Event-driven Fabric Blockchain -- ROS 2 Interface: Towards Secure and Auditable Teleoperation of Mobile Robots

The integration of blockchain technology in robotic systems has been met by the community with a combination of hype and skepticism. The current literature shows that there is indeed potential for more secure and trustable distributed robotic systems. However, it is still unclear in what aspects of robotics beyond high-level decision making can blockchain technology be indeed usable. This paper explores the limits of a permissioned blockchain framework, Hyperledger Fabric, for teleoperation. Remote operation of mobile robots can benefit from the auditability and security properties of a blockchain. We study the potential benefits and the main limitations of such an approach. We introduce a new design and implementation for a event-driven Fabric-ROS 2 bridge that is able to maintain lower latencies at higher network loads than previous solutions. We also show this opens the door to more realistic use cases and applications. Our experiments with small aerial robots show latencies in the hundreds of milliseconds and simultaneous control of both a single and multi-robot system. We analyze the main trade-offs and limitations for real-world near real-time remote teleoperation.

==> graphs/tello_path_BT2Ms10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Sine and Cosine functions},
x grid style={darkgray176},
xlabel={position x},
xmin=0.695955684781075, xmax=6.95864857137203,
xtick style={color=black},
y grid style={darkgray176},
ylabel={position y},
ymin=0.656787669658661, ymax=6.26067348718643,
ytick style={color=black}
]
\addplot [line width=0.32pt, red]
table {%
1.40960609912872 1.53359627723694
1.40822303295135 1.53432393074036
1.40778017044067 1.53369331359863
1.40690791606903 1.53385579586029
1.40630161762238 1.53401947021484
1.40544664859772 1.53403723239899
1.40474820137024 1.53410267829895
1.40432190895081 1.53416073322296
1.40360808372498 1.53383445739746
1.40274655818939 1.53369808197021
1.4016078710556 1.53433549404144
1.4017425775528 1.53349232673645
1.40043580532074 1.53381299972534
1.39982712268829 1.53301358222961
1.3994562625885 1.53244543075562
1.39859485626221 1.53222572803497
1.39803099632263 1.53178250789642
1.39700174331665 1.53154397010803
1.39686369895935 1.53104960918427
1.39709258079529 1.53097581863403
1.39536917209625 1.53067767620087
1.3947012424469 1.53035867214203
1.39398717880249 1.53014659881592
1.39332818984985 1.5298193693161
1.39282286167145 1.53002285957336
1.39251470565796 1.52926099300385
1.39211738109589 1.52906656265259
1.39055502414703 1.52938711643219
1.39012098312378 1.5290492773056
1.38961672782898 1.52917981147766
1.38968312740326 1.52877557277679
1.38851881027222 1.52915513515472
1.38819718360901 1.52882850170135
1.38839626312256 1.52839410305023
1.38736271858215 1.52932405471802
1.38637208938599 1.52835810184479
1.38581573963165 1.52828979492188
1.38545656204224 1.52824115753174
1.38499963283539 1.52809238433838
1.38437652587891 1.52801370620728
1.38433003425598 1.52789199352264
1.38391375541687 1.52790832519531
1.38379311561584 1.52809631824493
1.38294756412506 1.5282154083252
1.38275790214539 1.52841913700104
1.38249123096466 1.52844607830048
1.3824268579483 1.52886271476746
1.38218307495117 1.52882552146912
1.381915807724 1.52905452251434
1.3812518119812 1.52919685840607
1.38129091262817 1.52945530414581
1.38103759288788 1.53029572963715
1.38099777698517 1.53064227104187
1.38121974468231 1.52999520301819
1.38256049156189 1.52985453605652
1.38125824928284 1.53111839294434
1.38111567497253 1.5311735868454
1.38106846809387 1.53117322921753
1.38092255592346 1.53080940246582
1.38048315048218 1.53011786937714
1.38073408603668 1.53068089485168
1.38039517402649 1.5300989151001
1.38020968437195 1.52978730201721
1.38035702705383 1.53048050403595
1.38019561767578 1.52985990047455
1.38024568557739 1.52958798408508
1.38022971153259 1.52903652191162
1.38052725791931 1.52774977684021
1.38011872768402 1.52779686450958
1.38009667396545 1.52748584747314
1.38062179088593 1.5264755487442
1.38036978244781 1.52613925933838
1.38050878047943 1.52558314800262
1.38031470775604 1.5253609418869
1.38071286678314 1.52462875843048
1.38005185127258 1.5243079662323
1.37979865074158 1.52366578578949
1.37983500957489 1.52329301834106
1.38010382652283 1.52267014980316
1.37985265254974 1.52245235443115
1.37988996505737 1.52227914333344
1.37983524799347 1.52191472053528
1.37979602813721 1.52184391021729
1.37974977493286 1.52136731147766
1.37992787361145 1.52089369297028
1.37999594211578 1.52025401592255
1.38000106811523 1.52040982246399
1.38041341304779 1.51945984363556
1.38037419319153 1.5201358795166
1.38054919242859 1.51971554756165
1.38143646717072 1.51828038692474
1.3813910484314 1.51806652545929
1.38095343112946 1.51784098148346
1.38114702701569 1.51739799976349
1.3812917470932 1.51748871803284
1.38131558895111 1.51745939254761
1.38127076625824 1.51741397380829
1.38173389434814 1.5167270898819
1.38183283805847 1.5166335105896
1.38193655014038 1.51635527610779
1.38175785541534 1.51667630672455
1.38168776035309 1.51649475097656
1.38164591789246 1.5164942741394
1.38216745853424 1.51611661911011
1.38153338432312 1.51621890068054
1.38138628005981 1.51613354682922
1.3818598985672 1.5157368183136
1.38209056854248 1.51552104949951
1.38195645809174 1.51548910140991
1.38126397132874 1.51560664176941
1.38159286975861 1.51540207862854
1.38109850883484 1.51548182964325
1.38139307498932 1.51524221897125
1.38116931915283 1.51523184776306
1.38092374801636 1.51517045497894
1.38072109222412 1.51518929004669
1.37988460063934 1.51585614681244
1.38010931015015 1.51638758182526
1.37972152233124 1.5161269903183
1.37939822673798 1.51610946655273
1.37922596931458 1.51623618602753
1.37894654273987 1.5163186788559
1.37934517860413 1.51611065864563
1.37805569171906 1.51629531383514
1.37774801254272 1.51659858226776
1.37746739387512 1.51689660549164
1.37702608108521 1.51742660999298
1.37712597846985 1.5172221660614
1.37695443630219 1.51729261875153
1.37688088417053 1.51755404472351
1.37651801109314 1.51812696456909
1.37641322612762 1.518394947052
1.37626791000366 1.51861476898193
1.37619769573212 1.51879405975342
1.37578475475311 1.51896142959595
1.37566435337067 1.51912355422974
1.37520968914032 1.51921343803406
1.3748699426651 1.5196658372879
1.3746942281723 1.51990258693695
1.37479031085968 1.51978290081024
1.37374365329742 1.52025651931763
1.37308490276337 1.52055275440216
1.37247121334076 1.52104008197784
1.37203240394592 1.52157461643219
1.37249553203583 1.52154231071472
1.37092697620392 1.52210605144501
1.37032008171082 1.52264094352722
1.36990010738373 1.52302372455597
1.36974847316742 1.52306246757507
1.36905932426453 1.52353584766388
1.36840498447418 1.52392148971558
1.36749947071075 1.52429151535034
1.36730659008026 1.52451980113983
1.36590838432312 1.52513694763184
1.36560595035553 1.5254031419754
1.36525475978851 1.52532529830933
1.36464512348175 1.5255628824234
1.36365354061127 1.52621495723724
1.36333334445953 1.52670955657959
1.36258625984192 1.52622056007385
1.36224710941315 1.52630877494812
1.36194038391113 1.52600431442261
1.36161243915558 1.52614307403564
1.36058473587036 1.52618598937988
1.36139583587646 1.52580642700195
1.3597127199173 1.52577793598175
1.35953557491302 1.52589869499207
1.35931551456451 1.52546489238739
1.35926353931427 1.52514040470123
1.35865020751953 1.52513706684113
1.35913777351379 1.52432560920715
1.35894584655762 1.52402198314667
1.35831117630005 1.52372002601624
1.35832154750824 1.52342700958252
1.35843372344971 1.52309191226959
1.35917794704437 1.52257633209229
1.35910975933075 1.52254736423492
1.35935318470001 1.52224695682526
1.35967469215393 1.52194464206696
1.36003637313843 1.52155125141144
1.36113488674164 1.52080070972443
1.36124932765961 1.52071356773376
1.36190915107727 1.52040791511536
1.36234188079834 1.52003753185272
1.36312198638916 1.51973617076874
1.36444306373596 1.51944541931152
1.36514174938202 1.51923358440399
1.36537826061249 1.51885509490967
1.36679124832153 1.51866054534912
1.36758434772491 1.51848220825195
1.36811339855194 1.51858282089233
1.36903524398804 1.51818442344666
1.36986100673676 1.51793646812439
1.37064111232758 1.51777458190918
1.37156546115875 1.51755225658417
1.37273013591766 1.51714253425598
1.37347030639648 1.51717400550842
1.37448954582214 1.51762235164642
1.37555468082428 1.51768362522125
1.37627422809601 1.51773285865784
1.37732422351837 1.51740074157715
1.37794291973114 1.51742780208588
1.37998533248901 1.51718688011169
1.38005983829498 1.51779580116272
1.38132154941559 1.51763200759888
1.38340163230896 1.51764225959778
1.38360619544983 1.51751780509949
1.38434481620789 1.51773965358734
1.38503170013428 1.51818108558655
1.38579118251801 1.51847994327545
1.38671636581421 1.51890397071838
1.38748681545258 1.51922035217285
1.38818597793579 1.51931095123291
1.3893586397171 1.51908910274506
1.39002895355225 1.51927876472473
1.39065194129944 1.51935172080994
1.39221954345703 1.5196408033371
1.39228332042694 1.52150309085846
1.39365935325623 1.5203777551651
1.39433550834656 1.52088677883148
1.39444148540497 1.52131402492523
1.39488053321838 1.52171456813812
1.39517390727997 1.522052526474
1.39541387557983 1.52229261398315
1.39573216438293 1.5227085351944
1.39558887481689 1.52310919761658
1.39561915397644 1.52386939525604
1.39566564559937 1.52431058883667
1.39586222171783 1.52507126331329
1.39624166488647 1.52500414848328
1.39635670185089 1.52567172050476
1.39769601821899 1.52574992179871
1.39655566215515 1.5270174741745
1.39728331565857 1.52632904052734
1.39666962623596 1.52784860134125
1.39777231216431 1.52709197998047
1.39690911769867 1.52766621112823
1.39714360237122 1.52803421020508
1.39644205570221 1.52875971794128
1.39639031887054 1.52915966510773
1.39641940593719 1.52959084510803
1.39651823043823 1.52983605861664
1.39651322364807 1.5300920009613
1.39649748802185 1.5300018787384
1.39657258987427 1.53026843070984
1.39658188819885 1.53042733669281
1.39656627178192 1.53071784973145
1.39665710926056 1.53083908557892
1.39654183387756 1.531041264534
1.39667677879333 1.5313333272934
1.39666283130646 1.53167295455933
1.39667189121246 1.53195023536682
1.39602661132812 1.53279411792755
1.39612948894501 1.53333699703217
1.39617311954498 1.5334883928299
1.39621460437775 1.53375709056854
1.39653730392456 1.5336526632309
1.39655482769012 1.53390109539032
1.39653146266937 1.53420794010162
1.39647459983826 1.53449809551239
1.39687120914459 1.53481781482697
1.39691030979156 1.53506350517273
1.39639496803284 1.53644633293152
1.39620697498322 1.53625786304474
1.39643633365631 1.53705453872681
1.39641118049622 1.53708112239838
1.39730000495911 1.53654110431671
1.39652955532074 1.5377801656723
1.3963189125061 1.53733694553375
1.39653301239014 1.53786039352417
1.39653337001801 1.53792917728424
1.39671146869659 1.538125872612
1.39684009552002 1.53839480876923
1.39689803123474 1.53860342502594
1.3970320224762 1.53907549381256
1.39711511135101 1.5390305519104
1.39722728729248 1.5393043756485
1.39745366573334 1.53968858718872
1.3975555896759 1.54021096229553
1.39848709106445 1.53978216648102
1.39842891693115 1.54000437259674
1.39786064624786 1.54075133800507
1.39844906330109 1.54042363166809
1.39792609214783 1.54101490974426
1.39864647388458 1.54069554805756
1.39832127094269 1.54094433784485
1.39816856384277 1.54133892059326
1.39840388298035 1.54123294353485
1.39839565753937 1.54136502742767
1.39847958087921 1.5416122674942
1.39852809906006 1.54177308082581
1.39857757091522 1.54193007946014
1.39869964122772 1.5421952009201
1.39874672889709 1.54240620136261
1.39865112304688 1.54260659217834
1.39884734153748 1.54264962673187
1.39863336086273 1.54290783405304
1.39869594573975 1.54302060604095
1.39877796173096 1.5431352853775
1.39883828163147 1.54322755336761
1.39901924133301 1.54335021972656
1.39917087554932 1.54348814487457
1.39932131767273 1.54343914985657
1.39972126483917 1.54343473911285
1.39999556541443 1.54350697994232
1.40012395381927 1.54358434677124
1.4003392457962 1.54351556301117
1.40087640285492 1.54353177547455
1.4014014005661 1.54373204708099
1.40191447734833 1.5437992811203
1.40292203426361 1.54307854175568
1.40283334255219 1.54338228702545
1.40352034568787 1.54267847537994
1.40444898605347 1.54232895374298
1.4048056602478 1.5428478717804
1.40570318698883 1.54176461696625
1.40655839443207 1.54148030281067
1.40764510631561 1.54110264778137
1.40864944458008 1.54074585437775
1.40932130813599 1.54093170166016
1.41130483150482 1.54027473926544
1.41171157360077 1.53987944126129
1.41311597824097 1.53932094573975
1.41406607627869 1.53915417194366
1.41538321971893 1.53903913497925
1.41639375686646 1.53922355175018
1.41807544231415 1.53825843334198
1.41943025588989 1.53808665275574
1.42093551158905 1.53827250003815
1.42236018180847 1.53801608085632
1.42411470413208 1.53768837451935
1.42512857913971 1.53769075870514
1.42651033401489 1.53799116611481
1.42810595035553 1.53740811347961
1.42959034442902 1.53725373744965
1.43072068691254 1.53733479976654
1.43229246139526 1.53701734542847
1.43323385715485 1.53766965866089
1.43418610095978 1.53753733634949
1.43530225753784 1.53734016418457
1.4361537694931 1.53727412223816
1.43692886829376 1.53730976581573
1.43810200691223 1.53653681278229
1.43961298465729 1.53650999069214
1.44006061553955 1.53644299507141
1.44053173065186 1.53645062446594
1.44107520580292 1.53652453422546
1.44127213954926 1.53645765781403
1.44162237644196 1.53641641139984
1.44192707538605 1.53644800186157
1.44243943691254 1.53649032115936
1.44235956668854 1.53701364994049
1.44274699687958 1.53744959831238
1.4426611661911 1.53703105449677
1.44267117977142 1.53707420825958
1.44282984733582 1.53734254837036
1.4428071975708 1.5372908115387
1.44274401664734 1.53749120235443
1.4427170753479 1.5373021364212
1.44262850284576 1.53750729560852
1.4428129196167 1.53759396076202
1.44208741188049 1.53746294975281
1.44201385974884 1.53746354579926
1.44204545021057 1.53710794448853
1.44197940826416 1.53719210624695
1.44190406799316 1.53716015815735
1.44193553924561 1.53724539279938
1.44199049472809 1.53727734088898
1.4420257806778 1.53712582588196
1.44130706787109 1.53726184368134
1.44113612174988 1.53721141815186
1.440878033638 1.53726387023926
1.44060826301575 1.53720116615295
1.44008195400238 1.5373398065567
1.44040489196777 1.53728759288788
1.43871545791626 1.53782534599304
1.43815720081329 1.53799986839294
1.43840646743774 1.53779089450836
1.43795847892761 1.5377334356308
1.43770098686218 1.53778076171875
1.43720591068268 1.53783512115479
1.43547892570496 1.53795993328094
1.43483555316925 1.53856778144836
1.4344310760498 1.53866910934448
1.43437623977661 1.53807723522186
1.43399274349213 1.53805387020111
1.43357920646667 1.53805446624756
1.43280982971191 1.53814971446991
1.43205547332764 1.53861355781555
1.43185758590698 1.53817522525787
1.4316920042038 1.5382114648819
1.43136084079742 1.53825306892395
1.43060147762299 1.53871929645538
1.43099939823151 1.53849458694458
1.43080115318298 1.53850591182709
1.42976605892181 1.53897643089294
1.42926478385925 1.53908443450928
1.42981898784637 1.53893601894379
1.42913198471069 1.53916537761688
1.42908883094788 1.53924739360809
1.42888271808624 1.53929686546326
1.42914426326752 1.5390602350235
1.42893755435944 1.53950083255768
1.42944777011871 1.5392062664032
1.42892742156982 1.5396534204483
1.42907130718231 1.53977692127228
1.42913496494293 1.53937256336212
1.42939352989197 1.53930640220642
1.42948222160339 1.5393899679184
1.42970788478851 1.53946924209595
1.42980635166168 1.53935563564301
1.43010640144348 1.53905129432678
1.43087089061737 1.53843605518341
1.43043565750122 1.53887808322906
1.43113350868225 1.53822147846222
1.43065679073334 1.53877353668213
1.43140864372253 1.53799772262573
1.43085300922394 1.53845858573914
1.43150842189789 1.53755760192871
1.43168377876282 1.53712213039398
1.43164229393005 1.53705430030823
1.43218207359314 1.53661227226257
1.43233776092529 1.53645849227905
1.43208277225494 1.53670978546143
1.43215501308441 1.53642547130585
1.43223714828491 1.53628623485565
1.43236410617828 1.53596389293671
1.43246901035309 1.53568387031555
1.43276739120483 1.53531169891357
1.43415582180023 1.53432536125183
1.43411672115326 1.53389453887939
1.43412053585052 1.5336389541626
1.43431174755096 1.53312802314758
1.43466484546661 1.53272545337677
1.43508422374725 1.53210937976837
1.43568789958954 1.53169298171997
1.43605899810791 1.53142666816711
1.43663334846497 1.53116452693939
1.43639850616455 1.53136229515076
1.43674790859222 1.53064012527466
1.4374737739563 1.53049373626709
1.43774151802063 1.53049373626709
1.43806254863739 1.53017663955688
1.43842923641205 1.53002524375916
1.4396185874939 1.52928745746613
1.43897318840027 1.52974712848663
1.43931484222412 1.52948939800262
1.44024705886841 1.52896702289581
1.43990659713745 1.52896189689636
1.43945968151093 1.52890193462372
1.44004094600677 1.52858424186707
1.44019389152527 1.52839243412018
1.44040906429291 1.52812230587006
1.43993163108826 1.52832305431366
1.44015347957611 1.52871537208557
1.43974041938782 1.52810025215149
1.4398136138916 1.52812588214874
1.43996644020081 1.52878940105438
1.43970322608948 1.52791428565979
1.43997716903687 1.52866327762604
1.43990230560303 1.52838122844696
1.43970513343811 1.52815508842468
1.43969678878784 1.52812361717224
1.43945908546448 1.52763628959656
1.43961668014526 1.52772092819214
1.4396550655365 1.52763772010803
1.43966639041901 1.52739119529724
1.43993902206421 1.5267208814621
1.43996787071228 1.5265873670578
1.44002854824066 1.52644979953766
1.44001030921936 1.52640128135681
1.44005882740021 1.52629137039185
1.43996381759644 1.52613627910614
1.4398136138916 1.52607703208923
1.43984019756317 1.52587497234344
1.43978846073151 1.52583622932434
1.43974924087524 1.52566766738892
1.43972063064575 1.52561771869659
1.4398832321167 1.52554643154144
1.43959844112396 1.52549922466278
1.43946051597595 1.52543640136719
1.4394394159317 1.52541172504425
1.4392991065979 1.52541768550873
1.43937742710114 1.52545261383057
1.43925952911377 1.52534258365631
1.43907928466797 1.52534568309784
1.43892979621887 1.52539241313934
1.43906319141388 1.52538776397705
1.43895661830902 1.52537643909454
1.43882942199707 1.52540075778961
1.43882846832275 1.52535092830658
1.43878376483917 1.52552473545074
1.43863356113434 1.52537775039673
1.43795311450958 1.52594447135925
1.43870651721954 1.52541935443878
1.43858516216278 1.52553057670593
1.43774259090424 1.52587008476257
1.43764102458954 1.5259428024292
1.43750596046448 1.52578365802765
1.43763780593872 1.52610445022583
1.43733429908752 1.52629089355469
1.43742620944977 1.52623665332794
1.43741047382355 1.52639484405518
1.43737483024597 1.52651417255402
1.43723821640015 1.5268737077713
1.43734514713287 1.52685856819153
1.4372124671936 1.52738809585571
1.43723428249359 1.52740955352783
1.43726670742035 1.52768969535828
1.43739557266235 1.5279426574707
1.4373425245285 1.52837681770325
1.43743014335632 1.52830350399017
1.43748688697815 1.52837884426117
1.43753826618195 1.52875864505768
1.43751645088196 1.52880334854126
1.43755650520325 1.5289945602417
1.43759644031525 1.52902090549469
1.43773484230042 1.52881324291229
1.43781530857086 1.5288519859314
1.43773317337036 1.52885377407074
1.43786895275116 1.52872955799103
1.4381560087204 1.52866053581238
1.43835306167603 1.52832770347595
1.4385302066803 1.52807426452637
1.43877673149109 1.5276951789856
1.43898224830627 1.52752637863159
1.4400292634964 1.52694201469421
1.43942737579346 1.52736818790436
1.44005727767944 1.52652060985565
1.44009029865265 1.52631855010986
1.43988955020905 1.52595436573029
1.43982267379761 1.52574133872986
1.43980443477631 1.52540159225464
1.43961870670319 1.52513253688812
1.43929421901703 1.52489507198334
1.43926882743835 1.5246068239212
1.43890476226807 1.52443015575409
1.43879759311676 1.52412283420563
1.43868982791901 1.52369058132172
1.43859207630157 1.52333247661591
1.43847990036011 1.52260541915894
1.43830406665802 1.52235579490662
1.43822145462036 1.52212131023407
1.43796622753143 1.52171635627747
1.43774318695068 1.52134966850281
1.43773508071899 1.52124404907227
1.43743765354156 1.52075481414795
1.43728375434875 1.52045464515686
1.43720638751984 1.52021384239197
1.43710565567017 1.51998472213745
1.43672490119934 1.51953303813934
1.43660771846771 1.51942253112793
1.43656551837921 1.51940596103668
1.43632161617279 1.51900231838226
1.4362998008728 1.51900291442871
1.43650960922241 1.51897001266479
1.43636047840118 1.51905906200409
1.43642544746399 1.51897311210632
1.43645036220551 1.51887726783752
1.43658339977264 1.51878619194031
1.43663394451141 1.51863539218903
1.43656742572784 1.51882576942444
1.43704879283905 1.5181188583374
1.43673288822174 1.51866185665131
1.43697869777679 1.5186402797699
1.43711352348328 1.51846373081207
1.43732845783234 1.51850247383118
1.43759918212891 1.51869320869446
1.43788766860962 1.51868736743927
1.43815267086029 1.51856195926666
1.43880724906921 1.51877284049988
1.43916916847229 1.51878881454468
1.43970918655396 1.51928043365479
1.4398889541626 1.51919412612915
1.44059634208679 1.51993811130524
1.44170868396759 1.51929259300232
1.44144058227539 1.52008128166199
1.44187307357788 1.52001023292542
1.44237971305847 1.52012991905212
1.44295918941498 1.52003216743469
1.44348335266113 1.5203800201416
1.4439058303833 1.52058291435242
1.44478273391724 1.52036476135254
1.44465625286102 1.52095091342926
1.44490694999695 1.52092969417572
1.44616091251373 1.52070116996765
1.44585394859314 1.52077782154083
1.44605326652527 1.5209664106369
1.4463609457016 1.52098619937897
1.44679939746857 1.52108323574066
1.4469473361969 1.5212744474411
1.44709599018097 1.52133667469025
1.44714438915253 1.52154743671417
1.44742894172668 1.5216623544693
1.44756174087524 1.52182674407959
1.4476318359375 1.52213597297668
1.44786942005157 1.52212703227997
1.44809794425964 1.52203476428986
1.44824063777924 1.52210855484009
1.4485844373703 1.52239155769348
1.44866669178009 1.5223593711853
1.44882237911224 1.52255141735077
1.44906342029572 1.52254569530487
1.44912016391754 1.5225772857666
1.44920194149017 1.52279138565063
1.45015406608582 1.52244162559509
1.4493373632431 1.52267611026764
1.45024740695953 1.52251005172729
1.44936180114746 1.52268838882446
1.4493522644043 1.52264070510864
1.4493350982666 1.52265453338623
1.4492301940918 1.52252411842346
1.44949805736542 1.5228179693222
1.44918012619019 1.52229917049408
1.44900786876678 1.52218008041382
1.44869792461395 1.52215909957886
1.44869720935822 1.52188241481781
1.44821012020111 1.52170205116272
1.4479353427887 1.52126467227936
1.44774007797241 1.52132415771484
1.44747889041901 1.52107775211334
1.44719576835632 1.52066206932068
1.44653940200806 1.52082920074463
1.44627165794373 1.52079224586487
1.44582259654999 1.52060425281525
1.44596552848816 1.52005887031555
1.44533467292786 1.51990640163422
1.44475817680359 1.51972854137421
1.44430208206177 1.51966822147369
1.44381284713745 1.51937389373779
1.44299590587616 1.51950943470001
1.44239807128906 1.51942849159241
1.44145345687866 1.51949501037598
1.44104909896851 1.51935648918152
1.44008994102478 1.51937174797058
1.43961358070374 1.51920676231384
1.43918132781982 1.51904952526093
1.43783640861511 1.51935410499573
1.43727827072144 1.5196019411087
1.43676733970642 1.51952481269836
1.43594288825989 1.51897346973419
1.4352639913559 1.51876628398895
1.43470001220703 1.51847469806671
1.43377268314362 1.51863861083984
1.43341875076294 1.51847720146179
1.43225121498108 1.51862418651581
1.43195509910583 1.51855802536011
1.43136751651764 1.51852285861969
1.43085467815399 1.51849818229675
1.43051075935364 1.51848793029785
1.43023896217346 1.5184371471405
1.42932617664337 1.51864111423492
1.42839550971985 1.5187793970108
1.42786312103271 1.5187166929245
1.42731785774231 1.51891613006592
1.42710340023041 1.51907467842102
1.42659378051758 1.51898467540741
1.42653965950012 1.51945865154266
1.42596065998077 1.51940441131592
1.42572510242462 1.51926529407501
1.42554807662964 1.51916337013245
1.42479825019836 1.51955807209015
1.42442083358765 1.51950466632843
1.42401361465454 1.51962745189667
1.42366409301758 1.51976943016052
1.42254877090454 1.5200412273407
1.42198777198792 1.5200080871582
1.42117881774902 1.52037823200226
1.42111051082611 1.52027273178101
1.42030227184296 1.52088046073914
1.42035698890686 1.52050864696503
1.4205766916275 1.520467877388
1.41890048980713 1.5210770368576
1.41830039024353 1.52131104469299
1.41818058490753 1.52138447761536
1.41786277294159 1.52160596847534
1.4176629781723 1.52190315723419
1.41771495342255 1.52225971221924
1.41750705242157 1.52258610725403
1.41716718673706 1.52331864833832
1.41700994968414 1.52354276180267
1.41671717166901 1.52400767803192
1.4163670539856 1.52458655834198
1.41608822345734 1.52564465999603
1.416020154953 1.5255343914032
1.4162175655365 1.5258857011795
1.41605389118195 1.52668070793152
1.41604566574097 1.52687907218933
1.4157543182373 1.52765309810638
1.41570234298706 1.52805459499359
1.41560733318329 1.52858376502991
1.41561233997345 1.52902221679688
1.41538965702057 1.52965342998505
1.41559290885925 1.52995574474335
1.41553521156311 1.53043591976166
1.4152284860611 1.53104400634766
1.41491997241974 1.53132688999176
1.41470277309418 1.53201198577881
1.41422426700592 1.53269445896149
1.41396880149841 1.53316521644592
1.41340827941895 1.53396832942963
1.41366279125214 1.53392052650452
1.41362845897675 1.53413486480713
1.41290903091431 1.5350900888443
1.41276431083679 1.53551506996155
1.41249573230743 1.53548586368561
1.41249060630798 1.5360199213028
1.41236340999603 1.53574275970459
1.41240084171295 1.53586912155151
1.41233015060425 1.53585064411163
1.41204309463501 1.53621256351471
1.41197526454926 1.53610706329346
1.41183233261108 1.53623688220978
1.41173934936523 1.53635323047638
1.41168296337128 1.5364100933075
1.41161954402924 1.53655898571014
1.41153740882874 1.53664791584015
1.41148412227631 1.53665447235107
1.41136145591736 1.53668999671936
1.41132056713104 1.53684616088867
1.41127169132233 1.53666877746582
1.41121935844421 1.53681397438049
1.41118943691254 1.53676533699036
1.41114330291748 1.53669953346252
1.41110074520111 1.53668904304504
1.41091406345367 1.53647756576538
1.41089177131653 1.53644752502441
1.41062748432159 1.53632271289825
1.41066229343414 1.5364009141922
1.41060721874237 1.5363210439682
1.41048765182495 1.53619718551636
1.41040182113647 1.53621470928192
1.4101814031601 1.53613209724426
1.41012847423553 1.5361396074295
1.41014862060547 1.53609812259674
1.4101026058197 1.53599345684052
1.41009104251862 1.53583550453186
1.40942370891571 1.53635168075562
1.40919661521912 1.53643882274628
1.40967571735382 1.53572392463684
1.40946435928345 1.53567910194397
1.40933620929718 1.53554499149323
1.40913593769073 1.53549313545227
1.40895330905914 1.53546583652496
1.40904891490936 1.53539371490479
1.40887427330017 1.53524851799011
1.40883600711823 1.53508841991425
1.40883004665375 1.53495109081268
1.40907394886017 1.5346691608429
1.40935826301575 1.53431272506714
1.40948224067688 1.53393530845642
1.40948581695557 1.53387701511383
1.40974259376526 1.53357470035553
1.41015446186066 1.53320527076721
1.41065514087677 1.53297400474548
1.41092193126678 1.53262841701508
1.41183829307556 1.5315055847168
1.4119119644165 1.531294465065
1.41308927536011 1.53004789352417
1.41355729103088 1.52962398529053
1.41401243209839 1.52938067913055
1.41524302959442 1.52845656871796
1.4153391122818 1.52869462966919
1.41626155376434 1.52768850326538
1.41690349578857 1.52732849121094
1.41774392127991 1.52738785743713
1.41889476776123 1.52634191513062
1.41974341869354 1.52582955360413
1.42058908939362 1.52558481693268
1.42182230949402 1.5249707698822
1.42260479927063 1.52475559711456
1.42444264888763 1.52430689334869
1.42490708827972 1.52411580085754
1.42698848247528 1.52367150783539
1.42744982242584 1.52337110042572
1.42831408977509 1.52316606044769
1.43006634712219 1.52336156368256
1.4311945438385 1.52281296253204
1.432492852211 1.52325916290283
1.43369162082672 1.52239239215851
1.43497025966644 1.52231848239899
1.43610692024231 1.52227628231049
1.43722403049469 1.52192783355713
1.43906891345978 1.52161121368408
1.44042074680328 1.52163875102997
1.44101166725159 1.5215322971344
1.44233131408691 1.52174115180969
1.44350636005402 1.52128708362579
1.44555521011353 1.52086162567139
1.44644415378571 1.5210292339325
1.44753670692444 1.52099120616913
1.44868445396423 1.52104067802429
1.45010221004486 1.52065682411194
1.4509654045105 1.52059292793274
1.45260119438171 1.52006411552429
1.45330512523651 1.52017736434937
1.45388007164001 1.52004361152649
1.45494949817657 1.52000057697296
1.45584309101105 1.51999413967133
1.45658135414124 1.52012765407562
1.45748627185822 1.51985812187195
1.45800614356995 1.51975059509277
1.45922327041626 1.51942992210388
1.45974111557007 1.51941430568695
1.45987606048584 1.51956176757812
1.4607093334198 1.51897406578064
1.46075856685638 1.51908624172211
1.46128833293915 1.51857507228851
1.46204435825348 1.51852357387543
1.46242773532867 1.51835811138153
1.46259009838104 1.51820194721222
1.46274185180664 1.51804423332214
1.4631667137146 1.51781523227692
1.46340179443359 1.51763892173767
1.46331918239594 1.5177047252655
1.46356105804443 1.51774096488953
1.46364319324493 1.51765263080597
1.46379208564758 1.51770853996277
1.46386849880219 1.51773810386658
1.46383368968964 1.51774120330811
1.46386325359344 1.51787137985229
1.46397984027863 1.51792120933533
1.46408867835999 1.51794612407684
1.4638763666153 1.51811325550079
1.4636892080307 1.518399477005
1.46392703056335 1.51841032505035
1.46366810798645 1.51875996589661
1.46329498291016 1.51919007301331
1.46321630477905 1.5191957950592
1.4628746509552 1.51927733421326
1.46265685558319 1.51953780651093
1.46226942539215 1.51987886428833
1.46202337741852 1.52000737190247
1.4618284702301 1.52032268047333
1.46148681640625 1.5206093788147
1.46122181415558 1.52131998538971
1.46079039573669 1.52135586738586
1.46063840389252 1.52143752574921
1.46036624908447 1.52166187763214
1.46018850803375 1.52177917957306
1.46055114269257 1.52146315574646
1.45940685272217 1.52197694778442
1.45908963680267 1.52218544483185
1.45884311199188 1.52267634868622
1.45864737033844 1.52289807796478
1.45845949649811 1.52313125133514
1.45839440822601 1.52335572242737
1.45821189880371 1.52379965782166
1.45811998844147 1.52421283721924
1.45792710781097 1.52456915378571
1.4579381942749 1.52493095397949
1.45822763442993 1.52527940273285
1.4580237865448 1.52586567401886
1.45839869976044 1.52617299556732
1.45854651927948 1.5266432762146
1.45847070217133 1.52712082862854
1.45868301391602 1.52757799625397
1.45871090888977 1.52804458141327
1.45870852470398 1.52843391895294
1.45877158641815 1.52885985374451
1.4583580493927 1.52945828437805
1.45826387405396 1.52965974807739
1.45830643177032 1.52996706962585
1.45835149288177 1.52994227409363
1.45842897891998 1.53017401695251
1.45854675769806 1.53021991252899
1.45878863334656 1.53033113479614
1.45890581607819 1.530353307724
1.4590722322464 1.5304046869278
1.4592570066452 1.53045511245728
1.45964586734772 1.53069734573364
1.46036171913147 1.53042757511139
1.46057224273682 1.5303897857666
1.46073591709137 1.53038620948792
1.46094512939453 1.53036069869995
1.46111667156219 1.53041994571686
1.46116471290588 1.53034031391144
1.46128809452057 1.53019762039185
1.4617223739624 1.53001248836517
1.46206593513489 1.52980041503906
1.46257209777832 1.5295512676239
1.46309614181519 1.52931451797485
1.46315348148346 1.529128074646
1.46325898170471 1.52890884876251
1.46355760097504 1.52883327007294
1.46379017829895 1.52871704101562
1.46349632740021 1.52902567386627
1.46373462677002 1.52866876125336
1.46386456489563 1.52835190296173
1.46402323246002 1.5281263589859
1.46423256397247 1.52798414230347
1.4643235206604 1.52784836292267
1.46434259414673 1.5277214050293
1.46452081203461 1.5276038646698
1.46464622020721 1.52740442752838
1.46456789970398 1.52699685096741
1.46524679660797 1.52647125720978
1.46451342105865 1.52666008472443
1.46445262432098 1.52643847465515
1.46419823169708 1.526247382164
1.46464252471924 1.52565896511078
1.4640097618103 1.52619004249573
1.46391844749451 1.52591991424561
1.46383738517761 1.52587878704071
1.46368956565857 1.52593958377838
1.46346032619476 1.52604818344116
1.46328866481781 1.52592349052429
1.46307480335236 1.52592730522156
1.46278023719788 1.5258731842041
1.46259593963623 1.52581977844238
1.46234536170959 1.52590453624725
1.46220064163208 1.52595126628876
1.46188867092133 1.52612471580505
1.46165239810944 1.52638030052185
1.46195232868195 1.52617597579956
1.46166670322418 1.52622222900391
1.46134173870087 1.52642357349396
1.46105599403381 1.52645206451416
1.46100091934204 1.52662897109985
1.46085965633392 1.52684128284454
1.46044743061066 1.52700924873352
1.46004521846771 1.52753174304962
1.45992064476013 1.52772879600525
1.45982921123505 1.52820253372192
1.45999264717102 1.5286055803299
1.45937836170197 1.53002142906189
1.45947909355164 1.53107810020447
1.45967173576355 1.53290998935699
1.45968210697174 1.53501379489899
1.45937275886536 1.53835833072662
1.4598708152771 1.54193484783173
1.45977103710175 1.54646372795105
1.45995211601257 1.55167162418365
1.46037566661835 1.55779361724854
1.46054601669312 1.56500339508057
1.46073114871979 1.57247936725616
1.46106457710266 1.58139657974243
1.46127712726593 1.59074151515961
1.46156597137451 1.60112941265106
1.46206820011139 1.61202549934387
1.46241617202759 1.62367415428162
1.46252453327179 1.63641285896301
1.46297776699066 1.64982771873474
1.46337854862213 1.66336822509766
1.46374094486237 1.67789721488953
1.46413493156433 1.69289147853851
1.46450245380402 1.70831179618835
1.46479797363281 1.72446286678314
1.46448910236359 1.74149799346924
1.46453356742859 1.75818717479706
1.46472537517548 1.77601945400238
1.46455252170563 1.79381847381592
1.46431851387024 1.81237745285034
1.46386778354645 1.83134806156158
1.46336364746094 1.85044538974762
1.46247363090515 1.86979758739471
1.4612272977829 1.89057075977325
1.46081233024597 1.9096417427063
1.45965337753296 1.93012869358063
1.45850956439972 1.95080256462097
1.45727574825287 1.97208201885223
1.45649111270905 1.99273347854614
1.45495080947876 2.01426219940186
1.45404648780823 2.03578042984009
1.45305204391479 2.05770397186279
1.45180630683899 2.0794665813446
1.45047831535339 2.10202789306641
1.44969391822815 2.12399816513062
1.44922626018524 2.14640641212463
1.44778990745544 2.16922497749329
1.44727551937103 2.19193577766418
1.44671261310577 2.21520113945007
1.4463369846344 2.23826313018799
1.44564974308014 2.26213145256042
1.44531500339508 2.28543639183044
1.4451938867569 2.30857110023499
1.44513690471649 2.3318920135498
1.44492161273956 2.3555600643158
1.44496166706085 2.37830710411072
1.44463241100311 2.40108489990234
1.44483804702759 2.4234733581543
1.44516265392303 2.44545793533325
1.44477367401123 2.46693444252014
1.44492328166962 2.48784041404724
1.44482421875 2.50834512710571
1.44524657726288 2.52763199806213
1.44524705410004 2.54681491851807
1.44525623321533 2.56552934646606
1.44556629657745 2.5829291343689
1.44526863098145 2.60034394264221
1.44562804698944 2.61692810058594
1.445631980896 2.63335418701172
1.44572985172272 2.64891600608826
1.44563889503479 2.66376233100891
1.44552004337311 2.67844772338867
1.44547688961029 2.6927433013916
1.44545412063599 2.70598769187927
1.44575762748718 2.71898555755615
1.44555485248566 2.73177695274353
1.44513547420502 2.74446225166321
1.44489920139313 2.75613880157471
1.44532680511475 2.7674777507782
1.44538140296936 2.77860927581787
1.44499862194061 2.78933358192444
1.44511365890503 2.79956722259521
1.4455246925354 2.80928945541382
1.44554901123047 2.81872797012329
1.44519817829132 2.82853746414185
1.44555938243866 2.83716750144958
1.44524681568146 2.84551596641541
1.44519627094269 2.85440516471863
1.44520342350006 2.86279678344727
1.44498372077942 2.87093496322632
1.44519293308258 2.87843894958496
1.44540905952454 2.88608741760254
1.44525623321533 2.89317154884338
1.4458259344101 2.90015029907227
1.44545948505402 2.90696406364441
1.44523024559021 2.91396355628967
1.44605803489685 2.91982817649841
1.44622349739075 2.92594742774963
1.44596493244171 2.93221688270569
1.44660460948944 2.93773627281189
1.44669044017792 2.94363737106323
1.44657695293427 2.94949626922607
1.44689238071442 2.95458626747131
1.44699382781982 2.96007943153381
1.44739842414856 2.96481037139893
1.44766414165497 2.97039532661438
1.44785153865814 2.97559428215027
1.44762468338013 2.9806022644043
1.44803249835968 2.98497843742371
1.44804191589355 2.98986601829529
1.44853937625885 2.99397802352905
1.44887745380402 2.99847149848938
1.44891774654388 3.00279879570007
1.44922769069672 3.00736451148987
1.44928371906281 3.01182103157043
1.4496306180954 3.01581835746765
1.44946587085724 3.02047061920166
1.44981825351715 3.02417492866516
1.450110912323 3.02841472625732
1.45034074783325 3.03221845626831
1.45043253898621 3.03643298149109
1.45093309879303 3.04007816314697
1.45123112201691 3.0439019203186
1.45081114768982 3.04826903343201
1.45156395435333 3.05188918113708
1.4517924785614 3.05575799942017
1.45173835754395 3.05970239639282
1.45222163200378 3.06389880180359
1.45257437229156 3.0673828125
1.45295417308807 3.07123875617981
1.45312416553497 3.0753321647644
1.45365583896637 3.07922410964966
1.45387947559357 3.08347463607788
1.4541243314743 3.08674478530884
1.45424342155457 3.09137964248657
1.45487701892853 3.09442567825317
1.45498132705688 3.09841966629028
1.45511722564697 3.10215163230896
1.45531904697418 3.10630059242249
1.45531940460205 3.11037540435791
1.45554232597351 3.11446285247803
1.45535659790039 3.11778402328491
1.45561075210571 3.12262368202209
1.45555293560028 3.12664985656738
1.45553123950958 3.13088250160217
1.45594298839569 3.13464260101318
1.45598649978638 3.13864421844482
1.45573222637177 3.14277482032776
1.45588207244873 3.14729166030884
1.45582556724548 3.15122222900391
1.45591807365417 3.15578770637512
1.45586133003235 3.16020894050598
1.45559501647949 3.1643340587616
1.45562255382538 3.16849756240845
1.45536172389984 3.17295837402344
1.45557904243469 3.17684602737427
1.45504450798035 3.18138074874878
1.45577168464661 3.18601822853088
1.45564794540405 3.19000554084778
1.45534729957581 3.19451832771301
1.45508646965027 3.19860982894897
1.45509362220764 3.20310664176941
1.45503687858582 3.2069935798645
1.45501434803009 3.21177959442139
1.45502889156342 3.21656727790833
1.45518839359283 3.22064089775085
1.45534253120422 3.22512626647949
1.4552276134491 3.22952032089233
1.45522201061249 3.23375558853149
1.45550620555878 3.23854947090149
1.45524036884308 3.24262094497681
1.45519614219666 3.24719953536987
1.45522391796112 3.25164842605591
1.45541429519653 3.25571131706238
1.45524609088898 3.26074886322021
1.45526814460754 3.26466131210327
1.45541989803314 3.2692449092865
1.45542049407959 3.2735481262207
1.45537424087524 3.27824664115906
1.45503711700439 3.28243803977966
1.4553759098053 3.28707766532898
1.45504915714264 3.29150032997131
1.45490860939026 3.29598808288574
1.45513689517975 3.30075216293335
1.45517718791962 3.3050651550293
1.45471811294556 3.3099992275238
1.45492851734161 3.31440401077271
1.45474493503571 3.31923222541809
1.45465898513794 3.32364368438721
1.45465338230133 3.32822132110596
1.45463752746582 3.33271861076355
1.45452010631561 3.33732771873474
1.45452094078064 3.34190940856934
1.45436596870422 3.34685277938843
1.4543194770813 3.35127449035645
1.4535539150238 3.35647654533386
1.45422649383545 3.36076235771179
1.45347833633423 3.36579251289368
1.45399963855743 3.37035965919495
1.45360159873962 3.37508678436279
1.45396506786346 3.37952065467834
1.45417058467865 3.38448143005371
1.45395851135254 3.38902235031128
1.4547073841095 3.39345288276672
1.45431184768677 3.39800524711609
1.45422279834747 3.40310430526733
1.45466804504395 3.40720534324646
1.45471036434174 3.41209983825684
1.45577001571655 3.41619539260864
1.45516002178192 3.42081427574158
1.45612072944641 3.42506074905396
1.45573496818542 3.42969751358032
1.45678246021271 3.43370223045349
1.45666027069092 3.43861484527588
1.45662069320679 3.44300723075867
1.45784330368042 3.44684481620789
1.45805561542511 3.45105624198914
1.45823740959167 3.45543456077576
1.45813369750977 3.46011996269226
1.45887231826782 3.46381568908691
1.45910727977753 3.46778893470764
1.4583432674408 3.47286367416382
1.45894169807434 3.47696089744568
1.45902729034424 3.48079824447632
1.45994591712952 3.48463296890259
1.45924603939056 3.48961186408997
1.45956015586853 3.49367308616638
1.45989036560059 3.49793338775635
1.45999586582184 3.50224184989929
1.4600373506546 3.50640201568604
1.46055543422699 3.51005387306213
1.45993888378143 3.51533222198486
1.4603453874588 3.51913118362427
1.46118175983429 3.52279591560364
1.46025693416595 3.52805209159851
1.46087777614594 3.53186368942261
1.46123576164246 3.53557705879211
1.46187627315521 3.5393054485321
1.4616938829422 3.54390859603882
1.46228122711182 3.54765605926514
1.46204733848572 3.55228638648987
1.46287095546722 3.55573964118958
1.46260714530945 3.5606894493103
1.46284329891205 3.56464099884033
1.463698387146 3.56848239898682
1.46414864063263 3.57203269004822
1.46440625190735 3.57671189308167
1.46439409255981 3.58089804649353
1.46565115451813 3.58486890792847
1.4661865234375 3.58882737159729
1.46645176410675 3.59324264526367
1.4674676656723 3.59711766242981
1.46770191192627 3.60155320167542
1.46899890899658 3.60544872283936
1.46990966796875 3.60945272445679
1.47054696083069 3.61365938186646
1.47197771072388 3.61827659606934
1.47268736362457 3.62163949012756
1.47384858131409 3.62614130973816
1.47398948669434 3.62888693809509
1.47548675537109 3.63373756408691
1.47655963897705 3.63843870162964
1.47744178771973 3.64150786399841
1.47785615921021 3.64567112922668
1.47981202602386 3.64972710609436
1.47966647148132 3.65441632270813
1.48208010196686 3.65842223167419
1.48156476020813 3.66282057762146
1.48261404037476 3.66733074188232
1.48316812515259 3.6719172000885
1.48392522335052 3.67623805999756
1.48500943183899 3.6804735660553
1.48505687713623 3.68534994125366
1.48535847663879 3.69005465507507
1.48576259613037 3.69414472579956
1.48614597320557 3.69924330711365
1.48650920391083 3.70373725891113
1.48700356483459 3.70841860771179
1.48759984970093 3.71298050880432
1.48786652088165 3.71772456169128
1.48799765110016 3.72230076789856
1.48816430568695 3.72649025917053
1.48875641822815 3.73157954216003
1.48908817768097 3.73665833473206
1.48920786380768 3.74020719528198
1.48848521709442 3.7447361946106
1.4896491765976 3.74959349632263
1.48978590965271 3.75335192680359
1.48952651023865 3.75728011131287
1.4898384809494 3.76161694526672
1.4898966550827 3.76561594009399
1.4906519651413 3.76969647407532
1.49061024188995 3.77291870117188
1.49067223072052 3.77785348892212
1.49092197418213 3.78177070617676
1.49182367324829 3.78558850288391
1.49203991889954 3.78955888748169
1.49156451225281 3.7938084602356
1.49148333072662 3.79818797111511
1.49276185035706 3.80137634277344
1.49269390106201 3.80583834648132
1.49374437332153 3.80905294418335
1.49339771270752 3.81379985809326
1.49431264400482 3.81723475456238
1.49432873725891 3.82116842269897
1.49456334114075 3.82535529136658
1.49511957168579 3.82871317863464
1.49507570266724 3.83349108695984
1.49523603916168 3.83708238601685
1.49533200263977 3.84121870994568
1.49576961994171 3.84419846534729
1.49540960788727 3.84886956214905
1.4963835477829 3.85222339630127
1.49568271636963 3.8567533493042
1.49600851535797 3.86005854606628
1.49614548683167 3.86425185203552
1.49527060985565 3.86885404586792
1.49570834636688 3.87280130386353
1.49504125118256 3.87710666656494
1.49590241909027 3.88086724281311
1.49565696716309 3.8853018283844
1.49588990211487 3.88895273208618
1.49570500850677 3.89364886283875
1.49613928794861 3.89770197868347
1.49641048908234 3.90201735496521
1.49694037437439 3.90610551834106
1.4968523979187 3.9104700088501
1.49765598773956 3.91477417945862
1.49783515930176 3.91860103607178
1.49845016002655 3.92298674583435
1.498863697052 3.92690539360046
1.498779296875 3.93107438087463
1.49943804740906 3.93477535247803
1.49972856044769 3.93891501426697
1.50044822692871 3.94258642196655
1.50116872787476 3.94631314277649
1.50163686275482 3.94951939582825
1.50169444084167 3.95431303977966
1.50180423259735 3.95801877975464
1.50266969203949 3.96127653121948
1.5025542974472 3.96573567390442
1.50290334224701 3.96974754333496
1.50303030014038 3.97412347793579
1.50322127342224 3.97842311859131
1.50405919551849 3.98231649398804
1.503781914711 3.98667240142822
1.50390350818634 3.99119830131531
1.50379943847656 3.99546051025391
1.50380754470825 4.00021457672119
1.50360310077667 4.00483894348145
1.50341320037842 4.00945615768433
1.50270009040833 4.01463270187378
1.50268685817719 4.01914691925049
1.50256049633026 4.02353954315186
1.50228404998779 4.0287880897522
1.50212693214417 4.03323984146118
1.50182926654816 4.03817176818848
1.5016987323761 4.04307889938354
1.50151062011719 4.04795169830322
1.50122809410095 4.05246305465698
1.50107216835022 4.05738258361816
1.50062191486359 4.0618052482605
1.50067603588104 4.06679487228394
1.50020778179169 4.07153415679932
1.49983012676239 4.07648134231567
1.4993531703949 4.08098316192627
1.49910604953766 4.08597850799561
1.49893164634705 4.08987379074097
1.49869120121002 4.09511375427246
1.49835562705994 4.09905862808228
1.49812269210815 4.10370349884033
1.49737370014191 4.10806846618652
1.49720633029938 4.1123309135437
1.4968569278717 4.11675214767456
1.49676144123077 4.12141227722168
1.49603593349457 4.12618350982666
1.49577975273132 4.13028240203857
1.49489438533783 4.13489294052124
1.49467015266418 4.13955211639404
1.49449753761292 4.14338207244873
1.49392688274384 4.14817476272583
1.49345433712006 4.15221261978149
1.49310958385468 4.15643167495728
1.49273824691772 4.16096115112305
1.49270224571228 4.1643853187561
1.49222540855408 4.16886758804321
1.49218904972076 4.17293214797974
1.49181389808655 4.17666482925415
1.49160242080688 4.18109893798828
1.49166810512543 4.18526124954224
1.49154305458069 4.18922472000122
1.49103164672852 4.19372892379761
1.49115574359894 4.19748687744141
1.49102175235748 4.20177364349365
1.4911550283432 4.20603847503662
1.49104392528534 4.21000003814697
1.49096953868866 4.21448755264282
1.49132740497589 4.21874761581421
1.49129271507263 4.22267246246338
1.49141502380371 4.22695446014404
1.49163496494293 4.23077154159546
1.49146831035614 4.23492574691772
1.4925662279129 4.23917484283447
1.49278509616852 4.24350023269653
1.49262392520905 4.2478175163269
1.49290907382965 4.25138711929321
1.49392449855804 4.25580596923828
1.49418365955353 4.26050567626953
1.49468505382538 4.26401662826538
1.49516975879669 4.26848697662354
1.49613571166992 4.27288484573364
1.49623167514801 4.27687072753906
1.49770522117615 4.28135681152344
1.49822580814362 4.28602838516235
1.49953007698059 4.29002952575684
1.50041162967682 4.29470777511597
1.50082612037659 4.2989296913147
1.50234639644623 4.30367183685303
1.50353717803955 4.30836200714111
1.50460076332092 4.31329536437988
1.50552570819855 4.31825733184814
1.5059722661972 4.32358169555664
1.50743687152863 4.32827472686768
1.50864613056183 4.33323240280151
1.50923347473145 4.3383641242981
1.51095712184906 4.34328174591064
1.51195180416107 4.34879398345947
1.51277709007263 4.35349369049072
1.51394176483154 4.35885572433472
1.51460707187653 4.36450672149658
1.5157630443573 4.36885738372803
1.51682889461517 4.37398147583008
1.51815176010132 4.37907552719116
1.5189323425293 4.38423824310303
1.51975309848785 4.38919496536255
1.52072274684906 4.39424228668213
1.5216897726059 4.39881658554077
1.52303349971771 4.40390491485596
1.52390015125275 4.40921211242676
1.52482616901398 4.41407585144043
1.52566146850586 4.41939735412598
1.52673721313477 4.42438316345215
1.52738201618195 4.42929458618164
1.52844178676605 4.43443250656128
1.52852237224579 4.43967342376709
1.53006279468536 4.4446873664856
1.53007137775421 4.45027446746826
1.53096783161163 4.45518445968628
1.53166663646698 4.46019411087036
1.53255379199982 4.46523904800415
1.53255152702332 4.47084474563599
1.53376626968384 4.47575569152832
1.53351628780365 4.48133087158203
1.53446638584137 4.48667430877686
1.53489685058594 4.49220561981201
1.5354151725769 4.49744033813477
1.5358954668045 4.50255632400513
1.53580117225647 4.5084342956543
1.5365104675293 4.51358079910278
1.53676331043243 4.51897668838501
1.53696894645691 4.52420854568481
1.53765904903412 4.5296106338501
1.53763818740845 4.5355110168457
1.53757691383362 4.54057741165161
1.53847706317902 4.54601001739502
1.53850436210632 4.55171823501587
1.53876972198486 4.55716037750244
1.53904974460602 4.56274700164795
1.538698554039 4.56774520874023
1.53963947296143 4.5735239982605
1.53949081897736 4.57868146896362
1.54021203517914 4.58428525924683
1.54039895534515 4.58932638168335
1.54046976566315 4.59495401382446
1.54076135158539 4.6005482673645
1.54053699970245 4.60591602325439
1.54083502292633 4.61179065704346
1.54062449932098 4.6172456741333
1.54083013534546 4.62271690368652
1.54077649116516 4.62837505340576
1.54050672054291 4.63384628295898
1.54046440124512 4.63948440551758
1.5403528213501 4.64533615112305
1.54040348529816 4.65068912506104
1.54014325141907 4.65661478042603
1.5394549369812 4.66247510910034
1.53935623168945 4.66808271408081
1.53899824619293 4.67375135421753
1.53874349594116 4.67932796478271
1.53823554515839 4.68548011779785
1.53804242610931 4.69119501113892
1.5374231338501 4.69677972793579
1.53683030605316 4.70260429382324
1.53658497333527 4.70862531661987
1.53606808185577 4.71425819396973
1.53587627410889 4.72060775756836
1.53535318374634 4.72589540481567
1.535196185112 4.73170375823975
1.5352463722229 4.7377610206604
1.53473579883575 4.74351978302002
1.53452908992767 4.74902248382568
1.53440392017365 4.7545747756958
1.53343224525452 4.75939464569092
1.53439140319824 4.76680278778076
1.5342173576355 4.77231550216675
1.53400409221649 4.77823066711426
1.53391253948212 4.78384065628052
1.53401410579681 4.78953504562378
1.53371596336365 4.79501295089722
1.53358995914459 4.80074405670166
1.53329968452454 4.80619239807129
1.5332647562027 4.81171321868896
1.53309381008148 4.81758737564087
1.53291583061218 4.82302379608154
1.53321647644043 4.82867240905762
1.5334712266922 4.83425331115723
1.53427696228027 4.83972358703613
1.53567063808441 4.84467744827271
1.53714680671692 4.84954929351807
1.53982663154602 4.85471725463867
1.54288768768311 4.85951089859009
1.54682409763336 4.86441898345947
1.55140936374664 4.86867952346802
1.55701327323914 4.87256908416748
1.56354904174805 4.87653112411499
1.57121777534485 4.88051509857178
1.57933390140533 4.88399362564087
1.58836448192596 4.88683366775513
1.59846782684326 4.89005374908447
1.60917615890503 4.89314079284668
1.62116873264313 4.89576959609985
1.63311553001404 4.89846181869507
1.64649081230164 4.9012279510498
1.6608167886734 4.90286827087402
1.67477238178253 4.90474557876587
1.6903395652771 4.90646934509277
1.70630156993866 4.90800380706787
1.72330915927887 4.90887689590454
1.74003744125366 4.91019058227539
1.7575763463974 4.91077423095703
1.77599692344666 4.91207265853882
1.7944872379303 4.91186094284058
1.8140070438385 4.91236734390259
1.8334813117981 4.91229724884033
1.85345339775085 4.91249227523804
1.87401711940765 4.91277408599854
1.89457046985626 4.91295480728149
1.91558885574341 4.91316986083984
1.93669307231903 4.91307497024536
1.95803380012512 4.91270685195923
1.98000943660736 4.91328954696655
2.00212955474854 4.91327571868896
2.02451705932617 4.91407918930054
2.04709720611572 4.91441869735718
2.0700626373291 4.91483688354492
2.09285998344421 4.91519498825073
2.11632752418518 4.91541719436646
2.13986897468567 4.91571235656738
2.1637852191925 4.9161434173584
2.18737506866455 4.91607999801636
2.21136999130249 4.9164137840271
2.23530077934265 4.9164023399353
2.25956273078918 4.9164662361145
2.28440380096436 4.91681861877441
2.30895161628723 4.91645193099976
2.33400058746338 4.91673517227173
2.35830569267273 4.91687917709351
2.38365173339844 4.91677141189575
2.40852165222168 4.91700029373169
2.43359065055847 4.9164719581604
2.45815968513489 4.91652774810791
2.48303079605103 4.91625213623047
2.50843214988708 4.91667461395264
2.53192090988159 4.91526174545288
2.55644798278809 4.91556024551392
2.57939291000366 4.91513109207153
2.60323309898376 4.91493844985962
2.62524104118347 4.91441631317139
2.64769291877747 4.91453075408936
2.66895222663879 4.91358470916748
2.68967390060425 4.91394853591919
2.70933675765991 4.91330862045288
2.72860336303711 4.91280508041382
2.74737548828125 4.91275310516357
2.76550269126892 4.91196632385254
2.78227806091309 4.91139698028564
2.7991464138031 4.91101455688477
2.81477808952332 4.91018342971802
2.83055400848389 4.91006135940552
2.84534907341003 4.90969228744507
2.85996222496033 4.90902471542358
2.87379598617554 4.9088659286499
2.88747811317444 4.90861415863037
2.90041375160217 4.90825796127319
2.91280221939087 4.90839147567749
2.92517280578613 4.9079761505127
2.9363374710083 4.90795087814331
2.94764161109924 4.908034324646
2.9587574005127 4.90810394287109
2.96891260147095 4.90815258026123
2.97917151451111 4.90818214416504
2.98906779289246 4.90828323364258
2.99862003326416 4.9084358215332
3.00759959220886 4.9085259437561
3.01693224906921 4.90839338302612
3.02549052238464 4.90863609313965
3.03387379646301 4.90859746932983
3.04190564155579 4.90846633911133
3.04972529411316 4.90862989425659
3.05720806121826 4.90869808197021
3.06458282470703 4.9084153175354
3.07169508934021 4.90884780883789
3.07892560958862 4.90848302841187
3.08495211601257 4.90852546691895
3.09152984619141 4.90841150283813
3.09735345840454 4.90844774246216
3.10395741462708 4.90858125686646
3.10981154441833 4.90849018096924
3.11570405960083 4.9080605506897
3.12113094329834 4.90798187255859
3.12686109542847 4.90789842605591
3.13209939002991 4.90764379501343
3.13706183433533 4.90734434127808
3.14229249954224 4.90770149230957
3.14722371101379 4.90712404251099
3.15260934829712 4.90689992904663
3.15720987319946 4.90676498413086
3.16184544563293 4.90671968460083
3.16621136665344 4.9053635597229
3.17099666595459 4.9060378074646
3.17599177360535 4.90597534179688
3.1799955368042 4.90576314926147
3.18440580368042 4.90559244155884
3.18845248222351 4.9055027961731
3.193030834198 4.90558242797852
3.19719958305359 4.90521621704102
3.20134162902832 4.90518283843994
3.20543646812439 4.90535545349121
3.20952081680298 4.90485858917236
3.21346807479858 4.90513801574707
3.2176878452301 4.90477085113525
3.22184944152832 4.90500736236572
3.22593832015991 4.90506219863892
3.22966814041138 4.90498113632202
3.23412489891052 4.9049825668335
3.23839211463928 4.90523481369019
3.24191284179688 4.90547466278076
3.24623227119446 4.90571641921997
3.24991583824158 4.90504741668701
3.25463461875916 4.90584802627563
3.25847983360291 4.90619468688965
3.26292443275452 4.9062647819519
3.26712203025818 4.90644025802612
3.27145028114319 4.90666580200195
3.2754647731781 4.90650939941406
3.27986001968384 4.90680646896362
3.28413510322571 4.90685033798218
3.28827333450317 4.9067325592041
3.29258584976196 4.90672969818115
3.29706072807312 4.90672302246094
3.30147123336792 4.90704441070557
3.30546116828918 4.90687561035156
3.31021904945374 4.90685796737671
3.31487131118774 4.90681314468384
3.31915688514709 4.90670919418335
3.32377481460571 4.90681076049805
3.328125 4.90683031082153
3.33283948898315 4.90695714950562
3.33742713928223 4.90685224533081
3.34202933311462 4.90686321258545
3.34658098220825 4.90714645385742
3.35135459899902 4.90710163116455
3.35597538948059 4.90732526779175
3.36067986488342 4.9072265625
3.36544227600098 4.90721845626831
3.37010645866394 4.90751218795776
3.37507677078247 4.90765905380249
3.37963461875916 4.90788173675537
3.38444447517395 4.90870237350464
3.38924884796143 4.90826082229614
3.39380145072937 4.90840435028076
3.39902877807617 4.90878295898438
3.40372705459595 4.90942478179932
3.40804934501648 4.90951681137085
3.41343235969543 4.90968990325928
3.41794586181641 4.91018867492676
3.42271304130554 4.91035461425781
3.42776036262512 4.91073036193848
3.43229413032532 4.91135168075562
3.43750953674316 4.91156244277954
3.44207692146301 4.91196870803833
3.44710683822632 4.91223955154419
3.45223474502563 4.9126181602478
3.45714807510376 4.91312503814697
3.46214318275452 4.9132833480835
3.46722102165222 4.91380882263184
3.47232127189636 4.91399192810059
3.47725558280945 4.91440629959106
3.48248791694641 4.91469383239746
3.48728179931641 4.91509342193604
3.49256634712219 4.91559314727783
3.49789714813232 4.9160361289978
3.50302481651306 4.91625833511353
3.50771045684814 4.91663837432861
3.51303648948669 4.91732263565063
3.51820302009583 4.91772794723511
3.52337527275085 4.91832447052002
3.52842664718628 4.91867828369141
3.53358912467957 4.91930913925171
3.53862452507019 4.91974353790283
3.54397583007812 4.92061853408813
3.54909229278564 4.92097043991089
3.55417013168335 4.92142343521118
3.5593318939209 4.92203283309937
3.56450319290161 4.92269134521484
3.56965136528015 4.92319250106812
3.57478213310242 4.92383193969727
3.57997155189514 4.92460012435913
3.58504128456116 4.92536544799805
3.59018588066101 4.92623281478882
3.59524035453796 4.92725706100464
3.60029578208923 4.92783546447754
3.60539889335632 4.9290919303894
3.610356092453 4.93004894256592
3.61541438102722 4.93125534057617
3.62048840522766 4.93234205245972
3.62554454803467 4.93339443206787
3.63026094436646 4.93430423736572
3.63542318344116 4.93575382232666
3.64034080505371 4.93700122833252
3.64519476890564 4.93839073181152
3.65031552314758 4.93968296051025
3.65488719940186 4.94198083877563
3.65992999076843 4.94327259063721
3.66546058654785 4.94367361068726
3.67064714431763 4.94458246231079
3.67562913894653 4.94620704650879
3.68104529380798 4.94692420959473
3.68604159355164 4.94794130325317
3.69101333618164 4.94908285140991
3.69630217552185 4.95033979415894
3.70160031318665 4.95109891891479
3.70702624320984 4.95169401168823
3.71207475662231 4.95257806777954
3.71745824813843 4.95309019088745
3.72271370887756 4.95408344268799
3.72796940803528 4.95439052581787
3.7334349155426 4.9550142288208
3.73858547210693 4.95569133758545
3.74384689331055 4.95645236968994
3.74936127662659 4.95547962188721
3.7547709941864 4.95721387863159
3.75994157791138 4.95751333236694
3.76473093032837 4.95838785171509
3.77018857002258 4.95837593078613
3.77568984031677 4.95855951309204
3.78071427345276 4.95879888534546
3.78595280647278 4.95914268493652
3.79120922088623 4.95947170257568
3.79602909088135 4.95833396911621
3.80145955085754 4.96035242080688
3.80686664581299 4.9604172706604
3.81174516677856 4.9610390663147
3.81696557998657 4.96088075637817
3.82221555709839 4.96116590499878
3.82758593559265 4.9609546661377
3.83304977416992 4.96182107925415
3.83792614936829 4.96181440353394
3.84324502944946 4.96249389648438
3.84873580932617 4.96241998672485
3.85375571250916 4.96254825592041
3.85881567001343 4.96295166015625
3.86414837837219 4.96271800994873
3.86921358108521 4.96357107162476
3.87470555305481 4.96367454528809
3.87970590591431 4.96351909637451
3.88525700569153 4.96348285675049
3.89023733139038 4.96411848068237
3.89598774909973 4.96412229537964
3.90058732032776 4.96408987045288
3.90625810623169 4.96468162536621
3.91115951538086 4.96483564376831
3.91655111312866 4.96490669250488
3.92148661613464 4.96507883071899
3.92646789550781 4.96474838256836
3.93184471130371 4.96495866775513
3.93685173988342 4.96545028686523
3.94201827049255 4.96503591537476
3.94701719284058 4.96538352966309
3.95208883285522 4.96562767028809
3.95727491378784 4.96527242660522
3.9623658657074 4.96553325653076
3.96733212471008 4.96538639068604
3.9725182056427 4.96508026123047
3.97755861282349 4.96514797210693
3.98281478881836 4.96476268768311
3.98767066001892 4.96454524993896
3.99285650253296 4.96481084823608
3.99797368049622 4.96439123153687
4.00298738479614 4.96430969238281
4.00820064544678 4.96378135681152
4.01342964172363 4.9632682800293
4.01846742630005 4.96346235275269
4.02342414855957 4.96281814575195
4.02879238128662 4.96259546279907
4.0334587097168 4.96239709854126
4.03845643997192 4.9619083404541
4.0434250831604 4.96144962310791
4.04841423034668 4.96120595932007
4.05328130722046 4.96026515960693
4.05811738967896 4.96042728424072
4.06275463104248 4.96018981933594
4.06761407852173 4.95949983596802
4.07224035263062 4.95905208587646
4.07693099975586 4.95883846282959
4.08160543441772 4.95788478851318
4.08619832992554 4.95807504653931
4.09065341949463 4.95738887786865
4.09519481658936 4.9569354057312
4.09967041015625 4.95652341842651
4.10427713394165 4.95604801177979
4.10868263244629 4.95546674728394
4.1132926940918 4.95525121688843
4.11796140670776 4.95478248596191
4.12230443954468 4.95426797866821
4.1270604133606 4.95404958724976
4.13145542144775 4.95353841781616
4.13623952865601 4.95321083068848
4.14070129394531 4.95276594161987
4.14541816711426 4.95268583297729
4.15009450912476 4.95229434967041
4.1548113822937 4.95215177536011
4.15946817398071 4.95174312591553
4.16409397125244 4.9517297744751
4.1690411567688 4.95138883590698
4.17377614974976 4.95119285583496
4.17864513397217 4.95112037658691
4.18362903594971 4.95074653625488
4.18866443634033 4.95065307617188
4.19355058670044 4.95045852661133
4.19888687133789 4.95035552978516
4.20366668701172 4.95018672943115
4.20910596847534 4.95012617111206
4.21421813964844 4.95023202896118
4.21947574615479 4.94995212554932
4.22497224807739 4.95004367828369
4.23044729232788 4.95003938674927
4.23589181900024 4.95002317428589
4.24160671234131 4.9501519203186
4.24666881561279 4.95007610321045
4.25267171859741 4.95025062561035
4.25802230834961 4.95008707046509
4.26334285736084 4.95003175735474
4.26911783218384 4.95014142990112
4.27450704574585 4.95038843154907
4.28017663955688 4.95034074783325
4.28602027893066 4.9505934715271
4.29175424575806 4.95043182373047
4.29734897613525 4.95036602020264
4.30317211151123 4.95077562332153
4.3092360496521 4.95059299468994
4.31463193893433 4.9507303237915
4.32039737701416 4.95019149780273
4.32651662826538 4.95058393478394
4.33228254318237 4.95068645477295
4.33814525604248 4.95073890686035
4.34385681152344 4.95174026489258
4.34961318969727 4.95044565200806
4.35510444641113 4.9513144493103
4.36125421524048 4.95088577270508
4.36670970916748 4.95038652420044
4.37242460250854 4.95095157623291
4.37812185287476 4.95088291168213
4.38362073898315 4.950279712677
4.38948535919189 4.95083045959473
4.39449071884155 4.95037126541138
4.3999810218811 4.95013046264648
4.4055438041687 4.95065927505493
4.41038513183594 4.95012235641479
4.41548871994019 4.95065593719482
4.42064809799194 4.94964742660522
4.42527675628662 4.95020818710327
4.43050527572632 4.94859790802002
4.43538522720337 4.94961404800415
4.44005250930786 4.94958353042603
4.44438171386719 4.94895648956299
4.44938659667969 4.94882440567017
4.45369958877563 4.94896173477173
4.45791149139404 4.94874858856201
4.46258449554443 4.94854927062988
4.46679401397705 4.94802236557007
4.47146940231323 4.94782209396362
4.47627735137939 4.94761419296265
4.48026275634766 4.94751501083374
4.48469638824463 4.94765710830688
4.48877477645874 4.94692802429199
4.49336194992065 4.94684553146362
4.49769639968872 4.94684410095215
4.50196695327759 4.94677543640137
4.50655317306519 4.9466290473938
4.51118087768555 4.9462308883667
4.51532459259033 4.94579553604126
4.51996850967407 4.94604396820068
4.52461099624634 4.94611120223999
4.52924966812134 4.9455246925354
4.53362798690796 4.94552087783813
4.53832483291626 4.94538879394531
4.54294872283936 4.94518995285034
4.54755544662476 4.94519424438477
4.55202388763428 4.94499778747559
4.55706644058228 4.94474029541016
4.56189155578613 4.9451847076416
4.56677198410034 4.94501686096191
4.57147932052612 4.94497203826904
4.5763144493103 4.94520568847656
4.58137798309326 4.94436883926392
4.5862512588501 4.94511461257935
4.59121608734131 4.94458866119385
4.5959587097168 4.94513177871704
4.60104846954346 4.94447135925293
4.60597085952759 4.94489812850952
4.6107873916626 4.94525623321533
4.61594533920288 4.94500255584717
4.62065076828003 4.94488143920898
4.62594223022461 4.94505786895752
4.63078022003174 4.94587564468384
4.63605928421021 4.94607591629028
4.64098501205444 4.94609689712524
4.64620399475098 4.94551658630371
4.6514720916748 4.9466495513916
4.65658617019653 4.94626092910767
4.66172170639038 4.94711875915527
4.66698932647705 4.94684457778931
4.67191171646118 4.94749212265015
4.67714214324951 4.94757604598999
4.6823902130127 4.94743299484253
4.68758583068848 4.94782590866089
4.69268560409546 4.94913148880005
4.69792747497559 4.94874715805054
4.70323848724365 4.94890260696411
4.70924806594849 4.94934892654419
4.71345520019531 4.9491400718689
4.71869087219238 4.94939565658569
4.72381544113159 4.94948720932007
4.72903060913086 4.94931650161743
4.73413515090942 4.95010995864868
4.73929595947266 4.95022869110107
4.74459743499756 4.9511661529541
4.74971628189087 4.95049953460693
4.75499153137207 4.95090770721436
4.76004028320312 4.95092439651489
4.76528358459473 4.95093965530396
4.77041530609131 4.95100450515747
4.77574110031128 4.95124530792236
4.78103256225586 4.9514627456665
4.78627252578735 4.9512996673584
4.79153776168823 4.95178699493408
4.79677438735962 4.95186281204224
4.80190944671631 4.95213651657104
4.80688047409058 4.95132303237915
4.81237316131592 4.95182323455811
4.81770324707031 4.95239639282227
4.8230152130127 4.95195579528809
4.8283748626709 4.95207929611206
4.83338165283203 4.95160007476807
4.83884763717651 4.95257711410522
4.8442850112915 4.95153665542603
4.84953308105469 4.95206165313721
4.85468435287476 4.95130920410156
4.85986185073853 4.95234823226929
4.86527538299561 4.95218420028687
4.8707013130188 4.95206880569458
4.8754734992981 4.95243501663208
4.88092279434204 4.95176410675049
4.88544034957886 4.952064037323
4.89062118530273 4.95254945755005
4.89661979675293 4.95234203338623
4.90067195892334 4.95250558853149
4.90581035614014 4.95346546173096
4.91112041473389 4.95213460922241
4.91611003875732 4.95241403579712
4.9214186668396 4.95268106460571
4.92535257339478 4.95346879959106
4.93071556091309 4.95235776901245
4.93533277511597 4.95348834991455
4.94049882888794 4.95409917831421
4.94548082351685 4.95420217514038
4.95145750045776 4.95418453216553
4.95531129837036 4.95499992370605
4.96036005020142 4.9548020362854
4.96524906158447 4.95451307296753
4.97102403640747 4.95328140258789
4.97484970092773 4.95208549499512
4.9802417755127 4.94950151443481
4.98422622680664 4.94768810272217
4.9888162612915 4.94478607177734
4.99271154403687 4.94058561325073
4.99765014648438 4.93587064743042
5.00146532058716 4.93061685562134
5.00538206100464 4.92419338226318
5.00966167449951 4.91678857803345
5.01374053955078 4.90934801101685
5.01681613922119 4.90086364746094
5.02004623413086 4.89149284362793
5.02338981628418 4.88156032562256
5.02636575698853 4.87087059020996
5.02946519851685 4.86004877090454
5.03212642669678 4.84748983383179
5.03649520874023 4.83475589752197
5.03759956359863 4.82110786437988
5.04026699066162 4.80889940261841
5.04242753982544 4.7931957244873
5.04490375518799 4.77792501449585
5.04692840576172 4.76201820373535
5.04964208602905 4.74566221237183
5.05072641372681 4.7290210723877
5.05244636535645 4.71082878112793
5.05373573303223 4.69282865524292
5.05507373809814 4.67320156097412
5.05610847473145 4.65377902984619
5.05705404281616 4.63324069976807
5.05795288085938 4.6122784614563
5.0585732460022 4.5905818939209
5.05931520462036 4.56884241104126
5.06004858016968 4.5462851524353
5.06040334701538 4.52398061752319
5.06112623214722 4.50039100646973
5.06157970428467 4.47688150405884
5.0638747215271 4.45204830169678
5.06275033950806 4.42905521392822
5.063307762146 4.40447044372559
5.06378889083862 4.37987995147705
5.06438970565796 4.35497236251831
5.06487464904785 4.33017015457153
5.06561136245728 4.30484771728516
5.06616401672363 4.27927541732788
5.06755208969116 4.25454711914062
5.0681037902832 4.2275767326355
5.06812477111816 4.20246124267578
5.0691351890564 4.17688131332397
5.0697021484375 4.1504225730896
5.07037973403931 4.12378835678101
5.07230138778687 4.09686660766602
5.07250213623047 4.07034730911255
5.07262897491455 4.04408121109009
5.07607078552246 3.96320533752441
5.07648944854736 3.93714547157288
5.07702875137329 3.9106867313385
5.07801818847656 3.88306188583374
5.07909345626831 3.85646152496338
5.08005571365356 3.8288779258728
5.08115816116333 3.80152153968811
5.08215713500977 3.77438879013062
5.08399820327759 3.74663639068604
5.08441066741943 3.72004055976868
5.08608341217041 3.69235515594482
5.08676719665527 3.66565752029419
5.08886051177979 3.63855171203613
5.08906030654907 3.61189699172974
5.09081077575684 3.58400368690491
5.09135150909424 3.55897188186646
5.09445571899414 3.52970242500305
5.09534406661987 3.47669434547424
5.09640073776245 3.45021224021912
5.09793853759766 3.4234402179718
5.09941482543945 3.39582467079163
5.09981775283813 3.36899280548096
5.10187816619873 3.34103918075562
5.10373067855835 3.31287741661072
5.10435724258423 3.2862229347229
5.10578680038452 3.25869870185852
5.10729789733887 3.23036217689514
5.10788249969482 3.20415329933167
5.10954523086548 3.17504811286926
5.11071109771729 3.14763307571411
5.11171627044678 3.12097144126892
5.11349630355835 3.09291863441467
5.1145453453064 3.0662477016449
5.11565351486206 3.04102849960327
5.11678504943848 3.01562762260437
5.11818408966064 2.98953890800476
5.12063074111938 2.9637975692749
5.12136650085449 2.93836998939514
5.12216806411743 2.91608119010925
5.12364196777344 2.89345502853394
5.12664699554443 2.84947323799133
5.12758255004883 2.8285665512085
5.12936449050903 2.80723404884338
5.13069248199463 2.78851985931396
5.13224172592163 2.76846814155579
5.13394403457642 2.75030422210693
5.13544845581055 2.73332095146179
5.1361870765686 2.71684050559998
5.13719272613525 2.70163345336914
5.13900995254517 2.68489193916321
5.13991689682007 2.67035961151123
5.14168405532837 2.65514397621155
5.14289140701294 2.64070534706116
5.14457178115845 2.6270649433136
5.14620780944824 2.61278009414673
5.14801979064941 2.59890818595886
5.1486759185791 2.58805680274963
5.1498498916626 2.57587552070618
5.1521167755127 2.55281662940979
5.1537561416626 2.54160070419312
5.15467023849487 2.53119206428528
5.15594673156738 2.52023482322693
5.15749788284302 2.50942254066467
5.15816831588745 2.50091195106506
5.15957689285278 2.49042868614197
5.16041612625122 2.48204970359802
5.16092395782471 2.4738142490387
5.16247272491455 2.46438527107239
5.16391897201538 2.45571756362915
5.16517019271851 2.44627714157104
5.16638040542603 2.43845725059509
5.16826200485229 2.43060159683228
5.16805601119995 2.422447681427
5.16903734207153 2.41490459442139
5.16979932785034 2.40843605995178
5.1706919670105 2.40128970146179
5.17198324203491 2.39287304878235
5.17233562469482 2.38705372810364
5.17383909225464 2.37908124923706
5.17426300048828 2.37347865104675
5.1752028465271 2.36660957336426
5.17617511749268 2.3604884147644
5.17752981185913 2.35312175750732
5.17813301086426 2.34688091278076
5.17931842803955 2.34063148498535
5.18025636672974 2.33504128456116
5.18125581741333 2.32836651802063
5.18212366104126 2.3223192691803
5.18314695358276 2.31654906272888
5.18406963348389 2.31062507629395
5.18546438217163 2.30341815948486
5.18717956542969 2.29664158821106
5.1872386932373 2.29242920875549
5.18848943710327 2.28624987602234
5.1901969909668 2.27937936782837
5.19079732894897 2.27455115318298
5.19180870056152 2.26842331886292
5.19318437576294 2.26339435577393
5.19487714767456 2.2564868927002
5.19624137878418 2.25097417831421
5.19694423675537 2.24555778503418
5.19805765151978 2.23972940444946
5.19947385787964 2.23406028747559
5.20070457458496 2.22811460494995
5.2011079788208 2.22417640686035
5.20276975631714 2.21816682815552
5.20407390594482 2.20758986473083
5.20530128479004 2.20164728164673
5.20607948303223 2.19648265838623
5.20769786834717 2.18951654434204
5.20865917205811 2.18420672416687
5.20966148376465 2.17869544029236
5.21036195755005 2.17334580421448
5.21128797531128 2.16780209541321
5.21070861816406 2.16406774520874
5.21276235580444 2.14858055114746
5.21405076980591 2.14302206039429
5.21560430526733 2.13668441772461
5.21532487869263 2.13232636451721
5.21582126617432 2.12706685066223
5.21653175354004 2.12367296218872
5.21761989593506 2.11663627624512
5.21788597106934 2.11202573776245
5.21837186813354 2.10697960853577
5.21985006332397 2.10111951828003
5.21958255767822 2.09626364707947
5.22006225585938 2.0918300151825
5.2206392288208 2.08648753166199
5.22100687026978 2.08175826072693
5.22150850296021 2.07698082923889
5.22195529937744 2.07226228713989
5.22219276428223 2.06687307357788
5.22230958938599 2.06206798553467
5.22299289703369 2.05639338493347
5.22294330596924 2.05258178710938
5.22441005706787 2.04565715789795
5.22363519668579 2.04201340675354
5.22386264801025 2.03642773628235
5.22368001937866 2.03161811828613
5.2241325378418 2.02625703811646
5.22406101226807 2.0215847492218
5.22370576858521 2.01642465591431
5.2238507270813 2.01136112213135
5.2240834236145 2.00638771057129
5.2243824005127 2.00105714797974
5.22380208969116 1.99668478965759
5.22357416152954 1.99177360534668
5.22353363037109 1.98662948608398
5.22324085235596 1.98248159885406
5.22262382507324 1.97722160816193
5.22256517410278 1.97238278388977
5.22250986099243 1.96665370464325
5.22238636016846 1.96170222759247
5.22191381454468 1.95634436607361
5.22189092636108 1.9511491060257
5.22074508666992 1.94689393043518
5.22072601318359 1.94113266468048
5.22033596038818 1.9358948469162
5.21971797943115 1.93043434619904
5.21896266937256 1.92629742622375
5.21848297119141 1.92058968544006
5.21809339523315 1.91515135765076
5.21728944778442 1.911013007164
5.21688747406006 1.9047292470932
5.21619129180908 1.90009093284607
5.21572685241699 1.89433312416077
5.21479606628418 1.88969469070435
5.21397066116333 1.88423585891724
5.21305990219116 1.87872076034546
5.21250009536743 1.87393307685852
5.21278285980225 1.86832249164581
5.21117115020752 1.863489985466
5.21058320999146 1.85843765735626
5.20937728881836 1.85421860218048
5.2087140083313 1.84813928604126
5.20782232284546 1.84274911880493
5.20726537704468 1.8378312587738
5.20638608932495 1.83228468894958
5.20531463623047 1.828005194664
5.20473146438599 1.82228231430054
5.20374727249146 1.81845533847809
5.20255041122437 1.8139261007309
5.20199537277222 1.80768203735352
5.20093488693237 1.8036276102066
5.19980430603027 1.79868543148041
5.19928550720215 1.79260849952698
5.19813060760498 1.78777456283569
5.19714689254761 1.78296637535095
5.19610786437988 1.77859961986542
5.19487428665161 1.77402114868164
5.19406366348267 1.7677925825119
5.19300746917725 1.76316261291504
5.19178104400635 1.75813639163971
5.19076299667358 1.7533518075943
5.18969774246216 1.74832665920258
5.18833875656128 1.7437196969986
5.18725633621216 1.73813164234161
5.18580389022827 1.73307967185974
5.18409299850464 1.72838914394379
5.18280124664307 1.72407901287079
5.1812424659729 1.71910810470581
5.1802020072937 1.71323442459106
5.17847394943237 1.70893108844757
5.17695426940918 1.70411384105682
5.17534017562866 1.69916796684265
5.1736273765564 1.69447207450867
5.17199945449829 1.68949496746063
5.17025852203369 1.68481612205505
5.16868209838867 1.68009257316589
5.16670942306519 1.67523646354675
5.16522550582886 1.67092716693878
5.16339492797852 1.66559326648712
5.16161394119263 1.66086328029633
5.15983724594116 1.65621840953827
5.15812540054321 1.65124940872192
5.1563925743103 1.6463451385498
5.15453243255615 1.64157927036285
5.15258502960205 1.63700222969055
5.15090608596802 1.63208663463593
5.14894771575928 1.62744092941284
5.14709043502808 1.6224901676178
5.14513063430786 1.61804246902466
5.14327192306519 1.61301112174988
5.14123201370239 1.60824608802795
5.13937759399414 1.60349571704865
5.13725662231445 1.59894549846649
5.13522911071777 1.59414887428284
5.13325500488281 1.58934044837952
5.13120174407959 1.5845912694931
5.12908267974854 1.58096313476562
5.12705755233765 1.57558977603912
5.12501859664917 1.57031357288361
5.12292003631592 1.56614911556244
5.12120676040649 1.56155669689178
5.11867380142212 1.55670940876007
5.11670160293579 1.55260920524597
5.11409521102905 1.54740560054779
5.11194276809692 1.54373168945312
5.11011743545532 1.53800523281097
5.10731077194214 1.53361892700195
5.10505819320679 1.52991306781769
5.10254001617432 1.52465569972992
5.10035085678101 1.52091407775879
5.09786605834961 1.51616084575653
5.09540843963623 1.51233816146851
5.09290218353271 1.50759398937225
5.09033060073853 1.50334763526917
5.08781957626343 1.49939525127411
5.08526134490967 1.49479472637177
5.08276414871216 1.4907261133194
5.07981538772583 1.48668217658997
5.07728862762451 1.48291039466858
5.07480573654175 1.47832870483398
5.07212018966675 1.47428679466248
5.06942749023438 1.47053456306458
5.0666127204895 1.46583425998688
5.06381225585938 1.46222901344299
5.06091594696045 1.45769512653351
5.05801439285278 1.45401215553284
5.05526542663574 1.4496842622757
5.05207824707031 1.44564545154572
5.04949855804443 1.4415739774704
5.04611921310425 1.43795931339264
5.04330015182495 1.43320381641388
5.04015588760376 1.42965650558472
5.03651142120361 1.42616629600525
5.03271913528442 1.42157471179962
5.02834844589233 1.41770470142365
5.02360343933105 1.41411697864532
5.01833581924438 1.41035807132721
5.01239395141602 1.40724182128906
5.00568056106567 1.40293979644775
4.99853324890137 1.39972484111786
4.98978137969971 1.39715886116028
4.98104524612427 1.39388179779053
4.97124528884888 1.39038634300232
4.96044158935547 1.3870609998703
4.94823741912842 1.38487946987152
4.93588447570801 1.38222634792328
4.92216634750366 1.37975192070007
4.90765619277954 1.37778437137604
4.89315414428711 1.37459480762482
4.87744760513306 1.37336492538452
4.86090564727783 1.37052810192108
4.84350681304932 1.36829268932343
4.82593441009521 1.36632287502289
4.80743646621704 1.3646901845932
4.78841972351074 1.3627028465271
4.76881742477417 1.36081528663635
4.74846172332764 1.35920131206512
4.72777652740479 1.3578714132309
4.70666646957397 1.35620808601379
4.68506956100464 1.3547945022583
4.66312694549561 1.35332894325256
4.64090538024902 1.35214102268219
4.61814260482788 1.35072410106659
4.57050943374634 1.34924161434174
4.54739618301392 1.34733462333679
4.52386569976807 1.34622073173523
4.4996190071106 1.34571433067322
4.47532081604004 1.34492373466492
4.45059585571289 1.34359133243561
4.42504072189331 1.34339129924774
4.4007773399353 1.34239304065704
4.37451028823853 1.34070634841919
4.34894323348999 1.33987402915955
4.32299661636353 1.33960211277008
4.29614925384521 1.3386824131012
4.27014875411987 1.33742940425873
4.24392318725586 1.33633589744568
4.18981742858887 1.33518850803375
4.16241455078125 1.33474206924438
4.13494348526001 1.33415806293488
4.10718250274658 1.33379864692688
4.07948875427246 1.33379292488098
4.05154085159302 1.33396375179291
4.02330923080444 1.33397054672241
3.99498605728149 1.3346039056778
3.96618366241455 1.33508193492889
3.93777251243591 1.33594703674316
3.90971374511719 1.33632576465607
3.88075542449951 1.33775353431702
3.85228991508484 1.3386402130127
3.82344484329224 1.34008252620697
3.79533910751343 1.34121775627136
3.76615071296692 1.34308362007141
3.73748874664307 1.34447455406189
3.70928859710693 1.34592521190643
3.68069100379944 1.34763050079346
3.6522581577301 1.34873402118683
3.6235294342041 1.35043549537659
3.59504771232605 1.35181796550751
3.56694912910461 1.35346162319183
3.53799390792847 1.35448205471039
3.50951194763184 1.3555953502655
3.48123073577881 1.35719692707062
3.45215654373169 1.3583105802536
3.42341089248657 1.35980141162872
3.39498925209045 1.36074280738831
3.36671018600464 1.36192643642426
3.3381404876709 1.36290788650513
3.30959010124207 1.36388766765594
3.28140377998352 1.3648909330368
3.25273847579956 1.36637687683105
3.22428774833679 1.36669087409973
3.19582056999207 1.36778926849365
3.16742825508118 1.36809968948364
3.1389012336731 1.36896705627441
3.11049270629883 1.36987972259521
3.08193445205688 1.37040174007416
3.05341744422913 1.37087440490723
3.02583456039429 1.37187027931213
2.99767780303955 1.37226343154907
2.96973752975464 1.37299644947052
2.94232773780823 1.37365281581879
2.91541314125061 1.37412202358246
2.88879370689392 1.37499976158142
2.86299586296082 1.37559151649475
2.83780169487 1.37637770175934
2.81307744979858 1.37735903263092
2.78844237327576 1.37857091426849
2.76563262939453 1.37932562828064
2.74264407157898 1.38026463985443
2.72090578079224 1.38155567646027
2.6996738910675 1.38237369060516
2.67885947227478 1.383460521698
2.65920352935791 1.38461804389954
2.64059853553772 1.38531684875488
2.62178444862366 1.38659417629242
2.60348343849182 1.38813138008118
2.58652353286743 1.38901793956757
2.56989097595215 1.39016306400299
2.55354261398315 1.39148330688477
2.53802227973938 1.39289653301239
2.52232718467712 1.39413499832153
2.50721287727356 1.39564299583435
2.49319171905518 1.39701449871063
2.47954225540161 1.39835369586945
2.46591663360596 1.39960324764252
2.45272254943848 1.40092098712921
2.44023132324219 1.40225064754486
2.42780447006226 1.40362858772278
2.41550612449646 1.40518748760223
2.40445232391357 1.40598773956299
2.3930811882019 1.40737068653107
2.38183236122131 1.40900206565857
2.37119388580322 1.41012823581696
2.36056661605835 1.41198420524597
2.35063052177429 1.41262340545654
2.34048676490784 1.41379189491272
2.33095693588257 1.41493284702301
2.32142305374146 1.41601669788361
2.31185054779053 1.41743385791779
2.30288505554199 1.41817259788513
2.29379153251648 1.41924834251404
2.28500056266785 1.42019999027252
2.27634978294373 1.42115318775177
2.26801037788391 1.42178869247437
2.25972867012024 1.42275428771973
2.25162863731384 1.42339336872101
2.2434868812561 1.4241054058075
2.2358615398407 1.42478454113007
2.22767066955566 1.42584574222565
2.22050714492798 1.42606174945831
2.2129213809967 1.42693686485291
2.2054762840271 1.42774224281311
2.1984977722168 1.42822873592377
2.19146394729614 1.42852878570557
2.18449378013611 1.42903244495392
2.17765069007874 1.42969298362732
2.17037963867188 1.43049156665802
2.16327333450317 1.43118059635162
2.15559315681458 1.43228387832642
2.14967346191406 1.43259787559509
2.14294862747192 1.43316566944122
2.1363422870636 1.43402409553528
2.12917995452881 1.43499970436096
2.12304496765137 1.43544209003448
2.11641073226929 1.43632519245148
2.10978174209595 1.43687307834625
2.10347485542297 1.4374223947525
2.09680819511414 1.4382780790329
2.09023118019104 1.43909251689911
2.0842878818512 1.43925201892853
2.07771420478821 1.44041264057159
2.07116508483887 1.44093632698059
2.06486535072327 1.44130253791809
2.05842304229736 1.44211101531982
2.05181765556335 1.44242548942566
2.04577493667603 1.4431756734848
2.03866481781006 1.44394719600677
2.03342604637146 1.44377720355988
2.0263876914978 1.44511413574219
2.01956605911255 1.4454380273819
2.0133171081543 1.44580793380737
2.00646424293518 1.44638156890869
2.0004997253418 1.44633162021637
1.99327719211578 1.44743764400482
1.98660671710968 1.44751536846161
1.97980928421021 1.44824063777924
1.97304117679596 1.44819521903992
1.96670758724213 1.4480926990509
1.96013879776001 1.44816303253174
1.95281970500946 1.44870412349701
1.94607579708099 1.44903147220612
1.93952882289886 1.44893455505371
1.93272638320923 1.44873130321503
1.92609739303589 1.44893312454224
1.91953337192535 1.44890940189362
1.91342616081238 1.44854915142059
1.90652990341187 1.44808948040009
1.8997710943222 1.44891607761383
1.89322912693024 1.44871437549591
1.88668537139893 1.4486368894577
1.88096129894257 1.44832384586334
1.87447035312653 1.4485799074173
1.86860263347626 1.44880998134613
1.86247265338898 1.4490042924881
1.85654723644257 1.44947338104248
1.85054266452789 1.44901013374329
1.84499990940094 1.44904327392578
1.83897507190704 1.45004665851593
1.83302819728851 1.44946658611298
1.82809162139893 1.44948148727417
1.82181358337402 1.45018041133881
1.81644296646118 1.44993126392365
1.81087708473206 1.45030272006989
1.80523896217346 1.45030057430267
1.80001902580261 1.45033478736877
1.79443395137787 1.45100486278534
1.78883051872253 1.45093369483948
1.78380727767944 1.45114028453827
1.77819859981537 1.45127499103546
1.77301454544067 1.45177733898163
1.7673157453537 1.45232284069061
1.76221597194672 1.45257616043091
1.75685572624207 1.45314335823059
1.75106990337372 1.45368611812592
1.74542021751404 1.4542670249939
1.73999273777008 1.4550074338913
1.73464941978455 1.45562946796417
1.72876787185669 1.45643067359924
1.7240526676178 1.45707261562347
1.71794068813324 1.45832228660583
1.71242904663086 1.45869386196136
1.70688509941101 1.45968520641327
1.70139634609222 1.46017098426819
1.69525754451752 1.46093761920929
1.69036400318146 1.46161484718323
1.6840705871582 1.46269035339355
1.67837929725647 1.46302926540375
1.6727100610733 1.46388387680054
1.66684484481812 1.46476936340332
1.66106402873993 1.46498250961304
1.65522050857544 1.46575748920441
1.6491813659668 1.46664845943451
1.64332044124603 1.46722519397736
1.63805627822876 1.4676262140274
1.6318484544754 1.46870422363281
1.62592446804047 1.46914160251617
1.6205632686615 1.46993947029114
1.61478459835052 1.47029221057892
1.60858631134033 1.47104430198669
1.60301983356476 1.47133457660675
1.5971440076828 1.47211623191833
1.5914534330368 1.47234427928925
1.58585345745087 1.4729665517807
1.58005106449127 1.47381365299225
1.57436442375183 1.47358620166779
1.56885826587677 1.47403013706207
1.56266307830811 1.47430515289307
1.5569783449173 1.47461974620819
1.55174350738525 1.47467088699341
1.5457923412323 1.47502303123474
1.54014134407043 1.47548413276672
1.53427362442017 1.47570884227753
1.52887380123138 1.47595608234406
1.52359223365784 1.47652101516724
1.51797950267792 1.47685027122498
1.5130033493042 1.4775538444519
1.50689327716827 1.47889912128448
1.50172877311707 1.48043942451477
1.49633097648621 1.48225462436676
1.49143087863922 1.48472738265991
1.48641908168793 1.48807227611542
1.48136508464813 1.49238336086273
1.47641217708588 1.49732041358948
1.47219836711884 1.50332248210907
1.46778118610382 1.5102481842041
1.46411597728729 1.51787769794464
1.45964956283569 1.52711582183838
1.45589816570282 1.53716254234314
1.45273077487946 1.54781067371368
1.44923496246338 1.55964839458466
1.4462970495224 1.57270181179047
1.44369125366211 1.58657383918762
1.44138324260712 1.60141634941101
1.43919813632965 1.61677813529968
1.43697130680084 1.63323903083801
1.43516838550568 1.65013670921326
1.43357026576996 1.6678706407547
1.43211674690247 1.68624579906464
1.4307461977005 1.70524942874908
1.42927706241608 1.72490656375885
1.42805814743042 1.74524891376495
1.42701637744904 1.76602387428284
1.42589378356934 1.78706228733063
1.42444539070129 1.80894637107849
1.42291402816772 1.83156216144562
1.42184948921204 1.85403549671173
1.42040324211121 1.87795209884644
1.41945195198059 1.9014230966568
1.41818249225616 1.92572236061096
1.41709065437317 1.95051026344299
1.41596496105194 1.97550404071808
1.41503250598907 2.00095915794373
1.41459262371063 2.02666878700256
1.41274726390839 2.05298566818237
1.41198968887329 2.07890820503235
1.4109194278717 2.10583686828613
1.40960896015167 2.13278579711914
1.40861523151398 2.15971422195435
1.40756690502167 2.18684124946594
1.40653121471405 2.21447944641113
1.40533316135406 2.24198889732361
1.40408265590668 2.26995325088501
1.40258967876434 2.29807257652283
1.40132117271423 2.32644462585449
1.39998400211334 2.35478138923645
1.39857792854309 2.38347434997559
1.39749920368195 2.41238617897034
1.39640009403229 2.4409031867981
1.39511108398438 2.46995568275452
1.39414322376251 2.49893617630005
1.39261221885681 2.52813148498535
1.39189374446869 2.55760288238525
1.39037728309631 2.58732724189758
1.38941550254822 2.61698913574219
1.38786172866821 2.64685201644897
1.38685524463654 2.67663478851318
1.38585984706879 2.70648789405823
1.38410377502441 2.73685836791992
1.38428139686584 2.76577401161194
1.38320505619049 2.79641056060791
1.38273584842682 2.82586646080017
1.38188469409943 2.8562285900116
1.38062822818756 2.88616061210632
1.3797721862793 2.91624617576599
1.37940645217896 2.94619274139404
1.37868642807007 2.97613382339478
1.37773478031158 3.00679039955139
1.37695133686066 3.03632974624634
1.37588238716125 3.06692719459534
1.37535274028778 3.09681439399719
1.37443232536316 3.12750315666199
1.37342238426208 3.15755009651184
1.37254822254181 3.18806743621826
1.37118554115295 3.21894526481628
1.36996746063232 3.24974632263184
1.36890983581543 3.28079009056091
1.3676643371582 3.31124114990234
1.36566209793091 3.3425235748291
1.3642441034317 3.37380194664001
1.36258268356323 3.40503287315369
1.36158406734467 3.43538737297058
1.36125016212463 3.46537160873413
1.35939288139343 3.49654388427734
1.3585706949234 3.52661776542664
1.35700047016144 3.55737924575806
1.35598075389862 3.58757972717285
1.35524356365204 3.61726450920105
1.35396254062653 3.64678454399109
1.352907538414 3.67565011978149
1.35304462909698 3.70344543457031
1.35125982761383 3.73161172866821
1.35080671310425 3.75890588760376
1.35002160072327 3.78581690788269
1.34997022151947 3.81039118766785
1.34835684299469 3.83594059944153
1.3479700088501 3.86055326461792
1.34714019298553 3.88334727287292
1.34557366371155 3.90702486038208
1.34468138217926 3.92899942398071
1.34385848045349 3.95055079460144
1.34344053268433 3.97084426879883
1.34204936027527 3.99216103553772
1.34092378616333 4.01174449920654
1.34025466442108 4.0311450958252
1.33956897258759 4.04979991912842
1.33885514736176 4.06777286529541
1.33759796619415 4.0857949256897
1.33708691596985 4.10229587554932
1.3360767364502 4.11883306503296
1.33493602275848 4.13536882400513
1.33430588245392 4.15124416351318
1.33337533473969 4.16662454605103
1.33226549625397 4.1815881729126
1.33141398429871 4.19639253616333
1.33081912994385 4.21020412445068
1.32926154136658 4.22448062896729
1.32892954349518 4.23813533782959
1.32796025276184 4.25153112411499
1.32667708396912 4.26513481140137
1.32617914676666 4.27777194976807
1.32531762123108 4.29000997543335
1.32441306114197 4.30205535888672
1.32377171516418 4.31430244445801
1.32311820983887 4.32556676864624
1.32243037223816 4.3370532989502
1.32193875312805 4.34793996810913
1.32126533985138 4.35914993286133
1.32099676132202 4.36957454681396
1.320631980896 4.38034582138062
1.32026338577271 4.39055156707764
1.32000958919525 4.40036678314209
1.31957340240479 4.41077518463135
1.31940352916718 4.42033195495605
1.31929767131805 4.4299693107605
1.31911027431488 4.43963956832886
1.3188784122467 4.44913244247437
1.31811130046844 4.45927381515503
1.31774127483368 4.46862554550171
1.31833672523499 4.47734451293945
1.31884217262268 4.4864330291748
1.31846797466278 4.49512100219727
1.31853032112122 4.50425672531128
1.31878113746643 4.51379156112671
1.31933569908142 4.52187395095825
1.31906628608704 4.53080177307129
1.319380402565 4.53950166702271
1.31981456279755 4.5483283996582
1.31981110572815 4.55644702911377
1.32049238681793 4.56439113616943
1.32076334953308 4.57267570495605
1.32147145271301 4.58065891265869
1.32237601280212 4.5887451171875
1.32285726070404 4.59671640396118
1.32329201698303 4.60509443283081
1.32403755187988 4.61262798309326
1.32460856437683 4.62091064453125
1.3255261182785 4.62814569473267
1.32611846923828 4.6364312171936
1.32638001441956 4.64406061172485
1.32751846313477 4.65216588973999
1.32812595367432 4.65908336639404
1.32864546775818 4.66708421707153
1.32936382293701 4.67514038085938
1.32995164394379 4.68221664428711
1.33115768432617 4.68988561630249
1.33155834674835 4.69788026809692
1.33231163024902 4.70508480072021
1.33308672904968 4.71258115768433
1.33373701572418 4.72030544281006
1.3345057964325 4.72819471359253
1.33490586280823 4.73592472076416
1.33638167381287 4.74326992034912
1.33707106113434 4.75123500823975
1.33796942234039 4.75885105133057
1.33907449245453 4.76605319976807
1.33982872962952 4.773850440979
1.34048509597778 4.78148794174194
1.34243285655975 4.78908729553223
1.34298384189606 4.79726362228394
1.34438526630402 4.8042893409729
1.34560883045197 4.81206893920898
1.34773170948029 4.82755470275879
1.34888255596161 4.83492136001587
1.3499790430069 4.84274005889893
1.35047221183777 4.85028076171875
1.35218942165375 4.85783910751343
1.35337781906128 4.86556768417358
1.35427355766296 4.87341213226318
1.35534608364105 4.8804030418396
1.35684514045715 4.8879771232605
1.35759103298187 4.89535522460938
1.35875904560089 4.90295696258545
1.35972166061401 4.91026735305786
1.3609254360199 4.91774272918701
1.36276209354401 4.92553329467773
1.36370384693146 4.93250751495361
1.36420869827271 4.93959951400757
1.36570918560028 4.94671058654785
1.36749017238617 4.95469951629639
1.36886298656464 4.96156549453735
1.37018013000488 4.96935272216797
1.37160217761993 4.97664213180542
1.37295520305634 4.9833517074585
1.37490260601044 4.99063158035278
1.3764613866806 4.99765586853027
1.37765574455261 5.00479602813721
1.3789381980896 5.01208734512329
1.38079249858856 5.01859188079834
1.3824862241745 5.02584648132324
1.38425779342651 5.0328483581543
1.3859589099884 5.03932189941406
1.38808882236481 5.04608297348022
1.38946890830994 5.05285358428955
1.39106380939484 5.05923318862915
1.39322304725647 5.06561994552612
1.39475679397583 5.07254552841187
1.39665639400482 5.07878065109253
1.39890766143799 5.08501720428467
1.40125524997711 5.09146785736084
1.40331935882568 5.0970721244812
1.4055083990097 5.10326957702637
1.40743970870972 5.1093168258667
1.40966308116913 5.11555480957031
1.41229641437531 5.12113761901855
1.41637790203094 5.12653636932373
1.41878509521484 5.13257694244385
1.42250001430511 5.13819599151611
1.42701148986816 5.14328718185425
1.4317843914032 5.14902687072754
1.43764078617096 5.15384769439697
1.44394290447235 5.15897798538208
1.45095491409302 5.16404819488525
1.45872843265533 5.16888093948364
1.46758377552032 5.17356300354004
1.47697281837463 5.17811155319214
1.48716807365417 5.18232822418213
1.49808478355408 5.18682336807251
1.50947272777557 5.19080018997192
1.52174413204193 5.19439935684204
1.53494894504547 5.19817209243774
1.54838073253632 5.20192241668701
1.56270563602448 5.20491790771484
1.57810008525848 5.20747375488281
1.59330713748932 5.21065139770508
1.60954988002777 5.21297311782837
1.62612664699554 5.21600437164307
1.6437212228775 5.21809339523315
1.66162383556366 5.22125768661499
1.6799658536911 5.22318410873413
1.69931244850159 5.22513866424561
1.71869730949402 5.22706747055054
1.7388676404953 5.22984647750854
1.7597519159317 5.23132181167603
1.78109872341156 5.23287487030029
1.80284631252289 5.23555707931519
1.82492709159851 5.23596334457397
1.84778618812561 5.23744821548462
1.87137925624847 5.23939418792725
1.8948734998703 5.240478515625
1.91919112205505 5.2415075302124
1.94367575645447 5.24196767807007
1.96879780292511 5.24284648895264
1.99446821212769 5.24344396591187
2.01986050605774 5.24373769760132
2.04645180702209 5.24434804916382
2.0723614692688 5.24441623687744
2.09914445877075 5.24485111236572
2.12665677070618 5.24506664276123
2.15408945083618 5.24460601806641
2.18143558502197 5.24485015869141
2.20951795578003 5.24473905563354
2.23737692832947 5.24489498138428
2.26538586616516 5.24485921859741
2.29362916946411 5.24445247650146
2.3222393989563 5.24435615539551
2.35101842880249 5.24414539337158
2.37956690788269 5.24398326873779
2.40863537788391 5.24354791641235
2.43772554397583 5.24327898025513
2.46680569648743 5.24325370788574
2.496333360672 5.24298572540283
2.52596592903137 5.24269962310791
2.55528950691223 5.24240350723267
2.58525037765503 5.24169540405273
2.61515545845032 5.24093770980835
2.64510726928711 5.24041700363159
2.67485880851746 5.23923397064209
2.70554542541504 5.2385401725769
2.73567962646484 5.23751878738403
2.76597452163696 5.23678779602051
2.79689645767212 5.23627424240112
2.82717442512512 5.23551416397095
2.85809421539307 5.23473644256592
2.8885703086853 5.23415994644165
2.91943264007568 5.23377990722656
2.94990348815918 5.23287296295166
2.98105049133301 5.23243141174316
3.01194286346436 5.23115491867065
3.04307532310486 5.23081493377686
3.07389616966248 5.2300443649292
3.10502290725708 5.22887754440308
3.13632321357727 5.22834014892578
3.16772294044495 5.22690725326538
3.19879269599915 5.2262806892395
3.23029255867004 5.22548913955688
3.26156711578369 5.22480916976929
3.29299139976501 5.22417783737183
3.32440686225891 5.22321653366089
3.35626578330994 5.2226414680481
3.38748788833618 5.22206211090088
3.4194393157959 5.22062015533447
3.44912576675415 5.22041463851929
3.47929692268372 5.22016048431396
3.50920081138611 5.21921539306641
3.53880929946899 5.2191424369812
3.56795883178711 5.21856307983398
3.59648108482361 5.2179069519043
3.62426018714905 5.21728658676147
3.65109395980835 5.21636438369751
3.67768979072571 5.21567821502686
3.70333886146545 5.21497583389282
3.72838497161865 5.21419048309326
3.75269675254822 5.21330976486206
3.77628946304321 5.2121057510376
3.79928493499756 5.2110013961792
3.82156443595886 5.20999193191528
3.84330201148987 5.20916748046875
3.86411571502686 5.20767736434937
3.88463521003723 5.20665740966797
3.90428900718689 5.20548725128174
3.9237060546875 5.2042384147644
3.94232678413391 5.20337104797363
3.96045827865601 5.20172309875488
3.9781334400177 5.20048809051514
3.99547147750854 5.19951772689819
4.01229381561279 5.19850587844849
4.02854013442993 5.19743585586548
4.04439115524292 5.1961030960083
4.05960655212402 5.19465017318726
4.07489156723022 5.19371223449707
4.08976078033447 5.19273281097412
4.10354042053223 5.19193506240845
4.11724424362183 5.19048070907593
4.13073253631592 5.18963384628296
4.1439471244812 5.18784141540527
4.15681886672974 5.18717527389526
4.16940450668335 5.18595790863037
4.18167734146118 5.18480443954468
4.19340133666992 5.18373775482178
4.20534563064575 5.18297052383423
4.21631193161011 5.18199443817139
4.22747945785522 5.18099498748779
4.23837423324585 5.17995023727417
4.2489709854126 5.17888975143433
4.25912857055664 5.17806053161621
4.26926374435425 5.1772723197937
4.2789568901062 5.17657279968262
4.28818321228027 5.175461769104
4.29783391952515 5.17485380172729
4.30714321136475 5.17436456680298
4.31613969802856 5.17361783981323
4.32509231567383 5.17271757125854
4.33357858657837 5.17202091217041
4.3423171043396 5.17172288894653
4.35081005096436 5.17090034484863
4.3589186668396 5.17015504837036
4.36727476119995 5.16940116882324
4.37530279159546 5.16846227645874
4.38332557678223 5.16794013977051
4.39135599136353 5.16695547103882
4.39923524856567 5.16657495498657
4.40723276138306 5.16595935821533
4.41494750976562 5.16524362564087
4.42252635955811 5.16449546813965
4.43038940429688 5.16397190093994
4.43807983398438 5.16323757171631
4.44593000411987 5.16279888153076
4.45344018936157 5.16217565536499
4.46101570129395 5.16162967681885
4.46866226196289 5.16120910644531
4.47608613967896 5.16079950332642
4.4836106300354 5.1605019569397
4.49127101898193 5.15988206863403
4.49897289276123 5.15962076187134
4.50622606277466 5.15911722183228
4.5135326385498 5.15901517868042
4.52095603942871 5.15857219696045
4.52841949462891 5.15855836868286
4.53565645217896 5.15802145004272
4.54301595687866 5.15784549713135
4.55014133453369 5.1577033996582
4.55730628967285 5.15710353851318
4.56457281112671 5.15699815750122
4.57192373275757 5.15711736679077
4.57966423034668 5.15702724456787
4.58650684356689 5.15606689453125
4.59349966049194 5.15587377548218
4.60155630111694 5.15596151351929
4.60858964920044 5.15523719787598
4.61543369293213 5.15480041503906
4.62326765060425 5.15431022644043
4.63049697875977 5.15441083908081
4.63728189468384 5.15272951126099
4.64475202560425 5.1533899307251
4.65203237533569 5.15313863754272
4.65925312042236 5.15260648727417
4.66657590866089 5.1520037651062
4.67351961135864 5.15163516998291
4.68073463439941 5.15058565139771
4.68755483627319 5.15035581588745
4.69483470916748 5.14966821670532
4.70172739028931 5.14902353286743
4.70894575119019 5.14832067489624
4.71595478057861 5.14691734313965
4.72300577163696 5.14714527130127
4.73007583618164 5.14656352996826
4.7370982170105 5.14427804946899
4.74439001083374 5.14335584640503
4.7514328956604 5.14229583740234
4.75862073898315 5.14121389389038
4.7654824256897 5.14006948471069
4.77313995361328 5.13922500610352
4.77986192703247 5.13845443725586
4.78750133514404 5.13708639144897
4.79441976547241 5.13660526275635
4.80166101455688 5.13572025299072
4.80848693847656 5.1332368850708
4.81617403030396 5.13248682022095
4.82261610031128 5.13102626800537
4.83042478561401 5.12918853759766
4.83768320083618 5.12749433517456
4.84465742111206 5.1268196105957
4.8520336151123 5.12531471252441
4.85905170440674 5.12381267547607
4.86619758605957 5.12319803237915
4.87341451644897 5.12047052383423
4.88035869598389 5.11889886856079
4.88781929016113 5.11799621582031
4.89470720291138 5.11584949493408
4.90172624588013 5.11480665206909
4.90884733200073 5.11282777786255
4.91548013687134 5.11101388931274
4.92212772369385 5.10981321334839
4.92959785461426 5.10732746124268
4.93629455566406 5.10545349121094
4.94308471679688 5.10360670089722
4.94979906082153 5.10204744338989
4.95650911331177 5.10011291503906
4.96323728561401 5.09843301773071
4.9697208404541 5.09686326980591
4.97627735137939 5.09453535079956
4.98377895355225 5.09334468841553
4.98878622055054 5.09090566635132
4.99602842330933 5.08897638320923
5.00250816345215 5.08617067337036
5.00891637802124 5.08451890945435
5.01538324356079 5.08303785324097
5.02183675765991 5.07987689971924
5.02803659439087 5.07758760452271
5.03460073471069 5.07552099227905
5.04067373275757 5.0731201171875
5.04710292816162 5.07036066055298
5.05292892456055 5.06772327423096
5.05922603607178 5.06588172912598
5.06537294387817 5.06321573257446
5.07115507125854 5.06053590774536
5.07744836807251 5.05776166915894
5.08317613601685 5.05444240570068
5.08859443664551 5.05114269256592
5.0940728187561 5.04714727401733
5.0994234085083 5.04244709014893
5.10443782806396 5.03724765777588
5.10938692092896 5.0316481590271
5.11354970932007 5.02538871765137
5.11869764328003 5.01747274398804
5.12284994125366 5.00887489318848
5.12706136703491 4.99995231628418
5.13111305236816 4.98982572555542
5.13470315933228 4.97953510284424
5.13829517364502 4.96771764755249
5.14158487319946 4.95641756057739
5.1449499130249 4.94284677505493
5.14796113967896 4.92919540405273
5.15087175369263 4.91484117507935
5.15338039398193 4.89995050430298
5.1560640335083 4.88443565368652
5.15869235992432 4.86708784103394
5.1604528427124 4.85148906707764
5.16303014755249 4.833740234375
5.16513872146606 4.81548118591309
5.16709899902344 4.79689598083496
5.16890287399292 4.7775993347168
5.17069387435913 4.7567720413208
5.17246246337891 4.73635149002075
5.17395162582397 4.7150936126709
5.17591953277588 4.69273996353149
5.1773509979248 4.67025184631348
5.17885446548462 4.64703893661499
5.18029546737671 4.62361669540405
5.18188428878784 4.59916591644287
5.18355703353882 4.57402896881104
5.18507385253906 4.54884099960327
5.18648386001587 4.52336978912354
5.1882586479187 4.49675035476685
5.18995761871338 4.47009754180908
5.1917781829834 4.44273471832275
5.1938533782959 4.41514492034912
5.19542551040649 4.38684558868408
5.19934749603271 4.35806322097778
5.19991874694824 4.32929468154907
5.20201396942139 4.2999963760376
5.20530128479004 4.27013874053955
5.20672941207886 4.23913526535034
5.20972013473511 4.209228515625
5.21059036254883 4.18023443222046
5.21217250823975 4.14840984344482
5.21596050262451 4.08568906784058
5.21860790252686 4.05391216278076
5.21964168548584 4.02272748947144
5.22111892700195 3.99088048934937
5.22242259979248 3.95787930488586
5.22400236129761 3.92492747306824
5.22527265548706 3.89250159263611
5.22678184509277 3.85993266105652
5.22789287567139 3.82670593261719
5.22899580001831 3.79441738128662
5.22974491119385 3.76174807548523
5.23057842254639 3.72889399528503
5.23122024536133 3.6963632106781
5.23191261291504 3.66199970245361
5.23321342468262 3.62966895103455
5.23395538330078 3.56372451782227
5.23322582244873 3.53235125541687
5.2344970703125 3.49962735176086
5.23428583145142 3.46699118614197
5.23415231704712 3.43352508544922
5.23497200012207 3.40067028999329
5.23540019989014 3.36787152290344
5.23540687561035 3.33538508415222
5.23610019683838 3.30116987228394
5.23628187179565 3.26814365386963
5.23563289642334 3.23612594604492
5.23614883422852 3.20288848876953
5.23673915863037 3.16916298866272
5.23571014404297 3.13789772987366
5.23608922958374 3.10460329055786
5.23633050918579 3.07149004936218
5.23624134063721 3.04050755500793
5.23604154586792 3.00860810279846
5.23634767532349 2.97551512718201
5.23641920089722 2.94536828994751
5.23616504669189 2.91372895240784
5.2356915473938 2.8836727142334
5.23588418960571 2.82323837280273
5.23483991622925 2.79366683959961
5.23442697525024 2.76464009284973
5.23477220535278 2.73636698722839
5.23460531234741 2.70863938331604
5.23437452316284 2.68151545524597
5.23402690887451 2.65470671653748
5.23392963409424 2.62914872169495
5.23369407653809 2.60321640968323
5.2334680557251 2.57903003692627
5.23354864120483 2.55443096160889
5.23331642150879 2.53067994117737
5.2330527305603 2.50787973403931
5.23287916183472 2.48603916168213
5.23218727111816 2.46597051620483
5.23222494125366 2.44432163238525
5.23246908187866 2.42291188240051
5.23225212097168 2.40437650680542
5.23254585266113 2.38437485694885
5.23263692855835 2.36570930480957
5.23291444778442 2.34759783744812
5.23331260681152 2.32917380332947
5.2338695526123 2.31146764755249
5.23400926589966 2.29464650154114
5.23469066619873 2.27793884277344
5.23530149459839 2.26113653182983
5.23524904251099 2.24605846405029
5.23580026626587 2.23117589950562
5.23690128326416 2.2154803276062
5.23871374130249 2.20039820671082
5.23864650726318 2.18650150299072
5.2389235496521 2.17320966720581
5.24034261703491 2.15735125541687
5.24097728729248 2.14493465423584
5.24151945114136 2.13268876075745
5.24271631240845 2.11935496330261
5.24477624893188 2.10552525520325
5.24506902694702 2.09390640258789
5.24662733078003 2.08180570602417
5.24697685241699 2.06960391998291
5.24846601486206 2.05715322494507
5.24957513809204 2.04621553421021
5.2508397102356 2.03364777565002
5.25184631347656 2.0230233669281
5.25313758850098 2.01113843917847
5.25403070449829 1.99993407726288
5.2552318572998 1.98911511898041
5.25652360916138 1.97730195522308
5.2578444480896 1.96624076366425
5.25846719741821 1.95617246627808
5.25925445556641 1.94538450241089
5.25999307632446 1.93459594249725
5.26137018203735 1.92370355129242
5.26210451126099 1.91325414180756
5.26342868804932 1.90218365192413
5.263831615448 1.89307904243469
5.26459360122681 1.88182461261749
5.2656512260437 1.87172937393188
5.26644134521484 1.86141550540924
5.26712512969971 1.8511917591095
5.26751470565796 1.84151136875153
5.26837015151978 1.83109390735626
5.26869010925293 1.82133376598358
5.26914215087891 1.81137096881866
5.26938486099243 1.80191707611084
5.27100038528442 1.79233574867249
5.27017688751221 1.78199815750122
5.27060699462891 1.77291393280029
5.27098941802979 1.76317059993744
5.27080631256104 1.75366532802582
5.2704701423645 1.74462020397186
5.27099227905273 1.73528289794922
5.2708158493042 1.72571206092834
5.27134418487549 1.71637880802155
5.27055835723877 1.70798337459564
5.27047443389893 1.69890022277832
5.27077102661133 1.69030702114105
5.27032375335693 1.68084168434143
5.26966524124146 1.67215180397034
5.26965618133545 1.66294932365417
5.26933336257935 1.65440905094147
5.26884412765503 1.64565742015839
5.26830101013184 1.63701260089874
5.26749658584595 1.62822008132935
5.26652383804321 1.6199666261673
5.26615524291992 1.61093556880951
5.26505422592163 1.60242295265198
5.26434946060181 1.59497463703156
5.26294851303101 1.58769476413727
5.26197624206543 1.57756912708282
5.2602071762085 1.57063913345337
5.2594108581543 1.56150031089783
5.25756883621216 1.55420172214508
5.25649452209473 1.54539430141449
5.25450801849365 1.53754079341888
5.25274419784546 1.52918267250061
5.25086879730225 1.52098715305328
5.24890995025635 1.51298749446869
5.24680852890015 1.50533473491669
5.244704246521 1.49625885486603
5.24221229553223 1.48914432525635
5.24004888534546 1.48137891292572
5.23726081848145 1.47393214702606
5.23476600646973 1.46546268463135
5.23204326629639 1.45751583576202
5.22927665710449 1.45080888271332
5.22612714767456 1.44202089309692
5.22354459762573 1.43477976322174
5.22019672393799 1.4281759262085
5.2172269821167 1.4202743768692
5.21415662765503 1.41300177574158
5.21069622039795 1.40545570850372
5.20722484588623 1.39975309371948
5.20371341705322 1.39138901233673
5.20023822784424 1.38490080833435
5.19626712799072 1.37907385826111
5.19264507293701 1.37197041511536
5.18872547149658 1.36532938480377
5.18484687805176 1.35920882225037
5.18064832687378 1.3532452583313
5.1763072013855 1.34729146957397
5.17227029800415 1.34054386615753
5.16788005828857 1.3351514339447
5.16331624984741 1.32952034473419
5.15886545181274 1.3238410949707
5.15397024154663 1.31875431537628
5.14936923980713 1.31308209896088
5.14446401596069 1.30771768093109
5.13935470581055 1.30271577835083
5.13399267196655 1.29695546627045
5.12925338745117 1.29284977912903
5.12386035919189 1.28807950019836
5.11842012405396 1.28372871875763
5.11310005187988 1.27887427806854
5.10794401168823 1.27475762367249
5.10186672210693 1.27037262916565
5.0960841178894 1.2664977312088
5.09006071090698 1.26265859603882
5.08420372009277 1.25902998447418
5.07816743850708 1.25521218776703
5.07213973999023 1.2506959438324
5.0667200088501 1.24828445911407
5.05963659286499 1.24492275714874
5.05338001251221 1.24093842506409
5.04644441604614 1.23880994319916
5.03960418701172 1.23503184318542
5.03196334838867 1.2323591709137
5.02405500411987 1.22968101501465
5.01551103591919 1.22718036174774
5.00650835037231 1.22498857975006
4.9966607093811 1.22281849384308
4.98583889007568 1.22109627723694
4.97469854354858 1.21855866909027
4.96262645721436 1.21644115447998
4.94942998886108 1.21462845802307
4.93532371520996 1.2127171754837
4.92063856124878 1.21108722686768
4.90505790710449 1.20967924594879
4.88882970809937 1.20810604095459
4.87151384353638 1.20677983760834
4.85312986373901 1.20544731616974
4.83457660675049 1.20434093475342
4.81464958190918 1.2035528421402
4.79429864883423 1.20286667346954
4.77346038818359 1.20083117485046
4.75193023681641 1.20013236999512
4.72933435440063 1.19934451580048
4.70623636245728 1.19814383983612
4.68242216110229 1.1976854801178
4.65746831893921 1.19832611083984
4.63319444656372 1.19615161418915
4.60764408111572 1.19622600078583
4.58129692077637 1.19546711444855
4.55408716201782 1.1950923204422
4.52712965011597 1.19474053382874
4.49861764907837 1.19434261322021
4.46964931488037 1.19422483444214
4.44149684906006 1.1933274269104
4.41208934783936 1.19257700443268
4.3815279006958 1.19305622577667
4.35151863098145 1.19227313995361
4.32097053527832 1.19209027290344
4.29035806655884 1.19140696525574
4.25917482376099 1.1912157535553
4.22877359390259 1.18994903564453
4.19716358184814 1.18955826759338
4.16534519195557 1.1892284154892
4.13347673416138 1.18884146213531
4.1011700630188 1.18854761123657
4.06887578964233 1.18806183338165
4.03663158416748 1.18771302700043
4.00384712219238 1.18732762336731
3.97069430351257 1.18688690662384
3.93766665458679 1.18687033653259
3.90432524681091 1.18709349632263
3.87085700035095 1.18675208091736
3.83726954460144 1.18647170066833
3.80308556556702 1.18681764602661
3.76922297477722 1.18702208995819
3.73519730567932 1.18678200244904
3.70044922828674 1.18760395050049
3.66602754592896 1.18812203407288
3.63159966468811 1.18785357475281
3.59748530387878 1.18821310997009
3.56259775161743 1.18860924243927
3.52801704406738 1.18898141384125
3.49286699295044 1.18935704231262
3.45855164527893 1.18937039375305
3.42415142059326 1.19007611274719
3.38888812065125 1.19046211242676
3.35455465316772 1.1908415555954
3.31976199150085 1.19088172912598
3.28531908988953 1.19192504882812
3.25026988983154 1.19289338588715
3.21566081047058 1.19337451457977
3.18068408966064 1.19431865215302
3.1461136341095 1.19493424892426
3.11118054389954 1.19575095176697
3.07623386383057 1.19659852981567
3.04146671295166 1.19739377498627
3.00673604011536 1.19827997684479
2.97133684158325 1.20001137256622
2.93764591217041 1.20037543773651
2.90302491188049 1.20188856124878
2.87107062339783 1.2017959356308
2.83830142021179 1.20287203788757
2.80645966529846 1.20313966274261
2.77465200424194 1.20399558544159
2.74441432952881 1.20448756217957
2.71454048156738 1.20501708984375
2.68507218360901 1.20633339881897
2.65686464309692 1.20634746551514
2.62874865531921 1.20762753486633
2.6020770072937 1.20777499675751
2.5754930973053 1.20859432220459
2.55020880699158 1.20917963981628
2.52489233016968 1.20989310741425
2.50034689903259 1.21057999134064
2.47652435302734 1.21141314506531
2.45337128639221 1.21195363998413
2.43069291114807 1.21337282657623
2.40883564949036 1.21339619159698
2.38726329803467 1.21444916725159
2.3662314414978 1.21522557735443
2.34555459022522 1.21629226207733
2.32467603683472 1.21741759777069
2.30561637878418 1.21778559684753
2.28645372390747 1.21867966651917
2.2676203250885 1.2195760011673
2.24923729896545 1.22033762931824
2.23087644577026 1.22145199775696
2.21378707885742 1.22208499908447
2.19654822349548 1.22268223762512
2.17911672592163 1.22388398647308
2.16268420219421 1.22458398342133
2.14629673957825 1.22513723373413
2.1300265789032 1.22639572620392
2.11456847190857 1.22669422626495
2.09920358657837 1.22800028324127
2.08405685424805 1.22865188121796
2.06924557685852 1.22935557365417
2.05510354042053 1.22988379001617
2.03997564315796 1.23188734054565
2.02664136886597 1.23152637481689
2.01285481452942 1.232590675354
1.99874126911163 1.2333790063858
1.98594129085541 1.23404502868652
1.97230613231659 1.23512291908264
1.95921432971954 1.23612785339355
1.94616913795471 1.23709487915039
1.93389284610748 1.2375305891037
1.92094898223877 1.23873484134674
1.90844428539276 1.23970592021942
1.89616537094116 1.24075162410736
1.88395380973816 1.2418224811554
1.87195920944214 1.24294114112854
1.85981428623199 1.24403250217438
1.84812915325165 1.24514818191528
1.83616137504578 1.24618577957153
1.82440376281738 1.2475997209549
1.81307792663574 1.24850928783417
1.80153381824493 1.24957621097565
1.79020607471466 1.25084757804871
1.77969098091125 1.25182688236237
1.76819491386414 1.25297868251801
1.7580885887146 1.25427103042603
1.74651920795441 1.25557565689087
1.73657512664795 1.25644600391388
1.72616636753082 1.25768315792084
1.71570253372192 1.2590799331665
1.70513200759888 1.26049840450287
1.69591355323792 1.26131844520569
1.68558824062347 1.26267838478088
1.67596912384033 1.26369309425354
1.66623878479004 1.26509404182434
1.655841588974 1.26683902740479
1.64638936519623 1.26821231842041
1.63675975799561 1.26972663402557
1.62771964073181 1.2707633972168
1.61804509162903 1.27272510528564
1.60889899730682 1.27425694465637
1.59952247142792 1.27589046955109
1.5896954536438 1.27805542945862
1.58026087284088 1.27980291843414
1.57188272476196 1.28177130222321
1.56289541721344 1.28409421443939
1.55266070365906 1.28695046901703
1.5431923866272 1.28861343860626
1.53424203395844 1.29131317138672
1.52461338043213 1.29409503936768
1.51604151725769 1.29644405841827
1.5076812505722 1.29871833324432
1.49859690666199 1.301105260849
1.48907589912415 1.30379986763
1.48042392730713 1.30672681331635
1.47107672691345 1.31080687046051
1.46223628520966 1.31254744529724
1.45325553417206 1.31558465957642
1.44458997249603 1.31816184520721
1.43589472770691 1.32099282741547
1.42716383934021 1.32434892654419
1.41864931583405 1.32736694812775
1.41025269031525 1.33066952228546
1.40175473690033 1.33361566066742
1.39405810832977 1.33660018444061
1.38577306270599 1.33999216556549
1.3778247833252 1.34348142147064
1.3699586391449 1.34666883945465
1.36223065853119 1.35027825832367
1.3545173406601 1.35372185707092
1.34693038463593 1.35722374916077
1.33947885036469 1.36096954345703
1.33221805095673 1.36497914791107
1.32510328292847 1.36842238903046
1.31807291507721 1.37235379219055
1.31113064289093 1.37658834457397
1.30455279350281 1.38047432899475
1.29786586761475 1.38457036018372
1.29127860069275 1.38897526264191
1.285400390625 1.39408302307129
1.27902162075043 1.3983895778656
1.27278780937195 1.40297544002533
1.2672975063324 1.40792465209961
1.26085686683655 1.41304051876068
1.25584280490875 1.41866445541382
1.24971687793732 1.42444837093353
1.24514055252075 1.43048703670502
1.24002826213837 1.43763089179993
1.23550474643707 1.44446742534637
1.23067581653595 1.45222413539886
1.22585248947144 1.46147119998932
1.22231769561768 1.47128999233246
1.21851325035095 1.48161458969116
1.21502089500427 1.49310123920441
1.21179974079132 1.50566780567169
1.20903551578522 1.51926755905151
1.20576226711273 1.53373563289642
1.20417428016663 1.54868066310883
1.20180666446686 1.56505656242371
1.19976711273193 1.5827249288559
1.19877529144287 1.6006623506546
1.19744229316711 1.61949503421783
1.19619071483612 1.63943600654602
1.19582450389862 1.66074180603027
1.19411814212799 1.68308174610138
1.19364964962006 1.70497906208038
1.19297432899475 1.7284107208252
1.19289588928223 1.75221717357635
1.19265973567963 1.77726435661316
1.19264721870422 1.80291056632996
1.19276976585388 1.82879436016083
1.19311881065369 1.85516738891602
1.19293570518494 1.88236904144287
1.19321596622467 1.90979385375977
1.19355320930481 1.93775343894958
1.19368326663971 1.96633231639862
1.19393599033356 1.99497425556183
1.19419956207275 2.02424144744873
1.19465482234955 2.08348798751831
1.19465589523315 2.1137273311615
1.19489347934723 2.14409160614014
1.19519853591919 2.1746768951416
1.1956205368042 2.20546889305115
1.19576954841614 2.26798439025879
1.19639337062836 2.29921174049377
1.19623553752899 2.33112215995789
1.19643008708954 2.36331510543823
1.19708442687988 2.39498710632324
1.1970454454422 2.42786121368408
1.19730138778687 2.49248170852661
1.19677174091339 2.52553772926331
1.19675719738007 2.55852460861206
1.19608318805695 2.5918653011322
1.19469130039215 2.65869545936584
1.19404435157776 2.69204378128052
1.1931529045105 2.7256760597229
1.19226837158203 2.75951290130615
1.19154226779938 2.79416298866272
1.1896995306015 2.86106848716736
1.18847012519836 2.89504098892212
1.18795597553253 2.92953395843506
1.18728089332581 2.96276235580444
1.18539774417877 3.03176188468933
1.18466174602509 3.06590700149536
1.18379104137421 3.10063099861145
1.18308389186859 3.13549375534058
1.18232297897339 3.16952562332153
1.18072974681854 3.23918199539185
1.18019592761993 3.27363085746765
1.17963767051697 3.30857825279236
1.17944061756134 3.34275412559509
1.17946338653564 3.37741827964783
1.17906153202057 3.44666433334351
1.17887842655182 3.48106551170349
1.17897987365723 3.51583075523376
1.17914354801178 3.55009889602661
1.17933833599091 3.58513808250427
1.1792528629303 3.65559530258179
1.17986047267914 3.69067144393921
1.1794558763504 3.72574305534363
1.18054604530334 3.75998497009277
1.18069398403168 3.82984375953674
1.18126630783081 3.86449289321899
1.18175566196442 3.89877915382385
1.1819429397583 3.93215990066528
1.18259584903717 3.96593976020813
1.18375205993652 4.02984380722046
1.18382430076599 4.06166410446167
1.18508958816528 4.09135103225708
1.1852560043335 4.12095928192139
1.18614602088928 4.17861557006836
1.18703842163086 4.2059645652771
1.18725168704987 4.2333869934082
1.18791151046753 4.25915908813477
1.18873596191406 4.28488349914551
1.19008922576904 4.33408880233765
1.19059228897095 4.35731077194214
1.19158792495728 4.38074827194214
1.19269907474518 4.40368270874023
1.19340777397156 4.42546987533569
1.19534134864807 4.4683952331543
1.19662427902222 4.48856925964355
1.19708406925201 4.50831508636475
1.19838047027588 4.52809619903564
1.20019638538361 4.5662055015564
1.20129585266113 4.58460807800293
1.20249152183533 4.60276937484741
1.2037581205368 4.62032318115234
1.20466136932373 4.63769626617432
1.20658206939697 4.67147541046143
1.20781183242798 4.68789529800415
1.20888292789459 4.70407104492188
1.21007466316223 4.71974802017212
1.2119460105896 4.75056743621826
1.2131062746048 4.7654881477356
1.21391415596008 4.77994298934937
1.21571981906891 4.79478788375854
1.2175874710083 4.82280302047729
1.21882557868958 4.83694267272949
1.21994578838348 4.85080099105835
1.22153007984161 4.86391735076904
1.22357046604156 4.89062786102295
1.22455775737762 4.90341567993164
1.22588157653809 4.91619300842285
1.22793734073639 4.92906332015991
1.23033535480499 4.95386791229248
1.23143553733826 4.966139793396
1.23305249214172 4.97837257385254
1.23445308208466 4.99020957946777
1.23775613307953 5.01348543167114
1.2395099401474 5.02485132217407
1.24173080921173 5.03663492202759
1.24307453632355 5.04779624938965
1.24741840362549 5.070725440979
1.24903070926666 5.08143949508667
1.25140810012817 5.09264898300171
1.25373768806458 5.10329246520996
1.25789296627045 5.12510633468628
1.2608550786972 5.13560581207275
1.26272487640381 5.14664316177368
1.26549732685089 5.15771722793579
1.27086329460144 5.177659034729
1.27328765392303 5.18814086914062
1.27621626853943 5.19865560531616
1.27915239334106 5.20873880386353
1.28474915027618 5.22815084457397
1.28784930706024 5.23850679397583
1.29099786281586 5.24784231185913
1.29502952098846 5.2573184967041
1.29740834236145 5.26798152923584
1.30051350593567 5.2767972946167
1.30453777313232 5.28567314147949
1.30698943138123 5.29522514343262
1.31396818161011 5.31371402740479
1.31829583644867 5.32208251953125
1.32231712341309 5.33058595657349
1.32866764068604 5.34852361679077
1.33407723903656 5.35624647140503
1.33697247505188 5.36508369445801
1.34131872653961 5.37356281280518
1.3465119600296 5.38129329681396
1.34985888004303 5.38967180252075
1.35450851917267 5.39764785766602
1.36024522781372 5.40522718429565
1.38155281543732 5.43541240692139
1.38894927501678 5.4416241645813
1.39571630954742 5.44825029373169
1.412477850914 5.46057367324829
1.42141437530518 5.46761608123779
1.42997264862061 5.47332000732422
1.44066977500916 5.47897672653198
1.45133912563324 5.48459911346436
1.46246230602264 5.49146556854248
1.4747668504715 5.49627685546875
1.48797309398651 5.5016942024231
1.50174427032471 5.50598907470703
1.51676082611084 5.51088953018188
1.53035497665405 5.51617860794067
1.54692828655243 5.52036905288696
1.61338973045349 5.5388240814209
1.63212668895721 5.54261016845703
1.65056896209717 5.54640626907349
1.69185483455658 5.55288076400757
1.71104192733765 5.55675792694092
1.73251569271088 5.55954504013062
1.75370812416077 5.56255769729614
1.77549588680267 5.56620264053345
1.79931437969208 5.56838321685791
1.82335376739502 5.5707311630249
1.87101328372955 5.57513570785522
1.89594733715057 5.57699203491211
1.92155373096466 5.57887840270996
1.97431623935699 5.58186531066895
2.02894020080566 5.58448600769043
2.05691003799438 5.58621549606323
2.08606386184692 5.58632659912109
2.1438364982605 5.58790349960327
2.17432951927185 5.5884952545166
2.20381164550781 5.58905744552612
2.234699010849 5.58927536010742
2.29747796058655 5.58989524841309
2.32959222793579 5.58892726898193
2.36194777488708 5.58834791183472
2.42738962173462 5.58678865432739
2.46083831787109 5.5854868888855
2.49483942985535 5.58394861221313
2.52861189842224 5.58262491226196
2.5977897644043 5.57999706268311
2.63288950920105 5.57811450958252
2.66850876808167 5.57586431503296
2.70433712005615 5.57415866851807
2.77668786048889 5.57045269012451
2.81393623352051 5.56811332702637
2.85010385513306 5.56638383865356
2.92429280281067 5.56127595901489
2.96240162849426 5.55865526199341
2.99965691566467 5.55686235427856
3.07508277893066 5.55227470397949
3.11314535140991 5.54982900619507
3.15082287788391 5.54675102233887
3.18932843208313 5.544677734375
3.26627969741821 5.53956460952759
3.30477046966553 5.53698110580444
3.34309601783752 5.53418636322021
3.42043542861938 5.52878952026367
3.45939993858337 5.52599716186523
3.49821400642395 5.52320623397827
3.53684163093567 5.52007341384888
3.61499094963074 5.51383066177368
3.65389966964722 5.51063203811646
3.69300413131714 5.50738954544067
3.77113795280457 5.50053358078003
3.8100962638855 5.49636363983154
3.84928321838379 5.49310111999512
3.88812685012817 5.48953342437744
3.92663240432739 5.48552465438843
4.00267934799194 5.47776746749878
4.04046487808228 5.47459030151367
4.11409854888916 5.4669041633606
4.14982128143311 5.46301555633545
4.18466663360596 5.4587869644165
4.21932506561279 5.45489835739136
4.25249481201172 5.45132350921631
4.28530359268188 5.44809913635254
4.31727123260498 5.44386625289917
4.37875604629517 5.4360408782959
4.40859174728394 5.43308258056641
4.43741798400879 5.42860317230225
4.49358654022217 5.42234516143799
4.54765605926514 5.41437530517578
4.5725622177124 5.41187763214111
4.62298250198364 5.40430355072021
4.64747762680054 5.40174150466919
4.67109680175781 5.39721345901489
4.7170467376709 5.39117383956909
4.73853206634521 5.38854265213013
4.76047086715698 5.38527965545654
4.78105401992798 5.38321924209595
4.80259847640991 5.38092756271362
4.82234716415405 5.37843227386475
4.84236526489258 5.37612438201904
4.86166286468506 5.37358522415161
4.88216114044189 5.37151050567627
4.89986181259155 5.36859130859375
4.95559644699097 5.36210966110229
4.98872089385986 5.35656452178955
5.00511407852173 5.35410976409912
5.0219669342041 5.35209798812866
5.03821134567261 5.34921550750732
5.05582618713379 5.34777545928955
5.08576154708862 5.34026622772217
5.11605072021484 5.33445644378662
5.13039684295654 5.33243942260742
5.14486265182495 5.32933568954468
5.17333650588989 5.32319164276123
5.18727159500122 5.31988143920898
5.2014365196228 5.31699180603027
5.21531915664673 5.31390428543091
5.22860383987427 5.31110668182373
5.24222373962402 5.30799388885498
5.25532817840576 5.30415105819702
5.26830959320068 5.30094480514526
5.2820291519165 5.2981653213501
5.29390716552734 5.29460191726685
5.31891870498657 5.28787612915039
5.33135938644409 5.28485345840454
5.35581827163696 5.27764511108398
5.36824083328247 5.2743878364563
5.37995100021362 5.2703652381897
5.39174604415894 5.26709938049316
5.40270900726318 5.26285791397095
5.42569446563721 5.25528955459595
5.46997261047363 5.23935031890869
5.48206377029419 5.23648071289062
5.49084091186523 5.22975397109985
5.51308870315552 5.22278118133545
5.52119636535645 5.21564912796021
5.53121137619019 5.21061849594116
5.55129814147949 5.1999568939209
5.56015682220459 5.19397735595703
5.5715069770813 5.18951988220215
5.57927083969116 5.18185138702393
5.58731412887573 5.17597913742065
5.59688901901245 5.17024707794189
5.60538387298584 5.16486024856567
5.61342668533325 5.1568021774292
5.62221479415894 5.1498122215271
5.63588762283325 5.13406276702881
5.64413690567017 5.1280198097229
5.65092706680298 5.11834955215454
5.66417169570923 5.10227251052856
5.66939067840576 5.09341049194336
5.67528772354126 5.084557056427
5.68676376342773 5.0668625831604
5.69598150253296 5.04868984222412
5.70094776153564 5.03897762298584
5.70380115509033 5.029052734375
5.7112512588501 5.00989151000977
5.7166862487793 5.00136756896973
5.7177209854126 4.9897632598877
5.72008037567139 4.98061370849609
5.72266912460327 4.97074365615845
5.72690153121948 4.96215009689331
5.7270770072937 4.95099353790283
5.72949838638306 4.94168424606323
5.73084497451782 4.93194580078125
5.73252725601196 4.90292406082153
5.73168611526489 4.88368082046509
5.73016929626465 4.87343168258667
5.72746706008911 4.86334562301636
5.72700977325439 4.85447025299072
5.72626447677612 4.84623432159424
5.71723031997681 4.81838464736938
5.71579885482788 4.81078100204468
5.7111496925354 4.80141496658325
5.70066785812378 4.77756834030151
5.69490337371826 4.76967906951904
5.69010591506958 4.76203870773315
5.6806435585022 4.74776935577393
5.67495918273926 4.73964691162109
5.6690993309021 4.73153781890869
5.65766382217407 4.71873617172241
5.65152263641357 4.71236085891724
5.64547777175903 4.70497846603394
5.63227367401123 4.69241762161255
5.62447643280029 4.68570470809937
5.61737012863159 4.68062782287598
5.60234022140503 4.66854381561279
5.59459495544434 4.66341972351074
5.58639860153198 4.65766525268555
5.57009887695312 4.6468186378479
5.56181669235229 4.64184856414795
5.54403638839722 4.63243913650513
5.53529119491577 4.62791967391968
5.51717853546143 4.61904621124268
5.50783491134644 4.61491966247559
5.4890284538269 4.60682106018066
5.47910833358765 4.60335111618042
5.46926832199097 4.59934759140015
5.44884777069092 4.59178352355957
5.43888664245605 4.58860445022583
5.42950963973999 4.58412790298462
5.40741157531738 4.57935047149658
5.39660453796387 4.57671594619751
5.38580846786499 4.57364702224731
5.36411666870117 4.56850624084473
5.35257530212402 4.56614542007446
5.34125757217407 4.5642237663269
5.31853294372559 4.55976343154907
5.30703830718994 4.55821466445923
5.29572486877441 4.55634450912476
5.27276849746704 4.55359125137329
5.26160097122192 4.55208301544189
5.23889589309692 4.55001401901245
5.22741794586182 4.55001831054688
5.21579694747925 4.5485143661499
5.19291687011719 4.54695987701416
5.1814398765564 4.54631996154785
5.17022132873535 4.54585647583008
5.147620677948 4.54570817947388
5.13624715805054 4.54487943649292
5.12502670288086 4.54505586624146
5.1024227142334 4.5453519821167
5.09127998352051 4.5452823638916
5.0688943862915 4.54620552062988
5.05791568756104 4.54647588729858
5.04691219329834 4.5481014251709
5.02500057220459 4.54905080795288
5.0147066116333 4.55010986328125
5.00280046463013 4.55151128768921
4.9810938835144 4.55377435684204
4.97082138061523 4.55514574050903
4.95980882644653 4.55682182312012
4.93911790847778 4.56054306030273
4.92783260345459 4.56304931640625
4.90813255310059 4.56753349304199
4.8968653678894 4.57047414779663
4.88654088973999 4.57338523864746
4.86662530899048 4.57904577255249
4.85657548904419 4.58250045776367
4.84702157974243 4.58525848388672
4.82775259017944 4.59294080734253
4.8185601234436 4.5962610244751
4.8088583946228 4.59987640380859
4.80023670196533 4.60461854934692
4.79151344299316 4.60874795913696
4.7742395401001 4.61789417266846
4.76596021652222 4.62258577346802
4.75803518295288 4.62809085845947
4.74214458465576 4.6376576423645
4.73434638977051 4.64336538314819
4.71212863922119 4.66014337539673
4.70494842529297 4.66619157791138
4.69826412200928 4.67242431640625
4.68441534042358 4.68546772003174
4.67793655395508 4.69206619262695
4.6712474822998 4.69916677474976
4.65883731842041 4.71332120895386
4.6535210609436 4.72060680389404
4.64701843261719 4.72819709777832
4.6356782913208 4.74380111694336
4.63039684295654 4.75164222717285
4.62016677856445 4.76835441589355
4.6148567199707 4.77638053894043
4.60496282577515 4.79283142089844
4.59991073608398 4.80133152008057
4.59596347808838 4.81074571609497
4.5868501663208 4.82789421081543
4.58251142501831 4.8368673324585
4.57451868057251 4.85530614852905
4.57088232040405 4.86517190933228
4.56752681732178 4.87437772750854
4.56057262420654 4.89403104782104
4.55741930007935 4.90421962738037
4.55450105667114 4.91354894638062
4.54898881912231 4.93509817123413
4.54606056213379 4.94468641281128
4.54401826858521 4.95578241348267
4.53961753845215 4.97844839096069
4.53773069381714 4.98927640914917
4.53410959243774 5.01110315322876
4.53254270553589 5.02227163314819
4.53086948394775 5.03369760513306
4.52828025817871 5.05638217926025
4.52699327468872 5.06820774078369
4.52528762817383 5.09146595001221
4.5243558883667 5.10266923904419
4.52396249771118 5.11432123184204
4.52333450317383 5.12604379653931
4.52287817001343 5.14920139312744
4.52330636978149 5.16088342666626
4.52408361434937 5.18456268310547
4.52554416656494 5.19678020477295
4.52669668197632 5.22049617767334
4.52729272842407 5.23158264160156
4.52963399887085 5.2432336807251
4.53265190124512 5.2661509513855
4.53458881378174 5.27684307098389
4.53963661193848 5.29982995986938
4.54188108444214 5.31077432632446
4.54408931732178 5.32099485397339
4.55094337463379 5.34328174591064
4.55409097671509 5.35383796691895
4.55774641036987 5.36422634124756
4.56583642959595 5.3850359916687
4.56984615325928 5.39475631713867
4.57975673675537 5.41636228561401
4.584641456604 5.42430591583252
4.59056520462036 5.43406820297241
4.60257005691528 5.45255613327026
4.60778427124023 5.46094179153442
4.61408805847168 5.46968650817871
4.6283073425293 5.48719882965088
4.6356315612793 5.49567413330078
4.65112686157227 5.51247453689575
4.65948390960693 5.51982831954956
4.66803789138794 5.52798509597778
4.67633485794067 5.5356297492981
4.68635702133179 5.54170656204224
4.69451236724854 5.54916191101074
4.70380020141602 5.55680131912231
4.7134690284729 5.56190538406372
4.72269201278687 5.5686297416687
4.73245763778687 5.57446479797363
4.74196243286133 5.58018398284912
4.75255060195923 5.58634901046753
4.77308225631714 5.59711885452271
4.78346967697144 5.6024694442749
4.81620073318481 5.61670875549316
4.827223777771 5.6207447052002
4.83813619613647 5.62487173080444
4.85012912750244 5.62885141372681
4.87341070175171 5.63574743270874
4.88600158691406 5.63942241668701
4.89778518676758 5.64216995239258
4.96257400512695 5.65441465377808
4.97432231903076 5.65586757659912
4.98738479614258 5.65727519989014
5.00175809860229 5.65709924697876
5.01363611221313 5.65983581542969
5.03967952728271 5.66082000732422
5.05271291732788 5.66154289245605
5.09189653396606 5.6611533164978
5.10496950149536 5.6610279083252
5.13072061538696 5.66024351119995
5.1439208984375 5.65913963317871
5.16992425918579 5.65718984603882
5.18280982971191 5.65555858612061
5.19465923309326 5.65399694442749
5.20705413818359 5.6516261100769
5.22101163864136 5.65024709701538
5.23209476470947 5.64722633361816
5.24505424499512 5.64405584335327
5.25701713562012 5.64173603057861
5.26900911331177 5.63860034942627
5.28107309341431 5.63537549972534
5.29235124588013 5.63241529464722
5.31607389450073 5.62437725067139
5.32799053192139 5.61955213546753
5.36206436157227 5.60682058334351
5.40530204772949 5.58472394943237
5.41583633422852 5.57895565032959
5.4274468421936 5.57269430160522
5.43729162216187 5.56724977493286
5.46679735183716 5.54690265655518
5.47616147994995 5.53971719741821
5.48589944839478 5.53243064880371
5.49432611465454 5.52497291564941
5.50448513031006 5.51581621170044
5.52224445343018 5.49920034408569
5.52927398681641 5.49231481552124
5.5463080406189 5.47396373748779
5.55275011062622 5.46521949768066
5.5603199005127 5.45592308044434
5.58236217498779 5.42712020874023
5.59003162384033 5.41752195358276
5.60227727890015 5.39646673202515
5.60883569717407 5.38608455657959
5.62175273895264 5.36466598510742
5.62676906585693 5.35342597961426
5.6323413848877 5.34250831604004
5.64368200302124 5.32055521011353
5.6479229927063 5.30861616134644
5.65725231170654 5.2856183052063
5.6619758605957 5.27370977401733
5.67086458206177 5.25038242340088
5.67412328720093 5.23835563659668
5.67755317687988 5.22621440887451
5.68475818634033 5.20151281356812
5.68770551681519 5.1909646987915
5.69306945800781 5.16513729095459
5.69540119171143 5.15267467498779
5.69939661026001 5.1287055015564
5.70048427581787 5.11423635482788
5.70269298553467 5.08989000320435
5.70495557785034 5.07804775238037
5.70435428619385 5.06471586227417
5.70458507537842 5.05190896987915
5.7049560546875 5.03918886184692
5.70464372634888 5.02692031860352
5.70408964157104 5.01437616348267
5.70589590072632 5.0037407875061
5.70436811447144 4.99088859558105
5.70273923873901 4.97843599319458
5.70140266418457 4.96707201004028
5.69796562194824 4.94237089157104
5.69384050369263 4.91901302337646
5.6908974647522 4.90924835205078
5.68857955932617 4.89751815795898
5.68571949005127 4.8876805305481
5.68290615081787 4.87429285049438
5.66909551620483 4.8332839012146
5.66038846969604 4.81235456466675
5.65411329269409 4.80106925964355
5.64345455169678 4.78163385391235
5.6327018737793 4.76177358627319
5.62936735153198 4.75382375717163
5.61545276641846 4.734299659729
5.61007452011108 4.72535848617554
5.59679222106934 4.70811319351196
5.58407688140869 4.69167947769165
5.57570743560791 4.68357229232788
5.56073760986328 4.66721153259277
5.55378532409668 4.65899324417114
5.53688097000122 4.64353704452515
5.52876043319702 4.63605308532715
5.52032661437988 4.62919330596924
5.50341701507568 4.61405467987061
5.49443101882935 4.60794067382812
5.47640705108643 4.59387683868408
5.46709442138672 4.58757972717285
5.44794225692749 4.57549667358398
5.43847560882568 4.56936740875244
5.41833543777466 4.5582447052002
5.40821933746338 4.55240869522095
5.38872146606445 4.54211282730103
5.3771858215332 4.53749513626099
5.35614347457886 4.52789974212646
5.34545707702637 4.52432012557983
5.33428382873535 4.51916456222534
5.31313133239746 4.51259231567383
5.30208206176758 4.50737619400024
5.27946519851685 4.50051832199097
5.26849126815796 4.49770402908325
5.24553966522217 4.49082279205322
5.2342267036438 4.48801326751709
5.21075105667114 4.48302698135376
5.19890451431274 4.48048782348633
5.18705892562866 4.47832632064819
5.16309690475464 4.47416210174561
5.15142869949341 4.47207641601562
5.12733936309814 4.46876859664917
5.11495065689087 4.46806001663208
5.09049844741821 4.46530246734619
5.07811307907104 4.46432542800903
5.05420970916748 4.46153688430786
5.0412449836731 4.46138334274292
5.0165228843689 4.46076583862305
5.00437164306641 4.46056985855103
4.99194526672363 4.46051406860352
4.96731376647949 4.46077871322632
4.95488357543945 4.46092224121094
4.9311351776123 4.46165943145752
4.91779327392578 4.46303176879883
4.89320755004883 4.46533918380737
4.88118743896484 4.46646785736084
4.85726261138916 4.46917104721069
4.84468078613281 4.47218036651611
4.82053422927856 4.47569513320923
4.80853271484375 4.47777509689331
4.79660558700562 4.48028373718262
4.77337694168091 4.48524808883667
4.76162672042847 4.48807430267334
4.73870372772217 4.49450731277466
4.72770166397095 4.49741840362549
4.70594358444214 4.50477504730225
4.6954288482666 4.5084400177002
4.67442512512207 4.51684617996216
4.66363668441772 4.52129173278809
4.64339876174927 4.53111600875854
4.63361501693726 4.53573608398438
4.62389755249023 4.5410532951355
4.60508441925049 4.55244874954224
4.59549379348755 4.5577335357666
4.57755947113037 4.56973266601562
4.56886529922485 4.57661104202271
4.55113220214844 4.5894947052002
4.54267168045044 4.59653472900391
4.52688980102539 4.61172580718994
4.51845026016235 4.61956691741943
4.50312948226929 4.6355938911438
4.49568605422974 4.64391851425171
4.48134326934814 4.66125297546387
4.4741997718811 4.66987609863281
4.46114826202393 4.68908452987671
4.45420742034912 4.69804954528809
4.4421558380127 4.71815156936646
4.43595695495605 4.72759294509888
4.42487382888794 4.7486047744751
4.41944742202759 4.75907754898071
4.40917682647705 4.78070592880249
4.40417242050171 4.79142761230469
4.39506530761719 4.81423568725586
4.39131450653076 4.82575941085815
4.38329887390137 4.84845590591431
4.37966871261597 4.86045455932617
4.37382984161377 4.88391065597534
4.37035083770752 4.89610624313354
4.36434650421143 4.92017269134521
4.36224794387817 4.93336200714111
4.35830688476562 4.95840835571289
4.35657119750977 4.97243690490723
4.35383176803589 4.997314453125
4.35259342193604 5.01029968261719
4.35075235366821 5.0367169380188
4.35021066665649 5.05071210861206
4.34961414337158 5.07614850997925
4.34967231750488 5.0893497467041
4.35007905960083 5.11594247817993
4.350830078125 5.12868738174438
4.35223579406738 5.15484714508057
4.35314321517944 5.16784811019897
4.35588550567627 5.19316387176514
4.35956764221191 5.21832799911499
4.36137342453003 5.23092842102051
4.36584949493408 5.25589752197266
4.36834001541138 5.2683277130127
4.373779296875 5.29322957992554
4.37697649002075 5.30505847930908
4.38328552246094 5.32985973358154
4.38691902160645 5.3406457901001
4.39505386352539 5.36373376846313
4.39958333969116 5.37564754486084
4.40771245956421 5.39851427078247
4.41267156600952 5.40782833099365
4.42271757125854 5.43009805679321
4.42835092544556 5.44089698791504
4.44033002853394 5.46063470840454
4.44602727890015 5.47053527832031
4.46054601669312 5.48980474472046
4.46725273132324 5.49987554550171
4.48072290420532 5.51707696914673
4.48979377746582 5.52622032165527
4.50505542755127 5.5430850982666
4.51388263702393 5.55092906951904
4.53256273269653 5.56711721420288
4.55071973800659 5.58146286010742
4.56017255783081 5.58858013153076
4.56984806060791 5.59506464004517
4.5902624130249 5.60768365859985
4.61204290390015 5.62057733535767
4.62325859069824 5.62639570236206
4.64634418487549 5.63683700561523
4.65757036209106 5.6421537399292
4.6811351776123 5.65104103088379
4.69308710098267 5.65559911727905
4.70596885681152 5.65867233276367
4.71775960922241 5.66373825073242
4.73096942901611 5.66746520996094
4.74282693862915 5.67100095748901
4.76850080490112 5.67801475524902
4.78082084655762 5.6801586151123
4.79448843002319 5.68349266052246
4.83492851257324 5.69030094146729
4.8484354019165 5.69263553619385
4.86184406280518 5.69403123855591
4.875084400177 5.69458436965942
4.8891134262085 5.69685888290405
4.90175914764404 5.6975679397583
4.91694450378418 5.69760179519653
4.9303765296936 5.70005464553833
4.94266366958618 5.70002889633179
4.9703106880188 5.7003436088562
4.99660396575928 5.69945907592773
5.05057954788208 5.69491100311279
5.07611513137817 5.69090700149536
5.09062767028809 5.68703985214233
5.12727451324463 5.68002128601074
5.13997507095337 5.67635345458984
5.17617416381836 5.66596937179565
5.1878604888916 5.66190004348755
5.21106958389282 5.65300416946411
5.22260141372681 5.64776659011841
5.24466371536255 5.63708639144897
5.25631618499756 5.63141298294067
5.27757453918457 5.61865520477295
5.28798723220825 5.61219072341919
5.30828762054443 5.59856605529785
5.31851530075073 5.59125518798828
5.33836269378662 5.57610082626343
5.34761905670166 5.56788206100464
5.36677360534668 5.55107450485229
5.37542724609375 5.54256820678711
5.3839168548584 5.53352975845337
5.39311790466309 5.52433156967163
5.4101619720459 5.50553464889526
5.41830539703369 5.49569034576416
5.433434009552 5.47537803649902
5.44181489944458 5.46535539627075
5.46240663528442 5.43301725387573
5.47635364532471 5.41131687164307
5.4823751449585 5.39989519119263
5.4937047958374 5.37605428695679
5.50015687942505 5.36519336700439
5.51048040390015 5.33969497680664
5.51564598083496 5.32747316360474
5.52477502822876 5.30174350738525
5.52885103225708 5.28933620452881
5.5363655090332 5.2634391784668
5.53973388671875 5.25034618377686
5.54648017883301 5.22403860092163
5.55114030838013 5.21128273010254
5.55505990982056 5.18452787399292
5.55744695663452 5.17155361175537
5.56219434738159 5.14604520797729
5.56339597702026 5.13232660293579
5.56521797180176 5.11952686309814
5.5654501914978 5.10533142089844
5.56703996658325 5.09210729598999
5.56781768798828 5.07915878295898
5.5684928894043 5.06601333618164
5.56822395324707 5.05246257781982
5.56909418106079 5.03960466384888
5.56856822967529 5.02691984176636
5.56828451156616 5.01352834701538
5.56458377838135 4.96206140518188
5.56424236297607 4.95083570480347
5.55927991867065 4.91326522827148
5.55685949325562 4.90086984634399
5.5461950302124 4.85184860229492
5.54439401626587 4.84094858169556
5.53669929504395 4.81766796112061
5.53387355804443 4.80649471282959
5.52560329437256 4.7838191986084
5.52150440216064 4.77221918106079
5.51275587081909 4.75174379348755
5.50863742828369 4.74348831176758
5.49902534484863 4.72293043136597
5.49379920959473 4.71379089355469
5.48298311233521 4.69455814361572
5.47714853286743 4.68570375442505
5.46520233154297 4.66735887527466
5.45253753662109 4.65019702911377
5.44587993621826 4.64175367355347
5.43316411972046 4.62556648254395
5.42504930496216 4.61760663986206
5.40991926193237 4.60297060012817
5.40245294570923 4.59609889984131
5.3881778717041 4.58110761642456
5.37870740890503 4.57449817657471
5.36209869384766 4.56181383132935
5.34482860565186 4.54996681213379
5.33611392974854 4.54455423355103
5.32691144943237 4.53827381134033
5.30862092971802 4.52842283248901
5.28936433792114 4.51850080490112
5.27968645095825 4.51427888870239
5.25957679748535 4.50577735900879
5.24950170516968 4.50195026397705
5.2286319732666 4.49412965774536
5.21837520599365 4.4903826713562
5.19707870483398 4.48463010787964
5.18644189834595 4.48245429992676
5.16437435150146 4.47635936737061
5.1424822807312 4.47202014923096
5.13154363632202 4.46982622146606
5.12026643753052 4.46840381622314
5.09788942337036 4.46567344665527
5.07526779174805 4.4635181427002
5.06370210647583 4.46242523193359
5.04112577438354 4.46169519424438
5.03107357025146 4.46086597442627
5.01837635040283 4.46084308624268
5.00696754455566 4.46095418930054
4.98475408554077 4.46176290512085
4.97466993331909 4.46211671829224
4.95119905471802 4.46447563171387
4.9292459487915 4.46670627593994
4.91821765899658 4.46805191040039
4.8861837387085 4.47482538223267
4.875892162323 4.47679281234741
4.85487794876099 4.48225212097168
4.84480428695679 4.48568201065063
4.8347339630127 4.48885440826416
4.82500123977661 4.49222850799561
4.81532192230225 4.49613332748413
4.80557203292847 4.49984645843506
4.78671979904175 4.50848340988159
4.76838302612305 4.5180287361145
4.75074863433838 4.52819013595581
4.73425769805908 4.53973007202148
4.72609424591064 4.54575490951538
4.70266485214233 4.56500101089478
4.68776321411133 4.57951259613037
4.68086004257202 4.58650541305542
4.66747856140137 4.60239696502686
4.66150760650635 4.61045980453491
4.6494402885437 4.62758111953735
4.6383810043335 4.64609527587891
4.63310289382935 4.65545988082886
4.62332201004028 4.67493534088135
4.618727684021 4.68485689163208
4.61030626296997 4.70543193817139
4.60659313201904 4.71577310562134
4.59943056106567 4.73729228973389
4.5923810005188 4.75917816162109
4.58893537521362 4.77022981643677
4.58282566070557 4.79228448867798
4.58023977279663 4.8042140007019
4.57536268234253 4.82724809646606
4.57254981994629 4.83922815322876
4.5677227973938 4.8627028465271
4.56320571899414 4.88572883605957
4.56148433685303 4.89853572845459
4.55711221694946 4.92268753051758
4.55525350570679 4.93517589569092
4.55206155776978 4.95913553237915
4.55068731307983 4.9713830947876
4.54806995391846 4.99580669403076
4.54718446731567 5.00827360153198
4.54585409164429 5.03255939483643
4.54515600204468 5.05816793441772
4.54493236541748 5.07011651992798
4.54542446136475 5.09361886978149
4.54502010345459 5.10575246810913
4.54737424850464 5.13024234771729
4.54895210266113 5.14240264892578
4.55127906799316 5.16629314422607
4.55313587188721 5.17785024642944
4.55738592147827 5.20118045806885
4.5625114440918 5.22408485412598
4.56509971618652 5.23595714569092
4.57199430465698 5.25777053833008
4.57543611526489 5.26865386962891
4.58303689956665 5.29018831253052
4.5868935585022 5.30108451843262
4.59599590301514 5.3216233253479
4.60605716705322 5.34186124801636
4.6112117767334 5.35198640823364
4.62213945388794 5.37173700332642
4.628098487854 5.38085031509399
4.64026737213135 5.39989852905273
4.64646530151367 5.40836668014526
4.66123104095459 5.4269061088562
4.66785669326782 5.43575859069824
4.68137645721436 5.45212984085083
4.69672679901123 5.46845293045044
4.70568132400513 5.47559595108032
4.72224044799805 5.4922342300415
4.7292857170105 5.49922752380371
4.74646615982056 5.51382350921631
4.76435375213623 5.52633333206177
4.77540588378906 5.53227424621582
4.78449773788452 5.5390772819519
4.80088567733765 5.54933977127075
4.81195449829102 5.55568647384644
4.82217502593994 5.56227207183838
4.84060525894165 5.56837701797485
4.86376142501831 5.57961702346802
4.87422370910645 5.58310985565186
4.88564205169678 5.58785247802734
4.89610576629639 5.59150648117065
4.93084907531738 5.60231161117554
4.94234085083008 5.60581064224243
4.96598386764526 5.61188936233521
4.98983335494995 5.61692190170288
5.00191736221313 5.61917114257812
5.02743625640869 5.62146615982056
5.03847980499268 5.62444591522217
5.06356954574585 5.62917947769165
5.07553195953369 5.6290283203125
5.08867740631104 5.63016796112061
5.11405086517334 5.63144111633301
5.12592124938965 5.63247299194336
5.16311931610107 5.6322808265686
5.17530488967896 5.63101243972778
5.21218013763428 5.62761211395264
5.23533535003662 5.62329626083374
5.24783372879028 5.62237167358398
5.25969791412354 5.62066650390625
5.2831392288208 5.6144814491272
5.30576610565186 5.60782241821289
5.31618404388428 5.60480213165283
5.32866048812866 5.60068607330322
5.35068702697754 5.59272050857544
5.3611421585083 5.58787870407104
5.37207555770874 5.58323240280151
5.38237047195435 5.5783109664917
5.4028697013855 5.56762933731079
5.42271661758423 5.55601263046265
5.44179916381836 5.54328155517578
5.46939325332642 5.52273416519165
5.47813129425049 5.51487493515015
5.49533224105835 5.49961376190186
5.50373268127441 5.4914379119873
5.52078247070312 5.47250318527222
5.53438758850098 5.45660829544067
5.5414252281189 5.44732236862183
5.54896974563599 5.43818664550781
5.55541896820068 5.4285626411438
5.56168222427368 5.41868734359741
5.56808042526245 5.40866994857788
5.57399368286133 5.39889717102051
5.58613395690918 5.37827062606812
5.59178495407104 5.36763334274292
5.59758186340332 5.35712194442749
5.60333919525146 5.34664392471313
5.61303186416626 5.32444620132446
5.63088893890381 5.27909469604492
5.63590860366821 5.26762533187866
5.64303016662598 5.24363899230957
5.65095901489258 5.22003173828125
5.65718364715576 5.1964430809021
5.6604700088501 5.18305349349976
5.66333198547363 5.17067003250122
5.66559648513794 5.15797090530396
5.66740560531616 5.14520168304443
5.66998672485352 5.13255882263184
5.67150163650513 5.12024879455566
5.67414331436157 5.10813522338867
5.67606544494629 5.08290195465088
5.67823123931885 5.05796194076538
5.67618274688721 5.04969310760498
5.68081665039062 4.99816274642944
5.67198324203491 4.90417432785034
5.65581893920898 4.83757305145264
5.65366983413696 4.82841730117798
5.64942979812622 4.81825876235962
5.64676094055176 4.80931568145752
5.63654470443726 4.79021310806274
5.62717723846436 4.77260303497314
5.6218056678772 4.76255702972412
5.61611080169678 4.75203990936279
5.61085176467896 4.74406337738037
5.60437822341919 4.73485898971558
5.59851121902466 4.72714376449585
5.59369707107544 4.71938133239746
5.58670282363892 4.7110481262207
5.57916641235352 4.70278596878052
5.57220029830933 4.69529867172241
5.56504774093628 4.68774080276489
5.55773162841797 4.6803150177002
5.55018329620361 4.67308235168457
5.53432369232178 4.65925312042236
5.52616500854492 4.6525616645813
5.50925064086914 4.64004421234131
5.49209403991699 4.62838745117188
5.48291969299316 4.62277507781982
5.46614980697632 4.6125373840332
5.4455680847168 4.60323572158813
5.42574501037598 4.59453678131104
5.41559934616089 4.59089851379395
5.3962287902832 4.58275747299194
5.38419675827026 4.5804123878479
5.36267471313477 4.57335329055786
5.3406867980957 4.56768846511841
5.32973766326904 4.56522035598755
5.30719470977783 4.56056070327759
5.28423118591309 4.55625772476196
5.27264976501465 4.55482530593872
5.24946737289429 4.5513014793396
5.2256031036377 4.54908275604248
5.21358966827393 4.54766750335693
5.18974733352661 4.54653215408325
5.16522359848022 4.54535150527954
5.15321731567383 4.54500198364258
5.12870931625366 4.54463624954224
5.10348320007324 4.54514932632446
5.09082937240601 4.54609775543213
5.06596803665161 4.54721403121948
5.04036283493042 4.54912900924683
5.02775955200195 4.55020332336426
5.0027060508728 4.55277442932129
4.98979473114014 4.5547137260437
4.9647274017334 4.55880451202393
4.9397873878479 4.56309604644775
4.9286789894104 4.56529521942139
4.90305328369141 4.57199048995972
4.89076471328735 4.57433366775513
4.86668062210083 4.58105087280273
4.84299659729004 4.58776617050171
4.81985425949097 4.59599685668945
4.80925321578979 4.59956026077271
4.78626489639282 4.60900497436523
4.7658634185791 4.6188702583313
4.7542929649353 4.62453126907349
4.73539590835571 4.63586902618408
4.72475862503052 4.64276504516602
4.70595169067383 4.65434122085571
4.69669818878174 4.66217374801636
4.67917442321777 4.67438316345215
4.66224575042725 4.68957138061523
4.64648151397705 4.70463943481445
4.638840675354 4.71257877349854
4.62423610687256 4.72960090637207
4.61761522293091 4.73873329162598
4.60488939285278 4.75691509246826
4.59302377700806 4.77645349502563
4.58700084686279 4.78656816482544
4.57640314102173 4.80629014968872
4.56642055511475 4.82715892791748
4.56181621551514 4.83799076080322
4.55319786071777 4.8599419593811
4.54520082473755 4.88249540328979
4.5417947769165 4.89400720596313
4.53507947921753 4.91706562042236
4.5327582359314 4.92877721786499
4.52726030349731 4.95227766036987
4.52201652526855 4.97625160217285
4.51813793182373 5.00090456008911
4.5164647102356 5.01218366622925
4.51414108276367 5.03661298751831
4.51275444030762 5.06185388565063
4.51255416870117 5.07431316375732
4.51293516159058 5.09783315658569
4.51445817947388 5.12272548675537
4.51544904708862 5.13570547103882
4.51877784729004 5.15948438644409
4.52287578582764 5.18404960632324
4.52546310424805 5.19543933868408
4.53176736831665 5.21912097930908
4.53839349746704 5.24366235733032
4.54237842559814 5.25426769256592
4.55191659927368 5.27816820144653
4.56121873855591 5.29977560043335
4.56655550003052 5.31034326553345
4.5781421661377 5.33180236816406
4.59079933166504 5.35252094268799
4.59735631942749 5.36246299743652
4.61161279678345 5.38193464279175
4.62840795516968 5.40087652206421
4.63495635986328 5.40915727615356
4.65141773223877 5.42664289474487
4.66063404083252 5.4340500831604
4.67755317687988 5.4504714012146
4.69603633880615 5.46534872055054
4.70550584793091 5.47364234924316
4.72549247741699 5.4869441986084
4.74493885040283 5.49915075302124
4.75494909286499 5.50538873672485
4.76544809341431 5.51070165634155
4.78776979446411 5.52142858505249
4.79770517349243 5.52671337127686
4.82114124298096 5.53683280944824
4.84256267547607 5.54569911956787
4.86581134796143 5.554443359375
4.89085388183594 5.56084823608398
4.91415452957153 5.56705665588379
4.93876314163208 5.5719256401062
4.95170497894287 5.57496643066406
4.97687339782715 5.5793890953064
5.00186538696289 5.58288145065308
5.01472663879395 5.58472394943237
5.03881740570068 5.58664894104004
5.06440544128418 5.58780765533447
5.07679080963135 5.58861112594604
5.10121154785156 5.5880880355835
5.11329698562622 5.58736419677734
5.13709115982056 5.58483076095581
5.16083097457886 5.58278751373291
5.17108726501465 5.58093070983887
5.19266700744629 5.57490921020508
5.20317506790161 5.57336902618408
5.21306610107422 5.57012796401978
5.22381067276001 5.56784915924072
5.2436957359314 5.56013250350952
5.2629337310791 5.55214881896973
5.2723126411438 5.54760646820068
5.29035949707031 5.53813505172729
5.31616973876953 5.52121591567993
5.32436084747314 5.51537942886353
5.33905076980591 5.50230932235718
5.35401344299316 5.48828935623169
5.3608021736145 5.48116254806519
5.3744010925293 5.46578216552734
5.39287519454956 5.44132423400879
5.3990330696106 5.43289613723755
5.40428686141968 5.42399072647095
5.41344833374023 5.4057149887085
5.41821193695068 5.39609622955322
5.42237234115601 5.38684892654419
5.42682790756226 5.37669801712036
5.43066835403442 5.36667203903198
5.43505144119263 5.35681295394897
5.43773031234741 5.34629058837891
5.44179344177246 5.33585929870605
5.44669532775879 5.31427383422852
5.44919586181641 5.30326843261719
5.45577192306519 5.26951789855957
5.45753622055054 5.25844573974609
5.46178770065308 5.22285938262939
5.4635591506958 5.19885683059692
5.46721696853638 5.17630290985107
5.46478986740112 5.113525390625
5.46392917633057 5.08910799026489
5.46287536621094 5.07693910598755
5.46116781234741 5.05384826660156
5.45552635192871 5.02946710586548
5.45281744003296 5.01560831069946
5.44800519943237 4.99292469024658
5.44188642501831 4.96663856506348
5.4385199546814 4.95536994934082
5.4311728477478 4.93162250518799
5.42371559143066 4.90985679626465
5.41905927658081 4.8966178894043
5.41063690185547 4.87378978729248
5.40098333358765 4.85195446014404
5.38953542709351 4.830650806427
5.38486528396606 4.8189902305603
5.37341737747192 4.79817485809326
5.35973167419434 4.77873373031616
5.3529896736145 4.76687479019165
5.34087419509888 4.74826812744141
5.3325080871582 4.73915386199951
5.31794166564941 4.71971559524536
5.30266666412354 4.70215034484863
5.29492998123169 4.69332695007324
5.27874660491943 4.67632150650024
5.26208686828613 4.66030168533325
5.24425649642944 4.64486980438232
5.23520851135254 4.63785362243652
5.21658134460449 4.6237735748291
5.1971263885498 4.61062669754028
5.17709445953369 4.59890127182007
5.16689395904541 4.59305381774902
5.14583969116211 4.58187770843506
5.12443256378174 4.57188320159912
5.11322402954102 4.5668683052063
5.09086847305298 4.55867767333984
5.07951927185059 4.55399370193481
5.05665874481201 4.54630756378174
5.03335046768188 4.53931140899658
5.01070404052734 4.53232336044312
4.99835062026978 4.52958059310913
4.97474193572998 4.52425765991211
4.9514479637146 4.51924228668213
4.93898773193359 4.5179705619812
4.9162540435791 4.51430559158325
4.89301013946533 4.51208114624023
4.86795902252197 4.51102447509766
4.85564470291138 4.51085996627808
4.83221387863159 4.51065683364868
4.82044839859009 4.51121282577515
4.7977089881897 4.51228809356689
4.7748441696167 4.51453924179077
4.75262022018433 4.51770401000977
4.74192047119141 4.51993227005005
4.72079563140869 4.52507591247559
4.70115375518799 4.53172016143799
4.68102598190308 4.53974580764771
4.6718053817749 4.5441632270813
4.65459585189819 4.55371236801147
4.63553667068481 4.56565713882446
4.62701559066772 4.57165002822876
4.61112308502197 4.58432197570801
4.59569835662842 4.59849834442139
4.58817148208618 4.60575819015503
4.57408475875854 4.62155961990356
4.56093978881836 4.63835716247559
4.55485153198242 4.64729118347168
4.54273653030396 4.66589117050171
4.53209400177002 4.6853289604187
4.52194404602051 4.70527172088623
4.51755571365356 4.71540307998657
4.50874376296997 4.73635244369507
4.50100088119507 4.75885629653931
4.49733543395996 4.76876163482666
4.49022197723389 4.79205322265625
4.4862174987793 4.8149528503418
4.4839072227478 4.82635879516602
4.4819974899292 4.83801221847534
4.48026609420776 4.85060024261475
4.47851419448853 4.86191892623901
4.47649574279785 4.88792562484741
4.47522163391113 4.91189002990723
4.4750189781189 4.96221256256104
4.47539186477661 4.97486066818237
4.47720432281494 5.00000762939453
4.47955799102783 5.0250358581543
4.48275804519653 5.05100631713867
4.48464393615723 5.06314134597778
4.48974514007568 5.08813762664795
4.49475383758545 5.11370182037354
4.49920558929443 5.12643575668335
4.50426721572876 5.14994955062866
4.51226377487183 5.17352676391602
4.52024126052856 5.19720983505249
4.5244345664978 5.20859527587891
4.53345441818237 5.23127269744873
4.54388236999512 5.25339841842651
4.55371189117432 5.27575254440308
4.55934762954712 5.28599548339844
4.57099008560181 5.30612373352051
4.58346796035767 5.3269190788269
4.58986759185791 5.33742761611938
4.60320425033569 5.35564613342285
4.61710834503174 5.37425565719604
4.62454414367676 5.38318538665771
4.63978433609009 5.40128803253174
4.65546035766602 5.41887855529785
4.66992616653442 5.43436717987061
4.67945718765259 5.44208431243896
4.69596242904663 5.45739936828613
4.71330308914185 5.47280120849609
4.73191833496094 5.48657941818237
4.7411527633667 5.4913387298584
4.75064516067505 5.4976634979248
4.77114295959473 5.50935506820679
4.78095674514771 5.51525783538818
4.79067087173462 5.52001190185547
4.81305170059204 5.5307354927063
4.84607839584351 5.54422998428345
4.85673475265503 5.54769039154053
4.87953948974609 5.55531454086304
4.90274095535278 5.56368017196655
4.93858814239502 5.57122373580933
4.95113563537598 5.57486724853516
4.97513771057129 5.57934331893921
4.99924325942993 5.58415985107422
5.02381896972656 5.58932685852051
5.03552055358887 5.58888530731201
5.04853773117065 5.59037494659424
5.07322978973389 5.59286642074585
5.09797477722168 5.59456539154053
5.11011934280396 5.59510231018066
5.13502788543701 5.595703125
5.17205762863159 5.59568452835083
5.19605112075806 5.59435939788818
5.20766639709473 5.59308958053589
5.23263216018677 5.59185791015625
5.256432056427 5.58861112594604
5.26837635040283 5.5869197845459
5.27932500839233 5.58444118499756
5.29112768173218 5.58227300643921
5.30361700057983 5.58025360107422
5.3140754699707 5.57806587219238
5.33656120300293 5.57179832458496
5.34833717346191 5.5651683807373
5.35851335525513 5.56201362609863
5.4195556640625 5.53207683563232
5.44606733322144 5.51542711257935
5.45453691482544 5.50891208648682
5.47112607955933 5.49511003494263
5.48651027679443 5.48017740249634
5.50196361541748 5.46484804153442
5.51570987701416 5.44825029373169
5.52878522872925 5.43102407455444
5.53616046905518 5.42216014862061
5.54828882217407 5.40460538864136
5.56537246704102 5.37625598907471
5.57671308517456 5.35829639434814
5.58426952362061 5.33651065826416
5.58898019790649 5.32651424407959
5.59801006317139 5.3056206703186
5.6057186126709 5.28383731842041
5.61248540878296 5.26189804077148
5.6178126335144 5.2391529083252
5.62125253677368 5.22777891159058
5.62300109863281 5.21641969680786
5.62606859207153 5.20499658584595
5.62965822219849 5.1830530166626
5.63295602798462 5.15882015228271
5.63386487960815 5.14584541320801
5.63559103012085 5.1225700378418
5.63614845275879 5.0976357460022
5.63627052307129 5.08563613891602
5.63573789596558 5.06118106842041
5.63591480255127 5.04856204986572
5.63564491271973 5.03698873519897
5.63458013534546 5.02451705932617
5.63514947891235 5.01286315917969
5.63239908218384 4.99937057495117
5.63097381591797 4.98691034317017
5.62264823913574 4.92665195465088
5.61801767349243 4.90015649795532
5.61217212677002 4.87657022476196
5.60547018051147 4.85309267044067
5.59491968154907 4.81775808334351
5.58262014389038 4.78375005722046
5.57269525527954 4.76350545883179
5.55608558654785 4.72971630096436
5.54554510116577 4.71178436279297
5.53415966033936 4.6908392906189
5.5270676612854 4.68146562576294
5.51329708099365 4.66291952133179
5.49902057647705 4.64470434188843
5.48385286331177 4.62727022171021
5.46795988082886 4.61137771606445
5.45935344696045 4.60241270065308
5.44187259674072 4.58630847930908
5.42369937896729 4.57130765914917
5.40493440628052 4.55651807785034
5.39542245864868 4.54891920089722
5.37564945220947 4.53495454788208
5.35611581802368 4.52222537994385
5.33540773391724 4.50971269607544
5.31492948532104 4.49823427200317
5.2940616607666 4.48754596710205
5.28310823440552 4.48277521133423
5.26131391525269 4.47289562225342
5.23937749862671 4.46417379379272
5.2166109085083 4.45560026168823
5.20545482635498 4.45194339752197
5.18234157562256 4.44381856918335
5.15883684158325 4.43714904785156
5.13489246368408 4.43076848983765
5.11034727096558 4.42483472824097
5.0981297492981 4.42182731628418
5.07284736633301 4.4169282913208
5.04707956314087 4.41201591491699
5.02166414260864 4.40756320953369
4.99635171890259 4.40427160263062
4.98204135894775 4.40310525894165
4.95528602600098 4.4006929397583
4.92893314361572 4.39930820465088
4.90262889862061 4.39846611022949
4.88942098617554 4.39902973175049
4.86234998703003 4.39956045150757
4.83597803115845 4.4012565612793
4.80978012084961 4.40398263931274
4.78419399261475 4.4074125289917
4.77159786224365 4.40948724746704
4.74671983718872 4.41428995132446
4.72227907180786 4.42080545425415
4.69804334640503 4.42785358428955
4.68683433532715 4.43164443969727
4.66411256790161 4.43971490859985
4.64255666732788 4.44903945922852
4.62129497528076 4.45942163467407
4.60161685943604 4.47046136856079
4.59146022796631 4.47650051116943
4.57217216491699 4.48918533325195
4.55426359176636 4.50215339660645
4.53646421432495 4.51678562164307
4.51955366134644 4.5319299697876
4.50380706787109 4.54757070541382
4.49586534500122 4.55591678619385
4.4811315536499 4.57296705245972
4.46682119369507 4.59036254882812
4.45334625244141 4.6085524559021
4.44065618515015 4.62767028808594
4.42838716506958 4.6471905708313
4.41700315475464 4.66710329055786
4.40623569488525 4.68802738189697
4.40115928649902 4.69876766204834
4.39148187637329 4.71988725662231
4.38212537765503 4.74153137207031
4.373779296875 4.76357746124268
4.36576461791992 4.78611755371094
4.36155939102173 4.79697847366333
4.3542742729187 4.82068157196045
4.34727334976196 4.84336948394775
4.34113121032715 4.86682939529419
4.33553123474121 4.89009094238281
4.33279800415039 4.90207719802856
4.32809114456177 4.92552852630615
4.32374620437622 4.95012140274048
4.32085561752319 4.97279930114746
4.31845712661743 4.99651432037354
4.31688261032104 5.02036809921265
4.31628561019897 5.04464721679688
4.31612348556519 5.06750106811523
4.31671190261841 5.09143495559692
4.31766510009766 5.11416530609131
4.31965351104736 5.1373815536499
4.32256555557251 5.16002988815308
4.32586431503296 5.18333005905151
4.33025693893433 5.20526647567749
4.33580446243286 5.22734546661377
4.34176206588745 5.2490816116333
4.34516191482544 5.25911235809326
4.35298299789429 5.2796573638916
4.36059141159058 5.29990100860596
4.36929750442505 5.31948232650757
4.37854146957397 5.33877325057983
4.38897848129272 5.35677242279053
4.40003108978271 5.37481880187988
4.41202735900879 5.39167165756226
4.4180006980896 5.39963865280151
4.43169069290161 5.41588258743286
4.44565200805664 5.43122577667236
4.46172428131104 5.44630670547485
4.46868324279785 5.45340347290039
4.48557996749878 5.466552734375
4.50300884246826 5.47977685928345
4.5215916633606 5.49182271957397
4.54206514358521 5.50207805633545
4.57266044616699 5.51815509796143
4.59235620498657 5.52743291854858
4.61412572860718 5.53465270996094
4.63764762878418 5.54329967498779
4.6610860824585 5.54970932006836
4.66995143890381 5.55099058151245
4.69459962844849 5.55780935287476
4.71979141235352 5.56293678283691
4.74416160583496 5.56641721725464
4.7562780380249 5.56863403320312
4.77976846694946 5.57117652893066
4.80445718765259 5.57154989242554
4.82895135879517 5.57315444946289
4.85295152664185 5.57246875762939
4.87701511383057 5.57228946685791
4.90113067626953 5.57063913345337
4.92414236068726 5.5682544708252
4.93710136413574 5.56744527816772
4.94822072982788 5.56617593765259
4.95982694625854 5.56422901153564
4.97137975692749 5.56283092498779
4.98295927047729 5.56096220016479
4.99470949172974 5.55905103683472
5.00594329833984 5.55693054199219
5.02861928939819 5.55220460891724
5.04108285903931 5.55128240585327
5.08276987075806 5.53956985473633
5.09299421310425 5.53608179092407
5.12429141998291 5.52525472640991
5.14424419403076 5.51783800125122
5.16382551193237 5.50931787490845
5.18360567092896 5.49972867965698
5.2287130355835 5.47539329528809
5.23748254776001 5.46999883651733
5.25393056869507 5.45838928222656
5.26997709274292 5.44603872299194
5.27794551849365 5.44047594070435
5.29416179656982 5.42871809005737
5.30074453353882 5.42078018188477
5.30867147445679 5.41370677947998
5.31547021865845 5.40770053863525
5.32196569442749 5.40007925033569
5.32871627807617 5.39239597320557
5.33626222610474 5.38576126098633
5.34981775283813 5.37163400650024
5.35524272918701 5.36328601837158
5.35965204238892 5.3539137840271
5.3855562210083 5.31174325942993
5.40014219284058 5.28460836410522
5.41522121429443 5.24542951583862
5.42489576339722 5.21501970291138
5.42801380157471 5.20451641082764
5.43350791931152 5.18352508544922
5.43912172317505 5.16313743591309
5.44342517852783 5.14068174362183
5.44503736495972 5.12901592254639
5.44881105422974 5.10867834091187
5.4510498046875 5.09601783752441
5.45233011245728 5.08473110198975
5.45549201965332 5.06302833557129
5.45728874206543 5.0401086807251
5.458167552948 5.02881145477295
5.45986747741699 4.99438524246216
5.46032571792603 4.9830756187439
5.4600396156311 4.96209144592285
5.45963525772095 4.93908500671387
5.45925283432007 4.9163064956665
5.45458698272705 4.88381910324097
5.45042896270752 4.85110187530518
5.44739389419556 4.83921957015991
5.44292163848877 4.81992292404175
5.43744659423828 4.79859018325806
5.43150758743286 4.77856159210205
5.42480659484863 4.75946664810181
5.41741991043091 4.73984289169312
5.40986680984497 4.72180652618408
5.40115118026733 4.70208215713501
5.39679193496704 4.69281339645386
5.38735914230347 4.67503929138184
5.37700366973877 4.65781354904175
5.36066198348999 4.6321325302124
5.3488712310791 4.61642980575562
5.33632707595825 4.60027074813843
5.32320642471313 4.58630609512329
5.3092246055603 4.57197570800781
5.29466962814331 4.55838298797607
5.27888584136963 4.54561328887939
5.27131938934326 4.53914022445679
5.25479364395142 4.52772951126099
5.23737382888794 4.51634311676025
5.21977949142456 4.50572395324707
5.20145893096924 4.4958758354187
5.18232822418213 4.48657894134521
5.16300535202026 4.47764778137207
5.1430230140686 4.46959209442139
5.1230001449585 4.46189737319946
5.11280393600464 4.45821285247803
5.09189462661743 4.4517502784729
5.07085514068604 4.44563770294189
5.05096530914307 4.43987274169922
5.02851057052612 4.4350905418396
5.00707054138184 4.43076753616333
4.98559236526489 4.42711019515991
4.96400737762451 4.42385101318359
4.94259071350098 4.42150354385376
4.93143033981323 4.41976261138916
4.90975713729858 4.4185357093811
4.88809394836426 4.41750431060791
4.86564302444458 4.41736078262329
4.84369230270386 4.41758584976196
4.82180595397949 4.41870164871216
4.81105327606201 4.41989088058472
4.77950811386108 4.4238452911377
4.75866937637329 4.42761373519897
4.73868370056152 4.43234634399414
4.71935939788818 4.43843650817871
4.70036363601685 4.44514322280884
4.6818470954895 4.45267009735107
4.66387605667114 4.46138525009155
4.63884401321411 4.47600698471069
4.62163829803467 4.48683738708496
4.59804248809814 4.50384855270386
4.58286142349243 4.51671743392944
4.56780958175659 4.53032684326172
4.55336475372314 4.5439510345459
4.53985786437988 4.5591778755188
4.52699279785156 4.57486915588379
4.51481199264526 4.59150314331055
4.50354194641113 4.60870790481567
4.49227142333984 4.62713384628296
4.48206281661987 4.64610004425049
4.47708702087402 4.65548515319824
4.46823358535767 4.67571210861206
4.45956659317017 4.69646835327148
4.45200777053833 4.71780729293823
4.44497489929199 4.74015712738037
4.43870449066162 4.76359796524048
4.43353319168091 4.78639507293701
4.42892599105835 4.80977487564087
4.42687892913818 4.82183694839478
4.4235463142395 4.84616947174072
4.42093992233276 4.87026596069336
4.41946458816528 4.89448356628418
4.41882848739624 4.91878032684326
4.4188346862793 4.94391822814941
4.41941690444946 4.96872186660767
4.42061853408813 4.99391269683838
4.42145824432373 5.00696754455566
4.42385578155518 5.03085851669312
4.42669248580933 5.05596828460693
4.42990779876709 5.08024263381958
4.43355560302734 5.10580635070801
4.43881034851074 5.1283130645752
4.44562721252441 5.15217018127441
4.45083951950073 5.17519426345825
4.45406293869019 5.18690967559814
4.46206998825073 5.20959329605103
4.47043132781982 5.23176860809326
4.4795069694519 5.25411653518677
4.48989629745483 5.27521085739136
4.5010552406311 5.29586029052734
4.51307010650635 5.31616258621216
4.51941347122192 5.32638883590698
4.52583312988281 5.33546590805054
4.53259992599487 5.34445476531982
4.54702234268188 5.36403894424438
4.56178855895996 5.38070106506348
4.57737159729004 5.39750242233276
4.58561706542969 5.40600252151489
4.62197780609131 5.43646955490112
4.63072109222412 5.44295406341553
4.64994335174561 5.45705652236938
4.66928052902222 5.47034883499146
4.70129489898682 5.48971366882324
4.72301769256592 5.50048875808716
4.74560356140137 5.51073169708252
4.75784635543823 5.51637315750122
4.76889610290527 5.52047109603882
4.78142976760864 5.52556419372559
4.79296922683716 5.52913236618042
4.81717157363892 5.53700160980225
4.84191465377808 5.54416227340698
4.87959384918213 5.55349779129028
4.91806888580322 5.56116008758545
4.95685577392578 5.56429100036621
4.98280763626099 5.57041597366333
5.00897789001465 5.57291793823242
5.02282381057739 5.57347726821899
5.03535270690918 5.57457971572876
5.04765653610229 5.57539224624634
5.0610408782959 5.57520246505737
5.07367563247681 5.57582378387451
5.09803199768066 5.57366847991943
5.12349081039429 5.57379674911499
5.1861629486084 5.56802988052368
5.20988655090332 5.56437683105469
5.24724388122559 5.55488538742065
5.26895141601562 5.55110359191895
5.29078197479248 5.54435062408447
5.31396245956421 5.53681612014771
5.32475614547729 5.53284692764282
5.34729194641113 5.52277612686157
5.36854887008667 5.51306676864624
5.38695812225342 5.50365686416626
5.40694379806519 5.49226236343384
5.41665172576904 5.48669099807739
5.43740844726562 5.47557401657104
5.46346855163574 5.45485639572144
5.48067235946655 5.44119787216187
5.50618696212769 5.41931533813477
5.52901792526245 5.39519548416138
5.54303550720215 5.3780369758606
5.55618524551392 5.36073064804077
5.56784343719482 5.34240531921387
5.57429504394531 5.33308839797974
5.5851993560791 5.3143949508667
5.5953221321106 5.29421043395996
5.59929132461548 5.28424549102783
5.60833358764648 5.26402235031128
5.61620283126831 5.24283647537231
5.62894582748413 5.21186304092407
5.6304087638855 5.19936037063599
5.63402938842773 5.18813610076904
5.63680696487427 5.17708301544189
5.64148569107056 5.15459966659546
5.64434146881104 5.14317226409912
5.6464319229126 5.13331031799316
5.64986419677734 5.12083101272583
5.64969062805176 5.10769128799438
5.65273952484131 5.08371019363403
5.65903520584106 5.012864112854
5.65999364852905 4.97678232192993
5.65812349319458 4.96379375457764
5.6539831161499 4.90380573272705
5.65044736862183 4.88071155548096
5.64821243286133 4.85814571380615
5.64257526397705 4.83437442779541
5.63450050354004 4.80263137817383
5.62985181808472 4.78099775314331
5.62272500991821 4.7606258392334
5.61323118209839 4.73933506011963
5.60432815551758 4.72078943252563
5.59441900253296 4.7034068107605
5.5836386680603 4.6869158744812
5.57322120666504 4.66972637176514
5.55947065353394 4.6535382270813
5.54610633850098 4.63844060897827
5.53155851364136 4.62365579605103
5.51642227172852 4.61004495620728
5.50047159194946 4.59784078598022
5.48340654373169 4.58617544174194
5.46582984924316 4.57474708557129
5.44741249084473 4.56426239013672
5.42815971374512 4.55511617660522
5.40850353240967 4.54629755020142
5.38826751708984 4.53816080093384
5.36726474761963 4.53157329559326
5.34637784957886 4.52502727508545
5.33588314056396 4.52267122268677
5.30315780639648 4.51620292663574
5.28130149841309 4.51227951049805
5.27045679092407 4.51038265228271
5.24838495254517 4.50827121734619
5.22540140151978 4.50732946395874
5.20299339294434 4.50635719299316
5.18023204803467 4.50656700134277
5.15737819671631 4.50793361663818
5.13421583175659 4.50926685333252
5.11087512969971 4.51129341125488
5.08746719360352 4.51430988311768
5.0639796257019 4.518141746521
5.04042911529541 4.52226209640503
5.01703691482544 4.5268120765686
5.0060887336731 4.52924394607544
4.98267698287964 4.53503894805908
4.95974111557007 4.5413498878479
4.93717575073242 4.548264503479
4.9150185585022 4.55619239807129
4.89291286468506 4.56286001205444
4.87146186828613 4.57150316238403
4.85028886795044 4.58085823059082
4.82970333099365 4.59058856964111
4.81004810333252 4.60157775878906
4.79086351394653 4.61266660690308
4.77228450775146 4.62344074249268
4.75656795501709 4.63496398925781
4.73946046829224 4.64885759353638
4.73032760620117 4.65544319152832
4.71430063247681 4.67030811309814
4.6990008354187 4.68411016464233
4.68527460098267 4.69987297058105
4.67201519012451 4.71658706665039
4.65952634811401 4.73385667800903
4.64784812927246 4.75189256668091
4.63684844970703 4.77031135559082
4.6262092590332 4.78965282440186
4.61577224731445 4.80959844589233
4.60642337799072 4.82922220230103
4.59713792800903 4.85061645507812
4.58855962753296 4.87194871902466
4.58049869537354 4.89402198791504
4.57679557800293 4.90484762191772
4.56955909729004 4.92698287963867
4.56317520141602 4.9495153427124
4.55697917938232 4.9720983505249
4.55168914794922 4.99575519561768
4.54638814926147 5.01909160614014
4.5418963432312 5.04306364059448
4.53771305084229 5.06714773178101
4.53430509567261 5.0916223526001
4.5310001373291 5.11619853973389
4.52835178375244 5.14065551757812
4.52649164199829 5.1655740737915
4.52547073364258 5.19029808044434
4.5254602432251 5.21513891220093
4.52580213546753 5.24016237258911
4.52733755111694 5.26476812362671
4.5300817489624 5.28918552398682
4.53361940383911 5.31320095062256
4.53830003738403 5.3371410369873
4.54445791244507 5.35922908782959
4.55150651931763 5.38147401809692
4.55940532684326 5.4025092124939
4.5682258605957 5.42427778244019
4.57345962524414 5.4327654838562
4.58566856384277 5.4515962600708
4.5960111618042 5.46975326538086
4.61097621917725 5.48608207702637
4.62303876876831 5.50239372253418
4.64573860168457 5.52503442764282
4.65371656417847 5.53328418731689
4.66190195083618 5.5395336151123
4.67988681793213 5.55290412902832
4.69836044311523 5.56476640701294
4.71767902374268 5.57565069198608
4.74629735946655 5.58993482589722
4.75714731216431 5.59389925003052
4.76764440536499 5.59997797012329
4.78827571868896 5.60594272613525
4.81063365936279 5.61394357681274
4.83411502838135 5.61878442764282
4.84398698806763 5.62347888946533
4.87805414199829 5.63069629669189
4.90099477767944 5.63432455062866
4.92482709884644 5.63652515411377
4.94666290283203 5.63961124420166
4.95897626876831 5.64220285415649
4.99211549758911 5.6406192779541
5.01594829559326 5.64133596420288
5.0497350692749 5.63892555236816
5.07206964492798 5.63735437393188
5.1050968170166 5.63250923156738
5.12677669525146 5.62887668609619
5.13764619827271 5.62644815444946
5.15898895263672 5.62127113342285
5.16922664642334 5.61861515045166
5.19006299972534 5.61186361312866
5.20061302185059 5.60883665084839
5.22029256820679 5.60170698165894
5.23868179321289 5.59350681304932
5.258141040802 5.58464384078979
5.27638530731201 5.57659769058228
5.29342365264893 5.5643162727356
5.31869983673096 5.54650592803955
5.34292840957642 5.5266547203064
5.34962272644043 5.52155590057373
5.37049341201782 5.50083827972412
5.38527965545654 5.48633670806885
5.39832735061646 5.47089815139771
5.41286945343018 5.45562505722046
5.41788101196289 5.44715881347656
5.43522214889526 5.42046642303467
5.44175148010254 5.41201543807983
5.45215082168579 5.39298343658447
5.45835733413696 5.38362741470337
5.46922445297241 5.36489200592041
5.47897863388062 5.34452056884766
5.4933934211731 5.31404542922974
5.50144100189209 5.29267549514771
5.5149621963501 5.26057767868042
5.52260446548462 5.23846673965454
5.53107833862305 5.21679306030273
5.53625345230103 5.19304704666138
5.54278612136841 5.16966867446899
5.54779052734375 5.15934610366821
5.54968929290771 5.14632892608643
5.55230045318604 5.13605546951294
5.55514860153198 5.12301731109619
5.5578784942627 5.1106071472168
5.56020307540894 5.09828329086304
5.56290817260742 5.08684015274048
5.56679010391235 5.06186580657959
5.57605695724487 5.00188112258911
5.57833099365234 4.97576236724854
5.58295392990112 4.92582273483276
5.58349895477295 4.87735939025879
5.58383655548096 4.85187149047852
5.58286905288696 4.82845211029053
5.58254432678223 4.80377388000488
5.57894659042358 4.78014230728149
5.57712316513062 4.75650787353516
5.57361745834351 4.73333501815796
5.56909227371216 4.71075868606567
5.56307506561279 4.68886375427246
5.55755805969238 4.66761064529419
5.55132627487183 4.64659070968628
5.54446887969971 4.62663793563843
5.53673505783081 4.60727739334106
5.52831077575684 4.58830976486206
5.51882553100586 4.57002019882202
5.50913238525391 4.55263042449951
5.49803733825684 4.5356502532959
5.4865574836731 4.51958131790161
5.47379541397095 4.50408411026001
5.4606409072876 4.48976707458496
5.44643783569336 4.47585487365723
5.43171977996826 4.46309280395508
5.41657686233521 4.45080995559692
5.40077781677246 4.43961334228516
5.38375377655029 4.42924404144287
5.36638402938843 4.42099666595459
5.34840726852417 4.412766456604
5.32989597320557 4.40559673309326
5.31130361557007 4.39923763275146
5.2918119430542 4.39344358444214
5.27244997024536 4.38949203491211
5.2527961730957 4.38510465621948
5.2337121963501 4.3830714225769
5.2135272026062 4.38066577911377
5.19408130645752 4.37931680679321
5.17510080337524 4.37879180908203
5.15563631057739 4.3797082901001
5.13669490814209 4.38103199005127
5.10791206359863 4.38537311553955
5.09861946105957 4.3872389793396
5.08035087585449 4.39106273651123
5.0617938041687 4.39579963684082
5.04372978210449 4.4014573097229
5.02564668655396 4.40763282775879
5.00833129882812 4.41414928436279
4.99081611633301 4.42135524749756
4.96512317657471 4.43404579162598
4.94863176345825 4.44299697875977
4.94067049026489 4.44763946533203
4.91681623458862 4.46294784545898
4.90899419784546 4.46827602386475
4.88647508621216 4.48547840118408
4.87179660797119 4.49712419509888
4.86438322067261 4.5027928352356
4.85027408599854 4.51457691192627
4.84360980987549 4.5213360786438
4.83041715621948 4.5341362953186
4.81706714630127 4.54754209518433
4.80472898483276 4.56182384490967
4.79216051101685 4.57595252990723
4.7746410369873 4.59915494918823
4.7633261680603 4.61443567276001
4.75225687026978 4.63095712661743
4.74183893203735 4.64729070663452
4.7318639755249 4.66371917724609
4.7225022315979 4.68141412734985
4.70887994766235 4.70739793777466
4.70023107528687 4.72566556930542
4.69611740112305 4.73425722122192
4.68775320053101 4.75282001495361
4.67621040344238 4.78116226196289
4.66830539703369 4.8003134727478
4.6609206199646 4.82006072998047
4.65355777740479 4.84063577651978
4.64691591262817 4.86079502105713
4.64390420913696 4.87059307098389
4.63745069503784 4.89163017272949
};
\addlegendentry{path with fabric}
\addplot [line width=0.32pt, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1.618203997612 1.47627389431
1.61872458457947 1.47661232948303
1.61905324459076 1.47676658630371
1.61923515796661 1.4771249294281
1.61948728561401 1.47761714458466
1.61983001232147 1.47781217098236
1.61980640888214 1.47819530963898
1.62003993988037 1.47861230373383
1.62029850482941 1.47873783111572
1.62043118476868 1.47907996177673
1.62034213542938 1.47982501983643
1.62032520771027 1.48039627075195
1.62037992477417 1.48088228702545
1.62036800384521 1.48154044151306
1.62035179138184 1.48227119445801
1.62026429176331 1.48292565345764
1.62055730819702 1.48335742950439
1.62011992931366 1.48415684700012
1.62003433704376 1.48477566242218
1.61993277072906 1.48545694351196
1.61982703208923 1.4862003326416
1.61960566043854 1.48689687252045
1.61931896209717 1.4878830909729
1.61912524700165 1.48855519294739
1.61886143684387 1.48932552337646
1.6186021566391 1.49002850055695
1.61842727661133 1.49068307876587
1.61804902553558 1.49123859405518
1.61790144443512 1.49191796779633
1.61781108379364 1.49245822429657
1.61776041984558 1.49308204650879
1.61764597892761 1.49336493015289
1.61762344837189 1.49383091926575
1.61752462387085 1.49425888061523
1.61731541156769 1.4945855140686
1.61717069149017 1.49503374099731
1.61703038215637 1.49531626701355
1.61716616153717 1.49536919593811
1.61737060546875 1.49582397937775
1.61724579334259 1.49643969535828
1.61732196807861 1.49716794490814
1.61698377132416 1.49835348129272
1.61703550815582 1.49984443187714
1.61726343631744 1.50169432163239
1.61733984947205 1.50405871868134
1.61743938922882 1.50714814662933
1.61842572689056 1.51087772846222
1.6186751127243 1.51540780067444
1.61921536922455 1.5208113193512
1.61998379230499 1.52715122699738
1.62080538272858 1.53416812419891
1.62191438674927 1.54212510585785
1.62325751781464 1.55088603496552
1.62456977367401 1.56051671504974
1.62598037719727 1.57100987434387
1.62792265415192 1.58217453956604
1.62973690032959 1.59453964233398
1.63113355636597 1.60701489448547
1.63308763504028 1.62020719051361
1.63478147983551 1.63429975509644
1.63687324523926 1.64911234378815
1.63904094696045 1.66419649124146
1.64149332046509 1.67993032932281
1.64393758773804 1.69672858715057
1.64657938480377 1.71363008022308
1.64890873432159 1.73091983795166
1.65144979953766 1.74869644641876
1.65431225299835 1.76734232902527
1.65716016292572 1.78627145290375
1.65997314453125 1.80574929714203
1.66317892074585 1.82534301280975
1.6661411523819 1.8459392786026
1.66956472396851 1.86640596389771
1.6730250120163 1.88726508617401
1.67646467685699 1.90865218639374
1.68021285533905 1.92980480194092
1.68436801433563 1.95152056217194
1.68819427490234 1.97327423095703
1.69237458705902 1.99548387527466
1.6965639591217 2.01771807670593
1.70093595981598 2.04009222984314
1.70536231994629 2.06270837783813
1.7098217010498 2.08536410331726
1.71451950073242 2.10791921615601
1.71867680549622 2.13040447235107
1.72327816486359 2.15251469612122
1.72754991054535 2.1750054359436
1.73195385932922 2.19688057899475
1.73642885684967 2.21841645240784
1.7402982711792 2.2398247718811
1.74507331848145 2.26039743423462
1.7491968870163 2.28072786331177
1.75347375869751 2.30020451545715
1.75755870342255 2.31947898864746
1.76143324375153 2.33802366256714
1.7654709815979 2.35600733757019
1.76905190944672 2.37337231636047
1.77277934551239 2.39056420326233
1.77638936042786 2.40698051452637
1.78005051612854 2.42276406288147
1.78374648094177 2.437983751297
1.78719222545624 2.45307540893555
1.79055035114288 2.4675669670105
1.79403030872345 2.48130416870117
1.79727053642273 2.49475598335266
1.80063486099243 2.50770831108093
1.80415308475494 2.52019643783569
1.80783569812775 2.53204393386841
1.81132066249847 2.54366087913513
1.81469142436981 2.55501246452332
1.81812393665314 2.56564879417419
1.82172083854675 2.57618856430054
1.82535529136658 2.58631825447083
1.82882928848267 2.59599614143372
1.83278286457062 2.6053454875946
1.83657336235046 2.61464667320251
1.84021484851837 2.62341237068176
1.84419059753418 2.63202500343323
1.84843719005585 2.6405086517334
1.85240030288696 2.64865922927856
1.85629165172577 2.65639305114746
1.8601199388504 2.66392874717712
1.86442875862122 2.67114925384521
1.86842012405396 2.67812013626099
1.87269008159637 2.6851646900177
1.87696528434753 2.6914963722229
1.88141119480133 2.69793438911438
1.88539922237396 2.70407843589783
1.88974452018738 2.71035885810852
1.89403712749481 2.71602272987366
1.89877641201019 2.72194051742554
1.90297472476959 2.72757172584534
1.9074455499649 2.73324728012085
1.9121927022934 2.73896718025208
1.91715240478516 2.74460458755493
1.92118406295776 2.74974346160889
1.92570173740387 2.75493669509888
1.93031072616577 2.76054358482361
1.93499457836151 2.76578307151794
1.93935918807983 2.7704963684082
1.94407451152802 2.77551436424255
1.94847142696381 2.78077006340027
1.95284068584442 2.78548574447632
1.95710825920105 2.79039168357849
1.96143662929535 2.79473924636841
1.96546030044556 2.79966688156128
1.97015249729156 2.80415296554565
1.97435331344604 2.80895090103149
1.97811472415924 2.8138530254364
1.98201704025269 2.81801056861877
1.9857884645462 2.8226957321167
1.99010407924652 2.82723569869995
1.99396049976349 2.83147120475769
1.99784433841705 2.83573174476624
2.00177145004272 2.84009885787964
2.006103515625 2.84477257728577
2.00967836380005 2.84885120391846
2.01342296600342 2.8533046245575
2.01735281944275 2.85706067085266
2.02076315879822 2.86129665374756
2.02448344230652 2.86536407470703
2.02766895294189 2.86929988861084
2.03144979476929 2.87351751327515
2.03466439247131 2.87774658203125
2.03874397277832 2.88188815116882
2.04176115989685 2.88580799102783
2.0451021194458 2.88951659202576
2.04843854904175 2.8934485912323
2.05191421508789 2.89706325531006
2.05521035194397 2.90110158920288
2.05845260620117 2.90496754646301
2.06228637695312 2.90864586830139
2.06532287597656 2.91269111633301
2.06902241706848 2.91639351844788
2.0723021030426 2.92032694816589
2.07562351226807 2.92411851882935
2.07893300056458 2.9279260635376
2.08202147483826 2.93180966377258
2.08540940284729 2.93563413619995
2.08855390548706 2.93949627876282
2.09168839454651 2.9432384967804
2.09490132331848 2.94716811180115
2.09773302078247 2.95105338096619
2.1007604598999 2.95473217964172
2.1031391620636 2.95858097076416
2.10599732398987 2.96250748634338
2.10885405540466 2.96647834777832
2.11169815063477 2.97028779983521
2.11445593833923 2.97417187690735
2.11709570884705 2.97817349433899
2.1195240020752 2.98197722434998
2.12180876731873 2.98596167564392
2.12428998947144 2.98972320556641
2.12668085098267 2.99347472190857
2.12891960144043 2.99751567840576
2.13077902793884 3.00172424316406
2.13310551643372 3.00554394721985
2.13556337356567 3.00955867767334
2.13778614997864 3.01354122161865
2.13953590393066 3.01768350601196
2.14144802093506 3.02154397964478
2.14346218109131 3.02539134025574
2.14565086364746 3.02958822250366
2.14764785766602 3.03362345695496
2.14952826499939 3.03743410110474
2.1519238948822 3.04169869422913
2.15399956703186 3.04538512229919
2.15634274482727 3.04933619499207
2.15797662734985 3.05339670181274
2.16033935546875 3.05733060836792
2.16212391853333 3.06136584281921
2.16425919532776 3.06519627571106
2.166508436203 3.06955432891846
2.16845512390137 3.07328414916992
2.17038869857788 3.07734060287476
2.17250895500183 3.0813512802124
2.17458701133728 3.08576488494873
2.17629313468933 3.08913207054138
2.17848014831543 3.09322452545166
2.18029427528381 3.09723567962646
2.18187570571899 3.10137414932251
2.1840238571167 3.10559678077698
2.18582630157471 3.10940098762512
2.18787479400635 3.11334538459778
2.18935966491699 3.11792016029358
2.19071674346924 3.12179017066956
2.1927170753479 3.12605237960815
2.19456100463867 3.13000845909119
2.19623279571533 3.13458967208862
2.1977334022522 3.13900446891785
2.19908833503723 3.14317345619202
2.20080184936523 3.14738368988037
2.20209717750549 3.15219950675964
2.20356559753418 3.15654611587524
2.20508456230164 3.16082072257996
2.20607948303223 3.16546773910522
2.20756554603577 3.16989731788635
2.20902109146118 3.17408180236816
2.20983004570007 3.1787006855011
2.21096801757812 3.18317079544067
2.21229410171509 3.18765449523926
2.21293210983276 3.19171905517578
2.21386384963989 3.19632339477539
2.21458864212036 3.20049095153809
2.21543884277344 3.2046320438385
2.21623015403748 3.2091019153595
2.21683096885681 3.21383929252625
2.21728801727295 3.21762561798096
2.21786284446716 3.22204256057739
2.21834897994995 3.22601056098938
2.2186291217804 3.23040890693665
2.21933913230896 3.23465085029602
2.21953439712524 3.23873257637024
2.22000360488892 3.2426815032959
2.22019100189209 3.2468376159668
2.22060012817383 3.25078725814819
2.22077417373657 3.25461578369141
2.22134780883789 3.25862097740173
2.22141861915588 3.2624888420105
2.22161245346069 3.26636219024658
2.22170829772949 3.27044534683228
2.2222273349762 3.27409386634827
2.22201633453369 3.27815389633179
2.22235655784607 3.28190326690674
2.22249579429626 3.28612327575684
2.22260713577271 3.2899854183197
2.22279596328735 3.29405546188354
2.22308754920959 3.29815626144409
2.22325730323792 3.30214715003967
2.22370457649231 3.30623292922974
2.22386074066162 3.31043696403503
2.22423696517944 3.31451892852783
2.22423505783081 3.31885170936584
2.22453284263611 3.322913646698
2.22473430633545 3.32731652259827
2.22492051124573 3.3316912651062
2.22527837753296 3.33612871170044
2.2254433631897 3.34032726287842
2.22567224502563 3.34489989280701
2.22604036331177 3.34915804862976
2.22613072395325 3.35382890701294
2.22672128677368 3.358069896698
2.22662758827209 3.36253023147583
2.22724461555481 3.36716723442078
2.22757649421692 3.37198114395142
2.22798037528992 3.37632894515991
2.22850298881531 3.38086819648743
2.22905611991882 3.38531136512756
2.22939705848694 3.38994073867798
2.23003935813904 3.39471220970154
2.23072385787964 3.39908337593079
2.23134803771973 3.40377998352051
2.23193526268005 3.40859842300415
2.23284292221069 3.41306257247925
2.23340535163879 3.41760563850403
2.23400902748108 3.42225503921509
2.2348964214325 3.42689275741577
2.2352774143219 3.43136358261108
2.23603415489197 3.4360716342926
2.23669934272766 3.44051718711853
2.23720932006836 3.4449827671051
2.23816299438477 3.44963359832764
2.23873543739319 3.45428538322449
2.23927569389343 3.45881009101868
2.23990654945374 3.46353793144226
2.24053740501404 3.46798229217529
2.24056053161621 3.47255206108093
2.24140477180481 3.47713780403137
2.24179768562317 3.48164939880371
2.24219274520874 3.48648166656494
2.24260854721069 3.49080872535706
2.24297165870667 3.49513578414917
2.24343872070312 3.49961304664612
2.24360179901123 3.50462436676025
2.24421501159668 3.50866317749023
2.24456357955933 3.51322364807129
2.24515533447266 3.51747179031372
2.24557018280029 3.52194690704346
2.24615859985352 3.52621722221375
2.24651217460632 3.5306453704834
2.24711155891418 3.53526163101196
2.24733972549438 3.53954386711121
2.24767088890076 3.54397058486938
2.24802803993225 3.54819989204407
2.24804854393005 3.55266642570496
2.24878907203674 3.5571174621582
2.24871301651001 3.56162071228027
2.24906063079834 3.56568312644958
2.24887275695801 3.57029438018799
2.24858140945435 3.5744776725769
2.24911713600159 3.57910633087158
2.24858164787292 3.58348703384399
2.24871635437012 3.58780884742737
2.24877524375916 3.59223580360413
2.24876666069031 3.59664106369019
2.24886131286621 3.60093522071838
2.24863839149475 3.60539650917053
2.24852991104126 3.60952687263489
2.24858951568604 3.61402463912964
2.24804091453552 3.61806678771973
2.24788522720337 3.6224992275238
2.24764537811279 3.62701821327209
2.24791097640991 3.63109230995178
2.24749827384949 3.63540768623352
2.24779748916626 3.63938426971436
2.24763655662537 3.64389610290527
2.24737668037415 3.64790225028992
2.24762797355652 3.65183281898499
2.24784302711487 3.65605616569519
2.24794340133667 3.66023063659668
2.24775147438049 3.66436314582825
2.2478609085083 3.66799426078796
2.24823904037476 3.67222833633423
2.24866580963135 3.67558312416077
2.24882841110229 3.67993783950806
2.24911689758301 3.68342566490173
2.2491250038147 3.68758797645569
2.2497353553772 3.69134902954102
2.24985146522522 3.69509816169739
2.25028252601624 3.69870042800903
2.2504506111145 3.70244741439819
2.25079369544983 3.70567083358765
2.25107431411743 3.70975923538208
2.25102758407593 3.71327757835388
2.25130653381348 3.71675181388855
2.25109934806824 3.72030735015869
2.25148701667786 3.72392773628235
2.25117135047913 3.72772574424744
2.25123524665833 3.73113441467285
2.25099182128906 3.735111951828
2.25086379051208 3.7382378578186
2.25030398368835 3.74199986457825
2.25009441375732 3.74492883682251
2.24920630455017 3.74899458885193
2.24918580055237 3.75219464302063
2.24791860580444 3.75553607940674
2.24775242805481 3.75866484642029
2.24704813957214 3.76240944862366
2.24614143371582 3.76534843444824
2.2450840473175 3.76872396469116
2.24423599243164 3.77196788787842
2.24322938919067 3.77548098564148
2.24244952201843 3.77870845794678
2.24089336395264 3.78235960006714
2.23931694030762 3.78593826293945
2.23818564414978 3.7891538143158
2.23716473579407 3.79281401634216
2.23503375053406 3.79669046401978
2.23345685005188 3.80032515525818
2.23172998428345 3.80350375175476
2.22997212409973 3.80733346939087
2.22804546356201 3.81104326248169
2.22591686248779 3.81503176689148
2.22388696670532 3.81898593902588
2.22172999382019 3.82237410545349
2.21978235244751 3.82579898834229
2.21749687194824 3.82973885536194
2.21552777290344 3.83363223075867
2.21309566497803 3.83778929710388
2.21059346199036 3.84136366844177
2.20854783058167 3.84539914131165
2.2062783241272 3.84920310974121
2.2037525177002 3.85343170166016
2.20132780075073 3.85752105712891
2.19901394844055 3.86107230186462
2.19653964042664 3.86560678482056
2.19404697418213 3.86955332756042
2.19158267974854 3.87392449378967
2.18961405754089 3.87764978408813
2.18708252906799 3.88186430931091
2.18475818634033 3.88616251945496
2.1823410987854 3.89055252075195
2.18014526367188 3.8945689201355
2.17764520645142 3.89885091781616
2.17531418800354 3.9032895565033
2.17351055145264 3.90731048583984
2.17112898826599 3.91148209571838
2.16884994506836 3.91585493087769
2.16649079322815 3.92051124572754
2.16440987586975 3.92534899711609
2.16210007667542 3.92984461784363
2.16002726554871 3.93410873413086
2.15766429901123 3.939133644104
2.15560626983643 3.94381070137024
2.15332317352295 3.94874310493469
2.15196537971497 3.95320320129395
2.14930963516235 3.9581356048584
2.14738583564758 3.96267652511597
2.14574217796326 3.96762585639954
2.14373064041138 3.97231960296631
2.14217281341553 3.97671961784363
2.14047336578369 3.98161602020264
2.13873076438904 3.98675751686096
2.13727426528931 3.99121809005737
2.13585305213928 3.99646162986755
2.13476657867432 4.0006537437439
2.13322472572327 4.00571918487549
2.1321587562561 4.01047134399414
2.13099789619446 4.01516485214233
2.12965106964111 4.01999425888062
2.12845587730408 4.02448081970215
2.12723088264465 4.02911901473999
2.1261248588562 4.03378391265869
2.12479305267334 4.03818893432617
2.12344360351562 4.04244041442871
2.12254309654236 4.04672002792358
2.12125682830811 4.05142164230347
2.12007021903992 4.05583953857422
2.11867475509644 4.06005191802979
2.11738348007202 4.06425333023071
2.1162314414978 4.0686206817627
2.11472630500793 4.07282161712646
2.11345481872559 4.07715129852295
2.1121199131012 4.08189249038696
2.11065864562988 4.08610391616821
2.10915088653564 4.09062910079956
2.10770869255066 4.09521055221558
2.10631227493286 4.09979200363159
2.10490608215332 4.10452032089233
2.10335302352905 4.10923099517822
2.10225796699524 4.11335515975952
2.10056972503662 4.11811208724976
2.09945440292358 4.12275838851929
2.09843039512634 4.12737607955933
2.09724354743958 4.13204860687256
2.09584712982178 4.13664627075195
2.09494471549988 4.14097929000854
2.09391665458679 4.1456184387207
2.09271311759949 4.15024709701538
2.09159898757935 4.1542706489563
2.09051775932312 4.15920209884644
2.08997774124146 4.1633620262146
2.08826947212219 4.1678261756897
2.0878746509552 4.17167949676514
2.08714294433594 4.1763129234314
2.08644866943359 4.18059206008911
2.08548521995544 4.18479013442993
2.08438444137573 4.18935346603394
2.08350324630737 4.19339370727539
2.08275675773621 4.1977071762085
2.08174848556519 4.20184087753296
2.08071208000183 4.20555925369263
2.07978057861328 4.21037769317627
2.07827639579773 4.21438550949097
2.0771791934967 4.21874046325684
2.07605600357056 4.22291803359985
2.0748291015625 4.22684526443481
2.0733642578125 4.2312331199646
2.07224035263062 4.23498773574829
2.07036662101746 4.23913097381592
2.06897473335266 4.24328804016113
2.06763648986816 4.24722576141357
2.06620645523071 4.25094127655029
2.06447672843933 4.25518894195557
2.0631411075592 4.25879859924316
2.06159496307373 4.26260042190552
2.05997180938721 4.26655292510986
2.05831408500671 4.27021884918213
2.05682754516602 4.27397727966309
2.05547404289246 4.27767944335938
2.05394792556763 4.28124761581421
2.05238103866577 4.28498649597168
2.05110883712769 4.28814601898193
2.0495171546936 4.29198932647705
2.04778003692627 4.29607582092285
2.04643893241882 4.29908657073975
2.04460477828979 4.30249404907227
2.04311180114746 4.30630683898926
2.04118227958679 4.30922651290894
2.03975105285645 4.31305742263794
2.03824949264526 4.31684970855713
2.0365035533905 4.31999921798706
2.03468036651611 4.32329702377319
2.03289151191711 4.32689523696899
2.03171849250793 4.33116340637207
2.03014636039734 4.33386850357056
2.02815103530884 4.33796167373657
2.02608394622803 4.34124183654785
2.02435731887817 4.34536409378052
2.02279615402222 4.34854936599731
2.02155566215515 4.35213661193848
2.01947617530823 4.35592365264893
2.01772975921631 4.35936260223389
2.01610279083252 4.36272525787354
2.01444506645203 4.36657238006592
2.01233172416687 4.36994600296021
2.01026582717896 4.37367820739746
2.00852918624878 4.37744235992432
2.00652170181274 4.38068246841431
2.00428009033203 4.38460302352905
2.00267839431763 4.38732004165649
2.00030326843262 4.39159774780273
1.99793434143066 4.39504289627075
1.9959055185318 4.39910316467285
1.9937961101532 4.40200138092041
1.99173307418823 4.40626955032349
1.98970568180084 4.40985250473022
1.98741233348846 4.41394519805908
1.98577177524567 4.4167594909668
1.98345577716827 4.42068815231323
1.9813038110733 4.42450475692749
1.97922432422638 4.42805528640747
1.97744226455688 4.43209362030029
1.97531700134277 4.43516683578491
1.97329759597778 4.43908309936523
1.97162663936615 4.44265222549438
1.9698052406311 4.44611358642578
1.96758592128754 4.44972896575928
1.96546757221222 4.4531626701355
1.96319985389709 4.45690536499023
1.96155118942261 4.46073007583618
1.95910286903381 4.46395301818848
1.95747780799866 4.46763134002686
1.95493221282959 4.4712610244751
1.95309519767761 4.47518396377563
1.95069897174835 4.47843647003174
1.94863712787628 4.48220014572144
1.94630682468414 4.48575353622437
1.94399976730347 4.48927879333496
1.94166564941406 4.49250555038452
1.93902337551117 4.496178150177
1.93635058403015 4.49969720840454
1.93376863002777 4.50281620025635
1.93128538131714 4.50653600692749
1.92910444736481 4.50957679748535
1.92640519142151 4.5127100944519
1.92358064651489 4.51615476608276
1.92146635055542 4.51883411407471
1.9183896780014 4.52223968505859
1.91577482223511 4.52561855316162
1.91329908370972 4.52863788604736
1.91043424606323 4.53133153915405
1.90788221359253 4.53410243988037
1.90510320663452 4.53730201721191
1.9022034406662 4.54052114486694
1.8997175693512 4.54300928115845
1.89700651168823 4.54604625701904
1.89413475990295 4.54886388778687
1.89110028743744 4.55177021026611
1.88849604129791 4.55431175231934
1.88559472560883 4.55748271942139
1.88240098953247 4.56009864807129
1.87923514842987 4.56272459030151
1.87671315670013 4.56600475311279
1.87318277359009 4.56918716430664
1.87022423744202 4.57169580459595
1.86697232723236 4.57436513900757
1.86399233341217 4.57742309570312
1.86063432693481 4.58029174804688
1.85744738578796 4.58315753936768
1.85393273830414 4.58650493621826
1.85100829601288 4.58904886245728
1.8475615978241 4.59160614013672
1.84359157085419 4.59482097625732
1.84033536911011 4.59783554077148
1.83672952651978 4.6008358001709
1.83237850666046 4.6041841506958
1.82930099964142 4.60701656341553
1.82595407962799 4.61000871658325
1.82166051864624 4.61312103271484
1.81888318061829 4.61583089828491
1.81497550010681 4.61962127685547
1.81122303009033 4.62243843078613
1.80801856517792 4.62565660476685
1.80429446697235 4.62865352630615
1.80101203918457 4.63171148300171
1.79767405986786 4.63491773605347
1.79394447803497 4.63779926300049
1.79059267044067 4.64100980758667
1.78713297843933 4.64370107650757
1.78345906734467 4.64681673049927
1.78011727333069 4.65001440048218
1.77674412727356 4.65309429168701
1.77349901199341 4.65559148788452
1.76973402500153 4.65896797180176
1.76639926433563 4.66264343261719
1.76290106773376 4.66569757461548
1.75900113582611 4.66893339157104
1.75555729866028 4.67150497436523
1.75215411186218 4.67452144622803
1.74755251407623 4.678062915802
1.74389660358429 4.68122148513794
1.74002647399902 4.68466138839722
1.73620390892029 4.68786096572876
1.73159980773926 4.69115400314331
1.7275538444519 4.69476747512817
1.72335720062256 4.697509765625
1.71907222270966 4.70068836212158
1.71490287780762 4.70437097549438
1.7101104259491 4.70736742019653
1.70599389076233 4.71033096313477
1.70168590545654 4.71353721618652
1.69707357883453 4.71608209609985
1.69305408000946 4.71947193145752
1.68862974643707 4.72180795669556
1.68421626091003 4.72557973861694
1.67985248565674 4.72813415527344
1.67581129074097 4.73076152801514
1.67141222953796 4.73335981369019
1.66705334186554 4.73655891418457
1.66238057613373 4.73897647857666
1.65882980823517 4.74196863174438
1.65537071228027 4.74565887451172
1.65070235729218 4.74940395355225
1.6465482711792 4.75115203857422
1.64275753498077 4.75392770767212
1.63822376728058 4.75820779800415
1.63438713550568 4.76107263565063
1.63071095943451 4.76474094390869
1.62667036056519 4.7676739692688
1.62294864654541 4.77120542526245
1.61901485919952 4.77485656738281
1.6147997379303 4.77855443954468
1.61090993881226 4.78196144104004
1.60764598846436 4.78563690185547
1.60486781597137 4.78940153121948
1.60279166698456 4.79267644882202
1.60226690769196 4.79548263549805
1.59998774528503 4.7992000579834
1.59874284267426 4.80315208435059
1.59928703308105 4.80551242828369
1.60033524036407 4.80868053436279
1.60190749168396 4.81182670593262
1.60482347011566 4.81467342376709
1.60781586170197 4.81750583648682
1.61225152015686 4.82044267654419
1.6173769235611 4.82319974899292
1.62353241443634 4.82562065124512
1.63020575046539 4.82869243621826
1.63717138767242 4.83175754547119
1.64562952518463 4.83364009857178
1.65427505970001 4.83632135391235
1.66371214389801 4.83853435516357
1.67419075965881 4.84129285812378
1.68506240844727 4.84341382980347
1.69670820236206 4.84539604187012
1.70911204814911 4.84757232666016
1.7218211889267 4.84949254989624
1.73502707481384 4.85139989852905
1.74914264678955 4.85319423675537
1.76377642154694 4.85467481613159
1.77904903888702 4.85606002807617
1.79479110240936 4.85684776306152
1.8108104467392 4.85859823226929
1.82780575752258 4.85969734191895
1.84526610374451 4.86024904251099
1.86275625228882 4.86210155487061
1.88158655166626 4.86289024353027
1.90001606941223 4.86273288726807
1.91923379898071 4.86330270767212
1.93920886516571 4.8643741607666
1.95942342281342 4.86453914642334
1.97987484931946 4.8647608757019
2.00073957443237 4.86581659317017
2.02216458320618 4.86560773849487
2.04376578330994 4.86596536636353
2.06575036048889 4.86614370346069
2.08802604675293 4.86597061157227
2.11033654212952 4.86611938476562
2.13250732421875 4.86616706848145
2.15459299087524 4.86605072021484
2.17690825462341 4.86639928817749
2.19868779182434 4.86617851257324
2.22064661979675 4.86664485931396
2.24257802963257 4.86650705337524
2.26328444480896 4.86677503585815
2.28395318984985 4.86675453186035
2.30463552474976 4.86638736724854
2.32473516464233 4.86622381210327
2.34367322921753 4.8668966293335
2.36220717430115 4.86693859100342
2.38054490089417 4.86689424514771
2.39814400672913 4.86725521087646
2.41570401191711 4.86691761016846
2.43213701248169 4.86758995056152
2.44852161407471 4.86724233627319
2.46426868438721 4.86777639389038
2.47969388961792 4.8677339553833
2.49457216262817 4.86783409118652
2.50890398025513 4.86820220947266
2.52328944206238 4.86813354492188
2.53665447235107 4.8680248260498
2.5498468875885 4.86805200576782
2.56230092048645 4.86780405044556
2.57499551773071 4.86764240264893
2.58675980567932 4.86749362945557
2.59886050224304 4.86723470687866
2.60962700843811 4.86720705032349
2.62055706977844 4.86658811569214
2.63116908073425 4.86664009094238
2.64143562316895 4.86650800704956
2.65156316757202 4.86575555801392
2.66144418716431 4.86536645889282
2.67068028450012 4.86495780944824
2.67955136299133 4.86424493789673
2.68859457969666 4.86340856552124
2.6972918510437 4.86250925064087
2.70520257949829 4.86173629760742
2.71328401565552 4.86111450195312
2.72137475013733 4.85971975326538
2.72878575325012 4.85867261886597
2.73590040206909 4.85770416259766
2.74318885803223 4.85695886611938
2.75002646446228 4.85542726516724
2.75670599937439 4.85430479049683
2.76337242126465 4.85303783416748
2.77016592025757 4.851393699646
2.77656531333923 4.84978485107422
2.78281664848328 4.84839391708374
2.78913331031799 4.84684228897095
2.79535794258118 4.84492921829224
2.80177044868469 4.84284353256226
2.80775141716003 4.84112119674683
2.81381797790527 4.83890342712402
2.81949424743652 4.83694982528687
2.8255250453949 4.83462142944336
2.83137154579163 4.83217477798462
2.83721971511841 4.82983493804932
2.84288501739502 4.82727527618408
2.84871244430542 4.82471084594727
2.85448503494263 4.82238960266113
2.85992288589478 4.82005882263184
2.86547899246216 4.81738758087158
2.87086892127991 4.81507015228271
2.87631845474243 4.81288433074951
2.88192534446716 4.81041431427002
2.88718390464783 4.8084979057312
2.89240407943726 4.80665397644043
2.89783811569214 4.80461263656616
2.90318584442139 4.80264854431152
2.90843725204468 4.80083656311035
2.91339135169983 4.79947900772095
2.91860437393188 4.79784822463989
2.92364192008972 4.79661178588867
2.92867493629456 4.79496765136719
2.9340295791626 4.79331684112549
2.93909096717834 4.79193115234375
2.94406509399414 4.79049587249756
2.94889569282532 4.78947925567627
2.9541003704071 4.78828287124634
2.95912265777588 4.78673124313354
2.96435856819153 4.78553438186646
2.96949362754822 4.78459787368774
2.97447776794434 4.78347539901733
2.97956705093384 4.78224039077759
2.98461127281189 4.7811713218689
2.99004554748535 4.78040361404419
2.99508881568909 4.77932500839233
3.00019335746765 4.77813339233398
3.00533771514893 4.77751970291138
3.01025176048279 4.77660465240479
3.01517200469971 4.77585649490356
3.02052807807922 4.77512550354004
3.02565169334412 4.77447652816772
3.03099298477173 4.77381038665771
3.03619837760925 4.77313375473022
3.04161167144775 4.77240037918091
3.04681062698364 4.77195310592651
3.05196213722229 4.77158164978027
3.05719637870789 4.77126312255859
3.06248164176941 4.77086305618286
3.0678071975708 4.77030277252197
3.07322120666504 4.76987171173096
3.07853031158447 4.76970100402832
3.08381342887878 4.76945543289185
3.08920168876648 4.76916790008545
3.0947630405426 4.76923513412476
3.09985375404358 4.76914596557617
3.105299949646 4.7690954208374
3.11086702346802 4.76934671401978
3.11622095108032 4.76919555664062
3.12164258956909 4.76886701583862
3.1273193359375 4.76915597915649
3.13298034667969 4.76902675628662
3.1386890411377 4.76918363571167
3.1445631980896 4.76887321472168
3.15035581588745 4.76894426345825
3.1563093662262 4.76896476745605
3.16194224357605 4.76890468597412
3.16790652275085 4.76853370666504
3.17383193969727 4.76865816116333
3.18002271652222 4.76828861236572
3.18603730201721 4.76838064193726
3.19157004356384 4.76893186569214
3.19768047332764 4.76895618438721
3.20379734039307 4.76901912689209
3.2101571559906 4.76940965652466
3.21630954742432 4.76980829238892
3.22242784500122 4.77016830444336
3.22843861579895 4.77068042755127
3.23479652404785 4.77108097076416
3.24113082885742 4.77114868164062
3.24722599983215 4.7714581489563
3.2531898021698 4.77250719070435
3.25952339172363 4.77244234085083
3.26544523239136 4.77272081375122
3.27143740653992 4.7730131149292
3.2775514125824 4.77315044403076
3.28385472297668 4.77321577072144
3.28964328765869 4.77365016937256
3.29563403129578 4.77346849441528
3.30170011520386 4.77379655838013
3.30759930610657 4.77401828765869
3.31356191635132 4.77422380447388
3.31948804855347 4.77432346343994
3.32551097869873 4.77432298660278
3.33127856254578 4.77467966079712
3.33781743049622 4.77449703216553
3.34340357780457 4.77464771270752
3.34960412979126 4.77460670471191
3.35515236854553 4.77535247802734
3.36109161376953 4.77572107315063
3.3669285774231 4.77524900436401
3.37302541732788 4.77596235275269
3.37892580032349 4.77610921859741
3.38449048995972 4.77622985839844
3.39052128791809 4.77674245834351
3.39643859863281 4.77670288085938
3.40231537818909 4.77686786651611
3.40821814537048 4.77711009979248
3.41371083259583 4.77740478515625
3.41952109336853 4.77736616134644
3.42566704750061 4.77712202072144
3.43131351470947 4.77742958068848
3.43725204467773 4.77722644805908
3.44282269477844 4.77756023406982
3.44842553138733 4.77717447280884
3.45423436164856 4.77705001831055
3.45996141433716 4.7768349647522
3.46581339836121 4.77614974975586
3.47117209434509 4.7761754989624
3.47696757316589 4.77605295181274
3.48268890380859 4.77598762512207
3.48827171325684 4.77569007873535
3.49391150474548 4.77530717849731
3.49948263168335 4.77493858337402
3.50515508651733 4.77493953704834
3.51065897941589 4.77449703216553
3.51629209518433 4.77433109283447
3.52172517776489 4.77401256561279
3.52740025520325 4.77426433563232
3.5329270362854 4.77402782440186
3.53828382492065 4.77420330047607
3.54373669624329 4.77409505844116
3.54933667182922 4.77417469024658
3.55475354194641 4.77401494979858
3.56023526191711 4.77423715591431
3.56540369987488 4.77416849136353
3.57095265388489 4.77444553375244
3.57652473449707 4.77440881729126
3.58206129074097 4.77444744110107
3.58709406852722 4.77476787567139
3.59238958358765 4.77456092834473
3.59752798080444 4.77450466156006
3.60311961174011 4.77470588684082
3.60813212394714 4.7747540473938
3.61330652236938 4.77486705780029
3.61847853660583 4.77502822875977
3.62378692626953 4.77454137802124
3.62864089012146 4.77485322952271
3.63389539718628 4.7746467590332
3.63884449005127 4.77456378936768
3.64391922950745 4.77447605133057
3.64918565750122 4.77420949935913
3.65434312820435 4.77440977096558
3.65942120552063 4.774489402771
3.66440844535828 4.77417850494385
3.66982054710388 4.77430963516235
3.67519879341125 4.77405071258545
3.68035006523132 4.7745156288147
3.68552374839783 4.77447938919067
3.69068455696106 4.77433681488037
3.69607877731323 4.77421808242798
3.70121192932129 4.77410650253296
3.70621037483215 4.77423715591431
3.71114778518677 4.77405118942261
3.71616554260254 4.77400159835815
3.72131514549255 4.77366256713867
3.72637844085693 4.77344942092896
3.73120927810669 4.77350521087646
3.73617196083069 4.77315807342529
3.74106049537659 4.77304172515869
3.74600696563721 4.7724084854126
3.7509663105011 4.77210235595703
3.75596475601196 4.77206611633301
3.76087117195129 4.77161931991577
3.76607418060303 4.77130222320557
3.77066946029663 4.77082347869873
3.7759530544281 4.77044677734375
3.7811586856842 4.77013206481934
3.78589963912964 4.76966857910156
3.79085087776184 4.76953506469727
3.79614615440369 4.76890516281128
3.80105376243591 4.7684211730957
3.80610370635986 4.76809120178223
3.81119871139526 4.76748752593994
3.81704807281494 4.76680374145508
3.82168173789978 4.766517162323
3.82685494422913 4.76592493057251
3.83197045326233 4.76511478424072
3.83689999580383 4.76447105407715
3.84246587753296 4.76380109786987
3.84778666496277 4.76266670227051
3.85302877426147 4.76184177398682
3.85820317268372 4.76070642471313
3.86376810073853 4.76024723052979
3.86888408660889 4.75896835327148
3.87446451187134 4.75800848007202
3.87974238395691 4.75687456130981
3.88516974449158 4.75647306442261
3.89041924476624 4.75523900985718
3.89615321159363 4.75425148010254
3.90144324302673 4.75343370437622
3.90685701370239 4.7528281211853
3.9123752117157 4.75214147567749
3.91778039932251 4.75123071670532
3.92337250709534 4.75077962875366
3.92885231971741 4.75012826919556
3.93447637557983 4.74948072433472
3.93998646736145 4.749192237854
3.94552946090698 4.74869394302368
3.95109152793884 4.74821805953979
3.95665144920349 4.74753141403198
3.96233439445496 4.74730110168457
3.96781492233276 4.7468581199646
3.97360301017761 4.74642944335938
3.9792652130127 4.74651288986206
3.98450112342834 4.74586629867554
3.99054050445557 4.7456955909729
3.99608397483826 4.74561166763306
4.00162220001221 4.74506330490112
4.0070972442627 4.74489879608154
4.01286697387695 4.74422979354858
4.01844072341919 4.74390745162964
4.02387475967407 4.74352216720581
4.02994346618652 4.74378633499146
4.03511667251587 4.74337768554688
4.04089117050171 4.74317359924316
4.04645538330078 4.7430591583252
4.05217790603638 4.74339437484741
4.05776834487915 4.74340581893921
4.06321430206299 4.74318408966064
4.06876039505005 4.7436580657959
4.07449007034302 4.74372959136963
4.08028316497803 4.74377775192261
4.08564138412476 4.74390411376953
4.09124851226807 4.7442479133606
4.0967755317688 4.74469995498657
4.10228538513184 4.74478197097778
4.10772895812988 4.74537944793701
4.11322021484375 4.7449517250061
4.11869287490845 4.74594211578369
4.12423324584961 4.74653196334839
4.12980890274048 4.74686813354492
4.13538646697998 4.74747562408447
4.14087247848511 4.74832201004028
4.14654684066772 4.74895143508911
4.15202903747559 4.74975156784058
4.15789079666138 4.75058031082153
4.16355800628662 4.75106287002563
4.16912698745728 4.7521071434021
4.17512702941895 4.75311660766602
4.18077325820923 4.75407791137695
4.18658113479614 4.75503921508789
4.19240188598633 4.75584745407104
4.19817972183228 4.75682306289673
4.20408058166504 4.75804758071899
4.21001195907593 4.75895833969116
4.21576738357544 4.75994300842285
4.22160053253174 4.76111555099487
4.22741460800171 4.76202058792114
4.23326921463013 4.76301908493042
4.23921489715576 4.76431226730347
4.24506044387817 4.76537609100342
4.25096559524536 4.76652240753174
4.25681495666504 4.76737260818481
4.26250839233398 4.76866388320923
4.26823139190674 4.76934576034546
4.27409029006958 4.77038812637329
4.27992677688599 4.77121257781982
4.28564929962158 4.77241277694702
4.29127597808838 4.77340316772461
4.29689598083496 4.77428197860718
4.30261087417603 4.77487897872925
4.30829954147339 4.77568101882935
4.31377553939819 4.77649402618408
4.31921482086182 4.77738094329834
4.32462978363037 4.77808618545532
4.33012247085571 4.77901458740234
4.33573722839355 4.77973794937134
4.34119272232056 4.78064823150635
4.34649133682251 4.78112125396729
4.35204887390137 4.78195714950562
4.35760498046875 4.78281307220459
4.36261463165283 4.78364610671997
4.36832857131958 4.78434991836548
4.37322568893433 4.78531074523926
4.37828969955444 4.78582525253296
4.38349342346191 4.78663158416748
4.38881349563599 4.78762197494507
4.3939208984375 4.78809881210327
4.39903163909912 4.78900480270386
4.40412425994873 4.78972148895264
4.40904569625854 4.79030895233154
4.41415405273438 4.79132461547852
4.41915798187256 4.79179191589355
4.42401456832886 4.7925877571106
4.42909145355225 4.79365539550781
4.43410110473633 4.79482746124268
4.43926620483398 4.79582691192627
4.44394302368164 4.79651784896851
4.44911813735962 4.79782676696777
4.45416402816772 4.79878568649292
4.45931816101074 4.79994010925293
4.46432256698608 4.80106639862061
4.46957111358643 4.80233430862427
4.4745569229126 4.80338335037231
4.47984886169434 4.80479145050049
4.48493576049805 4.80582666397095
4.49012231826782 4.80685043334961
4.49525690078735 4.80802440643311
4.50036764144897 4.80892705917358
4.50561857223511 4.81019639968872
4.51093626022339 4.81117534637451
4.51583957672119 4.81233549118042
4.52102136611938 4.81318283081055
4.52616930007935 4.81442356109619
4.53116655349731 4.81491184234619
4.53622102737427 4.81601047515869
4.54125499725342 4.81681966781616
4.5456337928772 4.81752490997314
4.55106401443481 4.8186993598938
4.55588102340698 4.81960201263428
4.56069374084473 4.82069969177246
4.56538105010986 4.82168340682983
4.56989479064941 4.82266187667847
4.57481622695923 4.82366847991943
4.57947683334351 4.82467651367188
4.58409643173218 4.82546186447144
4.58901882171631 4.82674932479858
4.59380483627319 4.82737445831299
4.59860944747925 4.82851839065552
4.60328531265259 4.82974863052368
4.60809946060181 4.83041477203369
4.61253547668457 4.83139181137085
4.61771202087402 4.83214282989502
4.62218904495239 4.83333492279053
4.62702989578247 4.83391046524048
4.63174772262573 4.83470582962036
4.63692474365234 4.83554792404175
4.6417031288147 4.83667516708374
4.64639234542847 4.83738470077515
4.65140008926392 4.83826303482056
4.65623569488525 4.83921003341675
4.66107654571533 4.8398814201355
4.66605949401855 4.84116172790527
4.67115449905396 4.84163808822632
4.67615747451782 4.8427882194519
4.68120241165161 4.84350681304932
4.68603610992432 4.84449768066406
4.69122743606567 4.84529733657837
4.69619274139404 4.84633445739746
4.70101928710938 4.84690284729004
4.70613145828247 4.84788513183594
4.71146774291992 4.84856224060059
4.71649360656738 4.84956645965576
4.72160863876343 4.85025405883789
4.72664546966553 4.85106372833252
4.73184967041016 4.8518009185791
4.7371768951416 4.85262060165405
4.74264430999756 4.85327863693237
4.74774837493896 4.85424518585205
4.75282669067383 4.85486268997192
4.75815057754517 4.85567998886108
4.76350975036621 4.85662460327148
4.76836681365967 4.85728454589844
4.77328062057495 4.85798263549805
4.77816247940063 4.85872602462769
4.78303146362305 4.85940361022949
4.7881031036377 4.86003541946411
4.7928581237793 4.8608922958374
4.79738855361938 4.8615517616272
4.80211353302002 4.86190128326416
4.80667018890381 4.86243152618408
4.81103706359863 4.86318063735962
4.81531381607056 4.86358690261841
4.81949520111084 4.86370515823364
4.82339239120483 4.86367034912109
4.82723951339722 4.86281633377075
4.8311185836792 4.86185169219971
4.83460855484009 4.86038637161255
4.83783388137817 4.8582706451416
4.84111404418945 4.85551834106445
4.84387969970703 4.85223340988159
4.84664392471313 4.84767818450928
4.8490743637085 4.84221839904785
4.85140180587769 4.83556127548218
4.85326290130615 4.82816791534424
4.85497713088989 4.82004261016846
4.856529712677 4.81057691574097
4.85758066177368 4.80029821395874
4.85862684249878 4.78929090499878
4.85939693450928 4.77730846405029
4.85972261428833 4.76486158370972
4.859947681427 4.75122737884521
4.86022615432739 4.73649978637695
4.86021566390991 4.72170782089233
4.85991764068604 4.7058162689209
4.85930156707764 4.69017362594604
4.85926055908203 4.67317724227905
4.85909223556519 4.65496778488159
4.85825872421265 4.63766145706177
4.85768795013428 4.61912775039673
4.85700130462646 4.60057353973389
4.85675525665283 4.58135843276978
4.85624599456787 4.56149673461914
4.855628490448 4.54134607315063
4.85516405105591 4.52052164077759
4.85500335693359 4.49962615966797
4.85473012924194 4.47850608825684
4.85433530807495 4.45716285705566
4.85400438308716 4.4349160194397
4.85417222976685 4.41317415237427
4.85398578643799 4.39138126373291
4.85407018661499 4.36940717697144
4.85436820983887 4.34706211090088
4.85433149337769 4.32583236694336
4.85466527938843 4.30497694015503
4.85480928421021 4.28384923934937
4.85486555099487 4.26397275924683
4.85575580596924 4.2426815032959
4.8556342124939 4.22288656234741
4.85489845275879 4.2044825553894
4.855064868927 4.18600463867188
4.85476636886597 4.16862964630127
4.85484170913696 4.15112495422363
4.85436010360718 4.13492679595947
4.85419225692749 4.11870288848877
4.85412406921387 4.10284328460693
4.85352659225464 4.08845376968384
4.85315084457397 4.07368469238281
4.85246181488037 4.06067180633545
4.8519458770752 4.04634237289429
4.8509840965271 4.03378820419312
4.85048341751099 4.02106332778931
4.84971284866333 4.00858163833618
4.84910678863525 3.99662446975708
4.84828662872314 3.98458671569824
4.8475193977356 3.97334003448486
4.84713172912598 3.96144819259644
4.84570217132568 3.95040822029114
4.8448805809021 3.94044303894043
4.84414291381836 3.93004202842712
4.84322261810303 3.91993451118469
4.84232139587402 3.91083288192749
4.84113883972168 3.9008629322052
4.84015512466431 3.89202284812927
4.83894634246826 3.88304352760315
4.83799028396606 3.87451696395874
4.83705759048462 3.86615061759949
4.83585405349731 3.85782814025879
4.8343243598938 3.84985494613647
4.83344078063965 3.84291410446167
4.83183145523071 3.83546113967896
4.83117818832397 3.82799100875854
4.8293399810791 3.82061219215393
4.82825660705566 3.81371235847473
4.82690668106079 3.8071174621582
4.82550621032715 3.80028462409973
4.8236198425293 3.79390001296997
4.82207345962524 3.78788471221924
4.82044219970703 3.78161191940308
4.81867265701294 3.77614092826843
4.81683254241943 3.76950573921204
4.81457662582397 3.76423668861389
4.8134651184082 3.75831532478333
4.81117820739746 3.75276303291321
4.80928564071655 3.74703121185303
4.80766630172729 3.7422046661377
4.80531787872314 3.73631596565247
4.80362796783447 3.73131728172302
4.80232334136963 3.7250988483429
4.8003077507019 3.72022700309753
4.79813528060913 3.71496987342834
4.79628038406372 3.71011757850647
4.79385948181152 3.70534086227417
4.79222059249878 3.70034861564636
4.79013299942017 3.69611883163452
4.78787517547607 3.69060850143433
4.78604793548584 3.68638515472412
4.7842493057251 3.68152070045471
4.78225374221802 3.67714333534241
4.7801833152771 3.67267322540283
4.7783031463623 3.66794300079346
4.77642202377319 3.66286540031433
4.77448606491089 3.65897989273071
4.77251195907593 3.65431332588196
4.77073001861572 3.64924263954163
4.76876258850098 3.6453058719635
4.76686429977417 3.64089679718018
4.76503419876099 3.63609647750854
4.76303672790527 3.63197779655457
4.76102828979492 3.62831830978394
4.75962352752686 3.62311792373657
4.75752305984497 3.61920499801636
4.75583076477051 3.61523032188416
4.75410938262939 3.61046504974365
4.75282859802246 3.60638642311096
4.75093221664429 3.60226488113403
4.74958610534668 3.59747552871704
4.748046875 3.5931875705719
4.74671268463135 3.58878421783447
4.74552011489868 3.58470487594604
4.74390077590942 3.58056545257568
4.74300670623779 3.57592177391052
4.74147176742554 3.5721161365509
4.73995351791382 3.56882739067078
4.73890447616577 3.5635941028595
4.73752641677856 3.55980277061462
4.7364935874939 3.55524516105652
4.73532819747925 3.55121636390686
4.73428821563721 3.54672789573669
4.73320722579956 3.54282379150391
4.7315845489502 3.53884077072144
4.73107767105103 3.53414416313171
4.73008918762207 3.53091192245483
4.72876787185669 3.52615094184875
4.72779750823975 3.52254629135132
4.72655153274536 3.51873660087585
4.72689485549927 3.51384973526001
4.72491216659546 3.51030993461609
4.72387933731079 3.505530834198
4.72329187393188 3.5022246837616
4.72291421890259 3.49737024307251
4.72183275222778 3.49391412734985
4.7205958366394 3.48999810218811
4.71998071670532 3.48505330085754
4.71884202957153 3.48125195503235
4.71811532974243 3.47664284706116
4.71702527999878 3.47210502624512
4.71618366241455 3.46741557121277
4.71496105194092 3.46326065063477
4.71409749984741 3.45826101303101
4.71265840530396 3.45412397384644
4.71164464950562 3.44908022880554
4.71043729782104 3.44495964050293
4.70934820175171 3.44050264358521
4.70784854888916 3.43607258796692
4.70636892318726 3.43124198913574
4.70537090301514 3.42689037322998
4.70360946655273 3.42313718795776
4.70244359970093 3.41829228401184
4.70071935653687 3.41368985176086
4.69960117340088 3.40875124931335
4.6980938911438 3.40475153923035
4.69650077819824 3.40008926391602
4.69521522521973 3.39548182487488
4.69343423843384 3.39060425758362
4.69222021102905 3.38595509529114
4.69043207168579 3.38144874572754
4.68894100189209 3.37670612335205
4.68735790252686 3.37204241752625
4.68577718734741 3.36703324317932
4.68426561355591 3.36186575889587
4.68235158920288 3.35753440856934
4.68072700500488 3.35213541984558
4.67872428894043 3.34680032730103
4.67688226699829 3.342120885849
4.67481517791748 3.33666634559631
4.67291355133057 3.33195018768311
4.67107152938843 3.32654857635498
4.6688060760498 3.32153296470642
4.66705799102783 3.3167188167572
4.66488742828369 3.3114914894104
4.66275787353516 3.3064706325531
4.66069078445435 3.30111765861511
4.65853595733643 3.29626393318176
4.65625238418579 3.29035067558289
4.65399360656738 3.28553819656372
4.65168476104736 3.28014898300171
4.64932489395142 3.27507948875427
4.64721536636353 3.2697696685791
4.64463233947754 3.26486539840698
4.6421365737915 3.25990962982178
4.63959407806396 3.25470900535583
4.63712739944458 3.24993491172791
4.63442325592041 3.24495768547058
4.63207817077637 3.2400279045105
4.62957572937012 3.23492217063904
4.62698554992676 3.22973823547363
4.62462759017944 3.22502422332764
4.621910572052 3.21986413002014
4.61961126327515 3.21482253074646
4.61731576919556 3.20955729484558
4.61512088775635 3.20465850830078
4.61283016204834 3.19944357872009
4.61049604415894 3.19454193115234
4.60846567153931 3.18954372406006
4.60635995864868 3.18433523178101
4.60429096221924 3.17963719367981
4.60226058959961 3.17446446418762
4.6001091003418 3.16943597793579
4.59805536270142 3.16464805603027
4.59595775604248 3.15973806381226
4.59402275085449 3.15450406074524
4.59199619293213 3.14950776100159
4.58986377716064 3.14492082595825
4.58767700195312 3.14014959335327
4.58570241928101 3.13522911071777
4.58389854431152 3.13044762611389
4.58171272277832 3.12563371658325
4.57966804504395 3.12091159820557
4.57748126983643 3.11626267433167
4.57554864883423 3.11129522323608
4.57353687286377 3.10655760765076
4.57167339324951 3.10162687301636
4.56946563720703 3.09700989723206
4.56741237640381 3.09203672409058
4.56566381454468 3.08700609207153
4.56413698196411 3.08194637298584
4.56227540969849 3.07691097259521
4.56040382385254 3.07172966003418
4.55867624282837 3.06673288345337
4.5569019317627 3.06166052818298
4.55541753768921 3.05642008781433
4.5537633895874 3.05140733718872
4.55217933654785 3.04602813720703
4.55086326599121 3.04096221923828
4.54926776885986 3.03574061393738
4.5480899810791 3.0305540561676
4.54660701751709 3.02507305145264
4.54519033432007 3.01994776725769
4.54420948028564 3.01475667953491
4.54293584823608 3.00924015045166
4.54203987121582 3.00371408462524
4.54090166091919 2.99835634231567
4.53966856002808 2.99310898780823
4.53890180587769 2.98769330978394
4.53773498535156 2.98237609863281
4.53700542449951 2.97684979438782
4.536461353302 2.97137212753296
4.53521394729614 2.96600699424744
4.53465938568115 2.96077966690063
4.53393316268921 2.95531177520752
4.53326892852783 2.94983005523682
4.5327091217041 2.94464659690857
4.53218746185303 2.93939733505249
4.5314302444458 2.93418478965759
4.53126096725464 2.92893314361572
4.53047847747803 2.92395877838135
4.52993440628052 2.918785572052
4.52936363220215 2.91374707221985
4.52895736694336 2.90861487388611
4.52849531173706 2.90339732170105
4.52806901931763 2.89825344085693
4.52756452560425 2.89308214187622
4.52750682830811 2.88797092437744
4.52689123153687 2.88272762298584
4.5265007019043 2.87746000289917
4.52616596221924 2.87242126464844
4.52579069137573 2.86715126037598
4.5254282951355 2.86214351654053
4.52511262893677 2.85688281059265
4.52452087402344 2.85184240341187
4.52425670623779 2.84675145149231
4.52407884597778 2.84166240692139
4.52377653121948 2.83647418022156
4.52341747283936 2.83172392845154
4.52346658706665 2.82669854164124
4.52331781387329 2.82180428504944
4.52317571640015 2.81682181358337
4.52307319641113 2.81199669837952
4.52311229705811 2.80693912506104
4.52335596084595 2.80219125747681
4.5236554145813 2.7973906993866
4.5237717628479 2.79237008094788
4.52403354644775 2.7875292301178
4.52435350418091 2.78264260292053
4.52465963363647 2.77771353721619
4.52507972717285 2.77280020713806
4.52534437179565 2.76798057556152
4.52575635910034 2.76311945915222
4.52600002288818 2.75831985473633
4.52652931213379 2.75339984893799
4.52690029144287 2.74846053123474
4.52715349197388 2.74365305900574
4.52755165100098 2.7388608455658
4.52775478363037 2.73408389091492
4.5282998085022 2.72913432121277
4.52862215042114 2.72413372993469
4.52919816970825 2.71920967102051
4.5294771194458 2.71430277824402
4.52969884872437 2.7094087600708
4.53016185760498 2.7043993473053
4.53042936325073 2.69924283027649
4.53084373474121 2.69408845901489
4.53132104873657 2.6891188621521
4.53165340423584 2.68392038345337
4.53220987319946 2.67887210845947
4.53258419036865 2.67361879348755
4.53320646286011 2.66876602172852
4.53362274169922 2.66354489326477
4.53402185440063 2.65840458869934
4.5347843170166 2.65354061126709
4.53557682037354 2.64827179908752
4.53603315353394 2.64362645149231
4.53689575195312 2.63828206062317
4.53736019134521 2.63333129882812
4.53811264038086 2.62846803665161
4.5388445854187 2.62342715263367
4.53921556472778 2.61828327178955
4.53992605209351 2.61333727836609
4.54053544998169 2.60825181007385
4.54112243652344 2.60318231582642
4.54178762435913 2.59789061546326
4.54197406768799 2.59274840354919
4.54281568527222 2.58767890930176
4.54323482513428 2.58245801925659
4.54361629486084 2.57732009887695
4.54437685012817 2.57204103469849
4.54476356506348 2.56685471534729
4.54544544219971 2.56177544593811
4.54581499099731 2.55663633346558
4.54657745361328 2.5513596534729
4.54708576202393 2.5461277961731
4.54777717590332 2.54088044166565
4.54849672317505 2.5355052947998
4.54922485351562 2.53016257286072
4.54969358444214 2.52511072158813
4.55058526992798 2.51975154876709
4.55118560791016 2.51436400413513
4.55205392837524 2.50911855697632
4.55251932144165 2.50372290611267
4.55335187911987 2.49826812744141
4.55429744720459 2.49282836914062
4.55481243133545 2.48754620552063
4.55564022064209 2.48226189613342
4.55642318725586 2.47702598571777
4.55700778961182 2.47177243232727
4.55786228179932 2.46652245521545
4.55876779556274 2.46106648445129
4.55941104888916 2.45565891265869
4.56029319763184 2.45041227340698
4.56120729446411 2.44484281539917
4.561927318573 2.43975615501404
4.562744140625 2.43451619148254
4.56386041641235 2.42923355102539
4.56476402282715 2.42387866973877
4.56570816040039 2.41869521141052
4.56693601608276 2.41323924064636
4.56806325912476 2.40784811973572
4.56924057006836 2.40255832672119
4.57024765014648 2.39725184440613
4.57146072387695 2.39193344116211
4.57272434234619 2.38650059700012
4.57387542724609 2.38117051124573
4.57511806488037 2.37603831291199
4.57645320892334 2.37068581581116
4.57763051986694 2.3652925491333
4.57891988754272 2.35987424850464
4.58026123046875 2.35446214675903
4.58145046234131 2.34908962249756
4.58263540267944 2.34363985061646
4.58385896682739 2.33822870254517
4.58511686325073 2.33258461952209
4.58629274368286 2.32729911804199
4.58759212493896 2.32184076309204
4.58869647979736 2.3161826133728
4.58991765975952 2.31087946891785
4.59114694595337 2.30519390106201
4.59214782714844 2.29987096786499
4.59337186813354 2.29432415962219
4.59436416625977 2.28885722160339
4.59552812576294 2.28322243690491
4.59668493270874 2.27754688262939
4.5977578163147 2.27202796936035
4.59885120391846 2.26648330688477
4.59977149963379 2.26094889640808
4.6008095741272 2.25541162490845
4.60185575485229 2.24961423873901
4.60268115997314 2.24429869651794
4.60362148284912 2.23869633674622
4.60446643829346 2.23328757286072
4.60537242889404 2.22779750823975
4.60614347457886 2.22221970558167
4.60704135894775 2.21678566932678
4.60789108276367 2.2113823890686
4.60860061645508 2.20592331886292
4.60943412780762 2.20047545433044
4.61022043228149 2.19499969482422
4.61099720001221 2.18962717056274
4.61188697814941 2.18431782722473
4.61287784576416 2.17879891395569
4.6136417388916 2.17354917526245
4.61479425430298 2.16827821731567
4.61583423614502 2.16271233558655
4.61678409576416 2.15727090835571
4.61788845062256 2.1517026424408
4.6191258430481 2.14644002914429
4.62043190002441 2.14104413986206
4.62169361114502 2.1358699798584
4.62302684783936 2.13029956817627
4.6244945526123 2.12499070167542
4.62594556808472 2.11977553367615
4.62732648849487 2.1145977973938
4.62896299362183 2.10919213294983
4.63062429428101 2.10405039787292
4.63216972351074 2.09898042678833
4.63382005691528 2.09401702880859
4.63561201095581 2.08890652656555
4.63730382919312 2.0840437412262
4.63901567459106 2.0790696144104
4.64061069488525 2.07419729232788
4.642409324646 2.06934142112732
4.64422178268433 2.06439995765686
4.64605331420898 2.05937933921814
4.64753246307373 2.05458068847656
4.64925336837769 2.04986882209778
4.65127468109131 2.04474353790283
4.65288066864014 2.03986120223999
4.65424108505249 2.03515481948853
4.65613555908203 2.02997875213623
4.65802335739136 2.02516674995422
4.65935468673706 2.0205078125
4.66116428375244 2.01531481742859
4.66243410110474 2.01085948944092
4.66402292251587 2.00591969490051
4.66569423675537 2.00088405609131
4.66747093200684 1.99584639072418
4.66853857040405 1.99094748497009
4.67037010192871 1.98621273040771
4.67170858383179 1.98145592212677
4.67338848114014 1.97637069225311
4.67492055892944 1.97143161296844
4.67629909515381 1.96675086021423
4.67800426483154 1.96183907985687
4.67905950546265 1.95702266693115
4.68093919754028 1.95229482650757
4.68226194381714 1.94725918769836
4.68376636505127 1.9423633813858
4.68537998199463 1.93720591068268
4.68673896789551 1.93234992027283
4.68857669830322 1.92716920375824
4.68969964981079 1.92220664024353
4.69134998321533 1.91710686683655
4.69254732131958 1.91210460662842
4.69444942474365 1.90742337703705
4.69602298736572 1.9023665189743
4.69765281677246 1.89748060703278
4.6991286277771 1.89256119728088
4.7006630897522 1.88757300376892
4.70255422592163 1.88270270824432
4.70416784286499 1.87762200832367
4.7060809135437 1.87280166149139
4.70751810073853 1.86807751655579
4.70935964584351 1.86320197582245
4.71134757995605 1.8580858707428
4.71310663223267 1.85327064990997
4.7147741317749 1.84835863113403
4.71682453155518 1.84360074996948
4.71854972839355 1.83860671520233
4.72049140930176 1.83400189876556
4.72263145446777 1.82920825481415
4.72416019439697 1.82453322410583
4.72591590881348 1.81936132907867
4.72826099395752 1.81461775302887
4.730140209198 1.80980885028839
4.7324333190918 1.80495488643646
4.73422765731812 1.80041480064392
4.73610973358154 1.79541540145874
4.73799419403076 1.79055511951447
4.74007034301758 1.78595364093781
4.74198818206787 1.7812066078186
4.74392127990723 1.77632761001587
4.74582672119141 1.77154111862183
4.74779748916626 1.76675200462341
4.74986791610718 1.76203846931458
4.75175428390503 1.75743365287781
4.75394916534424 1.75286328792572
4.75579881668091 1.74810039997101
4.75799369812012 1.74344527721405
4.76002788543701 1.73889052867889
4.76212692260742 1.73447775840759
4.76429319381714 1.73015284538269
4.76629066467285 1.7258734703064
4.76857566833496 1.72149407863617
4.7704119682312 1.71692562103271
4.77277374267578 1.71230065822601
4.77510976791382 1.70806348323822
4.77719926834106 1.70373821258545
4.77940702438354 1.69951796531677
4.7818021774292 1.69512093067169
4.78399610519409 1.69061899185181
4.7865424156189 1.68635630607605
4.78914546966553 1.68218386173248
4.7915735244751 1.67788028717041
4.79426431655884 1.6735155582428
4.79686069488525 1.66942238807678
4.79961585998535 1.66533541679382
4.80247974395752 1.66096198558807
4.80526447296143 1.65684473514557
4.80818700790405 1.65265846252441
4.81114101409912 1.64868688583374
4.81415510177612 1.64435589313507
4.81675434112549 1.64028942584991
4.81901836395264 1.63639914989471
4.82106924057007 1.63263535499573
4.82260322570801 1.62900364398956
4.82340908050537 1.6254278421402
4.82380056381226 1.62186372280121
4.82300758361816 1.61877357959747
4.82186985015869 1.61558961868286
4.81970453262329 1.61245048046112
4.81662368774414 1.60971975326538
4.81249237060547 1.6067887544632
4.80716705322266 1.60409641265869
4.80053424835205 1.60166323184967
4.79412269592285 1.59885728359222
4.78624153137207 1.59631490707397
4.77710580825806 1.59416878223419
4.76771211624146 1.59169387817383
4.75721502304077 1.58941292762756
4.74569416046143 1.58743178844452
4.73312568664551 1.58523118495941
4.72038507461548 1.58360195159912
4.70632696151733 1.5820050239563
4.69192218780518 1.57998073101044
4.67683076858521 1.57862043380737
4.66044521331787 1.57708323001862
4.64360952377319 1.57612228393555
4.62547492980957 1.5755090713501
4.60829973220825 1.57427036762238
4.58936977386475 1.57388746738434
4.56938457489014 1.57322144508362
4.54877614974976 1.5732604265213
4.52875328063965 1.5726774930954
4.50785970687866 1.57244300842285
4.48644065856934 1.57252478599548
4.46421051025391 1.57220423221588
4.44178533554077 1.57218945026398
4.41879844665527 1.57215929031372
4.39598560333252 1.57195734977722
4.37243890762329 1.5720636844635
4.34984445571899 1.57160532474518
4.32667446136475 1.57163846492767
4.303870677948 1.57106220722198
4.28139495849609 1.57093894481659
4.25946807861328 1.57042515277863
4.23702573776245 1.57016503810883
4.2154426574707 1.56989431381226
4.1944375038147 1.56909728050232
4.17366409301758 1.56875312328339
4.15418004989624 1.56796944141388
4.13444328308105 1.56736552715302
4.1155219078064 1.56665372848511
4.0968451499939 1.5658985376358
4.07897090911865 1.5653281211853
4.06149816513062 1.56466841697693
4.04467296600342 1.56381070613861
4.0282244682312 1.56319153308868
4.01215696334839 1.56259918212891
3.99657320976257 1.56203949451447
3.98142170906067 1.56150913238525
3.96646690368652 1.56114268302917
3.95206642150879 1.56090211868286
3.93804121017456 1.56061804294586
3.92407369613647 1.56048285961151
3.91048359870911 1.56043529510498
3.89758539199829 1.56020402908325
3.88482713699341 1.56023633480072
3.87271761894226 1.56012845039368
3.86053252220154 1.56035697460175
3.84879446029663 1.56040918827057
3.83720827102661 1.56048583984375
3.82538342475891 1.56093943119049
3.81485390663147 1.56093609333038
3.80382585525513 1.56141030788422
3.79361486434937 1.56139886379242
3.78338813781738 1.56156206130981
3.77303385734558 1.56195795536041
3.76317262649536 1.56195199489594
3.75356101989746 1.56222665309906
3.74429559707642 1.56202685832977
3.73487973213196 1.56264638900757
3.72568082809448 1.56268560886383
3.71681070327759 1.56282424926758
3.70797204971313 1.562868475914
3.6992883682251 1.56297433376312
3.69107508659363 1.56298100948334
3.68237948417664 1.56345582008362
3.67415928840637 1.56347489356995
3.66607427597046 1.56320571899414
3.65784883499146 1.56353557109833
3.64922595024109 1.56385672092438
3.64109539985657 1.56360340118408
3.63342523574829 1.56382060050964
3.6257860660553 1.56369912624359
3.61739230155945 1.56345975399017
3.61012625694275 1.56333076953888
3.60247230529785 1.56340527534485
3.59449124336243 1.56388163566589
3.58681559562683 1.56340444087982
3.57932829856873 1.56365215778351
3.57159233093262 1.56342422962189
3.56360292434692 1.56364524364471
3.55577850341797 1.56373631954193
3.54880928993225 1.56387329101562
3.5412859916687 1.56383287906647
3.533207654953 1.56397783756256
3.52590298652649 1.56412744522095
3.51849627494812 1.56445407867432
3.5104501247406 1.56456899642944
3.50311636924744 1.56481575965881
3.4958598613739 1.56468164920807
3.48795676231384 1.56501078605652
3.48018670082092 1.56553149223328
3.47285103797913 1.56575131416321
3.46500778198242 1.56607055664062
3.45815634727478 1.56554341316223
3.45000886917114 1.56630373001099
3.44301915168762 1.56599116325378
3.43516230583191 1.56627953052521
3.42764472961426 1.56613218784332
3.42090630531311 1.56564962863922
3.41256761550903 1.56617772579193
3.4056704044342 1.56584167480469
3.39831519126892 1.5658301115036
3.39099287986755 1.56564879417419
3.38364243507385 1.56523096561432
3.37597155570984 1.56529366970062
3.36858344078064 1.56523466110229
3.3610200881958 1.56489253044128
3.35376143455505 1.56424641609192
3.34604215621948 1.56421959400177
3.33887004852295 1.56364834308624
3.33141374588013 1.56345975399017
3.32403683662415 1.56306958198547
3.31661200523376 1.56259632110596
3.30930233001709 1.56233632564545
3.30202960968018 1.56179141998291
3.29468584060669 1.56149530410767
3.28753876686096 1.5612713098526
3.2798433303833 1.56134402751923
3.27294921875 1.56095862388611
3.26546621322632 1.56128835678101
3.25855398178101 1.56088650226593
3.25120282173157 1.56095778942108
3.24369406700134 1.56133878231049
3.2367000579834 1.56118988990784
3.22932481765747 1.56163644790649
3.22257041931152 1.56154584884644
3.21540689468384 1.561488032341
3.20827102661133 1.56177067756653
3.20152568817139 1.56161081790924
3.19437265396118 1.56164407730103
3.1879620552063 1.56138849258423
3.1813907623291 1.56128072738647
3.17407655715942 1.56162786483765
3.16737222671509 1.56123244762421
3.16070628166199 1.56088399887085
3.15379524230957 1.56111705303192
3.14635920524597 1.5615074634552
3.14050698280334 1.56073367595673
3.13375234603882 1.56060922145844
3.1265766620636 1.56063830852509
3.11963319778442 1.56091129779816
3.11339831352234 1.56051909923553
3.10580611228943 1.56071555614471
3.09871387481689 1.5609267950058
3.09205198287964 1.56104922294617
3.08463430404663 1.56096458435059
3.07726716995239 1.56101894378662
3.07031774520874 1.56093096733093
3.06323289871216 1.560502409935
3.05597567558289 1.56081175804138
3.04979491233826 1.56062841415405
3.04214429855347 1.56053912639618
3.03510522842407 1.56022799015045
3.02802300453186 1.56010770797729
3.02081370353699 1.56021022796631
3.01366925239563 1.55989587306976
3.00642013549805 1.5594277381897
2.99946331977844 1.55969822406769
2.99240016937256 1.55906534194946
2.98540949821472 1.55890691280365
2.97744154930115 1.5588446855545
2.9708456993103 1.55822086334229
2.96359276771545 1.55789875984192
2.955570936203 1.55781364440918
2.94879293441772 1.55740225315094
2.94096732139587 1.5568151473999
2.93382978439331 1.55650472640991
2.92685222625732 1.55605280399323
2.91955804824829 1.5554233789444
2.91190671920776 1.55508470535278
2.90457653999329 1.55429136753082
2.89736032485962 1.55358111858368
2.88922762870789 1.55314683914185
2.88294363021851 1.55223155021667
2.87568020820618 1.5515820980072
2.86862635612488 1.55078411102295
2.86161637306213 1.54985296726227
2.85444855690002 1.54921770095825
2.84725904464722 1.54831743240356
2.83970594406128 1.54782152175903
2.83347868919373 1.54648411273956
2.82625341415405 1.54561698436737
2.81947064399719 1.54479217529297
2.81257653236389 1.54365730285645
2.80556297302246 1.54273772239685
2.79859590530396 1.54155135154724
2.79175806045532 1.54034411907196
2.78460144996643 1.53928422927856
2.77764248847961 1.53791356086731
2.77106094360352 1.53627383708954
2.76387190818787 1.53505373001099
2.75705862045288 1.53372144699097
2.74977278709412 1.53255486488342
2.74320864677429 1.5312362909317
2.73609209060669 1.52977216243744
2.72904801368713 1.52874267101288
2.72204995155334 1.52737581729889
2.71513366699219 1.5260910987854
2.70778703689575 1.52503299713135
2.70055627822876 1.52414691448212
2.69367122650146 1.52266681194305
2.68656373023987 1.52151036262512
2.6792778968811 1.52030408382416
2.67214131355286 1.5191068649292
2.66463899612427 1.51810598373413
2.65729403495789 1.51758027076721
2.65024638175964 1.51650536060333
2.6427948474884 1.51576745510101
2.63615655899048 1.51487588882446
2.62843561172485 1.51439726352692
2.62139344215393 1.51372766494751
2.61424803733826 1.51272940635681
2.60716772079468 1.51260411739349
2.60013675689697 1.5119354724884
2.59325909614563 1.51159977912903
2.58624458312988 1.51108479499817
2.5792133808136 1.51072633266449
2.57219457626343 1.51027488708496
2.56535768508911 1.50978815555573
2.55864357948303 1.50903642177582
2.551753282547 1.508833527565
2.54522705078125 1.50849044322968
2.53882503509521 1.50745677947998
2.53210282325745 1.50723493099213
2.52530336380005 1.50684058666229
2.51881003379822 1.50682187080383
2.51225137710571 1.50628364086151
2.50546312332153 1.50593519210815
2.49901437759399 1.50562512874603
2.49262189865112 1.5053642988205
2.48623371124268 1.50542616844177
2.47987222671509 1.50523626804352
2.47357201576233 1.50507736206055
2.46719360351562 1.50498294830322
2.46074891090393 1.50515353679657
2.45425224304199 1.50492513179779
2.44785976409912 1.50480556488037
2.44138884544373 1.5046249628067
2.43520927429199 1.50448405742645
2.42888641357422 1.50449168682098
2.42236042022705 1.50403678417206
2.41559624671936 1.50405275821686
2.40892124176025 1.50376582145691
2.40244007110596 1.50391364097595
2.39583349227905 1.50337970256805
2.38924741744995 1.50321555137634
2.38260817527771 1.50279343128204
2.37583255767822 1.502800822258
2.36926341056824 1.5024653673172
2.36266994476318 1.50233936309814
2.35599422454834 1.50232243537903
2.34931468963623 1.50216698646545
2.34284424781799 1.50203001499176
2.33583116531372 1.50213253498077
2.32942867279053 1.5019805431366
2.32285237312317 1.50219118595123
2.3161985874176 1.50206422805786
2.30961489677429 1.50206196308136
2.30297088623047 1.50195634365082
2.296226978302 1.50187838077545
2.28954029083252 1.50172090530396
2.2830502986908 1.50159168243408
2.27640986442566 1.50151300430298
2.26980876922607 1.50144934654236
2.26319432258606 1.50129401683807
2.25659227371216 1.50132358074188
2.25004720687866 1.50087332725525
2.24340128898621 1.50096070766449
2.23700618743896 1.50049066543579
2.23026585578918 1.50084793567657
2.22379422187805 1.50081884860992
2.21700763702393 1.50067472457886
2.21079683303833 1.5005167722702
2.20391011238098 1.50068879127502
2.19731068611145 1.50067269802094
2.19072079658508 1.50082755088806
2.18424725532532 1.50094485282898
2.17760944366455 1.50087940692902
2.17102861404419 1.50106167793274
2.16417646408081 1.50087118148804
2.15745568275452 1.50103878974915
2.15104031562805 1.50096380710602
2.14422535896301 1.50113928318024
2.1378173828125 1.50096130371094
2.13109493255615 1.50100350379944
2.12432169914246 1.50096821784973
2.11765003204346 1.50094401836395
2.11074829101562 1.50093924999237
2.10405254364014 1.50065076351166
2.09747910499573 1.50064313411713
2.09069061279297 1.50071668624878
2.08361864089966 1.50085198879242
2.07676935195923 1.50108063220978
2.06993579864502 1.50099015235901
2.06260561943054 1.50108170509338
2.05578446388245 1.50114512443542
2.04883170127869 1.50114929676056
2.04172587394714 1.50152432918549
2.03461813926697 1.50161969661713
2.02719521522522 1.50165271759033
2.01992082595825 1.50206959247589
2.0125904083252 1.50229454040527
2.00541663169861 1.50215482711792
1.99807989597321 1.50226974487305
1.99063205718994 1.50247180461884
1.98275470733643 1.50284647941589
1.97547113895416 1.50318431854248
1.96792936325073 1.50328481197357
1.96009314060211 1.50361561775208
1.9528489112854 1.50392317771912
1.94511497020721 1.50407326221466
1.93720257282257 1.50422823429108
1.92966461181641 1.5045131444931
1.92206656932831 1.50488340854645
1.91425621509552 1.50500953197479
1.90681993961334 1.505335688591
1.89883053302765 1.50548899173737
1.89113473892212 1.50579071044922
1.8837822675705 1.50605440139771
1.87605547904968 1.50629436969757
1.868821144104 1.50640499591827
1.86098098754883 1.50695359706879
1.85319292545319 1.50725018978119
1.8456072807312 1.50746047496796
1.83800852298737 1.50792300701141
1.83064270019531 1.50823307037354
1.82340824604034 1.50812876224518
1.81578242778778 1.50849294662476
1.80798733234406 1.50903737545013
1.80081248283386 1.50926899909973
1.79355311393738 1.50969815254211
1.78632938861847 1.50985753536224
1.77913057804108 1.51026475429535
1.77161192893982 1.51080965995789
1.76417124271393 1.51118004322052
1.75714659690857 1.51162505149841
1.7497466802597 1.51224112510681
1.74215245246887 1.51323616504669
1.73504388332367 1.51459038257599
1.72795140743256 1.51634514331818
1.72098636627197 1.51837813854218
1.71395432949066 1.52132773399353
1.70712423324585 1.52464199066162
1.70042037963867 1.52903044223785
1.69403004646301 1.53391861915588
1.68814980983734 1.54014420509338
1.6819486618042 1.54693818092346
1.67616975307465 1.55501103401184
1.67100155353546 1.5637708902359
1.66594552993774 1.57335937023163
1.66060078144073 1.58442807197571
1.65602624416351 1.59570467472076
1.65155696868896 1.60867404937744
1.64746379852295 1.62187337875366
1.64327490329742 1.63601553440094
1.63957667350769 1.65124845504761
1.63633704185486 1.66737616062164
1.63296043872833 1.68420469760895
1.62973737716675 1.70175123214722
1.62698662281036 1.71994030475616
1.62472116947174 1.73912036418915
1.62213468551636 1.75847208499908
1.61997663974762 1.77882385253906
1.61745631694794 1.79995477199554
1.61587917804718 1.8214727640152
1.61401438713074 1.84349942207336
1.61259400844574 1.86605143547058
1.61082637310028 1.88902139663696
1.60937345027924 1.91263794898987
1.60810804367065 1.93651759624481
1.60692429542542 1.96097135543823
1.60573446750641 1.9858865737915
1.60414373874664 2.01123571395874
1.60337030887604 2.03646540641785
1.60244107246399 2.06234765052795
1.60184037685394 2.08810997009277
1.60077738761902 2.11416673660278
1.60037899017334 2.13996243476868
1.59970057010651 2.16601157188416
1.59904181957245 2.19174289703369
1.59867596626282 2.21704149246216
1.59806382656097 2.24203205108643
1.59740936756134 2.26729369163513
1.59686493873596 2.2909619808197
1.59623718261719 2.31458735466003
1.59546732902527 2.33783006668091
1.59484922885895 2.36027908325195
1.5939599275589 2.38246393203735
1.59349131584167 2.40279126167297
1.59208679199219 2.42366099357605
1.59094595909119 2.44351291656494
1.58991467952728 2.46259737014771
1.58874833583832 2.48122262954712
1.58740437030792 2.4995744228363
1.58637702465057 2.51697611808777
1.5852472782135 2.53361916542053
1.58414113521576 2.55026364326477
1.5832816362381 2.56606602668762
1.58271110057831 2.58118844032288
1.58189189434052 2.59618806838989
1.58096551895142 2.61095690727234
1.58009088039398 2.62490701675415
1.57954919338226 2.63844347000122
1.57866847515106 2.65180516242981
1.5779025554657 2.66494846343994
1.57755792140961 2.67751336097717
1.57690978050232 2.68987011909485
1.57633709907532 2.70178771018982
1.57602763175964 2.71325707435608
1.57529938220978 2.72454571723938
1.57454514503479 2.73549580574036
1.57405042648315 2.74583268165588
1.57334542274475 2.75623202323914
1.57273435592651 2.76618981361389
1.57193350791931 2.77598929405212
1.57135450839996 2.78548502922058
1.57069742679596 2.79477262496948
1.5701652765274 2.80395531654358
1.56974840164185 2.81286406517029
1.56930994987488 2.82154631614685
1.56893408298492 2.8302845954895
1.56868040561676 2.83866810798645
1.56821179389954 2.84724235534668
1.5678962469101 2.85554766654968
1.56725800037384 2.86371803283691
1.5674809217453 2.87207794189453
1.56704354286194 2.88022255897522
1.56701254844666 2.88805270195007
1.56656420230865 2.8958420753479
1.56628739833832 2.90364718437195
1.56577205657959 2.91214489936829
1.56565570831299 2.91948246955872
1.56504738330841 2.92704343795776
1.56465423107147 2.93495392799377
1.56438267230988 2.9424786567688
1.56392467021942 2.95004534721375
1.56322968006134 2.95821475982666
1.56264936923981 2.96551060676575
1.56176722049713 2.97308707237244
1.56015563011169 2.9810585975647
1.55965721607208 2.9884717464447
1.55891728401184 2.99589514732361
1.5580803155899 3.00320315361023
1.5569851398468 3.01120471954346
1.55551707744598 3.01791834831238
1.5543577671051 3.02550101280212
1.55302917957306 3.03270769119263
1.55156552791595 3.04001879692078
1.55063164234161 3.0472846031189
1.54891037940979 3.05440235137939
1.5477067232132 3.06170606613159
1.54608201980591 3.06928539276123
1.54469335079193 3.07596468925476
1.5437273979187 3.08336758613586
1.54227328300476 3.09007024765015
1.54139506816864 3.09705066680908
1.53972470760345 3.10500335693359
1.53798520565033 3.11149406433105
1.53680408000946 3.11907076835632
1.53540968894958 3.125892162323
1.53377056121826 3.13360261917114
1.53246009349823 3.14038634300232
1.53103172779083 3.14733529090881
1.52944767475128 3.15482330322266
1.52795386314392 3.16208934783936
1.52636027336121 3.16922688484192
1.52464175224304 3.17660927772522
1.52277863025665 3.18386673927307
1.52105867862701 3.19119453430176
1.51973223686218 3.19848012924194
1.51804351806641 3.20591998100281
1.5163733959198 3.21366024017334
1.51466774940491 3.22101497650146
1.51288032531738 3.22874474525452
1.51129424571991 3.23628735542297
1.50957918167114 3.24389266967773
1.50774884223938 3.25090408325195
1.50615441799164 3.25822138786316
1.50460541248322 3.26555728912354
1.50295579433441 3.27297568321228
1.5013735294342 3.28024506568909
1.49972724914551 3.28726744651794
1.49850904941559 3.29467844963074
1.49737691879272 3.30238366127014
1.49598717689514 3.30942511558533
1.49475634098053 3.31670570373535
1.49398303031921 3.32400679588318
1.49255871772766 3.33065938949585
1.49163687229156 3.33770537376404
1.49114596843719 3.345130443573
1.49018263816833 3.35167098045349
1.48974275588989 3.35890960693359
1.48920452594757 3.36552381515503
1.48872423171997 3.3724639415741
1.48811817169189 3.37968611717224
1.48805701732635 3.38646531105042
1.48769009113312 3.39349961280823
1.4875476360321 3.40032958984375
1.48779618740082 3.4072630405426
1.48748981952667 3.41399645805359
1.48726940155029 3.42014455795288
1.48737943172455 3.42751479148865
1.48758947849274 3.43406963348389
1.48808753490448 3.44082069396973
1.48795485496521 3.44750642776489
1.48836588859558 3.4542555809021
1.48877084255219 3.46086883544922
1.4892590045929 3.46754622459412
1.48971652984619 3.47424411773682
1.4900918006897 3.48133444786072
1.49041128158569 3.48811197280884
1.49109375476837 3.49475812911987
1.49157667160034 3.50132751464844
1.49205148220062 3.50834441184998
1.49260771274567 3.51537704467773
1.49302351474762 3.52222776412964
1.49406361579895 3.52872014045715
1.49497950077057 3.53557586669922
1.49503421783447 3.54211664199829
1.49628984928131 3.54893112182617
1.49691474437714 3.55589628219604
1.49823617935181 3.56232738494873
1.49916040897369 3.56884145736694
1.50022459030151 3.57613301277161
1.50095546245575 3.58247375488281
1.50204205513 3.5896155834198
1.50299799442291 3.59649848937988
1.50406634807587 3.60291314125061
1.50515615940094 3.61001133918762
1.50637888908386 3.61681127548218
1.50693798065186 3.62401270866394
1.5084525346756 3.63005614280701
1.50912237167358 3.63694429397583
1.51014399528503 3.64382004737854
1.51121294498444 3.65047550201416
1.51175534725189 3.65755414962769
1.51324486732483 3.66381788253784
1.5139354467392 3.67076706886292
1.51535224914551 3.67752575874329
1.51601946353912 3.68407607078552
1.51695895195007 3.69131755828857
1.51814293861389 3.69739103317261
1.5190509557724 3.70437288284302
1.5200572013855 3.71086931228638
1.5208295583725 3.71774435043335
1.52168345451355 3.72413730621338
1.52263712882996 3.73056983947754
1.52369630336761 3.73702025413513
1.52442812919617 3.74402618408203
1.52555227279663 3.75033736228943
1.52598917484283 3.75690031051636
1.52729618549347 3.76326513290405
1.527836561203 3.7700617313385
1.52883684635162 3.77652359008789
1.52993416786194 3.78349113464355
1.53105568885803 3.78942561149597
1.5317405462265 3.79604649543762
1.53271150588989 3.80279088020325
1.53398180007935 3.8088161945343
1.53490912914276 3.81550312042236
1.53616011142731 3.82172727584839
1.53754878044128 3.82787561416626
1.53844964504242 3.83487200737
1.5398622751236 3.8407256603241
1.54148399829865 3.84726858139038
1.54247236251831 3.85389542579651
1.54355466365814 3.86052346229553
1.54538774490356 3.86637783050537
1.54638588428497 3.87340712547302
1.54815995693207 3.87925863265991
1.54917514324188 3.8858003616333
1.55076086521149 3.89240217208862
1.55254125595093 3.89805817604065
1.55366909503937 3.90512299537659
1.55501794815063 3.91143870353699
1.55656945705414 3.91782116889954
1.55848300457001 3.92386245727539
1.55972099304199 3.93059110641479
1.56108617782593 3.9370424747467
1.56267583370209 3.94376611709595
1.56443786621094 3.94993853569031
1.56603968143463 3.95651602745056
1.56744015216827 3.96278858184814
1.56927621364594 3.96955394744873
1.57112789154053 3.97605538368225
1.57272911071777 3.98265194892883
1.5745964050293 3.98898506164551
1.57578957080841 3.9959762096405
1.57724070549011 4.00239181518555
1.57873451709747 4.00859212875366
1.5806657075882 4.01510095596313
1.5818202495575 4.0221095085144
1.58343410491943 4.0281081199646
1.58458399772644 4.03472566604614
1.58605980873108 4.04106378555298
1.58724045753479 4.04800605773926
1.58873820304871 4.05436229705811
1.59039568901062 4.06010103225708
1.59138453006744 4.06659126281738
1.59214425086975 4.07335805892944
1.59311020374298 4.07995510101318
1.59409654140472 4.08621835708618
1.59553062915802 4.09243488311768
1.59633553028107 4.09907007217407
1.59747445583344 4.10520124435425
1.59810757637024 4.11205291748047
1.5990377664566 4.11850690841675
1.60003590583801 4.12505006790161
1.60091781616211 4.13183927536011
1.60200381278992 4.13796806335449
1.60284566879272 4.14491605758667
1.60362505912781 4.15102243423462
1.60416269302368 4.15784788131714
1.60469317436218 4.16473579406738
1.6057984828949 4.17147874832153
1.60648059844971 4.17824172973633
1.60754466056824 4.18475818634033
1.60841500759125 4.19109964370728
1.60916650295258 4.19778633117676
1.60964632034302 4.20494365692139
1.61084544658661 4.21137523651123
1.61210155487061 4.21788835525513
1.61257123947144 4.22475719451904
1.61360657215118 4.23128461837769
1.61410903930664 4.23806190490723
1.61518335342407 4.24473571777344
1.61610245704651 4.25186967849731
1.61730062961578 4.25813722610474
1.61775505542755 4.26491117477417
1.61826372146606 4.27165222167969
1.61897468566895 4.27842569351196
1.61994242668152 4.28525638580322
1.62089216709137 4.29226875305176
1.62131249904633 4.29925394058228
1.62212479114532 4.30647325515747
1.62276303768158 4.31338834762573
1.62367689609528 4.32032585144043
1.62410569190979 4.32727432250977
1.62511467933655 4.33440828323364
1.62590312957764 4.34205198287964
1.62672448158264 4.34842824935913
1.62751066684723 4.35516452789307
1.62769401073456 4.36262321472168
1.628830909729 4.36963367462158
1.62935543060303 4.37707185745239
1.630242228508 4.38369226455688
1.63091480731964 4.39098787307739
1.63175368309021 4.39773893356323
1.63213467597961 4.40510368347168
1.63307559490204 4.41141986846924
1.63395035266876 4.4185094833374
1.6344940662384 4.42547035217285
1.63519620895386 4.43267345428467
1.63592767715454 4.43958044052124
1.63653290271759 4.44636964797974
1.63726210594177 4.4534158706665
1.63754117488861 4.46022272109985
1.63836646080017 4.46705913543701
1.6389274597168 4.47391557693481
1.63896656036377 4.48097991943359
1.64001059532166 4.48754262924194
1.64052224159241 4.49440860748291
1.64073550701141 4.50125980377197
1.64123678207397 4.508056640625
1.64193511009216 4.51408576965332
1.6419712305069 4.52112722396851
1.64283764362335 4.5280590057373
1.64303874969482 4.53499364852905
1.64275968074799 4.54119157791138
1.64387583732605 4.54762077331543
1.64402616024017 4.55454874038696
1.64395403862 4.5612850189209
1.64410471916199 4.56788539886475
1.64482820034027 4.57437801361084
1.64464497566223 4.58127546310425
1.64478206634521 4.58759689331055
1.64487254619598 4.59410047531128
1.64483058452606 4.6009669303894
1.64458036422729 4.60799837112427
1.64452362060547 4.61399030685425
1.6445643901825 4.62105512619019
1.64455461502075 4.62734079360962
1.6441262960434 4.63420486450195
1.64412009716034 4.64071273803711
1.64321660995483 4.64727830886841
1.6434098482132 4.65394115447998
1.6429603099823 4.66062498092651
1.64252591133118 4.66654443740845
1.6425609588623 4.67353534698486
1.64192283153534 4.67987489700317
1.6414532661438 4.68673896789551
1.64036810398102 4.693030834198
1.64001846313477 4.69960927963257
1.63961255550385 4.70591926574707
1.63889598846436 4.71231269836426
1.63857507705688 4.71862459182739
1.63776993751526 4.72499799728394
1.6365909576416 4.73193216323853
1.63547718524933 4.73834657669067
1.635005235672 4.74410390853882
1.63348507881165 4.75014400482178
1.63289153575897 4.756995677948
1.63181912899017 4.76306819915771
1.6304098367691 4.76933193206787
1.62871301174164 4.77487850189209
1.62737941741943 4.78140926361084
1.6271800994873 4.78730487823486
1.62577223777771 4.7941632270813
1.62566757202148 4.80040788650513
1.62540709972382 4.80594110488892
1.6261545419693 4.81186056137085
1.62732076644897 4.8177638053894
1.62920987606049 4.82303094863892
1.63182580471039 4.82881498336792
1.63588857650757 4.83427429199219
1.64025664329529 4.83939361572266
1.64588510990143 4.84433269500732
1.65222311019897 4.84919166564941
1.65948402881622 4.85407733917236
1.66788232326508 4.85894250869751
1.6768923997879 4.86281442642212
1.68714988231659 4.8671350479126
1.69779455661774 4.87115240097046
1.70952475070953 4.87487697601318
1.72189116477966 4.87842082977295
1.73531377315521 4.88138675689697
1.74883902072906 4.88545513153076
1.76367795467377 4.88791084289551
1.779057264328 4.89099979400635
1.79480409622192 4.89330053329468
1.81162106990814 4.89574813842773
1.82905459403992 4.89879703521729
1.84680807590485 4.90032291412354
1.86521542072296 4.90275382995605
1.88465130329132 4.90427017211914
1.90409159660339 4.90638065338135
1.92489206790924 4.90772724151611
1.94638752937317 4.90906858444214
1.96781325340271 4.91000604629517
1.98952317237854 4.91087913513184
2.01210522651672 4.91228103637695
2.03546261787415 4.91303062438965
2.05899024009705 4.91416645050049
2.08281779289246 4.91479969024658
2.10709571838379 4.91492795944214
2.13091731071472 4.91620540618896
2.15479159355164 4.9165506362915
2.17919898033142 4.91756057739258
2.20285987854004 4.91776418685913
2.22693657875061 4.91833448410034
2.2504723072052 4.91820764541626
2.27363085746765 4.91875743865967
2.2963809967041 4.91857624053955
2.31867289543152 4.91876125335693
2.34043121337891 4.91876173019409
2.36172556877136 4.9185266494751
2.38221859931946 4.91859674453735
2.4025673866272 4.91863441467285
2.42278099060059 4.9180760383606
2.44213461875916 4.91719055175781
2.46100187301636 4.9172215461731
2.47939658164978 4.91699838638306
2.49743914604187 4.91637134552002
2.51471590995789 4.91606187820435
2.53170919418335 4.91553974151611
2.54852795600891 4.91509962081909
2.56456232070923 4.91434288024902
2.58050608634949 4.91324424743652
2.59622621536255 4.91229438781738
2.61089015007019 4.91156530380249
2.62583541870117 4.91072034835815
2.63988828659058 4.90985298156738
2.6536340713501 4.90904998779297
2.66708302497864 4.9078483581543
2.68063926696777 4.90699768066406
2.69365477561951 4.90584373474121
2.70636916160583 4.90472841262817
2.71881365776062 4.90370225906372
2.73124361038208 4.90271759033203
2.74306011199951 4.90161609649658
2.75470399856567 4.90057468414307
2.76633191108704 4.89964771270752
2.77756285667419 4.89866256713867
2.78827023506165 4.89765405654907
2.79924488067627 4.89650058746338
2.80938506126404 4.89531707763672
2.81968545913696 4.89443492889404
2.82974433898926 4.89346694946289
2.83954167366028 4.89238739013672
2.8491358757019 4.89128637313843
2.85816097259521 4.89043521881104
2.86737298965454 4.88915014266968
2.87642908096313 4.88797807693481
2.88513731956482 4.88683652877808
2.8935980796814 4.88615226745605
2.90216994285583 4.88501930236816
2.91058301925659 4.88384628295898
2.91883683204651 4.88308143615723
2.92681765556335 4.88191223144531
2.93477487564087 4.88090801239014
2.94275093078613 4.87988042831421
2.95071935653687 4.87866449356079
2.95853066444397 4.87787294387817
2.9664146900177 4.87685966491699
2.97424864768982 4.87573385238647
2.98185682296753 4.87459897994995
2.98960447311401 4.87331819534302
2.99733686447144 4.87235736846924
3.00508189201355 4.87108278274536
3.01267910003662 4.87000179290771
3.02041459083557 4.86892366409302
3.02765703201294 4.86796569824219
3.03547501564026 4.86638307571411
3.04315519332886 4.86466979980469
3.05042695999146 4.86416912078857
3.05800890922546 4.86289215087891
3.06576013565063 4.86161947250366
3.07337069511414 4.86042165756226
3.08109068870544 4.85892629623413
3.08842492103577 4.85782098770142
3.09605479240417 4.85633325576782
3.10347890853882 4.855055809021
3.11124968528748 4.85386180877686
3.11926293373108 4.85221719741821
3.12625789642334 4.85133361816406
3.13359379768372 4.85049104690552
3.14126968383789 4.84939479827881
3.14885544776917 4.84847736358643
3.15625905990601 4.84746885299683
3.16359448432922 4.84645080566406
3.17102980613708 4.84578514099121
3.17846512794495 4.84476518630981
3.18598413467407 4.84427881240845
3.19328713417053 4.84375238418579
3.20076513290405 4.84275674819946
3.20811820030212 4.84216117858887
3.21543598175049 4.84135818481445
3.2223973274231 4.84101295471191
3.22980999946594 4.84028053283691
3.23700952529907 4.83942031860352
3.24424028396606 4.83895683288574
3.25126791000366 4.83843183517456
3.25864052772522 4.83755922317505
3.26579809188843 4.83703899383545
3.27286171913147 4.83648014068604
3.28009295463562 4.83623933792114
3.28740906715393 4.8355188369751
3.29454231262207 4.83531761169434
3.3015763759613 4.8346643447876
3.30910325050354 4.83430528640747
3.31596231460571 4.83411502838135
3.3235650062561 4.83337831497192
3.3304979801178 4.83325624465942
3.33753705024719 4.83310222625732
3.34470224380493 4.8327317237854
3.35201573371887 4.83236694335938
3.35927677154541 4.83183717727661
3.36690855026245 4.83123731613159
3.37384700775146 4.83133792877197
3.38107872009277 4.83144807815552
3.38837385177612 4.83104944229126
3.39572930335999 4.8314356803894
3.40313410758972 4.83123159408569
3.41079211235046 4.83165454864502
3.41848397254944 4.83242511749268
3.42631220817566 4.83268594741821
3.43385553359985 4.83346080780029
3.441890001297 4.83445024490356
3.4495837688446 4.83521795272827
3.45753645896912 4.8361349105835
3.46561980247498 4.83720541000366
3.47365498542786 4.83834505081177
3.48158574104309 4.83944988250732
3.48949456214905 4.8405590057373
3.49749541282654 4.84171342849731
3.50555372238159 4.84290647506714
3.51348185539246 4.84387731552124
3.52160906791687 4.84542894363403
3.52972102165222 4.84667110443115
3.53781127929688 4.84778308868408
3.54598188400269 4.84897089004517
3.55426907539368 4.85017824172974
3.56245517730713 4.85135984420776
3.57082605361938 4.85260486602783
3.57898879051208 4.85383033752441
3.58730387687683 4.8550853729248
3.59569525718689 4.85632562637329
3.60407018661499 4.85762405395508
3.61258912086487 4.85893249511719
3.62094831466675 4.86021137237549
3.62951707839966 4.8612117767334
3.63802218437195 4.86235666275024
3.64666509628296 4.86362028121948
3.65545463562012 4.86450576782227
3.66395449638367 4.86563110351562
3.6725389957428 4.86651515960693
3.68115139007568 4.86818265914917
3.68998742103577 4.86923122406006
3.69884300231934 4.87045955657959
3.70761704444885 4.87139511108398
3.71653008460999 4.87254428863525
3.72541165351868 4.87351369857788
3.73435950279236 4.87446165084839
3.74325370788574 4.87540006637573
3.75235319137573 4.8765435218811
3.76132130622864 4.87741184234619
3.77034831047058 4.87829303741455
3.77952694892883 4.8793797492981
3.7886848449707 4.87999582290649
3.79763603210449 4.881103515625
3.80682563781738 4.88205718994141
3.81565690040588 4.88282299041748
3.82490086555481 4.88356113433838
3.83408904075623 4.88455533981323
3.84322333335876 4.88566780090332
3.85233855247498 4.88625955581665
3.86149168014526 4.88719797134399
3.87069511413574 4.88793897628784
3.8797402381897 4.88851451873779
3.88909935951233 4.88938474655151
3.89790749549866 4.8899974822998
3.90693140029907 4.89047241210938
3.9161069393158 4.89175415039062
3.92505526542664 4.89247560501099
3.93419361114502 4.89334774017334
3.94304919242859 4.89392137527466
3.95206928253174 4.89483404159546
3.96110701560974 4.89554452896118
3.9700779914856 4.89588403701782
3.97867870330811 4.8969841003418
3.98737335205078 4.89749240875244
3.99620485305786 4.89798259735107
4.0048828125 4.89888715744019
4.01366281509399 4.89954328536987
4.02249097824097 4.89992094039917
4.03096151351929 4.9006175994873
4.03972768783569 4.90116167068481
4.04828643798828 4.90158081054688
4.05692005157471 4.90226364135742
4.06547355651855 4.90302991867065
4.07415103912354 4.90316438674927
4.08268404006958 4.90352058410645
4.09144306182861 4.9037618637085
4.10029172897339 4.90403938293457
4.10880184173584 4.90418338775635
4.11753416061401 4.90458631515503
4.12628602981567 4.90433168411255
4.13494825363159 4.90475082397461
4.14373397827148 4.90452289581299
4.15217113494873 4.90462923049927
4.16114377975464 4.90441846847534
4.16986608505249 4.90414476394653
4.17866277694702 4.90398359298706
4.18738126754761 4.90395307540894
4.19595336914062 4.90375661849976
4.20442914962769 4.90338802337646
4.21308660507202 4.90340042114258
4.22166347503662 4.90315008163452
4.23006963729858 4.90279483795166
4.23823881149292 4.90298461914062
4.24670362472534 4.90247058868408
4.25490713119507 4.90233850479126
4.26315546035767 4.90205430984497
4.27135419845581 4.90205669403076
4.27951192855835 4.90158081054688
4.2877368927002 4.90161037445068
4.29584312438965 4.90143394470215
4.30388116836548 4.90137243270874
4.31238317489624 4.90100908279419
4.32033729553223 4.90073537826538
4.32889556884766 4.90098285675049
4.33699798583984 4.90124225616455
4.34547233581543 4.90119791030884
4.35391235351562 4.90127325057983
4.36212205886841 4.9011697769165
4.37084770202637 4.9011812210083
4.37896203994751 4.90145254135132
4.38735342025757 4.90118551254272
4.39559507369995 4.90116167068481
4.40405607223511 4.90122079849243
4.41201686859131 4.90123128890991
4.42078590393066 4.9012622833252
4.42930459976196 4.90194988250732
4.43782615661621 4.90164756774902
4.44640398025513 4.90185308456421
4.45534229278564 4.90245580673218
4.463463306427 4.90256357192993
4.47170162200928 4.90294122695923
4.4803032875061 4.90306997299194
4.48881864547729 4.90369367599487
4.49731540679932 4.90382146835327
4.50563192367554 4.90450429916382
4.51435041427612 4.90445232391357
4.52225780487061 4.90483856201172
4.53043794631958 4.90529823303223
4.53871774673462 4.90587425231934
4.54703235626221 4.90631628036499
4.55533266067505 4.90684223175049
4.56329870223999 4.9072093963623
4.57145118713379 4.90799188613892
4.57965278625488 4.90842008590698
4.587730884552 4.90888118743896
4.5958046913147 4.90995502471924
4.6037425994873 4.91029262542725
4.61187887191772 4.91117858886719
4.62006568908691 4.91151809692383
4.62797594070435 4.91226577758789
4.63603973388672 4.91289281845093
4.64381647109985 4.91352891921997
4.65197801589966 4.91403388977051
4.65951251983643 4.91491889953613
4.66730356216431 4.91519260406494
4.67501401901245 4.91584062576294
4.68239498138428 4.91648244857788
4.68956184387207 4.91677570343018
4.6970477104187 4.91741371154785
4.7043023109436 4.91803455352783
4.7111644744873 4.91862297058105
4.71808862686157 4.91898965835571
4.72496938705444 4.9197793006897
4.73176860809326 4.9204306602478
4.73838710784912 4.9212532043457
4.74493265151978 4.92198801040649
4.75168752670288 4.92260694503784
4.75821876525879 4.92342805862427
4.76494312286377 4.92397260665894
4.77151727676392 4.92503881454468
4.77796506881714 4.92580032348633
4.78452444076538 4.92661619186401
4.79087829589844 4.92724704742432
4.7973518371582 4.92844343185425
4.80383777618408 4.92939805984497
4.80999135971069 4.93023538589478
4.81589031219482 4.93111276626587
4.82205820083618 4.93154525756836
4.82749557495117 4.93145227432251
4.83334302902222 4.93118810653687
4.83877658843994 4.93040180206299
4.84408712387085 4.92903804779053
4.84910440444946 4.92684459686279
4.85411834716797 4.92398643493652
4.8590521812439 4.92015504837036
4.86366891860962 4.91530990600586
4.86821889877319 4.90920305252075
4.87245798110962 4.90264368057251
4.87668991088867 4.89443826675415
4.88078212738037 4.88571071624756
4.88453674316406 4.87631607055664
4.88823080062866 4.86565065383911
4.89172601699829 4.85420274734497
4.89486789703369 4.84188365936279
4.89808654785156 4.82895708084106
4.90105009078979 4.81494379043579
4.90401983261108 4.79992771148682
4.90647745132446 4.78462362289429
4.90901899337769 4.76815509796143
4.91112613677979 4.7514271736145
4.91368818283081 4.73291110992432
4.91525220870972 4.71499252319336
4.9172682762146 4.69504117965698
4.91875553131104 4.67571258544922
4.92036390304565 4.65500354766846
4.92159128189087 4.63365173339844
4.92289257049561 4.61164903640747
4.92398262023926 4.5892767906189
4.92501401901245 4.56605625152588
4.92595958709717 4.54221630096436
4.92680644989014 4.51772880554199
4.92760562896729 4.49302339553833
4.92825746536255 4.46769237518311
4.92876386642456 4.44212532043457
4.92909002304077 4.41595268249512
4.92962551116943 4.39013433456421
4.93006658554077 4.3638482093811
4.93049764633179 4.3378529548645
4.93062782287598 4.31221389770508
4.93101930618286 4.28669834136963
4.93094873428345 4.26108598709106
4.93081903457642 4.23632383346558
4.93089962005615 4.21109962463379
4.93042993545532 4.18765687942505
4.93042039871216 4.16476631164551
4.93011283874512 4.14091348648071
4.92964315414429 4.11865997314453
4.92896604537964 4.09667348861694
4.92906427383423 4.0745325088501
4.9274697303772 4.05425024032593
4.92650032043457 4.03403329849243
4.92567443847656 4.01384878158569
4.92448997497559 3.99442434310913
4.92283582687378 3.97623562812805
4.92284917831421 3.95719742774963
4.9199366569519 3.94038224220276
4.91828966140747 3.92220687866211
4.91613483428955 3.90571427345276
4.9142050743103 3.889084815979
4.91281795501709 3.87247681617737
4.91034650802612 3.85765171051025
4.90956735610962 3.84191226959229
4.90652656555176 3.82767128944397
4.90582275390625 3.81245899200439
4.90288543701172 3.79855442047119
4.90081453323364 3.78425431251526
4.89893245697021 3.77037286758423
4.89716529846191 3.75671648979187
4.8951563835144 3.74359822273254
4.89304208755493 3.7310004234314
4.89141750335693 3.7186267375946
4.88928174972534 3.70614314079285
4.88745641708374 3.69425320625305
4.88549375534058 3.68229818344116
4.88354587554932 3.6702778339386
4.88180446624756 3.65940141677856
4.8796911239624 3.64809703826904
4.87771892547607 3.63674592971802
4.87605428695679 3.62602877616882
4.8738055229187 3.61574935913086
4.87195873260498 3.60555052757263
4.8703088760376 3.59505033493042
4.86835050582886 3.58521771430969
4.86656284332275 3.57544350624084
4.86474275588989 3.56613802909851
4.86294078826904 3.55657839775085
4.8607964515686 3.54720497131348
4.85977506637573 3.53823518753052
4.8581919670105 3.52911067008972
4.85651111602783 3.52026319503784
4.85531759262085 3.51164603233337
4.8539605140686 3.50302982330322
4.85266590118408 3.49394130706787
4.85157060623169 3.48543739318848
4.85068798065186 3.47720193862915
4.84973382949829 3.46880006790161
4.84875202178955 3.46052098274231
4.84775495529175 3.45201683044434
4.84691715240479 3.44367694854736
4.84618043899536 3.43568468093872
4.84511613845825 3.42743444442749
4.84440183639526 3.41929721832275
4.84362316131592 3.41136837005615
4.84292650222778 3.40326833724976
4.84229469299316 3.3953492641449
4.84159898757935 3.38740825653076
4.84103012084961 3.3792781829834
4.84049654006958 3.37167477607727
4.83976411819458 3.36329388618469
4.83906412124634 3.3558337688446
4.83852195739746 3.34760475158691
4.83767318725586 3.33933973312378
4.83727073669434 3.33155512809753
4.83668518066406 3.32364630699158
4.83612060546875 3.31597542762756
4.83543682098389 3.30792784690857
4.83497285842896 3.30021929740906
4.83464241027832 3.29276967048645
4.83423614501953 3.28476142883301
4.8338189125061 3.27669835090637
4.83364820480347 3.26901793479919
4.83323526382446 3.26097750663757
4.8331151008606 3.25359106063843
4.83297109603882 3.24524092674255
4.83273839950562 3.23749399185181
4.83285999298096 3.22945094108582
4.83291721343994 3.2216317653656
4.83288335800171 3.2139880657196
4.83298206329346 3.20575666427612
4.83306074142456 3.19768190383911
4.83314037322998 3.18971419334412
4.83346509933472 3.18217062950134
4.83350944519043 3.17448782920837
4.83367395401001 3.16670775413513
4.83389711380005 3.15879917144775
4.83430862426758 3.15079259872437
4.83449268341064 3.14267683029175
4.83495569229126 3.13506507873535
4.83517646789551 3.12757730484009
4.83557367324829 3.11977386474609
4.83562040328979 3.11171936988831
4.83591604232788 3.10409450531006
4.8360652923584 3.09608459472656
4.8366756439209 3.08840084075928
4.83663272857666 3.08070540428162
4.83668041229248 3.07271265983582
4.83680868148804 3.06492495536804
4.83703565597534 3.05651235580444
4.83684730529785 3.04859590530396
4.83691549301147 3.04083681106567
4.83691740036011 3.03280115127563
4.83673048019409 3.02483344078064
4.83664608001709 3.01678967475891
4.83635902404785 3.00878405570984
4.83649158477783 3.00074982643127
4.83644151687622 2.99271893501282
4.83615064620972 2.98441243171692
4.83615350723267 2.97625589370728
4.83606481552124 2.96804356575012
4.83591365814209 2.95984888076782
4.83562803268433 2.95135831832886
4.83533906936646 2.9430718421936
4.8351263999939 2.93519592285156
4.83485460281372 2.92695617675781
4.83446979522705 2.91850781440735
4.83372735977173 2.91023087501526
4.83347797393799 2.90206241607666
4.83291578292847 2.89376926422119
4.83236646652222 2.88527607917786
4.83163595199585 2.87685942649841
4.83102178573608 2.86837244033813
4.83054637908936 2.85996651649475
4.82966423034668 2.85142230987549
4.8288779258728 2.84308290481567
4.82785177230835 2.83439230918884
4.82712697982788 2.82576322555542
4.82608938217163 2.81742715835571
4.82488250732422 2.80868577957153
4.82430648803711 2.80001068115234
4.82311344146729 2.79185962677002
4.82179355621338 2.78326988220215
4.82079648971558 2.77447557449341
4.81965637207031 2.76604962348938
4.81861305236816 2.75742530822754
4.81758308410645 2.74870443344116
4.81640005111694 2.74024987220764
4.81558895111084 2.73159074783325
4.81457281112671 2.72291374206543
4.81352424621582 2.71446776390076
4.81278133392334 2.70590043067932
4.81178855895996 2.69734382629395
4.81099414825439 2.68858027458191
4.8104362487793 2.68028521537781
4.80965900421143 2.67143654823303
4.80897426605225 2.66298532485962
4.80827474594116 2.65433669090271
4.80768632888794 2.6459743976593
4.80722332000732 2.63759708404541
4.8067045211792 2.62912440299988
4.80634355545044 2.62050366401672
4.80561971664429 2.61166858673096
4.80531454086304 2.6033341884613
4.80491209030151 2.59499454498291
4.80441188812256 2.58639025688171
4.80409145355225 2.57809495925903
4.80389213562012 2.5698037147522
4.80342292785645 2.56119894981384
4.80303144454956 2.55305695533752
4.80264520645142 2.54476714134216
4.80230712890625 2.53652024269104
4.80212593078613 2.5279688835144
4.80180406570435 2.51966238021851
4.8012752532959 2.51117992401123
4.80096101760864 2.50320029258728
4.80056619644165 2.49482464790344
4.8001127243042 2.48645949363708
4.79976606369019 2.47837257385254
4.79906845092773 2.46980094909668
4.79851818084717 2.46190190315247
4.79796123504639 2.453533411026
4.7975959777832 2.44523596763611
4.79721784591675 2.43681812286377
4.79656553268433 2.42832779884338
4.7962589263916 2.41993975639343
4.79580879211426 2.41158604621887
4.79556512832642 2.40326476097107
4.79510402679443 2.39479541778564
4.79486989974976 2.38636445999146
4.79466247558594 2.37790155410767
4.79447174072266 2.36943793296814
4.79415559768677 2.36092066764832
4.79404783248901 2.35201025009155
4.79372978210449 2.34376502037048
4.79351615905762 2.33498787879944
4.79327630996704 2.32635354995728
4.79281377792358 2.31792140007019
4.79288864135742 2.30919790267944
4.79256534576416 2.30072522163391
4.79249715805054 2.2920286655426
4.79216241836548 2.28323316574097
4.7918586730957 2.27483725547791
4.79174900054932 2.26623892784119
4.79148721694946 2.25763058662415
4.79117441177368 2.24933743476868
4.79102659225464 2.2406280040741
4.79102182388306 2.23210310935974
4.79098892211914 2.22378706932068
4.7905535697937 2.2155749797821
4.79074144363403 2.20695471763611
4.79090023040771 2.19835948944092
4.7907600402832 2.19021224975586
4.79081249237061 2.18176317214966
4.79108953475952 2.17335939407349
4.79096841812134 2.16500401496887
4.79137468338013 2.15664315223694
4.79147148132324 2.14821243286133
4.79176378250122 2.13981819152832
4.79215002059937 2.13149547576904
4.79245853424072 2.12316346168518
4.79288339614868 2.11481428146362
4.79319953918457 2.10651707649231
4.79383277893066 2.09812545776367
4.79434776306152 2.08990526199341
4.79503583908081 2.08147430419922
4.79563522338867 2.07321977615356
4.79637956619263 2.06486940383911
4.79678869247437 2.05668950080872
4.79763984680176 2.04851531982422
4.79831171035767 2.04013991355896
4.7993803024292 2.03213429450989
4.80023288726807 2.02399110794067
4.80106401443481 2.01607608795166
4.80219984054565 2.00763964653015
4.80294132232666 1.9997216463089
4.80418682098389 1.99147081375122
4.80510139465332 1.98333835601807
4.80621385574341 1.97533822059631
4.80766248703003 1.96701467037201
4.80877923965454 1.95904767513275
4.80991458892822 1.95114576816559
4.8111515045166 1.94277584552765
4.8123779296875 1.9348396062851
4.81375741958618 1.92659687995911
4.81512689590454 1.91859936714172
4.81639003753662 1.9106068611145
4.81790924072266 1.90255105495453
4.81908226013184 1.89448499679565
4.82043361663818 1.88639855384827
4.82170438766479 1.87842702865601
4.82343816757202 1.87006020545959
4.82486248016357 1.86251556873322
4.82631826400757 1.85417377948761
4.8277416229248 1.84621953964233
4.82933664321899 1.8382021188736
4.83087110519409 1.83036744594574
4.8324818611145 1.82221734523773
4.83392381668091 1.81430017948151
4.8358588218689 1.8060941696167
4.837486743927 1.7982987165451
4.83911275863647 1.79021060466766
4.8407154083252 1.7825003862381
4.84259748458862 1.77462112903595
4.84402847290039 1.76700055599213
4.84590005874634 1.75915420055389
4.84780550003052 1.75123906135559
4.84966468811035 1.74369037151337
4.85137701034546 1.73606598377228
4.85343217849731 1.72855150699615
4.85520887374878 1.72121000289917
4.8570408821106 1.7136173248291
4.85921764373779 1.70630180835724
4.86111927032471 1.69881319999695
4.86307144165039 1.69146859645844
4.86505460739136 1.68451333045959
4.8666729927063 1.67743837833405
4.86767101287842 1.67030453681946
4.86832904815674 1.66371941566467
4.86872529983521 1.657142162323
4.86792993545532 1.65068376064301
4.86694669723511 1.64410543441772
4.86511611938477 1.63829243183136
4.86206674575806 1.63249981403351
4.85838317871094 1.62687015533447
4.85365390777588 1.62126803398132
4.84835624694824 1.61639153957367
4.84208154678345 1.61152112483978
4.83480644226074 1.60681903362274
4.82661914825439 1.60226345062256
4.81745576858521 1.59799265861511
4.80773591995239 1.5939028263092
4.79631185531616 1.59004151821136
4.78546476364136 1.58623003959656
4.7732572555542 1.58270215988159
4.76002931594849 1.57926857471466
4.74646711349487 1.5760452747345
4.7323169708252 1.57284557819366
4.71717548370361 1.56944680213928
4.7012791633606 1.56644320487976
4.68543434143066 1.56320714950562
4.66828155517578 1.56063520908356
4.65062236785889 1.55790996551514
4.63196659088135 1.5553081035614
4.61374378204346 1.5525586605072
4.59413290023804 1.5499095916748
4.5746169090271 1.54744875431061
4.55397796630859 1.54478240013123
4.53270292282104 1.54245138168335
4.51120233535767 1.54028022289276
4.48905086517334 1.53783488273621
4.46616506576538 1.53561758995056
4.44294404983521 1.53373181819916
4.41954660415649 1.53164803981781
4.39573860168457 1.52979743480682
4.3717794418335 1.52776086330414
4.34650945663452 1.52620434761047
4.32128953933716 1.5245805978775
4.29606676101685 1.52329623699188
4.27112531661987 1.52162981033325
4.24548387527466 1.52024984359741
4.22028589248657 1.51948249340057
4.19457864761353 1.51823651790619
4.16945648193359 1.51728403568268
4.14450693130493 1.51642525196075
4.12007474899292 1.51563405990601
4.09587287902832 1.51488924026489
4.07200813293457 1.51431143283844
4.04852342605591 1.51378524303436
4.02565717697144 1.51331377029419
4.00311088562012 1.51288712024689
3.98127365112305 1.5125470161438
3.95911335945129 1.51230132579803
3.93793201446533 1.51228940486908
3.9168872833252 1.51200568675995
3.89615058898926 1.51213872432709
3.87608671188354 1.51208972930908
3.85635113716125 1.51237857341766
3.83680462837219 1.51216626167297
3.81738638877869 1.51243948936462
3.79838585853577 1.51273632049561
3.77993035316467 1.51306354999542
3.76203870773315 1.51342737674713
3.74424147605896 1.51364946365356
3.7264928817749 1.51414501667023
3.70930457115173 1.5146324634552
3.6925938129425 1.51507592201233
3.67553925514221 1.51589727401733
3.65898871421814 1.51700055599213
3.64249658584595 1.51736962795258
3.6268048286438 1.51796197891235
3.61111664772034 1.51858222484589
3.59483647346497 1.51944267749786
3.5796263217926 1.5203595161438
3.5643789768219 1.52121126651764
3.54934477806091 1.52187848091125
3.53429865837097 1.52274835109711
3.51967144012451 1.52363955974579
3.50498414039612 1.52452290058136
3.49016213417053 1.52553081512451
3.47611665725708 1.52623927593231
3.46191835403442 1.52716541290283
3.44794344902039 1.52814435958862
3.43389797210693 1.52899277210236
3.42018699645996 1.52981686592102
3.40664029121399 1.5306853055954
3.39269185066223 1.53168749809265
3.37933206558228 1.53243577480316
3.36635780334473 1.53290235996246
3.35293960571289 1.53347635269165
3.33986759185791 1.53437614440918
3.32730150222778 1.53447127342224
3.31406211853027 1.53524374961853
3.3013117313385 1.53553307056427
3.28838109970093 1.53626585006714
3.27556824684143 1.53675901889801
3.26298260688782 1.53727614879608
3.25085258483887 1.53760874271393
3.23845267295837 1.53840148448944
3.22630929946899 1.53854143619537
3.21377229690552 1.53922021389008
3.2017650604248 1.53955245018005
3.18971824645996 1.54021036624908
3.1777663230896 1.54046225547791
3.16605043411255 1.54066872596741
3.15370416641235 1.54102301597595
3.14224672317505 1.54170167446136
3.13061332702637 1.54183232784271
3.1192409992218 1.54188966751099
3.10754990577698 1.54235172271729
3.09635949134827 1.54225325584412
3.08460593223572 1.54254770278931
3.07295775413513 1.54256319999695
3.06173396110535 1.54230964183807
3.0501663684845 1.54279541969299
3.03849768638611 1.54269754886627
3.02718281745911 1.5425831079483
3.0160186290741 1.54251432418823
3.00488233566284 1.54225146770477
2.99350953102112 1.54243767261505
2.98203253746033 1.5422602891922
2.97040104866028 1.5418496131897
2.95915651321411 1.54187679290771
2.94844794273376 1.54155826568604
2.93700265884399 1.54106390476227
2.92605662345886 1.54060482978821
2.91477417945862 1.54052937030792
2.90398669242859 1.54012823104858
2.89263606071472 1.53975689411163
2.8814160823822 1.54028403759003
2.87051248550415 1.53955185413361
2.85886120796204 1.53915858268738
2.84844183921814 1.53870284557343
2.83737015724182 1.5386598110199
2.82654738426208 1.53821194171906
2.81521272659302 1.53796589374542
2.80412650108337 1.53785312175751
2.793212890625 1.53739666938782
2.78222489356995 1.53740727901459
2.77110147476196 1.53714203834534
2.76012444496155 1.53705406188965
2.74884510040283 1.53724753856659
2.73792767524719 1.53710377216339
2.72678589820862 1.53700649738312
2.71566653251648 1.53692972660065
2.70445799827576 1.53685677051544
2.69361114501953 1.53677523136139
2.68246793746948 1.53689241409302
2.67153000831604 1.53627610206604
2.6604950428009 1.5365070104599
2.64940857887268 1.53658926486969
2.63827586174011 1.53640151023865
2.62752199172974 1.53641593456268
2.61634612083435 1.53632605075836
2.60540246963501 1.53651106357574
2.59446907043457 1.53632366657257
2.58358287811279 1.5359650850296
2.57284760475159 1.53579580783844
2.56164932250977 1.53580915927887
2.5510618686676 1.53550183773041
2.54021000862122 1.53543901443481
2.52926683425903 1.5350387096405
2.51861214637756 1.5347592830658
2.50776147842407 1.53483605384827
2.49684882164001 1.53453993797302
2.48638939857483 1.53403854370117
2.47585868835449 1.53389406204224
2.46505784988403 1.53345251083374
2.45445108413696 1.53323566913605
2.44402146339417 1.53267955780029
2.43359160423279 1.53222060203552
2.42320203781128 1.53171849250793
2.41295599937439 1.53095877170563
2.40183091163635 1.53044307231903
2.39125418663025 1.52995145320892
2.38099050521851 1.52902126312256
2.3705096244812 1.52825975418091
2.35965704917908 1.52767360210419
2.34940099716187 1.52667057514191
2.33886361122131 1.52583920955658
2.32843661308289 1.52504301071167
2.31759119033813 1.52429473400116
2.30729413032532 1.52344453334808
2.29687237739563 1.52272486686707
2.28639268875122 1.52188277244568
2.27601718902588 1.52127552032471
2.26566386222839 1.52036225795746
2.25517535209656 1.51970827579498
2.24445414543152 1.51921451091766
2.23436880111694 1.51837742328644
2.2238335609436 1.51784253120422
2.21319961547852 1.51728653907776
2.20308756828308 1.51660692691803
2.19254589080811 1.51619291305542
2.18253993988037 1.51570844650269
2.17195105552673 1.5155041217804
2.1615092754364 1.51505708694458
2.15118002891541 1.5146518945694
2.14109492301941 1.51437664031982
2.13090467453003 1.51415646076202
2.12068510055542 1.51374316215515
2.11057710647583 1.51363813877106
2.10036492347717 1.51352071762085
2.08993077278137 1.51324605941772
2.0796971321106 1.51301157474518
2.06936860084534 1.51271522045135
2.05910730361938 1.51235294342041
2.0488224029541 1.51226437091827
2.03842353820801 1.51200032234192
2.02820611000061 1.51167094707489
2.01771473884583 1.51144742965698
2.00745391845703 1.51135838031769
1.99707686901093 1.51122748851776
1.98696804046631 1.51094627380371
1.97662842273712 1.51063883304596
1.96620273590088 1.51049613952637
1.95585870742798 1.51024830341339
1.94549894332886 1.51018869876862
1.93514823913574 1.50980651378632
1.92464125156403 1.5097541809082
1.91442000865936 1.50961923599243
1.90391647815704 1.50928676128387
1.89349269866943 1.50918257236481
1.88319981098175 1.50884568691254
1.87274324893951 1.50855088233948
1.86233043670654 1.50848042964935
1.8519299030304 1.50819146633148
1.8416907787323 1.50776433944702
1.83132934570312 1.50769329071045
1.82064402103424 1.50770020484924
1.81017601490021 1.50756120681763
1.80019736289978 1.50739943981171
1.78996992111206 1.50740146636963
1.77959144115448 1.50712561607361
1.76941704750061 1.50714313983917
1.75921154022217 1.5069807767868
1.74890506267548 1.50738942623138
1.73856163024902 1.50739634037018
1.72847819328308 1.50764286518097
1.71841502189636 1.50850045681
1.70857906341553 1.50949251651764
1.69850945472717 1.51127684116364
1.6889488697052 1.51337766647339
1.67923891544342 1.51622772216797
1.67016494274139 1.52003943920135
1.66105437278748 1.52425110340118
1.65208899974823 1.52967119216919
1.64364838600159 1.53582262992859
1.63540756702423 1.54375219345093
1.62688863277435 1.55148005485535
1.61933743953705 1.56072628498077
1.61181259155273 1.57053172588348
1.60474598407745 1.58163642883301
1.59788274765015 1.59357190132141
1.59111416339874 1.60640275478363
1.58476126194 1.61981451511383
1.57886528968811 1.63459765911102
1.57265412807465 1.64966368675232
1.56691479682922 1.66587865352631
1.56184029579163 1.68310725688934
1.55634903907776 1.70039749145508
1.55148100852966 1.71893787384033
1.54657137393951 1.73822915554047
1.54267477989197 1.75822639465332
1.53807580471039 1.77881348133087
1.53363156318665 1.80033934116364
1.52983498573303 1.82267832756042
1.52635610103607 1.84534680843353
1.52286624908447 1.86888635158539
1.51955282688141 1.89307832717896
1.5163871049881 1.91727900505066
1.51348376274109 1.94233453273773
1.51033747196198 1.96807050704956
1.50693333148956 1.9936660528183
1.50393199920654 2.02021861076355
1.50128221511841 2.04727602005005
1.49867820739746 2.07450103759766
1.49598610401154 2.10218238830566
1.49330031871796 2.13044095039368
1.4912451505661 2.15823984146118
1.48877620697021 2.18660187721252
1.48675274848938 2.21484422683716
1.48453688621521 2.24330925941467
1.48255383968353 2.27100872993469
1.48021769523621 2.29877781867981
1.47841608524323 2.3258171081543
1.47623348236084 2.3529417514801
1.47355794906616 2.379469871521
1.47179424762726 2.40554642677307
1.46936106681824 2.43102312088013
1.4676057100296 2.45578527450562
1.46525430679321 2.47995090484619
1.4625016450882 2.50386500358582
1.46111154556274 2.52707624435425
1.45877575874329 2.55009365081787
1.45670735836029 2.57251811027527
1.45447492599487 2.5942747592926
1.45282924175262 2.61534285545349
1.45109450817108 2.63621711730957
1.44926989078522 2.65649127960205
1.44747507572174 2.67635154724121
1.44565534591675 2.69563865661621
1.44396936893463 2.71450543403625
1.442023396492 2.73301196098328
1.44034147262573 2.75122117996216
1.43853724002838 2.76885509490967
1.43696463108063 2.78598356246948
1.43487739562988 2.80297660827637
1.43296480178833 2.81949591636658
1.43085741996765 2.83600187301636
1.42937803268433 2.85231065750122
1.42708933353424 2.86785221099854
1.42521989345551 2.88338422775269
1.42323994636536 2.89825701713562
1.42123055458069 2.91314339637756
1.41950941085815 2.92767190933228
1.41754758358002 2.94200086593628
1.41580307483673 2.95571947097778
1.4137282371521 2.9699981212616
1.41179895401001 2.98390960693359
1.41044402122498 2.99776887893677
1.40809857845306 3.01135730743408
1.40619301795959 3.02494359016418
1.404381275177 3.03811168670654
1.40266215801239 3.05169749259949
1.40046548843384 3.06524252891541
1.39836978912354 3.07848644256592
1.39637041091919 3.09154939651489
1.39454555511475 3.10468506813049
1.39227449893951 3.11747860908508
1.38949632644653 3.13028192520142
1.38691461086273 3.14277338981628
1.38430142402649 3.15557384490967
1.38192105293274 3.16750621795654
1.37928211688995 3.18005776405334
1.37657427787781 3.19263505935669
1.3739960193634 3.20463180541992
1.37188744544983 3.2166748046875
1.36877369880676 3.22837114334106
1.36647021770477 3.24011158943176
1.36359202861786 3.2519474029541
1.36112713813782 3.26376581192017
1.35867691040039 3.27578663825989
1.35549223423004 3.28741312026978
1.35368466377258 3.29913258552551
1.351522564888 3.31060314178467
1.34890556335449 3.32203388214111
1.34650576114655 3.33369445800781
1.34494531154633 3.34540939331055
1.34335160255432 3.35625696182251
1.34157657623291 3.36755204200745
1.33964550495148 3.37955784797668
1.33868622779846 3.39062690734863
1.33713090419769 3.40159773826599
1.33565533161163 3.41284132003784
1.33458352088928 3.42406344413757
1.33327615261078 3.43503904342651
1.33226644992828 3.44582962989807
1.33081603050232 3.45670032501221
1.32933962345123 3.46762037277222
1.32876777648926 3.47819042205811
1.32795703411102 3.48891544342041
1.3270788192749 3.49972820281982
1.32616662979126 3.51070308685303
1.32574069499969 3.52091670036316
1.32528841495514 3.53188490867615
1.32486426830292 3.54230856895447
1.32459700107574 3.55329132080078
1.32434391975403 3.56414175033569
1.32418918609619 3.57458424568176
1.32366466522217 3.58503317832947
1.32371473312378 3.59590363502502
1.32348370552063 3.60716605186462
1.32378101348877 3.61730027198792
1.32360482215881 3.62851619720459
1.32374167442322 3.63956236839294
1.32378315925598 3.6505229473114
1.32367098331451 3.66155672073364
1.32402396202087 3.67218112945557
1.32436275482178 3.68282628059387
1.3244549036026 3.69435834884644
1.32463550567627 3.70523285865784
1.32517564296722 3.71609377861023
1.32532930374146 3.72682619094849
1.32586622238159 3.7372772693634
1.32636272907257 3.74826622009277
1.32696282863617 3.75878763198853
1.32727217674255 3.76952171325684
1.32762253284454 3.78029632568359
1.32811319828033 3.79117560386658
1.32794058322906 3.80191850662231
1.32877027988434 3.8124840259552
1.32845914363861 3.82323527336121
1.32939839363098 3.83408379554749
1.32965755462646 3.84498643875122
1.33026361465454 3.85559320449829
1.33020222187042 3.86660695075989
1.33067154884338 3.87721562385559
1.33093094825745 3.88824701309204
1.33082640171051 3.89945983886719
1.33096837997437 3.9103696346283
1.33141016960144 3.9214346408844
1.33114767074585 3.93256783485413
1.33134818077087 3.94349336624146
1.331223487854 3.95431470870972
1.33113360404968 3.96553707122803
1.33102905750275 3.97624158859253
1.33027863502502 3.98726272583008
1.33026945590973 3.9979612827301
1.33023965358734 4.00870943069458
1.33031129837036 4.01870536804199
1.3295224905014 4.02966737747192
1.32968235015869 4.03994178771973
1.3290251493454 4.05076789855957
1.3284900188446 4.06133365631104
1.3280200958252 4.07183837890625
1.32769989967346 4.08231496810913
1.32730329036713 4.09270095825195
1.32680261135101 4.10342693328857
1.32639753818512 4.11372995376587
1.32635748386383 4.12407636642456
1.32595634460449 4.13441753387451
1.32527685165405 4.14506721496582
1.32485735416412 4.15535831451416
1.32445073127747 4.16561317443848
1.32438802719116 4.17635631561279
1.32414937019348 4.18712663650513
1.32381796836853 4.19792604446411
1.3234144449234 4.20886898040771
1.32300794124603 4.21990299224854
1.32339715957642 4.23034048080444
1.32298147678375 4.24178886413574
1.32363665103912 4.25267219543457
1.32354235649109 4.26380062103271
1.32446765899658 4.27451276779175
1.32511758804321 4.28582572937012
1.32502770423889 4.29763603210449
1.32566559314728 4.30851364135742
1.326287150383 4.31987953186035
1.32750725746155 4.33071184158325
1.32797205448151 4.3422589302063
1.32953572273254 4.35344171524048
1.32995986938477 4.3649115562439
1.33061635494232 4.37617778778076
1.33179426193237 4.38750410079956
1.33230984210968 4.39899492263794
1.33324241638184 4.41031646728516
1.33403170108795 4.42177200317383
1.33513879776001 4.43314075469971
1.33578145503998 4.44460344314575
1.33614206314087 4.45624399185181
1.33729076385498 4.4673547744751
1.3380823135376 4.47905349731445
1.33897888660431 4.48994731903076
1.34024226665497 4.50112771987915
1.34111642837524 4.51224231719971
1.34253418445587 4.52282857894897
1.34292328357697 4.53534650802612
1.34413039684296 4.5461163520813
1.34549486637115 4.55718421936035
1.34669971466064 4.56821537017822
1.34812140464783 4.57959175109863
1.34899270534515 4.59064054489136
1.35072720050812 4.60165691375732
1.35173606872559 4.61294555664062
1.353271484375 4.62395429611206
1.35457670688629 4.63497066497803
1.35657680034637 4.64565992355347
1.3579775094986 4.65690803527832
1.35972833633423 4.66778516769409
1.36155533790588 4.67854738235474
1.36355531215668 4.68947887420654
1.36534917354584 4.70010948181152
1.36769914627075 4.71069097518921
1.36998438835144 4.72155809402466
1.37203860282898 4.73229551315308
1.37455701828003 4.74282312393188
1.377108335495 4.753502368927
1.37937259674072 4.76395797729492
1.38213956356049 4.77458810806274
1.38461363315582 4.78495073318481
1.38751471042633 4.79510545730591
1.39118576049805 4.80523586273193
1.39426136016846 4.81526947021484
1.39847564697266 4.82530736923218
1.40303874015808 4.83465242385864
1.40863335132599 4.84433937072754
1.41470503807068 4.85354900360107
1.42153763771057 4.86320734024048
1.42944753170013 4.87169456481934
1.43769001960754 4.8806266784668
1.44736206531525 4.88887405395508
1.45756888389587 4.8971095085144
1.46860980987549 4.90519523620605
1.48147678375244 4.91243505477905
1.49431216716766 4.92008018493652
1.50820243358612 4.92725324630737
1.52300941944122 4.93411540985107
1.53852021694183 4.94102621078491
1.55469954013824 4.94750213623047
1.57189059257507 4.95377922058105
1.58953309059143 4.95935249328613
1.60790634155273 4.96529626846313
1.62723016738892 4.97084140777588
1.64713191986084 4.97635889053345
1.6678878068924 4.98156690597534
1.68887174129486 4.98639345169067
1.71082413196564 4.99067354202271
1.73369169235229 4.99508810043335
1.75675475597382 4.99894332885742
1.78051352500916 5.00277185440063
1.80514562129974 5.00679063796997
1.83036386966705 5.01001262664795
1.85586130619049 5.01285934448242
1.8820253610611 5.01565074920654
1.90845334529877 5.0178747177124
1.93546736240387 5.02110958099365
1.96379280090332 5.02267646789551
1.99132788181305 5.02524995803833
2.02023768424988 5.02661180496216
2.04819774627686 5.03006839752197
2.07807397842407 5.03175830841064
2.10794162750244 5.0337700843811
2.13798570632935 5.03545236587524
2.16807723045349 5.03696775436401
2.19868612289429 5.03837919235229
2.22890639305115 5.04007816314697
2.25889539718628 5.04187154769897
2.28909206390381 5.04250478744507
2.31928777694702 5.0437970161438
2.34838461875916 5.04555177688599
2.37748003005981 5.04635858535767
2.40523862838745 5.04740762710571
2.43353390693665 5.04813957214355
2.46122169494629 5.04912996292114
2.48775887489319 5.04975509643555
2.51432085037231 5.0509819984436
2.53998208045959 5.0520224571228
2.56526780128479 5.05255317687988
2.589928150177 5.0533332824707
2.61361360549927 5.05450201034546
2.6373085975647 5.05546951293945
2.66052675247192 5.05663871765137
2.68294405937195 5.05691146850586
2.70523142814636 5.05797863006592
2.7267792224884 5.05847024917603
2.74819397926331 5.05965566635132
2.76901698112488 5.05994939804077
2.78908038139343 5.0604681968689
2.80983996391296 5.06115198135376
2.82909655570984 5.06188440322876
2.84747791290283 5.06271982192993
2.86673808097839 5.06332445144653
2.88443994522095 5.0638484954834
2.90318894386292 5.06471872329712
2.92057371139526 5.065260887146
2.93840575218201 5.06574249267578
2.95572280883789 5.06676530838013
2.9727087020874 5.06754302978516
2.98939990997314 5.06835889816284
3.0055685043335 5.069260597229
3.02195501327515 5.06992435455322
3.03810381889343 5.07094526290894
3.05390071868896 5.07150220870972
3.0696108341217 5.07264804840088
3.08501434326172 5.07340526580811
3.10039901733398 5.07437562942505
3.11571335792542 5.07530117034912
3.13084554672241 5.07631969451904
3.14584827423096 5.07704019546509
3.16085863113403 5.07801294326782
3.17574834823608 5.07874155044556
3.1903862953186 5.07981109619141
3.20531249046326 5.08091163635254
3.2199535369873 5.08170366287231
3.23451542854309 5.08273315429688
3.24921870231628 5.08381414413452
3.26379370689392 5.08496332168579
3.27828598022461 5.08610010147095
3.2927930355072 5.08721256256104
3.30725574493408 5.08833265304565
3.32169318199158 5.08945274353027
3.3359911441803 5.09052896499634
3.35033535957336 5.09207963943481
3.36460208892822 5.09307718276978
3.37886023521423 5.09405469894409
3.39313912391663 5.09504985809326
3.40730690956116 5.09619188308716
3.42160367965698 5.09713220596313
3.43568801879883 5.09818267822266
3.44929981231689 5.09959650039673
3.46312403678894 5.1007137298584
3.4770839214325 5.10134744644165
3.49074268341064 5.10282754898071
3.50423240661621 5.10385656356812
3.5180037021637 5.10453128814697
3.53157711029053 5.10578060150146
3.54512190818787 5.10631895065308
3.55859375 5.10803651809692
3.57209753990173 5.10869932174683
3.58556771278381 5.10902452468872
3.5988597869873 5.11015939712524
3.61224460601807 5.11099195480347
3.62546491622925 5.11179113388062
3.63872241973877 5.11241865158081
3.65185403823853 5.1126594543457
3.66525936126709 5.11321878433228
3.67838907241821 5.11379480361938
3.69158744812012 5.11417627334595
3.70492267608643 5.11475038528442
3.71807909011841 5.11505794525146
3.73128509521484 5.11576843261719
3.74424362182617 5.11628007888794
3.75732827186584 5.1167459487915
3.77030396461487 5.11725854873657
3.78350138664246 5.11790990829468
3.79671382904053 5.1178150177002
3.80907845497131 5.11843872070312
3.82247996330261 5.11900854110718
3.83528995513916 5.11960792541504
3.84794163703918 5.11983108520508
3.86076521873474 5.12040662765503
3.87370753288269 5.1206636428833
3.88642144203186 5.12100172042847
3.89930939674377 5.12134170532227
3.91208672523499 5.12144470214844
3.92485618591309 5.12200355529785
3.93771815299988 5.12218856811523
3.95062732696533 5.12252950668335
3.96364736557007 5.12300252914429
3.97644805908203 5.1234278678894
3.9891562461853 5.12393426895142
4.0019702911377 5.12424230575562
4.01469039916992 5.1246509552002
4.02748203277588 5.12499666213989
4.04011535644531 5.12549829483032
4.05271434783936 5.12600803375244
4.06517648696899 5.12640905380249
4.07736921310425 5.12663888931274
4.0899338722229 5.12696361541748
4.10189819335938 5.12711095809937
4.11403751373291 5.12736511230469
4.12661409378052 5.12722873687744
4.13809967041016 5.12716960906982
4.14941644668579 5.1275315284729
4.16123867034912 5.12769508361816
4.17286252975464 5.12731266021729
4.18438148498535 5.12700462341309
4.1966290473938 5.12677955627441
4.20757865905762 5.12679672241211
4.21931409835815 5.12618780136108
4.23069477081299 5.12630748748779
4.24223375320435 5.12611436843872
4.25360727310181 5.12571954727173
4.26481151580811 5.12536239624023
4.27649259567261 5.12538623809814
4.2878680229187 5.12491416931152
4.29919242858887 5.12485837936401
4.31049251556396 5.12397384643555
4.32205152511597 5.12394332885742
4.33284664154053 5.1238899230957
4.34481763839722 5.12321996688843
4.35578393936157 5.12266063690186
4.367112159729 5.12266683578491
4.37858247756958 5.122314453125
4.38983392715454 5.12164688110352
4.40062141418457 5.12160491943359
4.41219329833984 5.12079334259033
4.42337131500244 5.12014961242676
4.43454790115356 5.11959028244019
4.44589376449585 5.11867237091064
4.45680236816406 5.11819458007812
4.46803140640259 5.11713886260986
4.4792628288269 5.11649942398071
4.49046516418457 5.1156964302063
4.50191497802734 5.11466073989868
4.5127010345459 5.11350727081299
4.52349662780762 5.11284065246582
4.53499937057495 5.11129140853882
4.54575824737549 5.11038303375244
4.5569224357605 5.10919189453125
4.56799840927124 5.10791826248169
4.57886505126953 5.10643100738525
4.58991003036499 5.10550451278687
4.60031414031982 5.10426712036133
4.61180543899536 5.10293626785278
4.62262535095215 5.10155439376831
4.63345384597778 5.10023832321167
4.64443063735962 5.09881830215454
4.65507650375366 5.09753084182739
4.66566181182861 5.09600353240967
4.67627239227295 5.09450387954712
4.68683767318726 5.09292602539062
4.69736194610596 5.09120178222656
4.70770215988159 5.08946657180786
4.71798372268677 5.08787775039673
4.72826814651489 5.08621835708618
4.73828411102295 5.08437967300415
4.74841594696045 5.08244895935059
4.75822496414185 5.08071851730347
4.76822710037231 5.07902860641479
4.77810049057007 5.0771598815918
4.78775024414062 5.07532644271851
4.79759454727173 5.07349109649658
4.80679988861084 5.07139587402344
4.81726789474487 5.06897926330566
4.82535219192505 5.06700992584229
4.83497381210327 5.06470966339111
4.84428691864014 5.06180763244629
4.85217237472534 5.05946350097656
4.86058664321899 5.05584955215454
4.86884784698486 5.05195379257202
4.87702083587646 5.04682970046997
4.88489818572998 5.04210042953491
4.89247417449951 5.03608512878418
4.89985609054565 5.02908372879028
4.90718698501587 5.02148056030273
4.91418123245239 5.01292276382446
4.92100238800049 5.0035834312439
4.9278450012207 4.99317646026611
4.93437623977661 4.98237562179565
4.94093656539917 4.97075176239014
4.94720506668091 4.95833921432495
4.95370864868164 4.94521617889404
4.95966339111328 4.9315767288208
4.9658317565918 4.91646003723145
4.97172927856445 4.9014687538147
4.97757530212402 4.88558769226074
4.98322057723999 4.86897277832031
4.98868703842163 4.85227966308594
4.99394226074219 4.83441877365112
4.99888467788696 4.81608200073242
5.00370216369629 4.79711771011353
5.00843620300293 4.7775616645813
5.01300859451294 4.75731611251831
5.01739120483398 4.73661851882935
5.02164793014526 4.71512985229492
5.0257682800293 4.6928243637085
5.0299711227417 4.66998100280762
5.0340428352356 4.64667129516602
5.03781795501709 4.62286758422852
5.04158592224121 4.59857416152954
5.04526948928833 4.57376623153687
5.04897546768188 4.54795408248901
5.05293226242065 4.52192115783691
5.05644750595093 4.49606323242188
5.06002140045166 4.46924495697021
5.06367969512939 4.44180917739868
5.06734085083008 4.41435480117798
5.070885181427 4.38542127609253
5.07375001907349 4.35657119750977
5.07687139511108 4.32832193374634
5.07911968231201 4.29944610595703
5.08198976516724 4.26924276351929
5.08414697647095 4.24090242385864
5.08565330505371 4.21033477783203
5.08855152130127 4.18128681182861
5.09023189544678 4.1517333984375
5.09078979492188 4.12345695495605
5.09177112579346 4.0944356918335
5.0927996635437 4.06663703918457
5.09349203109741 4.0390477180481
5.09450674057007 4.01141834259033
5.09485960006714 3.98495483398438
5.09498023986816 3.95903301239014
5.0954442024231 3.93328166007996
5.09490346908569 3.90936517715454
5.09530162811279 3.88509511947632
5.09528923034668 3.86095213890076
5.09545707702637 3.83759617805481
5.09562921524048 3.8147075176239
5.09608221054077 3.79187846183777
5.09601163864136 3.76905536651611
5.09593534469604 3.74656677246094
5.09605741500854 3.72484445571899
5.09682703018188 3.70320796966553
5.09607744216919 3.68358707427979
5.09577608108521 3.66270327568054
5.0958309173584 3.64165568351746
5.09505271911621 3.6224365234375
5.09451389312744 3.6029736995697
5.09432077407837 3.58405518531799
5.09324502944946 3.56592440605164
5.09255981445312 3.54740929603577
5.09201812744141 3.52932262420654
5.09093523025513 3.51101779937744
5.09031915664673 3.49397730827332
5.08944511413574 3.47643876075745
5.08863019943237 3.45964956283569
5.08786725997925 3.44292688369751
5.08678960800171 3.42639899253845
5.08601856231689 3.40963649749756
5.08496379852295 3.39351630210876
5.08386993408203 3.37739658355713
5.08300971984863 3.36165142059326
5.08188819885254 3.34553623199463
5.08101797103882 3.32970285415649
5.08006000518799 3.31455850601196
5.07908868789673 3.2991828918457
5.07807922363281 3.28430700302124
5.07728958129883 3.26945829391479
5.07634401321411 3.25462818145752
5.07497978210449 3.24024510383606
5.07394313812256 3.22604060173035
5.07289171218872 3.21188020706177
5.07180500030518 3.19766592979431
5.07060670852661 3.18388748168945
5.06955003738403 3.169753074646
5.06846809387207 3.15585446357727
5.0672812461853 3.14242100715637
5.06612396240234 3.12885713577271
5.0654764175415 3.11517286300659
5.06422138214111 3.10199022293091
5.0632209777832 3.08848166465759
5.062340259552 3.07517719268799
5.06153535842896 3.06180286407471
5.06086158752441 3.04835247993469
5.06005334854126 3.03458476066589
5.05952548980713 3.02164912223816
5.05866193771362 3.00795078277588
5.05819940567017 2.99471473693848
5.05762720108032 2.98106670379639
5.05711698532104 2.96756100654602
5.05674028396606 2.9539167881012
5.0565505027771 2.94031286239624
5.0564112663269 2.92652678489685
5.05624532699585 2.91281604766846
5.05595684051514 2.89913368225098
5.05592393875122 2.88514232635498
5.05592393875122 2.87130188941956
5.0560359954834 2.85739755630493
5.05605363845825 2.8434202671051
5.05628633499146 2.82928323745728
5.05639982223511 2.81560254096985
5.05640125274658 2.80126023292542
5.05656433105469 2.78722047805786
5.05644559860229 2.77320146560669
5.05667352676392 2.7592146396637
5.05675029754639 2.74532175064087
5.05676507949829 2.73117113113403
5.05698728561401 2.71736168861389
5.05673694610596 2.7034797668457
5.05664205551147 2.68944573402405
5.05671453475952 2.67510724067688
5.05685520172119 2.66135454177856
5.05658674240112 2.64705014228821
5.05652666091919 2.63317036628723
5.05648326873779 2.61925792694092
5.05641555786133 2.60521054267883
5.05617427825928 2.59132266044617
5.05620431900024 2.57728600502014
5.05614614486694 2.56327795982361
5.05585193634033 2.54943466186523
5.05619335174561 2.53543591499329
5.05593347549438 2.52182507514954
5.05589723587036 2.50785946846008
5.05586385726929 2.49387240409851
5.05580759048462 2.48020243644714
5.05567169189453 2.46652984619141
5.05559778213501 2.45267510414124
5.05553102493286 2.43887662887573
5.05553913116455 2.42508411407471
5.05550003051758 2.41140389442444
5.05488872528076 2.39746856689453
5.05477809906006 2.38337254524231
5.05467081069946 2.36960959434509
5.05456972122192 2.3558931350708
5.05434274673462 2.34224820137024
5.05434894561768 2.32843589782715
5.05425453186035 2.3150782585144
5.05424690246582 2.30157279968262
5.05430126190186 2.28794550895691
5.05414199829102 2.27465772628784
5.05406951904297 2.26161193847656
5.05414628982544 2.24819183349609
5.05413675308228 2.23505425453186
5.05422019958496 2.22200965881348
5.05439710617065 2.2089729309082
5.05458879470825 2.19614171981812
5.05475282669067 2.18335175514221
5.05491971969604 2.17071342468262
5.05505180358887 2.1581928730011
5.05542135238647 2.14572668075562
5.05582714080811 2.13296937942505
5.0562539100647 2.12060451507568
5.05690765380859 2.09607338905334
5.05734348297119 2.08375215530396
5.05781888961792 2.07148027420044
5.05841207504272 2.05940246582031
5.05887413024902 2.04761576652527
5.05944633483887 2.03561115264893
5.06031608581543 2.02358412742615
5.06108570098877 2.01162838935852
5.06153583526611 1.99959325790405
5.06229877471924 1.98764145374298
5.06299495697021 1.97592401504517
5.06364488601685 1.96398317813873
5.06440162658691 1.95194447040558
5.06537914276123 1.92806243896484
5.06583881378174 1.91606140136719
5.06660842895508 1.90408802032471
5.0667872428894 1.89210963249207
5.06719970703125 1.87993264198303
5.067307472229 1.8681229352951
5.06777715682983 1.8556649684906
5.06792736053467 1.84350955486298
5.06791877746582 1.83135616779327
5.06776809692383 1.81928277015686
5.06770753860474 1.80716824531555
5.06748819351196 1.79501068592072
5.06728553771973 1.78281962871552
5.06675386428833 1.75826454162598
5.0662202835083 1.74607491493225
5.0657525062561 1.73374629020691
5.0651216506958 1.72182297706604
5.0642557144165 1.7097589969635
5.06298398971558 1.69798350334167
5.06112480163574 1.68619525432587
5.05887174606323 1.67444252967834
5.05590057373047 1.66303813457489
5.05238103866577 1.65196645259857
5.0483980178833 1.64096963405609
5.04309749603271 1.62980401515961
5.03091096878052 1.60949277877808
5.02321577072144 1.59961652755737
5.0147910118103 1.58999288082123
5.00554800033569 1.58067774772644
4.99570369720459 1.57177793979645
4.98515033721924 1.56321108341217
4.97318315505981 1.5545916557312
4.96153116226196 1.5466982126236
4.94867324829102 1.53879427909851
4.93521595001221 1.53149020671844
4.92063856124878 1.52416181564331
4.88988399505615 1.51058983802795
4.8737325668335 1.50420594215393
4.85676956176758 1.49819660186768
4.83863162994385 1.49202752113342
4.82064437866211 1.48614084720612
4.80179595947266 1.48060011863708
4.78232526779175 1.47540485858917
4.76258850097656 1.47008812427521
4.74165296554565 1.46541428565979
4.72086811065674 1.46061444282532
4.69932460784912 1.45624852180481
4.67694807052612 1.45198488235474
4.65375566482544 1.44807207584381
4.60777711868286 1.44061303138733
4.58373880386353 1.43728387355804
4.55919885635376 1.43383312225342
4.53354120254517 1.43047952651978
4.50861644744873 1.42731416225433
4.48284530639648 1.42449963092804
4.45642280578613 1.4216091632843
4.43027114868164 1.41844666004181
4.4023962020874 1.41624593734741
4.34770059585571 1.41011023521423
4.31929969787598 1.40728378295898
4.29063940048218 1.40429067611694
4.26157188415527 1.40170609951019
4.23295593261719 1.39893448352814
4.20390605926514 1.39601194858551
4.17456102371216 1.39390885829926
4.14493751525879 1.39194214344025
4.11614847183228 1.38916182518005
4.08698654174805 1.38711500167847
4.02958345413208 1.38326478004456
4.00125741958618 1.38177394866943
3.97344183921814 1.38036453723907
3.94667291641235 1.37848377227783
3.91970229148865 1.37740325927734
3.89298629760742 1.37635374069214
3.86702036857605 1.37522327899933
3.84155058860779 1.37422382831573
3.81695461273193 1.37313830852509
3.76798629760742 1.37147951126099
3.74383759498596 1.37046611309052
3.72096943855286 1.36987733840942
3.69783735275269 1.36926424503326
3.67523884773254 1.36868488788605
3.65409183502197 1.36790955066681
3.63192319869995 1.36752271652222
3.61060953140259 1.36687004566193
3.58983945846558 1.36652088165283
3.56960797309875 1.36595189571381
3.54915738105774 1.3657693862915
3.51055526733398 1.36517453193665
3.491530418396 1.36476421356201
3.47274994850159 1.36470687389374
3.45457482337952 1.36482620239258
3.43642735481262 1.3647792339325
3.41916060447693 1.36475539207458
3.40164303779602 1.36501383781433
3.38516664505005 1.36490714550018
3.3683979511261 1.36503064632416
3.33597183227539 1.36480975151062
3.31959533691406 1.36506748199463
3.30437445640564 1.36487567424774
3.28824472427368 1.36521828174591
3.27298164367676 1.36536824703217
3.24266338348389 1.36533844470978
3.22786688804626 1.36526656150818
3.21260285377502 1.36560952663422
3.19802045822144 1.36555373668671
3.18303275108337 1.3654545545578
3.16832089424133 1.36582946777344
3.15332102775574 1.36556708812714
3.12417840957642 1.36551713943481
3.10987091064453 1.36552476882935
3.09584951400757 1.36520409584045
3.08105850219727 1.36490762233734
3.06673192977905 1.36487782001495
3.05250239372253 1.36453747749329
3.03830051422119 1.36428678035736
3.02409529685974 1.36383366584778
2.99542927742004 1.36327457427979
2.98142290115356 1.36265158653259
2.96698999404907 1.36210036277771
2.95246744155884 1.36164104938507
2.93845558166504 1.36116254329681
2.9239649772644 1.36072385311127
2.89535689353943 1.35964238643646
2.88106894493103 1.35930216312408
2.8667209148407 1.3588285446167
2.8521556854248 1.35828852653503
2.83773684501648 1.35795497894287
2.82319188117981 1.35749590396881
2.80882549285889 1.35680222511292
2.79436135292053 1.35638499259949
2.77986431121826 1.35578346252441
2.75088024139404 1.35487866401672
2.73635077476501 1.35436916351318
2.72183442115784 1.35386753082275
2.70690274238586 1.3539205789566
2.69235157966614 1.35363137722015
2.67762517929077 1.35343360900879
2.66290497779846 1.35302901268005
2.6483211517334 1.35280013084412
2.63365435600281 1.35262775421143
2.61844277381897 1.35284149646759
2.60337257385254 1.35255360603333
2.58853697776794 1.3525618314743
2.55848693847656 1.35267579555511
2.54332065582275 1.35260498523712
2.52869033813477 1.35241937637329
2.51378870010376 1.35249924659729
2.49791646003723 1.35277819633484
2.48361706733704 1.35282862186432
2.46856713294983 1.35297656059265
2.4538426399231 1.35318994522095
2.43922209739685 1.35317432880402
2.42409038543701 1.35379612445831
2.40899419784546 1.35370099544525
2.39407992362976 1.35407412052155
2.36408758163452 1.35450518131256
2.34933352470398 1.35485064983368
2.3348650932312 1.35486435890198
2.31955790519714 1.35588431358337
2.30541610717773 1.35536324977875
2.29053950309753 1.35561192035675
2.27557349205017 1.3563072681427
2.26099300384521 1.35601997375488
2.24629068374634 1.35617911815643
2.23171257972717 1.35595691204071
2.20236229896545 1.35585153102875
2.18790745735168 1.35572123527527
2.17325520515442 1.35593974590302
2.15884160995483 1.35558247566223
2.1443817615509 1.3553204536438
2.12962055206299 1.35514104366302
2.11519742012024 1.35491800308228
2.10097789764404 1.35474228858948
2.0865638256073 1.35469734668732
2.05809760093689 1.35464000701904
2.04372000694275 1.35462915897369
2.02981758117676 1.35466241836548
2.01551508903503 1.35474252700806
2.00199055671692 1.35497677326202
1.9881397485733 1.35563921928406
1.97454607486725 1.35589063167572
1.96072685718536 1.35649740695953
1.9331282377243 1.3580436706543
1.91943073272705 1.35885405540466
1.90580832958221 1.35995244979858
1.89213812351227 1.36143791675568
1.87837755680084 1.36272275447845
1.86474001407623 1.36408662796021
1.83780837059021 1.36698114871979
1.82453203201294 1.36868023872375
1.81107091903687 1.37062382698059
1.79744029045105 1.37252271175385
1.78430938720703 1.37429368495941
1.77112197875977 1.37599742412567
1.75782406330109 1.37779927253723
1.74487614631653 1.37952995300293
1.71874189376831 1.38312685489655
1.70541131496429 1.38550925254822
1.69286465644836 1.38757729530334
1.68014883995056 1.39035522937775
1.66737830638885 1.39356243610382
1.65501952171326 1.39729821681976
1.642746925354 1.40155386924744
1.63066673278809 1.40605521202087
1.60733759403229 1.41789126396179
1.59611845016479 1.42537081241608
1.58523666858673 1.43338739871979
1.57479727268219 1.44204831123352
1.56445920467377 1.45167589187622
1.55456125736237 1.46190357208252
1.54489696025848 1.47295236587524
1.53572642803192 1.48466527462006
1.52672743797302 1.49709689617157
1.5091940164566 1.52444994449615
1.50100827217102 1.53935563564301
1.49292969703674 1.55499124526978
1.48504066467285 1.57126259803772
1.47735977172852 1.58836996555328
1.47016751766205 1.60603582859039
1.46278274059296 1.62474894523621
1.45571041107178 1.64405250549316
1.44878602027893 1.66423559188843
1.44198608398438 1.68492388725281
1.42890405654907 1.72848677635193
1.42283117771149 1.75104916095734
1.41625106334686 1.77449417114258
1.41034233570099 1.79844558238983
1.4048558473587 1.82314550876617
1.39902853965759 1.84824991226196
1.3939905166626 1.87344086170197
1.38815903663635 1.89971768856049
1.37736117839813 1.95450019836426
1.37196660041809 1.98229193687439
1.36674571037292 2.01126027107239
1.3617388010025 2.04038596153259
1.35652458667755 2.07060360908508
1.35107219219208 2.10107469558716
1.34627783298492 2.13230609893799
1.34115362167358 2.16333031654358
1.33151078224182 2.22804117202759
1.32650995254517 2.26035022735596
1.32192659378052 2.29311347007751
1.3175106048584 2.325359582901
1.31316864490509 2.35797548294067
1.30920028686523 2.3901309967041
1.30529129505157 2.42182946205139
1.3016756772995 2.45320773124695
1.29811155796051 2.48437523841858
1.2920743227005 2.54423975944519
1.28922379016876 2.57366752624512
1.28649342060089 2.60267162322998
1.28398525714874 2.63096737861633
1.28186285495758 2.65817475318909
1.27872729301453 2.68547296524048
1.27633833885193 2.71240282058716
1.27447879314423 2.73855137825012
1.2720000743866 2.76429104804993
1.26772665977478 2.81436538696289
1.26545393466949 2.83880519866943
1.26374006271362 2.86265254020691
1.26187992095947 2.88626837730408
1.26031744480133 2.90942478179932
1.25845384597778 2.93279266357422
1.25705909729004 2.95546936988831
1.25426602363586 2.99955296516418
1.25305128097534 3.02101469039917
1.25172233581543 3.04261088371277
1.24995338916779 3.06376791000366
1.24855089187622 3.0845308303833
1.24691379070282 3.10504174232483
1.24515128135681 3.12539148330688
1.24330806732178 3.14548373222351
1.23946869373322 3.18423748016357
1.23722422122955 3.20339846611023
1.23511338233948 3.22204685211182
1.23299288749695 3.24069118499756
1.23082828521729 3.25915884971619
1.22822046279907 3.27732038497925
1.22597551345825 3.29489374160767
1.22128701210022 3.32936692237854
1.21873509883881 3.34670925140381
1.2168276309967 3.36345171928406
1.21449100971222 3.38022923469543
1.21226286888123 3.3971529006958
1.21015548706055 3.41384983062744
1.20783233642578 3.43066120147705
1.20590567588806 3.44714593887329
1.20313906669617 3.47942757606506
1.20086526870728 3.49539494514465
1.19959664344788 3.51123881340027
1.19840693473816 3.52741742134094
1.19672977924347 3.54351401329041
1.19578194618225 3.55887126922607
1.19500029087067 3.57375192642212
1.1936502456665 3.58989572525024
1.19188630580902 3.62069368362427
1.19105529785156 3.63569283485413
1.19026446342468 3.6510112285614
1.18954229354858 3.66620922088623
1.18845617771149 3.68156695365906
1.18785667419434 3.6966769695282
1.18673884868622 3.71190905570984
1.18586790561676 3.7269275188446
1.18418753147125 3.75710248947144
1.18384337425232 3.77160477638245
1.18360674381256 3.78627705574036
1.18217861652374 3.80164241790771
1.18211579322815 3.81571412086487
1.18193519115448 3.83055210113525
1.18099594116211 3.84562110900879
1.17999053001404 3.87485575675964
1.17985904216766 3.88950753211975
1.17924070358276 3.9040584564209
1.17926442623138 3.91876363754272
1.17889499664307 3.9336793422699
1.17893755435944 3.9483437538147
1.17811393737793 3.96332025527954
1.17840099334717 3.99249839782715
1.17806780338287 4.00735425949097
1.17769968509674 4.02214050292969
1.17812967300415 4.03704595565796
1.17809879779816 4.0518274307251
1.17815399169922 4.06681156158447
1.1782853603363 4.08195829391479
1.1786288022995 4.11187124252319
1.17921578884125 4.12694978713989
1.17943966388702 4.14209175109863
1.1803332567215 4.15670967102051
1.18100190162659 4.17098760604858
1.1816258430481 4.18664932250977
1.18294751644135 4.20103311538696
1.18542468547821 4.23124027252197
1.18678140640259 4.24609565734863
1.18854129314423 4.26035308837891
1.19010078907013 4.27699518203735
1.19184637069702 4.29085397720337
1.19364988803864 4.30520725250244
1.19600403308868 4.31975221633911
1.20068204402924 4.3487982749939
1.20330023765564 4.36339664459229
1.20577692985535 4.37806940078735
1.20871436595917 4.39239358901978
1.21121549606323 4.4074010848999
1.21412599086761 4.42157506942749
1.21729218959808 4.43598508834839
1.22309350967407 4.46455574035645
1.22639060020447 4.47870826721191
1.23043751716614 4.49244070053101
1.2332649230957 4.50669002532959
1.23648738861084 4.52110958099365
1.2403815984726 4.53466463088989
1.24718904495239 4.56212615966797
1.25151944160461 4.57596969604492
1.25489187240601 4.58962345123291
1.25889122486115 4.60319948196411
1.26288712024689 4.61692380905151
1.26693093776703 4.63011789321899
1.27569377422333 4.65653419494629
1.27959156036377 4.67000675201416
1.28406202793121 4.68305587768555
1.28821325302124 4.69653272628784
1.29307079315186 4.70924806594849
1.29750239849091 4.72272682189941
1.30220580101013 4.7355809211731
1.3121954202652 4.76164388656616
1.31710636615753 4.77464437484741
1.32230710983276 4.78756999969482
1.32747554779053 4.80039215087891
1.33270025253296 4.81355857849121
1.34498751163483 4.83791303634644
1.35085475444794 4.85089635848999
1.35794234275818 4.86229801177979
1.36609053611755 4.87420129776001
1.37439012527466 4.88586139678955
1.38325083255768 4.89679431915283
1.39317512512207 4.90803098678589
1.41554224491119 4.92777729034424
1.42835783958435 4.93815183639526
1.44210994243622 4.94739866256714
1.45655643939972 4.95680379867554
1.47181642055511 4.96593475341797
1.48773729801178 4.97437143325806
1.52263486385345 4.99156188964844
1.54100918769836 4.99984550476074
1.5603404045105 5.00822591781616
1.58054149150848 5.01594257354736
1.60154581069946 5.02301692962646
1.62335467338562 5.02975511550903
1.66830599308014 5.04351854324341
1.69168031215668 5.04984712600708
1.71551096439362 5.05641984939575
1.74026954174042 5.06206512451172
1.76582872867584 5.06892585754395
1.79198896884918 5.07393217086792
1.84534788131714 5.08524465560913
1.87368726730347 5.09051418304443
1.90118229389191 5.09682178497314
1.93008184432983 5.10250186920166
1.95907270908356 5.10852527618408
1.98867166042328 5.11413717269897
2.04914665222168 5.125563621521
2.08030605316162 5.1306300163269
2.11226224899292 5.13610792160034
2.14391016960144 5.14123821258545
2.17609858512878 5.1461877822876
2.20918440818787 5.15133142471313
2.27601075172424 5.16055107116699
2.30924010276794 5.16501998901367
2.34317255020142 5.16876983642578
2.37605428695679 5.17309522628784
2.40962767601013 5.17673349380493
2.47529220581055 5.18371534347534
2.50759673118591 5.18701362609863
2.53927540779114 5.19042825698853
2.57034635543823 5.19356870651245
2.60111951828003 5.19668102264404
2.66141104698181 5.20263147354126
2.69088649749756 5.20567035675049
2.71981906890869 5.20830678939819
2.74857783317566 5.21104907989502
2.77696871757507 5.21404123306274
2.8047411441803 5.21662998199463
2.85886311531067 5.22175359725952
2.8856213092804 5.22417879104614
2.91170907020569 5.22648763656616
2.93759250640869 5.22873163223267
2.9880518913269 5.2324390411377
3.0125846862793 5.23406600952148
3.06053328514099 5.23720502853394
3.0839421749115 5.23884630203247
3.1069233417511 5.23972225189209
3.15163850784302 5.24215507507324
3.17357420921326 5.24351787567139
3.21575117111206 5.24454355239868
3.2364194393158 5.24532747268677
3.25663805007935 5.24610710144043
3.29660892486572 5.24702453613281
3.31616306304932 5.24745416641235
3.33558678627014 5.24783229827881
3.3734073638916 5.24840116500854
3.39189696311951 5.24856328964233
3.42889451980591 5.24904155731201
3.44707155227661 5.24916648864746
3.46511173248291 5.24894380569458
3.48306965827942 5.24895048141479
3.51878070831299 5.24834823608398
3.53632712364197 5.24805736541748
3.55416989326477 5.24770259857178
3.57176613807678 5.24728202819824
3.58924007415771 5.24645280838013
3.62442755699158 5.24487495422363
3.64178729057312 5.24437427520752
3.65938639640808 5.24308156967163
3.67645502090454 5.24219226837158
3.69405508041382 5.24140977859497
3.7114417552948 5.24037742614746
3.74587059020996 5.23813152313232
3.76313710212708 5.23687219619751
3.78038287162781 5.23530769348145
3.79775929450989 5.23456907272339
3.81491541862488 5.23286533355713
3.84898471832275 5.22988748550415
3.86588501930237 5.22817897796631
3.88260769844055 5.22670364379883
3.89916372299194 5.22519159317017
3.91581201553345 5.22356081008911
3.94804668426514 5.22047805786133
3.96441435813904 5.21894025802612
3.98033785820007 5.21661901473999
4.01186656951904 5.21352291107178
4.02740144729614 5.2120532989502
4.04291296005249 5.21010875701904
4.07366991043091 5.20655012130737
4.08899116516113 5.20484352111816
4.10414218902588 5.20310020446777
4.11929845809937 5.2012939453125
4.14928150177002 5.19772815704346
4.164146900177 5.19603681564331
4.17887353897095 5.19405889511108
4.19365215301514 5.19194555282593
4.20859289169312 5.19033861160278
4.2377290725708 5.18646478652954
4.25252485275269 5.18486452102661
4.26703882217407 5.18281269073486
4.28167295455933 5.18137836456299
4.31065702438354 5.17750024795532
4.32505083084106 5.17524909973145
4.33953666687012 5.17367601394653
4.35396432876587 5.17152643203735
4.38288307189941 5.16762542724609
4.39704656600952 5.16544818878174
4.41143941879272 5.16353034973145
4.42569637298584 5.16155576705933
4.45440196990967 5.15767765045166
4.46876287460327 5.1555290222168
4.48307943344116 5.15358066558838
4.49701642990112 5.15227794647217
4.52557754516602 5.14838266372681
4.53989219665527 5.14649868011475
4.55429887771606 5.14411020278931
4.58218002319336 5.14081811904907
4.59701013565063 5.13796377182007
4.61014890670776 5.13637590408325
4.62422275543213 5.13378000259399
4.65185785293579 5.12917709350586
4.66577959060669 5.12654495239258
4.67959356307983 5.12386512756348
4.69294834136963 5.12115716934204
4.72010850906372 5.11544418334961
4.73368835449219 5.1120719909668
4.74703788757324 5.10935592651367
4.7602424621582 5.1062068939209
4.78674602508545 5.0995306968689
4.80019474029541 5.09560537338257
4.81329822540283 5.09211349487305
4.82642221450806 5.08840465545654
4.85208892822266 5.07961654663086
4.86482620239258 5.07445049285889
4.87727975845337 5.06859254837036
4.90124130249023 5.05575704574585
4.9130859375 5.04803371429443
4.92435121536255 5.03970861434937
4.93543100357056 5.0303201675415
4.95637893676758 5.00934457778931
4.96654415130615 4.99755191802979
4.97634506225586 4.9847526550293
4.98592901229858 4.97118520736694
5.00425577163696 4.9416708946228
5.01296663284302 4.92568254470825
5.0215015411377 4.90924501419067
5.02981567382812 4.89210414886475
5.04592704772949 4.85507535934448
5.05371141433716 4.83605194091797
5.06103038787842 4.81646108627319
5.06843233108521 4.79578924179077
5.07567310333252 4.77543163299561
5.08972883224487 4.73236227035522
5.09664154052734 4.70969772338867
5.10324239730835 4.68722677230835
5.11007213592529 4.66360664367676
5.12309122085571 4.61573886871338
5.12950468063354 4.59128570556641
5.13610458374023 4.56632137298584
5.14261960983276 4.54036951065063
5.15560817718506 4.48802089691162
5.16192150115967 4.46127557754517
5.16864585876465 4.43364238739014
5.17540311813354 4.40544414520264
5.18829393386841 4.34907388687134
5.19453001022339 4.32035398483276
5.20172214508057 4.28994703292847
5.20710802078247 4.26126575469971
5.21858167648315 4.20106744766235
5.22407817840576 4.16961479187012
5.2288384437561 4.13967752456665
5.23863410949707 4.07928943634033
5.24280595779419 4.04967260360718
5.24656105041504 4.0198826789856
5.2505464553833 3.99048471450806
5.25735139846802 3.93334579467773
5.26064968109131 3.90608835220337
5.263991355896 3.87836933135986
5.26925611495972 3.82505655288696
5.27202558517456 3.79796433448792
5.27450942993164 3.77138614654541
5.27629423141479 3.74567079544067
5.28025245666504 3.69568157196045
5.2818489074707 3.67096400260925
5.28351545333862 3.64683151245117
5.28497505187988 3.6229076385498
5.28771734237671 3.57617259025574
5.28915739059448 3.55336356163025
5.29017496109009 3.53072738647461
5.29138851165771 3.50879549980164
5.29375028610229 3.46425771713257
5.29437780380249 3.44353294372559
5.29562520980835 3.42168021202087
5.29621028900146 3.40086507797241
5.29686594009399 3.37980628013611
5.29777908325195 3.33866214752197
5.29813241958618 3.31834125518799
5.29862642288208 3.2983660697937
5.29884052276611 3.27843952178955
5.29885625839233 3.23899435997009
5.29904794692993 3.21945333480835
5.29901885986328 3.20001459121704
5.29870176315308 3.18085265159607
5.29871273040771 3.16189432144165
5.29784393310547 3.12391424179077
5.29761743545532 3.10535597801208
5.29681921005249 3.08669114112854
5.29607963562012 3.06772398948669
5.29437875747681 3.03103756904602
5.29359245300293 3.0128755569458
5.29259347915649 2.99485492706299
5.29180479049683 2.97707486152649
5.28961133956909 2.94155216217041
5.28829956054688 2.92398023605347
5.28714895248413 2.90667796134949
5.28473424911499 2.87198424339294
5.28352022171021 2.8550865650177
5.2819881439209 2.83801484107971
5.27906465530396 2.80479264259338
5.27751970291138 2.78802752494812
5.27605819702148 2.771409034729
5.27431058883667 2.75501275062561
5.27101564407349 2.72198629379272
5.26926326751709 2.70559692382812
5.26789569854736 2.68926739692688
5.26592111587524 2.67317271232605
5.26250219345093 2.6402804851532
5.26080083847046 2.6240246295929
5.25898551940918 2.60771775245667
5.25554990768433 2.57522487640381
5.25384473800659 2.55885982513428
5.25206327438354 2.54274535179138
5.25051927566528 2.52665686607361
5.24691677093506 2.49460220336914
5.24525928497314 2.47864127159119
5.24328660964966 2.46297311782837
5.23958969116211 2.43128633499146
5.23776006698608 2.4153881072998
5.23580121994019 2.39956188201904
5.23212146759033 2.36797690391541
5.23000812530518 2.3522937297821
5.22814321517944 2.33656716346741
5.2261905670166 2.3206193447113
5.22204065322876 2.2894127368927
5.21985244750977 2.27325201034546
5.21764945983887 2.25746130943298
5.21545791625977 2.24158239364624
5.21078777313232 2.21008896827698
5.20843029022217 2.1943507194519
5.20606756210327 2.17841958999634
5.20125484466553 2.14688730239868
5.19875526428223 2.13114428520203
5.19649410247803 2.11523485183716
5.19393825531006 2.09945583343506
5.18909215927124 2.06818723678589
5.18661975860596 2.05222272872925
5.18204784393311 2.02078151702881
5.17997455596924 2.00524091720581
5.17756509780884 1.98990952968597
5.1755805015564 1.97382938861847
5.17110300064087 1.94306886196136
5.16889762878418 1.92752313613892
5.16646099090576 1.91209840774536
5.16416263580322 1.89617788791656
5.15953731536865 1.86542809009552
5.15676116943359 1.84999704360962
5.15420389175415 1.83476901054382
5.14878177642822 1.80431580543518
5.14567708969116 1.78925824165344
5.14253950119019 1.77397704124451
5.13628196716309 1.7435907125473
5.133460521698 1.72823011875153
5.13014841079712 1.71316361427307
5.12304496765137 1.68308138847351
5.11894750595093 1.6679824590683
5.11440515518188 1.65307307243347
5.1028733253479 1.62321484088898
5.09683561325073 1.60931897163391
5.08970403671265 1.5951908826828
5.07251882553101 1.56742060184479
5.06278467178345 1.55411171913147
5.05185222625732 1.54122257232666
5.02747440338135 1.51636743545532
5.01401853561401 1.50468409061432
4.99985790252686 1.49303710460663
4.9688401222229 1.47090792655945
4.9519829750061 1.46014153957367
4.93473815917969 1.44956767559052
4.9164080619812 1.43929171562195
4.878089427948 1.42024338245392
4.85709714889526 1.41113531589508
4.83638954162598 1.40221643447876
4.79241418838501 1.38464212417603
4.76930952072144 1.37630140781403
4.74552440643311 1.36805331707001
4.69584655761719 1.35205674171448
4.67029285430908 1.34451830387115
4.64441680908203 1.33711302280426
4.58979082107544 1.32290720939636
4.56228876113892 1.31599569320679
4.53425788879395 1.30885088443756
4.47567987442017 1.29574513435364
4.44561576843262 1.28872787952423
4.41524076461792 1.28218448162079
4.3530740737915 1.26944983005524
4.32172250747681 1.26348686218262
4.29004001617432 1.25752985477448
4.22470855712891 1.24640643596649
4.19073486328125 1.24150729179382
4.15862846374512 1.23533046245575
4.12551069259644 1.23045301437378
4.05920934677124 1.22085881233215
4.02680397033691 1.21518182754517
3.99343013763428 1.21089613437653
3.93040490150452 1.20188808441162
3.89833950996399 1.1982319355011
3.86831378936768 1.19365191459656
3.8082959651947 1.18666625022888
3.77930283546448 1.18297076225281
3.75064754486084 1.17953169345856
3.72241353988647 1.17655491828918
3.66709876060486 1.17134690284729
3.63979315757751 1.16891491413116
3.6133759021759 1.16640281677246
3.5879328250885 1.16366291046143
3.5372941493988 1.1591774225235
3.51246047019958 1.15694069862366
3.48802351951599 1.15532827377319
3.46434211730957 1.15319776535034
3.41728234291077 1.14918398857117
3.39528155326843 1.14757478237152
3.37167620658875 1.14636325836182
3.32854294776917 1.14407539367676
3.30633759498596 1.1431405544281
3.28572630882263 1.14213347434998
3.26521253585815 1.14122152328491
3.22384548187256 1.14006590843201
3.20360422134399 1.13971436023712
3.18346118927002 1.13905966281891
3.16382694244385 1.13880324363708
3.12465214729309 1.13887619972229
3.10543704032898 1.13868689537048
3.08626413345337 1.13889980316162
3.04873561859131 1.1387836933136
3.03000473976135 1.13944900035858
3.0116879940033 1.14010286331177
2.97513175010681 1.14129769802094
2.95714688301086 1.14204239845276
2.93977403640747 1.14253199100494
2.90426301956177 1.14487195014954
2.88632988929749 1.14620089530945
2.86924314498901 1.14741706848145
2.85220956802368 1.14842355251312
2.81798076629639 1.15128409862518
2.80097460746765 1.15253007411957
2.78439378738403 1.15399956703186
2.75091052055359 1.15682625770569
2.735023021698 1.15825223922729
2.71780228614807 1.15995073318481
2.70141839981079 1.16149389743805
2.66896057128906 1.16434895992279
2.65282797813416 1.1657874584198
2.63565158843994 1.16788125038147
2.61929535865784 1.16948044300079
2.58636975288391 1.17301368713379
2.57000851631165 1.17459499835968
2.55351519584656 1.17685186862946
2.52091336250305 1.18080401420593
2.50466012954712 1.18296360969543
2.48810243606567 1.18507385253906
2.45548605918884 1.18934905529022
2.43919706344604 1.19179999828339
2.4227294921875 1.19406521320343
2.40639090538025 1.19639539718628
2.37402033805847 1.2011753320694
2.3575325012207 1.20345890522003
2.34119915962219 1.20586669445038
2.30900144577026 1.21110153198242
2.29275560379028 1.21374726295471
2.27604532241821 1.21637868881226
2.24359726905823 1.22196972370148
2.2277991771698 1.22459578514099
2.21147513389587 1.22798335552216
2.19526743888855 1.23099327087402
2.16317367553711 1.23734998703003
2.14739537239075 1.24060070514679
2.13149738311768 1.24423968791962
2.1153678894043 1.24751174449921
2.08387589454651 1.25450229644775
2.06840825080872 1.25812351703644
2.0522608757019 1.26162052154541
2.02147340774536 1.26873338222504
2.00634813308716 1.27234375476837
1.99028730392456 1.2761789560318
1.95935845375061 1.28331279754639
1.94412291049957 1.28703618049622
1.92843890190125 1.29056632518768
1.8972407579422 1.29767656326294
1.88194561004639 1.30142974853516
1.85036146640778 1.30845284461975
1.83507037162781 1.31201756000519
1.81915688514709 1.31580877304077
1.80364549160004 1.31941723823547
1.77204656600952 1.32735407352448
1.75614452362061 1.33118581771851
1.74043881893158 1.33503448963165
1.70880126953125 1.34345769882202
1.69293332099915 1.3478410243988
1.6771160364151 1.35205519199371
1.66133296489716 1.35656881332397
1.62997722625732 1.36684215068817
1.61432826519012 1.3726714849472
1.59907650947571 1.3792165517807
1.5836797952652 1.38622677326202
1.55419039726257 1.40196919441223
1.53963148593903 1.41115641593933
1.52506053447723 1.42133712768555
1.51147103309631 1.43249595165253
1.48465418815613 1.4568452835083
1.47176671028137 1.47039389610291
1.45878970623016 1.48452186584473
1.44665932655334 1.49920833110809
1.42304277420044 1.53129577636719
1.41158008575439 1.5483090877533
1.40036940574646 1.56614005565643
1.37868320941925 1.60344362258911
1.36806619167328 1.62322342395782
1.35793542861938 1.64314198493958
1.34778881072998 1.66395592689514
1.32829689979553 1.70690858364105
1.31838476657867 1.72942745685577
1.30877280235291 1.75206387042999
1.29934692382812 1.77517545223236
1.28061485290527 1.82324194908142
1.27134954929352 1.84806418418884
1.26230525970459 1.87316870689392
1.25327110290527 1.89899218082428
1.23572444915771 1.95214176177979
1.22782564163208 1.9797328710556
1.21912634372711 2.00689840316772
1.2034295797348 2.06397604942322
1.19556105136871 2.09311270713806
1.18853223323822 2.12277007102966
1.18117189407349 2.15276980400085
1.16814291477203 2.21481800079346
1.16199564933777 2.24644732475281
1.15597891807556 2.27840709686279
1.15026366710663 2.31076169013977
1.13991189002991 2.37692070007324
1.13486325740814 2.41021800041199
1.13016271591187 2.44354128837585
1.12223756313324 2.51065182685852
1.11865067481995 2.54447054862976
1.11534667015076 2.57798409461975
1.11250567436218 2.61131715774536
1.10741007328033 2.67732048034668
1.1054151058197 2.70968580245972
1.10346436500549 2.74170970916748
1.10182929039001 2.77272796630859
1.09890675544739 2.83560562133789
1.09753119945526 2.86586689949036
1.09630692005157 2.89543318748474
1.09468460083008 2.95460724830627
1.0939108133316 2.98366522789001
1.09366166591644 3.0119833946228
1.09336709976196 3.04040694236755
1.09325182437897 3.09538173675537
1.09315168857574 3.12300086021423
1.09356737136841 3.14968276023865
1.09408044815063 3.20241594314575
1.09474778175354 3.22837209701538
1.09544551372528 3.25381374359131
1.09625804424286 3.27915239334106
1.09776949882507 3.328608751297
1.09890711307526 3.35272932052612
1.09998095035553 3.37679195404053
1.10256099700928 3.42404818534851
1.10382127761841 3.44733023643494
1.10520076751709 3.47036123275757
1.10684549808502 3.49310111999512
1.10982489585876 3.53868365287781
1.1115654706955 3.5610888004303
1.11325323581696 3.58327150344849
1.11498856544495 3.60516023635864
1.11843550205231 3.64882469177246
1.12015163898468 3.67072772979736
1.12188494205475 3.69210076332092
1.12583744525909 3.7343544960022
1.12773191928864 3.75567317008972
1.12978887557983 3.77659440040588
1.131591796875 3.79775261878967
1.13610124588013 3.83826732635498
1.13806223869324 3.85861325263977
1.1404070854187 3.87887716293335
1.145228266716 3.91916537284851
1.14743399620056 3.93861103057861
1.14969253540039 3.95888614654541
1.15254592895508 3.97819089889526
1.15705609321594 4.01799631118774
1.15957081317902 4.03776264190674
1.16174840927124 4.05810213088989
1.16749238967896 4.09721565246582
1.16976141929626 4.11701107025146
1.1724534034729 4.136549949646
1.17562079429626 4.15591430664062
1.18139934539795 4.1946759223938
1.18476331233978 4.21375608444214
1.18755340576172 4.23343801498413
1.19467115402222 4.27088308334351
1.19823265075684 4.28998327255249
1.20165276527405 4.30897808074951
1.20929419994354 4.34616756439209
1.21357607841492 4.36473178863525
1.21751999855042 4.38332843780518
1.2214115858078 4.4022159576416
1.22928750514984 4.43982410430908
1.23396670818329 4.45764923095703
1.23713767528534 4.47742795944214
1.24552714824677 4.5135440826416
1.24943447113037 4.53232383728027
1.25377380847931 4.55071020126343
1.26220726966858 4.58689451217651
1.26567232608795 4.60597085952759
1.26998138427734 4.62367677688599
1.27425718307495 4.64178848266602
1.28185486793518 4.67886209487915
1.28592705726624 4.69678449630737
1.28925335407257 4.71497869491577
1.29726493358612 4.75100421905518
1.30180132389069 4.76839447021484
1.30550920963287 4.78716802597046
1.31056082248688 4.80432844161987
1.31910085678101 4.83944892883301
1.32444751262665 4.85695123672485
1.33027422428131 4.87408494949341
1.34313523769379 4.90899276733398
1.35099613666534 4.92366027832031
1.35993218421936 4.94030475616455
1.37891578674316 4.97110843658447
1.39025986194611 4.98646831512451
1.402747631073 5.00138521194458
1.41554927825928 5.01577234268188
1.44465863704681 5.04292345046997
1.46057307720184 5.05541801452637
1.47699224948883 5.06837511062622
1.51272594928741 5.09195566177368
1.53182792663574 5.1038179397583
1.5519608259201 5.11521100997925
1.57225680351257 5.1261773109436
1.61534655094147 5.14744567871094
1.63771414756775 5.1572117805481
1.66101849079132 5.16804838180542
1.70988500118256 5.18817281723022
1.73509645462036 5.19765329360962
1.76039397716522 5.20632076263428
1.81408023834229 5.22499704360962
1.84188413619995 5.23379468917847
1.87002730369568 5.24230575561523
1.89872229099274 5.25072288513184
1.95793640613556 5.26662492752075
1.98806488513947 5.27478837966919
2.01939082145691 5.28210687637329
2.08237791061401 5.29691791534424
2.11404061317444 5.30421829223633
2.14748620986938 5.31049966812134
2.21425104141235 5.32430219650269
2.24880528450012 5.32987451553345
2.28300738334656 5.33659219741821
2.35319805145264 5.34781169891357
2.38844203948975 5.35312604904175
2.42384314537048 5.35833644866943
2.45944404602051 5.36351585388184
2.52990436553955 5.37275075912476
2.56440401077271 5.37720251083374
2.59927821159363 5.38145208358765
2.66778612136841 5.38946056365967
2.70154714584351 5.39335203170776
2.73495697975159 5.39663743972778
2.80060410499573 5.40337419509888
2.83228349685669 5.40650510787964
2.8642725944519 5.40980911254883
2.92619585990906 5.41515493392944
2.95666289329529 5.41787147521973
2.98684024810791 5.42046594619751
3.01678705215454 5.42294120788574
3.07496786117554 5.42693090438843
3.10366249084473 5.42923259735107
3.13194847106934 5.43103456497192
3.18704962730408 5.43365287780762
3.21452689170837 5.43488550186157
3.24160575866699 5.43598508834839
3.29499244689941 5.4376859664917
3.32106566429138 5.43833541870117
3.34724712371826 5.43878316879272
3.39903092384338 5.43955039978027
3.42447805404663 5.43947982788086
3.44988012313843 5.43971252441406
3.50013446807861 5.439612865448
3.52509880065918 5.43948554992676
3.54984021186829 5.43920469284058
3.59906721115112 5.43834257125854
3.62347173690796 5.43780136108398
3.64772653579712 5.43745994567871
3.69563722610474 5.4360089302063
3.71994614601135 5.43472480773926
3.74294376373291 5.43401479721069
3.7664680480957 5.43314456939697
3.81239986419678 5.43081998825073
3.83534216880798 5.42910385131836
3.85789918899536 5.42794132232666
3.90259051322937 5.42464447021484
3.92465353012085 5.42324209213257
3.94646453857422 5.42115354537964
3.98962545394897 5.41778421401978
4.01118898391724 5.41638898849487
4.03262281417847 5.41406965255737
4.07472944259644 5.40975475311279
4.09529542922974 5.40798997879028
4.11669683456421 5.40519952774048
4.1571946144104 5.40073823928833
4.17740917205811 5.39835643768311
4.19783735275269 5.39546012878418
4.23801565170288 5.39042520523071
4.2581467628479 5.38764715194702
4.27793645858765 5.38467788696289
4.31738901138306 5.37886381149292
4.33705377578735 5.37569952011108
4.35682725906372 5.372483253479
4.39604663848877 5.36536884307861
4.41513299942017 5.36162948608398
4.4342212677002 5.35825777053833
4.47226142883301 5.3502082824707
4.49137401580811 5.34606218338013
4.5097770690918 5.3421802520752
4.54798316955566 5.33300733566284
4.5651216506958 5.32917022705078
4.58339977264404 5.32434272766113
4.61927366256714 5.314866065979
4.63695096969604 5.31008291244507
4.6545844078064 5.30496644973755
4.67212867736816 5.29989910125732
4.70677804946899 5.28883123397827
4.72379779815674 5.28288841247559
4.74073505401611 5.27688121795654
4.77402019500732 5.26393127441406
4.79043579101562 5.25733995437622
4.80658578872681 5.25019216537476
4.83826208114624 5.23601055145264
4.85398817062378 5.22795438766479
4.86919641494751 5.22070455551147
4.89918661117554 5.20442199707031
4.91360950469971 5.19591093063354
4.92831897735596 5.18598175048828
4.9556245803833 5.16558790206909
4.96886205673218 5.15503692626953
4.9818263053894 5.1433253288269
5.00661277770996 5.11808776855469
5.01832914352417 5.10450792312622
5.02991437911987 5.08965969085693
5.04106378555298 5.07426977157593
5.06238842010498 5.04114389419556
5.07241439819336 5.02365922927856
5.08238697052002 5.0047812461853
5.10139036178589 4.96661567687988
5.11021947860718 4.9459810256958
5.11909246444702 4.92470788955688
5.13583946228027 4.88042736053467
5.14385652542114 4.85730314254761
5.15178108215332 4.83352327346802
5.16674995422363 4.78392934799194
5.17416477203369 4.75797033309937
5.18115425109863 4.73129463195801
5.19466972351074 4.67685556411743
5.2014307975769 4.64848518371582
5.20790481567383 4.61940956115723
5.22012805938721 4.56051635742188
5.22600555419922 4.52973222732544
5.23189735412598 4.49843311309814
5.24305105209351 4.43523502349854
5.2482213973999 4.40262413024902
5.25319337844849 4.36931324005127
5.26311492919922 4.30222272872925
5.26791048049927 4.26742458343506
5.27211856842041 4.23299360275269
5.28068065643311 4.16160297393799
5.28426647186279 4.12575674057007
5.28793096542358 4.0898756980896
5.29512643814087 4.01849699020386
5.29834413528442 3.98211574554443
5.30203247070312 3.94657278060913
5.30485391616821 3.91093826293945
5.3107123374939 3.84148263931274
5.31379413604736 3.80757093429565
5.31634855270386 3.77298736572266
5.32114887237549 3.70626997947693
5.32364654541016 3.67371368408203
5.32577085494995 3.6410014629364
5.32957553863525 3.577791929245
5.33106565475464 3.54697608947754
5.33242702484131 3.51596760749817
5.33496713638306 3.45533156394958
5.33565473556519 3.42527842521667
5.33623600006104 3.39648413658142
5.33681726455688 3.33866572380066
5.33725786209106 3.31034469604492
5.33746433258057 3.28278827667236
5.33737659454346 3.22757458686829
5.33759069442749 3.20037531852722
5.33759164810181 3.17374205589294
5.33805322647095 3.1205735206604
5.33815860748291 3.09493637084961
5.33839893341064 3.06864619255066
5.33946418762207 3.01755976676941
5.3394775390625 2.99252700805664
5.33987140655518 2.96780061721802
5.34066104888916 2.91835832595825
5.34112405776978 2.89383864402771
5.34107780456543 2.87002515792847
5.34116315841675 2.8227059841156
5.3410587310791 2.79921221733093
5.34081697463989 2.77581691741943
5.34035348892212 2.72975778579712
5.34010362625122 2.70719647407532
5.33981513977051 2.68448305130005
5.33907842636108 2.63985276222229
5.33879423141479 2.61770033836365
5.33836317062378 2.59585952758789
5.33761167526245 2.55245685577393
5.3370623588562 2.53104782104492
5.33560609817505 2.4885356426239
5.33478403091431 2.46753334999084
5.33395051956177 2.44667744636536
5.3318567276001 2.40555953979492
5.33034801483154 2.38509082794189
5.32911539077759 2.36498618125916
5.32594585418701 2.32484483718872
5.32435846328735 2.30493664741516
5.3223819732666 2.28519511222839
5.31810760498047 2.2462751865387
5.31558513641357 2.22697615623474
5.31305170059204 2.20755410194397
5.31043577194214 2.18824410438538
5.30490684509277 2.14969491958618
5.30188035964966 2.13076615333557
5.2954740524292 2.09267449378967
5.29224300384521 2.0737669467926
5.28915405273438 2.0548300743103
5.28223848342896 2.01705026626587
5.27879190444946 1.99802911281586
5.27506732940674 1.97921240329742
5.26762437820435 1.94172751903534
5.26357841491699 1.92300760746002
5.25960969924927 1.90441811084747
5.25147199630737 1.86745953559875
5.24706697463989 1.84911322593689
5.24235963821411 1.83067655563354
5.2332615852356 1.79451155662537
5.22818946838379 1.77656865119934
5.22330331802368 1.75826370716095
5.21245050430298 1.72261369228363
5.20660400390625 1.70487928390503
5.19462823867798 1.66941511631012
5.18813896179199 1.6520756483078
5.18160963058472 1.63483917713165
5.16721153259277 1.60065925121307
5.15923023223877 1.58393776416779
5.15029859542847 1.56759750843048
5.13142776489258 1.53628885746002
5.12083911895752 1.52066028118134
5.10937786102295 1.50597298145294
5.08412790298462 1.47758388519287
5.07021713256836 1.46388280391693
5.05572748184204 1.45048224925995
5.02436399459839 1.42596697807312
5.00773000717163 1.41387963294983
4.99031019210815 1.40218698978424
4.95402431488037 1.37957620620728
4.93446254730225 1.36913239955902
4.91432046890259 1.35936212539673
4.87254619598389 1.33893430233002
4.85087490081787 1.32950687408447
4.82850646972656 1.32032430171967
4.78216028213501 1.30306887626648
4.7577600479126 1.29454112052917
4.70802545547485 1.27921462059021
4.68245267868042 1.27190399169922
4.65600347518921 1.26492738723755
4.60143184661865 1.25200045108795
4.57355499267578 1.24610555171967
4.54585123062134 1.24008774757385
4.48842144012451 1.22891676425934
4.45917749404907 1.22332417964935
4.42963600158691 1.21850144863129
4.36929368972778 1.20827782154083
4.33840847015381 1.20355331897736
4.30720615386963 1.19863641262054
4.24409151077271 1.18990325927734
4.21175241470337 1.18592953681946
4.18055486679077 1.18127179145813
4.11544942855835 1.17305660247803
4.08273935317993 1.16955089569092
4.01592016220093 1.16245400905609
3.98212647438049 1.15897369384766
3.94839596748352 1.15602993965149
3.88082432746887 1.15011072158813
3.84745788574219 1.14721488952637
3.78127288818359 1.14180994033813
3.7481997013092 1.13912725448608
3.71498966217041 1.13714683055878
3.65107798576355 1.1325911283493
3.61911749839783 1.13060879707336
3.5567672252655 1.12657463550568
3.52538537979126 1.12482070922852
3.49614024162292 1.12202668190002
3.43552660942078 1.1180704832077
3.40689778327942 1.1155561208725
3.37736439704895 1.11341679096222
3.31910014152527 1.10938394069672
3.29143977165222 1.10726523399353
3.26338815689087 1.10554659366608
3.20776462554932 1.10223782062531
3.18050312995911 1.10065650939941
3.15293598175049 1.09967565536499
3.09937262535095 1.09687757492065
3.0726854801178 1.09628474712372
3.02041411399841 1.09448635578156
2.99442338943481 1.0939462184906
2.96864533424377 1.0933028459549
2.91795969009399 1.09246611595154
2.89273047447205 1.09187150001526
2.86831998825073 1.09155297279358
2.81913065910339 1.09092485904694
2.79482483863831 1.09096240997314
2.74685907363892 1.09035611152649
2.72284770011902 1.09013736248016
2.69981789588928 1.09011244773865
2.65306639671326 1.0896383523941
2.62946581840515 1.0898551940918
2.6062023639679 1.08974945545197
2.55968141555786 1.0905122756958
2.5365104675293 1.09081387519836
2.51370811462402 1.09122276306152
2.46772503852844 1.09272563457489
2.44489002227783 1.0937168598175
2.40005588531494 1.09554135799408
2.37745332717896 1.09672129154205
2.35533928871155 1.09772109985352
2.31143760681152 1.10055649280548
2.28970694541931 1.10212171077728
2.26798272132874 1.10382449626923
2.22535252571106 1.10784661769867
2.20423793792725 1.10996282100677
2.16243362426758 1.11464726924896
2.14170908927917 1.11719250679016
2.12092995643616 1.11960053443909
2.08006548881531 1.12548828125
2.06001663208008 1.12837874889374
2.03960800170898 1.13170444965363
2.00039076805115 1.13763928413391
1.97993290424347 1.14142382144928
1.94123709201813 1.14873778820038
1.92200672626495 1.15266525745392
1.90259182453156 1.15712428092957
1.86450934410095 1.16608893871307
1.84569942951202 1.17082262039185
1.80839550495148 1.18132185935974
1.78997802734375 1.18699908256531
1.77190911769867 1.19279026985168
1.73604249954224 1.20524990558624
1.71807909011841 1.21189534664154
1.7011296749115 1.21905565261841
1.66643905639648 1.23423457145691
1.64951610565186 1.24199998378754
1.61688542366028 1.2587274312973
1.60084104537964 1.26750135421753
1.58506715297699 1.27660942077637
1.5543897151947 1.29660630226135
1.53989744186401 1.30809080600739
1.52501261234283 1.31922292709351
1.49721455574036 1.34369874000549
1.48375499248505 1.35722219944
1.45774686336517 1.38670885562897
1.44536805152893 1.40250647068024
1.4335789680481 1.41875910758972
1.41098833084106 1.4541951417923
1.40028750896454 1.4730452299118
1.38942420482635 1.49195599555969
1.36942827701569 1.53319382667542
1.3599271774292 1.55453240871429
1.34213352203369 1.59938549995422
1.3330112695694 1.62293374538422
1.32454812526703 1.64700186252594
1.30820262432098 1.69671523571014
1.30052828788757 1.72245168685913
1.28573215007782 1.77588129043579
1.27867197990417 1.80344152450562
1.27188789844513 1.83156585693359
1.25922012329102 1.88939452171326
1.25294983386993 1.91915547847748
1.24178278446198 1.98020422458649
1.23673534393311 2.01127886772156
1.23138868808746 2.0428204536438
1.22236275672913 2.10767650604248
1.2175760269165 2.14026761054993
1.21326768398285 2.17388582229614
1.20559978485107 2.24156045913696
1.20169138908386 2.27618908882141
1.19373059272766 2.34631729125977
1.18981468677521 2.38210964202881
1.18586015701294 2.41816067695618
1.17784750461578 2.49067664146423
1.17356610298157 2.52732920646667
1.16907286643982 2.56366086006165
1.16022920608521 2.63716292381287
1.15635192394257 2.67328572273254
1.14732074737549 2.74535036087036
1.14355206489563 2.78076362609863
1.13888168334961 2.81646418571472
1.13136088848114 2.88556742668152
1.12751567363739 2.92013883590698
1.12040662765503 2.98807907104492
1.1174488067627 3.02119159698486
1.11416554450989 3.05416297912598
1.10785567760468 3.11864614486694
1.10462498664856 3.15073084831238
1.09900498390198 3.21385669708252
1.09647488594055 3.24469804763794
1.09416520595551 3.27540683746338
1.08914041519165 3.3364622592926
1.08695018291473 3.36636900901794
1.08485674858093 3.39590287208557
1.0814665555954 3.45477747917175
1.08014762401581 3.48352980613708
1.07772505283356 3.54061961174011
1.07700443267822 3.56875324249268
1.07626831531525 3.59710216522217
1.0753653049469 3.65191984176636
1.07541573047638 3.67932724952698
1.07562398910522 3.73275589942932
1.0761570930481 3.75890636444092
1.07573914527893 3.78611397743225
1.07653570175171 3.83797550201416
1.07689499855042 3.86329507827759
1.07782089710236 3.91484332084656
1.07832217216492 3.93980097770691
1.07859361171722 3.96519899368286
1.08039546012878 4.01461219787598
1.08090162277222 4.03931951522827
1.08189880847931 4.06405258178711
1.08413755893707 4.11248826980591
1.08531439304352 4.13680601119995
1.08905708789825 4.18415307998657
1.0905853509903 4.20808935165405
1.09241080284119 4.23182058334351
1.09619081020355 4.27920532226562
1.09858798980713 4.30208683013916
1.10370433330536 4.34873056411743
1.10614848136902 4.37222242355347
1.10898888111115 4.39510726928711
1.11564075946808 4.44098854064941
1.11869883537292 4.46420335769653
1.12610042095184 4.50868940353394
1.12954270839691 4.53039979934692
1.13416075706482 4.55311965942383
1.14234042167664 4.59888553619385
1.14838850498199 4.61917161941528
1.15856683254242 4.66316509246826
1.16456878185272 4.68399381637573
1.17008793354034 4.70566749572754
1.18248391151428 4.74724721908569
1.18898928165436 4.76785945892334
1.20282006263733 4.80852794647217
1.21052491664886 4.82810401916504
1.21782958507538 4.84827613830566
1.23420715332031 4.88648128509521
1.24258887767792 4.90511035919189
1.26148760318756 4.94140386581421
1.27162730693817 4.9591851234436
1.28272473812103 4.97646474838257
1.30640029907227 5.00983953475952
1.31918966770172 5.02617311477661
1.3477109670639 5.05736255645752
1.36315834522247 5.07212162017822
1.37968623638153 5.08709955215454
1.41486620903015 5.11528491973877
1.43330514431 5.12854194641113
1.47282302379608 5.15424680709839
1.49309504032135 5.16683006286621
1.5143027305603 5.17896366119385
1.55867648124695 5.20185136795044
1.58206069469452 5.21321773529053
1.62971150875092 5.23466014862061
1.65478527545929 5.24535179138184
1.70611798763275 5.26553964614868
1.73296654224396 5.27588224411011
1.76025748252869 5.28553199768066
1.81704604625702 5.30443572998047
1.84577715396881 5.31398916244507
1.90500831604004 5.33183145523071
1.93554413318634 5.34074449539185
1.96669113636017 5.34931564331055
2.03012371063232 5.36620092391968
2.0627293586731 5.37412786483765
2.12929344177246 5.39064407348633
2.16334295272827 5.39750719070435
2.19763422012329 5.40517473220825
2.2677001953125 5.42008209228516
2.30306077003479 5.4270133972168
2.37573933601379 5.44004201889038
2.41236758232117 5.4464750289917
2.48690152168274 5.45828914642334
2.52519941329956 5.4633207321167
2.56280922889709 5.46917057037354
2.63946437835693 5.47865772247314
2.67748284339905 5.48381090164185
2.75349402427673 5.49230623245239
2.79112839698792 5.49604463577271
2.82858157157898 5.49968338012695
2.9025342464447 5.50688695907593
2.93897104263306 5.5095534324646
3.00983738899231 5.51561832427979
3.04498100280762 5.51781129837036
3.07993578910828 5.52032470703125
3.14856481552124 5.52414417266846
3.18225622177124 5.525963306427
3.24858117103577 5.52890634536743
3.28092932701111 5.53015375137329
3.34584522247314 5.53169393539429
3.37716460227966 5.53243637084961
3.408611536026 5.53261804580688
3.4711446762085 5.53294849395752
3.50156617164612 5.53321933746338
3.56219816207886 5.53340005874634
3.59248018264771 5.53312110900879
3.62186884880066 5.53313732147217
3.6803891658783 5.53325748443604
3.70946836471558 5.53286266326904
3.76646947860718 5.53240966796875
3.79466271400452 5.53171396255493
3.85049176216125 5.53025817871094
3.87791132926941 5.52969980239868
3.90539789199829 5.52859830856323
3.95942687988281 5.52607583999634
3.98599672317505 5.52464294433594
4.03860139846802 5.52104759216309
4.06461334228516 5.51891422271729
4.09031629562378 5.51697111129761
4.14193820953369 5.51193428039551
4.16721963882446 5.5098729133606
4.21750164031982 5.5033164024353
4.24251794815063 5.49994421005249
4.26753187179565 5.49693250656128
4.31699705123901 5.48917388916016
4.34051036834717 5.48558950424194
4.38898468017578 5.47616577148438
4.41289520263672 5.47077894210815
4.45974731445312 5.46043157577515
4.48309183120728 5.45464611053467
4.50613784790039 5.44896268844604
4.55146741867065 5.43624877929688
4.57403755187988 5.42982387542725
4.61839771270752 5.41588163375854
4.64031410217285 5.40868425369263
4.66175699234009 5.40172433853149
4.70460176467896 5.38587141036987
4.72576999664307 5.37805271148682
4.76699161529541 5.36068344116211
4.78748750686646 5.35136938095093
4.82747507095337 5.33245134353638
4.84714365005493 5.32179594039917
4.86655950546265 5.31165504455566
4.90414619445801 5.29000282287598
4.92292356491089 5.27756309509277
4.95883417129517 5.25396108627319
4.97617626190186 5.24126958847046
4.99321222305298 5.22827482223511
5.02541255950928 5.20168828964233
5.04088449478149 5.18618249893188
5.07114887237549 5.15516757965088
5.08560419082642 5.1390585899353
5.11280488967896 5.10417985916138
5.12607860565186 5.08517026901245
5.13884973526001 5.06585693359375
5.16340351104736 5.0249080657959
5.17520141601562 5.00295972824097
5.19794988632202 4.95874500274658
5.20910453796387 4.93526268005371
5.23026895523071 4.88605546951294
5.24045562744141 4.86068201065063
5.25052213668823 4.83403015136719
5.26973056793213 4.78026294708252
5.27912998199463 4.75204610824585
5.29650783538818 4.69469928741455
5.30497694015503 4.66527366638184
5.3210186958313 4.6046576499939
5.3288779258728 4.57327890396118
5.33654832839966 4.54154014587402
5.35096120834351 4.47644996643066
5.35787439346313 4.44367456436157
5.37140083312988 4.37564659118652
5.37780570983887 4.3410964012146
5.39010047912598 4.26950693130493
5.39557790756226 4.23354005813599
5.40646505355835 4.15903377532959
5.41164302825928 4.12093830108643
5.41635990142822 4.08309841156006
5.42520236968994 4.00547122955322
5.42988777160645 3.96563863754272
5.4376974105835 3.8879668712616
5.44163799285889 3.84877681732178
5.44919443130493 3.77058410644531
5.45257711410522 3.73223567008972
5.45611715316772 3.69375491142273
5.46312713623047 3.61775588989258
5.46637439727783 3.58090257644653
5.47224092483521 3.50734853744507
5.4754056930542 3.47130799293518
5.48056554794312 3.399578332901
5.48298025131226 3.36471939086914
5.48741054534912 3.2960319519043
5.48933792114258 3.26239490509033
5.49145841598511 3.22856521606445
5.49421167373657 3.16289591789246
5.49564123153687 3.13049149513245
5.49785041809082 3.06720685958862
5.49886512756348 3.03574061393738
5.50039672851562 2.9742169380188
5.50103378295898 2.94405627250671
5.50124597549438 2.91408014297485
5.50177669525146 2.85465288162231
5.50186920166016 2.82526612281799
5.50136184692383 2.76743006706238
5.50129985809326 2.73888731002808
5.50002813339233 2.68286037445068
5.49953985214233 2.65471982955933
5.49904584884644 2.62682938575745
5.4973521232605 2.57255578041077
5.4963002204895 2.54557108879089
5.49383068084717 2.49206805229187
5.49263381958008 2.46502876281738
5.48980808258057 2.4124174118042
5.48805570602417 2.3860547542572
5.484375 2.33407950401306
5.482177734375 2.30792856216431
5.47960758209229 2.28248405456543
5.47440099716187 2.2316415309906
5.47132158279419 2.20673155784607
5.464768409729 2.15711641311646
5.46135997772217 2.13231873512268
5.45318078994751 2.08363366127014
5.44909381866455 2.05941462516785
5.43976640701294 2.011638879776
5.43482398986816 1.98826122283936
5.42428922653198 1.94188666343689
5.41884517669678 1.91883170604706
5.41301488876343 1.89607977867126
5.40090465545654 1.85116374492645
5.39455890655518 1.82907998561859
5.38115930557251 1.78535258769989
5.37406778335571 1.76414549350739
5.35939979553223 1.72175645828247
5.35186386108398 1.70074880123138
5.34398412704468 1.68000113964081
5.32726621627808 1.63916444778442
5.31903028488159 1.61888873577118
5.30041027069092 1.57942247390747
5.29081106185913 1.56090784072876
5.27038145065308 1.52356493473053
5.2592887878418 1.5051486492157
5.24810743331909 1.48775207996368
5.22388458251953 1.45389950275421
5.21056509017944 1.43715620040894
5.18311929702759 1.40531146526337
5.16861534118652 1.38990497589111
5.13763761520386 1.36055433750153
5.12094879150391 1.34639751911163
5.08609008789062 1.31868457794189
5.06793832778931 1.30555593967438
5.04889249801636 1.29241609573364
5.00941848754883 1.26744842529297
4.98849105834961 1.25509285926819
4.94497346878052 1.2318571805954
4.9219012260437 1.22048890590668
4.87445974349976 1.19900929927826
4.85071802139282 1.18890345096588
4.80022716522217 1.16880774497986
4.7742395401001 1.15862679481506
4.74801254272461 1.14897668361664
4.69347238540649 1.13130033016205
4.66561031341553 1.1223578453064
4.60933017730713 1.10494935512543
4.58041381835938 1.09685635566711
4.52144479751587 1.08137607574463
4.49131441116333 1.07397055625916
4.43115568161011 1.05959928035736
4.39958000183105 1.0534485578537
4.33740520477295 1.0399295091629
4.3055739402771 1.03392446041107
4.27362155914307 1.02788662910461
4.20932054519653 1.0158839225769
4.17716503143311 1.00969243049622
4.11182737350464 0.998555958271027
4.0779767036438 0.993143856525421
4.01056480407715 0.982493042945862
3.97667121887207 0.97715961933136
3.90817832946777 0.967199981212616
3.87338781356812 0.962915062904358
3.83872079849243 0.958674907684326
3.76916551589966 0.950707197189331
3.73473191261292 0.947054862976074
3.66601347923279 0.94050258398056
3.63189363479614 0.937477171421051
3.56452035903931 0.931873917579651
3.53131341934204 0.929180145263672
3.46621680259705 0.924349367618561
3.4342188835144 0.922152042388916
3.37009358406067 0.91889476776123
3.33861708641052 0.917028069496155
3.27646446228027 0.914570689201355
3.24607396125793 0.913415789604187
3.21501922607422 0.912920892238617
3.15508437156677 0.911766827106476
3.12565279006958 0.911639153957367
3.06722569465637 0.91150975227356
3.0383632183075 0.911753952503204
2.98120641708374 0.912991344928741
2.95225763320923 0.913366675376892
2.89707136154175 0.91517186164856
2.86961770057678 0.91586834192276
2.81484603881836 0.918206632137299
2.78803443908691 0.919510126113892
2.73457384109497 0.922284841537476
2.70802807807922 0.924307584762573
2.68181204795837 0.926416099071503
2.62997031211853 0.93075567483902
2.60457944869995 0.932957291603088
2.55377960205078 0.938487231731415
2.52895355224609 0.941027820110321
2.47951507568359 0.947220921516418
2.45479655265808 0.950549423694611
2.40620064735413 0.957526743412018
2.38227701187134 0.961205899715424
2.33477759361267 0.968850910663605
2.31115198135376 0.973031759262085
2.26469659805298 0.981741368770599
2.24156665802002 0.986101865768433
2.19614958763123 0.996328234672546
2.17344427108765 1.00150406360626
2.12831592559814 1.01262080669403
2.10619401931763 1.01836252212524
2.06168627738953 1.03068590164185
2.03975486755371 1.03708052635193
1.99622213840485 1.05056929588318
1.97465693950653 1.05758225917816
1.93188059329987 1.071946144104
1.91093623638153 1.07947778701782
1.86915063858032 1.09488201141357
1.84846436977386 1.10304403305054
1.80784606933594 1.1194075345993
1.78737056255341 1.12849509716034
1.74800431728363 1.14680147171021
1.7279109954834 1.15648066997528
1.68944931030273 1.17594242095947
1.67008566856384 1.18671786785126
1.63274645805359 1.20830368995667
1.61347079277039 1.21974778175354
1.57763540744781 1.24333083629608
1.5603688955307 1.25581514835358
1.5261048078537 1.282301902771
1.5087708234787 1.29568898677826
1.47690510749817 1.32527434825897
1.46065890789032 1.34105730056763
1.43051373958588 1.37474656105042
1.41567516326904 1.39296317100525
1.38746297359467 1.43116426467896
1.3746063709259 1.45135545730591
1.34912836551666 1.49474227428436
1.33712387084961 1.51708948612213
1.3139876127243 1.56444454193115
1.30306482315063 1.58939719200134
1.28236985206604 1.64084792137146
1.27175736427307 1.66802000999451
1.25236642360687 1.72352278232574
1.24297845363617 1.7521595954895
1.23277723789215 1.78153359889984
1.21474385261536 1.84216475486755
1.2057056427002 1.87333106994629
1.1876939535141 1.93688678741455
1.17967998981476 1.97023046016693
1.16246330738068 2.03632712364197
1.15428423881531 2.07060480117798
1.13803231716156 2.14025044441223
1.13034987449646 2.17628836631775
1.11441040039062 2.24850249290466
1.10644733905792 2.28599905967712
1.09058201313019 2.36094379425049
1.08350825309753 2.39909172058105
1.06915056705475 2.47763395309448
1.06230092048645 2.51742672920227
1.04981791973114 2.59749436378479
1.04399621486664 2.63789916038513
1.03353190422058 2.71937537193298
1.02861201763153 2.76007604598999
1.02025139331818 2.84080266952515
1.01649940013885 2.88078737258911
1.00944197177887 2.96033716201782
1.00682365894318 2.99906206130981
1.00076270103455 3.07660412788391
0.998445928096771 3.11448860168457
0.994037568569183 3.18939471244812
0.991549253463745 3.22653365135193
0.988522171974182 3.2992422580719
0.98689478635788 3.33522772789001
0.984745681285858 3.40583348274231
0.983859837055206 3.44066596031189
0.982274353504181 3.50961565971375
0.981489956378937 3.54403352737427
0.981031775474548 3.61048102378845
0.980852127075195 3.67676591873169
0.980623543262482 3.7093288898468
0.981700897216797 3.77352404594421
0.982297837734222 3.80556988716125
0.983736157417297 3.86891150474548
0.984695255756378 3.90005779266357
0.986655712127686 3.96269536018372
0.987843811511993 3.99381446838379
0.991822302341461 4.0537166595459
0.994283676147461 4.08397817611694
0.9988112449646 4.14370203018188
1.00221133232117 4.1735053062439
1.00833976268768 4.23166704177856
1.01217138767242 4.26015472412109
1.0193202495575 4.31768274307251
1.02315139770508 4.34604930877686
1.03060567378998 4.40244817733765
1.03588438034058 4.4293999671936
1.04545474052429 4.48445796966553
1.05086600780487 4.51086235046387
1.06170237064362 4.56381607055664
1.06809663772583 4.59059047698975
1.08108532428741 4.64296436309814
1.08860945701599 4.66837358474731
1.10425972938538 4.71881866455078
1.11279618740082 4.74389410018921
1.13056755065918 4.79248094558716
1.13985109329224 4.81612873077393
1.16044509410858 4.86311626434326
1.17116105556488 4.88619184494019
1.19354796409607 4.93096828460693
1.20595335960388 4.95244741439819
1.23163437843323 4.99495410919189
1.24503743648529 5.01561689376831
1.27315056324005 5.05572032928467
1.28868985176086 5.07508087158203
1.32091772556305 5.11286067962646
1.33847951889038 5.13105773925781
1.37426173686981 5.16695880889893
1.41313695907593 5.20059156417847
1.43385934829712 5.21716690063477
1.47751879692078 5.24901342391968
1.50048899650574 5.26452779769897
1.54803657531738 5.29369306564331
1.57327139377594 5.3087911605835
1.62530398368835 5.33684635162354
1.65225851535797 5.35087966918945
1.70811223983765 5.37757158279419
1.73702347278595 5.39092683792114
1.79638564586639 5.41689205169678
1.82698166370392 5.42978620529175
1.8894020318985 5.45475435256958
1.92103636264801 5.46712446212769
1.9863258600235 5.49106025695801
2.01883339881897 5.50315761566162
2.08660364151001 5.52691030502319
2.12096071243286 5.53833198547363
2.15544104576111 5.54945850372314
2.19080567359924 5.56061935424805
2.26171064376831 5.5831356048584
2.29913735389709 5.5925874710083
2.37229800224304 5.61399173736572
2.40962433815002 5.62408781051636
2.52366518974304 5.65377950668335
2.56242156028748 5.66254711151123
2.64073967933655 5.67861557006836
2.67993402481079 5.68597221374512
2.75994753837585 5.69895219802856
2.80144476890564 5.7051796913147
2.87977075576782 5.71588325500488
2.92023420333862 5.72072458267212
3.0006103515625 5.72842502593994
3.04081201553345 5.73212242126465
3.11988115310669 5.73794364929199
3.15923833847046 5.73962354660034
3.23673582077026 5.7441234588623
3.27547478675842 5.74466514587402
3.35089802742004 5.74734115600586
3.38869118690491 5.74724674224854
3.46027016639709 5.74737453460693
3.49745559692383 5.74783039093018
3.56733655929565 5.7475380897522
3.60108995437622 5.74627733230591
3.66781115531921 5.7430591583252
3.69939947128296 5.74141788482666
3.76129722595215 5.73736047744751
3.79074645042419 5.73502779006958
3.84873127937317 5.72894334793091
3.87714195251465 5.72459506988525
3.93146848678589 5.71853065490723
3.95738959312439 5.71458148956299
4.00846385955811 5.70751142501831
4.03521108627319 5.70246696472168
4.05773210525513 5.69900941848755
4.10503578186035 5.69128704071045
4.15079307556152 5.68371868133545
4.17316961288452 5.67954206466675
4.2170262336731 5.67099952697754
4.23808526992798 5.66740560531616
4.28008699417114 5.65884828567505
4.30097055435181 5.65428733825684
4.34171295166016 5.64610958099365
4.36172294616699 5.64204692840576
4.40156602859497 5.63295459747314
4.42143678665161 5.62870216369629
4.46022987365723 5.62054824829102
4.48002052307129 5.61582899093628
4.5181303024292 5.6069278717041
4.53749990463257 5.60233783721924
4.57547044754028 5.59312391281128
4.59384393692017 5.58876371383667
4.63089609146118 5.57978773117065
4.6491551399231 5.57521772384644
4.68579292297363 5.56650686264038
4.70400524139404 5.56141710281372
4.7394814491272 5.5527663230896
4.77485179901123 5.54363536834717
4.79180479049683 5.53949689865112
4.82577848434448 5.53000402450562
4.84274196624756 5.5252742767334
4.87573623657227 5.51689434051514
4.89228248596191 5.51244211196899
4.92484712600708 5.50422191619873
4.94077014923096 5.50010442733765
4.9726939201355 5.49209308624268
4.98877573013306 5.4883279800415
};
\addlegendentry{path without fabric}
\end{axis}

\end{tikzpicture}


==> graphs/tello_path_BT5Ms10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Sine and Cosine functions},
x grid style={darkgray176},
xlabel={position x},
xmin=0.510195550322533, xmax=5.9252887994051,
xtick style={color=black},
y grid style={darkgray176},
ylabel={position y},
ymin=0.518413272500038, ymax=7.42774519622326,
ytick style={color=black}
]
\addplot [line width=0.32pt, red]
table {%
1.51471090316772 1.61727178096771
1.51479196548462 1.61741256713867
1.51481449604034 1.61742544174194
1.51479756832123 1.61746382713318
1.51482629776001 1.61753392219543
1.51484036445618 1.61760294437408
1.5148469209671 1.61763525009155
1.5149405002594 1.61786246299744
1.51494693756104 1.61797368526459
1.51497161388397 1.61798906326294
1.51493859291077 1.61804389953613
1.51499080657959 1.6181468963623
1.51501607894897 1.61816918849945
1.51511347293854 1.61831068992615
1.51512312889099 1.61843752861023
1.51514089107513 1.61857390403748
1.51516246795654 1.61877715587616
1.51517271995544 1.61894428730011
1.51518583297729 1.61926066875458
1.51513063907623 1.61956489086151
1.51510739326477 1.61986172199249
1.51513123512268 1.62011277675629
1.5151526927948 1.62036263942719
1.51517176628113 1.62091588973999
1.51517474651337 1.62130904197693
1.51519799232483 1.62174558639526
1.51521050930023 1.62229228019714
1.51520848274231 1.6228209733963
1.51521062850952 1.623286485672
1.51532924175262 1.6239001750946
1.5152839422226 1.62451064586639
1.51531171798706 1.625115275383
1.51526260375977 1.6258579492569
1.51524138450623 1.62665390968323
1.51517128944397 1.62751185894012
1.51512396335602 1.62838709354401
1.51504957675934 1.62940847873688
1.51511013507843 1.63046360015869
1.51500284671783 1.63174426555634
1.51498937606812 1.632887840271
1.51500594615936 1.63423502445221
1.51500773429871 1.63559150695801
1.5149108171463 1.6369309425354
1.51483750343323 1.63826167583466
1.51461100578308 1.64001190662384
1.51452267169952 1.64174258708954
1.51446914672852 1.64326667785645
1.51436507701874 1.64502394199371
1.51428496837616 1.64687240123749
1.5141716003418 1.6488972902298
1.51398110389709 1.65104937553406
1.51378917694092 1.65316569805145
1.5136239528656 1.65526080131531
1.51344275474548 1.65750277042389
1.51329112052917 1.65988731384277
1.5131174325943 1.66248083114624
1.51288664340973 1.66480922698975
1.51270401477814 1.66752147674561
1.51246953010559 1.67020225524902
1.51242172718048 1.67301189899445
1.51216840744019 1.67577517032623
1.51182794570923 1.67868411540985
1.51165533065796 1.68177425861359
1.51144850254059 1.68473935127258
1.51126682758331 1.68808078765869
1.511350274086 1.69105267524719
1.51082408428192 1.69468796253204
1.51051938533783 1.69810390472412
1.51039016246796 1.70152807235718
1.50994777679443 1.70499980449677
1.50977778434753 1.70880687236786
1.50998520851135 1.71234047412872
1.50930523872375 1.71604573726654
1.50925254821777 1.7197642326355
1.5087559223175 1.72392642498016
1.50872254371643 1.72753655910492
1.50810170173645 1.73180449008942
1.50788927078247 1.73599684238434
1.50764763355255 1.74025440216064
1.50729846954346 1.74446475505829
1.50699734687805 1.74875462055206
1.50691962242126 1.75271904468536
1.50687074661255 1.75711464881897
1.50656640529633 1.76179254055023
1.50605034828186 1.76626813411713
1.50564169883728 1.77112531661987
1.50566959381104 1.77558588981628
1.50538229942322 1.78021895885468
1.50502848625183 1.78482413291931
1.50451254844666 1.7895245552063
1.50431656837463 1.79456758499146
1.50411629676819 1.79962646961212
1.50376081466675 1.80439853668213
1.50330662727356 1.80926549434662
1.50324511528015 1.81429719924927
1.50261771678925 1.81960988044739
1.50238299369812 1.82466411590576
1.50184452533722 1.83030533790588
1.50187480449677 1.83506739139557
1.50118362903595 1.84041094779968
1.50133562088013 1.84586560726166
1.50050497055054 1.85134720802307
1.50074541568756 1.85660195350647
1.50033104419708 1.86220824718475
1.50033116340637 1.8674920797348
1.49961233139038 1.87343454360962
1.49950504302979 1.87869048118591
1.49901366233826 1.88447344303131
1.49888944625854 1.89014053344727
1.49872255325317 1.89594841003418
1.49798834323883 1.90216529369354
1.49818503856659 1.90747261047363
1.49792087078094 1.91331791877747
1.49762189388275 1.91918504238129
1.49714052677155 1.92506349086761
1.49688673019409 1.93116390705109
1.49680948257446 1.93718385696411
1.49618983268738 1.94324052333832
1.49624192714691 1.94934093952179
1.49599647521973 1.95533359050751
1.49579977989197 1.96159505844116
1.49560391902924 1.96778774261475
1.49487638473511 1.974041223526
1.49492812156677 1.98031866550446
1.49430048465729 1.9866977930069
1.49422991275787 1.99321115016937
1.49422681331635 1.99923241138458
1.49379050731659 2.00607132911682
1.49366724491119 2.01220846176147
1.49355912208557 2.01876282691956
1.49323201179504 2.02519011497498
1.49306535720825 2.03177905082703
1.49264252185822 2.03850650787354
1.49245250225067 2.04499983787537
1.49222636222839 2.05162167549133
1.49197912216187 2.05864071846008
1.49162364006042 2.06533813476562
1.49156200885773 2.07211565971375
1.49162924289703 2.07879042625427
1.4913991689682 2.08594131469727
1.49114632606506 2.09265112876892
1.49126839637756 2.09949278831482
1.49123358726501 2.1063494682312
1.49084556102753 2.11341238021851
1.49105191230774 2.12027168273926
1.49059414863586 2.12748885154724
1.49057221412659 2.13442206382751
1.49062418937683 2.14138078689575
1.49044597148895 2.14871406555176
1.4906941652298 2.15567255020142
1.49032402038574 2.16290616989136
1.49029076099396 2.17009520530701
1.49028050899506 2.1772472858429
1.49032855033875 2.18431544303894
1.49061059951782 2.191570520401
1.49044752120972 2.1990659236908
1.49042749404907 2.206383228302
1.49052274227142 2.21358060836792
1.49045348167419 2.22093796730042
1.49072933197021 2.22832918167114
1.49040341377258 2.23588585853577
1.49065756797791 2.24334001541138
1.4908195734024 2.25063371658325
1.49076998233795 2.25812959671021
1.49133372306824 2.2656090259552
1.49108922481537 2.27291870117188
1.49128615856171 2.2804548740387
1.4913501739502 2.28788995742798
1.49136698246002 2.29551124572754
1.49122476577759 2.30318713188171
1.49159049987793 2.3106541633606
1.49167764186859 2.31839346885681
1.49191176891327 2.32595658302307
1.49197924137115 2.33354449272156
1.49201309680939 2.34129405021667
1.49251580238342 2.34872174263
1.4924088716507 2.35654330253601
1.49268400669098 2.36395502090454
1.49280476570129 2.37164950370789
1.49290490150452 2.3796923160553
1.49341142177582 2.38712668418884
1.49379444122314 2.39470982551575
1.49367809295654 2.40254712104797
1.49382388591766 2.41007089614868
1.49388265609741 2.41783690452576
1.49396395683289 2.42569994926453
1.49444127082825 2.43344902992249
1.494593501091 2.44109392166138
1.49475395679474 2.44887971878052
1.49507749080658 2.45642185211182
1.49530327320099 2.46425724029541
1.4952005147934 2.47199320793152
1.49545800685883 2.47951507568359
1.49539089202881 2.48785018920898
1.49577188491821 2.49531745910645
1.49599993228912 2.50313925743103
1.49608147144318 2.51090550422668
1.49640381336212 2.51854157447815
1.49641299247742 2.52615427970886
1.49657094478607 2.53406000137329
1.49698638916016 2.5419557094574
1.4972870349884 2.54964184761047
1.49746489524841 2.55780839920044
1.49747943878174 2.56517767906189
1.49728000164032 2.57305479049683
1.4976978302002 2.58093953132629
1.49760115146637 2.58855080604553
1.49767601490021 2.59615516662598
1.49847483634949 2.60417938232422
1.4980251789093 2.61239695549011
1.49840188026428 2.62054562568665
1.49810469150543 2.62798094749451
1.49856019020081 2.63592314720154
1.49878227710724 2.64353895187378
1.49881017208099 2.6510214805603
1.49862539768219 2.65926289558411
1.49865245819092 2.66695880889893
1.49899327754974 2.67473793029785
1.49902772903442 2.68281555175781
1.49874997138977 2.69043254852295
1.49875378608704 2.69861817359924
1.49909949302673 2.70624089241028
1.49928021430969 2.71388483047485
1.49922740459442 2.72181296348572
1.49921500682831 2.72948408126831
1.49933350086212 2.73746967315674
1.49946486949921 2.74526166915894
1.49954700469971 2.75342202186584
1.49946308135986 2.76157736778259
1.49941825866699 2.76931953430176
1.49991178512573 2.77697706222534
1.4999783039093 2.78434944152832
1.5000205039978 2.79210162162781
1.49986159801483 2.80035376548767
1.49990403652191 2.80807065963745
1.49993658065796 2.81575107574463
1.49993932247162 2.82369709014893
1.49996495246887 2.83141255378723
1.49986100196838 2.83943605422974
1.50000178813934 2.84723854064941
1.49952363967896 2.85536789894104
1.50012481212616 2.86268925666809
1.50016033649445 2.87032103538513
1.49985957145691 2.87842750549316
1.49997925758362 2.88630199432373
1.49998760223389 2.89412307739258
1.49992561340332 2.90193653106689
1.49961578845978 2.90945863723755
1.49983429908752 2.91742300987244
1.49948191642761 2.92554187774658
1.49949765205383 2.93332982063293
1.49982583522797 2.94113922119141
1.49956345558167 2.94884705543518
1.4995391368866 2.95654249191284
1.49956119060516 2.96437191963196
1.49952590465546 2.97182631492615
1.49937415122986 2.97947525978088
1.49946010112762 2.98724937438965
1.49948060512543 2.99482440948486
1.49957799911499 3.00265431404114
1.49936628341675 3.01012754440308
1.49947094917297 3.01769423484802
1.49942576885223 3.02524590492249
1.49949681758881 3.03272128105164
1.49925315380096 3.04034352302551
1.49931573867798 3.04795289039612
1.49919784069061 3.05529618263245
1.49920809268951 3.06280636787415
1.49918222427368 3.0697660446167
1.49927961826324 3.07692193984985
1.4992128610611 3.08432817459106
1.49938106536865 3.09179735183716
1.49914121627808 3.09911823272705
1.49944305419922 3.1059832572937
1.49960923194885 3.11296677589417
1.4995584487915 3.12019467353821
1.49964427947998 3.1266930103302
1.50005257129669 3.13372683525085
1.50031805038452 3.14035630226135
1.49969506263733 3.14804720878601
1.50003230571747 3.15351676940918
1.49973881244659 3.16160559654236
1.50085175037384 3.16770219802856
1.50082516670227 3.17404770851135
1.50060951709747 3.18118715286255
1.50058829784393 3.18629813194275
1.50111031532288 3.19399857521057
1.5009628534317 3.19980764389038
1.5011602640152 3.20598530769348
1.50159740447998 3.21247005462646
1.5020090341568 3.21859431266785
1.50164473056793 3.22493290901184
1.50183522701263 3.230797290802
1.50264072418213 3.23740148544312
1.50215864181519 3.24274110794067
1.50242948532104 3.24883127212524
1.50259912014008 3.25476741790771
1.50281989574432 3.26044297218323
1.50291907787323 3.26623153686523
1.5034167766571 3.27195692062378
1.50345504283905 3.27757596969604
1.50381422042847 3.28305196762085
1.50387299060822 3.28864550590515
1.50404417514801 3.2943434715271
1.50428676605225 3.2994236946106
1.50436151027679 3.30513429641724
1.50466704368591 3.31070995330811
1.50500619411469 3.31586813926697
1.50502836704254 3.32107782363892
1.50530028343201 3.32628655433655
1.50557744503021 3.33140826225281
1.5057281255722 3.33640503883362
1.5057727098465 3.34155201911926
1.50618195533752 3.34647083282471
1.50646960735321 3.35139036178589
1.50653171539307 3.35586857795715
1.50685119628906 3.36118602752686
1.50710666179657 3.36645483970642
1.5071896314621 3.37085223197937
1.50777363777161 3.37584233283997
1.50761330127716 3.37986373901367
1.50787830352783 3.38509750366211
1.50784754753113 3.38876271247864
1.50848138332367 3.39405632019043
1.50863969326019 3.39874410629272
1.50853133201599 3.40348625183105
1.50913846492767 3.40785884857178
1.50922048091888 3.412113904953
1.50922679901123 3.41678667068481
1.50947642326355 3.42138528823853
1.50963199138641 3.42538237571716
1.50961148738861 3.42983269691467
1.50993120670319 3.43396806716919
1.51014924049377 3.43845725059509
1.51024949550629 3.4423348903656
1.51023852825165 3.44662356376648
1.51066446304321 3.45054459571838
1.51062798500061 3.45495414733887
1.51087820529938 3.45855641365051
1.51097536087036 3.46304678916931
1.51149606704712 3.46665334701538
1.51159489154816 3.47016358375549
1.51166951656342 3.47431349754333
1.51174998283386 3.47811055183411
1.51204168796539 3.4818594455719
1.51191127300262 3.48621439933777
1.51221966743469 3.48948645591736
1.5126519203186 3.49276995658875
1.51265525817871 3.49734568595886
1.51259934902191 3.50083088874817
1.51273787021637 3.50417971611023
1.51366722583771 3.50775456428528
1.51326298713684 3.51153564453125
1.51342725753784 3.51491665840149
1.51346433162689 3.51899719238281
1.51404798030853 3.52191519737244
1.51376354694366 3.52568531036377
1.51396691799164 3.52891302108765
1.51403510570526 3.53263330459595
1.51427364349365 3.53616809844971
1.51466250419617 3.53851103782654
1.51453530788422 3.54266238212585
1.51509582996368 3.54529523849487
1.5148845911026 3.54869818687439
1.51535904407501 3.55165338516235
1.51508593559265 3.55564856529236
1.51529920101166 3.55856823921204
1.51575887203217 3.5610134601593
1.51565742492676 3.56454515457153
1.51575970649719 3.56772184371948
1.51545929908752 3.57124662399292
1.51605713367462 3.57387518882751
1.51607263088226 3.57667565345764
1.51611542701721 3.57978296279907
1.51622819900513 3.58257579803467
1.51640200614929 3.58545231819153
1.51634776592255 3.58840465545654
1.51699459552765 3.59081959724426
1.51674258708954 3.59453058242798
1.51664447784424 3.59726023674011
1.51734256744385 3.59965682029724
1.51698660850525 3.60252237319946
1.51683616638184 3.60553193092346
1.51735866069794 3.60791850090027
1.51742911338806 3.61021327972412
1.51768207550049 3.61355423927307
1.51784610748291 3.61582326889038
1.51771581172943 3.618408203125
1.51789009571075 3.62170743942261
1.51817810535431 3.62393140792847
1.51805400848389 3.62659001350403
1.51843512058258 3.62879991531372
1.51884841918945 3.63147020339966
1.51849162578583 3.63438940048218
1.51880288124084 3.63684606552124
1.51846063137054 3.6378858089447
1.51928997039795 3.6412250995636
1.51914215087891 3.64447665214539
1.51949346065521 3.64616298675537
1.51942050457001 3.64869213104248
1.51977169513702 3.65170001983643
1.51998841762543 3.65384936332703
1.52035939693451 3.65584444999695
1.52022159099579 3.65834808349609
1.52078640460968 3.66076445579529
1.52063369750977 3.66300702095032
1.52099096775055 3.66521859169006
1.52121913433075 3.66785621643066
1.52135610580444 3.66956233978271
1.52148509025574 3.67204666137695
1.52189767360687 3.67434549331665
1.52185356616974 3.67701244354248
1.52207779884338 3.67860317230225
1.52206611633301 3.68165946006775
1.5226423740387 3.68361949920654
1.52273154258728 3.68540573120117
1.52290177345276 3.68774700164795
1.52307522296906 3.69012308120728
1.52338683605194 3.69206237792969
1.52391469478607 3.69334626197815
1.52374148368835 3.6963791847229
1.52473402023315 3.69782996177673
1.52455627918243 3.70026540756226
1.52512156963348 3.70163702964783
1.52489471435547 3.70444655418396
1.5251669883728 3.7062132358551
1.52542018890381 3.70816612243652
1.52599835395813 3.70964384078979
1.52588677406311 3.71229338645935
1.52605664730072 3.71420454978943
1.52638256549835 3.71604418754578
1.52657771110535 3.71812129020691
1.52718555927277 3.71953725814819
1.52727317810059 3.72171998023987
1.52757632732391 3.72327446937561
1.52811741828918 3.72475433349609
1.52826678752899 3.72705411911011
1.5284321308136 3.72932815551758
1.52862215042114 3.73126673698425
1.5290242433548 3.73303937911987
1.52973186969757 3.73399567604065
1.52961122989655 3.7364399433136
1.52981722354889 3.7380838394165
1.53069663047791 3.7395486831665
1.53065001964569 3.74143099784851
1.53102517127991 3.74356698989868
1.53115701675415 3.74514555931091
1.53167235851288 3.74654579162598
1.53224635124207 3.74830555915833
1.53244566917419 3.74995803833008
1.53260779380798 3.75159168243408
1.5325071811676 3.75359988212585
1.5331062078476 3.755215883255
1.53349137306213 3.75700116157532
1.53411722183228 3.75839233398438
1.53455305099487 3.75970673561096
1.53453719615936 3.76160264015198
1.53511393070221 3.76399493217468
1.53537535667419 3.76541662216187
1.53564846515656 3.76628994941711
1.53581869602203 3.76846218109131
1.5361932516098 3.77012825012207
1.53647041320801 3.77171921730042
1.53669011592865 3.77304148674011
1.53705739974976 3.77447628974915
1.53740501403809 3.77665209770203
1.53777635097504 3.77816128730774
1.53798639774323 3.77957391738892
1.53840899467468 3.78096294403076
1.53925967216492 3.78259873390198
1.53976500034332 3.78408527374268
1.5393203496933 3.78602123260498
1.53949129581451 3.78742861747742
1.53982615470886 3.78880214691162
1.54026579856873 3.79063630104065
1.54059314727783 3.79201197624207
1.54096221923828 3.79347896575928
1.54094338417053 3.79467916488647
1.54138028621674 3.79683208465576
1.54184937477112 3.79767680168152
1.54211831092834 3.79946208000183
1.54233551025391 3.80070829391479
1.54294216632843 3.80181884765625
1.54259037971497 3.80370116233826
1.54317021369934 3.80550169944763
1.54332566261292 3.80692672729492
1.54369914531708 3.80811262130737
1.54392945766449 3.80908966064453
1.54400217533112 3.81043982505798
1.5444620847702 3.81205558776855
1.54454958438873 3.81378483772278
1.54502940177917 3.81484460830688
1.54517948627472 3.81645369529724
1.54597473144531 3.81734418869019
1.54575288295746 3.81913805007935
1.54619777202606 3.82061290740967
1.54623019695282 3.82201242446899
1.54639458656311 3.8234531879425
1.5467836856842 3.82445907592773
1.5472024679184 3.82599949836731
1.54732954502106 3.82749843597412
1.54767191410065 3.82852721214294
1.54776537418365 3.83021926879883
1.54801821708679 3.83143949508667
1.54843699932098 3.83257794380188
1.54870176315308 3.83421301841736
1.54893672466278 3.83531665802002
1.54906034469604 3.83660435676575
1.54929602146149 3.83790564537048
1.5494430065155 3.83918857574463
1.54969668388367 3.84008860588074
1.55002748966217 3.84221625328064
1.5504322052002 3.84324955940247
1.55054092407227 3.84444737434387
1.55083620548248 3.84537625312805
1.55082035064697 3.84713220596313
1.55133819580078 3.84868764877319
1.55169951915741 3.84949564933777
1.55229890346527 3.85069513320923
1.55247795581818 3.85169553756714
1.55205380916595 3.85363507270813
1.55230259895325 3.85483264923096
1.55369257926941 3.8555212020874
1.55363690853119 3.85712933540344
1.55312645435333 3.85889863967896
1.55315566062927 3.86005306243896
1.55353713035583 3.86074805259705
1.55397176742554 3.86229085922241
1.55400085449219 3.86377811431885
1.55418908596039 3.86534142494202
1.55493938922882 3.86610174179077
1.55491280555725 3.86695241928101
1.55470478534698 3.86832737922668
1.55512940883636 3.87002158164978
1.55538141727448 3.87142181396484
1.55628442764282 3.87238359451294
1.55618572235107 3.87348031997681
1.55640017986298 3.87472558021545
1.55683183670044 3.87607955932617
1.55651581287384 3.87787556648254
1.55664956569672 3.87904334068298
1.556769490242 3.88017702102661
1.55697190761566 3.88130044937134
1.55746424198151 3.88207411766052
1.5577380657196 3.88316488265991
1.55750584602356 3.88507509231567
1.55772602558136 3.88635897636414
1.5577974319458 3.88754081726074
1.55793273448944 3.88860034942627
1.5581876039505 3.89021825790405
1.55849182605743 3.89056587219238
1.55881440639496 3.89264583587646
1.55907654762268 3.8939061164856
1.55951809883118 3.89480113983154
1.55897629261017 3.8965847492218
1.55940878391266 3.89714026451111
1.56013178825378 3.89979028701782
1.56050384044647 3.90118503570557
1.56001722812653 3.90213918685913
1.56009316444397 3.90384840965271
1.56017541885376 3.90499782562256
1.56016719341278 3.90550446510315
1.56075513362885 3.90756702423096
1.56087529659271 3.90886402130127
1.56096982955933 3.90992426872253
1.56084191799164 3.91126370429993
1.56103885173798 3.91230797767639
1.56129670143127 3.91353940963745
1.56179535388947 3.91488742828369
1.56168246269226 3.91615176200867
1.56171381473541 3.91692352294922
1.56181287765503 3.91807770729065
1.56239688396454 3.91894197463989
1.5621440410614 3.92060351371765
1.56255125999451 3.92232227325439
1.56250095367432 3.92341232299805
1.56248927116394 3.92439603805542
1.56273055076599 3.92553901672363
1.56239831447601 3.92758798599243
1.56310188770294 3.92810940742493
1.56295371055603 3.9297308921814
1.56319987773895 3.9310941696167
1.5635244846344 3.93213033676147
1.56344187259674 3.93316555023193
1.56341433525085 3.93431973457336
1.56384086608887 3.93554282188416
1.56394147872925 3.93670630455017
1.56409478187561 3.93874216079712
1.56452834606171 3.93965125083923
1.56449842453003 3.94070506095886
1.56458497047424 3.94153690338135
1.5646436214447 3.94293427467346
1.56466352939606 3.94420576095581
1.56483495235443 3.94570684432983
1.56509900093079 3.94723439216614
1.56503891944885 3.94828939437866
1.56509959697723 3.94939017295837
1.56524181365967 3.95027756690979
1.56540977954865 3.95131015777588
1.56544780731201 3.95341610908508
1.56575274467468 3.95450091362
1.56580781936646 3.95571088790894
1.56589794158936 3.95636105537415
1.56585824489594 3.95785927772522
1.56579267978668 3.95900535583496
1.56597530841827 3.96067118644714
1.56619095802307 3.96151947975159
1.56620955467224 3.96292614936829
1.56649887561798 3.96382641792297
1.56650817394257 3.96490526199341
1.56646454334259 3.9663667678833
1.56656050682068 3.96747231483459
1.56693041324615 3.96891021728516
1.56695282459259 3.97046399116516
1.56715488433838 3.97142052650452
1.56711518764496 3.97259759902954
1.5671843290329 3.97345638275146
1.56739366054535 3.9749071598053
1.56731832027435 3.97618365287781
1.56773447990417 3.97736835479736
1.56789970397949 3.9785749912262
1.56809413433075 3.97987055778503
1.56814444065094 3.98066449165344
1.56785786151886 3.98213934898376
1.5678197145462 3.98309063911438
1.5680034160614 3.98447632789612
1.56811726093292 3.98621916770935
1.56851005554199 3.9870183467865
1.56853568553925 3.98791098594666
1.56826066970825 3.98900723457336
1.56827449798584 3.99019837379456
1.56831812858582 3.99129199981689
1.5686696767807 3.99283623695374
1.56873285770416 3.99389457702637
1.56904184818268 3.99515843391418
1.56864535808563 3.99642062187195
1.56877422332764 3.99769735336304
1.56886458396912 3.99897480010986
1.56902599334717 4.00013208389282
1.56918704509735 4.00135660171509
1.56918549537659 4.00212144851685
1.56945860385895 4.00367832183838
1.56929695606232 4.00553035736084
1.56945979595184 4.00662803649902
1.56966292858124 4.00759840011597
1.56971335411072 4.00873231887817
1.56977999210358 4.01058959960938
1.56951057910919 4.01220846176147
1.57008528709412 4.01300144195557
1.57006406784058 4.01415491104126
1.56992292404175 4.01514911651611
1.57041835784912 4.01574754714966
1.57019948959351 4.01736736297607
1.57062232494354 4.01888561248779
1.57032573223114 4.02074337005615
1.57048070430756 4.02144813537598
1.57071316242218 4.02215242385864
1.57055270671844 4.02375316619873
1.57044041156769 4.02507257461548
1.57095968723297 4.02622699737549
1.57087218761444 4.02729034423828
1.57088804244995 4.02884864807129
1.57091581821442 4.0300235748291
1.57116544246674 4.03144693374634
1.57146823406219 4.03252029418945
1.57146596908569 4.03364181518555
1.57164347171783 4.0350227355957
1.57124280929565 4.03706216812134
1.57151341438293 4.03721761703491
1.57125473022461 4.03852701187134
1.57151234149933 4.03990888595581
1.57186591625214 4.04158067703247
1.57161712646484 4.04304361343384
1.57164347171783 4.04414224624634
1.57164490222931 4.04543209075928
1.57156443595886 4.04669857025146
1.57211232185364 4.04723739624023
1.5715354681015 4.04980421066284
1.57177972793579 4.05063438415527
1.57201886177063 4.05182075500488
1.57203674316406 4.05322599411011
1.57207429409027 4.05425500869751
1.5719428062439 4.05611515045166
1.57195663452148 4.05698919296265
1.57173204421997 4.05829429626465
1.57198393344879 4.05959033966064
1.57228541374207 4.06088447570801
1.57254159450531 4.06187295913696
1.5721538066864 4.06377172470093
1.57209730148315 4.06479454040527
1.5720762014389 4.06666612625122
1.57213294506073 4.06774139404297
1.5720819234848 4.06849670410156
1.5721732378006 4.07058382034302
1.57239103317261 4.07143354415894
1.572150349617 4.07307434082031
1.57217657566071 4.07416868209839
1.57217347621918 4.07546997070312
1.57210838794708 4.07714128494263
1.57202398777008 4.07873725891113
1.57253992557526 4.07964515686035
1.57208299636841 4.08137941360474
1.57206332683563 4.08253574371338
1.57204520702362 4.08408355712891
1.57208061218262 4.08557891845703
1.57208001613617 4.08694553375244
1.57228100299835 4.0881929397583
1.57270205020905 4.08933639526367
1.57229220867157 4.09133005142212
1.5721127986908 4.0925555229187
1.57180082798004 4.09408664703369
1.57225143909454 4.09533357620239
1.57235312461853 4.09666633605957
1.57232069969177 4.09826755523682
1.57218408584595 4.09970998764038
1.57240986824036 4.10088014602661
1.57263648509979 4.1023211479187
1.57259154319763 4.1039571762085
1.57229351997375 4.10552549362183
1.57242631912231 4.10688543319702
1.57201015949249 4.10862302780151
1.57222497463226 4.10975551605225
1.57235395908356 4.11132287979126
1.57244062423706 4.1127290725708
1.57214736938477 4.11465406417847
1.57232999801636 4.11603736877441
1.57245481014252 4.11730098724365
1.5723739862442 4.11925220489502
1.57242810726166 4.12077713012695
1.57251393795013 4.12207078933716
1.57236564159393 4.12345218658447
1.57229006290436 4.12538957595825
1.57316541671753 4.12626075744629
1.5724081993103 4.12778854370117
1.57232964038849 4.1293740272522
1.57227718830109 4.13127136230469
1.57236552238464 4.13294219970703
1.5726729631424 4.13408899307251
1.57204043865204 4.13585805892944
1.57214522361755 4.13713312149048
1.57223606109619 4.13875579833984
1.57292199134827 4.14014530181885
1.57205247879028 4.1418604850769
1.5722883939743 4.14321660995483
1.5725257396698 4.14433670043945
1.57268500328064 4.14592599868774
1.57280600070953 4.14750671386719
1.57201540470123 4.14940452575684
1.57223260402679 4.15065813064575
1.57197415828705 4.15272951126099
1.5727344751358 4.15395879745483
1.57277011871338 4.15509176254272
1.572514295578 4.15638256072998
1.57239496707916 4.15813779830933
1.57187867164612 4.16016960144043
1.5721093416214 4.16122436523438
1.57215547561646 4.1625337600708
1.5723671913147 4.16433382034302
1.57313525676727 4.16562032699585
1.57330322265625 4.16725873947144
1.5725713968277 4.16914224624634
1.57220280170441 4.17052459716797
1.57256603240967 4.17177438735962
1.57268524169922 4.17348146438599
1.57231080532074 4.17520236968994
1.57219803333282 4.17687845230103
1.57279801368713 4.17768859863281
1.57218992710114 4.18162727355957
1.5723705291748 4.18308782577515
1.57248616218567 4.18440389633179
1.57245218753815 4.18603038787842
1.57272386550903 4.18750619888306
1.57369613647461 4.18887329101562
1.57247030735016 4.19065046310425
1.57227206230164 4.19203424453735
1.5724321603775 4.19368362426758
1.57218992710114 4.1953444480896
1.57224440574646 4.19666862487793
1.57205820083618 4.19860982894897
1.57199573516846 4.20007944107056
1.57195794582367 4.2015585899353
1.57197737693787 4.20300674438477
1.57186901569366 4.20483732223511
1.57179844379425 4.20637035369873
1.57185256481171 4.20742607116699
1.57184290885925 4.20903825759888
1.57166111469269 4.2107310295105
1.57168006896973 4.21248769760132
1.57129633426666 4.21428871154785
1.57141995429993 4.21538639068604
1.57119500637054 4.21686029434204
1.57159900665283 4.21841669082642
1.57213830947876 4.21963691711426
1.57085156440735 4.2217845916748
1.57114100456238 4.22305870056152
1.57119119167328 4.2246150970459
1.57077753543854 4.22681188583374
1.57089805603027 4.22774744033813
1.57065749168396 4.22972583770752
1.57058477401733 4.23124599456787
1.57073283195496 4.23266792297363
1.57045519351959 4.23457384109497
1.57030916213989 4.2357325553894
1.57018661499023 4.23753881454468
1.57023882865906 4.23901796340942
1.56975364685059 4.24075412750244
1.56962049007416 4.24240303039551
1.57032954692841 4.24337005615234
1.5709400177002 4.24511384963989
1.5690655708313 4.24718379974365
1.56906878948212 4.24865627288818
1.56909215450287 4.25029134750366
1.56896126270294 4.25182771682739
1.56941115856171 4.25326013565063
1.56814754009247 4.25514268875122
1.56819880008698 4.25679349899292
1.56876587867737 4.2580451965332
1.56873714923859 4.25935173034668
1.56797182559967 4.26096439361572
1.56749784946442 4.26307106018066
1.56721425056458 4.26473903656006
1.56731939315796 4.26623821258545
1.56738102436066 4.26738882064819
1.5665385723114 4.26958656311035
1.56741666793823 4.27013778686523
1.56684637069702 4.27204322814941
1.56620669364929 4.27352857589722
1.5661393404007 4.27742004394531
1.56560301780701 4.27858638763428
1.56527948379517 4.27985334396362
1.56633639335632 4.28129529953003
1.56551826000214 4.28245115280151
1.56423425674438 4.28446817398071
1.56433463096619 4.28592109680176
1.5639910697937 4.28756284713745
1.56423079967499 4.28855562210083
1.56394052505493 4.28990888595581
1.56352293491364 4.29129934310913
1.56271421909332 4.29354000091553
1.56393527984619 4.2944860458374
1.56191384792328 4.296462059021
1.56194603443146 4.29762125015259
1.5627167224884 4.29900360107422
1.56152093410492 4.3006706237793
1.56097853183746 4.30198764801025
1.56211483478546 4.30467081069946
1.56006145477295 4.3067889213562
1.5596524477005 4.30814599990845
1.55951869487762 4.30921316146851
1.55918776988983 4.31113004684448
1.55855286121368 4.31238317489624
1.55867826938629 4.31382942199707
1.5581613779068 4.31513643264771
1.55749750137329 4.31695985794067
1.55715501308441 4.3180570602417
1.5569714307785 4.3192720413208
1.55693519115448 4.32071781158447
1.55665016174316 4.32209348678589
1.55658066272736 4.32352685928345
1.55533158779144 4.32509469985962
1.5547297000885 4.32653760910034
1.55437564849854 4.32817077636719
1.55387055873871 4.32975244522095
1.55356538295746 4.33117818832397
1.55346286296844 4.33196592330933
1.55275869369507 4.3338680267334
1.55255198478699 4.33549118041992
1.55222487449646 4.33669805526733
1.55187511444092 4.33804130554199
1.55126702785492 4.33952331542969
1.5506272315979 4.3412504196167
1.55027091503143 4.34224605560303
1.54999530315399 4.34418296813965
1.54924488067627 4.34547138214111
1.54893755912781 4.34661340713501
1.54850614070892 4.34837770462036
1.54803574085236 4.35022163391113
1.54741096496582 4.35153436660767
1.54708003997803 4.35297393798828
1.54677319526672 4.35402965545654
1.54605495929718 4.35597705841064
1.54559624195099 4.35744667053223
1.5450451374054 4.3584623336792
1.54503214359283 4.3601245880127
1.54416191577911 4.3616738319397
1.54323041439056 4.36320829391479
1.54349040985107 4.36451005935669
1.54275846481323 4.36615753173828
1.54213964939117 4.3674488067627
1.54185223579407 4.36892032623291
1.54132163524628 4.37038040161133
1.54092502593994 4.37173318862915
1.54037404060364 4.3734335899353
1.53975808620453 4.37482404708862
1.53957664966583 4.37626075744629
1.53832602500916 4.3774094581604
1.53811097145081 4.37966680526733
1.53798830509186 4.38084697723389
1.53758859634399 4.38241720199585
1.53694653511047 4.38354969024658
1.53644919395447 4.38493490219116
1.53598880767822 4.38647270202637
1.53574883937836 4.38792657852173
1.53446483612061 4.38958168029785
1.53459858894348 4.39082288742065
1.53451550006866 4.39249134063721
1.53349852561951 4.39384031295776
1.53283178806305 4.39585304260254
1.53263199329376 4.39693593978882
1.53200972080231 4.39850759506226
1.53162360191345 4.3999400138855
1.53108823299408 4.4014105796814
1.53056633472443 4.40277481079102
1.53002905845642 4.40447568893433
1.53001928329468 4.40592193603516
1.5297874212265 4.40722036361694
1.52957725524902 4.40873861312866
1.52879273891449 4.41079187393188
1.52836060523987 4.41136121749878
1.52809047698975 4.4132719039917
1.52698183059692 4.4145622253418
1.5272182226181 4.41631650924683
1.52618300914764 4.418137550354
1.52621877193451 4.41934490203857
1.52574586868286 4.42092561721802
1.52541315555573 4.42228603363037
1.5247323513031 4.4238133430481
1.52475643157959 4.42512559890747
1.52368068695068 4.42644071578979
1.5235835313797 4.42762517929077
1.52318227291107 4.42965745925903
1.52286338806152 4.43105983734131
1.52251076698303 4.43257665634155
1.52154219150543 4.43453884124756
1.52127349376678 4.43576335906982
1.52071154117584 4.4373893737793
1.5205512046814 4.43862199783325
1.51990807056427 4.44023180007935
1.5197582244873 4.44149589538574
1.51888859272003 4.44318056106567
1.51886224746704 4.44459438323975
1.51842105388641 4.4459490776062
1.51822006702423 4.44749689102173
1.51753282546997 4.44862079620361
1.51695883274078 4.45011854171753
1.51656436920166 4.45168018341064
1.51611292362213 4.45318794250488
1.51575660705566 4.45458173751831
1.51508498191833 4.45632553100586
1.51509726047516 4.45784997940063
1.51477026939392 4.459228515625
1.51403021812439 4.46075582504272
1.51359927654266 4.46223449707031
1.51332926750183 4.46369361877441
1.5128116607666 4.46517181396484
1.51212298870087 4.46663665771484
1.51199173927307 4.46781301498413
1.51178228855133 4.46933126449585
1.51104295253754 4.47086191177368
1.51014339923859 4.47230434417725
1.51025235652924 4.47391510009766
1.51010119915009 4.47518873214722
1.50964272022247 4.47679901123047
1.5087878704071 4.47836112976074
1.50865292549133 4.47956943511963
1.50827503204346 4.4809513092041
1.50791800022125 4.48251533508301
1.5074816942215 4.48415374755859
1.50729322433472 4.48504638671875
1.50640261173248 4.48705530166626
1.50580167770386 4.48810052871704
1.50563836097717 4.48947763442993
1.50547921657562 4.49099016189575
1.5053209066391 4.49238014221191
1.50475645065308 4.49387979507446
1.50460147857666 4.49553680419922
1.50425279140472 4.4968090057373
1.50346219539642 4.49804210662842
1.50337839126587 4.49955320358276
1.50287806987762 4.50084066390991
1.50283098220825 4.5022931098938
1.50190341472626 4.50405168533325
1.50155544281006 4.50496196746826
1.50159645080566 4.50552701950073
1.50081598758698 4.5077166557312
1.50099992752075 4.50942039489746
1.50025129318237 4.51071214675903
1.4998379945755 4.51229190826416
1.49966990947723 4.51412773132324
1.49965679645538 4.51516675949097
1.49933993816376 4.51655149459839
1.49882578849792 4.51793766021729
1.49863684177399 4.51941156387329
1.49821507930756 4.52072429656982
1.49765408039093 4.52215480804443
1.49713432788849 4.52360010147095
1.49720704555511 4.5250301361084
1.49713158607483 4.52653837203979
1.49660420417786 4.52800416946411
1.49642026424408 4.52938079833984
1.49588966369629 4.53061103820801
1.49543821811676 4.53217744827271
1.4948388338089 4.53371620178223
1.49463868141174 4.53531646728516
1.49455034732819 4.53643989562988
1.49406480789185 4.53831195831299
1.49390971660614 4.53952884674072
1.493443608284 4.54116201400757
1.49275708198547 4.54248523712158
1.49259436130524 4.5443172454834
1.4927009344101 4.54549551010132
1.49208438396454 4.54703235626221
1.49125456809998 4.54854202270508
1.49106347560883 4.54993104934692
1.49108064174652 4.55126047134399
1.49056756496429 4.55284023284912
1.49020683765411 4.55429267883301
1.48964881896973 4.55593299865723
1.48908889293671 4.55688905715942
1.48891639709473 4.55913972854614
1.48844110965729 4.56037712097168
1.48811566829681 4.56194448471069
1.48790609836578 4.56362152099609
1.48793208599091 4.56458377838135
1.48684477806091 4.56641244888306
1.48667907714844 4.56762886047363
1.48659181594849 4.56915998458862
1.48590040206909 4.57089138031006
1.48539555072784 4.57244253158569
1.48490703105927 4.57398509979248
1.48512053489685 4.57523059844971
1.48433566093445 4.578125
1.48349380493164 4.57946109771729
1.48335599899292 4.58109569549561
1.48251473903656 4.58269357681274
1.48266100883484 4.58422470092773
1.48214256763458 4.58555269241333
1.48170125484467 4.58741188049316
1.48134303092957 4.58864784240723
1.48088574409485 4.59017324447632
1.48049485683441 4.59147119522095
1.48001778125763 4.59289121627808
1.47967994213104 4.59426355361938
1.48131501674652 4.59503221511841
1.47910308837891 4.59728336334229
1.47876906394958 4.59882116317749
1.47903668880463 4.59995079040527
1.4780580997467 4.60166501998901
1.47776103019714 4.60293769836426
1.47760057449341 4.60391426086426
1.47668147087097 4.60540437698364
1.47644770145416 4.60723829269409
1.47631847858429 4.60887002944946
1.47590255737305 4.61030387878418
1.47569119930267 4.61154937744141
1.47568941116333 4.61288022994995
1.4750725030899 4.61435604095459
1.47429180145264 4.61589574813843
1.47413074970245 4.61727666854858
1.47355258464813 4.61871385574341
1.47347164154053 4.6198673248291
1.47307813167572 4.62174034118652
1.47266888618469 4.62302112579346
1.47232496738434 4.62444400787354
1.4727543592453 4.62558221817017
1.47153890132904 4.6272406578064
1.47137343883514 4.62853670120239
1.4709632396698 4.6297926902771
1.47055673599243 4.63146924972534
1.47088694572449 4.63208436965942
1.4700254201889 4.63435316085815
1.46956610679626 4.63561010360718
1.46911251544952 4.63690137863159
1.46887981891632 4.63832569122314
1.46853172779083 4.63959360122681
1.46864974498749 4.64036130905151
1.46783339977264 4.64225244522095
1.46757459640503 4.6436767578125
1.46826696395874 4.64447069168091
1.46673655509949 4.64646100997925
1.4671767950058 4.64714956283569
1.46679270267487 4.64865303039551
1.46656167507172 4.64979410171509
1.46542358398438 4.65203380584717
1.46496653556824 4.65344095230103
1.4645186662674 4.65469837188721
1.46442484855652 4.65611600875854
1.46429777145386 4.65783405303955
1.4643532037735 4.65904331207275
1.4641410112381 4.65921688079834
1.46320831775665 4.66163110733032
1.46275568008423 4.66280603408813
1.46243596076965 4.66422748565674
1.46207857131958 4.66542530059814
1.46170389652252 4.66685199737549
1.46144008636475 4.66827821731567
1.46120750904083 4.66958713531494
1.46093344688416 4.67101240158081
1.46050226688385 4.67239999771118
1.46030592918396 4.67361736297607
1.46003556251526 4.67491292953491
1.45966398715973 4.67624759674072
1.45927751064301 4.67776536941528
1.45905709266663 4.67905187606812
1.46046149730682 4.67955732345581
1.45850694179535 4.68174600601196
1.45813512802124 4.68297719955444
1.45794260501862 4.68439960479736
1.45761203765869 4.6856575012207
1.45754849910736 4.68693494796753
1.45668625831604 4.691246509552
1.45644783973694 4.69273710250854
1.45619642734528 4.69394302368164
1.4556599855423 4.69653940200806
1.45526766777039 4.69796466827393
1.45505440235138 4.69927167892456
1.45445203781128 4.70336008071899
1.4535231590271 4.70731115341187
1.45335960388184 4.70864200592041
1.45288860797882 4.71138954162598
1.45261585712433 4.71280908584595
1.4525089263916 4.7140531539917
1.45231604576111 4.71544408798218
1.45273494720459 4.7159218788147
1.45271503925323 4.71724939346313
1.45110678672791 4.72208213806152
1.45090401172638 4.72359895706177
1.45118093490601 4.72652292251587
1.45053148269653 4.72844076156616
1.45030415058136 4.72945785522461
1.44965219497681 4.73161888122559
1.44930613040924 4.73310279846191
1.449373960495 4.73412275314331
1.44908285140991 4.735671043396
1.4486368894577 4.73714351654053
1.44842684268951 4.7384877204895
1.44833362102509 4.7395806312561
1.44771575927734 4.74236059188843
1.44791829586029 4.74369430541992
1.44885456562042 4.74455261230469
1.44679546356201 4.74966335296631
1.44643580913544 4.75095367431641
1.44664537906647 4.75205612182617
1.44606995582581 4.75477075576782
1.44656157493591 4.75613069534302
1.44511020183563 4.75963973999023
1.44458520412445 4.76111745834351
1.44449543952942 4.76245069503784
1.44396638870239 4.76366996765137
1.44352841377258 4.76679611206055
1.44428980350494 4.76802349090576
1.44447815418243 4.76902151107788
1.44289743900299 4.77147626876831
1.44319379329681 4.77202177047729
1.44300615787506 4.77424812316895
1.44195473194122 4.77557945251465
1.44149839878082 4.77849054336548
1.44165635108948 4.77978563308716
1.44109582901001 4.78271865844727
1.44117414951324 4.7837610244751
1.4412921667099 4.78512763977051
1.43971860408783 4.78723382949829
1.43957626819611 4.78849411010742
1.44003880023956 4.7898383140564
1.43901562690735 4.79203176498413
1.43874025344849 4.79380130767822
1.43839025497437 4.79499530792236
1.43865180015564 4.79587411880493
1.43836092948914 4.79726457595825
1.4377019405365 4.79878664016724
1.43828082084656 4.8020601272583
1.4369410276413 4.80432558059692
1.43645203113556 4.80582618713379
1.43662023544312 4.8065972328186
1.43615031242371 4.80817174911499
1.4354043006897 4.81037616729736
1.43551874160767 4.81092882156372
1.43584501743317 4.81227397918701
1.43523049354553 4.81380033493042
1.43471682071686 4.81623506546021
1.43538105487823 4.81747102737427
1.43422174453735 4.81879615783691
1.43350517749786 4.82092905044556
1.43292987346649 4.82239580154419
1.43268036842346 4.82367134094238
1.43222856521606 4.82424068450928
1.43260788917542 4.82660722732544
1.43244111537933 4.82839250564575
1.4328635931015 4.82967519760132
1.43099164962769 4.83159160614014
1.43062686920166 4.83482360839844
1.42933213710785 4.83566188812256
1.42977464199066 4.83972072601318
1.43002617359161 4.84018659591675
1.42967212200165 4.84202337265015
1.42928516864777 4.84380006790161
1.42957472801208 4.84499883651733
1.42778038978577 4.85090398788452
1.42743968963623 4.85227870941162
1.4264919757843 4.85551452636719
1.42719876766205 4.85665512084961
1.42770552635193 4.85746765136719
1.42614078521729 4.86028146743774
1.42634570598602 4.86114168167114
1.42496860027313 4.86480140686035
1.42506504058838 4.86833715438843
1.42438971996307 4.86911773681641
1.42464172840118 4.87312412261963
1.4252758026123 4.87432193756104
1.42424118518829 4.87629795074463
1.42398107051849 4.87822198867798
1.42502093315125 4.87715291976929
1.42415714263916 4.87989139556885
1.42254781723022 4.88486957550049
1.42284798622131 4.88626527786255
1.42374062538147 4.88893699645996
1.42239582538605 4.89258623123169
1.42183530330658 4.89467811584473
1.42294883728027 4.89592361450195
1.42195689678192 4.89798736572266
1.42099976539612 4.89975738525391
1.42162144184113 4.9010910987854
1.42132222652435 4.902268409729
1.42057192325592 4.90313863754272
1.42158031463623 4.90489625930786
1.42182183265686 4.90721321105957
1.41976010799408 4.91243410110474
1.42067801952362 4.9128532409668
1.42174243927002 4.91683292388916
1.42016685009003 4.91671514511108
1.42037117481232 4.91886043548584
1.42020559310913 4.92092084884644
1.41931962966919 4.9225115776062
1.4188928604126 4.9255199432373
1.41922330856323 4.92569208145142
1.41832852363586 4.92981004714966
1.41966891288757 4.93012523651123
1.41925656795502 4.9312424659729
1.41829168796539 4.93287134170532
1.41808772087097 4.93630695343018
1.41854906082153 4.93688297271729
1.41816353797913 4.93873834609985
1.41738879680634 4.94130897521973
1.41766119003296 4.94237756729126
1.417764544487 4.94235372543335
1.41795074939728 4.94515943527222
1.41728675365448 4.94720268249512
1.41788935661316 4.94790029525757
1.4165780544281 4.95367527008057
1.41707801818848 4.95479202270508
1.417311668396 4.95629739761353
1.41637372970581 4.95825386047363
1.41660070419312 4.95976495742798
1.41619193553925 4.96141576766968
1.41598653793335 4.96300220489502
1.41587209701538 4.96474599838257
1.41595888137817 4.96611213684082
1.41552495956421 4.96942043304443
1.41560256481171 4.97072219848633
1.41636526584625 4.97155380249023
1.41596472263336 4.97229242324829
1.41527831554413 4.97594118118286
1.41525363922119 4.9773383140564
1.41519927978516 4.97873973846436
1.41493439674377 4.98038291931152
1.41461551189423 4.98190593719482
1.41462826728821 4.98330736160278
1.41558158397675 4.98304557800293
1.41572320461273 4.98582887649536
1.41452395915985 4.9884181022644
1.4144082069397 4.98985910415649
1.41426527500153 4.99123859405518
1.41381645202637 4.99435567855835
1.41383373737335 4.99590826034546
1.41371762752533 4.99759864807129
1.41450762748718 4.99758625030518
1.41443800926208 4.99865579605103
1.41363024711609 5.00221061706543
1.41329145431519 5.00373601913452
1.41323530673981 5.00709009170532
1.41266167163849 5.01015901565552
1.41264021396637 5.01156711578369
1.41267120838165 5.01295566558838
1.41319906711578 5.01287746429443
1.41222417354584 5.01629114151001
1.41230285167694 5.01779747009277
1.41240704059601 5.01934051513672
1.41203904151917 5.02081966400146
1.41185212135315 5.02247667312622
1.41177582740784 5.02390146255493
1.41179728507996 5.02517461776733
1.41131997108459 5.02643442153931
1.41165995597839 5.02859210968018
1.41277408599854 5.02953195571899
1.41132199764252 5.0319128036499
1.41111624240875 5.03347969055176
1.41099274158478 5.03485488891602
1.41091406345367 5.03621578216553
1.41100430488586 5.04069375991821
1.4105406999588 5.04413747787476
1.4103866815567 5.04568195343018
1.41029477119446 5.04712247848511
1.41008746623993 5.05205488204956
1.41012275218964 5.05335569381714
1.40998816490173 5.05473136901855
1.40979754924774 5.0578293800354
1.41102659702301 5.05842399597168
1.40985596179962 5.06142139434814
1.40969753265381 5.06289386749268
1.40966999530792 5.0643196105957
1.40939772129059 5.0656476020813
1.41006410121918 5.06616449356079
1.40912222862244 5.06884336471558
1.40873837471008 5.06904268264771
1.40941631793976 5.07161426544189
1.4092161655426 5.07322978973389
1.40914261341095 5.07498216629028
1.40902280807495 5.07638692855835
1.40887033939362 5.07788324356079
1.40896332263947 5.08247518539429
1.40874898433685 5.08396673202515
1.40876293182373 5.08691358566284
1.40868544578552 5.08838081359863
1.4086891412735 5.09332275390625
1.40864038467407 5.0947413444519
1.40842843055725 5.09649848937988
1.4085328578949 5.09748649597168
1.40854954719543 5.09916687011719
1.40861642360687 5.10251140594482
1.40892648696899 5.10392618179321
1.40861070156097 5.10864019393921
1.40848410129547 5.11040258407593
1.40959787368774 5.11399555206299
1.40980553627014 5.11443185806274
1.40870523452759 5.11939573287964
1.40897178649902 5.12275505065918
1.40897214412689 5.12425518035889
1.40887546539307 5.12565469741821
1.40896451473236 5.12696838378906
1.40951871871948 5.13334035873413
1.40904760360718 5.13649415969849
1.4092071056366 5.13801527023315
1.40937507152557 5.13934135437012
1.40960931777954 5.14398050308228
1.40976321697235 5.14586210250854
1.40984749794006 5.14731597900391
1.40988779067993 5.15349435806274
1.41038715839386 5.15366077423096
1.40967214107513 5.15670871734619
1.41013550758362 5.15988731384277
1.41008865833282 5.1614465713501
1.40973484516144 5.16324758529663
1.41001665592194 5.16471242904663
1.41016459465027 5.16613626480103
1.41026532649994 5.16767740249634
1.41002178192139 5.16852140426636
1.41063678264618 5.17402839660645
1.41051173210144 5.17546844482422
1.41056847572327 5.17714929580688
1.41043639183044 5.18048620223999
1.41039025783539 5.18185424804688
1.41151177883148 5.18397951126099
1.41048061847687 5.18804883956909
1.41061234474182 5.18980836868286
1.41042256355286 5.1914529800415
1.4110643863678 5.19095468521118
1.41060388088226 5.19431400299072
1.41094136238098 5.19579410552979
1.41140687465668 5.20340156555176
1.41098320484161 5.20648145675659
1.41081631183624 5.20998096466064
1.41185450553894 5.20975303649902
1.41124892234802 5.21602773666382
1.4109081029892 5.21768522262573
1.41080558300018 5.2193603515625
1.41069006919861 5.22089910507202
1.41249048709869 5.22099590301514
1.4110404253006 5.22669124603271
1.41100585460663 5.22814607620239
1.41052138805389 5.23302745819092
1.41064774990082 5.23462247848511
1.41136622428894 5.23529815673828
1.4115526676178 5.23612451553345
1.41181147098541 5.23848247528076
1.41169285774231 5.23934316635132
1.4104996919632 5.24248170852661
1.41082859039307 5.24540281295776
1.41105735301971 5.24721384048462
1.41068148612976 5.24935960769653
1.4116495847702 5.25502300262451
1.41081023216248 5.25789880752563
1.41113221645355 5.25836896896362
1.41054797172546 5.2628231048584
1.4104061126709 5.26451253890991
1.41075587272644 5.2688570022583
1.41124880313873 5.26896047592163
1.41119968891144 5.27048063278198
1.4110723733902 5.27203464508057
1.4107825756073 5.28452110290527
1.41064667701721 5.28661823272705
1.41097927093506 5.28812885284424
1.4115104675293 5.28770399093628
1.40995311737061 5.2940559387207
1.4098813533783 5.29561805725098
1.40982639789581 5.29703521728516
1.41043174266815 5.2974534034729
1.40999257564545 5.30191421508789
1.41060316562653 5.3016881942749
1.41181457042694 5.30105352401733
1.41107761859894 5.30856418609619
1.40942931175232 5.31255912780762
1.41012990474701 5.31224203109741
1.40969109535217 5.31556177139282
1.41059029102325 5.31705379486084
1.41066813468933 5.31925821304321
1.40954911708832 5.32165956497192
1.40950107574463 5.32329082489014
1.40925443172455 5.32503318786621
1.40987837314606 5.3249945640564
1.40906512737274 5.32785749435425
1.41064250469208 5.3309645652771
1.40996372699738 5.33328723907471
1.40885949134827 5.33957767486572
1.41004502773285 5.34227752685547
1.40811824798584 5.35108232498169
1.41038727760315 5.35219860076904
1.40948259830475 5.35887384414673
1.40855598449707 5.37439155578613
1.4081803560257 5.39154815673828
1.40788292884827 5.40088033676147
1.40817582607269 5.40650033950806
1.40668845176697 5.42634916305542
1.40587449073792 5.43880653381348
1.40534639358521 5.43990755081177
1.40539586544037 5.44660615921021
1.40504884719849 5.44824981689453
1.40600407123566 5.44899272918701
1.40528333187103 5.45095634460449
1.40571200847626 5.45260667800903
1.40461957454681 5.45446109771729
1.40534150600433 5.45484018325806
1.40474915504456 5.45663022994995
1.40465140342712 5.45933675765991
1.40463030338287 5.46108722686768
1.40489232540131 5.46846914291382
1.40434753894806 5.4692120552063
1.4043390750885 5.47343301773071
1.4041440486908 5.47700119018555
1.40462827682495 5.48126792907715
1.4043333530426 5.48277616500854
1.40340161323547 5.48392105102539
1.40388941764832 5.48784303665161
1.40495419502258 5.49202680587769
1.40437138080597 5.49287462234497
1.40373241901398 5.4946870803833
1.40335607528687 5.4973349571228
1.40320551395416 5.49904298782349
1.40407228469849 5.50102567672729
1.40422606468201 5.50217723846436
1.40333247184753 5.50376749038696
1.40500974655151 5.50690364837646
1.40523719787598 5.50856971740723
1.40375339984894 5.50923490524292
1.40506291389465 5.51143646240234
1.40490901470184 5.51309442520142
1.40439891815186 5.51359558105469
1.40333533287048 5.52193355560303
1.40385437011719 5.52282238006592
1.40395271778107 5.52410411834717
1.40358436107635 5.52752494812012
1.40461277961731 5.53132820129395
1.40476262569427 5.53253412246704
1.40521669387817 5.53623962402344
1.40470230579376 5.53695297241211
1.4061039686203 5.53958368301392
1.40532422065735 5.54178142547607
1.40449392795563 5.54388952255249
1.40438723564148 5.54470443725586
1.40452563762665 5.54643297195435
1.40481090545654 5.5479302406311
1.40461945533752 5.54926633834839
1.405193567276 5.55014944076538
1.40466594696045 5.55208396911621
1.40591609477997 5.55309057235718
1.40470814704895 5.55492877960205
1.4049426317215 5.55637311935425
1.40460252761841 5.55723476409912
1.40527260303497 5.55900478363037
1.40451645851135 5.56061887741089
1.40509021282196 5.5619215965271
1.40501058101654 5.56339359283447
1.40455520153046 5.56741094589233
1.40545988082886 5.56914472579956
1.40528845787048 5.56995105743408
1.40558516979218 5.57173824310303
1.40558934211731 5.57335472106934
1.4056088924408 5.57495069503784
1.40561294555664 5.57797574996948
1.40633678436279 5.57857656478882
1.40582430362701 5.58071613311768
1.40595555305481 5.58326244354248
1.40616226196289 5.5844841003418
1.40613150596619 5.58588838577271
1.40609931945801 5.58768033981323
1.4067018032074 5.59406566619873
1.40500402450562 5.59276056289673
1.40672099590302 5.59783697128296
1.40674424171448 5.59762668609619
1.40832757949829 5.59981632232666
1.40759837627411 5.60191535949707
1.40712714195251 5.6042308807373
1.40756368637085 5.60590696334839
1.4078117609024 5.6068058013916
1.40901207923889 5.61081409454346
1.40781044960022 5.61340236663818
1.40813815593719 5.62335205078125
1.40787839889526 5.62465381622314
1.40790927410126 5.62576961517334
1.40959823131561 5.62655878067017
1.40797233581543 5.63040637969971
1.40872538089752 5.63210201263428
1.40885996818542 5.63458156585693
1.40907895565033 5.63586139678955
1.41023588180542 5.63883399963379
1.40874946117401 5.64247846603394
1.40962409973145 5.64548969268799
1.40892660617828 5.64743614196777
1.40969622135162 5.64902925491333
1.40932261943817 5.65152263641357
1.4099223613739 5.65247392654419
1.40976560115814 5.65444087982178
1.40968477725983 5.65677785873413
1.41048526763916 5.65675401687622
1.41075670719147 5.65797233581543
1.41077375411987 5.66933727264404
1.41069257259369 5.67126131057739
1.41198098659515 5.67188310623169
1.4104710817337 5.67541313171387
1.41129755973816 5.67879343032837
1.41091632843018 5.68040561676025
1.4118036031723 5.68235778808594
1.41205978393555 5.68358850479126
1.41212511062622 5.68597459793091
1.41184294223785 5.69460868835449
1.41233134269714 5.69565963745117
1.41268193721771 5.69729280471802
1.41280043125153 5.69917869567871
1.41208732128143 5.70221614837646
1.41264641284943 5.70468807220459
1.41340982913971 5.70636510848999
1.41261088848114 5.71061611175537
1.41271471977234 5.71320486068726
1.41331911087036 5.71514749526978
1.41357612609863 5.71761655807495
1.41361796855927 5.71935510635376
1.41327118873596 5.7192964553833
1.41372108459473 5.72293329238892
1.41444873809814 5.72403240203857
1.41436886787415 5.72670793533325
1.41375052928925 5.72914695739746
1.41397333145142 5.73062133789062
1.41425490379333 5.73257827758789
1.41428029537201 5.73461294174194
1.41427230834961 5.75188875198364
1.41434860229492 5.75319671630859
1.41389775276184 5.75662279129028
1.41567873954773 5.75708532333374
1.41455256938934 5.7588677406311
1.41482758522034 5.759437084198
1.41466617584229 5.76259851455688
1.41575396060944 5.7653341293335
1.41534805297852 5.7671275138855
1.41480696201324 5.76836109161377
1.41496348381042 5.77064895629883
1.41534852981567 5.77181529998779
1.41532182693481 5.77341842651367
1.41514945030212 5.77482128143311
1.41623485088348 5.7755913734436
1.41621220111847 5.77676868438721
1.41656136512756 5.7772536277771
1.41533362865448 5.78207397460938
1.41553616523743 5.78251791000366
1.41524982452393 5.78466367721558
1.41629838943481 5.78423118591309
1.4160361289978 5.785728931427
1.41591286659241 5.78798580169678
1.41595816612244 5.7922887802124
1.41633856296539 5.79377698898315
1.41643190383911 5.79418802261353
1.41681480407715 5.79511022567749
1.41695392131805 5.79655170440674
1.41628766059875 5.79821252822876
1.41619396209717 5.8002142906189
1.41613674163818 5.8026819229126
1.41647326946259 5.8048038482666
1.41642701625824 5.80561208724976
1.41608548164368 5.80806636810303
1.41671597957611 5.80890130996704
1.41693580150604 5.81126260757446
1.41762292385101 5.81188869476318
1.41777610778809 5.81297445297241
1.41638875007629 5.81692314147949
1.41664612293243 5.81744956970215
1.41656720638275 5.81878614425659
1.41681742668152 5.82036209106445
1.41686177253723 5.82136821746826
1.41689026355743 5.82275867462158
1.41688549518585 5.82427453994751
1.41648173332214 5.8263783454895
1.41644501686096 5.82798862457275
1.41788244247437 5.82847833633423
1.41792023181915 5.83003187179565
1.4164000749588 5.83448457717896
1.41660165786743 5.83643245697021
1.41672050952911 5.83723115921021
1.41670382022858 5.83879613876343
1.41668808460236 5.8395848274231
1.41673958301544 5.84084129333496
1.41672205924988 5.84241199493408
1.41702783107758 5.8437328338623
1.41707563400269 5.84483242034912
1.41741681098938 5.84605121612549
1.41842019557953 5.84862518310547
1.41665685176849 5.85124254226685
1.41667437553406 5.85266399383545
1.41653907299042 5.85435009002686
1.41652095317841 5.85566520690918
1.41645967960358 5.85704517364502
1.41770625114441 5.859619140625
1.41673767566681 5.86423873901367
1.41649866104126 5.86499929428101
1.41654944419861 5.86649990081787
1.41650390625 5.86809206008911
1.41648030281067 5.86941003799438
1.41777241230011 5.87061309814453
1.41617345809937 5.87468338012695
1.41731750965118 5.87490129470825
1.41731488704681 5.87627124786377
1.4174097776413 5.8777379989624
1.41623425483704 5.88019847869873
1.41555309295654 5.88054132461548
1.41592121124268 5.88621807098389
1.41598474979401 5.88661527633667
1.41583132743835 5.88790416717529
1.41556620597839 5.88944482803345
1.41617381572723 5.8920259475708
1.41610503196716 5.89355659484863
1.41677522659302 5.89536142349243
1.41569375991821 5.89919471740723
1.41579651832581 5.89986276626587
1.41601383686066 5.90377235412598
1.4159744977951 5.90450429916382
1.41585147380829 5.90716981887817
1.41582846641541 5.90851449966431
1.41699647903442 5.90970373153687
1.41601240634918 5.91056489944458
1.41595661640167 5.9134464263916
1.41600787639618 5.9167742729187
1.4165266752243 5.91706991195679
1.41609251499176 5.91885375976562
1.41740739345551 5.920166015625
1.41611289978027 5.92226839065552
1.41597211360931 5.92338991165161
1.41612207889557 5.92492437362671
1.41630792617798 5.92555475234985
1.41659796237946 5.9271092414856
1.41614472866058 5.9322395324707
1.4163635969162 5.93302440643311
1.41633176803589 5.93431282043457
1.41626834869385 5.93651247024536
1.41604924201965 5.93878364562988
1.41632676124573 5.93941116333008
1.41632986068726 5.94090700149536
1.41650629043579 5.94209861755371
1.41690611839294 5.94302415847778
1.41687071323395 5.94400072097778
1.41726219654083 5.94670104980469
1.4175318479538 5.94786024093628
1.41727375984192 5.95134496688843
1.41701138019562 5.95453310012817
1.41711533069611 5.95544576644897
1.41737139225006 5.95649385452271
1.41739118099213 5.95780754089355
1.41756319999695 5.95894718170166
1.41753268241882 5.9605770111084
1.41758251190186 5.96158790588379
1.41776990890503 5.96576023101807
1.41887509822845 5.96689653396606
1.41834831237793 5.96885442733765
1.41785430908203 5.96974611282349
1.41761159896851 5.97243213653564
1.41772568225861 5.9735312461853
1.41781735420227 5.97430801391602
1.41783559322357 5.97583484649658
1.41792547702789 5.97691583633423
1.41811990737915 5.97788619995117
1.41795873641968 5.98000049591064
1.41806375980377 5.98107957839966
1.41873931884766 5.98355865478516
1.41905891895294 5.98480987548828
1.41947627067566 5.98593997955322
1.4195464849472 5.9871187210083
1.41844272613525 5.98883819580078
1.41963171958923 5.98947191238403
1.41864252090454 5.99141216278076
1.41847229003906 5.99230623245239
1.41846489906311 5.99365949630737
1.41858041286469 5.99527406692505
1.41863453388214 5.99609565734863
1.41865050792694 5.9975438117981
1.41821336746216 6.00237035751343
1.41873967647552 6.00441837310791
1.41876649856567 6.00538063049316
1.41921937465668 6.00631141662598
1.41981327533722 6.00858926773071
1.4199857711792 6.0096640586853
1.42022252082825 6.01089859008789
1.41823422908783 6.01459789276123
1.41899287700653 6.01543521881104
1.41930437088013 6.01625156402588
1.4197404384613 6.02155542373657
1.44339513778687 6.05023288726807
1.45443904399872 6.05773401260376
1.46470594406128 6.06127643585205
1.46986484527588 6.06316566467285
1.48400592803955 6.06778907775879
1.49657917022705 6.07241439819336
1.50080621242523 6.07265853881836
1.51515865325928 6.0754828453064
1.52629601955414 6.07856559753418
1.52957153320312 6.0797119140625
1.55007827281952 6.0834846496582
1.55525505542755 6.0840425491333
1.5725382566452 6.08699464797974
1.58586490154266 6.0891489982605
1.59497904777527 6.09111404418945
1.60105979442596 6.09083938598633
1.60949647426605 6.09196329116821
1.6248265504837 6.09424781799316
1.6297333240509 6.09432983398438
1.64021468162537 6.09567785263062
1.661492228508 6.09859895706177
1.6666419506073 6.09908485412598
1.67193138599396 6.099524974823
1.68316256999969 6.10065603256226
1.68877863883972 6.10072565078735
1.69968545436859 6.10232782363892
1.70585966110229 6.10271978378296
1.7117475271225 6.10316753387451
1.72352075576782 6.10408687591553
1.73500025272369 6.10513257980347
1.74066615104675 6.10523509979248
1.74647736549377 6.10562801361084
1.75320661067963 6.10668516159058
1.75828099250793 6.10687589645386
1.77633988857269 6.10873651504517
1.78260111808777 6.10926342010498
1.80258452892303 6.10995244979858
1.81385838985443 6.11132049560547
1.82715594768524 6.11176776885986
1.83381640911102 6.11226844787598
1.84030556678772 6.11257123947144
1.86625373363495 6.11366987228394
1.87861692905426 6.11553478240967
1.88620948791504 6.11530876159668
1.90599942207336 6.11669492721558
1.91013705730438 6.1130313873291
1.92020237445831 6.1172947883606
1.92636835575104 6.11751556396484
1.95161724090576 6.10904407501221
1.93780493736267 6.12153387069702
1.95337569713593 6.11881017684937
1.9600818157196 6.119469165802
1.99434244632721 6.12165212631226
2.00130677223206 6.12146472930908
2.02256441116333 6.12344312667847
2.02973198890686 6.12338924407959
2.05890846252441 6.12503814697266
2.08060956001282 6.12566661834717
2.09477615356445 6.12718391418457
2.1028196811676 6.12683916091919
2.11020255088806 6.12681293487549
2.1175332069397 6.12731266021729
2.13221144676208 6.12869787216187
2.13964700698853 6.12931108474731
2.14656329154968 6.12929010391235
2.16125202178955 6.12934398651123
2.16910886764526 6.13010740280151
2.17660427093506 6.13044595718384
2.18387198448181 6.13001918792725
2.19199395179749 6.12997531890869
2.19861340522766 6.13068246841431
2.20678734779358 6.13126182556152
2.21344971656799 6.13104200363159
2.2287335395813 6.13130235671997
2.23683905601501 6.13136672973633
2.24443697929382 6.1315393447876
2.25161695480347 6.13212490081787
2.25924396514893 6.1322865486145
2.26599788665771 6.13332176208496
2.27500939369202 6.13225269317627
2.28207468986511 6.13265228271484
2.28983807563782 6.13276052474976
2.31285738945007 6.13320398330688
2.32901692390442 6.13330984115601
2.33598923683167 6.13371562957764
2.35935878753662 6.13430309295654
2.36737561225891 6.13392686843872
2.37546110153198 6.1340856552124
2.38293647766113 6.13443899154663
2.39060091972351 6.1345157623291
2.39873313903809 6.13452100753784
2.40708041191101 6.13438749313354
2.41407823562622 6.13500738143921
2.42201590538025 6.1351203918457
2.42801809310913 6.13213396072388
2.4456205368042 6.13547134399414
2.47749590873718 6.13522672653198
2.4924590587616 6.13581228256226
2.50047588348389 6.13658380508423
2.50841951370239 6.1356315612793
2.55589079856873 6.13663196563721
2.56397294998169 6.13693141937256
2.5876259803772 6.13655996322632
2.59563255310059 6.13649892807007
2.62032461166382 6.13782167434692
2.64190936088562 6.13488435745239
2.6590268611908 6.13709402084351
2.66665434837341 6.13758897781372
2.68137502670288 6.13552379608154
2.70731067657471 6.13799142837524
2.75545716285706 6.13785457611084
2.76287865638733 6.13858795166016
2.78696703910828 6.13706922531128
2.8112256526947 6.13861513137817
2.81928062438965 6.1383056640625
2.83536744117737 6.13845348358154
2.84308362007141 6.1391716003418
2.85197567939758 6.13796472549438
2.85841941833496 6.13682222366333
2.88379406929016 6.13890600204468
2.89184737205505 6.13874673843384
2.90726709365845 6.13721609115601
2.9329354763031 6.13835048675537
2.94104194641113 6.13964462280273
2.95505690574646 6.13740015029907
2.96462535858154 6.13980531692505
3.01343441009521 6.14023733139038
3.02157855033875 6.13993644714355
3.03705167770386 6.14206409454346
3.07090210914612 6.14165592193604
3.0784969329834 6.14192724227905
3.08662796020508 6.14235782623291
3.09572339057922 6.14141130447388
3.10396838188171 6.14115381240845
3.11718201637268 6.14359855651855
3.12784075737 6.14297533035278
3.13613986968994 6.1429386138916
3.1432147026062 6.14338827133179
3.15237712860107 6.14343404769897
3.16062188148499 6.14342355728149
3.17558741569519 6.14274549484253
3.24278473854065 6.14389848709106
3.26705384254456 6.14494276046753
3.29136657714844 6.14647436141968
3.30818343162537 6.14524698257446
3.31604909896851 6.14659070968628
3.35796475410461 6.14700174331665
3.39044547080994 6.14675664901733
3.39790987968445 6.14504051208496
3.40603017807007 6.14524126052856
3.41535949707031 6.1476731300354
3.4238646030426 6.14785385131836
3.43926692008972 6.14782571792603
3.44778370857239 6.15022468566895
3.45469093322754 6.14701318740845
3.46361637115479 6.14796733856201
3.4793872833252 6.1487717628479
3.48630595207214 6.1473503112793
3.49430155754089 6.14752626419067
3.50210499763489 6.14771699905396
3.52626371383667 6.15029811859131
3.53433966636658 6.15063285827637
3.5652859210968 6.15218734741211
3.59354448318481 6.15126180648804
3.60048627853394 6.1531777381897
3.61491394042969 6.15381240844727
3.621262550354 6.15234327316284
3.62658834457397 6.1513671875
3.63394808769226 6.15190982818604
3.64820766448975 6.15174961090088
3.66269993782043 6.15324258804321
3.66706943511963 6.15161609649658
3.70438194274902 6.15116453170776
3.71110010147095 6.15196418762207
3.71684217453003 6.15100049972534
3.72143411636353 6.14941740036011
3.72904205322266 6.15218448638916
3.74071621894836 6.15153074264526
3.74454021453857 6.14879274368286
3.7501974105835 6.14787197113037
3.76747345924377 6.14710807800293
3.77252888679504 6.14702081680298
3.78869032859802 6.14757680892944
3.79323172569275 6.14603328704834
3.79882740974426 6.14530086517334
3.80350923538208 6.1448712348938
3.80788826942444 6.14351081848145
3.82127714157104 6.14036750793457
3.82680583000183 6.14035606384277
3.83115363121033 6.13983631134033
3.8361988067627 6.14057159423828
3.84117102622986 6.1392765045166
3.84958481788635 6.13756227493286
3.8528778553009 6.13570737838745
3.85813617706299 6.13604593276978
3.86275458335876 6.13478136062622
3.86725330352783 6.13535356521606
3.87112188339233 6.1339864730835
3.87546706199646 6.1348876953125
3.87973690032959 6.13271617889404
3.88410806655884 6.13204479217529
3.88701987266541 6.13132953643799
3.8917076587677 6.1301383972168
3.8953742980957 6.12980651855469
3.89920496940613 6.12830114364624
3.90677452087402 6.12664890289307
3.91015553474426 6.12482929229736
3.91423797607422 6.1248517036438
3.91660761833191 6.12235927581787
3.92145895957947 6.12289714813232
3.92867946624756 6.12120771408081
3.93188309669495 6.11963176727295
3.93536257743835 6.11953496932983
3.93876385688782 6.11865282058716
3.94295477867126 6.11759376525879
3.94562768936157 6.11598110198975
3.94898748397827 6.11525058746338
3.95560121536255 6.11391592025757
3.95865845680237 6.11209917068481
3.96132874488831 6.11075067520142
3.96438837051392 6.11159563064575
3.97066402435303 6.10812044143677
3.97398781776428 6.10840940475464
3.97635674476624 6.10774993896484
3.97983646392822 6.10501384735107
3.98227715492249 6.10426759719849
3.98476099967957 6.10472774505615
3.98820543289185 6.10159635543823
3.99064660072327 6.10198545455933
3.99278664588928 6.10030841827393
3.99629592895508 6.09890747070312
3.99985313415527 6.09849500656128
4.00102996826172 6.0957145690918
4.00399827957153 6.09513998031616
4.00592994689941 6.09384107589722
4.0087571144104 6.09324216842651
4.01374816894531 6.09132814407349
4.01548528671265 6.0888991355896
4.02124547958374 6.08698415756226
4.02376651763916 6.08671188354492
4.02475166320801 6.08417749404907
4.02768564224243 6.08389568328857
4.0322437286377 6.08273458480835
4.03451824188232 6.08117198944092
4.03716802597046 6.07980585098267
4.03778314590454 6.07649755477905
4.04127168655396 6.0780611038208
4.04302787780762 6.07570838928223
4.04704523086548 6.07368993759155
4.04821109771729 6.07120656967163
4.05084323883057 6.07065629959106
4.0548267364502 6.06881523132324
4.05683660507202 6.06765413284302
4.0574779510498 6.06458044052124
4.06229162216187 6.06375408172607
4.06501150131226 6.06025552749634
4.06860589981079 6.05754947662354
4.07104730606079 6.05695343017578
4.0747447013855 6.0546407699585
4.07665014266968 6.05369853973389
4.07832384109497 6.05275058746338
4.08021879196167 6.05118417739868
4.08196496963501 6.04989337921143
4.08338499069214 6.04945468902588
4.08934164047241 6.04240036010742
4.09011840820312 6.04096412658691
4.09729099273682 6.03683185577393
4.0991587638855 6.03618955612183
4.10079097747803 6.0344614982605
4.10131502151489 6.03421688079834
4.10300970077515 6.03380012512207
4.105055809021 6.03101348876953
4.10645246505737 6.02981615066528
4.10672569274902 6.02787351608276
4.10906934738159 6.02738761901855
4.1119647026062 6.02444744110107
4.11205911636353 6.02301645278931
4.11523723602295 6.0193338394165
4.11919069290161 6.01891803741455
4.12008857727051 6.01713705062866
4.12070798873901 6.01491451263428
4.12251377105713 6.01459074020386
4.12334251403809 6.0135383605957
4.12477684020996 6.01207971572876
4.12599897384644 6.01081371307373
4.12716150283813 6.0086669921875
4.12707901000977 6.00582790374756
4.12946701049805 6.00631046295166
4.13087940216064 6.00273656845093
4.13724946975708 5.99759244918823
4.13747978210449 5.99462366104126
4.14029169082642 5.99311876296997
4.14260149002075 5.99274635314941
4.14293718338013 5.98881673812866
4.1451997756958 5.98865699768066
4.14606523513794 5.9869122505188
4.14691305160522 5.98654556274414
4.1473503112793 5.98392295837402
4.1519136428833 5.97968673706055
4.15299415588379 5.97874021530151
4.15335988998413 5.97653341293335
4.1538462638855 5.97481966018677
4.15545177459717 5.97393178939819
4.15644693374634 5.97398900985718
4.15910673141479 5.9697585105896
4.16004037857056 5.96894264221191
4.16070127487183 5.96741151809692
4.16061544418335 5.96423196792603
4.16158723831177 5.9630331993103
4.16345548629761 5.96380996704102
4.16304874420166 5.95986080169678
4.16550636291504 5.9599437713623
4.16614055633545 5.95662593841553
4.16662836074829 5.95515203475952
4.16869783401489 5.95309591293335
4.17011833190918 5.95222759246826
4.17082071304321 5.95079326629639
4.17145442962646 5.94903421401978
4.17110013961792 5.94704914093018
4.17304849624634 5.94713687896729
4.17315244674683 5.94547748565674
4.17423152923584 5.94455480575562
4.17468690872192 5.94327878952026
4.17546081542969 5.94164848327637
4.17628145217896 5.9408655166626
4.1768274307251 5.9388632774353
4.17757225036621 5.93807601928711
4.17838478088379 5.9370002746582
4.17910003662109 5.93511056900024
4.17967367172241 5.93409872055054
4.18087387084961 5.93218851089478
4.18309545516968 5.92838954925537
4.18382167816162 5.92731809616089
4.18437671661377 5.92552185058594
4.18469429016113 5.9248628616333
4.18567085266113 5.92288684844971
4.18658685684204 5.9218282699585
4.1868052482605 5.92167997360229
4.18821144104004 5.91938018798828
4.18845224380493 5.9179859161377
4.18897247314453 5.91661500930786
4.19124174118042 5.91481256484985
4.1916561126709 5.91264200210571
4.19194412231445 5.91262149810791
4.19247484207153 5.90967082977295
4.19313335418701 5.90918684005737
4.19380044937134 5.90737438201904
4.19437837600708 5.9061131477356
4.19471597671509 5.90547561645508
4.19572067260742 5.90288114547729
4.196213722229 5.90277433395386
4.19719648361206 5.90073680877686
4.19900274276733 5.90145206451416
4.19848871231079 5.89722061157227
4.19964456558228 5.89724779129028
4.19947624206543 5.89472198486328
4.20141649246216 5.89441967010498
4.20107269287109 5.89214181900024
4.20292901992798 5.89164113998413
4.20309734344482 5.8903112411499
4.20404958724976 5.88876724243164
4.20508337020874 5.8876953125
4.20662641525269 5.88656187057495
4.20631742477417 5.88531494140625
4.20682382583618 5.88356781005859
4.20818853378296 5.88236999511719
4.20758438110352 5.88101053237915
4.20904588699341 5.8789529800415
4.21010971069336 5.87801361083984
4.21075439453125 5.87659168243408
4.21156644821167 5.87539720535278
4.21166610717773 5.87322282791138
4.21294689178467 5.87267684936523
4.21317720413208 5.87121725082397
4.2140941619873 5.86948871612549
4.2153787612915 5.86681127548218
4.21610164642334 5.86515474319458
4.21690511703491 5.86371374130249
4.21804571151733 5.86190414428711
4.21828746795654 5.86026859283447
4.21821594238281 5.85820960998535
4.21940755844116 5.85712718963623
4.22089385986328 5.8571891784668
4.22103881835938 5.85498857498169
4.22169876098633 5.85272836685181
4.22169637680054 5.85097122192383
4.2237982749939 5.85138273239136
4.22461462020874 5.84996175765991
4.22514486312866 5.84876203536987
4.22529935836792 5.84618520736694
4.22593069076538 5.84433889389038
4.22772550582886 5.84431171417236
4.22823095321655 5.84325408935547
4.2296199798584 5.83965349197388
4.23078489303589 5.83931064605713
4.23196411132812 5.83790969848633
4.23208332061768 5.83658885955811
4.23270845413208 5.8345160484314
4.23355197906494 5.83304786682129
4.23502969741821 5.83305644989014
4.23564434051514 5.83071136474609
4.23687124252319 5.83015823364258
4.23859643936157 5.82589292526245
4.23924684524536 5.82447671890259
4.24006319046021 5.82367944717407
4.24078607559204 5.82201194763184
4.2418475151062 5.82068967819214
4.24318408966064 5.82065153121948
4.24292516708374 5.81984949111938
4.243332862854 5.81606483459473
4.24428176879883 5.81442165374756
4.24585485458374 5.81459379196167
4.24422359466553 5.81234359741211
4.24740648269653 5.81245851516724
4.24891805648804 5.81084871292114
4.24889135360718 5.80997943878174
4.25055313110352 5.80875968933105
4.251305103302 5.80757904052734
4.25216722488403 5.80693864822388
4.25320863723755 5.80528593063354
4.25449848175049 5.80280733108521
4.25454568862915 5.80441856384277
4.25509691238403 5.80118894577026
4.25599813461304 5.79975700378418
4.25795125961304 5.79881048202515
4.25844526290894 5.79761505126953
4.25863742828369 5.79673385620117
4.26045227050781 5.79513883590698
4.26170539855957 5.79394102096558
4.26230335235596 5.7922043800354
4.26230478286743 5.79121780395508
4.26319265365601 5.78937482833862
4.2641282081604 5.78798151016235
4.26524019241333 5.78694772720337
4.26639318466187 5.78585386276245
4.26672315597534 5.7855339050293
4.26819896697998 5.78430271148682
4.26808977127075 5.78246212005615
4.2692403793335 5.7812442779541
4.27028751373291 5.78046989440918
4.27095699310303 5.77847528457642
4.27286767959595 5.77666664123535
4.27323484420776 5.77514362335205
4.27365255355835 5.77474021911621
4.27379751205444 5.77167701721191
4.27447891235352 5.77055263519287
4.27533102035522 5.76885986328125
4.27918243408203 5.76756381988525
4.2821102142334 5.76129341125488
4.28673505783081 5.75845384597778
4.28736972808838 5.75737190246582
4.28894805908203 5.75572872161865
4.29244804382324 5.74913454055786
4.2943263053894 5.74930810928345
4.29561948776245 5.74595403671265
4.29680919647217 5.7462215423584
4.29898357391357 5.74459886550903
4.29878234863281 5.73976564407349
4.30096387863159 5.74139022827148
4.30196809768677 5.73998546600342
4.3029088973999 5.73852157592773
4.30410957336426 5.73747587203979
4.30435848236084 5.73518133163452
4.30645322799683 5.73511457443237
4.30691814422607 5.73506784439087
4.30773687362671 5.73344659805298
4.30978059768677 5.73070573806763
4.31063413619995 5.72943210601807
4.31200933456421 5.72846412658691
4.31284427642822 5.72732400894165
4.31325960159302 5.72265386581421
4.31559801101685 5.72367811203003
4.3167519569397 5.72294044494629
4.31789541244507 5.72188138961792
4.31881999969482 5.72094249725342
4.3197546005249 5.71961879730225
4.32575225830078 5.7130823135376
4.32575702667236 5.71108675003052
4.32718515396118 5.70916748046875
4.32748651504517 5.7074294090271
4.33065032958984 5.70753717422485
4.33161544799805 5.70552110671997
4.33200597763062 5.7036337852478
4.33370923995972 5.70427417755127
4.33455181121826 5.70182418823242
4.33620262145996 5.70136737823486
4.33789539337158 5.69953775405884
4.33951902389526 5.69957828521729
4.33940124511719 5.69761371612549
4.34086990356445 5.69625186920166
4.34184598922729 5.69524526596069
4.34338665008545 5.69475126266479
4.34388780593872 5.69375896453857
4.3449273109436 5.69275093078613
4.34575271606445 5.69085454940796
4.34767627716064 5.69010543823242
4.34846687316895 5.68906164169312
4.34897422790527 5.68789672851562
4.35094928741455 5.68679618835449
4.35216999053955 5.68566036224365
4.35258007049561 5.68449687957764
4.35382032394409 5.68414735794067
4.35412740707397 5.6822714805603
4.35510969161987 5.68002653121948
4.35597229003906 5.67870759963989
4.35716962814331 5.67780351638794
4.35765266418457 5.67634010314941
4.36062335968018 5.67592191696167
4.36140823364258 5.67462110519409
4.36262559890747 5.67432069778442
4.36369895935059 5.67297697067261
4.36460876464844 5.67192792892456
4.36581182479858 5.67009735107422
4.36670541763306 5.66963386535645
4.36726188659668 5.66778182983398
4.36813259124756 5.66616868972778
4.36988162994385 5.66620397567749
4.3709774017334 5.66596794128418
4.37200355529785 5.66473960876465
4.37212085723877 5.66256856918335
4.37371301651001 5.6626410484314
4.37531042098999 5.66150426864624
4.37640571594238 5.66003656387329
4.37701892852783 5.65962028503418
4.37788105010986 5.65806198120117
4.37876081466675 5.65758991241455
4.38105010986328 5.65624952316284
4.38165521621704 5.65515375137329
4.38212823867798 5.65443992614746
4.38353300094604 5.65265607833862
4.38431406021118 5.6523642539978
4.38613033294678 5.65028238296509
4.38703441619873 5.64934206008911
4.38794231414795 5.65045404434204
4.38778209686279 5.64730405807495
4.38983869552612 5.64737224578857
4.39069557189941 5.64596319198608
4.39203071594238 5.64489650726318
4.39299774169922 5.64362668991089
4.39384031295776 5.64328527450562
4.39441585540771 5.64280080795288
4.39456939697266 5.64003324508667
4.39598512649536 5.63945531845093
4.39794731140137 5.63861799240112
4.39939212799072 5.63779592514038
4.4005184173584 5.63704776763916
4.40135955810547 5.6356372833252
4.40264558792114 5.63479566574097
4.40376758575439 5.63291025161743
4.40354871749878 5.63103866577148
4.40482997894287 5.63046598434448
4.40702486038208 5.62963342666626
4.40765237808228 5.62966918945312
4.40858030319214 5.62813663482666
4.41025018692017 5.62687587738037
4.41122007369995 5.6257438659668
4.41189527511597 5.62534379959106
4.41231775283813 5.6241021156311
4.41466617584229 5.6227707862854
4.41524362564087 5.62195587158203
4.41595268249512 5.62108707427979
4.41707897186279 5.62052822113037
4.41814756393433 5.61889457702637
4.41750240325928 5.61733102798462
4.42072010040283 5.61812686920166
4.42085647583008 5.61679029464722
4.42216300964355 5.61549043655396
4.42365312576294 5.61370897293091
4.42412900924683 5.61264896392822
4.42532014846802 5.61202096939087
4.42711496353149 5.61023235321045
4.42839336395264 5.61010837554932
4.4282603263855 5.60794162750244
4.430260181427 5.60677766799927
4.43059682846069 5.60650062561035
4.43228721618652 5.60597848892212
4.43354082107544 5.60394287109375
4.43468046188354 5.60279178619385
4.43563079833984 5.6016845703125
4.4355354309082 5.60058069229126
4.43723344802856 5.60052061080933
4.43789958953857 5.59830665588379
4.44038867950439 5.59713649749756
4.44112968444824 5.59657335281372
4.44211912155151 5.59492206573486
4.44356441497803 5.59381151199341
4.44429397583008 5.59359359741211
4.44556140899658 5.59231376647949
4.44716548919678 5.59110879898071
4.44849967956543 5.58976221084595
4.44943952560425 5.58902454376221
4.4499397277832 5.58782434463501
4.45112323760986 5.58701324462891
4.45228624343872 5.58581399917603
4.45358848571777 5.58484649658203
4.45457029342651 5.5842661857605
4.45506429672241 5.5827898979187
4.45762538909912 5.57902479171753
4.46005725860596 5.57813549041748
4.46164464950562 5.5765814781189
4.46179580688477 5.57419347763062
4.46348094940186 5.57484197616577
4.4641900062561 5.57237958908081
4.46610164642334 5.57313966751099
4.46626281738281 5.56941938400269
4.46838665008545 5.57052183151245
4.46942663192749 5.56948280334473
4.47046041488647 5.56869459152222
4.47199964523315 5.56677150726318
4.47275495529175 5.56612300872803
4.47470617294312 5.56442928314209
4.47638654708862 5.56336307525635
4.47749853134155 5.5623722076416
4.47895812988281 5.56092500686646
4.47998428344727 5.55963468551636
4.48099613189697 5.55904006958008
4.48218059539795 5.55654048919678
4.48303318023682 5.55599117279053
4.48513031005859 5.55499601364136
4.48579025268555 5.55387544631958
4.48662328720093 5.55338001251221
4.48821210861206 5.55141592025757
4.48953771591187 5.55059242248535
4.49273920059204 5.54686784744263
4.4944019317627 5.54489660263062
4.49520349502563 5.54421615600586
4.49643754959106 5.54318380355835
4.49722576141357 5.54260778427124
4.49854755401611 5.54096174240112
4.49960708618164 5.53958415985107
4.5005145072937 5.53840494155884
4.50158166885376 5.53807497024536
4.50292301177979 5.53603076934814
4.5053539276123 5.53533697128296
4.50580787658691 5.5344614982605
4.50674057006836 5.53325748443604
4.50779914855957 5.53230428695679
4.50885486602783 5.53044319152832
4.50977993011475 5.52916193008423
4.51089096069336 5.52805280685425
4.51277589797974 5.5283350944519
4.51433038711548 5.52614688873291
4.51554346084595 5.52529144287109
4.51567077636719 5.52356433868408
4.51693391799927 5.52223539352417
4.51856184005737 5.52103042602539
4.52007293701172 5.52054929733276
4.52114009857178 5.51936769485474
4.52145576477051 5.51762390136719
4.52359437942505 5.51693487167358
4.52359390258789 5.51506328582764
4.52506256103516 5.51441335678101
4.52611064910889 5.51279735565186
4.52701568603516 5.51130390167236
4.52856206893921 5.51152992248535
4.52953767776489 5.50992631912231
4.53058481216431 5.50840044021606
4.5321364402771 5.50728845596313
4.53291273117065 5.50599956512451
4.53490304946899 5.5049147605896
4.53514766693115 5.5039210319519
4.53656721115112 5.50235605239868
4.53808307647705 5.5017728805542
4.53918695449829 5.50013589859009
4.54036569595337 5.49938249588013
4.54118728637695 5.49864721298218
4.54386043548584 5.49512910842896
4.54515075683594 5.49489641189575
4.54652547836304 5.49415731430054
4.54793214797974 5.49276685714722
4.54910898208618 5.49121427536011
4.55026292800903 5.49056386947632
4.55137538909912 5.48940944671631
4.55275344848633 5.48831844329834
4.55385732650757 5.48695945739746
4.55499744415283 5.48612022399902
4.55622291564941 5.48509931564331
4.55773591995239 5.48396921157837
4.55850648880005 5.48344278335571
4.55973100662231 5.48169136047363
4.56124973297119 5.48041582107544
4.56241798400879 5.47910404205322
4.56365346908569 5.47823572158813
4.56462478637695 5.47777652740479
4.566978931427 5.4765887260437
4.56749391555786 5.4751091003418
4.56864404678345 5.47399377822876
4.56963777542114 5.47285509109497
4.57097673416138 5.4723916053772
4.57175827026367 5.47056913375854
4.57321453094482 5.46981143951416
4.57490873336792 5.46899795532227
4.57628917694092 5.46834373474121
4.57746076583862 5.46731185913086
4.57850503921509 5.46605968475342
4.57989501953125 5.46457433700562
4.58077192306519 5.46305561065674
4.58243370056152 5.46196556091309
4.58322334289551 5.46106052398682
4.58434200286865 5.4604640007019
4.58691740036011 5.45813179016113
4.58826065063477 5.45801162719727
4.58949089050293 5.4568567276001
4.59115028381348 5.45566463470459
4.59210777282715 5.45501089096069
4.59334897994995 5.45411014556885
4.59452724456787 5.45273637771606
4.59569215774536 5.45188617706299
4.59696102142334 5.45128583908081
4.59811735153198 5.44985580444336
4.59911870956421 5.44892597198486
4.60012912750244 5.44770383834839
4.60444211959839 5.44531297683716
4.60552024841309 5.44459915161133
4.606201171875 5.44369649887085
4.60746669769287 5.44241094589233
4.60797548294067 5.44228410720825
4.60901021957397 5.44116973876953
4.61053895950317 5.43977785110474
4.61113786697388 5.43906831741333
4.61263227462769 5.43833017349243
4.61199235916138 5.43752765655518
4.61402273178101 5.43630075454712
4.61503314971924 5.43548107147217
4.61731815338135 5.43427276611328
4.61827373504639 5.43347120285034
4.61962890625 5.43246793746948
4.62250089645386 5.43051242828369
4.62324666976929 5.42984056472778
4.62443065643311 5.42918920516968
4.62564611434937 5.428138256073
4.62702369689941 5.42677021026611
4.62810897827148 5.42630815505981
4.62938451766968 5.42463827133179
4.63075685501099 5.42405891418457
4.63184261322021 5.4222297668457
4.63381004333496 5.42234802246094
4.63422775268555 5.42056560516357
4.63576364517212 5.4193377494812
4.6366081237793 5.41867256164551
4.63789749145508 5.41724586486816
4.63897323608398 5.41685676574707
4.63995552062988 5.41594219207764
4.6422905921936 5.41555213928223
4.6423544883728 5.41391086578369
4.64431142807007 5.41317367553711
4.64560651779175 5.41159057617188
4.64680004119873 5.41070079803467
4.64757251739502 5.41004610061646
4.64886713027954 5.40853595733643
4.64953947067261 5.40767240524292
4.65138339996338 5.40627861022949
4.65332889556885 5.40669250488281
4.65296506881714 5.40507459640503
4.65469884872437 5.40446615219116
4.65647745132446 5.40281009674072
4.65773153305054 5.40138578414917
4.65872621536255 5.40151166915894
4.65970659255981 5.40050411224365
4.66139984130859 5.3995566368103
4.6622748374939 5.3981785774231
4.66416454315186 5.39755058288574
4.66454076766968 5.39646434783936
4.66803646087646 5.39283275604248
4.66869592666626 5.39331197738647
4.6706337928772 5.39143085479736
4.6714038848877 5.39042568206787
4.67231941223145 5.38967084884644
4.67365312576294 5.38870859146118
4.67561101913452 5.3873496055603
4.67704200744629 5.38712167739868
4.67780780792236 5.38628673553467
4.67901945114136 5.38465309143066
4.68105506896973 5.38323926925659
4.68255805969238 5.38281011581421
4.6834568977356 5.38138818740845
4.6850438117981 5.38104200363159
4.68655586242676 5.37955188751221
4.68732309341431 5.37855005264282
4.68867778778076 5.37809610366821
4.68983125686646 5.37703609466553
4.69197034835815 5.37424993515015
4.69516563415527 5.37292194366455
4.69683980941772 5.37008953094482
4.69798183441162 5.36929988861084
4.69999933242798 5.3690938949585
4.70133113861084 5.36811065673828
4.70205307006836 5.36627531051636
4.70362377166748 5.36501169204712
4.70469951629639 5.36409378051758
4.70688819885254 5.36230897903442
4.7083740234375 5.3611216545105
4.70951223373413 5.35986232757568
4.71299266815186 5.35834455490112
4.71426773071289 5.35696935653687
4.71458864212036 5.35567712783813
4.7159628868103 5.35432243347168
4.71738624572754 5.35318565368652
4.71904373168945 5.35312652587891
4.71972560882568 5.35144805908203
4.72240018844604 5.34939479827881
4.72488451004028 5.34748125076294
4.72622346878052 5.34671115875244
4.72753381729126 5.34528875350952
4.73076391220093 5.34405565261841
4.73212051391602 5.34265232086182
4.73275423049927 5.34108591079712
4.73413705825806 5.33987140655518
4.73488140106201 5.33854675292969
4.73624658584595 5.3378119468689
4.73937129974365 5.33610343933105
4.74028158187866 5.33420419692993
4.74145889282227 5.33361339569092
4.74263620376587 5.33219337463379
4.74399614334106 5.3318338394165
4.74562931060791 5.33055543899536
4.74749183654785 5.33039045333862
4.74854040145874 5.32911825180054
4.74936962127686 5.32768106460571
4.75052213668823 5.32648706436157
4.75159215927124 5.32571601867676
4.7539439201355 5.32508420944214
4.75518131256104 5.32417678833008
4.75551605224609 5.32245492935181
4.75667285919189 5.32143831253052
4.75799083709717 5.32049655914307
4.75925588607788 5.31936264038086
4.76019334793091 5.31814622879028
4.76262903213501 5.31654930114746
4.76397132873535 5.3155460357666
4.76531791687012 5.31457090377808
4.76652097702026 5.31350946426392
4.76771211624146 5.31267833709717
4.76939630508423 5.31211757659912
4.77088975906372 5.31087350845337
4.77251577377319 5.31086730957031
4.77328062057495 5.30944061279297
4.77425956726074 5.30855131149292
4.77556037902832 5.30752849578857
4.77753257751465 5.30618143081665
4.77818870544434 5.30476808547974
4.77911758422852 5.30397939682007
4.78028869628906 5.30329895019531
4.7814040184021 5.30195760726929
4.78275394439697 5.30083847045898
4.784010887146 5.30022287368774
4.78527593612671 5.29942083358765
4.78636932373047 5.29824352264404
4.78777265548706 5.29686450958252
4.78898859024048 5.29576015472412
4.7902364730835 5.29528141021729
4.79137325286865 5.29433393478394
4.79281949996948 5.29363965988159
4.79419708251953 5.2922043800354
4.79532146453857 5.29132986068726
4.7963547706604 5.29044342041016
4.79742288589478 5.28905391693115
4.79882717132568 5.288330078125
4.80021715164185 5.28706932067871
4.80126190185547 5.28618860244751
4.80282974243164 5.28524827957153
4.80390787124634 5.28433799743652
4.80544185638428 5.28352880477905
4.80620336532593 5.28176641464233
4.80739307403564 5.2812967300415
4.8084282875061 5.27921295166016
4.8103666305542 5.27872610092163
4.8113899230957 5.27830934524536
4.81241035461426 5.27751779556274
4.81402349472046 5.27528142929077
4.81526565551758 5.27486324310303
4.81606531143188 5.2730917930603
4.81748294830322 5.27221298217773
4.81876230239868 5.27110242843628
4.81999492645264 5.27022790908813
4.82162046432495 5.26950788497925
4.82272815704346 5.26829290390015
4.82390880584717 5.26709604263306
4.82497072219849 5.26608943939209
4.82606410980225 5.26458883285522
4.82758808135986 5.26373243331909
4.82846212387085 5.26328372955322
4.83004856109619 5.26130723953247
4.83126354217529 5.26036834716797
4.83226585388184 5.25901365280151
4.83371639251709 5.25819873809814
4.83491468429565 5.25696516036987
4.83598470687866 5.25576686859131
4.83760023117065 5.25512886047363
4.83871746063232 5.25393867492676
4.83997058868408 5.25255441665649
4.84072017669678 5.25175857543945
4.84244441986084 5.25050020217896
4.84403038024902 5.25007629394531
4.84534358978271 5.24861431121826
4.84588098526001 5.24741888046265
4.84733295440674 5.2458176612854
4.84825658798218 5.24515438079834
4.84960317611694 5.2436785697937
4.85079145431519 5.24279308319092
4.85258150100708 5.24141311645508
4.85389614105225 5.24064636230469
4.8549427986145 5.23917007446289
4.85641717910767 5.23774719238281
4.85727024078369 5.23762989044189
4.85909223556519 5.23622941970825
4.85981369018555 5.23508882522583
4.86116504669189 5.23317337036133
4.86231565475464 5.23233556747437
4.86374282836914 5.23140954971313
4.86457920074463 5.22978258132935
4.86604833602905 5.22891998291016
4.86727333068848 5.22772789001465
4.86873340606689 5.2270131111145
4.86976432800293 5.22610998153687
4.8709454536438 5.22434759140015
4.87242555618286 5.22315216064453
4.87483930587769 5.22111797332764
4.87615966796875 5.21954870223999
4.87742376327515 5.21850252151489
4.87962007522583 5.21820497512817
4.88050127029419 5.21618223190308
4.88111543655396 5.21532249450684
4.88303756713867 5.2135705947876
4.88348340988159 5.21286153793335
4.88556718826294 5.21152925491333
4.88606405258179 5.21037626266479
4.8871750831604 5.20934438705444
4.88917350769043 5.2091383934021
4.88974332809448 5.20734643936157
4.89091157913208 5.20623350143433
4.89206027984619 5.20456171035767
4.89316463470459 5.20409965515137
4.89392805099487 5.20308494567871
4.89524936676025 5.20137691497803
4.89670467376709 5.20024490356445
4.89816331863403 5.19989109039307
4.89861059188843 5.19852113723755
4.90018320083618 5.19804859161377
4.90096998214722 5.19740629196167
4.902503490448 5.19532537460327
4.90340900421143 5.19384574890137
4.90502452850342 5.19320869445801
4.9054479598999 5.1912088394165
4.90688228607178 5.19139051437378
4.90821599960327 5.18968200683594
4.90961742401123 5.18903350830078
4.91046285629272 5.18763017654419
4.91119766235352 5.18625831604004
4.91249942779541 5.18497085571289
4.91391181945801 5.18357706069946
4.91546583175659 5.18350601196289
4.91605997085571 5.18131971359253
4.9174599647522 5.18086719512939
4.91827535629272 5.17949342727661
4.91997098922729 5.17793035507202
4.92066812515259 5.17671012878418
4.92145347595215 5.17532157897949
4.92292022705078 5.17485189437866
4.92397212982178 5.17320823669434
4.92536354064941 5.17271614074707
4.9260139465332 5.17045211791992
4.92742490768433 5.16913938522339
4.92822694778442 5.168212890625
4.92924118041992 5.16708040237427
4.93061685562134 5.1655011177063
4.93178749084473 5.16468906402588
4.93288087844849 5.16318988800049
4.9342565536499 5.16132640838623
4.93514442443848 5.16061639785767
4.93621110916138 5.15970945358276
4.93816518783569 5.1591157913208
4.93848133087158 5.15701055526733
4.93993806838989 5.15570449829102
4.94068956375122 5.15455341339111
4.94156980514526 5.1531400680542
4.94267320632935 5.15183210372925
4.94394254684448 5.1506609916687
4.94509029388428 5.14941120147705
4.94616174697876 5.1483154296875
4.94730138778687 5.14695644378662
4.94807720184326 5.14541339874268
4.94956207275391 5.14466381072998
4.95065069198608 5.14381694793701
4.95158767700195 5.14220142364502
4.95244169235229 5.14087247848511
4.95356369018555 5.13948822021484
4.9544882774353 5.13785982131958
4.95549154281616 5.13731908798218
4.95779991149902 5.13455581665039
4.95886325836182 5.13272762298584
4.96010828018188 5.13186740875244
4.96104335784912 5.13032627105713
4.96227979660034 5.12900352478027
4.9635066986084 5.12784814834595
4.96441698074341 5.12645483016968
4.96560573577881 5.12506246566772
4.96669244766235 5.12394428253174
4.96846294403076 5.12316989898682
4.96853542327881 5.12101602554321
4.96944141387939 5.11957216262817
4.97045993804932 5.11799812316895
4.97163581848145 5.11654376983643
4.97383594512939 5.1136531829834
4.97485876083374 5.11218738555908
4.97554779052734 5.11014556884766
4.97669363021851 5.10867309570312
4.97899150848389 5.10537195205688
4.98022842407227 5.10399436950684
4.98075294494629 5.10159349441528
4.98172473907471 5.09991216659546
4.98291301727295 5.09817171096802
4.98369407653809 5.09639930725098
4.9854679107666 5.09492015838623
4.98564624786377 5.09234762191772
4.98666572570801 5.09025239944458
4.98766183853149 5.08813858032227
4.98866367340088 5.08617639541626
4.98979663848877 5.08368015289307
4.99016141891479 5.08147764205933
4.991539478302 5.07892847061157
4.99206495285034 5.07657051086426
4.99355506896973 5.07431077957153
4.99405288696289 5.07125091552734
4.99512481689453 5.06867361068726
4.99615287780762 5.06612730026245
4.99735164642334 5.06276988983154
4.99734115600586 5.05994129180908
4.99865341186523 5.0569543838501
4.99985456466675 5.05422496795654
5.00090742111206 5.05146884918213
5.0019006729126 5.0481071472168
5.00271844863892 5.04530477523804
5.00425720214844 5.04120540618896
5.00437641143799 5.03805923461914
5.00558376312256 5.0347056388855
5.00626945495605 5.03122854232788
5.00742769241333 5.02771091461182
5.00845909118652 5.02397918701172
5.00931882858276 5.02027988433838
5.01063537597656 5.0163311958313
5.01081705093384 5.01268720626831
5.01213359832764 5.00872087478638
5.01277017593384 5.00439548492432
5.01401519775391 5.00063753128052
5.01502180099487 4.99661064147949
5.01600933074951 4.99250173568726
5.01691675186157 4.98796081542969
5.01800012588501 4.98371505737305
5.01900291442871 4.97896146774292
5.01999473571777 4.97490978240967
5.020667552948 4.96995830535889
5.02144479751587 4.96521806716919
5.02273464202881 4.96076440811157
5.0234112739563 4.95599937438965
5.02457427978516 4.95135641098022
5.02547407150269 4.94694900512695
5.02630424499512 4.94179630279541
5.0272159576416 4.9365496635437
5.02832269668579 4.93147706985474
5.02934265136719 4.92617607116699
5.03068351745605 4.92138338088989
5.0314474105835 4.91550207138062
5.03233957290649 4.91049814224243
5.03330039978027 4.90573215484619
5.0347466468811 4.89998626708984
5.03512334823608 4.89438533782959
5.03621625900269 4.88941383361816
5.0373706817627 4.88386011123657
5.03823184967041 4.87796545028687
5.03905868530273 4.872633934021
5.03990745544434 4.86683177947998
5.04110908508301 4.86109733581543
5.04198837280273 4.85545110702515
5.04303741455078 4.84961366653442
5.04412460327148 4.84363842010498
5.04488039016724 4.83799743652344
5.04595518112183 4.83261108398438
5.04689836502075 4.8262300491333
5.04787683486938 4.81977796554565
5.04907083511353 4.81366062164307
5.04958391189575 4.8078932762146
5.05058908462524 4.80176877975464
5.0517110824585 4.79598188400269
5.05249357223511 4.78961849212646
5.05341911315918 4.78330564498901
5.05432939529419 4.77713441848755
5.05529975891113 4.77058172225952
5.05609464645386 4.76454782485962
5.05726194381714 4.7578387260437
5.05833292007446 4.75185298919678
5.05906200408936 4.74524736404419
5.05999326705933 4.73857545852661
5.06140470504761 4.73118591308594
5.06171941757202 4.72546434402466
5.06268072128296 4.71906232833862
5.06325387954712 4.71245336532593
5.06431484222412 4.70626258850098
5.06530714035034 4.69973087310791
5.06609439849854 4.69272994995117
5.06720590591431 4.6862678527832
5.06761741638184 4.67976236343384
5.06876659393311 4.67305898666382
5.06961250305176 4.66568517684937
5.07051944732666 4.65926647186279
5.07147979736328 4.65231084823608
5.07198905944824 4.64588594436646
5.0730299949646 4.63903856277466
5.07364940643311 4.63132476806641
5.07450914382935 4.62458801269531
5.07545185089111 4.61732244491577
5.07639312744141 4.61059522628784
5.07699918746948 4.60367393493652
5.07792854309082 4.59655666351318
5.07865619659424 4.58914232254028
5.07942342758179 4.58176755905151
5.08040904998779 4.5748085975647
5.0815372467041 4.56790494918823
5.08186483383179 4.56067609786987
5.08275127410889 4.55308437347412
5.08377647399902 4.54622793197632
5.08420467376709 4.53836297988892
5.08579635620117 4.53143835067749
5.08648920059204 4.52449655532837
5.08744049072266 4.51695013046265
5.08830976486206 4.50941276550293
5.08946704864502 4.50231075286865
5.0894136428833 4.49459218978882
5.09066104888916 4.4878945350647
5.0916543006897 4.48049354553223
5.09271478652954 4.47255420684814
5.09325504302979 4.46506023406982
5.09442758560181 4.45727205276489
5.09516286849976 4.4502968788147
5.09598588943481 4.44285821914673
5.09715509414673 4.43456411361694
5.09758043289185 4.42721176147461
5.09821605682373 4.41986417770386
5.09895658493042 4.41251611709595
5.10006761550903 4.40459489822388
5.10084390640259 4.39712810516357
5.10246086120605 4.38910722732544
5.10238170623779 4.38092708587646
5.10359001159668 4.37383270263672
5.10472631454468 4.36614799499512
5.10511684417725 4.3583517074585
5.10572147369385 4.35006093978882
5.10731554031372 4.34351587295532
5.10778284072876 4.3360538482666
5.1091685295105 4.327880859375
5.10967016220093 4.32084703445435
5.1103720664978 4.31276607513428
5.11140251159668 4.30452728271484
5.11217355728149 4.29676008224487
5.11290740966797 4.28877592086792
5.11402940750122 4.28098630905151
5.11507320404053 4.27319812774658
5.11547374725342 4.26500988006592
5.11652135848999 4.25726461410522
5.11737489700317 4.2493748664856
5.11816167831421 4.2413067817688
5.11909151077271 4.23335790634155
5.12019920349121 4.22562646865845
5.12044191360474 4.21718692779541
5.12174034118652 4.20940542221069
5.1230001449585 4.20190858840942
5.1237964630127 4.1939435005188
5.12468671798706 4.18599081039429
5.12563896179199 4.17842388153076
5.12587356567383 4.16987228393555
5.12726736068726 4.16199111938477
5.12796878814697 4.15403842926025
5.12868070602417 4.14607667922974
5.12902593612671 4.13762855529785
5.13014030456543 4.12956190109253
5.13077402114868 4.1216607093811
5.13176012039185 4.11401891708374
5.13299751281738 4.10600471496582
5.13369846343994 4.09770488739014
5.13415241241455 4.0895791053772
5.13486528396606 4.08139753341675
5.13585567474365 4.07289409637451
5.13577127456665 4.06405925750732
5.13675260543823 4.05645275115967
5.137610912323 4.04754257202148
5.13881874084473 4.03983449935913
5.13833332061768 4.03098487854004
5.13992881774902 4.02373886108398
5.14075756072998 4.0152063369751
5.14087343215942 4.00633907318115
5.14145278930664 3.99857091903687
5.14248180389404 3.99100875854492
5.14327907562256 3.98189544677734
5.14381122589111 3.97366452217102
5.14459562301636 3.96535110473633
5.14501905441284 3.95697355270386
5.14567232131958 3.94814467430115
5.14646863937378 3.94001483917236
5.14697265625 3.93202614784241
5.14756298065186 3.92324328422546
5.14820194244385 3.91501331329346
5.14903783798218 3.90608906745911
5.14927816390991 3.89786267280579
5.15003108978271 3.88897156715393
5.1508321762085 3.88020944595337
5.15141630172729 3.87190341949463
5.15193033218384 3.86319947242737
5.15245294570923 3.85541176795959
5.15243291854858 3.84639763832092
5.1541166305542 3.83778309822083
5.15416669845581 3.82907891273499
5.15486001968384 3.82105231285095
5.15550088882446 3.81211400032043
5.15564346313477 3.80331301689148
5.15691709518433 3.79470276832581
5.1567063331604 3.78622913360596
5.15753698348999 3.77767395973206
5.15867519378662 3.76916742324829
5.15922498703003 3.76014065742493
5.15926742553711 3.75199413299561
5.16033458709717 3.74250245094299
5.16018009185791 3.73487114906311
5.16126680374146 3.72561311721802
5.16161680221558 3.71761894226074
5.16215133666992 3.70829296112061
5.16276073455811 3.70025253295898
5.16324663162231 3.69093036651611
5.16315793991089 3.68246388435364
5.16371726989746 3.67354536056519
5.16436195373535 3.66565752029419
5.16532754898071 3.6573498249054
5.16607332229614 3.64893388748169
5.16673374176025 3.64028668403625
5.16686820983887 3.63226079940796
5.16714668273926 3.62375116348267
5.16780138015747 3.61543560028076
5.16776895523071 3.60653853416443
5.16883754730225 3.59871053695679
5.16908693313599 3.59023332595825
5.16926193237305 3.58172106742859
5.17006587982178 3.57372164726257
5.17041158676147 3.56560230255127
5.17071104049683 3.55735969543457
5.17106819152832 3.54955267906189
5.17114782333374 3.54168128967285
5.17203092575073 3.53380417823792
5.17224359512329 3.52624678611755
5.17303037643433 3.51819777488708
5.17264747619629 3.51117944717407
5.1716136932373 3.50318670272827
5.17292022705078 3.49508714675903
5.17348337173462 3.48820781707764
5.17359638214111 3.48072719573975
5.17330074310303 3.4731273651123
5.17404317855835 3.46484875679016
5.17428874969482 3.45865917205811
5.17451143264771 3.45112586021423
5.17436408996582 3.44433355331421
5.1746244430542 3.43726921081543
5.17528772354126 3.43058657646179
5.1748480796814 3.42327070236206
5.17556667327881 3.41658639907837
5.17571783065796 3.40993809700012
5.17517042160034 3.40360522270203
5.17588233947754 3.39700984954834
5.17621755599976 3.39026045799255
5.17637014389038 3.38392567634583
5.17618846893311 3.37693953514099
5.17659521102905 3.37131571769714
5.17657995223999 3.36488771438599
5.17772197723389 3.35776329040527
5.17694759368896 3.3521454334259
5.17788362503052 3.34569573402405
5.17808103561401 3.33945655822754
5.17811250686646 3.3335018157959
5.17860698699951 3.3273401260376
5.17831420898438 3.32148337364197
5.17824172973633 3.31611800193787
5.17934894561768 3.30973362922668
5.17945337295532 3.30392336845398
5.17921781539917 3.2981104850769
5.1799054145813 3.29256725311279
5.17974472045898 3.28741550445557
5.1803150177002 3.28151535987854
5.18047618865967 3.27652168273926
5.18055248260498 3.27077317237854
5.18099880218506 3.26547718048096
5.18078327178955 3.2605516910553
5.1811580657959 3.25503873825073
5.18176078796387 3.249267578125
5.18157291412354 3.24468016624451
5.18179178237915 3.2394163608551
5.18229055404663 3.23439502716064
5.18243265151978 3.22910594940186
5.18248510360718 3.22411870956421
5.18317651748657 3.21848177909851
5.18317794799805 3.21402716636658
5.18360614776611 3.20910501480103
5.18335485458374 3.20475840568542
5.18353700637817 3.20043778419495
5.18414402008057 3.19563698768616
5.18407154083252 3.19156312942505
5.18461322784424 3.18645715713501
5.18457412719727 3.18264555931091
5.18496704101562 3.17764854431152
5.18540716171265 3.1727180480957
5.18561792373657 3.16840195655823
5.18571901321411 3.16446542739868
5.18643665313721 3.15905475616455
5.18645238876343 3.15491890907288
5.18654012680054 3.15152478218079
5.18693876266479 3.14692044258118
5.18740320205688 3.14233803749084
5.18756914138794 3.13845825195312
5.18795442581177 3.13398766517639
5.18793869018555 3.13065671920776
5.18812465667725 3.1265766620636
5.18862962722778 3.1217794418335
5.18876361846924 3.11832976341248
5.1891713142395 3.11421370506287
5.18881750106812 3.11111760139465
5.18933773040771 3.10750102996826
5.19021081924438 3.10263991355896
5.19003009796143 3.09989833831787
5.19058799743652 3.095374584198
5.19085693359375 3.09201526641846
5.19108057022095 3.08794498443604
5.19102430343628 3.08483123779297
5.19137859344482 3.08066844940186
5.19165277481079 3.0778329372406
5.19238233566284 3.07373309135437
5.19246482849121 3.06959342956543
5.19289970397949 3.06651592254639
5.1931037902832 3.06287884712219
5.19326543807983 3.05958199501038
5.19383525848389 3.05573964118958
5.1936559677124 3.0530309677124
5.19397783279419 3.05011057853699
5.19444561004639 3.04563641548157
5.19513034820557 3.04246878623962
5.19526481628418 3.03914785385132
5.19499254226685 3.03615832328796
5.19597482681274 3.03214335441589
5.1956467628479 3.0287024974823
5.19620180130005 3.02577090263367
5.19662380218506 3.0229377746582
5.19690942764282 3.01926493644714
5.19753885269165 3.01640319824219
5.19766759872437 3.01298499107361
5.19816827774048 3.01022601127625
5.19815349578857 3.00682425498962
5.19821166992188 3.00372338294983
5.19865655899048 3.00080490112305
5.19887065887451 2.99764823913574
5.19919300079346 2.99470829963684
5.19989109039307 2.99096632003784
5.19976377487183 2.98862338066101
5.20008611679077 2.98556423187256
5.20041513442993 2.98279213905334
5.20062208175659 2.97971487045288
5.20090627670288 2.97676396369934
5.20105123519897 2.97342920303345
5.20145082473755 2.97084903717041
5.20180797576904 2.96806979179382
5.20214796066284 2.96496295928955
5.20227241516113 2.96205854415894
5.202712059021 2.95939683914185
5.20276975631714 2.9569833278656
5.20296335220337 2.95390510559082
5.20321273803711 2.95152258872986
5.20344638824463 2.94855499267578
5.20387172698975 2.94601154327393
5.20427322387695 2.94246459007263
5.20417785644531 2.94054818153381
5.20460081100464 2.93794441223145
5.20457983016968 2.93505716323853
5.20476245880127 2.93259310722351
5.20523548126221 2.92994928359985
5.2056131362915 2.92667865753174
5.20579862594604 2.92419528961182
5.20586490631104 2.92220592498779
5.2060375213623 2.91997766494751
5.20644092559814 2.91735506057739
5.20648288726807 2.91454482078552
5.20668458938599 2.9122211933136
5.20714569091797 2.90891766548157
5.20712518692017 2.90675163269043
5.20739364624023 2.90476131439209
5.20750617980957 2.90283417701721
5.20739841461182 2.90110182762146
5.20803594589233 2.8974940776825
5.2082839012146 2.89522862434387
5.20833921432495 2.89303231239319
5.20850563049316 2.88960480690002
5.20872116088867 2.88776421546936
5.20891237258911 2.88583946228027
5.20914697647095 2.88408851623535
5.20928192138672 2.88225269317627
5.20953750610352 2.87907862663269
5.20965337753296 2.87688326835632
5.21003246307373 2.87474060058594
5.21016883850098 2.87175941467285
5.21025037765503 2.8697292804718
5.21029329299927 2.86814188957214
5.21069383621216 2.86637544631958
5.21103811264038 2.86437726020813
5.21122169494629 2.86166310310364
5.21137428283691 2.85884475708008
5.21154165267944 2.85685348510742
5.21157360076904 2.8551504611969
5.21178436279297 2.85255074501038
5.21172094345093 2.85112905502319
5.21196556091309 2.84876680374146
5.21232318878174 2.84620308876038
5.21235609054565 2.84468984603882
5.21247339248657 2.84237766265869
5.21283674240112 2.83970928192139
5.21276044845581 2.83823037147522
5.21293544769287 2.83623218536377
5.21294593811035 2.8337185382843
5.21274900436401 2.83284544944763
5.21322536468506 2.83046388626099
5.21303081512451 2.82836222648621
5.21363115310669 2.82631468772888
5.2136697769165 2.82410192489624
5.21368217468262 2.82234764099121
5.21390151977539 2.81963849067688
5.21401023864746 2.81817865371704
5.2139949798584 2.81570863723755
5.21405124664307 2.81450319290161
5.21422386169434 2.81214833259583
5.21445369720459 2.8104088306427
5.21405696868896 2.80898094177246
5.21433067321777 2.80696535110474
5.21458530426025 2.80443978309631
5.21443653106689 2.80284357070923
5.21441173553467 2.8016357421875
5.21463918685913 2.79891753196716
5.21480512619019 2.79701685905457
5.2145619392395 2.79591464996338
5.21466016769409 2.79395890235901
5.21511697769165 2.79150867462158
5.21501016616821 2.78921627998352
5.21547031402588 2.78797435760498
5.21539163589478 2.78580284118652
5.21521902084351 2.78367781639099
5.21470355987549 2.78226780891418
5.2156343460083 2.78005433082581
5.21559190750122 2.77820301055908
5.21553611755371 2.77628350257874
5.21531009674072 2.77470016479492
5.21535587310791 2.7724871635437
5.21527099609375 2.77162218093872
5.21542692184448 2.76956701278687
5.21580457687378 2.76667141914368
5.21584129333496 2.76519441604614
5.21552228927612 2.76376008987427
5.21584558486938 2.76136469841003
5.21594142913818 2.75938749313354
5.21560382843018 2.75805497169495
5.21574211120605 2.75603175163269
5.21607160568237 2.75401854515076
5.215500831604 2.75295782089233
5.21577596664429 2.75080394744873
5.21625709533691 2.74790644645691
5.21603393554688 2.74703216552734
5.21602821350098 2.74483680725098
5.21561050415039 2.74363446235657
5.21621370315552 2.74089074134827
5.21649646759033 2.73927617073059
5.2162504196167 2.73713755607605
5.21589851379395 2.73639988899231
5.21628284454346 2.73381733894348
5.21646308898926 2.73225855827332
5.2160587310791 2.73063993453979
5.21587038040161 2.72921514511108
5.21631765365601 2.7264084815979
5.21653270721436 2.72475337982178
5.21622514724731 2.72346043586731
5.21631336212158 2.7217116355896
5.216721534729 2.7191116809845
5.2165641784668 2.7174506187439
5.21667337417603 2.715336561203
5.21686220169067 2.71381235122681
5.21709203720093 2.71183848381042
5.21701431274414 2.7103865146637
5.21715354919434 2.70821356773376
5.21698474884033 2.70652866363525
5.21687936782837 2.70518827438354
5.21698427200317 2.70257997512817
5.21724510192871 2.70083260536194
5.21733856201172 2.6987988948822
5.21756505966187 2.69663143157959
5.21745634078979 2.69542622566223
5.21730995178223 2.69437313079834
5.21725130081177 2.69234991073608
5.21785688400269 2.68975591659546
5.2175612449646 2.68810296058655
5.21758890151978 2.68663620948792
5.21776962280273 2.68446493148804
5.21751403808594 2.68247747421265
5.21745634078979 2.68120312690735
5.21802234649658 2.67895650863647
5.21777200698853 2.67739391326904
5.21764230728149 2.67508244514465
5.21773147583008 2.67343258857727
5.21824932098389 2.67138361930847
5.21818780899048 2.66962718963623
5.21794700622559 2.66750979423523
5.21773529052734 2.66649103164673
5.21814584732056 2.66423916816711
5.21799802780151 2.66263055801392
5.21791839599609 2.66092729568481
5.21796178817749 2.65942406654358
5.21829175949097 2.65662240982056
5.21858215332031 2.65405416488647
5.21847105026245 2.6527111530304
5.21866846084595 2.651034116745
5.21837043762207 2.64989757537842
5.21885442733765 2.64707779884338
5.21854734420776 2.64534592628479
5.21874380111694 2.64373707771301
5.21886205673218 2.64195680618286
5.21906805038452 2.63973903656006
5.21890020370483 2.63784265518188
5.21901893615723 2.63607788085938
5.21914529800415 2.63412690162659
5.21958589553833 2.63171672821045
5.21945428848267 2.63028407096863
5.21945476531982 2.62843632698059
5.21954393386841 2.62667655944824
5.21951675415039 2.62493133544922
5.21951198577881 2.62313079833984
5.2198748588562 2.62087512016296
5.21992826461792 2.61915993690491
5.22000598907471 2.61705923080444
5.22013711929321 2.61525654792786
5.22017478942871 2.61352562904358
5.22049951553345 2.61143326759338
5.22045516967773 2.60944414138794
5.2205958366394 2.60781741142273
5.22061395645142 2.60599994659424
5.22095680236816 2.60401344299316
5.22102832794189 2.60174584388733
5.22105884552002 2.59993457794189
5.22102499008179 2.59813141822815
5.22130632400513 2.59635019302368
5.22148656845093 2.59450888633728
5.22165679931641 2.59198117256165
5.22156572341919 2.59058690071106
5.2216796875 2.588791847229
5.22188949584961 2.58659362792969
5.22190952301025 2.58468890190125
5.22220945358276 2.58250904083252
5.22235202789307 2.58062815666199
5.22225761413574 2.57897853851318
5.222327709198 2.57718110084534
5.22230005264282 2.57535481452942
5.22281789779663 2.57331895828247
5.22270917892456 2.57142329216003
5.2227258682251 2.56956505775452
5.22293424606323 2.56756448745728
5.22283840179443 2.56600165367126
5.22294902801514 2.56415939331055
5.22349500656128 2.56136894226074
5.22315740585327 2.56009316444397
5.22321653366089 2.55862236022949
5.22340250015259 2.5564284324646
5.22344493865967 2.55457353591919
5.22328567504883 2.55266952514648
5.22326993942261 2.55115938186646
5.2233829498291 2.5490288734436
5.22358703613281 2.5471510887146
5.22351789474487 2.54553008079529
5.22377395629883 2.54334402084351
5.22372961044312 2.54153871536255
5.22367286682129 2.54003882408142
5.22373676300049 2.53790831565857
5.22364807128906 2.53617858886719
5.22358369827271 2.53469896316528
5.22351169586182 2.5330798625946
5.22374868392944 2.53053283691406
5.22368812561035 2.52914977073669
5.22370481491089 2.52716732025146
5.22359752655029 2.52530860900879
5.22399425506592 2.52383232116699
5.22392177581787 2.52102112770081
5.22371768951416 2.51983380317688
5.22393655776978 2.51827573776245
5.22337102890015 2.5167031288147
5.22351264953613 2.51491761207581
5.22354459762573 2.51247668266296
5.22367715835571 2.51058959960938
5.22343969345093 2.50924062728882
5.22379922866821 2.50677680969238
5.22346067428589 2.50551676750183
5.22327327728271 2.5039381980896
5.22322177886963 2.50224471092224
5.22381496429443 2.50018835067749
5.22318840026855 2.4985773563385
5.2231388092041 2.49732971191406
5.22326946258545 2.4951856136322
5.22369718551636 2.49237775802612
5.22309970855713 2.491366147995
5.22289133071899 2.48925352096558
5.22347259521484 2.4868049621582
5.22310018539429 2.48616862297058
5.22309970855713 2.48417806625366
5.22264337539673 2.48331952095032
5.22290945053101 2.48099136352539
5.22294807434082 2.47875046730042
5.22283840179443 2.47748780250549
5.22281503677368 2.47616577148438
5.22286748886108 2.47382831573486
5.22255802154541 2.47240018844604
5.22264528274536 2.47038221359253
5.22228479385376 2.46936297416687
5.22234392166138 2.46713924407959
5.22219562530518 2.46527862548828
5.22244358062744 2.46363377571106
5.22223043441772 2.46203684806824
5.22202920913696 2.46022176742554
5.22218799591064 2.4586877822876
5.22227382659912 2.45670580863953
5.22190761566162 2.45505285263062
5.22194719314575 2.45320796966553
5.22210025787354 2.45199155807495
5.22221565246582 2.44913196563721
5.22218942642212 2.44742321968079
5.22147083282471 2.44647812843323
5.22159004211426 2.4446485042572
5.22162246704102 2.44262790679932
5.22148513793945 2.44094181060791
5.22149133682251 2.43973898887634
5.22130012512207 2.43774747848511
5.2216944694519 2.43619298934937
5.22117185592651 2.43406510353088
5.22097873687744 2.43278121948242
5.22092628479004 2.43074321746826
5.22092723846436 2.42888689041138
5.22058773040771 2.42758965492249
5.22086906433105 2.42625522613525
5.22063112258911 2.42386507987976
5.22058010101318 2.4220073223114
5.22061920166016 2.42074227333069
5.22025775909424 2.41890048980713
5.22001361846924 2.41644072532654
5.22015571594238 2.4150915145874
5.21988010406494 2.41344022750854
5.21997785568237 2.41138339042664
5.21982192993164 2.40999913215637
5.21967935562134 2.40839028358459
5.21963500976562 2.40682697296143
5.21917724609375 2.40513515472412
5.21909999847412 2.40341401100159
5.21904993057251 2.40178298950195
5.21892547607422 2.40024018287659
5.21892118453979 2.39819049835205
5.21868658065796 2.39658069610596
5.21834707260132 2.39499402046204
5.2185492515564 2.39335989952087
5.21828985214233 2.39122557640076
5.21811294555664 2.38972187042236
5.21760559082031 2.38827395439148
5.21771240234375 2.38639545440674
5.2176685333252 2.38466358184814
5.21736574172974 2.38290166854858
5.21709203720093 2.38156628608704
5.21703672409058 2.37993907928467
5.21710729598999 2.37813305854797
5.2165641784668 2.37668251991272
5.21629571914673 2.37520408630371
5.21653842926025 2.37331104278564
5.21608591079712 2.37160730361938
5.21598052978516 2.37016630172729
5.21578502655029 2.36879825592041
5.21588516235352 2.36679625511169
5.21539163589478 2.36501693725586
5.21514654159546 2.36360287666321
5.21449422836304 2.36206364631653
5.21472024917603 2.36020302772522
5.21481990814209 2.35868096351624
5.21455097198486 2.35763430595398
5.21448612213135 2.35541582107544
5.21453046798706 2.353759765625
5.21410751342773 2.35247731208801
5.21376085281372 2.35080170631409
5.21339654922485 2.34937930107117
5.21346521377563 2.34741878509521
5.21355199813843 2.34557819366455
5.21342325210571 2.34390068054199
5.21317148208618 2.34250283241272
5.21298456192017 2.34055376052856
5.2127947807312 2.3393657207489
5.21256160736084 2.33795595169067
5.21230030059814 2.33647990226746
5.21234893798828 2.33428716659546
5.21212482452393 2.33276581764221
5.2120041847229 2.33119702339172
5.21206331253052 2.32975172996521
5.21182727813721 2.32749247550964
5.21147298812866 2.3261604309082
5.21126747131348 2.32443332672119
5.2110743522644 2.32284927368164
5.21101665496826 2.32103228569031
5.210862159729 2.3194591999054
5.21082925796509 2.31767153739929
5.2106146812439 2.31598997116089
5.21067142486572 2.31435680389404
5.21041011810303 2.31277322769165
5.21013879776001 2.31104516983032
5.20994710922241 2.30966019630432
5.20959186553955 2.30772399902344
5.20966577529907 2.30610299110413
5.20936441421509 2.30457711219788
5.20941352844238 2.30260825157166
5.2092752456665 2.30098915100098
5.20895767211914 2.29931640625
5.20883083343506 2.29723691940308
5.20866727828979 2.29587531089783
5.20849895477295 2.29414033889771
5.20825910568237 2.2927131652832
5.20827388763428 2.29072856903076
5.20813941955566 2.28908729553223
5.2078332901001 2.28759860992432
5.20775175094604 2.28567409515381
5.20748996734619 2.28416752815247
5.20727920532227 2.28250622749329
5.20716524124146 2.28100204467773
5.20686197280884 2.27889037132263
5.20688676834106 2.27725958824158
5.20660018920898 2.27596640586853
5.20638465881348 2.27432036399841
5.20646715164185 2.27222847938538
5.20622634887695 2.27052283287048
5.20586347579956 2.26875615119934
5.20564460754395 2.26746940612793
5.20570659637451 2.26548480987549
5.2055721282959 2.26384329795837
5.20528030395508 2.26178789138794
5.20494842529297 2.26058602333069
5.20501708984375 2.25878763198853
5.20479154586792 2.2568576335907
5.20454216003418 2.25530242919922
5.20457410812378 2.25343751907349
5.20444536209106 2.25142025947571
5.20423221588135 2.24977803230286
5.20399856567383 2.24827599525452
5.20396518707275 2.24649715423584
5.20354557037354 2.24538564682007
5.20339441299438 2.24304556846619
5.20333242416382 2.24123191833496
5.2032151222229 2.23960399627686
5.20298290252686 2.23794674873352
5.20283603668213 2.23629069328308
5.20274829864502 2.23427081108093
5.20247268676758 2.2328565120697
5.20207929611206 2.23149132728577
5.20243978500366 2.2294454574585
5.20195198059082 2.22745585441589
5.20179605484009 2.22585940361023
5.20166540145874 2.22419047355652
5.2014594078064 2.22211170196533
5.20121717453003 2.22064852714539
5.20112705230713 2.21873259544373
5.20103597640991 2.21680378913879
5.20081949234009 2.21527051925659
5.20062398910522 2.21365857124329
5.20060348510742 2.21208906173706
5.20028924942017 2.20990085601807
5.20007658004761 2.20860052108765
5.19970798492432 2.20721626281738
5.19962930679321 2.20501732826233
5.19942092895508 2.20294952392578
5.1991982460022 2.20151925086975
5.1989107131958 2.19977831840515
5.1988730430603 2.19815373420715
5.19854116439819 2.19690608978271
5.19833850860596 2.19519448280334
5.19809627532959 2.19337177276611
5.19790410995483 2.19136118888855
5.19769334793091 2.18939828872681
5.19746112823486 2.18787622451782
5.19722366333008 2.18636393547058
5.19695425033569 2.18405604362488
5.19674253463745 2.18258595466614
5.19685077667236 2.18116974830627
5.19627809524536 2.17933320999146
5.19608116149902 2.17793226242065
5.19581317901611 2.17599129676819
5.19550752639771 2.1741931438446
5.19561672210693 2.17241930961609
5.19539403915405 2.17074537277222
5.19503545761108 2.16913461685181
5.1947717666626 2.16718411445618
5.19440698623657 2.16582632064819
5.19421482086182 2.16392207145691
5.19413948059082 2.16209983825684
5.1938362121582 2.16048908233643
5.19358968734741 2.1583468914032
5.19342184066772 2.15698742866516
5.19323253631592 2.15564727783203
5.19308567047119 2.15381193161011
5.19281625747681 2.15213918685913
5.19260025024414 2.15064120292664
5.19254446029663 2.14829921722412
5.19218587875366 2.14648723602295
5.19221067428589 2.14514756202698
5.19175672531128 2.14345407485962
5.19169044494629 2.1416642665863
5.19140720367432 2.1398446559906
5.19122219085693 2.13829231262207
5.19099807739258 2.13665437698364
5.19064950942993 2.13460087776184
5.19038105010986 2.13296961784363
5.19017362594604 2.13196682929993
5.190016746521 2.13034653663635
5.18994998931885 2.12785601615906
5.18965482711792 2.12630724906921
5.18955659866333 2.12482333183289
5.18930673599243 2.12233757972717
5.18910455703735 2.12113118171692
5.18876504898071 2.1199152469635
5.18913269042969 2.11811971664429
5.1884593963623 2.11612987518311
5.18828392028809 2.11447215080261
5.18781137466431 2.11332750320435
5.18789911270142 2.11099481582642
5.1875147819519 2.10929346084595
5.18730449676514 2.10817313194275
5.18712520599365 2.10581302642822
5.18702030181885 2.10425114631653
5.18659114837646 2.10318684577942
5.18619155883789 2.10127544403076
5.18619441986084 2.10000801086426
5.18608140945435 2.09829831123352
5.18595170974731 2.09616208076477
5.18556261062622 2.09471726417542
5.18532466888428 2.09249949455261
5.18513107299805 2.09098052978516
5.18479251861572 2.08945751190186
5.18416404724121 2.08809924125671
5.18426847457886 2.08571529388428
5.18391704559326 2.08431506156921
5.18374347686768 2.08302044868469
5.18317222595215 2.08132362365723
5.18308115005493 2.07919359207153
5.1827335357666 2.07810091972351
5.18268299102783 2.07621169090271
5.18265342712402 2.0743842124939
5.18226480484009 2.07265663146973
5.18186235427856 2.07136106491089
5.18128633499146 2.06995058059692
5.18143701553345 2.06746006011963
5.18056535720825 2.06667804718018
5.18072700500488 2.06473660469055
5.18061971664429 2.06336212158203
5.18002319335938 2.06128120422363
5.17967367172241 2.05994462966919
5.17939376831055 2.0581681728363
5.17898321151733 2.05662202835083
5.17879629135132 2.05500149726868
5.17866516113281 2.05338263511658
5.17826366424561 2.05193209648132
5.17792081832886 2.0504469871521
5.17761325836182 2.04860138893127
5.17690849304199 2.04724860191345
5.17674922943115 2.04560208320618
5.17663526535034 2.04361248016357
5.1760516166687 2.0424063205719
5.17580223083496 2.04064559936523
5.17556762695312 2.03914308547974
5.17511224746704 2.0375988483429
5.17511892318726 2.03563737869263
5.17472410202026 2.03414559364319
5.17416429519653 2.03257393836975
5.17397165298462 2.03135418891907
5.17353105545044 2.02913737297058
5.17318153381348 2.0277783870697
5.17264842987061 2.02598071098328
5.17242908477783 2.02510070800781
5.1720175743103 2.02315449714661
5.17162752151489 2.02143955230713
5.17137765884399 2.02007675170898
5.17105388641357 2.01880979537964
5.17054462432861 2.01686954498291
5.17038679122925 2.01516628265381
5.16970777511597 2.01317834854126
5.16937112808228 2.01216745376587
5.16922426223755 2.01024222373962
5.16861820220947 2.0087993144989
5.16836833953857 2.00666618347168
5.16740036010742 2.00581049919128
5.16745948791504 2.00380945205688
5.16715145111084 2.00273847579956
5.1667160987854 2.00051331520081
5.16618728637695 1.99931740760803
5.16589736938477 1.99812793731689
5.16506338119507 1.99589967727661
5.1649694442749 1.99496531486511
5.16437959671021 1.99336767196655
5.1638708114624 1.99179291725159
5.16376161575317 1.99036252498627
5.16330575942993 1.98821651935577
5.16266393661499 1.9870857000351
5.16225099563599 1.9853343963623
5.16177558898926 1.98410844802856
5.16147136688232 1.98261106014252
5.16096830368042 1.9811270236969
5.1604151725769 1.97956740856171
5.1603856086731 1.97789311408997
5.15960836410522 1.97659277915955
5.15873098373413 1.97512090206146
5.15863800048828 1.97333586215973
5.15827226638794 1.97194564342499
5.15781545639038 1.96988689899445
5.15728330612183 1.96898019313812
5.15680265426636 1.96773433685303
5.15652942657471 1.96600580215454
5.15585041046143 1.96435129642487
5.15533876419067 1.96293950080872
5.15473079681396 1.96091175079346
5.15447616577148 1.96004569530487
5.15405178070068 1.95842862129211
5.1533031463623 1.9570597410202
5.15316963195801 1.95546102523804
5.15214109420776 1.9536544084549
5.15184211730957 1.95233178138733
5.1515908241272 1.9506551027298
5.15102767944336 1.94903290271759
5.15047979354858 1.94770967960358
5.1498007774353 1.9460312128067
5.14950942993164 1.94444441795349
5.14900207519531 1.94318246841431
5.14815616607666 1.94152653217316
5.1475248336792 1.94045007228851
5.14758348464966 1.93774020671844
5.14691305160522 1.93680608272552
5.14629220962524 1.93546342849731
5.14572238922119 1.93424236774445
5.14484691619873 1.93261826038361
5.14449691772461 1.93101334571838
5.14390993118286 1.92935729026794
5.14315176010132 1.92790424823761
5.14269638061523 1.92671263217926
5.14236450195312 1.92493963241577
5.14185619354248 1.92285370826721
5.14131307601929 1.9218236207962
5.14026594161987 1.92063343524933
5.13970947265625 1.91981065273285
5.13920307159424 1.91743326187134
5.13859128952026 1.91631722450256
5.1379919052124 1.91439938545227
5.13750553131104 1.91349613666534
5.13656377792358 1.9120922088623
5.1363844871521 1.9102908372879
5.13553714752197 1.90920925140381
5.13502311706543 1.90691673755646
5.13443470001221 1.90601420402527
5.13383531570435 1.90484869480133
5.13354301452637 1.90299618244171
5.13287115097046 1.90156662464142
5.1318302154541 1.90044140815735
5.13123083114624 1.89913284778595
5.13043117523193 1.897665143013
5.12987232208252 1.89615225791931
5.12958908081055 1.89436364173889
5.12877082824707 1.89328336715698
5.12808895111084 1.89202415943146
5.12737035751343 1.89068424701691
5.1266131401062 1.88945722579956
5.12642478942871 1.88703513145447
5.12558889389038 1.88629770278931
5.12513065338135 1.8852322101593
5.12407302856445 1.88350212574005
5.12355327606201 1.8822580575943
5.12309455871582 1.88051152229309
5.12210750579834 1.87960851192474
5.12172317504883 1.87772738933563
5.12110424041748 1.87663853168488
5.12053251266479 1.87522065639496
5.12006664276123 1.8735169172287
5.11934089660645 1.87226998806
5.11854934692383 1.87093722820282
5.11786460876465 1.86969947814941
5.11734676361084 1.86836445331573
5.11672496795654 1.86724305152893
5.11607646942139 1.86547541618347
5.11551570892334 1.86442768573761
5.11499691009521 1.86224329471588
5.1143536567688 1.86141490936279
5.1136040687561 1.86030542850494
5.11273908615112 1.85891306400299
5.11216354370117 1.85779297351837
5.1117091178894 1.85558652877808
5.11122226715088 1.85453295707703
5.11050748825073 1.85314321517944
5.11001348495483 1.8520143032074
5.10933351516724 1.85062801837921
5.10868358612061 1.84968090057373
5.10801029205322 1.84819114208221
5.10750913619995 1.84599101543427
5.10694026947021 1.84475207328796
5.1064305305481 1.84349572658539
5.1059627532959 1.84285509586334
5.10521173477173 1.84137237071991
5.10459661483765 1.8398745059967
5.10431861877441 1.83770179748535
5.10347509384155 1.83646988868713
5.10268211364746 1.83521115779877
5.1021466255188 1.83426558971405
5.10143041610718 1.83307898044586
5.10079479217529 1.83202815055847
5.10042572021484 1.83015251159668
5.09996461868286 1.82894384860992
5.09971141815186 1.82743787765503
5.09876012802124 1.82592034339905
5.09794664382935 1.82475101947784
5.09730434417725 1.82349562644958
5.09704637527466 1.82099556922913
5.09655475616455 1.82006752490997
5.09628582000732 1.81907904148102
5.09524059295654 1.81767511367798
5.09471797943115 1.81643950939178
5.09410810470581 1.81418919563293
5.09327554702759 1.8131000995636
5.09314441680908 1.81104743480682
5.09233856201172 1.81076610088348
5.09194660186768 1.80920147895813
5.09128522872925 1.80783188343048
5.0909218788147 1.80621469020844
5.0902419090271 1.80502164363861
5.09004306793213 1.80272209644318
5.08973264694214 1.80207419395447
5.08870077133179 1.80039715766907
5.08815336227417 1.79834401607513
5.0876088142395 1.79741406440735
5.08707714080811 1.79629874229431
5.08681774139404 1.79497194290161
5.08639192581177 1.79361975193024
5.08564472198486 1.79231822490692
5.08498239517212 1.79053914546967
5.08442068099976 1.7893602848053
5.08388662338257 1.78781151771545
5.08368110656738 1.78615140914917
5.08324670791626 1.78483486175537
5.08241844177246 1.78355002403259
5.08223009109497 1.78216254711151
5.08168983459473 1.78014433383942
5.08107662200928 1.77881300449371
5.08055591583252 1.77737772464752
5.07978391647339 1.77609777450562
5.07973670959473 1.77436220645905
5.07875823974609 1.77371346950531
5.07868337631226 1.77190482616425
5.0777702331543 1.77038979530334
5.0773663520813 1.76928246021271
5.07684230804443 1.76763010025024
5.07654333114624 1.76572978496552
5.07595348358154 1.76462876796722
5.07535600662231 1.76352083683014
5.07490921020508 1.76196658611298
5.07431983947754 1.76037740707397
5.07386255264282 1.75907707214355
5.07327079772949 1.75733089447021
5.07277345657349 1.75605535507202
5.07265949249268 1.75446844100952
5.07201147079468 1.75286674499512
5.07158851623535 1.75138795375824
5.0707426071167 1.75042295455933
5.07022762298584 1.74901103973389
5.06994962692261 1.74715328216553
5.06931686401367 1.74562752246857
5.06886625289917 1.7440572977066
5.0683012008667 1.74290359020233
5.06802749633789 1.74119162559509
5.06734228134155 1.73957741260529
5.06676959991455 1.73839914798737
5.06625080108643 1.73669147491455
5.06588745117188 1.73544681072235
5.06527662277222 1.73424470424652
5.0647029876709 1.73287642002106
5.06419277191162 1.73097705841064
5.06375217437744 1.7295948266983
5.06317090988159 1.72796857357025
5.06271028518677 1.72670078277588
5.06224250793457 1.72543084621429
5.06185579299927 1.72428226470947
5.06135225296021 1.72254693508148
5.06077814102173 1.72075021266937
5.06035661697388 1.71943426132202
5.05967235565186 1.71823596954346
5.05911111831665 1.71698403358459
5.05870914459229 1.71556067466736
5.05853080749512 1.71378207206726
5.05781745910645 1.71270227432251
5.05722999572754 1.71105563640594
5.05677366256714 1.7096643447876
5.0561785697937 1.70828008651733
5.05576992034912 1.70672869682312
5.05534172058105 1.70548856258392
5.05461311340332 1.70391750335693
5.05434846878052 1.70238423347473
5.0538158416748 1.70140326023102
5.05352878570557 1.69969248771667
5.05300378799438 1.6982889175415
5.05250120162964 1.69674968719482
5.05194330215454 1.69529104232788
5.05180549621582 1.694087266922
5.05131959915161 1.6924432516098
5.05076360702515 1.69126319885254
5.05029249191284 1.68975508213043
5.04998254776001 1.68814790248871
5.04937791824341 1.68710339069366
5.04862070083618 1.68550837039948
5.04805326461792 1.68392276763916
5.04747152328491 1.68254971504211
5.04704999923706 1.68150436878204
5.04616975784302 1.67987537384033
5.04551839828491 1.67870199680328
5.04489231109619 1.67724859714508
5.04407453536987 1.67533373832703
5.04312610626221 1.67398881912231
5.04233503341675 1.67270743846893
5.04141616821289 1.67138624191284
5.04057455062866 1.67001283168793
5.03955793380737 1.66830682754517
5.03847646713257 1.66704750061035
5.03739500045776 1.66552877426147
5.03643131256104 1.66441655158997
5.03503751754761 1.66281771659851
5.03364753723145 1.66125202178955
5.03248596191406 1.66045296192169
5.03101825714111 1.65896308422089
5.02966690063477 1.65765798091888
5.02798748016357 1.65606701374054
5.02642393112183 1.65488409996033
5.02483797073364 1.65361309051514
5.02301073074341 1.65207707881927
5.02129983901978 1.65057682991028
5.01950454711914 1.64958918094635
5.01763677597046 1.64828479290009
5.01554012298584 1.64696645736694
5.01344585418701 1.64578676223755
5.01122283935547 1.64448761940002
5.00905609130859 1.64327764511108
5.00657224655151 1.64198708534241
5.00414943695068 1.64078593254089
5.00157260894775 1.6393860578537
4.99908781051636 1.63839387893677
4.996413230896 1.63714337348938
4.99351119995117 1.63583862781525
4.99080991744995 1.63465762138367
4.98787927627563 1.63374483585358
4.9847469329834 1.632493019104
4.98172473907471 1.6313658952713
4.97883033752441 1.62999653816223
4.97539854049683 1.62890839576721
4.97204637527466 1.62786185741425
4.96880722045898 1.62690961360931
4.96514558792114 1.62575030326843
4.96162748336792 1.62454760074615
4.95813512802124 1.6236846446991
4.95452213287354 1.62268435955048
4.95061635971069 1.62149727344513
4.94694375991821 1.62062549591064
4.94305849075317 1.61988496780396
4.93922853469849 1.6187299489975
4.93477392196655 1.61743938922882
4.93095397949219 1.6166820526123
4.92693090438843 1.61586391925812
4.92262935638428 1.6148693561554
4.91853475570679 1.61363852024078
4.91339921951294 1.61280632019043
4.90948438644409 1.61207520961761
4.90518617630005 1.61125433444977
4.90040397644043 1.6104941368103
4.89580965042114 1.60957682132721
4.8911919593811 1.60888719558716
4.8863787651062 1.60790014266968
4.88123559951782 1.60680508613586
4.87669992446899 1.60650050640106
4.87191677093506 1.60539364814758
4.86668872833252 1.60517036914825
4.86155891418457 1.60404717922211
4.85631084442139 1.60329818725586
4.85093450546265 1.60267126560211
4.84591436386108 1.6020200252533
4.84028244018555 1.60145223140717
4.83527994155884 1.60070657730103
4.82975244522095 1.60018765926361
4.82413864135742 1.59926104545593
4.81840038299561 1.59869205951691
4.81295728683472 1.59818816184998
4.80704689025879 1.59740257263184
4.80140018463135 1.5968428850174
4.79577875137329 1.59650564193726
4.78995418548584 1.59581363201141
4.78398466110229 1.5952844619751
4.77816534042358 1.59472215175629
4.77205991744995 1.59434413909912
4.7660059928894 1.59372746944427
4.75990772247314 1.59330153465271
4.75366353988647 1.59274256229401
4.74748706817627 1.59244787693024
4.74107599258423 1.59199142456055
4.73471546173096 1.59144067764282
4.72827053070068 1.59121358394623
4.72186136245728 1.59038949012756
4.71554517745972 1.59025931358337
4.70898675918579 1.58973598480225
4.70268440246582 1.58954226970673
4.69585561752319 1.58899879455566
4.68925046920776 1.5886355638504
4.68249273300171 1.58824193477631
4.67580080032349 1.58796942234039
4.66900300979614 1.5875335931778
4.66230916976929 1.58708250522614
4.6552848815918 1.58675229549408
4.64874362945557 1.5862865447998
4.64146184921265 1.58600246906281
4.6345911026001 1.58578515052795
4.62796878814697 1.58499991893768
4.62052249908447 1.58489763736725
4.61353302001953 1.58454012870789
4.60630512237549 1.58439445495605
4.59917783737183 1.58407235145569
4.59194040298462 1.58338725566864
4.58489561080933 1.58302783966064
4.57765579223633 1.58263373374939
4.57018423080444 1.58239090442657
4.56269216537476 1.5819673538208
4.5556468963623 1.58167541027069
4.54790639877319 1.58145773410797
4.54068565368652 1.5811094045639
4.53317594528198 1.58081793785095
4.52568912506104 1.58054304122925
4.51809215545654 1.58022129535675
4.51041126251221 1.57979321479797
4.50294256210327 1.57946741580963
4.49542760848999 1.57928168773651
4.4877724647522 1.5789030790329
4.48008251190186 1.57867527008057
4.47237682342529 1.57829570770264
4.46481418609619 1.57799434661865
4.45700407028198 1.57769298553467
4.44919586181641 1.57756078243256
4.44137001037598 1.57694721221924
4.43367385864258 1.57664287090302
4.42559289932251 1.5767195224762
4.41800594329834 1.57617282867432
4.41019201278687 1.57572317123413
4.40226173400879 1.5755922794342
4.39433288574219 1.57506477832794
4.38637351989746 1.57513356208801
4.37845134735107 1.57475101947784
4.37041091918945 1.57436692714691
4.36220788955688 1.57390308380127
4.3544340133667 1.57377958297729
4.34640741348267 1.57335698604584
4.33845567703247 1.57286953926086
4.33037614822388 1.57246160507202
4.32248210906982 1.57215845584869
4.31430149078369 1.57170832157135
4.30635070800781 1.57145583629608
4.29829406738281 1.57094883918762
4.29022645950317 1.57069170475006
4.28208589553833 1.57012069225311
4.27400493621826 1.56979918479919
4.26595211029053 1.56921470165253
4.25792741775513 1.56891858577728
4.24966764450073 1.56841766834259
4.24161100387573 1.56797921657562
4.23346710205078 1.56726896762848
4.2253303527832 1.56680524349213
4.21699190139771 1.56638336181641
4.20900869369507 1.56584012508392
4.20086145401001 1.56517553329468
4.19279050827026 1.56458938121796
4.18426561355591 1.56402683258057
4.17618131637573 1.56347930431366
4.16778659820557 1.56276094913483
4.15971279144287 1.56209766864777
4.15137672424316 1.56164598464966
4.14311265945435 1.56106185913086
4.13497734069824 1.56031656265259
4.12674283981323 1.55969619750977
4.11857414245605 1.55892884731293
4.11029052734375 1.55836141109467
4.10176944732666 1.55779683589935
4.09382486343384 1.55698561668396
4.08524608612061 1.5565105676651
4.07708787918091 1.55572640895844
4.06863498687744 1.5548894405365
4.06027412414551 1.55442881584167
4.05189371109009 1.55376827716827
4.04370307922363 1.55305087566376
4.03518533706665 1.55249929428101
4.02683019638062 1.55183672904968
4.01831340789795 1.55129957199097
4.00981569290161 1.55079591274261
4.00151395797729 1.5500476360321
3.9930956363678 1.54935872554779
3.98461198806763 1.54865264892578
3.97622275352478 1.54803371429443
3.96789836883545 1.54755520820618
3.95984935760498 1.54655861854553
3.95113039016724 1.54615128040314
3.94321775436401 1.54548299312592
3.93431043624878 1.5449298620224
3.92610192298889 1.54451382160187
3.91791391372681 1.54358530044556
3.90934467315674 1.54317283630371
3.90096640586853 1.54268896579742
3.89291167259216 1.54191994667053
3.8842077255249 1.54144084453583
3.8761727809906 1.54085969924927
3.86787676811218 1.54049515724182
3.85985660552979 1.53975105285645
3.85146641731262 1.53950297832489
3.84330868721008 1.53899431228638
3.83520603179932 1.5385662317276
3.82693648338318 1.5381087064743
3.81896591186523 1.53761672973633
3.81093692779541 1.53713238239288
3.80304741859436 1.53649652004242
3.79517579078674 1.53616261482239
3.78697490692139 1.53570520877838
3.77918076515198 1.53516495227814
3.77139711380005 1.53477692604065
3.76357436180115 1.53437447547913
3.75601482391357 1.53403866291046
3.74821805953979 1.53368353843689
3.74055957794189 1.53338241577148
3.732994556427 1.53294777870178
3.72535037994385 1.53265845775604
3.71788382530212 1.53227198123932
3.71060657501221 1.53210246562958
3.70327949523926 1.53168904781342
3.69614386558533 1.5312340259552
3.68881773948669 1.53090214729309
3.68157744407654 1.53061246871948
3.674391746521 1.53027582168579
3.66735768318176 1.53001630306244
3.66029191017151 1.52969527244568
3.65340518951416 1.52935659885406
3.64651370048523 1.52919161319733
3.63961577415466 1.52877342700958
3.63293743133545 1.52867639064789
3.62603902816772 1.5283350944519
3.61932682991028 1.52821123600006
3.6127507686615 1.52792453765869
3.60624146461487 1.52737295627594
3.59952759742737 1.52742302417755
3.59307456016541 1.52719008922577
3.58664894104004 1.52707934379578
3.58042764663696 1.52678036689758
3.57385516166687 1.52663767337799
3.56761622428894 1.52632093429565
3.5614275932312 1.52603316307068
3.55539417266846 1.52622854709625
3.54943466186523 1.52576923370361
3.54324221611023 1.52568471431732
3.53723788261414 1.52538704872131
3.53126287460327 1.52524375915527
3.52538657188416 1.52516734600067
3.51945781707764 1.52494311332703
3.51384472846985 1.52456498146057
3.50789666175842 1.52443814277649
3.502366065979 1.52446234226227
3.4965808391571 1.5243067741394
3.49078440666199 1.52422213554382
3.48530459403992 1.52388834953308
3.47992467880249 1.52389228343964
3.47447896003723 1.52368223667145
3.4691059589386 1.52360570430756
3.46365118026733 1.52325224876404
3.45839762687683 1.52318394184113
3.45316934585571 1.52301931381226
3.44841051101685 1.52266716957092
3.44288563728333 1.52266466617584
3.43765830993652 1.52265202999115
3.43258094787598 1.52223610877991
3.42759490013123 1.52205741405487
3.42250490188599 1.52208757400513
3.41759300231934 1.52176308631897
3.41273379325867 1.52179956436157
3.40778279304504 1.52164459228516
3.40319776535034 1.52122986316681
3.39816164970398 1.52113950252533
3.39346313476562 1.52097201347351
3.38882279396057 1.52079880237579
3.38399267196655 1.52029693126678
3.3793773651123 1.52004253864288
3.37502074241638 1.5201016664505
3.37053036689758 1.51977872848511
3.36583304405212 1.51974606513977
3.36145734786987 1.51946258544922
3.35685634613037 1.51920282840729
3.3526668548584 1.51892602443695
3.34820580482483 1.51888430118561
3.34399342536926 1.5184725522995
3.33949637413025 1.51860475540161
3.33542680740356 1.51811456680298
3.33114361763 1.51813125610352
3.32708358764648 1.51791965961456
3.32284426689148 1.5175199508667
3.3187153339386 1.51744270324707
3.31455826759338 1.51714384555817
3.31063771247864 1.51704001426697
3.30657601356506 1.51686000823975
3.3027970790863 1.51660168170929
3.2985668182373 1.51655006408691
3.29459762573242 1.51646757125854
3.29076790809631 1.5161384344101
3.28667378425598 1.51600623130798
3.28301215171814 1.51583278179169
3.27901983261108 1.5159238576889
3.27515411376953 1.51545608043671
3.27103972434998 1.51543378829956
3.26782655715942 1.51535332202911
3.26388549804688 1.51526141166687
3.26042890548706 1.51516973972321
3.25660586357117 1.51526165008545
3.25277876853943 1.51491129398346
3.24907040596008 1.51492357254028
3.24557542800903 1.51476883888245
3.24187469482422 1.51474416255951
3.23833680152893 1.51474452018738
3.23469567298889 1.51476109027863
3.23143577575684 1.51492023468018
3.22784471511841 1.51446783542633
3.22429966926575 1.51479697227478
3.22072148323059 1.51460707187653
3.21742582321167 1.51469349861145
3.21367716789246 1.51474642753601
3.21059131622314 1.51472473144531
3.2068190574646 1.51470518112183
3.2038049697876 1.51483476161957
3.20018696784973 1.51473164558411
3.19709324836731 1.51462543010712
3.19348049163818 1.51480090618134
3.19034457206726 1.51502406597137
3.18703174591064 1.51517510414124
3.18392848968506 1.51497280597687
3.18083834648132 1.51488935947418
3.17754745483398 1.51509428024292
3.17440581321716 1.5150454044342
3.1710376739502 1.51534008979797
3.16784811019897 1.51534509658813
3.16497492790222 1.51543080806732
3.16185688972473 1.51539444923401
3.15844106674194 1.51567852497101
3.15538096427917 1.51594972610474
3.15223145484924 1.51582515239716
3.14957165718079 1.51597571372986
3.14625287055969 1.51605129241943
3.14303159713745 1.51636207103729
3.1399245262146 1.5165319442749
3.13694190979004 1.51655399799347
3.13388681411743 1.51686787605286
3.13104438781738 1.5169050693512
3.1282684803009 1.51686871051788
3.12497401237488 1.51714873313904
3.12225675582886 1.51727271080017
3.1189968585968 1.5174378156662
3.11644625663757 1.51757144927979
3.11313533782959 1.51800739765167
3.11042308807373 1.51791274547577
3.10731649398804 1.51814937591553
3.10483694076538 1.51822888851166
3.10149002075195 1.51846361160278
3.09885764122009 1.51870441436768
3.09589624404907 1.51878190040588
3.09315752983093 1.51887726783752
3.09005999565125 1.51904106140137
3.0873806476593 1.5192152261734
3.08464670181274 1.51976811885834
3.08190059661865 1.51982378959656
3.07892656326294 1.52015244960785
3.07611441612244 1.52032923698425
3.07320809364319 1.52061975002289
3.07064604759216 1.52110087871552
3.06778359413147 1.52116930484772
3.06524634361267 1.52130246162415
3.06237959861755 1.52152824401855
3.05952477455139 1.52187120914459
3.05675911903381 1.52200126647949
3.05406475067139 1.52224910259247
3.05148863792419 1.52250933647156
3.04877924919128 1.52255511283875
3.04599261283875 1.5229606628418
3.04337239265442 1.52289962768555
3.04065871238708 1.52326953411102
3.03777313232422 1.52364063262939
3.03523254394531 1.52385699748993
3.03236842155457 1.52395474910736
3.02975296974182 1.52446639537811
3.02714395523071 1.52453541755676
3.02428078651428 1.52490878105164
3.02168965339661 1.52509534358978
3.01912331581116 1.52516341209412
3.01648020744324 1.52557277679443
3.01383304595947 1.52588641643524
3.01131772994995 1.52591729164124
3.00863146781921 1.52640902996063
3.00587034225464 1.5266569852829
3.0034065246582 1.52662575244904
3.00087070465088 1.52714681625366
2.99824953079224 1.52723634243011
2.99555063247681 1.52744388580322
2.99309396743774 1.5278092622757
2.99050450325012 1.52802360057831
2.98775458335876 1.52831602096558
2.9853081703186 1.5284651517868
2.98280072212219 1.52869153022766
2.98036170005798 1.52893769741058
2.97761082649231 1.52903544902802
2.97508668899536 1.52928054332733
2.97257137298584 1.52957797050476
2.97010946273804 1.52994525432587
2.96758222579956 1.52961421012878
2.96488070487976 1.53001630306244
2.96258640289307 1.53026723861694
2.96014809608459 1.53049623966217
2.95767760276794 1.53086376190186
2.95520067214966 1.53115916252136
2.95245337486267 1.53120219707489
2.95019483566284 1.5313925743103
2.94781136512756 1.53161072731018
2.94508600234985 1.53181052207947
2.94287085533142 1.5320098400116
2.94030356407166 1.53213489055634
2.93803906440735 1.53225481510162
2.93560123443604 1.53248691558838
2.9331271648407 1.53290069103241
2.93088531494141 1.53290486335754
2.92829275131226 1.5330855846405
2.92580890655518 1.5330845117569
2.92347550392151 1.53319704532623
2.92120242118835 1.53347027301788
2.91866540908813 1.53366565704346
2.91639256477356 1.53373551368713
2.91427707672119 1.5338122844696
2.91171646118164 1.5340610742569
2.90938115119934 1.53464257717133
2.906898021698 1.53458166122437
2.90472316741943 1.53464770317078
2.90230798721313 1.53494334220886
2.90017151832581 1.53487372398376
2.89767575263977 1.53520774841309
2.89573502540588 1.53520429134369
2.89310169219971 1.53545117378235
2.89080786705017 1.53582048416138
2.88845920562744 1.53581380844116
2.88613963127136 1.53599858283997
2.88400030136108 1.53646087646484
2.88152503967285 1.53653371334076
2.87930178642273 1.53643548488617
2.87695837020874 1.53648340702057
2.87487864494324 1.53682470321655
2.87237024307251 1.53719532489777
2.86998772621155 1.53707897663116
2.86761331558228 1.53744804859161
2.86551833152771 1.53744041919708
2.86317706108093 1.53791463375092
2.86118650436401 1.53784573078156
2.85836148262024 1.53818619251251
2.85628271102905 1.53834581375122
2.8540358543396 1.53826761245728
2.8516685962677 1.53881919384003
2.84964084625244 1.53881740570068
2.84722566604614 1.53913128376007
2.84505128860474 1.53942573070526
2.84332084655762 1.53931093215942
2.8405179977417 1.53968942165375
2.83838772773743 1.54003131389618
2.8359751701355 1.54019594192505
2.83372807502747 1.54036152362823
2.83152532577515 1.5403995513916
2.82926726341248 1.54077982902527
2.8269681930542 1.54115509986877
2.82532811164856 1.54095768928528
2.822420835495 1.54140794277191
2.82034373283386 1.54137575626373
2.81838083267212 1.54150521755219
2.81601667404175 1.54205930233002
2.81374359130859 1.5421097278595
2.81142258644104 1.54260110855103
2.80939674377441 1.54245889186859
2.80703949928284 1.54271018505096
2.80499720573425 1.54285395145416
2.80271339416504 1.54314541816711
2.80064034461975 1.54325795173645
2.79870104789734 1.54353010654449
2.79637670516968 1.54366493225098
2.7942430973053 1.54389524459839
2.79191303253174 1.54412114620209
2.78971457481384 1.54436802864075
2.78761005401611 1.5446435213089
2.78535652160645 1.54463422298431
2.78357100486755 1.54480612277985
2.78112530708313 1.54528856277466
2.77884030342102 1.54551160335541
2.77691245079041 1.5456725358963
2.77463221549988 1.54565870761871
2.77248501777649 1.54588377475739
2.77031970024109 1.54641389846802
2.76812839508057 1.54646944999695
2.76601839065552 1.54668486118317
2.76377201080322 1.54693055152893
2.76155519485474 1.54707682132721
2.75937914848328 1.54729235172272
2.75727772712708 1.54762613773346
2.75528144836426 1.5475435256958
2.75279474258423 1.54796612262726
2.75064754486084 1.54829561710358
2.74851608276367 1.54837048053741
2.74642705917358 1.54864513874054
2.7440493106842 1.54877996444702
2.7420175075531 1.5491236448288
2.73983645439148 1.54942238330841
2.73767399787903 1.5494749546051
2.73548126220703 1.5498868227005
2.73325324058533 1.55027103424072
2.73124361038208 1.55023419857025
2.72900938987732 1.5504447221756
2.72682690620422 1.55083966255188
2.72476100921631 1.55094969272614
2.72243928909302 1.55121862888336
2.72033214569092 1.55129194259644
2.71824502944946 1.55150187015533
2.71589326858521 1.5517510175705
2.71369075775146 1.55206334590912
2.71177911758423 1.55191564559937
2.70936846733093 1.55230224132538
2.70724940299988 1.55255258083344
2.70529890060425 1.55242824554443
2.7028751373291 1.55298256874084
2.70071840286255 1.55299401283264
2.69846272468567 1.55334413051605
2.69651556015015 1.55333924293518
2.69404029846191 1.55371654033661
2.69190979003906 1.55395150184631
2.6900327205658 1.55384993553162
2.68758320808411 1.55402958393097
2.68538475036621 1.55431735515594
2.68316507339478 1.55452132225037
2.68107175827026 1.55466783046722
2.67888832092285 1.55491375923157
2.67673921585083 1.55504369735718
2.67448806762695 1.55513787269592
2.67231345176697 1.55533158779144
2.67024421691895 1.55552566051483
2.66808271408081 1.55565619468689
2.66579794883728 1.55573785305023
2.66362190246582 1.55605792999268
2.66160583496094 1.5562059879303
2.65927672386169 1.55620896816254
2.65715217590332 1.55621159076691
2.65501832962036 1.55644249916077
2.65309143066406 1.55638706684113
2.65080571174622 1.55654489994049
2.64860033988953 1.5568425655365
2.64641523361206 1.5568368434906
2.64417695999146 1.5571620464325
2.64216327667236 1.55716049671173
2.63990592956543 1.55740320682526
2.63767242431641 1.55744612216949
2.63563060760498 1.55753076076508
2.6334912776947 1.55760252475739
2.63143420219421 1.55778789520264
2.62942218780518 1.55759954452515
2.62707376480103 1.5576536655426
2.62500643730164 1.5580050945282
2.62318730354309 1.55791473388672
2.62091565132141 1.55815827846527
2.61855959892273 1.55831551551819
2.61650419235229 1.55835604667664
2.61428189277649 1.55843663215637
2.612224817276 1.55834209918976
2.61001634597778 1.55846536159515
2.6080162525177 1.55865073204041
2.60615944862366 1.55857050418854
2.60371351242065 1.55882632732391
2.60172724723816 1.55884528160095
2.59955072402954 1.55892992019653
2.59749341011047 1.55910778045654
2.59533905982971 1.55906391143799
2.59324979782104 1.55901300907135
2.59108233451843 1.55925381183624
2.58908796310425 1.55939304828644
2.58683514595032 1.55933845043182
2.58474111557007 1.55955064296722
2.58279538154602 1.55947697162628
2.58041596412659 1.55955326557159
2.57839059829712 1.55972564220428
2.57623028755188 1.55974948406219
2.57424139976501 1.55983781814575
2.57191038131714 1.55997323989868
2.56988835334778 1.55994260311127
2.56763172149658 1.56027710437775
2.56572222709656 1.56012082099915
2.56335139274597 1.56032514572144
2.56134748458862 1.56043016910553
2.55925512313843 1.56044971942902
2.55711221694946 1.56062400341034
2.55514240264893 1.56047213077545
2.55281209945679 1.56066250801086
2.55080723762512 1.56088864803314
2.54861855506897 1.56094753742218
2.54627633094788 1.56118524074554
2.54437136650085 1.56117916107178
2.54223537445068 1.56152391433716
2.53988146781921 1.56167042255402
2.53792071342468 1.56164395809174
2.53580451011658 1.56170177459717
2.53378033638 1.56191313266754
2.53163623809814 1.56195533275604
2.52914500236511 1.56249332427979
2.52713751792908 1.56230998039246
2.52510142326355 1.56244099140167
2.52289009094238 1.56272387504578
2.5207097530365 1.56277143955231
2.51857352256775 1.56306111812592
2.51653289794922 1.56284558773041
2.51426458358765 1.56328058242798
2.51253056526184 1.56341993808746
2.51012253761292 1.56378185749054
2.507972240448 1.56390511989594
2.50565814971924 1.56401038169861
2.50381469726562 1.56388819217682
2.50177359580994 1.56423926353455
2.49960994720459 1.56429815292358
2.49714279174805 1.56461954116821
2.4954047203064 1.56449937820435
2.49305725097656 1.56468379497528
2.49105978012085 1.56492710113525
2.48882269859314 1.56521844863892
2.48649835586548 1.56540715694427
2.48238801956177 1.5657684803009
2.48041987419128 1.5657811164856
2.47802352905273 1.56603610515594
2.47600626945496 1.56594347953796
2.47355151176453 1.56620192527771
2.47150635719299 1.56640577316284
2.4695188999176 1.56663906574249
2.46745014190674 1.56678283214569
2.46515941619873 1.56675541400909
2.46310019493103 1.56697690486908
2.4612193107605 1.56707048416138
2.45887207984924 1.56733167171478
2.45641136169434 1.56743240356445
2.45436477661133 1.567507147789
2.45227694511414 1.56769597530365
2.45036315917969 1.56775844097137
2.44803857803345 1.56783103942871
2.44597315788269 1.56802928447723
2.44370126724243 1.56827342510223
2.44162368774414 1.56831777095795
2.43938302993774 1.56859290599823
2.43752908706665 1.56864809989929
2.43538427352905 1.56881833076477
2.43303298950195 1.56884837150574
2.43073439598083 1.56912481784821
2.42879390716553 1.56927335262299
2.42667460441589 1.56924712657928
2.42431807518005 1.5693656206131
2.42227125167847 1.56960034370422
2.42022252082825 1.56957793235779
2.41806554794312 1.56972551345825
2.41600513458252 1.56963038444519
2.4138126373291 1.56989824771881
2.41171669960022 1.57000732421875
2.40965008735657 1.57010960578918
2.40730595588684 1.5702406167984
2.40528917312622 1.57020163536072
2.40313768386841 1.57033431529999
2.40102815628052 1.57045698165894
2.39871263504028 1.5704870223999
2.39674377441406 1.57047498226166
2.39446115493774 1.57047939300537
2.39253926277161 1.57054400444031
2.39024925231934 1.57082259654999
2.3879759311676 1.57053136825562
2.38600754737854 1.57088994979858
2.38418245315552 1.57085657119751
2.38163828849792 1.57092082500458
2.37973475456238 1.57081735134125
2.37740707397461 1.57087242603302
2.37532639503479 1.57108497619629
2.37314295768738 1.57094240188599
2.37101554870605 1.57118856906891
2.36867642402649 1.57117259502411
2.36655569076538 1.57118546962738
2.364497423172 1.57120704650879
2.36247587203979 1.57111847400665
2.36016440391541 1.57112336158752
2.35817408561707 1.5712034702301
2.35599946975708 1.57120740413666
2.35384488105774 1.57114124298096
2.35158443450928 1.57117533683777
2.34959602355957 1.57125985622406
2.34737992286682 1.57117104530334
2.34526634216309 1.57137441635132
2.3430814743042 1.571533203125
2.3409628868103 1.57127773761749
2.33880925178528 1.57120430469513
2.33686947822571 1.5712878704071
2.33476638793945 1.57120597362518
2.33237147331238 1.57144892215729
2.33032298088074 1.57140147686005
2.32787871360779 1.57125890254974
2.32586169242859 1.57148563861847
2.32350850105286 1.5717089176178
2.321457862854 1.57123494148254
2.31922078132629 1.57149863243103
2.31720471382141 1.57151019573212
2.31494998931885 1.57159221172333
2.31298542022705 1.57129812240601
2.31079173088074 1.57154548168182
2.30875134468079 1.57149457931519
2.30643320083618 1.5715149641037
2.30437445640564 1.57168662548065
2.3019380569458 1.57124078273773
2.30000948905945 1.57139325141907
2.29795455932617 1.57168245315552
2.29582285881042 1.57178914546967
2.29377317428589 1.57151985168457
2.29148435592651 1.57180345058441
2.28924512863159 1.57155656814575
2.28710150718689 1.57175195217133
2.28509974479675 1.57168507575989
2.28282833099365 1.57157123088837
2.2805643081665 1.57179892063141
2.27878403663635 1.57165718078613
2.27652764320374 1.57163417339325
2.27429223060608 1.57175481319427
2.27228283882141 1.57176065444946
2.27036261558533 1.57166302204132
2.26813149452209 1.5717134475708
2.26567697525024 1.57228589057922
2.26356911659241 1.57192075252533
2.26192903518677 1.57164776325226
2.25952434539795 1.57174241542816
2.2571063041687 1.57205474376678
2.25491499900818 1.57226181030273
2.25280475616455 1.57222092151642
2.25086116790771 1.57190275192261
2.24879574775696 1.57208216190338
2.24647569656372 1.57241141796112
2.24425220489502 1.5722633600235
2.24224805831909 1.5720751285553
2.23984909057617 1.57259547710419
2.23789763450623 1.57258450984955
2.23597598075867 1.57235944271088
2.23387956619263 1.57227575778961
2.23179292678833 1.57249271869659
2.22939038276672 1.57268095016479
2.22720956802368 1.57297825813293
2.22521686553955 1.57294845581055
2.22299957275391 1.57299995422363
2.22102618217468 1.57281005382538
2.21904063224792 1.57303035259247
2.21690797805786 1.57261419296265
2.2148904800415 1.57266294956207
2.21296668052673 1.57277357578278
2.21103715896606 1.57276439666748
2.20865559577942 1.57301700115204
2.2065737247467 1.57308185100555
2.20444846153259 1.57282269001007
2.20247507095337 1.57301926612854
2.20034885406494 1.5731612443924
2.19832038879395 1.57335937023163
2.19622135162354 1.57335019111633
2.19431400299072 1.57308435440063
2.19221806526184 1.57339251041412
2.19008374214172 1.57337152957916
2.18791818618774 1.57354986667633
2.18627285957336 1.57341539859772
2.18408155441284 1.57331597805023
2.18185782432556 1.57361495494843
2.17972278594971 1.57359528541565
2.17760634422302 1.57374250888824
2.17584943771362 1.57361316680908
2.17398953437805 1.57362055778503
2.17147707939148 1.57387113571167
2.16942763328552 1.57401406764984
2.16774940490723 1.57363867759705
2.16548991203308 1.57395613193512
2.163325548172 1.57392179965973
2.16132307052612 1.57404112815857
2.1592583656311 1.57402980327606
2.1572630405426 1.57391607761383
2.15524387359619 1.57425665855408
2.15310072898865 1.57431018352509
2.15118074417114 1.57413029670715
2.14914035797119 1.5742609500885
2.1473982334137 1.57403135299683
2.1450514793396 1.57442843914032
2.14294767379761 1.57450592517853
2.14120364189148 1.57415056228638
2.13891649246216 1.57426154613495
2.13693809509277 1.57432687282562
2.13510036468506 1.57426464557648
2.13274359703064 1.57438886165619
2.13089966773987 1.57432901859283
2.12874722480774 1.57453393936157
2.12677812576294 1.5744149684906
2.12493348121643 1.57457458972931
2.12290620803833 1.57471716403961
2.12064576148987 1.57439255714417
2.11871933937073 1.57458937168121
2.11668634414673 1.57464182376862
2.11482453346252 1.57467472553253
2.11261820793152 1.57461524009705
2.1105432510376 1.57469403743744
2.10861825942993 1.57480490207672
2.10650086402893 1.57485115528107
2.10463953018188 1.57472634315491
2.10272169113159 1.57463431358337
2.10041117668152 1.57496809959412
2.09892916679382 1.57475221157074
2.09687852859497 1.57463431358337
2.09442090988159 1.57497990131378
2.0924117565155 1.57504117488861
2.09058332443237 1.57479918003082
2.0882408618927 1.57507586479187
2.08622980117798 1.57517421245575
2.08452367782593 1.57492744922638
2.08198666572571 1.57527720928192
2.08002400398254 1.5753607749939
2.0778660774231 1.57531917095184
2.0758011341095 1.57540583610535
2.07387638092041 1.57540547847748
2.07206082344055 1.57523465156555
2.06965708732605 1.57538080215454
2.06802582740784 1.57525813579559
2.06547331809998 1.57556569576263
2.06362748146057 1.57555592060089
2.0616021156311 1.57567119598389
2.05947780609131 1.5753972530365
2.05742263793945 1.5755774974823
2.05565357208252 1.57556450366974
2.05336809158325 1.57569301128387
2.05144929885864 1.57583379745483
2.04923105239868 1.57589495182037
2.04719567298889 1.57605135440826
2.04518508911133 1.57622861862183
2.04330539703369 1.57615578174591
2.04113030433655 1.57616949081421
2.03912878036499 1.57621598243713
2.03729176521301 1.57612359523773
2.03504514694214 1.57624924182892
2.03313851356506 1.57634723186493
2.03103637695312 1.57636487483978
2.02902150154114 1.57652318477631
2.02694749832153 1.57657492160797
2.02497410774231 1.57651674747467
2.02289843559265 1.57653343677521
2.02113389968872 1.57646000385284
2.01880931854248 1.57674729824066
2.01709461212158 1.57660126686096
2.01474738121033 1.57695782184601
2.01279473304749 1.57693564891815
2.01065945625305 1.57690048217773
2.00872159004211 1.57723331451416
2.00661683082581 1.57728755474091
2.00469350814819 1.57723844051361
2.00262188911438 1.57739508152008
2.00057220458984 1.57723128795624
1.99849796295166 1.5774781703949
1.99677181243896 1.577427983284
1.99450063705444 1.57757830619812
1.99254536628723 1.57771229743958
1.99063634872437 1.57771110534668
1.98838651180267 1.57771348953247
1.98637056350708 1.57805001735687
1.98454570770264 1.57793843746185
1.98256957530975 1.57801556587219
1.98070216178894 1.57797765731812
1.97870647907257 1.57809484004974
1.97635114192963 1.57817804813385
1.97452020645142 1.5781261920929
1.9726893901825 1.57818567752838
1.97069156169891 1.57809805870056
1.96843826770782 1.57848024368286
1.96668863296509 1.57830238342285
1.96456408500671 1.57834029197693
1.96265602111816 1.57851088047028
1.96033477783203 1.57872641086578
1.95844852924347 1.57883083820343
1.95654761791229 1.57887852191925
1.95457983016968 1.57878756523132
1.95248782634735 1.57886815071106
1.95051348209381 1.57892858982086
1.94846975803375 1.57891941070557
1.94658827781677 1.57893431186676
1.94485127925873 1.57883477210999
1.94252681732178 1.57927310466766
1.94063591957092 1.57904434204102
1.93863308429718 1.57917523384094
1.93674278259277 1.57904434204102
1.93500065803528 1.57893097400665
1.93305146694183 1.57900977134705
1.93076908588409 1.57906496524811
1.92878484725952 1.579066157341
1.92700386047363 1.57906818389893
1.92513716220856 1.5789749622345
1.92287373542786 1.57950079441071
1.92124605178833 1.57914841175079
1.91890132427216 1.57946884632111
1.91699647903442 1.57951831817627
1.91507434844971 1.5795636177063
1.91292631626129 1.57961571216583
1.91107106208801 1.57948267459869
1.9089789390564 1.57979083061218
1.90711438655853 1.57973313331604
1.90509462356567 1.57972478866577
1.90312898159027 1.57974863052368
1.90122759342194 1.57986772060394
1.89932250976562 1.57993197441101
1.8972669839859 1.57987654209137
1.8953685760498 1.57980799674988
1.89365804195404 1.57981300354004
1.89157462120056 1.58001017570496
1.8897317647934 1.57981967926025
1.88763296604156 1.580122590065
1.88553988933563 1.58017408847809
1.88370203971863 1.58027112483978
1.88200652599335 1.58013808727264
1.87963116168976 1.58032035827637
1.87767744064331 1.58050262928009
1.87581849098206 1.58035886287689
1.8737667798996 1.58049821853638
1.8717554807663 1.58076000213623
1.8702507019043 1.58053135871887
1.86775088310242 1.58075702190399
1.86584758758545 1.580730676651
1.86425578594208 1.58071863651276
1.86193466186523 1.58098161220551
1.85994589328766 1.5810090303421
1.85818588733673 1.58068954944611
1.85605049133301 1.58095967769623
1.85431361198425 1.58092999458313
1.851970911026 1.58124530315399
1.8500200510025 1.58122861385345
1.84806656837463 1.58119356632233
1.84618782997131 1.58109283447266
1.84429752826691 1.58126902580261
1.84225702285767 1.58117413520813
1.84000205993652 1.581578373909
1.83822953701019 1.58138787746429
1.83611404895782 1.5816992521286
1.83396828174591 1.58168876171112
1.83204758167267 1.58168256282806
1.83017075061798 1.58162224292755
1.82804155349731 1.58179950714111
1.82644069194794 1.58175539970398
1.82428455352783 1.58170771598816
1.8219221830368 1.58188211917877
1.82004582881927 1.58215868473053
1.81792449951172 1.58219397068024
1.81592226028442 1.5822526216507
1.81397616863251 1.58214223384857
1.81200432777405 1.58230268955231
1.80994367599487 1.58234286308289
1.80793750286102 1.58257293701172
1.80596518516541 1.58264124393463
1.80397319793701 1.58228921890259
1.80200862884521 1.58239376544952
1.79997181892395 1.58237564563751
1.79806876182556 1.58239388465881
1.79608261585236 1.58234715461731
1.79387354850769 1.58264970779419
1.79215455055237 1.58253300189972
1.78992092609406 1.58255159854889
1.78808951377869 1.58254897594452
1.78592133522034 1.58280169963837
1.78382050991058 1.58257913589478
1.78170609474182 1.58290040493011
1.77976965904236 1.58273470401764
1.77770829200745 1.58290612697601
1.77570044994354 1.58263731002808
1.77385318279266 1.58264684677124
1.77168297767639 1.58279740810394
1.76990222930908 1.58251595497131
1.7678017616272 1.58250379562378
1.76572728157043 1.58250713348389
1.7637859582901 1.58250904083252
1.76162433624268 1.58259344100952
1.76007235050201 1.58229827880859
1.75784683227539 1.58246791362762
1.75593638420105 1.58210790157318
1.75380885601044 1.58227264881134
1.7518070936203 1.58228170871735
1.74991762638092 1.5820277929306
1.74788415431976 1.58187592029572
1.74576902389526 1.58197164535522
1.74418354034424 1.58183002471924
1.74190580844879 1.58185708522797
1.74006128311157 1.5816056728363
1.73797976970673 1.58163404464722
1.73593807220459 1.58139634132385
1.73387503623962 1.58146739006042
1.73224222660065 1.58105385303497
1.73015487194061 1.58101415634155
1.72804522514343 1.58115911483765
1.72617077827454 1.58090794086456
1.7243138551712 1.58083808422089
1.7222808599472 1.58061623573303
1.72017860412598 1.58077681064606
1.71853601932526 1.58040750026703
1.71620118618011 1.58027958869934
1.71422255039215 1.58025360107422
1.71225833892822 1.58026850223541
1.71046316623688 1.57983720302582
1.70830476284027 1.57968330383301
1.70647525787354 1.57975769042969
1.70463645458221 1.57964336872101
1.70250070095062 1.57932937145233
1.70039701461792 1.57933855056763
1.69875228404999 1.57905626296997
1.69640493392944 1.57913243770599
1.69469559192657 1.57881045341492
1.69273722171783 1.57868432998657
1.69054448604584 1.57873344421387
1.68861055374146 1.57847476005554
1.68662250041962 1.57841336727142
1.68469643592834 1.57803905010223
1.68291068077087 1.57792925834656
1.68076872825623 1.57794868946075
1.6789448261261 1.57748317718506
1.67684602737427 1.5775454044342
1.67502534389496 1.57735919952393
1.67275488376617 1.57728457450867
1.67085134983063 1.57708430290222
1.66887211799622 1.57692801952362
1.66699004173279 1.57640337944031
1.66498911380768 1.57636308670044
1.66299283504486 1.57617294788361
1.66110575199127 1.5760201215744
1.65903007984161 1.576043009758
1.6572562456131 1.57570147514343
1.65534842014313 1.57565128803253
1.65299952030182 1.57614767551422
1.65116930007935 1.57576644420624
1.64927005767822 1.57570457458496
1.64742016792297 1.57527756690979
1.64534866809845 1.57574617862701
1.64376711845398 1.57545959949493
1.64183008670807 1.57550776004791
1.63997256755829 1.57552492618561
1.63800203800201 1.57575118541718
1.63605082035065 1.5759334564209
1.63385593891144 1.57634580135345
1.63203704357147 1.57658874988556
1.63025629520416 1.57679283618927
1.62843227386475 1.57723021507263
1.62644946575165 1.57762396335602
1.62459802627563 1.5782665014267
1.6228893995285 1.57867288589478
1.62110924720764 1.57935166358948
1.61925673484802 1.58004081249237
1.61781477928162 1.58051145076752
1.61548590660095 1.58150780200958
1.61386168003082 1.58246231079102
1.61189806461334 1.58359813690186
1.61014461517334 1.58461606502533
1.60872054100037 1.58534872531891
1.60703766345978 1.5867931842804
1.6049143075943 1.58838319778442
1.60323286056519 1.58968019485474
1.60154354572296 1.5911613702774
1.59991800785065 1.59270477294922
1.59823048114777 1.59420883655548
1.59642314910889 1.59613108634949
1.59489905834198 1.59796488285065
1.59320616722107 1.59983897209167
1.59152889251709 1.60205984115601
1.58991062641144 1.60398817062378
1.58834254741669 1.60608983039856
1.58672261238098 1.60859847068787
1.58520686626434 1.6109185218811
1.58341455459595 1.61340796947479
1.58203399181366 1.61590802669525
1.58046495914459 1.61869728565216
1.57899856567383 1.62146437168121
1.57736659049988 1.62423670291901
1.57616758346558 1.62688481807709
1.57435917854309 1.63019347190857
1.57284927368164 1.63337683677673
1.5713062286377 1.63658392429352
1.56983947753906 1.6399530172348
1.56843101978302 1.64323961734772
1.56695151329041 1.6468608379364
1.5655357837677 1.65021145343781
1.56403410434723 1.6539500951767
1.56268382072449 1.65759181976318
1.56127369403839 1.6613941192627
1.55992007255554 1.66530811786652
1.55845665931702 1.66941666603088
1.55715477466583 1.67330896854401
1.55578231811523 1.67765009403229
1.55445694923401 1.68171513080597
1.55310988426208 1.68614363670349
1.551797747612 1.6904069185257
1.55041038990021 1.6948424577713
1.54901170730591 1.69956731796265
1.5476747751236 1.70418512821198
1.54642450809479 1.70889627933502
1.54494917392731 1.71361613273621
1.54382801055908 1.71848058700562
1.54262089729309 1.72356128692627
1.54124450683594 1.72856760025024
1.54000329971313 1.73389172554016
1.53881323337555 1.73891508579254
1.53750801086426 1.74408221244812
1.53668224811554 1.74908030033112
1.53552556037903 1.75466978549957
1.53370070457458 1.76029574871063
1.53310012817383 1.76560020446777
1.53159832954407 1.7711740732193
1.53037643432617 1.77687382698059
1.52931201457977 1.7824090719223
1.52792143821716 1.78856587409973
1.52681255340576 1.79423344135284
1.5257169008255 1.80033123493195
1.52480626106262 1.80607426166534
1.52324724197388 1.81234645843506
1.5222259759903 1.81839632987976
1.52111518383026 1.82458007335663
1.52029955387115 1.83057761192322
1.51911818981171 1.83672904968262
1.51779806613922 1.8433301448822
1.51682043075562 1.8497189283371
1.51555848121643 1.85625219345093
1.51488029956818 1.86241602897644
1.51371312141418 1.86901819705963
1.51257610321045 1.87573707103729
1.51170861721039 1.88230276107788
1.5106737613678 1.88911819458008
1.50960755348206 1.89570581912994
1.50857555866241 1.90262091159821
1.50753581523895 1.90946531295776
1.50667726993561 1.91622400283813
1.50563740730286 1.92304825782776
1.50469315052032 1.92988193035126
1.50358009338379 1.93681514263153
1.50278103351593 1.94397926330566
1.50184166431427 1.95097279548645
1.50104260444641 1.95818185806274
1.49995613098145 1.96541261672974
1.49919641017914 1.97246968746185
1.49844658374786 1.97980177402496
1.49707615375519 1.9871871471405
1.49674606323242 1.99426317214966
1.49535918235779 2.00186014175415
1.49486088752747 2.00888061523438
1.49394989013672 2.01617908477783
1.49316132068634 2.02363681793213
1.49230444431305 2.03112053871155
1.49154329299927 2.03873300552368
1.49042284488678 2.04649066925049
1.48965191841125 2.05398321151733
1.48912477493286 2.06130909919739
1.48798990249634 2.06897854804993
1.48755872249603 2.07635641098022
1.4864274263382 2.08420825004578
1.4860075712204 2.09179925918579
1.48512935638428 2.0994815826416
1.4844571352005 2.10723948478699
1.48356831073761 2.11490082740784
1.48285639286041 2.12285399436951
1.48181045055389 2.13074541091919
1.48122763633728 2.13854718208313
1.48075437545776 2.1461226940155
1.47978186607361 2.15422630310059
1.47906696796417 2.16232800483704
1.47851490974426 2.17001628875732
1.47787034511566 2.17782473564148
1.47672498226166 2.18623208999634
1.47607600688934 2.1942732334137
1.47528493404388 2.20225429534912
1.47471451759338 2.21024179458618
1.47387969493866 2.21834659576416
1.47347223758698 2.22634339332581
1.47282886505127 2.23442053794861
1.47188425064087 2.24289298057556
1.47144067287445 2.25089240074158
1.47074937820435 2.25895166397095
1.46996867656708 2.26738238334656
1.46944534778595 2.27539587020874
1.46895182132721 2.28374481201172
1.4682092666626 2.29201030731201
1.4675567150116 2.30038833618164
1.46669864654541 2.30897235870361
1.46598887443542 2.31724739074707
1.4657039642334 2.32522463798523
1.46482622623444 2.33397173881531
1.46441650390625 2.34218263626099
1.46369326114655 2.35057091712952
1.46305584907532 2.35909748077393
1.46227014064789 2.36744618415833
1.46191966533661 2.37586903572083
1.46125185489655 2.38446807861328
1.46063160896301 2.39300870895386
1.46006786823273 2.40144920349121
1.45945346355438 2.41011071205139
1.45891964435577 2.41840958595276
1.45851194858551 2.42698192596436
1.4576598405838 2.43584704399109
1.45723843574524 2.44425940513611
1.45663273334503 2.45284628868103
1.45609605312347 2.4614143371582
1.45544159412384 2.47004365921021
1.45498156547546 2.47880387306213
1.45435988903046 2.48731970787048
1.45387017726898 2.49585342407227
1.45313060283661 2.50467872619629
1.45265769958496 2.51315999031067
1.45226037502289 2.52185416221619
1.45162653923035 2.53062200546265
1.45123624801636 2.53885340690613
1.45085227489471 2.54740214347839
1.45019483566284 2.5563805103302
1.44998204708099 2.56446313858032
1.44936847686768 2.57303977012634
1.44909596443176 2.58171248435974
1.44812548160553 2.59016084671021
1.44770288467407 2.59902167320251
1.44731318950653 2.60753417015076
1.44697237014771 2.61558151245117
1.44641613960266 2.62401866912842
1.44596064090729 2.63252329826355
1.44505393505096 2.64112257957458
1.444664478302 2.64947605133057
1.44404470920563 2.6579704284668
1.44351863861084 2.66624474525452
1.44333732128143 2.67434096336365
1.44289064407349 2.68276882171631
1.44237351417542 2.69101476669312
1.44194626808167 2.69910550117493
1.44159936904907 2.70751333236694
1.44072794914246 2.71580028533936
1.44048035144806 2.723717212677
1.43986761569977 2.73197722434998
1.43941712379456 2.7399685382843
1.43893158435822 2.7477445602417
1.43880665302277 2.75563645362854
1.43820309638977 2.76350331306458
1.43764102458954 2.77123999595642
1.43737721443176 2.77913308143616
1.43711507320404 2.7867705821991
1.43625593185425 2.79477763175964
1.4357602596283 2.80221271514893
1.43538427352905 2.80967712402344
1.43512237071991 2.81723999977112
1.43473863601685 2.8248131275177
1.43410515785217 2.83235907554626
1.43376970291138 2.83982300758362
1.43341684341431 2.84701704978943
1.43285810947418 2.85447573661804
1.43264603614807 2.86152791976929
1.43223452568054 2.86881709098816
1.43182468414307 2.87609815597534
1.43187010288239 2.88277387619019
1.43127107620239 2.88965010643005
1.43095922470093 2.89685678482056
1.43063342571259 2.90346026420593
1.43033862113953 2.91058993339539
1.42992198467255 2.9174497127533
1.43007349967957 2.92377543449402
1.42969858646393 2.93038153648376
1.42964708805084 2.93692207336426
1.42937827110291 2.94317960739136
1.42906522750854 2.95008659362793
1.42878198623657 2.95630812644958
1.4287486076355 2.96254515647888
1.42846632003784 2.96904230117798
1.42811381816864 2.97500514984131
1.42818224430084 2.98114919662476
1.427849650383 2.98726773262024
1.42769908905029 2.99335885047913
1.42742455005646 2.99976944923401
1.4271684885025 3.00579428672791
1.42718827724457 3.01137638092041
1.42707741260529 3.01712107658386
1.42681920528412 3.02286171913147
1.42667675018311 3.02883911132812
1.4265798330307 3.03433871269226
1.42626059055328 3.03997325897217
1.42619466781616 3.04543924331665
1.42601656913757 3.05132007598877
1.42598164081573 3.05639934539795
1.42546832561493 3.06228232383728
1.42530977725983 3.06745529174805
1.42548835277557 3.07214403152466
1.42529451847076 3.07783627510071
1.42497420310974 3.08317804336548
1.42496502399445 3.08759880065918
1.42492628097534 3.09297013282776
1.42451620101929 3.09820914268494
1.42424583435059 3.10351991653442
1.42426598072052 3.10799551010132
1.42410254478455 3.11279487609863
1.42373096942902 3.11786985397339
1.42356526851654 3.12236428260803
1.4233638048172 3.12753677368164
1.42335653305054 3.13167405128479
1.42309284210205 3.13634276390076
1.42258584499359 3.14155030250549
1.42242920398712 3.14558434486389
1.42232704162598 3.15040755271912
1.42222332954407 3.15459227561951
1.4221156835556 3.15891909599304
1.42201209068298 3.16344928741455
1.4216456413269 3.1678831577301
1.42102515697479 3.17257976531982
1.42142963409424 3.17606425285339
1.42121815681458 3.18026399612427
1.42087233066559 3.18460941314697
1.42078745365143 3.1892671585083
1.42076694965363 3.1929349899292
1.42076480388641 3.19686555862427
1.4203006029129 3.20092582702637
1.42030370235443 3.20523548126221
1.41986465454102 3.20900917053223
1.41966462135315 3.21293139457703
1.41955494880676 3.21669864654541
1.41943967342377 3.22101259231567
1.41913712024689 3.22418713569641
1.4189510345459 3.22831559181213
1.41887128353119 3.23185396194458
1.41913270950317 3.23581433296204
1.41841983795166 3.2392897605896
1.41843473911285 3.24305701255798
1.4183429479599 3.2466778755188
1.41821551322937 3.25032639503479
1.41817510128021 3.25416326522827
1.41742467880249 3.25798583030701
1.4176949262619 3.26082110404968
1.41763496398926 3.26423740386963
1.4174497127533 3.26826477050781
1.41714143753052 3.27124643325806
1.41700887680054 3.27475142478943
1.41689169406891 3.2783055305481
1.41683793067932 3.28148460388184
1.41697537899017 3.28518223762512
1.41649186611176 3.28838610649109
1.41686487197876 3.29193329811096
1.41649806499481 3.29500436782837
1.41616976261139 3.29802131652832
1.41650569438934 3.3011417388916
1.41608655452728 3.30448842048645
1.41620528697968 3.30780601501465
1.41599035263062 3.31101584434509
1.41588032245636 3.31392025947571
1.41589272022247 3.31706476211548
1.41575264930725 3.31940078735352
1.41580176353455 3.32344532012939
1.41578495502472 3.32636094093323
1.41534829139709 3.32897043228149
1.41549909114838 3.3322606086731
1.41528284549713 3.33538746833801
1.4153413772583 3.3381884098053
1.41520130634308 3.34143662452698
1.41507756710052 3.34422755241394
1.41533362865448 3.34693169593811
1.4151599407196 3.34983468055725
1.41506779193878 3.35542583465576
1.41487634181976 3.36087107658386
1.41501665115356 3.36389636993408
1.41499781608582 3.36605668067932
1.41505718231201 3.36944651603699
1.41501927375793 3.37226295471191
1.41496253013611 3.37473583221436
1.41490435600281 3.37774038314819
1.41464805603027 3.38060069084167
1.41468179225922 3.38307619094849
1.41491508483887 3.38545513153076
1.41531646251678 3.38817596435547
1.41489446163177 3.39052033424377
1.41494655609131 3.39368581771851
1.41493821144104 3.39636254310608
1.41481149196625 3.39888453483582
1.41492927074432 3.40144443511963
1.41486370563507 3.40372753143311
1.41480505466461 3.4066264629364
1.41523873806 3.40912485122681
1.41516005992889 3.41156673431396
1.41520154476166 3.41435718536377
1.41494762897491 3.41679501533508
1.41501688957214 3.41878938674927
1.4149979352951 3.42180562019348
1.41549360752106 3.42395448684692
1.41526257991791 3.42675638198853
1.4153710603714 3.42873311042786
1.41532409191132 3.43153619766235
1.41516256332397 3.43402433395386
1.41528177261353 3.4364857673645
1.41526436805725 3.43860244750977
1.41532468795776 3.44126987457275
1.41504061222076 3.44389915466309
1.4155695438385 3.44545650482178
1.41572058200836 3.44838333129883
1.41591584682465 3.45082354545593
1.41590285301208 3.45303726196289
1.4156790971756 3.45567679405212
1.41585659980774 3.45780038833618
1.41637301445007 3.45985388755798
1.41587686538696 3.4621102809906
1.41581451892853 3.4647581577301
1.41616368293762 3.46695232391357
1.4162563085556 3.46923661231995
1.41644990444183 3.47171521186829
1.41619372367859 3.47391772270203
1.41625690460205 3.47571921348572
1.41649866104126 3.47790265083313
1.41645300388336 3.48079442977905
1.41623985767365 3.48251700401306
1.4165335893631 3.48556995391846
1.41639006137848 3.48799467086792
1.41655123233795 3.48993301391602
1.41682875156403 3.49185752868652
1.41651439666748 3.49376130104065
1.41660022735596 3.4964656829834
1.41657149791718 3.49902868270874
1.41656458377838 3.50100183486938
1.41689670085907 3.50302052497864
1.41653144359589 3.50541734695435
1.41679275035858 3.50742316246033
1.41688537597656 3.50951027870178
1.41681361198425 3.5116925239563
1.41664469242096 3.51419806480408
1.41694104671478 3.51628136634827
1.41695809364319 3.51822733879089
1.41700875759125 3.52006077766418
1.41727113723755 3.52214384078979
1.41689217090607 3.52469968795776
1.41723155975342 3.52661061286926
1.41718363761902 3.52858591079712
1.41716802120209 3.53124451637268
1.41718733310699 3.53334021568298
1.41736125946045 3.53546762466431
1.41749203205109 3.5374801158905
1.4170538187027 3.53976559638977
1.4170093536377 3.54160809516907
1.41710603237152 3.54357051849365
1.41690814495087 3.54650020599365
1.41734528541565 3.54785108566284
1.41723215579987 3.55039739608765
1.4175808429718 3.55251502990723
1.41753780841827 3.55441284179688
1.41724169254303 3.55631875991821
1.41724979877472 3.55838751792908
1.41756796836853 3.56076860427856
1.41689622402191 3.56302285194397
1.41713511943817 3.56422829627991
1.41725432872772 3.56665015220642
1.41732656955719 3.56878089904785
1.41697788238525 3.57147812843323
1.41729962825775 3.5729193687439
1.41750073432922 3.57544660568237
1.41706430912018 3.5777735710144
1.41708528995514 3.57965970039368
1.4171576499939 3.58134698867798
1.41737771034241 3.58369565010071
1.41688680648804 3.58607244491577
1.4168815612793 3.58748197555542
1.41730904579163 3.59013533592224
1.41730058193207 3.59211826324463
1.41721701622009 3.59397435188293
1.41705095767975 3.59593057632446
1.41705584526062 3.5979630947113
1.41699111461639 3.60064625740051
1.41690278053284 3.60216522216797
1.41692507266998 3.6040186882019
1.41651666164398 3.60684418678284
1.41653037071228 3.60868310928345
1.41670274734497 3.6104724407196
1.4167115688324 3.6125283241272
1.4166773557663 3.61452603340149
1.4167320728302 3.61727547645569
1.41678106784821 3.61919951438904
1.41627383232117 3.62159466743469
1.41634094715118 3.62311387062073
1.41633081436157 3.62531137466431
1.41611623764038 3.62804675102234
1.41606175899506 3.62934255599976
1.41610872745514 3.63142681121826
1.41585004329681 3.63331580162048
1.41619551181793 3.63580203056335
1.4158798456192 3.63977527618408
1.41583740711212 3.64383435249329
1.41541242599487 3.65048384666443
1.41537976264954 3.65414619445801
1.41483879089355 3.66247963905334
1.41473519802094 3.66450428962708
1.41464591026306 3.66667938232422
1.41455566883087 3.66840100288391
1.41443049907684 3.67139005661011
1.41412472724915 3.67304849624634
1.41405177116394 3.67516088485718
1.41363799571991 3.67767667770386
1.41361021995544 3.67937469482422
1.41328394412994 3.68128991127014
1.41332280635834 3.6832811832428
1.41318202018738 3.68597340583801
1.41294062137604 3.68780994415283
1.41275477409363 3.68932056427002
1.41257977485657 3.69210028648376
1.41253840923309 3.69392561912537
1.41239845752716 3.69602298736572
1.41185235977173 3.6985867023468
1.41171932220459 3.7005603313446
1.41161775588989 3.70225548744202
1.41118144989014 3.70488691329956
1.41120803356171 3.70624208450317
1.41074967384338 3.70864725112915
1.41099572181702 3.71108078956604
1.41067695617676 3.71341872215271
1.41061866283417 3.71510481834412
1.41032671928406 3.71693062782288
1.40975689888 3.71970224380493
1.4097603559494 3.72191429138184
1.40951132774353 3.72350835800171
1.40911781787872 3.72640085220337
1.40933644771576 3.72773170471191
1.40875482559204 3.72948288917542
1.40849804878235 3.73274731636047
1.40831923484802 3.73464512825012
1.40814781188965 3.73627281188965
1.40774726867676 3.73887062072754
1.40765011310577 3.7408664226532
1.40738725662231 3.74287676811218
1.40705943107605 3.74516677856445
1.406858086586 3.7471809387207
1.40655219554901 3.74913382530212
1.40638875961304 3.75110554695129
1.40610289573669 3.75311946868896
1.40634655952454 3.75560569763184
1.40566492080688 3.75761222839355
1.40538465976715 3.75973916053772
1.4049129486084 3.76212525367737
1.40492296218872 3.76392579078674
1.40475034713745 3.76606607437134
1.40400075912476 3.76851153373718
1.40361189842224 3.77061223983765
1.40307700634003 3.77310037612915
1.40313112735748 3.77500748634338
1.40282535552979 3.77691698074341
1.40236568450928 3.77928853034973
1.40198683738708 3.78135299682617
1.40170741081238 3.7832248210907
1.40140783786774 3.7857723236084
1.4010683298111 3.78800845146179
1.40070509910583 3.78963351249695
1.40007603168488 3.7922306060791
1.39985954761505 3.79449653625488
1.39981818199158 3.7966992855072
1.39926493167877 3.79871082305908
1.3989018201828 3.80075883865356
1.39847671985626 3.80296802520752
1.3985767364502 3.80471110343933
1.3979526758194 3.80740022659302
1.39755308628082 3.80952572822571
1.39717125892639 3.81111574172974
1.39668560028076 3.81380748748779
1.39660775661469 3.81605887413025
1.3963611125946 3.81822824478149
1.39582085609436 3.82037329673767
1.39563095569611 3.82248830795288
1.3948917388916 3.82504367828369
1.39473032951355 3.82712316513062
1.39436173439026 3.82892966270447
1.39452028274536 3.83118438720703
1.39360821247101 3.83362579345703
1.39351737499237 3.83570861816406
1.39336001873016 3.8379328250885
1.39276051521301 3.84021067619324
1.39274191856384 3.84223914146423
1.39208686351776 3.84462451934814
1.3916642665863 3.84665489196777
1.39167642593384 3.8487446308136
1.3909022808075 3.85161447525024
1.39092457294464 3.85328459739685
1.39068102836609 3.85555005073547
1.39020657539368 3.85759687423706
1.3897796869278 3.85991525650024
1.38994491100311 3.8619589805603
1.3892627954483 3.86432266235352
1.38908708095551 3.86626744270325
1.38866281509399 3.86801028251648
1.38870763778687 3.87067818641663
1.38824045658112 3.87305378913879
1.38825082778931 3.87482094764709
1.3876473903656 3.87722134590149
1.38737607002258 3.87920880317688
1.38727450370789 3.88136529922485
1.38682508468628 3.88399934768677
1.38658154010773 3.88580465316772
1.38626313209534 3.88792133331299
1.38636469841003 3.88995265960693
1.38602876663208 3.8923008441925
1.38582193851471 3.89432597160339
1.38524520397186 3.89662337303162
1.38530421257019 3.89886951446533
1.38514506816864 3.90075159072876
1.38462591171265 3.90340852737427
1.38446021080017 3.90514278411865
1.3843001127243 3.90712451934814
1.38406622409821 3.9094512462616
1.38388514518738 3.91181302070618
1.38378298282623 3.91361594200134
1.38346946239471 3.91574144363403
1.38320446014404 3.91818332672119
1.38305103778839 3.92015194892883
1.38305521011353 3.92208218574524
1.38229608535767 3.92456817626953
1.38236224651337 3.92662453651428
1.38209235668182 3.92869281768799
1.38191771507263 3.93045687675476
1.38164937496185 3.93282008171082
1.38150775432587 3.93511581420898
1.38128447532654 3.93748903274536
1.38111424446106 3.93959021568298
1.38087868690491 3.94149541854858
1.3804669380188 3.94334197044373
1.38039982318878 3.94576215744019
1.38031482696533 3.94802379608154
1.37982201576233 3.9502387046814
1.3796089887619 3.95223116874695
1.37932860851288 3.95710802078247
1.37848079204559 3.96553111076355
1.37805342674255 3.96960210800171
1.37803018093109 3.97175645828247
1.37787210941315 3.97379374504089
1.37766551971436 3.97609257698059
1.37750971317291 3.97827076911926
1.37729525566101 3.98030829429626
1.37777996063232 3.98241829872131
1.3770010471344 3.98457717895508
1.37660944461823 3.9866361618042
1.3767523765564 3.98885655403137
1.37635278701782 3.99126124382019
1.37782824039459 3.9929678440094
1.37628471851349 3.99545550346375
1.37607133388519 3.99740862846375
1.37602198123932 3.9996190071106
1.37593340873718 4.00168800354004
1.37549638748169 4.00415182113647
1.37551462650299 4.00623750686646
1.37550663948059 4.0081844329834
1.37537002563477 4.00979518890381
1.37504768371582 4.0124683380127
1.37514340877533 4.01451015472412
1.37483072280884 4.0167407989502
1.37456679344177 4.01895475387573
1.37465190887451 4.02102613449097
1.37450480461121 4.0230712890625
1.37426960468292 4.02527189254761
1.37415874004364 4.0272011756897
1.37410402297974 4.02945852279663
1.37392830848694 4.03154039382935
1.3738614320755 4.03387928009033
1.37389671802521 4.03579902648926
1.37382924556732 4.03825616836548
1.37351143360138 4.04010725021362
1.37363886833191 4.04212093353271
1.37337362766266 4.04427337646484
1.37296319007874 4.04667472839355
1.3734347820282 4.04858541488647
1.37314915657043 4.05080986022949
1.37292683124542 4.05281829833984
1.37312531471252 4.05508470535278
1.37303161621094 4.0570273399353
1.37274312973022 4.05843305587769
1.37259805202484 4.06114196777344
1.37255275249481 4.06336402893066
1.37237453460693 4.06573438644409
1.37244665622711 4.06751728057861
1.37259900569916 4.06947565078735
1.37209832668304 4.07180070877075
1.37206923961639 4.07390975952148
1.37208807468414 4.07586288452148
1.37207651138306 4.07824373245239
1.37179017066956 4.08008909225464
1.37210404872894 4.08230447769165
1.37202847003937 4.08427953720093
1.37164378166199 4.08634233474731
1.37144911289215 4.08852434158325
1.37140417098999 4.09052085876465
1.37120616436005 4.09276342391968
1.37124371528625 4.09497928619385
1.37160229682922 4.09648656845093
1.37124228477478 4.09837627410889
1.37128090858459 4.10084819793701
1.37133848667145 4.10317420959473
1.37109756469727 4.10444450378418
1.3709203004837 4.10723400115967
1.37080836296082 4.10925149917603
1.37091982364655 4.11135482788086
1.37102365493774 4.11317348480225
1.37083399295807 4.11555242538452
1.37074363231659 4.1177396774292
1.37083327770233 4.119788646698
1.37041759490967 4.1218147277832
1.37026166915894 4.12369537353516
1.37054622173309 4.12537097930908
1.37034022808075 4.12783813476562
1.37031245231628 4.12936353683472
1.36998379230499 4.13183975219727
1.37017893791199 4.13410806655884
1.37013649940491 4.13579416275024
1.37009882926941 4.13794946670532
1.37011504173279 4.14006185531616
1.36987042427063 4.1423397064209
1.36987912654877 4.14445829391479
1.36954498291016 4.14607381820679
1.36966490745544 4.14841222763062
1.36954665184021 4.15080976486206
1.36922359466553 4.15274620056152
1.36925649642944 4.15499067306519
1.36935889720917 4.15720796585083
1.36926126480103 4.15915536880493
1.36879014968872 4.16130208969116
1.36896026134491 4.16358137130737
1.36879885196686 4.16551923751831
1.36884605884552 4.16758823394775
1.36860859394073 4.16876792907715
1.36857390403748 4.17172813415527
1.36848223209381 4.17408752441406
1.3682234287262 4.17605638504028
1.36828649044037 4.17798471450806
1.36827802658081 4.18027591705322
1.36816680431366 4.18218851089478
1.36806571483612 4.18423414230347
1.36802160739899 4.18612051010132
1.36798322200775 4.18880128860474
1.36775684356689 4.19081497192383
1.36757755279541 4.19283723831177
1.36740279197693 4.1951265335083
1.36745774745941 4.19713497161865
1.36697959899902 4.19930744171143
1.36742687225342 4.20101356506348
1.36702799797058 4.20370388031006
1.36697924137115 4.20566844940186
1.36670172214508 4.20773649215698
1.36680591106415 4.20981311798096
1.36654341220856 4.2118558883667
1.36648547649384 4.2140736579895
1.36642169952393 4.21625089645386
1.36582565307617 4.21850204467773
1.36605966091156 4.22051191329956
1.36594831943512 4.22277355194092
1.36571085453033 4.22455501556396
1.36570799350739 4.22689485549927
1.36557900905609 4.22907638549805
1.36530351638794 4.23119258880615
1.36538350582123 4.23336219787598
1.36512458324432 4.23551321029663
1.36494290828705 4.23742532730103
1.36442029476166 4.24000692367554
1.36485981941223 4.24173259735107
1.36442732810974 4.2440767288208
1.36414682865143 4.24609661102295
1.36405420303345 4.24847078323364
1.36415386199951 4.2504243850708
1.36370766162872 4.25265502929688
1.36354327201843 4.25470161437988
1.36337423324585 4.25689744949341
1.36338770389557 4.25925207138062
1.36315846443176 4.26121091842651
1.36288332939148 4.26289033889771
1.36269092559814 4.26551485061646
1.36282515525818 4.26775741577148
1.3626571893692 4.26971769332886
1.362220287323 4.27212524414062
1.36213183403015 4.27413320541382
1.36209285259247 4.27621507644653
1.36201405525208 4.27848243713379
1.36168789863586 4.28068876266479
1.3617388010025 4.28281307220459
1.36157882213593 4.28532457351685
1.36140167713165 4.28703117370605
1.36137545108795 4.28920984268188
1.36123275756836 4.29172325134277
1.36108887195587 4.29357862472534
1.36109018325806 4.29558897018433
1.36090064048767 4.29815101623535
1.36086797714233 4.29991912841797
1.36077344417572 4.30215311050415
1.36047148704529 4.30453729629517
1.36063492298126 4.30663299560547
1.36067044734955 4.3081841468811
1.36035978794098 4.3108286857605
1.3603777885437 4.31333684921265
1.36039566993713 4.31538009643555
1.36046886444092 4.31727981567383
1.36012768745422 4.31969213485718
1.36026728153229 4.32129812240601
1.36032938957214 4.32351589202881
1.3603503704071 4.32606792449951
1.36048400402069 4.32796287536621
1.36023497581482 4.32998943328857
1.36020827293396 4.33250331878662
1.36053121089935 4.33443689346313
1.36022460460663 4.33646392822266
1.36032116413116 4.33898401260376
1.36041605472565 4.34100246429443
1.36041724681854 4.34269046783447
1.36027729511261 4.34538793563843
1.36033022403717 4.34760332107544
1.36033272743225 4.34971904754639
1.3604120016098 4.35175371170044
1.36078143119812 4.35396194458008
1.36057722568512 4.35614490509033
1.36030519008636 4.35875272750854
1.36050987243652 4.36062574386597
1.36056673526764 4.36268854141235
1.36060953140259 4.36496448516846
1.36123657226562 4.36693954467773
1.36083459854126 4.369300365448
1.36074793338776 4.37169742584229
1.36089515686035 4.37388944625854
1.36095952987671 4.37588548660278
1.36151146888733 4.37783098220825
1.36158859729767 4.37993907928467
1.3617205619812 4.38200187683105
1.36142706871033 4.38447332382202
1.36184060573578 4.38664722442627
1.36190068721771 4.38878297805786
1.36136734485626 4.39128112792969
1.36120450496674 4.39365768432617
1.36155676841736 4.39578008651733
1.36169385910034 4.39789819717407
1.36199057102203 4.39991521835327
1.36179983615875 4.40218591690063
1.36234772205353 4.40428066253662
1.36212551593781 4.40636253356934
1.36210286617279 4.40850687026978
1.3618391752243 4.41106176376343
1.36251401901245 4.41318225860596
1.36307644844055 4.41506099700928
1.36247980594635 4.41749715805054
1.36222529411316 4.4196572303772
1.36238420009613 4.42219161987305
1.36208629608154 4.42440938949585
1.36242365837097 4.42642402648926
1.36172926425934 4.42917490005493
1.36212706565857 4.43110513687134
1.36216139793396 4.43331289291382
1.36230111122131 4.43559789657593
1.36231243610382 4.43783855438232
1.36231601238251 4.44040298461914
1.36212658882141 4.44250965118408
1.36187195777893 4.44485998153687
1.36150920391083 4.44762134552002
1.36189818382263 4.44950866699219
1.36211907863617 4.45157909393311
1.3620537519455 4.45383501052856
1.3616224527359 4.45618534088135
1.36173975467682 4.45850515365601
1.36227214336395 4.460618019104
1.36165499687195 4.46286392211914
1.36195361614227 4.46551275253296
1.36151206493378 4.46784687042236
1.36144971847534 4.46979188919067
1.36113572120667 4.47223424911499
1.36109006404877 4.4746994972229
1.36102211475372 4.4769287109375
1.36174726486206 4.47897243499756
1.36147034168243 4.48118352890015
1.36107766628265 4.48370695114136
1.36128354072571 4.48610162734985
1.36119651794434 4.48852825164795
1.3614559173584 4.49026918411255
1.3613373041153 4.49241590499878
1.3606790304184 4.49551677703857
1.36115801334381 4.49749135971069
1.36083006858826 4.4997386932373
1.36168336868286 4.50165939331055
1.36050581932068 4.50426149368286
1.36066365242004 4.506516456604
1.3610337972641 4.50856781005859
1.36085474491119 4.51040029525757
1.36158108711243 4.51321983337402
1.36091005802155 4.51579523086548
1.36068105697632 4.51779937744141
1.36076271533966 4.52030897140503
1.36036682128906 4.52291965484619
1.36067199707031 4.52518701553345
1.36031210422516 4.52782249450684
1.36037540435791 4.52971076965332
1.36010086536407 4.5323429107666
1.36041271686554 4.53430318832397
1.36080491542816 4.53658580780029
1.36013269424438 4.53936624526978
1.36014044284821 4.54131984710693
1.36028063297272 4.54344940185547
1.36047613620758 4.54584550857544
1.36074960231781 4.54779100418091
1.36026620864868 4.55044460296631
1.36012279987335 4.55522871017456
1.35999310016632 4.55744934082031
1.36028659343719 4.55908632278442
1.35947608947754 4.56222629547119
1.35999250411987 4.56445980072021
1.3597971200943 4.56674003601074
1.36010551452637 4.56838035583496
1.35962462425232 4.57138204574585
1.35977518558502 4.57380247116089
1.35989785194397 4.5759859085083
1.35976874828339 4.57816314697266
1.35945165157318 4.58043098449707
1.35949492454529 4.58309984207153
1.35946941375732 4.58526515960693
1.35934960842133 4.58717727661133
1.35922873020172 4.58972358703613
1.35933923721313 4.59228086471558
1.35900986194611 4.59454154968262
1.35911428928375 4.59678888320923
1.35930466651917 4.59893226623535
1.35936403274536 4.6012716293335
1.35917365550995 4.60369110107422
1.35897839069366 4.60586166381836
1.35916662216187 4.60817813873291
1.3590681552887 4.61056232452393
1.35882687568665 4.61301136016846
1.35850179195404 4.61539554595947
1.35851657390594 4.61714792251587
1.35873317718506 4.61917734146118
1.35877358913422 4.62233066558838
1.35837531089783 4.62464904785156
1.3588935136795 4.62665796279907
1.35870337486267 4.62905311584473
1.35877156257629 4.63140439987183
1.35821557044983 4.63393974304199
1.35861444473267 4.63576936721802
1.3584132194519 4.63844966888428
1.35824799537659 4.64072561264038
1.35848557949066 4.6429328918457
1.35800325870514 4.64530467987061
1.35795366764069 4.64766502380371
1.3582147359848 4.65006256103516
1.3587259054184 4.65157699584961
1.35843479633331 4.65443134307861
1.35842132568359 4.65678930282593
1.35823583602905 4.65948343276978
1.3585205078125 4.66142749786377
1.35842227935791 4.66356658935547
1.35830748081207 4.66632843017578
1.35823547840118 4.66856956481934
1.35828340053558 4.67098617553711
1.35822200775146 4.67324256896973
1.35835945606232 4.67559051513672
1.35883760452271 4.67671632766724
1.35844552516937 4.68026924133301
1.35849273204803 4.68253755569458
1.35838174819946 4.68493938446045
1.35847818851471 4.68958759307861
1.35852456092834 4.69192743301392
1.35848605632782 4.69427680969238
1.35922312736511 4.70237398147583
1.35896146297455 4.70812606811523
1.35873901844025 4.71035957336426
1.35920453071594 4.71226978302002
1.35904943943024 4.71443033218384
1.35944437980652 4.71703100204468
1.35938060283661 4.71967220306396
1.35938513278961 4.72185850143433
1.35941958427429 4.72433423995972
1.35981035232544 4.72636556625366
1.35994362831116 4.72858619689941
1.36054062843323 4.73092317581177
1.35988032817841 4.73379421234131
1.3601461648941 4.73602867126465
1.36020350456238 4.73647832870483
1.36032712459564 4.74042844772339
1.36027979850769 4.74235677719116
1.36060643196106 4.74521255493164
1.36064779758453 4.74756813049316
1.36137306690216 4.74819278717041
1.36139285564423 4.7542576789856
1.36128437519073 4.75664472579956
1.36203420162201 4.7634391784668
1.36206817626953 4.76568365097046
1.36234223842621 4.76769971847534
1.36233329772949 4.7704439163208
1.36247384548187 4.7724084854126
1.36310732364655 4.77424764633179
1.36282467842102 4.77715301513672
1.36305749416351 4.77935552597046
1.36337077617645 4.78159856796265
1.36346030235291 4.78373765945435
1.36398196220398 4.78559827804565
1.3641631603241 4.78811359405518
1.36414396762848 4.79098320007324
1.3641597032547 4.79312992095947
1.3646115064621 4.79434156417847
1.36516606807709 4.79709339141846
1.36562418937683 4.79882860183716
1.36556100845337 4.80146598815918
1.36613512039185 4.80478143692017
1.36566913127899 4.8065710067749
1.36648714542389 4.8074893951416
1.36644577980042 4.81103467941284
1.36673521995544 4.81324481964111
1.36697971820831 4.81503105163574
1.36753618717194 4.81728029251099
1.36738765239716 4.81993007659912
1.36809754371643 4.82144689559937
1.36963438987732 4.82368803024292
1.36820042133331 4.82696151733398
1.36860477924347 4.82874631881714
1.36936378479004 4.83034944534302
1.36958634853363 4.83310174942017
1.37065136432648 4.83500385284424
1.36985468864441 4.83782434463501
1.37044537067413 4.83962631225586
1.37096560001373 4.8415699005127
1.37179946899414 4.84395265579224
1.37125623226166 4.84662437438965
1.3715409040451 4.84877634048462
1.37242150306702 4.85055112838745
1.37220466136932 4.85310411453247
1.37337851524353 4.8552713394165
1.37314033508301 4.86022233963013
1.37403428554535 4.8614706993103
1.37418973445892 4.86418962478638
1.374666929245 4.86663055419922
1.37499248981476 4.86892461776733
1.37555027008057 4.87058973312378
1.3759081363678 4.8730263710022
1.37731409072876 4.87603330612183
1.37751829624176 4.87695980072021
1.3766610622406 4.88013076782227
1.37727272510529 4.8820219039917
1.37859189510345 4.88348054885864
1.37920486927032 4.88609552383423
1.37927508354187 4.88843441009521
1.37980318069458 4.89089250564575
1.38081669807434 4.89256048202515
1.38087022304535 4.89458084106445
1.38282155990601 4.90171003341675
1.38393664360046 4.90337610244751
1.38491833209991 4.90559768676758
1.38574409484863 4.90771389007568
1.3864039182663 4.90992879867554
1.38742315769196 4.91222858428955
1.38806712627411 4.9149956703186
1.38969445228577 4.91630077362061
1.39054656028748 4.91743183135986
1.39125466346741 4.92126321792603
1.39279460906982 4.92182302474976
1.39581120014191 4.92610740661621
1.39654767513275 4.92914867401123
1.3977130651474 4.93050193786621
1.40014684200287 4.93243360519409
1.40126752853394 4.93404054641724
1.40253138542175 4.93737506866455
1.40445709228516 4.93916606903076
1.4062477350235 4.94117736816406
1.40834891796112 4.94332313537598
1.41004490852356 4.94417905807495
1.41195774078369 4.94678831100464
1.41406977176666 4.94936466217041
1.41618049144745 4.95145225524902
1.4180999994278 4.95350217819214
1.4208390712738 4.95520257949829
1.4231253862381 4.957190990448
1.4259819984436 4.95706605911255
1.42820346355438 4.96088933944702
1.43058347702026 4.96299457550049
1.43353712558746 4.96486234664917
1.43588471412659 4.96712017059326
1.44185841083527 4.97060537338257
1.44726073741913 4.97485303878784
1.45043444633484 4.97648096084595
1.45347440242767 4.97858905792236
1.45642793178558 4.98040628433228
1.46023809909821 4.98221826553345
1.46663212776184 4.9860520362854
1.47017765045166 4.98791694641113
1.47356045246124 4.98972272872925
1.4773074388504 4.99164199829102
1.48085677623749 4.99321556091309
1.48861074447632 4.99692535400391
1.49259579181671 4.99872207641602
1.49634182453156 5.00048875808716
1.50050187110901 5.00220775604248
1.50481247901917 5.00376987457275
1.50852835178375 5.00580263137817
1.51314795017242 5.00732803344727
1.51736652851105 5.00974273681641
1.5214170217514 5.01087856292725
1.52613604068756 5.01245784759521
1.53036952018738 5.01411485671997
1.53494596481323 5.0160608291626
1.53977298736572 5.01742267608643
1.54410243034363 5.01932144165039
1.54881763458252 5.02082920074463
1.55485045909882 5.02320528030396
1.55861949920654 5.02372169494629
1.56351590156555 5.02572870254517
1.56833410263062 5.02719354629517
1.57345032691956 5.02863073348999
1.57861697673798 5.03019523620605
1.58435332775116 5.03249073028564
1.58892047405243 5.03315162658691
1.59429860115051 5.03473711013794
1.59970152378082 5.03618860244751
1.60543644428253 5.03775119781494
1.61062467098236 5.03857421875
1.61622071266174 5.04035997390747
1.62210881710052 5.04158592224121
1.62808310985565 5.04368782043457
1.63338351249695 5.044020652771
1.63903653621674 5.04580736160278
1.64574360847473 5.04770088195801
1.65080833435059 5.04803800582886
1.65703940391541 5.04931879043579
1.66284346580505 5.05053806304932
1.67027795314789 5.05193710327148
1.6748058795929 5.05207538604736
1.68124151229858 5.05417680740356
1.68753695487976 5.05526399612427
1.69422912597656 5.05585670471191
1.70061028003693 5.05762147903442
1.70736491680145 5.05816984176636
1.71352589130402 5.05960941314697
1.72023499011993 5.06071758270264
1.72670352458954 5.06106948852539
1.73360288143158 5.06300830841064
1.74014532566071 5.06279802322388
1.74709022045135 5.06467866897583
1.75455248355865 5.06552982330322
1.76081991195679 5.06669425964355
1.76843166351318 5.06787872314453
1.7747118473053 5.06881093978882
1.78886330127716 5.07020950317383
1.79641199111938 5.0705885887146
1.80328059196472 5.0726900100708
1.81075370311737 5.0732889175415
1.81801784038544 5.0745210647583
1.82653498649597 5.07539129257202
1.83313798904419 5.07586145401001
1.84029424190521 5.07728958129883
1.84802031517029 5.07811117172241
1.85541796684265 5.07839632034302
1.86304426193237 5.0800142288208
1.8716037273407 5.07914066314697
1.87866604328156 5.08178997039795
1.88628816604614 5.08225679397583
1.89432549476624 5.08190441131592
1.90214812755585 5.08430910110474
1.9102771282196 5.0851993560791
1.91819310188293 5.08556032180786
1.92576098442078 5.08713340759277
1.93402719497681 5.08777332305908
1.94231867790222 5.08733367919922
1.9494868516922 5.08910417556763
1.95838785171509 5.09065437316895
1.96665728092194 5.09148025512695
1.97588980197906 5.09208345413208
1.9831531047821 5.09348583221436
1.99169826507568 5.09394693374634
2.00013613700867 5.094801902771
2.00829863548279 5.09607458114624
2.01720333099365 5.09703922271729
2.02540111541748 5.09771823883057
2.03356409072876 5.09763622283936
2.04214310646057 5.09952831268311
2.05072999000549 5.10052251815796
2.05986595153809 5.10128831863403
2.06838274002075 5.10164213180542
2.0766134262085 5.10266351699829
2.08540630340576 5.103684425354
2.09376072883606 5.10467958450317
2.10272836685181 5.10538721084595
2.11161947250366 5.1063437461853
2.1201024055481 5.10714197158813
2.12917757034302 5.10824918746948
2.13769674301147 5.10899114608765
2.14669227600098 5.10989236831665
2.15526819229126 5.11057472229004
2.17298412322998 5.11220979690552
2.19092488288879 5.11386060714722
2.22598886489868 5.11645746231079
2.24456262588501 5.1180591583252
2.25361800193787 5.11880779266357
2.26262044906616 5.119469165802
2.27162933349609 5.12020015716553
2.28080773353577 5.12084817886353
2.28962111473083 5.12160921096802
2.29897737503052 5.12139129638672
2.3086051940918 5.12161827087402
2.31768870353699 5.12262439727783
2.3262300491333 5.12180185317993
2.33532214164734 5.12286424636841
2.34461879730225 5.12280368804932
2.35374402999878 5.12371873855591
2.36258053779602 5.12505578994751
2.3721616268158 5.12613248825073
2.38219714164734 5.12433624267578
2.4007523059845 5.12590026855469
2.41017389297485 5.12596750259399
2.4194176197052 5.12667989730835
2.42916131019592 5.12749052047729
2.43816089630127 5.12794399261475
2.44708132743835 5.1274037361145
2.45645809173584 5.12931823730469
2.46634125709534 5.12985134124756
2.47471022605896 5.12972164154053
2.48342418670654 5.1308126449585
2.49352216720581 5.13055562973022
2.5030369758606 5.13204526901245
2.51299071311951 5.13169527053833
2.52186560630798 5.1311354637146
2.53155255317688 5.13307666778564
2.54077482223511 5.1334376335144
2.54965853691101 5.13363075256348
2.55890297889709 5.13402318954468
2.56847596168518 5.1342077255249
2.57760810852051 5.13576316833496
2.5873908996582 5.13720464706421
2.59642028808594 5.13615465164185
2.63284802436829 5.13785171508789
2.64176917076111 5.13833379745483
2.65140652656555 5.13849639892578
2.6606125831604 5.13901996612549
2.66945958137512 5.13936519622803
2.67783117294312 5.14020967483521
2.68720030784607 5.13983678817749
2.69594573974609 5.14091110229492
2.70527386665344 5.14089775085449
2.71479892730713 5.14066362380981
2.72243738174438 5.14217567443848
2.7320544719696 5.14174604415894
2.74052238464355 5.14304399490356
2.74918293952942 5.1431770324707
2.75769829750061 5.14382886886597
2.76714015007019 5.14428281784058
2.77559852600098 5.14460897445679
2.78409743309021 5.14445018768311
2.79233121871948 5.14547681808472
2.80030226707458 5.14601373672485
2.80859732627869 5.14575958251953
2.8167769908905 5.1469030380249
2.8241446018219 5.14776754379272
2.83292484283447 5.14753246307373
2.84098243713379 5.14819669723511
2.84886121749878 5.14853096008301
2.85673594474792 5.14898777008057
2.86524343490601 5.14855289459229
2.87295269966125 5.14926099777222
2.88163828849792 5.15015554428101
2.88849425315857 5.150634765625
2.89597058296204 5.15083169937134
2.90416359901428 5.15070819854736
2.91155767440796 5.15202856063843
2.91905784606934 5.15220832824707
2.92615556716919 5.15232372283936
2.93403077125549 5.15347003936768
2.94072771072388 5.15351390838623
2.94873976707458 5.15342330932617
2.95541095733643 5.15408611297607
2.9625506401062 5.1546425819397
2.96982264518738 5.15511226654053
2.97704648971558 5.15554523468018
2.98440527915955 5.15534543991089
2.99100399017334 5.1566276550293
2.9974148273468 5.15725040435791
3.00496459007263 5.15734577178955
3.01155519485474 5.15801048278809
3.01804661750793 5.1589183807373
3.0249547958374 5.15932273864746
3.03095698356628 5.16052484512329
3.03768801689148 5.16011619567871
3.04460883140564 5.16046237945557
3.05148339271545 5.16118860244751
3.05798602104187 5.16106653213501
3.06450748443604 5.16156101226807
3.07086634635925 5.16237306594849
3.07734417915344 5.16325521469116
3.08378052711487 5.16370677947998
3.08977890014648 5.16414737701416
3.09583187103271 5.16479158401489
3.10232353210449 5.16522932052612
3.10846710205078 5.1653299331665
3.11433005332947 5.1667308807373
3.12060117721558 5.16720056533813
3.12673306465149 5.16710805892944
3.13235902786255 5.1677565574646
3.13809061050415 5.16864967346191
3.14404678344727 5.16894721984863
3.14985585212708 5.1697940826416
3.15560269355774 5.17049884796143
3.1610848903656 5.17103862762451
3.16734027862549 5.17026615142822
3.17248392105103 5.1713662147522
3.17860078811646 5.17191123962402
3.18390917778015 5.17311525344849
3.18945980072021 5.1727499961853
3.19468712806702 5.1736159324646
3.20007967948914 5.17395067214966
3.20536732673645 5.17516946792603
3.2107937335968 5.17515516281128
3.21686244010925 5.17462396621704
3.22098541259766 5.17620754241943
3.22677278518677 5.17572593688965
3.23179650306702 5.17593669891357
3.23668932914734 5.17616510391235
3.24171233177185 5.1768946647644
3.24645113945007 5.17804050445557
3.25181317329407 5.17800092697144
3.25661659240723 5.17801904678345
3.26127362251282 5.17873382568359
3.26627588272095 5.17843389511108
3.27129507064819 5.17915201187134
3.27580499649048 5.17929601669312
3.28101944923401 5.17887449264526
3.28578066825867 5.18006944656372
3.29008960723877 5.17991209030151
3.29491806030273 5.18045663833618
3.29967188835144 5.18091583251953
3.30422067642212 5.18042993545532
3.30942821502686 5.1806583404541
3.31376957893372 5.18041896820068
3.3185601234436 5.1811957359314
3.32274675369263 5.18136596679688
3.32729911804199 5.18158149719238
3.33179068565369 5.1820502281189
3.33621215820312 5.18208932876587
3.34048652648926 5.18233871459961
3.34529542922974 5.18200492858887
3.34938430786133 5.18253707885742
3.35399985313416 5.18249702453613
3.35846281051636 5.1826229095459
3.3625020980835 5.18287181854248
3.36660218238831 5.18277740478516
3.37078809738159 5.18217611312866
3.37519645690918 5.18267488479614
3.37954878807068 5.18345785140991
3.38340735435486 5.18382835388184
3.38779020309448 5.18310594558716
3.39214515686035 5.18418884277344
3.39635443687439 5.18363952636719
3.40046048164368 5.18372488021851
3.40457940101624 5.18323373794556
3.40846943855286 5.1840124130249
3.41248393058777 5.18352460861206
3.41644692420959 5.18340015411377
3.42036890983582 5.18379783630371
3.42477679252625 5.18337965011597
3.42860293388367 5.18367147445679
3.43243837356567 5.18346071243286
3.43610310554504 5.1836142539978
3.44017887115479 5.18310356140137
3.44444274902344 5.18290567398071
3.4479649066925 5.18317556381226
3.45195627212524 5.18213653564453
3.45584678649902 5.18286275863647
3.45956587791443 5.18250226974487
3.46319484710693 5.18224143981934
3.46749687194824 5.18317365646362
3.47101950645447 5.18230009078979
3.47479891777039 5.1825385093689
3.47800970077515 5.18206548690796
3.4823694229126 5.1819863319397
3.4855751991272 5.18157815933228
3.48947191238403 5.1820182800293
3.49328207969666 5.18134164810181
3.49700307846069 5.18071746826172
3.50033926963806 5.18091344833374
3.50346899032593 5.18013525009155
3.50787043571472 5.1806173324585
3.51167631149292 5.18174743652344
3.51780200004578 5.18003034591675
3.52134776115417 5.17938470840454
3.52553844451904 5.17957782745361
3.52851462364197 5.17883253097534
3.53218197822571 5.17948770523071
3.53490471839905 5.17857217788696
3.53897070884705 5.17953205108643
3.54253053665161 5.17798709869385
3.54610466957092 5.1782398223877
3.54919528961182 5.17767429351807
3.55275368690491 5.1776819229126
3.5557017326355 5.17816495895386
3.55927085876465 5.17725563049316
3.56279897689819 5.17717838287354
3.56571197509766 5.17649126052856
3.56878209114075 5.17710876464844
3.57250714302063 5.17665910720825
3.57474970817566 5.17605018615723
3.57854175567627 5.17666387557983
3.58167290687561 5.17601442337036
3.58473610877991 5.17587375640869
3.58775424957275 5.17643356323242
3.59044027328491 5.17495536804199
3.59460091590881 5.17509412765503
3.59771013259888 5.17555570602417
3.60087609291077 5.17452383041382
3.60380506515503 5.17480039596558
3.6071925163269 5.17422437667847
3.6102888584137 5.17441987991333
3.61309456825256 5.17420291900635
3.61601233482361 5.1742787361145
3.61852383613586 5.17435932159424
3.6221866607666 5.17415428161621
3.62501049041748 5.17406845092773
3.62814450263977 5.17340517044067
3.63100934028625 5.17402791976929
3.63410878181458 5.17290067672729
3.63660073280334 5.17415714263916
3.63995599746704 5.17363834381104
3.64294481277466 5.17269563674927
3.64601278305054 5.17373371124268
3.64856147766113 5.17356443405151
3.65180158615112 5.17221212387085
3.65468668937683 5.17303228378296
3.66020131111145 5.17185163497925
3.66928577423096 5.17164754867554
3.67166113853455 5.17151165008545
3.67504000663757 5.17110347747803
3.67775201797485 5.17203617095947
3.68067193031311 5.17089891433716
3.6834831237793 5.17150259017944
3.68601775169373 5.17132902145386
3.68898463249207 5.17122220993042
3.69191861152649 5.17087936401367
3.69420838356018 5.17120695114136
3.69768500328064 5.17079305648804
3.69991087913513 5.17127656936646
3.70273733139038 5.17112493515015
3.7056610584259 5.17094659805298
3.70861172676086 5.17070150375366
3.71106910705566 5.17073726654053
3.71416044235229 5.1701545715332
3.71658539772034 5.17104721069336
3.71938180923462 5.1711277961731
3.72203755378723 5.17132902145386
3.72472858428955 5.17073440551758
3.72773671150208 5.17069339752197
3.73032426834106 5.17072772979736
3.73286581039429 5.17064046859741
3.73593616485596 5.17058563232422
3.73831057548523 5.17039251327515
3.74152231216431 5.17058706283569
3.74396371841431 5.17068815231323
3.74667406082153 5.17064237594604
3.74975752830505 5.17032194137573
3.75202631950378 5.17055797576904
3.75497460365295 5.17092847824097
3.75770211219788 5.17073011398315
3.7599720954895 5.17041301727295
3.76322627067566 5.16996717453003
3.76573085784912 5.17003488540649
3.768390417099 5.17011165618896
3.77103018760681 5.16996765136719
3.77373838424683 5.16985702514648
3.77658748626709 5.16996240615845
3.77889180183411 5.17014598846436
3.78180861473083 5.16986656188965
3.7844078540802 5.17037630081177
3.78698492050171 5.17049551010132
3.78985261917114 5.17026615142822
3.79275584220886 5.17004823684692
3.79471158981323 5.17013692855835
3.79783916473389 5.16979789733887
3.80054998397827 5.1695408821106
3.803138256073 5.17030239105225
3.80610513687134 5.16951513290405
3.80836033821106 5.16996574401855
3.81131291389465 5.170334815979
3.81365013122559 5.16996622085571
3.81619381904602 5.16959762573242
3.81914019584656 5.17027235031128
3.82161235809326 5.1699423789978
3.82405471801758 5.16974115371704
3.82687091827393 5.17068529129028
3.82991361618042 5.16969299316406
3.8326632976532 5.16967916488647
3.83489179611206 5.17015790939331
3.83742189407349 5.1696891784668
3.84010624885559 5.16990327835083
3.84268498420715 5.17011547088623
3.84570956230164 5.16963338851929
3.84800601005554 5.16973972320557
3.85060334205627 5.17024278640747
3.85337853431702 5.16975879669189
3.85613679885864 5.1701078414917
3.85906314849854 5.17074060440063
3.86167168617249 5.17053890228271
3.86376357078552 5.17007827758789
3.86659288406372 5.17047452926636
3.86911153793335 5.1706714630127
3.8719048500061 5.17050647735596
3.87473607063293 5.17051029205322
3.8774847984314 5.1704273223877
3.88013529777527 5.17072296142578
3.88239693641663 5.17164897918701
3.88569736480713 5.17147779464722
3.88826036453247 5.17160320281982
3.89071249961853 5.17161893844604
3.893718957901 5.17192697525024
3.89728307723999 5.17108726501465
3.89873600006104 5.17191600799561
3.9017026424408 5.1721625328064
3.90414714813232 5.17222690582275
3.90697526931763 5.17245817184448
3.90951800346375 5.17294454574585
3.91231322288513 5.17277383804321
3.91457200050354 5.1731653213501
3.91756844520569 5.17298030853271
3.92010974884033 5.17280769348145
3.92313480377197 5.17368984222412
3.92551612854004 5.17414283752441
3.93128633499146 5.17410516738892
3.93624472618103 5.17437076568604
3.94219660758972 5.17463302612305
3.94444990158081 5.17494678497314
3.94749522209167 5.17515230178833
3.94995999336243 5.17546558380127
3.95289182662964 5.17570924758911
3.95532488822937 5.17586851119995
3.95789670944214 5.17553186416626
3.96117162704468 5.17554140090942
3.9637565612793 5.17611932754517
3.96640968322754 5.17559337615967
3.96919703483582 5.17629098892212
3.97192597389221 5.17625331878662
3.97452139854431 5.17624664306641
3.97711634635925 5.17642450332642
3.97986221313477 5.1759729385376
3.98280143737793 5.17678213119507
3.98544359207153 5.17665719985962
3.98811554908752 5.17715883255005
3.99071073532104 5.17716407775879
3.99338269233704 5.17778158187866
3.99574851989746 5.17758417129517
3.99883723258972 5.17675352096558
4.00136756896973 5.17732715606689
4.00402402877808 5.17745542526245
4.00683116912842 5.17745208740234
4.00910663604736 5.17795991897583
4.01211833953857 5.17765808105469
4.01461935043335 5.17793035507202
4.01737356185913 5.17793321609497
4.01968860626221 5.17776155471802
4.0228910446167 5.17834091186523
4.02535247802734 5.17796802520752
4.02765417098999 5.17805480957031
4.03073930740356 5.17837762832642
4.03276395797729 5.17813730239868
4.03544187545776 5.17813396453857
4.03802108764648 5.17815732955933
% 4.04093456268311 5.17843914031982
% 4.04350805282593 5.17815208435059
% 4.04599380493164 5.17844343185425
% 4.0486307144165 5.17811918258667
% 4.05123281478882 5.17815828323364
% 4.05629825592041 5.17761516571045
% 4.06160354614258 5.17825651168823
% 4.06412792205811 5.17827987670898
% 4.06673336029053 5.17855834960938
% 4.06899404525757 5.17831087112427
% 4.07177925109863 5.1774754524231
% 4.07423067092896 5.17777824401855
% 4.07699012756348 5.17760848999023
% 4.07983255386353 5.17739534378052
% 4.08217859268188 5.17811584472656
% 4.08473253250122 5.17757034301758
% 4.08691120147705 5.17794561386108
% 4.08964443206787 5.17686223983765
% 4.09176349639893 5.17741107940674
% 4.09440612792969 5.17647933959961
% 4.09733819961548 5.17689037322998
% 4.09958171844482 5.17683124542236
% 4.10227346420288 5.17721128463745
% 4.10484838485718 5.17689752578735
% 4.10693693161011 5.17700099945068
% 4.10975027084351 5.17627096176147
% 4.11229467391968 5.17625427246094
% 4.11477136611938 5.17589712142944
% 4.11719608306885 5.17608070373535
% 4.12006282806396 5.17563676834106
% 4.12232494354248 5.17509651184082
% 4.12463092803955 5.17595338821411
% 4.12624788284302 5.17513179779053
% 4.12923097610474 5.17568063735962
% 4.13209104537964 5.17535638809204
% 4.13408374786377 5.17523717880249
% 4.13688230514526 5.17473888397217
% 4.13924074172974 5.17515516281128
% 4.14175271987915 5.17465829849243
% 4.14412784576416 5.17476224899292
% 4.14682865142822 5.17491006851196
% 4.14912176132202 5.17411422729492
% 4.15170478820801 5.17397451400757
% 4.15426158905029 5.17374658584595
% 4.15678453445435 5.1738715171814
% 4.15908098220825 5.17326211929321
% 4.16187715530396 5.17394304275513
% 4.1638650894165 5.17308330535889
% 4.16768550872803 5.17286777496338
% 4.16820335388184 5.17257404327393
% 4.17095184326172 5.17319440841675
% 4.17374992370605 5.17277908325195
% 4.17554616928101 5.1718053817749
% 4.17887592315674 5.17282676696777
% 4.1810245513916 5.17278480529785
% 4.18377590179443 5.17221784591675
% 4.18561363220215 5.17142724990845
% 4.18824052810669 5.17173528671265
% 4.19076013565063 5.1717209815979
% 4.19287776947021 5.17124795913696
% 4.19527769088745 5.17087554931641
% 4.20549535751343 5.17008256912231
% 4.21266841888428 5.16990661621094
% 4.22069883346558 5.16919660568237
% 4.22773694992065 5.16837072372437
% 4.23090553283691 5.16918134689331
% 4.23293972015381 5.16806888580322
% 4.23467826843262 5.16708278656006
% 4.23790407180786 5.16687631607056
% 4.2406964302063 5.16819381713867
% 4.24211120605469 5.16671800613403
% 4.2454948425293 5.16770315170288
% 4.24769973754883 5.16658592224121
% 4.25028705596924 5.16679668426514
% 4.25268650054932 5.16560554504395
% 4.25519466400146 5.1663875579834
% 4.25769376754761 5.16548347473145
% 4.26000070571899 5.16571760177612
% 4.26376628875732 5.16527128219604
% 4.26547336578369 5.16547393798828
% 4.26753044128418 5.16547441482544
% 4.27055501937866 5.1647367477417
% 4.27243518829346 5.16461563110352
% 4.27527093887329 5.16461563110352
% 4.27815818786621 5.16375732421875
% 4.28067111968994 5.16414785385132
% 4.28268766403198 5.16445636749268
% 4.2852520942688 5.16323947906494
% 4.28737306594849 5.1627197265625
% 4.28985118865967 5.16312122344971
% 4.29252099990845 5.16350412368774
% 4.29507684707642 5.16194152832031
% 4.29745435714722 5.1622166633606
% 4.30000448226929 5.16201066970825
% 4.30257749557495 5.16291809082031
% 4.30463123321533 5.16123008728027
% 4.30726671218872 5.16183757781982
% 4.30995607376099 5.16014814376831
% 4.31199741363525 5.1607985496521
% 4.31502246856689 5.1598334312439
% 4.31692886352539 5.15963792800903
% 4.31880474090576 5.1593074798584
% 4.3218560218811 5.15980768203735
% 4.32468271255493 5.15909194946289
% 4.32714033126831 5.15872478485107
% 4.32963752746582 5.15901756286621
% 4.33233165740967 5.15815877914429
% 4.33469867706299 5.15775728225708
% 4.33737897872925 5.1583571434021
% 4.33898067474365 5.1574821472168
% 4.34176921844482 5.15752935409546
% 4.34432077407837 5.1571741104126
% 4.34700536727905 5.15707349777222
% 4.34936761856079 5.15689420700073
% 4.35187482833862 5.15663480758667
% 4.35408782958984 5.15741872787476
% 4.35686063766479 5.15613460540771
% 4.35934925079346 5.15559911727905
% 4.36179685592651 5.15579462051392
% 4.36453008651733 5.1558780670166
% 4.36679887771606 5.15489673614502
% 4.36939477920532 5.15546178817749
% 4.37174081802368 5.15535688400269
% 4.37429904937744 5.15446186065674
% 4.37704372406006 5.15391874313354
% 4.37915658950806 5.15424346923828
% 4.38192653656006 5.15357637405396
% 4.38415479660034 5.15389585494995
% 4.38581466674805 5.15433120727539
% 4.38870000839233 5.15251445770264
% 4.39157295227051 5.15274572372437
% 4.39377069473267 5.15267372131348
% 4.39672756195068 5.15311670303345
% 4.39923667907715 5.15247678756714
% 4.40939950942993 5.15154218673706
% 4.41195678710938 5.1523962020874
% 4.41432285308838 5.15121173858643
% 4.41688203811646 5.1508641242981
% 4.41908264160156 5.1513295173645
% 4.42122888565063 5.15017795562744
% 4.42422914505005 5.15056180953979
% 4.42682600021362 5.15043973922729
% 4.42944049835205 5.14968013763428
% 4.43143224716187 5.14974975585938
% 4.43398094177246 5.14983129501343
% 4.43665075302124 5.14889526367188
% 4.43900966644287 5.14859580993652
% 4.44152116775513 5.14871263504028
% 4.44395637512207 5.14877271652222
% 4.44644546508789 5.14740180969238
% 4.44952344894409 5.14798069000244
% 4.45155477523804 5.14810609817505
% 4.45416402816772 5.14715671539307
% 4.45669269561768 5.14672040939331
% 4.45881462097168 5.14668846130371
% 4.4617338180542 5.14657258987427
% 4.46403980255127 5.14638042449951
% 4.46660709381104 5.14660549163818
% 4.46887683868408 5.14655160903931
% 4.47120475769043 5.14533615112305
% 4.47358989715576 5.14566278457642
% 4.47643661499023 5.14579057693481
% 4.47876405715942 5.14497566223145
% 4.48083877563477 5.14476442337036
% 4.48342132568359 5.14444971084595
% 4.48591041564941 5.14390563964844
% 4.48840141296387 5.14413547515869
% 4.4909029006958 5.14355707168579
% 4.49305200576782 5.14347267150879
% 4.49597263336182 5.14413499832153
% 4.49792957305908 5.14298915863037
% 4.50048398971558 5.14242219924927
% 4.50335550308228 5.14259052276611
% 4.50543642044067 5.14232635498047
% 4.50831079483032 5.14208889007568
% 4.51070928573608 5.14170789718628
% 4.51316833496094 5.14189386367798
% 4.51530027389526 5.14221811294556
% 4.51788854598999 5.14094209671021
% 4.52042007446289 5.1408543586731
% 4.52296018600464 5.1407995223999
% 4.52494144439697 5.14121150970459
% 4.52801752090454 5.14053583145142
% 4.53030347824097 5.14035749435425
% 4.53281354904175 5.14001083374023
% 4.53539037704468 5.13931655883789
% 4.53777551651001 5.14011526107788
% 4.54013729095459 5.13962841033936
% 4.54275560379028 5.13919353485107
% 4.54549217224121 5.13920927047729
% 4.54771041870117 5.13888835906982
% 4.55013942718506 5.13899278640747
% 4.5529613494873 5.13849592208862
% 4.55530643463135 5.13830852508545
% 4.55795049667358 5.13807010650635
% 4.56075191497803 5.1386079788208
% 4.56334686279297 5.13806629180908
% 4.5653395652771 5.13751173019409
% 4.56850576400757 5.13785171508789
% 4.57031583786011 5.13714408874512
% 4.57332277297974 5.13760757446289
% 4.57567596435547 5.13667106628418
% 4.57794761657715 5.13643026351929
% 4.58106327056885 5.13686466217041
% 4.58303213119507 5.13610649108887
% 4.58584260940552 5.13562774658203
% 4.58818292617798 5.13594436645508
% 4.5906982421875 5.13558292388916
% 4.59348344802856 5.13543272018433
% 4.59643268585205 5.13541460037231
% 4.59817314147949 5.13469839096069
% 4.60119295120239 5.1344518661499
% 4.60345268249512 5.13470840454102
% 4.60648345947266 5.13434410095215
% 4.6084361076355 5.13407850265503
% 4.61135196685791 5.13355207443237
% 4.61405897140503 5.13384628295898
% 4.61667346954346 5.13327741622925
% 4.62155914306641 5.13245296478271
% 4.62410306930542 5.13258028030396
% 4.62723636627197 5.13235378265381
% 4.62958908081055 5.13199806213379
% 4.63211488723755 5.13181161880493
% 4.63451242446899 5.13111877441406
% 4.63704681396484 5.13068056106567
% 4.63950872421265 5.13069009780884
% 4.64264297485352 5.13059377670288
% 4.64497661590576 5.12990522384644
% 4.64758634567261 5.1300835609436
% 4.65049314498901 5.129554271698
% 4.65291404724121 5.12937211990356
% 4.65566253662109 5.12930297851562
% 4.65828514099121 5.12887382507324
% 4.66056299209595 5.12823247909546
% 4.66325712203979 5.12820482254028
% 4.66591835021973 5.12779474258423
% 4.67633628845215 5.12623357772827
% 4.67853355407715 5.12591648101807
% 4.68140983581543 5.12633562088013
% 4.68401718139648 5.12567806243896
% 4.68646287918091 5.12492799758911
% 4.68917942047119 5.12517786026001
% 4.69229221343994 5.12488698959351
% 4.69454288482666 5.12454414367676
% 4.69708299636841 5.12431335449219
% 4.700355052948 5.12379360198975
% 4.70244789123535 5.12350797653198
% 4.70504903793335 5.12345123291016
% 4.70778131484985 5.12312173843384
% 4.71071243286133 5.12280750274658
% 4.71344947814941 5.1229395866394
% 4.71569728851318 5.12210369110107
% 4.71819877624512 5.12190580368042
% 4.72099447250366 5.12191867828369
% 4.72355794906616 5.12132453918457
% 4.72692823410034 5.12134170532227
% 4.72888660430908 5.12081480026245
% 4.73146152496338 5.12063503265381
% 4.734299659729 5.12024211883545
% 4.73679256439209 5.12039566040039
% 4.7396674156189 5.11991786956787
% 4.74217844009399 5.11913394927979
% 4.74506044387817 5.11944198608398
% 4.74756860733032 5.11928510665894
% 4.7503604888916 5.11900854110718
% 4.75326204299927 5.11875247955322
% 4.75590705871582 5.11819744110107
% 4.75846242904663 5.11790943145752
% 4.76137828826904 5.11788654327393
% 4.76381063461304 5.11782836914062
% 4.76646852493286 5.11722469329834
% 4.76912927627563 5.11744403839111
% 4.77168607711792 5.11733388900757
% 4.77420663833618 5.11653470993042
% 4.77761268615723 5.1170825958252
% 4.779869556427 5.11580562591553
% 4.78259801864624 5.11601400375366
% 4.78529405593872 5.11594343185425
% 4.78756856918335 5.11596393585205
% 4.79052829742432 5.11562776565552
% 4.79300403594971 5.11504030227661
% 4.79610300064087 5.11527872085571
% 4.79824304580688 5.11492156982422
% 4.80112743377686 5.11441946029663
% 4.80363273620605 5.11404848098755
% 4.80621862411499 5.1142144203186
% 4.80877161026001 5.11387634277344
% 4.8112416267395 5.11314153671265
% 4.8140664100647 5.11348390579224
% 4.81659412384033 5.11300754547119
% 4.81891584396362 5.1126070022583
% 4.82162809371948 5.11278390884399
% 4.82418251037598 5.11204195022583
% 4.82681941986084 5.11193513870239
% 4.82932138442993 5.11200618743896
% 4.83186292648315 5.11169195175171
% 4.83430814743042 5.11138010025024
% 4.83689880371094 5.11140918731689
% 4.83994293212891 5.11092042922974
% 4.84213447570801 5.11033153533936
% 4.84461784362793 5.11015510559082
% 4.84705543518066 5.11033821105957
% 4.84960269927979 5.10966634750366
% 4.85217618942261 5.10947275161743
% 4.85458517074585 5.10957145690918
% 4.85699033737183 5.10929298400879
% 4.85956335067749 5.10892343521118
% 4.86232376098633 5.10858058929443
% 4.86485481262207 5.10862159729004
% 4.86707448959351 5.10808992385864
% 4.87006139755249 5.10835647583008
% 4.87223434448242 5.10767889022827
% 4.87470483779907 5.10713052749634
% 4.877121925354 5.10694646835327
% 4.87966012954712 5.10716199874878
% 4.88240718841553 5.10642385482788
% 4.88434076309204 5.10626220703125
% 4.8868145942688 5.10598850250244
% 4.88933420181274 5.10590982437134
% 4.89168930053711 5.10496044158936
% 4.89441251754761 5.10481595993042
% 4.89654636383057 5.10500383377075
% 4.89931058883667 5.10457372665405
% 4.90172958374023 5.10432100296021
% 4.90410852432251 5.10372591018677
% 4.90667295455933 5.10346078872681
% 4.90882158279419 5.10344409942627
% 4.91114282608032 5.10260248184204
% 4.91402006149292 5.10277414321899
% 4.91680383682251 5.10261631011963
% 4.91862726211548 5.10202646255493
% 4.92116594314575 5.1015944480896
% 4.92329931259155 5.10132455825806
% 4.92601251602173 5.10074472427368
% 4.92807531356812 5.10028743743896
% 4.93089914321899 5.10005712509155
% 4.93303108215332 5.09975147247314
% 4.93523502349854 5.09888172149658
% 4.93785619735718 5.09881639480591
% 4.93999242782593 5.09822702407837
% 4.9424934387207 5.09729290008545
% 4.94486618041992 5.09718990325928
% 4.94714260101318 5.09640455245972
% 4.94964742660522 5.09563970565796
% 4.95204448699951 5.09517860412598
% 4.95423269271851 5.0947585105896
% 4.95670318603516 5.09358167648315
% 4.95903253555298 5.09307336807251
% 4.96116352081299 5.09226703643799
% 4.96363639831543 5.09118938446045
% 4.9657998085022 5.09039497375488
% 4.9681510925293 5.08919906616211
% 4.97045993804932 5.08816528320312
% 4.97273731231689 5.08713722229004
% 4.97493457794189 5.08618974685669
% 4.97727537155151 5.08476066589355
% 4.97967624664307 5.08381748199463
% 4.98194980621338 5.08243751525879
% 4.9840726852417 5.08120012283325
% 4.9888916015625 5.07825183868408
% 4.99529409408569 5.073646068573
% 4.99762153625488 5.07195854187012
% 4.9997034072876 5.0702075958252
% 5.00197267532349 5.06843185424805
% 5.00398683547974 5.06659698486328
% 5.00622510910034 5.06454944610596
% 5.00850820541382 5.06219720840454
% 5.0104718208313 5.06040239334106
% 5.01285982131958 5.05816459655762
% 5.01499891281128 5.05589866638184
% 5.01729011535645 5.05326318740845
% 5.01935577392578 5.05113792419434
% 5.02133512496948 5.04862976074219
% 5.02373695373535 5.04570579528809
% 5.02562570571899 5.04352521896362
% 5.02768325805664 5.04062414169312
% 5.02990865707397 5.0382399559021
% 5.03204870223999 5.0354700088501
% 5.03430891036987 5.03257989883423
% 5.036217212677 5.02955293655396
% 5.0382866859436 5.02656126022339
% 5.04050636291504 5.02342414855957
% 5.04265165328979 5.02060031890869
% 5.04478549957275 5.01707029342651
% 5.04705333709717 5.01381969451904
% 5.04907989501953 5.01087331771851
% 5.05115127563477 5.007483959198
% 5.05336046218872 5.00399684906006
% 5.05543231964111 5.00051069259644
% 5.05756711959839 4.99690246582031
% 5.05960369110107 4.99293184280396
% 5.06156396865845 4.98979425430298
% 5.06401109695435 4.98615741729736
% 5.06614208221436 4.98222398757935
% 5.06819343566895 4.97830533981323
% 5.0703387260437 4.97460699081421
% 5.07242488861084 4.97044801712036
% 5.07440614700317 4.96637773513794
% 5.07662630081177 4.96224927902222
% 5.0786280632019 4.95827722549438
% 5.08062314987183 4.95422458648682
% 5.0826735496521 4.94958925247192
% 5.08493328094482 4.94542980194092
% 5.08690214157104 4.94092607498169
% 5.08888626098633 4.93653106689453
% 5.0909743309021 4.93268775939941
% 5.09294462203979 4.92809343338013
% 5.09577465057373 4.92293643951416
% 5.09779024124146 4.91857862472534
% 5.09943819046021 4.91340398788452
% 5.10190153121948 4.90887928009033
% 5.10362815856934 4.9041690826416
% 5.10560417175293 4.89925003051758
% 5.10759878158569 4.89429330825806
% 5.109450340271 4.88942241668701
% 5.11153221130371 4.88424110412598
% 5.11341047286987 4.8788628578186
% 5.11551284790039 4.87382364273071
% 5.11754894256592 4.86845731735229
% 5.11951923370361 4.86289691925049
% 5.12141227722168 4.85751581192017
% 5.12353992462158 4.85188627243042
% 5.12575817108154 4.84641075134277
% 5.12711811065674 4.84089946746826
% 5.12920427322388 4.83541917800903
% 5.13098859786987 4.82931518554688
% 5.13287925720215 4.82365131378174
% 5.13481426239014 4.81808567047119
% 5.13673448562622 4.81210708618164
% 5.13859987258911 4.80579566955566
% 5.14047527313232 4.800048828125
% 5.14230966567993 4.79350852966309
% 5.14380598068237 4.78767681121826
% 5.14589548110962 4.78174304962158
% 5.14751434326172 4.77506303787231
% 5.14913845062256 4.76912403106689
% 5.15122032165527 4.7624568939209
% 5.15266180038452 4.7564549446106
% 5.15449810028076 4.75001621246338
% 5.15690231323242 4.74320840835571
% 5.15822696685791 4.7369384765625
% 5.15980100631714 4.73000335693359
% 5.16181182861328 4.72330284118652
% 5.16298961639404 4.71718597412109
% 5.16504383087158 4.71013355255127
% 5.16703224182129 4.70272397994995
% 5.16862297058105 4.69608688354492
% 5.17031764984131 4.68893814086914
% 5.17174625396729 4.68122625350952
% 5.17343616485596 4.67488718032837
% 5.175368309021 4.66759061813354
% 5.17690896987915 4.66038227081299
% 5.1785454750061 4.65338134765625
% 5.18014192581177 4.64619064331055
% 5.18175935745239 4.63878107070923
% 5.18335485458374 4.63173151016235
% 5.18538427352905 4.62402629852295
% 5.18661737442017 4.61651992797852
% 5.1883225440979 4.60933685302734
% 5.18990182876587 4.60168647766113
% 5.19176149368286 4.59433937072754
% 5.19320964813232 4.58629560470581
% 5.1949348449707 4.57822322845459
% 5.19670009613037 4.57104682922363
% 5.19806480407715 4.56282615661621
% 5.20125675201416 4.54725074768066
% 5.2057900428772 4.52369403839111
% 5.21179962158203 4.49108839035034
% 5.21331739425659 4.48296785354614
% 5.21526479721069 4.47340488433838
% 5.21623611450195 4.46663522720337
% 5.2179217338562 4.4572639465332
% 5.21941328048706 4.44866800308228
% 5.22130393981934 4.43989944458008
% 5.2226710319519 4.43196105957031
% 5.22396373748779 4.42310667037964
% 5.22545623779297 4.41491031646729
% 5.22702741622925 4.40656518936157
% 5.22826814651489 4.39794158935547
% 5.2297568321228 4.38917398452759
% 5.23094701766968 4.38060712814331
% 5.23262977600098 4.3718843460083
% 5.23430061340332 4.36265850067139
% 5.23540067672729 4.35400724411011
% 5.23681974411011 4.34525108337402
% 5.23829078674316 4.33631753921509
% 5.23978519439697 4.32744884490967
% 5.24090957641602 4.31845664978027
% 5.2419867515564 4.30936861038208
% 5.2436351776123 4.30081272125244
% 5.24478387832642 4.29100275039673
% 5.24602174758911 4.28215789794922
% 5.24738216400146 4.27270889282227
% 5.24873065948486 4.26418113708496
% 5.25002479553223 4.25463628768921
% 5.25172090530396 4.24510097503662
% 5.25262880325317 4.23664331436157
% 5.25352144241333 4.22722053527832
% 5.25512599945068 4.21734809875488
% 5.25631284713745 4.20776414871216
% 5.25754928588867 4.19859266281128
% 5.25888681411743 4.18887519836426
% 5.25982809066772 4.18000316619873
% 5.26105308532715 4.17053699493408
% 5.26239347457886 4.16039228439331
% 5.26348924636841 4.15175533294678
% 5.26476716995239 4.14224338531494
% 5.26599740982056 4.13243341445923
% 5.26701641082764 4.12314558029175
% 5.26839256286621 4.11272573471069
% 5.26959896087646 4.1035008430481
% 5.27061462402344 4.09405851364136
% 5.27191209793091 4.08507013320923
% 5.27318429946899 4.07425403594971
% 5.27405214309692 4.06523990631104
% 5.27526187896729 4.05586862564087
% 5.27645683288574 4.04651546478271
% 5.2777042388916 4.03600454330444
% 5.27878952026367 4.02652263641357
% 5.27924919128418 4.01674222946167
% 5.28129005432129 4.00666379928589
% 5.28261280059814 3.99680423736572
% 5.28487873077393 3.9771683216095
% 5.28572607040405 3.96783685684204
% 5.2879810333252 3.94797658920288
% 5.2886118888855 3.93843507766724
% 5.29031848907471 3.92799854278564
% 5.29117250442505 3.91848111152649
% 5.29258060455322 3.90802359580994
% 5.29260349273682 3.89913702011108
% 5.29426908493042 3.88826084136963
% 5.29521083831787 3.87854862213135
% 5.29600429534912 3.86890959739685
% 5.29784727096558 3.84887099266052
% 5.29841661453247 3.83897376060486
% 5.29937696456909 3.8296058177948
% 5.30033540725708 3.81990790367126
% 5.3005428314209 3.81035041809082
% 5.30178594589233 3.80018496513367
% 5.30147504806519 3.79045796394348
% 5.30288457870483 3.78053903579712
% 5.30366134643555 3.77122521400452
% 5.30420255661011 3.76093363761902
% 5.3048849105835 3.75116109848022
% 5.30528259277344 3.74181842803955
% 5.30597448348999 3.73227524757385
% 5.30648994445801 3.72256827354431
% 5.30705070495605 3.7128734588623
% 5.30703067779541 3.70326542854309
% 5.30753040313721 3.69439935684204
% 5.30820083618164 3.68473839759827
% 5.30865526199341 3.67479038238525
% 5.30899143218994 3.66577839851379
% 5.30909013748169 3.65603113174438
% 5.30952262878418 3.64682221412659
% 5.30975341796875 3.63804340362549
% 5.30992889404297 3.62892889976501
% 5.30995416641235 3.62078404426575
% 5.31001949310303 3.61198925971985
% 5.31045246124268 3.60182857513428
% 5.31034469604492 3.59370923042297
% 5.31049728393555 3.5845890045166
% 5.31079196929932 3.57609438896179
% 5.31072092056274 3.56724047660828
% 5.31075716018677 3.55939173698425
% 5.31032085418701 3.55061221122742
% 5.3108057975769 3.5429699420929
% 5.31066989898682 3.53404545783997
% 5.30979490280151 3.52698397636414
% 5.31013584136963 3.51777958869934
% 5.31020879745483 3.51039862632751
% 5.30999326705933 3.50231337547302
% 5.30984544754028 3.49504852294922
% 5.30935144424438 3.48681545257568
% 5.30922889709473 3.47912573814392
% 5.30879831314087 3.47099471092224
% 5.30898761749268 3.46367573738098
% 5.30901336669922 3.45549249649048
% 5.30901718139648 3.44887065887451
% 5.308021068573 3.4411256313324
% 5.30806541442871 3.43359184265137
% 5.30808019638062 3.42629742622375
% 5.30801868438721 3.41906881332397
% 5.30742454528809 3.41228032112122
% 5.30752182006836 3.40440583229065
% 5.3074369430542 3.39718508720398
% 5.30726003646851 3.38987493515015
% 5.30707311630249 3.38291668891907
% 5.30691480636597 3.37607908248901
% 5.3070387840271 3.36828470230103
% 5.30668830871582 3.36215424537659
% 5.30637645721436 3.35521697998047
% 5.30604600906372 3.34848499298096
% 5.3058648109436 3.3419873714447
% 5.30616188049316 3.33479642868042
% 5.30517721176147 3.32898664474487
% 5.30538988113403 3.32194638252258
% 5.30494499206543 3.31560826301575
% 5.30494403839111 3.30877423286438
% 5.30501794815063 3.30228734016418
% 5.30483961105347 3.29588508605957
% 5.3046727180481 3.28965902328491
% 5.30379915237427 3.28440451622009
% 5.30403327941895 3.27739357948303
% 5.30438756942749 3.27134537696838
% 5.30342626571655 3.2653636932373
% 5.30394649505615 3.25852584838867
% 5.30389499664307 3.25257015228271
% 5.30404424667358 3.24623560905457
% 5.30422925949097 3.24041533470154
% 5.30360841751099 3.23448634147644
% 5.30324792861938 3.22838163375854
% 5.30274248123169 3.22379636764526
% 5.30312395095825 3.2169497013092
% 5.30359506607056 3.21066522598267
% 5.30273866653442 3.20566844940186
% 5.30323839187622 3.20007371902466
% 5.30270099639893 3.19422793388367
% 5.30255556106567 3.18826055526733
% 5.3028302192688 3.18258547782898
% 5.30193090438843 3.17839503288269
% 5.30250883102417 3.1668689250946
% 5.30219745635986 3.16200113296509
% 5.30133962631226 3.1564667224884
% 5.30184698104858 3.15067911148071
% 5.30164527893066 3.14514589309692
% 5.30178833007812 3.14089417457581
% 5.30185270309448 3.13488245010376
% 5.30149507522583 3.12962007522583
% 5.30188703536987 3.1245551109314
% 5.3014874458313 3.12014985084534
% 5.30125284194946 3.11439394950867
% 5.30138158798218 3.10971140861511
% 5.30144882202148 3.10427117347717
% 5.30141019821167 3.09998869895935
% 5.3012056350708 3.09471368789673
% 5.30106830596924 3.08954262733459
% 5.3009786605835 3.08565354347229
% 5.30128574371338 3.08019113540649
% 5.30131769180298 3.07529401779175
% 5.30139875411987 3.07024240493774
% 5.30126142501831 3.06579303741455
% 5.30122041702271 3.06110620498657
% 5.30123281478882 3.055903673172
% 5.30117845535278 3.05127716064453
% 5.3013744354248 3.04660415649414
% 5.30141401290894 3.04185891151428
% 5.30156421661377 3.03759098052979
% 5.30144739151001 3.03306460380554
% 5.30209064483643 3.02748012542725
% 5.30175256729126 3.02402019500732
% 5.30196285247803 3.01920127868652
% 5.30193138122559 3.0148777961731
% 5.30221033096313 3.01016664505005
% 5.30213212966919 3.00609922409058
% 5.30229377746582 3.00167465209961
% 5.30265998840332 2.99678206443787
% 5.30275249481201 2.99297618865967
% 5.30294179916382 2.98826813697815
% 5.30292892456055 2.98428082466125
% 5.30323886871338 2.97986435890198
% 5.30346488952637 2.97533535957336
% 5.30373191833496 2.9708571434021
% 5.30368566513062 2.96692728996277
% 5.30392694473267 2.96278309822083
% 5.30434703826904 2.95864319801331
% 5.30420112609863 2.95446348190308
% 5.30468797683716 2.95015811920166
% 5.30490159988403 2.94603681564331
% 5.30521297454834 2.94205617904663
% 5.30557489395142 2.93754553794861
% 5.30573225021362 2.93369913101196
% 5.30553865432739 2.92954778671265
% 5.30655431747437 2.92513728141785
% 5.30637264251709 2.92171740531921
% 5.30680179595947 2.91750001907349
% 5.307204246521 2.91259503364563
% 5.30735158920288 2.90939116477966
% 5.30761814117432 2.90547585487366
% 5.30780124664307 2.90176010131836
% 5.30847311019897 2.89746141433716
% 5.30867719650269 2.88980388641357
% 5.31041145324707 2.87426543235779
% 5.31063795089722 2.8641095161438
% 5.31259775161743 2.84832954406738
% 5.31248331069946 2.84517955780029
% 5.31371974945068 2.84089159965515
% 5.31356239318848 2.83691215515137
% 5.31355476379395 2.8336865901947
% 5.31411600112915 2.82991695404053
% 5.31451606750488 2.82712578773499
% 5.31499338150024 2.82271552085876
% 5.31549835205078 2.81926488876343
% 5.31541681289673 2.81546664237976
% 5.31580877304077 2.81229829788208
% 5.31624126434326 2.80891418457031
% 5.31666469573975 2.80493998527527
% 5.31670236587524 2.80154705047607
% 5.31654787063599 2.79820203781128
% 5.31731271743774 2.79513788223267
% 5.31814002990723 2.79089736938477
% 5.31813287734985 2.78770756721497
% 5.31833600997925 2.78406190872192
% 5.31823968887329 2.7818546295166
% 5.3188624382019 2.77719974517822
% 5.31936883926392 2.77365112304688
% 5.31981420516968 2.76378870010376
% 5.3215446472168 2.74628663063049
% 5.3215970993042 2.74339628219604
% 5.32176733016968 2.74010276794434
% 5.32205486297607 2.73649215698242
% 5.32239055633545 2.73324275016785
% 5.32267618179321 2.72971177101135
% 5.32280302047729 2.7260262966156
% 5.32290077209473 2.72362422943115
% 5.32295846939087 2.7202410697937
% 5.32336378097534 2.7164614200592
% 5.32367610931396 2.71306252479553
% 5.32373237609863 2.70965242385864
% 5.32401084899902 2.70748043060303
% 5.32393598556519 2.70447206497192
% 5.32438278198242 2.70070719718933
% 5.32425403594971 2.69802904129028
% 5.32462406158447 2.69375157356262
% 5.3245325088501 2.69169902801514
% 5.3247218132019 2.68835878372192
% 5.32472896575928 2.6853461265564
% 5.32515859603882 2.68184018135071
% 5.32507133483887 2.67876124382019
% 5.32498502731323 2.67624187469482
% 5.32541656494141 2.67277503013611
% 5.32568168640137 2.66966199874878
% 5.32561349868774 2.66691660881042
% 5.32610559463501 2.66267585754395
% 5.32611179351807 2.66043448448181
% 5.32602262496948 2.65761876106262
% 5.32627487182617 2.6538872718811
% 5.32657957077026 2.6511824131012
% 5.32634878158569 2.64819049835205
% 5.32665586471558 2.64515399932861
% 5.32685375213623 2.64158964157104
% 5.32666206359863 2.63929915428162
% 5.32682752609253 2.63656497001648
% 5.32725811004639 2.63382124900818
% 5.32696533203125 2.630295753479
% 5.32720327377319 2.62733054161072
% 5.32712697982788 2.62357711791992
% 5.32732200622559 2.62143778800964
% 5.32743740081787 2.61793518066406
% 5.32719278335571 2.61644005775452
% 5.32741355895996 2.61249852180481
% 5.32735729217529 2.60946726799011
% 5.32759857177734 2.60556674003601
% 5.32729005813599 2.60359048843384
% 5.32776021957397 2.60044121742249
% 5.32750034332275 2.59787321090698
% 5.3274393081665 2.59453320503235
% 5.32761478424072 2.59175419807434
% 5.32765865325928 2.58831262588501
% 5.32767343521118 2.58241558074951
% 5.32768440246582 2.58039259910583
% 5.3279242515564 2.57641077041626
% 5.32750988006592 2.57400560379028
% 5.32802104949951 2.57051396369934
% 5.3275728225708 2.56771516799927
% 5.32756185531616 2.56473684310913
% 5.3273811340332 2.56179308891296
% 5.32784700393677 2.55888366699219
% 5.32778787612915 2.55539321899414
% 5.32704591751099 2.5540919303894
% 5.32717275619507 2.55105042457581
% 5.32701301574707 2.54793334007263
% 5.32694292068481 2.54425001144409
% 5.32717180252075 2.54191374778748
% 5.32712316513062 2.53923058509827
% 5.32748222351074 2.53604102134705
% 5.32744073867798 2.53262329101562
% 5.32748413085938 2.52953886985779
% 5.32719469070435 2.52746415138245
% 5.32734966278076 2.5212984085083
% 5.32726001739502 2.51275444030762
% 5.32710742950439 2.50441384315491
% 5.32712888717651 2.49297189712524
% 5.3274359703064 2.48378539085388
% 5.32733201980591 2.46977281570435
% 5.32728147506714 2.45490002632141
% 5.32736396789551 2.44066667556763
% 5.32764482498169 2.43180513381958
% 5.3275580406189 2.42943024635315
% 5.32715225219727 2.42659020423889
% 5.32783317565918 2.42320966720581
% 5.32735538482666 2.42098808288574
% 5.32702732086182 2.41898798942566
% 5.3275408744812 2.41551566123962
% 5.32753419876099 2.41290974617004
% 5.32764530181885 2.40978813171387
% 5.32743453979492 2.40694355964661
% 5.32748889923096 2.40432071685791
% 5.32735538482666 2.40182304382324
% 5.32729864120483 2.39887356758118
% 5.32738256454468 2.39573049545288
% 5.32725191116333 2.39321088790894
% 5.32706785202026 2.39054870605469
% 5.32689809799194 2.38788056373596
% 5.32679748535156 2.38518023490906
% 5.32724714279175 2.38197469711304
% 5.32701730728149 2.37942934036255
% 5.3268346786499 2.37695121765137
% 5.32675790786743 2.37419295310974
% 5.32654619216919 2.37158513069153
% 5.32685613632202 2.36848616600037
% 5.32653665542603 2.36589479446411
% 5.32636260986328 2.36333751678467
% 5.3263840675354 2.36066937446594
% 5.32644414901733 2.35778331756592
% 5.32631492614746 2.35450744628906
% 5.32612895965576 2.35259866714478
% 5.32617998123169 2.34975337982178
% 5.32590961456299 2.34693884849548
% 5.32589769363403 2.3442919254303
% 5.32557964324951 2.34100818634033
% 5.3255352973938 2.33846926689148
% 5.32549619674683 2.33621835708618
% 5.3251953125 2.33451414108276
% 5.32544136047363 2.33090806007385
% 5.32517576217651 2.32830691337585
% 5.32525205612183 2.32469534873962
% 5.32499694824219 2.32267355918884
% 5.32535791397095 2.31986403465271
% 5.32473087310791 2.31751084327698
% 5.32470512390137 2.31441879272461
% 5.3244514465332 2.31208395957947
% 5.32418489456177 2.30959343910217
% 5.32466888427734 2.30649852752686
% 5.32431745529175 2.30362915992737
% 5.32393360137939 2.30158972740173
% 5.32411289215088 2.29826498031616
% 5.3234429359436 2.29636001586914
% 5.32332372665405 2.29372024536133
% 5.32355308532715 2.2903687953949
% 5.32314872741699 2.28837466239929
% 5.32335090637207 2.28485560417175
% 5.32264423370361 2.28297138214111
% 5.32284069061279 2.28040170669556
% 5.32302284240723 2.27777671813965
% 5.32236289978027 2.275151014328
% 5.3220009803772 2.27248048782349
% 5.32224416732788 2.26947855949402
% 5.32188892364502 2.2670590877533
% 5.32182168960571 2.26401710510254
% 5.32154226303101 2.26175904273987
% 5.32111835479736 2.25926065444946
% 5.32131814956665 2.25578832626343
% 5.3208909034729 2.25362730026245
% 5.32041788101196 2.2516393661499
% 5.32055234909058 2.24857687950134
% 5.32032632827759 2.24607849121094
% 5.32023334503174 2.24281096458435
% 5.31990575790405 2.24068641662598
% 5.31960535049438 2.23813271522522
% 5.31965065002441 2.2354691028595
% 5.31946468353271 2.23255276679993
% 5.31921434402466 2.22987937927246
% 5.31896829605103 2.22788429260254
% 5.31866121292114 2.22455024719238
% 5.31893491744995 2.2214560508728
% 5.31880235671997 2.21943593025208
% 5.31799983978271 2.21683859825134
% 5.31810283660889 2.21453428268433
% 5.31773996353149 2.21145153045654
% 5.31722402572632 2.20901226997375
% 5.31732892990112 2.20604205131531
% 5.31675243377686 2.20351505279541
% 5.31696462631226 2.20052242279053
% 5.31645345687866 2.19789743423462
% 5.31594133377075 2.19582486152649
% 5.31606101989746 2.19265365600586
% 5.31537055969238 2.19053483009338
% 5.31586837768555 2.1870014667511
% 5.31524896621704 2.18464851379395
% 5.31451559066772 2.18273782730103
% 5.3145866394043 2.17897367477417
% 5.31457042694092 2.17616248130798
% 5.31431293487549 2.17342805862427
% 5.3137845993042 2.17121744155884
% 5.31315612792969 2.16908669471741
% 5.31318759918213 2.16550612449646
% 5.31318187713623 2.16271281242371
% 5.31275367736816 2.16013765335083
% 5.31254196166992 2.15740418434143
% 5.31231260299683 2.15464091300964
% 5.31152200698853 2.1522650718689
% 5.31110811233521 2.14946246147156
% 5.31090974807739 2.14670920372009
% 5.31126689910889 2.14374947547913
% 5.31045532226562 2.14136695861816
% 5.30972862243652 2.13900542259216
% 5.30984354019165 2.13572359085083
% 5.30921220779419 2.13319420814514
% 5.30847644805908 2.12488341331482
% 5.30671310424805 2.11417865753174
% 5.30471801757812 2.10350441932678
% 5.30419635772705 2.10101699829102
% 5.30383157730103 2.09805512428284
% 5.30340337753296 2.0954921245575
% 5.30312252044678 2.09254860877991
% 5.30252313613892 2.09013152122498
% 5.30193519592285 2.08728885650635
% 5.3018856048584 2.08458852767944
% 5.30137634277344 2.08131194114685
% 5.30078315734863 2.07872915267944
% 5.30034303665161 2.07619452476501
% 5.29993581771851 2.07328581809998
% 5.29935693740845 2.07084465026855
% 5.29913854598999 2.06828474998474
% 5.29880619049072 2.06553173065186
% 5.2979907989502 2.0625216960907
% 5.29745626449585 2.0602011680603
% 5.29690408706665 2.05768132209778
% 5.29638814926147 2.05450844764709
% 5.29553699493408 2.05151867866516
% 5.29544448852539 2.04936480522156
% 5.29494857788086 2.04658889770508
% 5.29409503936768 2.04337310791016
% 5.29366683959961 2.0411901473999
% 5.29351425170898 2.03872871398926
% 5.29285192489624 2.03596234321594
% 5.29203605651855 2.03326296806335
% 5.29172945022583 2.02961373329163
% 5.29084539413452 2.02721285820007
% 5.29045963287354 2.02475666999817
% 5.28992748260498 2.02181124687195
% 5.28923559188843 2.01981139183044
% 5.28897047042847 2.0173647403717
% 5.28668212890625 2.00574707984924
% 5.28464221954346 1.99836528301239
% 5.28216314315796 1.98815989494324
% 5.28030157089233 1.97999691963196
% 5.27694129943848 1.96733677387238
% 5.27409362792969 1.95699214935303
% 5.27130651473999 1.94623124599457
% 5.26816463470459 1.93630683422089
% 5.26597166061401 1.92923641204834
% 5.26533603668213 1.92647016048431
% 5.26422309875488 1.92361652851105
% 5.26396751403809 1.92107772827148
% 5.26298713684082 1.91856956481934
% 5.26258087158203 1.91638135910034
% 5.26195859909058 1.91426479816437
% 5.26084136962891 1.91035175323486
% 5.26000833511353 1.90837347507477
% 5.25922679901123 1.90579521656036
% 5.2583794593811 1.90409755706787
% 5.25785827636719 1.90085053443909
% 5.25680208206177 1.89823818206787
% 5.25583982467651 1.89645779132843
% 5.2544264793396 1.89263617992401
% 5.25429105758667 1.89058375358582
% 5.25358724594116 1.88721239566803
% 5.25264549255371 1.88532280921936
% 5.25162076950073 1.88382792472839
% 5.2506890296936 1.87960004806519
% 5.25019025802612 1.87786412239075
% 5.24910068511963 1.87645649909973
% 5.24860715866089 1.87299633026123
% 5.24726152420044 1.87087428569794
% 5.24697923660278 1.86784660816193
% 5.24602222442627 1.86553037166595
% 5.24478149414062 1.86286473274231
% 5.24400234222412 1.8603481054306
% 5.24286460876465 1.85770988464355
% 5.24188804626465 1.85506927967072
% 5.24134254455566 1.85300600528717
% 5.24027538299561 1.85055613517761
% 5.2392520904541 1.84736955165863
% 5.23853492736816 1.84544849395752
% 5.23721313476562 1.84373688697815
% 5.23482179641724 1.83558773994446
% 5.23247861862183 1.83059358596802
% 5.23123455047607 1.82852399349213
% 5.23091650009155 1.82567286491394
% 5.22932004928589 1.82365560531616
% 5.22814035415649 1.82098364830017
% 5.22778177261353 1.81763422489166
% 5.22637701034546 1.81625711917877
% 5.22504949569702 1.81387042999268
% 5.22429037094116 1.81188082695007
% 5.22357082366943 1.80917584896088
% 5.22247552871704 1.8064090013504
% 5.22125005722046 1.80375111103058
% 5.22036933898926 1.80186796188354
% 5.2188777923584 1.79915177822113
% 5.21808290481567 1.79667615890503
% 5.21665000915527 1.79409027099609
% 5.2163667678833 1.79193472862244
% 5.21434211730957 1.78933048248291
% 5.21334457397461 1.78706860542297
% 5.21288156509399 1.78515183925629
% 5.21186828613281 1.78254222869873
% 5.20990324020386 1.78047621250153
% 5.20920753479004 1.77780187129974
% 5.20804405212402 1.77606463432312
% 5.20662975311279 1.77333414554596
% 5.20657682418823 1.77026700973511
% 5.20465803146362 1.76839578151703
% 5.2035698890686 1.76606929302216
% 5.20228815078735 1.76462316513062
% 5.20150995254517 1.76118874549866
% 5.1999979019165 1.7590537071228
% 5.1990213394165 1.75718939304352
% 5.19805908203125 1.75416672229767
% 5.19688177108765 1.7520500421524
% 5.19560241699219 1.75038826465607
% 5.19445180892944 1.74832165241241
% 5.19338464736938 1.74530506134033
% 5.19205045700073 1.74361944198608
% 5.19084215164185 1.74108183383942
% 5.18890857696533 1.73892092704773
% 5.18805122375488 1.73699045181274
% 5.18720626831055 1.73498356342316
% 5.1859827041626 1.73279690742493
% 5.18440008163452 1.73019325733185
% 5.18329906463623 1.72813200950623
% 5.18169212341309 1.7255357503891
% 5.18096160888672 1.72401320934296
% 5.17848825454712 1.71923160552979
% 5.17742586135864 1.71701955795288
% 5.17613220214844 1.71499443054199
% 5.17512464523315 1.71278524398804
% 5.17401027679443 1.71047079563141
% 5.17262411117554 1.70812273025513
% 5.17130422592163 1.70653390884399
% 5.17032289505005 1.70408451557159
% 5.16895866394043 1.70166158676147
% 5.16790819168091 1.69973015785217
% 5.16643762588501 1.69798719882965
% 5.16528272628784 1.69556713104248
% 5.16389417648315 1.69319760799408
% 5.16243124008179 1.6916915178299
% 5.16142177581787 1.68978703022003
% 5.16000843048096 1.68766224384308
% 5.1585841178894 1.68561494350433
% 5.15729236602783 1.68340933322906
% 5.15658664703369 1.681485414505
% 5.1548957824707 1.67951941490173
% 5.15412521362305 1.67657780647278
% 5.15226602554321 1.67523980140686
% 5.15157985687256 1.67245352268219
% 5.14991760253906 1.6706954240799
% 5.14865350723267 1.66866385936737
% 5.14768409729004 1.66678559780121
% 5.14637088775635 1.66474759578705
% 5.14481163024902 1.66209471225739
% 5.14341068267822 1.66049194335938
% 5.14177370071411 1.65816617012024
% 5.14101219177246 1.65652644634247
% 5.13942670822144 1.6539192199707
% 5.13805675506592 1.65229320526123
% 5.13424491882324 1.6458774805069
% 5.12907028198242 1.63772857189178
% 5.12494659423828 1.63192057609558
% 5.11952781677246 1.62355995178223
% 5.11412239074707 1.61526358127594
% 5.10696744918823 1.60556697845459
% 5.10293483734131 1.59952008724213
% 5.0972843170166 1.59144473075867
% 5.09124660491943 1.5840083360672
% 5.08957719802856 1.58201217651367
% 5.08818626403809 1.57990193367004
% 5.08688497543335 1.57824635505676
% 5.08539533615112 1.57616543769836
% 5.08375453948975 1.57443761825562
% 5.08216285705566 1.57236075401306
% 5.08077621459961 1.57010900974274
% 5.07901191711426 1.56823360919952
% 5.07729291915894 1.5665203332901
% 5.07569217681885 1.56481850147247
% 5.07388210296631 1.56336963176727
% 5.07205724716187 1.56170177459717
% 5.07022285461426 1.55992197990417
% 5.06466197967529 1.55442178249359
% 5.05656242370605 1.54712021350861
% 5.04725503921509 1.54022932052612
% 5.03708982467651 1.5335521697998
% 5.02601337432861 1.52726101875305
% 5.01377105712891 1.5206241607666
% 5.00032663345337 1.51488268375397
% 4.98565673828125 1.50975382328033
% 4.96941804885864 1.50336623191833
% 4.95658111572266 1.4995983839035
% 4.95235061645508 1.4983377456665
% 4.94800090789795 1.49686396121979
% 4.94333505630493 1.49523997306824
% 4.93877458572388 1.49458312988281
% 4.93423986434937 1.49250102043152
% 4.9295506477356 1.49151456356049
% 4.92465686798096 1.49020576477051
% 4.91962814331055 1.48947715759277
% 4.91475534439087 1.48807179927826
% 4.90974283218384 1.48629581928253
% 4.90442419052124 1.48526263237
% 4.89933300018311 1.48393273353577
% 4.89450788497925 1.48326289653778
% 4.88924312591553 1.48193228244781
% 4.87296485900879 1.47839379310608
% 4.8563756942749 1.47500395774841
% 4.83315372467041 1.47075462341309
% 4.80883264541626 1.46638977527618
% 4.79016256332397 1.46336269378662
% 4.76425313949585 1.45926034450531
% 4.7445592880249 1.45664942264557
% 4.71683979034424 1.45277202129364
% 4.71001720428467 1.45190072059631
% 4.70312929153442 1.45115399360657
% 4.69599103927612 1.45032012462616
% 4.68877410888672 1.44931709766388
% 4.68166255950928 1.44843077659607
% 4.67438888549805 1.44758021831512
% 4.66729259490967 1.44704687595367
% 4.65995597839355 1.4459365606308
% 4.65278053283691 1.44529795646667
% 4.64518451690674 1.44436347484589
% 4.63776206970215 1.44368731975555
% 4.63021755218506 1.44281339645386
% 4.62270545959473 1.44217085838318
% 4.61510896682739 1.44099962711334
% 4.60731601715088 1.44024884700775
% 4.59989070892334 1.4391747713089
% 4.59191799163818 1.43846666812897
% 4.58403444290161 1.43774974346161
% 4.57615661621094 1.43694519996643
% 4.56853151321411 1.43598628044128
% 4.56039524078369 1.43538963794708
% 4.55241203308105 1.43436574935913
% 4.5445237159729 1.43395864963531
% 4.53640508651733 1.4332001209259
% 4.52831602096558 1.43244445323944
% 4.52011823654175 1.43181502819061
% 4.51203441619873 1.43104910850525
% 4.5036096572876 1.43014144897461
% 4.4955153465271 1.42963480949402
% 4.48696756362915 1.42884588241577
% 4.47855186462402 1.42805814743042
% 4.47031211853027 1.4275289773941
% 4.46200323104858 1.42678272724152
% 4.45336961746216 1.42607462406158
% 4.44489860534668 1.42541444301605
% 4.43617916107178 1.42479872703552
% 4.42774629592896 1.42409944534302
% 4.41912508010864 1.4233204126358
% 4.41055774688721 1.4225594997406
% 4.40186023712158 1.42213535308838
% 4.39294528961182 1.4212988615036
% 4.38411235809326 1.42087602615356
% 4.37535190582275 1.42003738880157
% 4.36669731140137 1.41925084590912
% 4.35776853561401 1.41862273216248
% 4.34889793395996 1.41825520992279
% 4.3399395942688 1.41744923591614
% 4.3311562538147 1.41697037220001
% 4.32202672958374 1.41627144813538
% 4.31285905838013 1.41542994976044
% 4.30401372909546 1.41494154930115
% 4.29476118087769 1.4142005443573
% 4.25822067260742 1.41150009632111
% 4.23020219802856 1.40924859046936
% 4.19258785247803 1.40658557415009
% 4.16415596008301 1.40412747859955
% 4.15452909469604 1.40338981151581
% 4.14493894577026 1.40266764163971
% 4.13552570343018 1.40184283256531
% 4.12576389312744 1.40092206001282
% 4.11613178253174 1.40018844604492
% 4.10675811767578 1.39904618263245
% 4.09679794311523 1.39869236946106
% 4.08711862564087 1.39746880531311
% 4.07757949829102 1.39642155170441
% 4.06772518157959 1.39571475982666
% 4.05794811248779 1.39482116699219
% 4.04826831817627 1.39400696754456
% 4.03850317001343 1.39297938346863
% 4.02888154983521 1.39204144477844
% 4.01898050308228 1.39106667041779
% 4.00908041000366 1.39003813266754
% 3.99923825263977 1.3892514705658
% 3.98927807807922 1.38808608055115
% 3.97951889038086 1.38723874092102
% 3.96957921981812 1.38619291782379
% 3.9597053527832 1.3852618932724
% 3.9497082233429 1.3843138217926
% 3.93963551521301 1.38323640823364
% 3.92992949485779 1.38246822357178
% 3.91988945007324 1.38142156600952
% 3.90970158576965 1.38047337532043
% 3.90008926391602 1.37953042984009
% 3.88985872268677 1.37853610515594
% 3.88021540641785 1.37759339809418
% 3.87031149864197 1.37659132480621
% 3.86035847663879 1.37552392482758
% 3.85057973861694 1.37460005283356
% 3.84060454368591 1.37370133399963
% 3.83076882362366 1.37271821498871
% 3.82072353363037 1.37174844741821
% 3.81108975410461 1.37079954147339
% 3.8012797832489 1.36973106861115
% 3.79132270812988 1.3686774969101
% 3.78152227401733 1.3678537607193
% 3.77167630195618 1.36686444282532
% 3.76201915740967 1.36595630645752
% 3.7525589466095 1.36504745483398
% 3.742835521698 1.36416339874268
% 3.73306465148926 1.36289346218109
% 3.72350454330444 1.36199855804443
% 3.71394443511963 1.36092054843903
% 3.70448970794678 1.36025679111481
% 3.69479560852051 1.35936796665192
% 3.6855137348175 1.35828459262848
% 3.67648506164551 1.35742044448853
% 3.66687631607056 1.35636270046234
% 3.65769910812378 1.35548233985901
% 3.64842939376831 1.35429990291595
% 3.63934254646301 1.35388708114624
% 3.63012647628784 1.35284543037415
% 3.62110185623169 1.3518271446228
% 3.61227011680603 1.35071635246277
% 3.60341024398804 1.34976422786713
% 3.5941276550293 1.34891319274902
% 3.58560967445374 1.34828174114227
% 3.57652735710144 1.34764409065247
% 3.56808018684387 1.34638702869415
% 3.55931210517883 1.34545278549194
% 3.55089092254639 1.34479331970215
% 3.54235148429871 1.34363853931427
% 3.53363800048828 1.34282577037811
% 3.52526021003723 1.34175896644592
% 3.51703262329102 1.34092593193054
% 3.50855779647827 1.34006285667419
% 3.50037503242493 1.33932638168335
% 3.49221205711365 1.33849787712097
% 3.4840235710144 1.33762717247009
% 3.47606945037842 1.3366117477417
% 3.46812152862549 1.33582961559296
% 3.46014761924744 1.33506047725677
% 3.45217084884644 1.33425188064575
% 3.44444799423218 1.33349764347076
% 3.43659806251526 1.33244287967682
% 3.4289026260376 1.33180236816406
% 3.42118906974792 1.33111011981964
% 3.41347622871399 1.33030152320862
% 3.40603923797607 1.32964217662811
% 3.38365292549133 1.32716369628906
% 3.37634992599487 1.32644414901733
% 3.36894822120667 1.32580125331879
% 3.36195683479309 1.32498633861542
% 3.35457444190979 1.32443964481354
% 3.34742164611816 1.32377398014069
% 3.34046959877014 1.32283926010132
% 3.33332967758179 1.32205820083618
% 3.32589435577393 1.32163000106812
% 3.31909918785095 1.32090258598328
% 3.31224274635315 1.31993210315704
% 3.30549192428589 1.31943535804749
% 3.29845476150513 1.3187301158905
% 3.29171133041382 1.31804943084717
% 3.28505659103394 1.31745505332947
% 3.27828121185303 1.3167382478714
% 3.27197360992432 1.31588304042816
% 3.26513051986694 1.31542122364044
% 3.2583601474762 1.31481647491455
% 3.25192999839783 1.31425392627716
% 3.24552869796753 1.31346583366394
% 3.23904514312744 1.3129426240921
% 3.23277640342712 1.31230747699738
% 3.22627305984497 1.3117880821228
% 3.21986532211304 1.31120574474335
% 3.21375966072083 1.31045508384705
% 3.2075183391571 1.30971658229828
% 3.20113706588745 1.30931186676025
% 3.19503331184387 1.30857169628143
% 3.189120054245 1.30814206600189
% 3.18295526504517 1.30730926990509
% 3.17685508728027 1.30699825286865
% 3.17076802253723 1.30637192726135
% 3.16500329971313 1.3056263923645
% 3.15892100334167 1.30510771274567
% 3.15295600891113 1.30458474159241
% 3.14707779884338 1.30389904975891
% 3.14127850532532 1.30325090885162
% 3.13558554649353 1.30292797088623
% 3.12978148460388 1.30230069160461
% 3.12406611442566 1.30171310901642
% 3.11841106414795 1.30119669437408
% 3.11281180381775 1.30063080787659
% 3.10709500312805 1.30005073547363
% 3.10148668289185 1.29964542388916
% 3.09600067138672 1.29912567138672
% 3.09060335159302 1.29857444763184
% 3.08487200737 1.29814827442169
% 3.07945013046265 1.29758751392365
% 3.07417845726013 1.29711413383484
% 3.06876802444458 1.2968213558197
% 3.06326365470886 1.29627299308777
% 3.05791902542114 1.29571139812469
% 3.05266189575195 1.29527139663696
% 3.04743361473083 1.29493987560272
% 3.04211378097534 1.29438269138336
% 3.03690099716187 1.29397130012512
% 3.0315728187561 1.29371905326843
% 3.02655267715454 1.29330456256866
% 3.02135515213013 1.29286229610443
% 3.01621103286743 1.29233884811401
% 3.0111882686615 1.29203534126282
% 3.00611281394958 1.29176557064056
% 3.00094938278198 1.29140055179596
% 2.99597859382629 1.29094314575195
% 2.99127650260925 1.29059529304504
% 2.98611235618591 1.29031789302826
% 2.98132276535034 1.29005253314972
% 2.97619557380676 1.28957641124725
% 2.95664834976196 1.28856992721558
% 2.93759298324585 1.28797543048859
% 2.91883540153503 1.28725600242615
% 2.90042209625244 1.28673815727234
% 2.8958215713501 1.2868812084198
% 2.89141893386841 1.28652989864349
% 2.88702058792114 1.28650176525116
% 2.88245940208435 1.28630197048187
% 2.87812733650208 1.2862411737442
% 2.87367725372314 1.28606271743774
% 2.86920356750488 1.28623795509338
% 2.86496376991272 1.28604304790497
% 2.86039423942566 1.28585731983185
% 2.8560254573822 1.28606450557709
% 2.8518443107605 1.28571343421936
% 2.84744000434875 1.28596198558807
% 2.84301662445068 1.28596925735474
% 2.83880281448364 1.28601598739624
% 2.83446431159973 1.2857723236084
% 2.83023571968079 1.28588438034058
% 2.82605242729187 1.28574585914612
% 2.82184433937073 1.28592610359192
% 2.81757020950317 1.28570425510406
% 2.81347179412842 1.28590250015259
% 2.80921578407288 1.28590071201324
% 2.80515027046204 1.28588664531708
% 2.80082035064697 1.2859503030777
% 2.79666447639465 1.28598248958588
% 2.7925283908844 1.28583610057831
% 2.78870177268982 1.28601598739624
% 2.78439688682556 1.28603136539459
% 2.7804102897644 1.28604638576508
% 2.77617859840393 1.28633511066437
% 2.77236247062683 1.28623151779175
% 2.76807975769043 1.28647947311401
% 2.76415181159973 1.28637385368347
% 2.76022601127625 1.28620231151581
% 2.75623345375061 1.28637111186981
% 2.75204372406006 1.28653025627136
% 2.74809122085571 1.2865127325058
% 2.74412608146667 1.286989569664
% 2.74069976806641 1.28653192520142
% 2.73656892776489 1.28682351112366
% 2.73244094848633 1.28715968132019
% 2.72898364067078 1.28710520267487
% 2.72485756874084 1.2870991230011
% 2.72081255912781 1.2873774766922
% 2.71728301048279 1.28713655471802
% 2.71304655075073 1.28729259967804
% 2.70931482315063 1.28755950927734
% 2.70553159713745 1.28773891925812
% 2.70141530036926 1.28774178028107
% 2.69810843467712 1.28768479824066
% 2.69410228729248 1.28799414634705
% 2.69018864631653 1.2881726026535
% 2.68635606765747 1.2882376909256
% 2.6829080581665 1.28821575641632
% 2.67896103858948 1.28844821453094
% 2.67511034011841 1.28855955600739
% 2.67149090766907 1.28897666931152
% 2.66751432418823 1.28864347934723
% 2.66379547119141 1.28914499282837
% 2.66027498245239 1.28890073299408
% 2.65707468986511 1.28890693187714
% 2.65305113792419 1.28937709331512
% 2.64915299415588 1.28960740566254
% 2.645348072052 1.28960955142975
% 2.64192366600037 1.28978824615479
% 2.63826656341553 1.28998506069183
% 2.63460993766785 1.29019284248352
% 2.63099884986877 1.2901748418808
% 2.62728095054626 1.29058277606964
% 2.62401175498962 1.29059231281281
% 2.61989593505859 1.29073584079742
% 2.61653733253479 1.2910875082016
% 2.61258244514465 1.29113662242889
% 2.60903787612915 1.29132187366486
% 2.60524320602417 1.29118990898132
% 2.60193014144897 1.2915712594986
% 2.59841585159302 1.29193651676178
% 2.5946798324585 1.29195022583008
% 2.59116649627686 1.29223001003265
% 2.58725833892822 1.29251646995544
% 2.58399891853333 1.29240012168884
% 2.58038997650146 1.29285848140717
% 2.5767617225647 1.29319763183594
% 2.57315444946289 1.29330289363861
% 2.56980562210083 1.2934478521347
% 2.56598711013794 1.29331886768341
% 2.55190682411194 1.29437780380249
% 2.54132127761841 1.29498589038849
% 2.53769254684448 1.29485321044922
% 2.53418016433716 1.29521751403809
% 2.53068733215332 1.29552924633026
% 2.52711534500122 1.29560315608978
% 2.52365803718567 1.29599642753601
% 2.52030682563782 1.29606330394745
% 2.51661491394043 1.29632139205933
% 2.51307725906372 1.29638874530792
% 2.50954294204712 1.29652881622314
% 2.50631332397461 1.29690742492676
% 2.50277900695801 1.29706501960754
% 2.49912190437317 1.29724156856537
% 2.49554538726807 1.29744100570679
% 2.4922182559967 1.29759848117828
% 2.48878717422485 1.29763603210449
% 2.48535013198853 1.29796779155731
% 2.48193335533142 1.29821562767029
% 2.47834634780884 1.29838109016418
% 2.47477054595947 1.29864478111267
% 2.4713830947876 1.2986067533493
% 2.46801662445068 1.29893839359283
% 2.46445798873901 1.29915523529053
% 2.46079301834106 1.29904103279114
% 2.45755243301392 1.29936993122101
% 2.45448207855225 1.29968070983887
% 2.45085763931274 1.30009293556213
% 2.44738745689392 1.30014288425446
% 2.44398522377014 1.30026364326477
% 2.43057298660278 1.30090796947479
% 2.42019534111023 1.3014702796936
% 2.41698575019836 1.30184972286224
% 2.41349172592163 1.30198359489441
% 2.40996956825256 1.30223906040192
% 2.40653896331787 1.30237400531769
% 2.4032826423645 1.30262684822083
% 2.40001344680786 1.30265080928802
% 2.39678549766541 1.30310142040253
% 2.39334082603455 1.30332171916962
% 2.38989996910095 1.30352056026459
% 2.38661623001099 1.30382966995239
% 2.38336253166199 1.30386352539062
% 2.38027405738831 1.30400133132935
% 2.37657380104065 1.30453288555145
% 2.3732168674469 1.30473971366882
% 2.36972165107727 1.3050103187561
% 2.36650490760803 1.30514085292816
% 2.36308813095093 1.30529522895813
% 2.35993075370789 1.30554533004761
% 2.3567419052124 1.30580687522888
% 2.35323071479797 1.30617904663086
% 2.35007739067078 1.30631613731384
% 2.34676647186279 1.30657064914703
% 2.34333443641663 1.30684459209442
% 2.33023810386658 1.30802631378174
% 2.32025146484375 1.30883264541626
% 2.31691026687622 1.30901455879211
% 2.31370759010315 1.30933332443237
% 2.31064915657043 1.3096216917038
% 2.30722808837891 1.30981481075287
% 2.30394244194031 1.31037044525146
% 2.30083584785461 1.31048810482025
% 2.29744291305542 1.31077396869659
% 2.29421639442444 1.31093716621399
% 2.29113245010376 1.31123495101929
% 2.2878246307373 1.31159925460815
% 2.28474974632263 1.31175625324249
% 2.28161907196045 1.31194925308228
% 2.27808022499084 1.31245303153992
% 2.27492070198059 1.31271493434906
% 2.27197694778442 1.31269192695618
% 2.26848649978638 1.31329822540283
% 2.26561689376831 1.31342792510986
% 2.26196980476379 1.31398749351501
% 2.25880837440491 1.31414103507996
% 2.25556707382202 1.31463432312012
% 2.25248289108276 1.31481146812439
% 2.24920082092285 1.31517970561981
% 2.24598026275635 1.31534802913666
% 2.24295115470886 1.3155825138092
% 2.23963618278503 1.31609177589417
% 2.23657727241516 1.31622576713562
% 2.23334836959839 1.31666195392609
% 2.23012757301331 1.31703341007233
% 2.22698855400085 1.31727945804596
% 2.22369456291199 1.31784152984619
% 2.22048115730286 1.31810212135315
% 2.21753287315369 1.31825029850006
% 2.21464323997498 1.31853055953979
% 2.21110105514526 1.31898820400238
% 2.20789170265198 1.31953775882721
% 2.20482635498047 1.31972765922546
% 2.20162749290466 1.3200831413269
% 2.19852614402771 1.32048535346985
% 2.19542956352234 1.32075905799866
% 2.1924614906311 1.32103753089905
% 2.18909597396851 1.32157599925995
% 2.1859884262085 1.32188725471497
% 2.18273258209229 1.32249557971954
% 2.17955493927002 1.32257878780365
% 2.17657876014709 1.32296442985535
% 2.17335724830627 1.323366522789
% 2.17028546333313 1.32368063926697
% 2.16704702377319 1.32400465011597
% 2.16394305229187 1.32433426380157
% 2.16087007522583 1.32467782497406
% 2.15770959854126 1.32497775554657
% 2.1546618938446 1.32539033889771
% 2.15134072303772 1.32597482204437
% 2.14836883544922 1.32620882987976
% 2.1453583240509 1.32652652263641
% 2.14214158058167 1.32701075077057
% 2.13907337188721 1.32737696170807
% 2.13589715957642 1.32765340805054
% 2.13284182548523 1.32815110683441
% 2.1297926902771 1.32852554321289
% 2.12666201591492 1.32882010936737
% 2.123694896698 1.32905399799347
% 2.12053298950195 1.32950210571289
% 2.11743998527527 1.3300701379776
% 2.11425471305847 1.33017671108246
% 2.11127781867981 1.33073592185974
% 2.10820364952087 1.33120095729828
% 2.10514998435974 1.33133220672607
% 2.1019241809845 1.33197796344757
% 2.09889054298401 1.33236348628998
% 2.09597778320312 1.33279466629028
% 2.0928680896759 1.33324360847473
% 2.08966588973999 1.3335725069046
% 2.08664560317993 1.33404457569122
% 2.08351564407349 1.33454930782318
% 2.0803542137146 1.33509278297424
% 2.07733654975891 1.33549869060516
% 2.07428693771362 1.33564305305481
% 2.07115507125854 1.33623278141022
% 2.06811141967773 1.33673095703125
% 2.06498169898987 1.33723556995392
% 2.05886340141296 1.33789086341858
% 2.04972219467163 1.33937108516693
% 2.04700708389282 1.33970189094543
% 2.04365062713623 1.34016013145447
% 2.04057812690735 1.34069263935089
% 2.03739166259766 1.34128081798553
% 2.03440356254578 1.34159243106842
% 2.03153824806213 1.34211826324463
% 2.02823138237 1.34256529808044
% 2.02519798278809 1.34297430515289
% 2.02233195304871 1.34343612194061
% 2.01902103424072 1.34399676322937
% 2.01614379882812 1.34443116188049
% 2.01297640800476 1.34515595436096
% 2.010005235672 1.34548664093018
% 2.00671219825745 1.34580647945404
% 2.00401043891907 1.34623241424561
% 2.00079011917114 1.34686064720154
% 1.99777913093567 1.34726428985596
% 1.99456000328064 1.34794628620148
% 1.9914311170578 1.34848940372467
% 1.98833179473877 1.34884357452393
% 1.97592401504517 1.35074841976166
% 1.97282600402832 1.35149312019348
% 1.96983134746552 1.35186350345612
% 1.96654295921326 1.35261034965515
% 1.96346032619476 1.35299551486969
% 1.96038699150085 1.35325539112091
% 1.95723795890808 1.35395383834839
% 1.95419359207153 1.35450768470764
% 1.95092594623566 1.35513985157013
% 1.94784379005432 1.355828166008
% 1.94463980197906 1.35597538948059
% 1.94148623943329 1.35675156116486
% 1.93838727474213 1.35702574253082
% 1.93549847602844 1.35736513137817
% 1.932532787323 1.35796248912811
% 1.92894446849823 1.35849225521088
% 1.92574751377106 1.35925805568695
% 1.92261874675751 1.35949087142944
% 1.91934132575989 1.36031317710876
% 1.91632390022278 1.36101186275482
% 1.91289758682251 1.36104869842529
% 1.90982532501221 1.3618677854538
% 1.90672636032104 1.36211347579956
% 1.90345740318298 1.3628591299057
% 1.90064418315887 1.36319613456726
% 1.89419865608215 1.36434292793274
% 1.89071094989777 1.36484718322754
% 1.88759970664978 1.36562764644623
% 1.88444817066193 1.36607694625854
% 1.88121974468231 1.36629724502563
% 1.87808406352997 1.36713492870331
% 1.87488234043121 1.36737585067749
% 1.87165784835815 1.36813795566559
% 1.86891031265259 1.36854076385498
% 1.86530995368958 1.36919856071472
% 1.86230909824371 1.36961650848389
% 1.8587498664856 1.37023794651031
% 1.85554325580597 1.37096309661865
% 1.85269391536713 1.37125301361084
% 1.84928059577942 1.37180411815643
% 1.84581625461578 1.37255477905273
% 1.84295558929443 1.37299573421478
% 1.83991086483002 1.373499751091
% 1.83667826652527 1.37408709526062
% 1.83341419696808 1.3746223449707
% 1.8304535150528 1.37493824958801
% 1.82698249816895 1.37565910816193
% 1.82395470142365 1.37614488601685
% 1.82078349590302 1.37687289714813
% 1.81748509407043 1.37722671031952
% 1.81421279907227 1.37791287899017
% 1.81153619289398 1.37820100784302
% 1.80803716182709 1.37884080410004
% 1.80532240867615 1.37933588027954
% 1.8016095161438 1.38023149967194
% 1.79851222038269 1.38076722621918
% 1.79551494121552 1.38119733333588
% 1.79206740856171 1.38164353370667
% 1.78887021541595 1.38241946697235
% 1.78578782081604 1.38299322128296
% 1.7824330329895 1.38342368602753
% 1.7794816493988 1.38396680355072
% 1.77642607688904 1.38440120220184
% 1.77314746379852 1.38554918766022
% 1.77007246017456 1.38558077812195
% 1.76702213287354 1.38615143299103
% 1.76375007629395 1.38656330108643
% 1.76083779335022 1.38708603382111
% 1.75758099555969 1.38782811164856
% 1.75457739830017 1.38821709156036
% 1.75151419639587 1.38859856128693
% 1.74830675125122 1.38949573040009
% 1.74505472183228 1.38987827301025
% 1.74196577072144 1.39043641090393
% 1.7389007806778 1.390944480896
% 1.73586761951447 1.39149641990662
% 1.7326807975769 1.39238059520721
% 1.72965335845947 1.39268708229065
% 1.72645139694214 1.39340889453888
% 1.72381114959717 1.39364218711853
% 1.72047567367554 1.39425599575043
% 1.71727907657623 1.39501547813416
% 1.71407723426819 1.39551830291748
% 1.71101582050323 1.39600968360901
% 1.70793569087982 1.39681220054626
% 1.70470023155212 1.39728128910065
% 1.70164263248444 1.39792370796204
% 1.69857060909271 1.39845979213715
% 1.6956684589386 1.3988698720932
% 1.69242250919342 1.39960300922394
% 1.68955504894257 1.40003681182861
% 1.6863397359848 1.40082204341888
% 1.68377912044525 1.40109121799469
% 1.68033730983734 1.40189003944397
% 1.67726695537567 1.40250265598297
% 1.67429268360138 1.40308499336243
% 1.6711905002594 1.40356945991516
% 1.66816651821136 1.40429496765137
% 1.66519212722778 1.40485978126526
% 1.66211986541748 1.4054172039032
% 1.65905606746674 1.40613293647766
% 1.65289270877838 1.40733754634857
% 1.64384031295776 1.40923655033112
% 1.63187003135681 1.41142296791077
% 1.61998498439789 1.41401636600494
% 1.61721003055573 1.41462934017181
% 1.6138002872467 1.41529369354248
% 1.61110866069794 1.41590166091919
% 1.60773622989655 1.41663372516632
% 1.60465562343597 1.41732013225555
% 1.60175263881683 1.41806602478027
% 1.59855735301971 1.41855478286743
% 1.59553527832031 1.41957986354828
% 1.59279656410217 1.41993296146393
% 1.58961308002472 1.42084050178528
% 1.58681261539459 1.42165148258209
% 1.58378159999847 1.42224133014679
% 1.58078324794769 1.42332637310028
% 1.57784867286682 1.42408442497253
% 1.57473111152649 1.42508292198181
% 1.56594169139862 1.42800235748291
% 1.55424511432648 1.43268489837646
% 1.55129957199097 1.43407487869263
% 1.54848957061768 1.43526268005371
% 1.54549407958984 1.43695020675659
% 1.54266178607941 1.4383556842804
% 1.53975796699524 1.43986392021179
% 1.53120446205139 1.4450660943985
% 1.51989912986755 1.45316350460052
% 1.50865459442139 1.46260964870453
% 1.50595319271088 1.46513712406158
% 1.50326502323151 1.46773898601532
% 1.50044810771942 1.47060227394104
% 1.49777173995972 1.47331011295319
% 1.49511682987213 1.4763251543045
% 1.49237978458405 1.47954070568085
% 1.48977720737457 1.48240792751312
% 1.48708391189575 1.48582684993744
% 1.48454642295837 1.48921191692352
% 1.48179984092712 1.49273300170898
% 1.47923195362091 1.49627065658569
% 1.47655177116394 1.49997401237488
% 1.47406983375549 1.50364565849304
% 1.47148251533508 1.50737845897675
% 1.46896612644196 1.51134085655212
% 1.46633851528168 1.51529598236084
% 1.46405518054962 1.51937568187714
% 1.46136343479156 1.52366077899933
% 1.45881509780884 1.52787327766418
% 1.4564403295517 1.53214764595032
% 1.45396435260773 1.53679895401001
% 1.45144128799438 1.54119741916656
% 1.44904506206512 1.54577219486237
% 1.4466038942337 1.55052280426025
% 1.4441169500351 1.55535328388214
% 1.43928849697113 1.56518054008484
% 1.43226742744446 1.58055174350739
% 1.42282676696777 1.60232818126678
% 1.41366076469421 1.62536644935608
% 1.40463554859161 1.64960622787476
% 1.39639055728912 1.6748251914978
% 1.39427530765533 1.68133497238159
% 1.3918684720993 1.68800163269043
% 1.38938343524933 1.69500136375427
% 1.3872846364975 1.7017217874527
% 1.38514494895935 1.70851755142212
% 1.38292551040649 1.71553778648376
% 1.38082218170166 1.72243618965149
% 1.37869715690613 1.72947108745575
% 1.37698411941528 1.7364901304245
% 1.37459290027618 1.74374532699585
% 1.37304043769836 1.75076794624329
% 1.37051463127136 1.75831246376038
% 1.36844718456268 1.76579475402832
% 1.36029255390167 1.79590427875519
% 1.35857629776001 1.80332708358765
% 1.35621690750122 1.81121587753296
% 1.35423386096954 1.81915521621704
% 1.3522424697876 1.8270411491394
% 1.35016977787018 1.83502054214478
% 1.34827697277069 1.84288036823273
% 1.34669613838196 1.85081517696381
% 1.34430885314941 1.85910153388977
% 1.34239816665649 1.86709415912628
% 1.34025883674622 1.87531518936157
% 1.33829343318939 1.88354384899139
% 1.33647274971008 1.89190483093262
% 1.33445656299591 1.90034890174866
% 1.33242475986481 1.90881657600403
% 1.33083152770996 1.91669821739197
% 1.32899343967438 1.92535984516144
% 1.32676649093628 1.93402791023254
% 1.32529783248901 1.94244039058685
% 1.32296252250671 1.95138037204742
% 1.32109081745148 1.95998859405518
% 1.31937730312347 1.96838450431824
% 1.31743347644806 1.97699213027954
% 1.31548964977264 1.98580837249756
% 1.31375062465668 1.99471414089203
% 1.31161832809448 2.00361299514771
% 1.30981123447418 2.01253533363342
% 1.3081202507019 2.02118921279907
% 1.30629146099091 2.03013181686401
% 1.30442023277283 2.0389461517334
% 1.30260038375854 2.04795956611633
% 1.30079662799835 2.05711936950684
% 1.29899084568024 2.06597471237183
% 1.29694807529449 2.0754976272583
% 1.29505348205566 2.0846164226532
% 1.29373061656952 2.09331083297729
% 1.29159271717072 2.10292458534241
% 1.28989839553833 2.11172723770142
% 1.2883540391922 2.12103962898254
% 1.28657221794128 2.13012433052063
% 1.28437173366547 2.13972663879395
% 1.28270983695984 2.14910173416138
% 1.2811107635498 2.15813112258911
% 1.27941513061523 2.16743516921997
% 1.27794969081879 2.17677450180054
% 1.27619814872742 2.18620824813843
% 1.27409482002258 2.1957733631134
% 1.27223765850067 2.20537900924683
% 1.27057600021362 2.21475172042847
% 1.26856851577759 2.22431540489197
% 1.26748037338257 2.23367094993591
% 1.26576924324036 2.24312424659729
% 1.26345062255859 2.25295329093933
% 1.2617015838623 2.26270008087158
% 1.26009440422058 2.27217388153076
% 1.25852823257446 2.28198146820068
% 1.25512671470642 2.30119490623474
% 1.24907851219177 2.34008884429932
% 1.24234390258789 2.37945246696472
% 1.2366783618927 2.41841459274292
% 1.23023295402527 2.45825147628784
% 1.22456216812134 2.49807405471802
% 1.2199981212616 2.52827548980713
% 1.21438491344452 2.5683925151825
% 1.20714962482452 2.6189661026001
% 1.20155727863312 2.65903997421265
% 1.1954619884491 2.69962382316589
% 1.19145262241364 2.72937369346619
% 1.18455183506012 2.77883195877075
% 1.17939615249634 2.81765961647034
% 1.1742787361145 2.85591626167297
% 1.16919338703156 2.89338994026184
% 1.16797816753387 2.90268015861511
% 1.16666734218597 2.91207790374756
% 1.16574466228485 2.92112612724304
% 1.16440522670746 2.92998194694519
% 1.16359186172485 2.93894839286804
% 1.16245603561401 2.94755053520203
% 1.16071462631226 2.95718002319336
% 1.16024160385132 2.9656810760498
% 1.15911829471588 2.97438454627991
% 1.15828454494476 2.98364186286926
% 1.15682911872864 2.99195766448975
% 1.15612554550171 3.00053644180298
% 1.15469419956207 3.00937676429749
% 1.1537230014801 3.01764392852783
% 1.15316927433014 3.02594923973083
% 1.15217339992523 3.03433632850647
% 1.15097606182098 3.04262733459473
% 1.14991462230682 3.05121159553528
% 1.14884114265442 3.05954575538635
% 1.14808094501495 3.06731605529785
% 1.14717137813568 3.07543277740479
% 1.14687752723694 3.08333444595337
% 1.14513230323792 3.09158897399902
% 1.14434444904327 3.09919834136963
% 1.14083516597748 3.13050079345703
% 1.13636660575867 3.1684844493866
% 1.13303828239441 3.19747066497803
% 1.13094651699066 3.2188925743103
% 1.12808001041412 3.24683570861816
% 1.12770259380341 3.25336718559265
% 1.12682402133942 3.26053619384766
% 1.12649285793304 3.26649832725525
% 1.125892162323 3.27316951751709
% 1.12522876262665 3.27969479560852
% 1.12463748455048 3.28654003143311
% 1.12389945983887 3.29299068450928
% 1.1233731508255 3.29939198493958
% 1.12240850925446 3.30602836608887
% 1.12193441390991 3.31289935112
% 1.12163186073303 3.31883764266968
% 1.12116408348083 3.32501888275146
% 1.12037587165833 3.33140254020691
% 1.11972272396088 3.33770704269409
% 1.11955785751343 3.34414720535278
% 1.11873829364777 3.34957432746887
% 1.11813461780548 3.3563551902771
% 1.11772274971008 3.361971616745
% 1.11713695526123 3.36820673942566
% 1.11653876304626 3.37408041954041
% 1.11608374118805 3.38034582138062
% 1.11567509174347 3.38612985610962
% 1.11504805088043 3.39135766029358
% 1.11437559127808 3.39784145355225
% 1.11432147026062 3.4034857749939
% 1.11314380168915 3.40981459617615
% 1.1128476858139 3.41512966156006
% 1.11273062229156 3.42077469825745
% 1.11234521865845 3.42635655403137
% 1.11144065856934 3.43210959434509
% 1.11089599132538 3.43823075294495
% 1.11036145687103 3.44327878952026
% 1.10992193222046 3.44905090332031
% 1.10972058773041 3.45446848869324
% 1.10939395427704 3.46007585525513
% 1.10886538028717 3.465256690979
% 1.10877859592438 3.47071528434753
% 1.10797166824341 3.4760537147522
% 1.10759890079498 3.48167610168457
% 1.10800993442535 3.48642802238464
% 1.10702311992645 3.49207663536072
% 1.10649967193604 3.49737429618835
% 1.10633158683777 3.50224637985229
% 1.10600471496582 3.50778555870056
% 1.106973528862 3.51246047019958
% 1.10550236701965 3.51753950119019
% 1.10518717765808 3.52307796478271
% 1.10494363307953 3.52751231193542
% 1.10447382926941 3.53350234031677
% 1.10508561134338 3.53756284713745
% 1.10404801368713 3.54335427284241
% 1.10401928424835 3.54806852340698
% 1.10377311706543 3.55292677879333
% 1.1035852432251 3.55789422988892
% 1.10324478149414 3.56294202804565
% 1.10289299488068 3.57259917259216
% 1.10248279571533 3.57744169235229
% 1.1024581193924 3.58229351043701
% 1.10225653648376 3.58715081214905
% 1.10210621356964 3.59199118614197
% 1.10195064544678 3.59640669822693
% 1.10196793079376 3.60097336769104
% 1.10153019428253 3.60586500167847
% 1.10183644294739 3.61031341552734
% 1.10169696807861 3.61515402793884
% 1.1013560295105 3.61915040016174
% 1.10158705711365 3.62427997589111
% 1.10109376907349 3.6285285949707
% 1.10120928287506 3.63343024253845
% 1.10086941719055 3.63777923583984
% 1.10101127624512 3.6424343585968
% 1.10126423835754 3.64622282981873
% 1.10172939300537 3.65084719657898
% 1.10113155841827 3.65499353408813
% 1.10092878341675 3.66017293930054
% 1.10059916973114 3.66447567939758
% 1.10044944286346 3.66925311088562
% 1.1004775762558 3.67308020591736
% 1.10096657276154 3.68160438537598
% 1.10058188438416 3.69843935966492
% 1.10021841526031 3.71166634559631
% 1.10042083263397 3.73199462890625
% 1.10077500343323 3.7484073638916
% 1.10139048099518 3.76420474052429
% 1.10165131092072 3.78029751777649
% 1.10197269916534 3.79624795913696
% 1.10269045829773 3.81560778617859
% 1.10345304012299 3.82705521583557
% 1.10377955436707 3.84249806404114
% 1.10459899902344 3.8575747013092
% 1.10567772388458 3.87234568595886
% 1.10654473304749 3.89078998565674
% 1.10742175579071 3.90579319000244
% 1.1084805727005 3.92023658752441
% 1.10942423343658 3.93427109718323
% 1.1096932888031 3.93793225288391
% 1.11030197143555 3.9413845539093
% 1.11036121845245 3.94503164291382
% 1.11060607433319 3.94851541519165
% 1.11100149154663 3.95184230804443
% 1.11155450344086 3.95528697967529
% 1.11140096187592 3.95922088623047
% 1.1116943359375 3.96269178390503
% 1.11221718788147 3.96590375900269
% 1.11271214485168 3.9692370891571
% 1.11265587806702 3.9731969833374
% 1.11365437507629 3.97602295875549
% 1.11344456672668 3.97940158843994
% 1.11412036418915 3.98303937911987
% 1.11454653739929 3.98615288734436
% 1.11415123939514 3.99021244049072
% 1.11617648601532 3.99279403686523
% 1.11519646644592 3.99651217460632
% 1.1152172088623 4.00060653686523
% 1.11709082126617 4.01343154907227
% 1.11719584465027 4.01689958572388
% 1.11757254600525 4.02032041549683
% 1.11800837516785 4.0237774848938
% 1.11846101284027 4.02650737762451
% 1.11867094039917 4.03026962280273
% 1.1192182302475 4.03326034545898
% 1.11923742294312 4.0371150970459
% 1.11966371536255 4.04032278060913
% 1.11999893188477 4.04331159591675
% 1.12037122249603 4.04689168930054
% 1.12076687812805 4.04999494552612
% 1.1212865114212 4.05338191986084
% 1.12155544757843 4.05649995803833
% 1.12199914455414 4.05937719345093
% 1.1222836971283 4.06316375732422
% 1.12267327308655 4.06622362136841
% 1.12275183200836 4.06981420516968
% 1.12338840961456 4.07275438308716
% 1.12378859519958 4.07593965530396
% 1.12404847145081 4.07939624786377
% 1.12485754489899 4.08246660232544
% 1.12494015693665 4.0857310295105
% 1.12521541118622 4.08903312683105
% 1.12545824050903 4.09242296218872
% 1.12605464458466 4.09575700759888
% 1.12626600265503 4.09901237487793
% 1.12767684459686 4.1083345413208
% 1.12954318523407 4.12443065643311
% 1.13137173652649 4.13641405105591
% 1.13300704956055 4.14959669113159
% 1.13460552692413 4.16232776641846
% 1.13599193096161 4.17512321472168
% 1.13675379753113 4.17787456512451
% 1.13715243339539 4.18088436126709
% 1.13748300075531 4.18421411514282
% 1.13803696632385 4.18700551986694
% 1.13845372200012 4.19032335281372
% 1.1389045715332 4.19338703155518
% 1.13928210735321 4.1967921257019
% 1.13969135284424 4.20017099380493
% 1.14005088806152 4.20315265655518
% 1.14055240154266 4.20613622665405
% 1.14104020595551 4.20909261703491
% 1.14144706726074 4.21224164962769
% 1.14189803600311 4.2154974937439
% 1.14252626895905 4.2179102897644
% 1.14297807216644 4.22153091430664
% 1.14344537258148 4.22401428222656
% 1.14369451999664 4.22792959213257
% 1.1442084312439 4.23105764389038
% 1.14437341690063 4.23393535614014
% 1.14518451690674 4.23712825775146
% 1.14550161361694 4.2403621673584
% 1.14606487751007 4.24363040924072
% 1.14658081531525 4.24647378921509
% 1.14689528942108 4.24956750869751
% 1.14736497402191 4.25270795822144
% 1.1474324464798 4.25595474243164
% 1.14811062812805 4.25895929336548
% 1.14890015125275 4.26188135147095
% 1.14906418323517 4.26483726501465
% 1.14976096153259 4.2681360244751
% 1.14997553825378 4.27124166488647
% 1.15073931217194 4.27456998825073
% 1.15135598182678 4.27726602554321
% 1.15190136432648 4.28044033050537
% 1.15220952033997 4.28353691101074
% 1.15262472629547 4.28633308410645
% 1.1530134677887 4.28972148895264
% 1.15369939804077 4.29243516921997
% 1.15412747859955 4.29569387435913
% 1.15451526641846 4.2989239692688
% 1.15505909919739 4.30145263671875
% 1.15557515621185 4.30488348007202
% 1.15627682209015 4.30717325210571
% 1.15682744979858 4.31103801727295
% 1.15705478191376 4.31389760971069
% 1.15758776664734 4.31704711914062
% 1.15785443782806 4.32022428512573
% 1.15848672389984 4.3231840133667
% 1.15897822380066 4.32661390304565
% 1.16103208065033 4.33858489990234
% 1.1638400554657 4.35342979431152
% 1.16618311405182 4.36592483520508
% 1.16929030418396 4.37700271606445
% 1.17041432857513 4.3894739151001
% 1.17312669754028 4.40427398681641
% 1.17555975914001 4.41602087020874
% 1.17799997329712 4.43112182617188
% 1.17972612380981 4.44021940231323
% 1.18290388584137 4.45425462722778
% 1.18495035171509 4.46657180786133
% 1.18733870983124 4.47758531570435
% 1.19044232368469 4.49232339859009
% 1.1926726102829 4.5036039352417
% 1.19534254074097 4.51528358459473
% 1.19569218158722 4.5180344581604
% 1.19638574123383 4.5202784538269
% 1.19695520401001 4.52379274368286
% 1.19800448417664 4.52679920196533
% 1.19798958301544 4.52963447570801
% 1.19858872890472 4.53185319900513
% 1.19961380958557 4.53424215316772
% 1.20034599304199 4.53787422180176
% 1.20073807239532 4.5409083366394
% 1.20133233070374 4.5437068939209
% 1.20201539993286 4.54649066925049
% 1.20281970500946 4.5489068031311
% 1.20334100723267 4.55197525024414
% 1.20566773414612 4.56015586853027
% 1.20915055274963 4.57396697998047
% 1.21170043945312 4.58541870117188
% 1.21274888515472 4.5868968963623
% 1.21319162845612 4.5909423828125
% 1.21389353275299 4.59348917007446
% 1.21444356441498 4.59640121459961
% 1.21524298191071 4.59946012496948
% 1.21583688259125 4.6015248298645
% 1.21684885025024 4.60447645187378
% 1.2173547744751 4.60731315612793
% 1.21808135509491 4.60985708236694
% 1.21932148933411 4.6127781867981
% 1.21959984302521 4.61543846130371
% 1.22017455101013 4.61827850341797
% 1.22101247310638 4.6211895942688
% 1.22263669967651 4.62343454360962
% 1.2221052646637 4.6261773109436
% 1.22323262691498 4.62939596176147
% 1.22505187988281 4.63562822341919
% 1.22549939155579 4.63754224777222
% 1.22636985778809 4.63999938964844
% 1.22748601436615 4.64328002929688
% 1.22791516780853 4.6456127166748
% 1.22983539104462 4.65084075927734
% 1.23030424118042 4.65376806259155
% 1.23179018497467 4.65686750411987
% 1.23188698291779 4.65906476974487
% 1.23291409015656 4.6624608039856
% 1.23357212543488 4.66438865661621
% 1.23438310623169 4.66711807250977
% 1.23500263690948 4.6700644493103
% 1.23619186878204 4.67251873016357
% 1.23661983013153 4.6754264831543
% 1.23790156841278 4.67753839492798
% 1.23863422870636 4.68092203140259
% 1.23939514160156 4.68351745605469
% 1.24026739597321 4.68621063232422
% 1.24155282974243 4.68810987472534
% 1.24167454242706 4.69146633148193
% 1.24274849891663 4.69487953186035
% 1.24359452724457 4.69676733016968
% 1.24497818946838 4.70057773590088
% 1.24512374401093 4.70268201828003
% 1.24625289440155 4.70465755462646
% 1.24795663356781 4.71094369888306
% 1.24901497364044 4.71335315704346
% 1.24976754188538 4.71644878387451
% 1.25107800960541 4.71809768676758
% 1.25147616863251 4.7219295501709
% 1.25298798084259 4.72476196289062
% 1.25366485118866 4.72645378112793
% 1.25414657592773 4.73026466369629
% 1.25517511367798 4.73279571533203
% 1.25590264797211 4.73586654663086
% 1.25758063793182 4.73796558380127
% 1.25762593746185 4.74081373214722
% 1.26155734062195 4.75209712982178
% 1.2651264667511 4.76001834869385
% 1.26732969284058 4.76812124252319
% 1.26837503910065 4.77011489868164
% 1.26883363723755 4.7731294631958
% 1.27026319503784 4.77609395980835
% 1.27092659473419 4.77881336212158
% 1.27233135700226 4.78203201293945
% 1.27304780483246 4.78409862518311
% 1.27486062049866 4.7896876335144
% 1.27574288845062 4.79263687133789
% 1.27774000167847 4.79761505126953
% 1.27880084514618 4.80028533935547
% 1.28080153465271 4.80558729171753
% 1.28174364566803 4.80806064605713
% 1.28290367126465 4.81085824966431
% 1.283940076828 4.81309127807617
% 1.28522312641144 4.81631278991699
% 1.28585529327393 4.81906127929688
% 1.28690946102142 4.82114267349243
% 1.2875497341156 4.82438135147095
% 1.28909540176392 4.82689380645752
% 1.2908947467804 4.82894420623779
% 1.29111659526825 4.83223533630371
% 1.29189229011536 4.83472776412964
% 1.29410016536713 4.83801031112671
% 1.29404747486115 4.84018564224243
% 1.29478681087494 4.84277057647705
% 1.29647505283356 4.84471988677979
% 1.29700362682343 4.84769201278687
% 1.29797887802124 4.85060214996338
% 1.29903364181519 4.85338163375854
% 1.29991018772125 4.85571718215942
% 1.30112957954407 4.85836935043335
% 1.3024605512619 4.86085176467896
% 1.30308926105499 4.86396217346191
% 1.30426037311554 4.86608743667603
% 1.30562138557434 4.86803340911865
% 1.30734694004059 4.87065982818604
% 1.3076297044754 4.87400484085083
% 1.30943465232849 4.87428951263428
% 1.30947947502136 4.87899732589722
% 1.31160855293274 4.88397407531738
% 1.31267642974854 4.88663673400879
% 1.31484603881836 4.88956546783447
% 1.31949687004089 4.90137910842896
% 1.32423734664917 4.9100661277771
% 1.32946336269379 4.92107391357422
% 1.33289790153503 4.93095779418945
% 1.33449614048004 4.93316078186035
% 1.33584868907928 4.93637847900391
% 1.33661031723022 4.93846464157104
% 1.33827614784241 4.94104814529419
% 1.3392368555069 4.94261074066162
% 1.34026205539703 4.94560432434082
% 1.34187078475952 4.94827270507812
% 1.34254705905914 4.95038080215454
% 1.34437203407288 4.9521336555481
% 1.34530925750732 4.95506811141968
% 1.34622633457184 4.9572639465332
% 1.34781038761139 4.95963096618652
% 1.34912765026093 4.96203088760376
% 1.35431146621704 4.97110509872437
% 1.36044275760651 4.98071575164795
% 1.36624503135681 4.98932027816772
% 1.37406527996063 4.99842977523804
% 1.37514472007751 4.99941110610962
% 1.38092732429504 5.00638484954834
% 1.38797616958618 5.01219415664673
% 1.40189301967621 5.02480220794678
% 1.40456116199493 5.02667665481567
% 1.40742421150208 5.02874565124512
% 1.41054427623749 5.03038787841797
% 1.41315364837646 5.03262853622437
% 1.41629588603973 5.03436183929443
% 1.41951477527618 5.03628587722778
% 1.42236602306366 5.03822660446167
% 1.42579567432404 5.04024028778076
% 1.42873227596283 5.04218530654907
% 1.4322589635849 5.04411506652832
% 1.43554449081421 5.04610633850098
% 1.43920171260834 5.04786825180054
% 1.4429258108139 5.04959058761597
% 1.44721603393555 5.05243587493896
% 1.45051670074463 5.05337572097778
% 1.45430600643158 5.05515384674072
% 1.45815980434418 5.05729532241821
% 1.46201360225677 5.05886554718018
% 1.46608686447144 5.06097650527954
% 1.47046506404877 5.06270027160645
% 1.47501623630524 5.06344556808472
% 1.4791179895401 5.06649827957153
% 1.48338186740875 5.06843328475952
% 1.49229109287262 5.07188940048218
% 1.50173270702362 5.07545804977417
% 1.50640833377838 5.07751655578613
% 1.51153802871704 5.07904434204102
% 1.5163209438324 5.08095502853394
% 1.53177154064178 5.08593845367432
% 1.53657495975494 5.08785152435303
% 1.55256164073944 5.09288644790649
% 1.55834925174713 5.09424638748169
% 1.58047223091125 5.10163927078247
% 1.60401582717896 5.10820055007935
% 1.63500094413757 5.11636161804199
% 1.66180944442749 5.12341117858887
% 1.68750941753387 5.12880229949951
% 1.69416832923889 5.13062858581543
% 1.70103943347931 5.13203096389771
% 1.70858657360077 5.13370132446289
% 1.71509432792664 5.13520860671997
% 1.72230565547943 5.13648176193237
% 1.72939658164978 5.13789319992065
% 1.7368141412735 5.13925838470459
% 1.74427151679993 5.14159774780273
% 1.75123131275177 5.14149236679077
% 1.75917959213257 5.14473724365234
% 1.76616930961609 5.14557075500488
% 1.77386748790741 5.14660835266113
% 1.78131604194641 5.14856576919556
% 1.79551517963409 5.14996099472046
% 1.81173455715179 5.15374803543091
% 1.81911170482635 5.1558198928833
% 1.82737934589386 5.15667247772217
% 1.83572292327881 5.15882015228271
% 1.84298646450043 5.15941095352173
% 1.8504182100296 5.16153478622437
% 1.85981738567352 5.16268253326416
% 1.86701118946075 5.16371631622314
% 1.87476563453674 5.16584634780884
% 1.88332414627075 5.16783857345581
% 1.8923671245575 5.16845703125
% 1.89966583251953 5.1693286895752
% 1.90812373161316 5.17079257965088
% 1.91706454753876 5.17339658737183
% 1.92522537708282 5.17376232147217
% 1.93336892127991 5.17568635940552
% 1.95190036296844 5.17877817153931
% 1.95938968658447 5.17998790740967
% 1.96805477142334 5.18113946914673
% 1.97673368453979 5.18231582641602
% 1.99469327926636 5.18480730056763
% 2.00346446037292 5.18547534942627
% 2.01208305358887 5.18791103363037
% 2.0214467048645 5.18911123275757
% 2.03064608573914 5.19010734558105
% 2.03944182395935 5.19179248809814
% 2.04860424995422 5.19306898117065
% 2.05756068229675 5.1943187713623
% 2.06675910949707 5.19555425643921
% 2.0760657787323 5.19706535339355
% 2.08583617210388 5.19830083847046
% 2.09470891952515 5.19963073730469
% 2.1038863658905 5.20077133178711
% 2.11331152915955 5.2021427154541
% 2.12299013137817 5.2031044960022
% 2.13183522224426 5.20385313034058
% 2.14232802391052 5.20545816421509
% 2.15131545066833 5.20721101760864
% 2.1609148979187 5.20820665359497
% 2.1704568862915 5.20895862579346
% 2.1801426410675 5.21067428588867
% 2.18975448608398 5.21210527420044
% 2.19944214820862 5.21251153945923
% 2.20943522453308 5.21305322647095
% 2.21934199333191 5.21437931060791
% 2.22959208488464 5.21617984771729
% 2.2394483089447 5.21723413467407
% 2.24886846542358 5.21863031387329
% 2.29833579063416 5.22520399093628
% 2.3381359577179 5.23004055023193
% 2.38851737976074 5.23502206802368
% 2.42913508415222 5.24128007888794
% 2.43890309333801 5.24073171615601
% 2.44834208488464 5.24185371398926
% 2.45941781997681 5.24424457550049
% 2.46984839439392 5.24615669250488
% 2.48049783706665 5.24716758728027
% 2.4903609752655 5.24756193161011
% 2.50012588500977 5.24993705749512
% 2.51087737083435 5.25018405914307
% 2.52078747749329 5.25215673446655
% 2.5312671661377 5.25255727767944
% 2.54161739349365 5.25329113006592
% 2.55207586288452 5.25528144836426
% 2.57184410095215 5.25906801223755
% 2.5825879573822 5.26037645339966
% 2.59324765205383 5.26178407669067
% 2.60331225395203 5.26317358016968
% 2.61316061019897 5.2646427154541
% 2.62417602539062 5.26568746566772
% 2.6348774433136 5.26686859130859
% 2.64491152763367 5.26743459701538
% 2.66518545150757 5.27032232284546
% 2.67546534538269 5.27170658111572
% 2.68610262870789 5.27169466018677
% 2.72841000556946 5.27619504928589
% 2.76993751525879 5.28017282485962
% 2.81141543388367 5.28396129608154
% 2.86256885528564 5.28916549682617
% 2.90387177467346 5.29260587692261
% 2.94438910484314 5.29637002944946
% 2.98357224464417 5.29954099655151
% 3.02209234237671 5.30371570587158
% 3.06047439575195 5.3068642616272
% 3.09770131111145 5.3094687461853
% 3.14309930801392 5.31405019760132
% 3.17741751670837 5.31734800338745
% 3.21957755088806 5.32176923751831
% 3.25246715545654 5.32451868057251
% 3.28431415557861 5.32723665237427
% 3.29180026054382 5.32798719406128
% 3.29956436157227 5.32920694351196
% 3.3068962097168 5.32946109771729
% 3.31491684913635 5.33017206192017
% 3.32217216491699 5.33086109161377
% 3.32991766929626 5.33150434494019
% 3.33731818199158 5.3319296836853
% 3.34463047981262 5.3326416015625
% 3.35197997093201 5.33340406417847
% 3.35911822319031 5.33384466171265
% 3.36639165878296 5.33432245254517
% 3.37377452850342 5.33428144454956
% 3.38118743896484 5.33458614349365
% 3.38802695274353 5.33492803573608
% 3.39488196372986 5.33688879013062
% 3.40170383453369 5.33643341064453
% 3.40880656242371 5.33704376220703
% 3.4157772064209 5.33804988861084
% 3.42229151725769 5.33793544769287
% 3.42919301986694 5.33800840377808
% 3.43590903282166 5.33881807327271
% 3.44267582893372 5.33838653564453
% 3.44923973083496 5.33903455734253
% 3.45584297180176 5.33947229385376
% 3.4622905254364 5.33983516693115
% 3.46887993812561 5.33997774124146
% 3.47532939910889 5.34006214141846
% 3.48178339004517 5.3400993347168
% 3.48809313774109 5.34067392349243
% 3.51905918121338 5.34121799468994
% 3.54328155517578 5.3421311378479
% 3.54923391342163 5.34232616424561
% 3.55534100532532 5.34175634384155
% 3.56107997894287 5.34230804443359
% 3.56683397293091 5.34225702285767
% 3.57235336303711 5.34209728240967
% 3.57820963859558 5.34229564666748
% 3.58388090133667 5.34195518493652
% 3.5895562171936 5.34255790710449
% 3.5953586101532 5.34267520904541
% 3.60048651695251 5.34314250946045
% 3.60642242431641 5.34242820739746
% 3.61135387420654 5.34301042556763
% 3.61728739738464 5.34290790557861
% 3.62289333343506 5.3422703742981
% 3.62830090522766 5.34228277206421
% 3.63387227058411 5.34286499023438
% 3.64407658576965 5.3417592048645
% 3.66486001014709 5.34158849716187
% 3.68518471717834 5.34122753143311
% 3.70990347862244 5.34039068222046
% 3.71520614624023 5.34000253677368
% 3.72012877464294 5.33968639373779
% 3.72439074516296 5.34009647369385
% 3.72947263717651 5.33919191360474
% 3.73398566246033 5.33864593505859
% 3.73876118659973 5.33881759643555
% 3.74388146400452 5.33850002288818
% 3.74839234352112 5.33869552612305
% 3.75285077095032 5.33775424957275
% 3.75754475593567 5.3382248878479
% 3.76341438293457 5.33824968338013
% 3.7658953666687 5.33818578720093
% 3.77097725868225 5.33686780929565
% 3.7753791809082 5.33703088760376
% 3.78071308135986 5.33662939071655
% 3.78445863723755 5.33615159988403
% 3.78946399688721 5.33607625961304
% 3.79296040534973 5.33603858947754
% 3.79793000221252 5.33533430099487
% 3.80174946784973 5.33565521240234
% 3.80658221244812 5.33428287506104
% 3.81053233146667 5.33519124984741
% 3.81510972976685 5.33362770080566
% 3.81899976730347 5.33402919769287
% 3.82416462898254 5.33373785018921
% 3.82868051528931 5.33333444595337
% 3.83263039588928 5.33334922790527
% 3.83632397651672 5.33316230773926
% 3.84114074707031 5.33285236358643
% 3.84478521347046 5.33289670944214
% 3.84959769248962 5.33240842819214
% 3.85339546203613 5.33218574523926
% 3.8575553894043 5.33145999908447
% 3.86193132400513 5.33218574523926
% 3.86648106575012 5.33075475692749
% 3.87067627906799 5.33159065246582
% 3.87382745742798 5.33027601242065
% 3.87844252586365 5.33082342147827
% 3.88192415237427 5.33077526092529
% 3.88658380508423 5.32918930053711
% 3.89053320884705 5.32986783981323
% 3.89427185058594 5.32992887496948
% 3.89839863777161 5.32921600341797
% 3.90254473686218 5.32908630371094
% 3.90711236000061 5.32947254180908
% 3.91064143180847 5.32845592498779
% 3.91489720344543 5.32858371734619
% 3.91872406005859 5.32829666137695
% 3.92281007766724 5.32768535614014
% 3.92672753334045 5.32737874984741
% 3.93085384368896 5.32756853103638
% 3.93468928337097 5.32786083221436
% 3.9387001991272 5.32699012756348
% 3.94256353378296 5.32684659957886
% 3.94610047340393 5.32696866989136
% 3.95056939125061 5.32684564590454
% 3.95430874824524 5.32599878311157
% 3.9580225944519 5.32703447341919
% 3.96194505691528 5.32621622085571
% 3.96587467193604 5.3265209197998
% 3.97002959251404 5.32624578475952
% 3.9737331867218 5.32627010345459
% 3.97749328613281 5.32567358016968
% 3.9812605381012 5.32592248916626
% 3.9854428768158 5.32606935501099
% 3.98911547660828 5.32503795623779
% 3.9925696849823 5.32495307922363
% 3.9966893196106 5.32548475265503
% 4.00099468231201 5.32427501678467
% 4.00454378128052 5.32418870925903
% 4.00858688354492 5.32396221160889
% 4.01190948486328 5.32447528839111
% 4.01580715179443 5.32384061813354
% 4.01955652236938 5.32354402542114
% 4.02694320678711 5.32392358779907
% 4.04214811325073 5.32254505157471
% 4.04571390151978 5.32313060760498
% 4.04969167709351 5.32308530807495
% 4.05348539352417 5.32172060012817
% 4.05704545974731 5.32164001464844
% 4.06107378005981 5.32193660736084
% 4.06462287902832 5.32121706008911
% 4.06829833984375 5.32176446914673
% 4.07153129577637 5.32114028930664
% 4.07554054260254 5.32111120223999
% 4.07918691635132 5.32143449783325
% 4.08308124542236 5.32048511505127
% 4.08757972717285 5.32094144821167
% 4.09095239639282 5.32066106796265
% 4.09457302093506 5.31959104537964
% 4.09809732437134 5.31969785690308
% 4.10136413574219 5.31929159164429
% 4.10578298568726 5.31926202774048
% 4.10923480987549 5.31835412979126
% 4.11315202713013 5.31888341903687
% 4.11618614196777 5.31831741333008
% 4.12028312683105 5.31809186935425
% 4.12396001815796 5.31755924224854
% 4.12729930877686 5.31708288192749
% 4.13133955001831 5.31703805923462
% 4.13430118560791 5.31719398498535
% 4.13866424560547 5.31679391860962
% 4.14183282852173 5.31595039367676
% 4.14587736129761 5.31541872024536
% 4.14942598342896 5.31539821624756
% 4.15254545211792 5.31503868103027
% 4.15668439865112 5.31478071212769
% 4.16003799438477 5.31475019454956
% 4.16402530670166 5.31469488143921
% 4.16739702224731 5.31453514099121
% 4.17840814590454 5.3133225440979
% 4.19286346435547 5.31178283691406
% 4.20713806152344 5.30952119827271
% 4.22486305236816 5.30676460266113
% 4.2389965057373 5.30439281463623
% 4.25513744354248 5.30094432830811
% 4.27040767669678 5.30007934570312
% 4.28428268432617 5.2974705696106
% 4.29787826538086 5.29529190063477
% 4.31097745895386 5.29223537445068
% 4.32846736907959 5.28835296630859
% 4.33139514923096 5.2888069152832
% 4.33509588241577 5.28729581832886
% 4.3384222984314 5.28650379180908
% 4.34145212173462 5.28587532043457
% 4.34555387496948 5.28619766235352
% 4.34822082519531 5.28501415252686
% 4.35171413421631 5.28372001647949
% 4.35510063171387 5.28361320495605
% 4.35817813873291 5.28267240524292
% 4.36175012588501 5.28152561187744
% 4.36515951156616 5.28097820281982
% 4.3685040473938 5.27997541427612
% 4.37144470214844 5.27957439422607
% 4.37501859664917 5.27881097793579
% 4.37808799743652 5.27754878997803
% 4.38156938552856 5.27712821960449
% 4.38480472564697 5.27641677856445
% 4.38795042037964 5.27533006668091
% 4.39137315750122 5.27522611618042
% 4.39398765563965 5.27379179000854
% 4.39773416519165 5.27339935302734
% 4.4072961807251 5.27144575119019
% 4.41055774688721 5.26992034912109
% 4.41372776031494 5.26986885070801
% 4.41722202301025 5.26905250549316
% 4.41998672485352 5.26776075363159
% 4.42379522323608 5.26706600189209
% 4.42699146270752 5.26645946502686
% 4.4298415184021 5.26545476913452
% 4.43295383453369 5.26471996307373
% 4.43603134155273 5.26488637924194
% 4.43936586380005 5.26288747787476
% 4.4425311088562 5.26268577575684
% 4.44555139541626 5.26153230667114
% 4.44882011413574 5.26095628738403
% 4.4519829750061 5.26072025299072
% 4.45550489425659 5.25906324386597
% 4.4582633972168 5.25903511047363
% 4.4646577835083 5.2566237449646
% 4.47785091400146 5.25359725952148
% 4.49025774002075 5.24990510940552
% 4.50576305389404 5.24632596969604
% 4.51862812042236 5.24242067337036
% 4.52183532714844 5.2420015335083
% 4.52495861053467 5.24099254608154
% 4.52807903289795 5.23971557617188
% 4.53135776519775 5.2392110824585
% 4.53409624099731 5.23826360702515
% 4.53704071044922 5.23671960830688
% 4.54077529907227 5.23671627044678
% 4.54392290115356 5.23543071746826
% 4.54678630828857 5.23506879806519
% 4.55014896392822 5.23396873474121
% 4.55301856994629 5.23272514343262
% 4.55613040924072 5.23211431503296
% 4.55958271026611 5.23168134689331
% 4.56215763092041 5.23040962219238
% 4.56600761413574 5.22972679138184
% 4.56923151016235 5.22815895080566
% 4.57214117050171 5.22758960723877
% 4.57563495635986 5.22638034820557
% 4.57876539230347 5.22612476348877
% 4.58163213729858 5.22593116760254
% 4.58452224731445 5.2244291305542
% 4.58756160736084 5.22369432449341
% 4.59075975418091 5.22247982025146
% 4.59457540512085 5.22190713882446
% 4.59702348709106 5.22038602828979
% 4.60059070587158 5.22044372558594
% 4.60380029678345 5.21940994262695
% 4.60691785812378 5.21865129470825
% 4.60983324050903 5.21796369552612
% 4.61268281936646 5.21659708023071
% 4.61619472503662 5.21603584289551
% 4.62873125076294 5.21210813522339
% 4.64528465270996 5.20791721343994
% 4.66059255599976 5.20323371887207
% 4.67392778396606 5.20033311843872
% 4.68666696548462 5.19622325897217
% 4.70244264602661 5.19136953353882
% 4.71197319030762 5.18813133239746
% 4.72824239730835 5.18383884429932
% 4.74497890472412 5.17951822280884
% 4.75802612304688 5.17603302001953
% 4.77041959762573 5.17161417007446
% 4.78709173202515 5.16721439361572
% 4.79663467407227 5.16367530822754
% 4.80941963195801 5.16045904159546
% 4.82220363616943 5.15582418441772
% 4.8353009223938 5.15136766433716
% 4.84839630126953 5.14779615402222
% 4.87001132965088 5.14020156860352
% 4.87371587753296 5.14012241363525
% 4.87688207626343 5.13856792449951
% 4.87980318069458 5.13818740844727
% 4.88327884674072 5.13694715499878
% 4.88606739044189 5.13575029373169
% 4.88955783843994 5.13437223434448
% 4.89191627502441 5.13426637649536
% 4.89569282531738 5.13190078735352
% 4.89747524261475 5.13088083267212
% 4.90154457092285 5.13115167617798
% 4.90511035919189 5.12921094894409
% 4.90769386291504 5.12854957580566
% 4.91407537460327 5.126060962677
% 4.91987657546997 5.12402772903442
% 4.92328405380249 5.123694896698
% 4.92964696884155 5.12047338485718
% 4.95014381408691 5.11311435699463
% 4.96174192428589 5.10878324508667
% 4.9767050743103 5.10298633575439
% 4.9873628616333 5.09848499298096
% 4.9986891746521 5.09435653686523
% 5.01216554641724 5.08845329284668
% 5.02261924743652 5.08294248580933
% 5.03316879272461 5.07585191726685
% 5.04590129852295 5.06745290756226
% 5.05550575256348 5.05980205535889
% 5.06774139404297 5.04783916473389
% 5.07004833221436 5.04546308517456
% 5.07258319854736 5.04279470443726
% 5.07494926452637 5.0401177406311
% 5.07723808288574 5.03735589981079
% 5.0797290802002 5.03479719161987
% 5.08207893371582 5.031174659729
% 5.08436059951782 5.02820110321045
% 5.08655405044556 5.02567768096924
% 5.08889007568359 5.02245664596558
% 5.09120798110962 5.01867437362671
% 5.09332704544067 5.01571750640869
% 5.09596347808838 5.01177978515625
% 5.09787034988403 5.00942134857178
% 5.1004581451416 5.00562381744385
% 5.10306262969971 5.00194883346558
% 5.10483551025391 4.99790334701538
% 5.10713863372803 4.99449300765991
% 5.10918235778809 4.99126672744751
% 5.11127758026123 4.98717880249023
% 5.11368656158447 4.98260688781738
% 5.11591720581055 4.97904348373413
% 5.11820411682129 4.97495174407959
% 5.12044191360474 4.97095012664795
% 5.12247657775879 4.96664476394653
% 5.12458419799805 4.96287202835083
% 5.12687397003174 4.95808792114258
% 5.12924957275391 4.9536337852478
% 5.13106060028076 4.94998216629028
% 5.13588285446167 4.94037389755249
% 5.13667154312134 4.93501615524292
% 5.13945960998535 4.93102025985718
% 5.14352989196777 4.92162418365479
% 5.15139245986938 4.9019250869751
% 5.15901231765747 4.88057899475098
% 5.16133403778076 4.87521839141846
% 5.16329765319824 4.86968231201172
% 5.16497898101807 4.86407375335693
% 5.16708850860596 4.85892152786255
% 5.16860675811768 4.85278797149658
% 5.17068576812744 4.84709692001343
% 5.17253446578979 4.8411660194397
% 5.17435455322266 4.83566474914551
% 5.17670440673828 4.82951211929321
% 5.1780858039856 4.82368850708008
% 5.17995357513428 4.81749582290649
% 5.18162536621094 4.81126070022583
% 5.18505859375 4.79918575286865
% 5.1875433921814 4.79263877868652
% 5.1889910697937 4.78673601150513
% 5.19089508056641 4.77990913391113
% 5.19196510314941 4.77434778213501
% 5.19455766677856 4.76710844039917
% 5.19580030441284 4.76083421707153
% 5.19768667221069 4.75398874282837
% 5.19898796081543 4.7470874786377
% 5.20114946365356 4.73972082138062
% 5.2030611038208 4.73371362686157
% 5.20455121994019 4.72712326049805
% 5.20650815963745 4.7200345993042
% 5.20779275894165 4.71323156356812
% 5.20943307876587 4.70620107650757
% 5.21093893051147 4.69922780990601
% 5.21946620941162 4.66264772415161
% 5.22814035415649 4.62499809265137
% 5.23427820205688 4.59411334991455
% 5.24046945571899 4.56218910217285
% 5.24848318099976 4.52076530456543
% 5.25010967254639 4.51229047775269
% 5.25169038772583 4.50396776199341
% 5.25324392318726 4.49530744552612
% 5.25502490997314 4.48666095733643
% 5.2563362121582 4.47846746444702
% 5.25786018371582 4.46980762481689
% 5.25944852828979 4.46071767807007
% 5.26073694229126 4.45223236083984
% 5.26238012313843 4.44341421127319
% 5.26389932632446 4.43477201461792
% 5.26554536819458 4.42574405670166
% 5.26710033416748 4.4170355796814
% 5.26859664916992 4.40782642364502
% 5.26996612548828 4.39873695373535
% 5.27149724960327 4.38984441757202
% 5.27286338806152 4.38124465942383
% 5.27451944351196 4.37191009521484
% 5.27610731124878 4.36269903182983
% 5.27732133865356 4.35287857055664
% 5.27875280380249 4.34404468536377
% 5.28008937835693 4.33465194702148
% 5.28200960159302 4.32528686523438
% 5.28305912017822 4.3162055015564
% 5.28870391845703 4.27798891067505
% 5.29400873184204 4.23978471755981
% 5.29955720901489 4.20013570785522
% 5.30071640014648 4.19034862518311
% 5.30188417434692 4.18046522140503
% 5.30325651168823 4.1709942817688
% 5.30467081069946 4.16118431091309
% 5.30564165115356 4.15046691894531
% 5.30706119537354 4.14141321182251
% 5.30839920043945 4.1308536529541
% 5.3092246055603 4.12116956710815
% 5.31057024002075 4.11122989654541
% 5.3122763633728 4.10055303573608
% 5.31351327896118 4.09070539474487
% 5.31477546691895 4.08025646209717
% 5.31576299667358 4.07012844085693
% 5.31673812866211 4.06013107299805
% 5.31881523132324 4.04949140548706
% 5.32018566131592 4.0404257774353
% 5.32109451293945 4.02927303314209
% 5.32200574874878 4.0186014175415
% 5.32295989990234 4.00893688201904
% 5.32403707504272 4.00009775161743
% 5.32546663284302 3.98909568786621
% 5.3266863822937 3.97830605506897
% 5.32795333862305 3.96856760978699
% 5.32889223098755 3.95809602737427
% 5.3320164680481 3.92676496505737
% 5.33348417282104 3.91600871086121
% 5.33609056472778 3.89580154418945
% 5.3369722366333 3.88434886932373
% 5.33750295639038 3.87517690658569
% 5.33906316757202 3.86355948448181
% 5.34005117416382 3.85351610183716
% 5.34125852584839 3.8434944152832
% 5.34220027923584 3.83267283439636
% 5.34344911575317 3.82173633575439
% 5.34417295455933 3.81247878074646
% 5.34559202194214 3.80148148536682
% 5.34660816192627 3.79145264625549
% 5.34765815734863 3.78104448318481
% 5.34860372543335 3.77069759368896
% 5.3498158454895 3.76044535636902
% 5.35052585601807 3.75121665000916
% 5.35202264785767 3.7402286529541
% 5.3527569770813 3.73074793815613
% 5.354407787323 3.72065901756287
% 5.35492610931396 3.71005129814148
% 5.35631132125854 3.70058178901672
% 5.35678625106812 3.6908848285675
% 5.35807132720947 3.68067836761475
% 5.3592472076416 3.67132639884949
% 5.3600640296936 3.66123819351196
% 5.36123418807983 3.65107107162476
% 5.36195182800293 3.64202928543091
% 5.36327981948853 3.63223576545715
% 5.36379528045654 3.62343692779541
% 5.36742162704468 3.59438395500183
% 5.3726110458374 3.53250217437744
% 5.37711906433105 3.49724221229553
% 5.3808126449585 3.46345996856689
% 5.38545608520508 3.42144322395325
% 5.38886499404907 3.38914752006531
% 5.39281892776489 3.35033535957336
% 5.39504766464233 3.34220719337463
% 5.39457273483276 3.33377242088318
% 5.39619636535645 3.32706809043884
% 5.39726161956787 3.31844878196716
% 5.39767456054688 3.31116724014282
% 5.39789772033691 3.30421757698059
% 5.39958715438843 3.29615044593811
% 5.39983940124512 3.28900933265686
% 5.40097045898438 3.28141045570374
% 5.40032482147217 3.27566146850586
% 5.40208387374878 3.26761531829834
% 5.40284872055054 3.25965738296509
% 5.40382671356201 3.24565434455872
% 5.40481567382812 3.23832106590271
% 5.40527296066284 3.2315628528595
% 5.40560579299927 3.22463250160217
% 5.40673589706421 3.21097564697266
% 5.40744352340698 3.20389676094055
% 5.40699100494385 3.19815611839294
% 5.40894603729248 3.19071483612061
% 5.40877056121826 3.18381524085999
% 5.40926504135132 3.17710113525391
% 5.40988063812256 3.170414686203
% 5.41052293777466 3.16354751586914
% 5.41135692596436 3.1564769744873
% 5.41126012802124 3.1506826877594
% 5.411865234375 3.1442174911499
% 5.41219091415405 3.13790321350098
% 5.41283130645752 3.13067388534546
% 5.4132137298584 3.12473177909851
% 5.41406869888306 3.11256909370422
% 5.41423797607422 3.10601782798767
% 5.4149866104126 3.09999418258667
% 5.41545677185059 3.09367942810059
% 5.41563510894775 3.08754873275757
% 5.41580390930176 3.081702709198
% 5.41650295257568 3.07544755935669
% 5.41654491424561 3.06973624229431
% 5.41703271865845 3.0633237361908
% 5.41714143753052 3.05784296989441
% 5.41749572753906 3.05206727981567
% 5.41806507110596 3.04595828056335
% 5.41826581954956 3.04004526138306
% 5.41859340667725 3.03476977348328
% 5.41894149780273 3.02856802940369
% 5.41948413848877 3.02256631851196
% 5.41965961456299 3.01746559143066
% 5.41989326477051 3.01123404502869
% 5.4201979637146 3.00585532188416
% 5.42071962356567 3.000324010849
% 5.42085695266724 2.99470067024231
% 5.42160558700562 2.98875880241394
% 5.42175197601318 2.9832546710968
% 5.42175722122192 2.97820258140564
% 5.42206048965454 2.97241544723511
% 5.42254400253296 2.96727418899536
% 5.42295408248901 2.9614679813385
% 5.42312812805176 2.95635533332825
% 5.42316150665283 2.95102095603943
% 5.42398405075073 2.94510412216187
% 5.42402744293213 2.93948411941528
% 5.42435073852539 2.93431735038757
% 5.42434024810791 2.92920517921448
% 5.42459678649902 2.92448377609253
% 5.42443418502808 2.91837906837463
% 5.42501020431519 2.91330862045288
% 5.42502975463867 2.9088020324707
% 5.42545652389526 2.90353202819824
% 5.42600631713867 2.89846038818359
% 5.42592811584473 2.88806295394897
% 5.42621612548828 2.88322615623474
% 5.42644262313843 2.87830853462219
% 5.42634677886963 2.87295651435852
% 5.42660427093506 2.8674373626709
% 5.42693185806274 2.86328625679016
% 5.42693090438843 2.85785675048828
% 5.42678642272949 2.85342979431152
% 5.4272837638855 2.84802198410034
% 5.42688989639282 2.84311437606812
% 5.4273681640625 2.83815908432007
% 5.42724370956421 2.8333568572998
% 5.42743158340454 2.82851219177246
% 5.42811441421509 2.80925369262695
% 5.42819595336914 2.79030418395996
% 5.42752075195312 2.77129459381104
% 5.4284348487854 2.74817681312561
% 5.42871856689453 2.72558784484863
% 5.42885732650757 2.70773148536682
% 5.42912912368774 2.6852490901947
% 5.42904043197632 2.66793966293335
% 5.4293212890625 2.64668560028076
% 5.4293155670166 2.62949657440186
% 5.42940664291382 2.61257195472717
% 5.42937994003296 2.59156370162964
% 5.42937183380127 2.57464385032654
% 5.42957019805908 2.55464792251587
% 5.42901134490967 2.53542280197144
% 5.42901086807251 2.5181610584259
% 5.42907428741455 2.49804258346558
% 5.42887687683105 2.48254776000977
% 5.42868995666504 2.46566581726074
% 5.42788410186768 2.44641375541687
% 5.42682313919067 2.43057060241699
% 5.4269232749939 2.42677640914917
% 5.4266529083252 2.42210125923157
% 5.42638492584229 2.4191415309906
% 5.42635583877563 2.41468453407288
% 5.42581510543823 2.41095447540283
% 5.42551040649414 2.40701699256897
% 5.42566204071045 2.40199112892151
% 5.4250431060791 2.39976358413696
% 5.42485952377319 2.39540410041809
% 5.42438268661499 2.39083933830261
% 5.42410469055176 2.3873074054718
% 5.42390823364258 2.38345265388489
% 5.42332220077515 2.37949895858765
% 5.423011302948 2.37585854530334
% 5.42295026779175 2.37167906761169
% 5.42223215103149 2.3684709072113
% 5.42185926437378 2.36395502090454
% 5.42123985290527 2.35993695259094
% 5.421226978302 2.35611295700073
% 5.42050075531006 2.35212802886963
% 5.42000818252563 2.34881782531738
% 5.41983366012573 2.3439929485321
% 5.4192590713501 2.34135437011719
% 5.41888666152954 2.33673119544983
% 5.41853380203247 2.33209443092346
% 5.41790294647217 2.329509973526
% 5.4176607131958 2.32516145706177
% 5.41705894470215 2.32166600227356
% 5.4166316986084 2.31805920600891
% 5.41557788848877 2.31426644325256
% 5.41504812240601 2.30973720550537
% 5.41348218917847 2.29867601394653
% 5.41314363479614 2.29486989974976
% 5.41250848770142 2.29109621047974
% 5.41225004196167 2.28685593605042
% 5.41087293624878 2.28363251686096
% 5.41043281555176 2.27993893623352
% 5.40981578826904 2.27616786956787
% 5.40956211090088 2.27214503288269
% 5.40863561630249 2.268883228302
% 5.40819454193115 2.26505565643311
% 5.40767860412598 2.26049447059631
% 5.40658187866211 2.25762701034546
% 5.40573596954346 2.2535662651062
% 5.40528583526611 2.25027060508728
% 5.40475273132324 2.24646925926208
% 5.40370512008667 2.2429563999176
% 5.40327644348145 2.2389931678772
% 5.40217304229736 2.23584747314453
% 5.40184593200684 2.23173093795776
% 5.40027523040771 2.22444009780884
% 5.39633417129517 2.20616793632507
% 5.3935866355896 2.19275593757629
% 5.39040899276733 2.17807388305664
% 5.38551616668701 2.15659070014954
% 5.38231611251831 2.14268088340759
% 5.37857246398926 2.1283278465271
% 5.37387037277222 2.11082768440247
% 5.37074136734009 2.09633016586304
% 5.36576509475708 2.07919788360596
% 5.36168003082275 2.06438660621643
% 5.35672998428345 2.04769563674927
% 5.35197162628174 2.03330373764038
% 5.3516788482666 2.03021597862244
% 5.35044240951538 2.02572154998779
% 5.34926795959473 2.02268552780151
% 5.34841585159302 2.01981639862061
% 5.34696626663208 2.01610112190247
% 5.34566879272461 2.01271319389343
% 5.34483766555786 2.00850367546082
% 5.34355640411377 2.00523543357849
% 5.34128570556641 1.99810469150543
% 5.34059000015259 1.9945023059845
% 5.33936643600464 1.99157381057739
% 5.33831357955933 1.9884387254715
% 5.33693742752075 1.98442018032074
% 5.33593130111694 1.9809582233429
% 5.33377885818481 1.97329366207123
% 5.33000612258911 1.9638078212738
% 5.32386016845703 1.94623196125031
% 5.3223090171814 1.94253695011139
% 5.32023763656616 1.93570327758789
% 5.31902170181274 1.93284511566162
% 5.31804323196411 1.92967855930328
% 5.31673860549927 1.92552876472473
% 5.31529331207275 1.92227041721344
% 5.31418991088867 1.91897118091583
% 5.3127326965332 1.9149979352951
% 5.31145191192627 1.91219079494476
% 5.31057071685791 1.90854585170746
% 5.30890941619873 1.90412330627441
% 5.30744934082031 1.90098285675049
% 5.30648803710938 1.89746916294098
% 5.30543804168701 1.89433097839355
% 5.30414199829102 1.89128875732422
% 5.30294275283813 1.88790059089661
% 5.30159711837769 1.8843537569046
% 5.30040121078491 1.88076663017273
% 5.29900598526001 1.87761127948761
% 5.29775857925415 1.87379348278046
% 5.29645347595215 1.86957168579102
% 5.29500341415405 1.86685645580292
% 5.29383707046509 1.86353373527527
% 5.29200315475464 1.8592609167099
% 5.28569555282593 1.84269618988037
% 5.27903079986572 1.82588565349579
% 5.27277183532715 1.8119705915451
% 5.26783847808838 1.79847633838654
% 5.2606143951416 1.78164780139923
% 5.25488042831421 1.76855742931366
% 5.24801206588745 1.75160479545593
% 5.24118280410767 1.73884081840515
% 5.23359060287476 1.72221279144287
% 5.22620630264282 1.70617783069611
% 5.21824264526367 1.69009900093079
% 5.21188974380493 1.67653799057007
% 5.20459747314453 1.66096425056458
% 5.19783020019531 1.64760661125183
% 5.19615793228149 1.64446020126343
% 5.19107627868652 1.63437116146088
% 5.18992042541504 1.63154530525208
% 5.18795585632324 1.62884151935577
% 5.18650817871094 1.62576532363892
% 5.18460178375244 1.62221324443817
% 5.18312549591064 1.61936831474304
% 5.18177938461304 1.61571967601776
% 5.17980289459229 1.61291790008545
% 5.17819833755493 1.609738945961
% 5.17638874053955 1.60620367527008
% 5.17489147186279 1.60340344905853
% 5.1729850769043 1.60045254230499
% 5.17198419570923 1.59654355049133
% 5.1695728302002 1.59385573863983
% 5.16787481307983 1.59088885784149
% 5.16614770889282 1.58683800697327
% 5.16523551940918 1.583820104599
% 5.16252326965332 1.58024072647095
% 5.16165447235107 1.5770411491394
% 5.15993881225586 1.57439279556274
% 5.15774297714233 1.57140338420868
% 5.15592432022095 1.56846415996552
% 5.15423679351807 1.56542932987213
% 5.15250110626221 1.56222927570343
% 5.15127372741699 1.5585652589798
% 5.14931392669678 1.55546903610229
% 5.14730501174927 1.55296862125397
% 5.14599466323853 1.54973745346069
% 5.14390659332275 1.54680442810059
% 5.1422438621521 1.54382944107056
% 5.14079904556274 1.53994536399841
% 5.13864660263062 1.53699088096619
% 5.13687229156494 1.5347238779068
% 5.13495969772339 1.53136599063873
% 5.13322353363037 1.52836155891418
% 5.13154602050781 1.52444684505463
% 5.12961769104004 1.52199387550354
% 5.12840509414673 1.51925027370453
% 5.12594985961914 1.51623356342316
% 5.12441349029541 1.5136022567749
% 5.12265586853027 1.51006579399109
% 5.12089586257935 1.5068439245224
% 5.11896467208862 1.50465846061707
% 5.11763715744019 1.50126147270203
% 5.11544513702393 1.49832928180695
% 5.11327028274536 1.4950498342514
% 5.10782670974731 1.48706388473511
% 5.09842681884766 1.47278738021851
% 5.08803176879883 1.45862722396851
% 5.0787034034729 1.44710123538971
% 5.06639051437378 1.43384003639221
% 5.05268096923828 1.42046129703522
% 5.04050302505493 1.41037595272064
% 5.02410411834717 1.39786803722382
% 5.00912570953369 1.38841378688812
% 4.98881483078003 1.37684834003448
% 4.98495769500732 1.37484443187714
% 4.98049688339233 1.37205159664154
% 4.97630739212036 1.37032926082611
% 4.97162103652954 1.36805951595306
% 4.9671573638916 1.36622440814972
% 4.96259069442749 1.36419332027435
% 4.95809984207153 1.36212193965912
% 4.95274353027344 1.35996997356415
% 4.94784545898438 1.35763108730316
% 4.94314050674438 1.35576462745667
% 4.93808460235596 1.35367524623871
% 4.9326057434082 1.35159838199615
% 4.9173731803894 1.34566271305084
% 4.8958888053894 1.3378267288208
% 4.87323474884033 1.33063924312592
% 4.86749362945557 1.32867896556854
% 4.86142826080322 1.32712268829346
% 4.85531330108643 1.32537293434143
% 4.84922075271606 1.32346415519714
% 4.84341192245483 1.32167077064514
% 4.83707857131958 1.32009267807007
% 4.83096885681152 1.31849277019501
% 4.82466506958008 1.31676733493805
% 4.81828784942627 1.314981341362
% 4.81196022033691 1.31352603435516
% 4.8056640625 1.31176245212555
% 4.79911613464355 1.31035482883453
% 4.79279041290283 1.30849874019623
% 4.77246236801147 1.30395781993866
% 4.74505233764648 1.29787528514862
% 4.70964479446411 1.29087889194489
% 4.67286443710327 1.28355467319489
% 4.64264011383057 1.27900218963623
% 4.63512563705444 1.27753043174744
% 4.62730503082275 1.2762109041214
% 4.61949348449707 1.27514493465424
% 4.61176109313965 1.27393162250519
% 4.60383796691895 1.27236044406891
% 4.59593200683594 1.27126085758209
% 4.58806467056274 1.27027332782745
% 4.58017158508301 1.26880466938019
% 4.57210397720337 1.26789438724518
% 4.56412982940674 1.26657271385193
% 4.55611705780029 1.26543092727661
% 4.54798698425293 1.26436364650726
% 4.53995037078857 1.26288223266602
% 4.53174829483032 1.26201057434082
% 4.52361488342285 1.26082861423492
% 4.51558589935303 1.25948297977448
% 4.50695180892944 1.25815606117249
% 4.4990406036377 1.25744879245758
% 4.49038219451904 1.25649726390839
% 4.48214387893677 1.25500535964966
% 4.47351884841919 1.25429630279541
% 4.46541357040405 1.2530665397644
% 4.45675039291382 1.2518253326416
% 4.44825029373169 1.25084614753723
% 4.43998527526855 1.24986350536346
% 4.43129539489746 1.24890029430389
% 4.42267227172852 1.24771678447723
% 4.41446352005005 1.2466813325882
% 4.40535926818848 1.24568438529968
% 4.39671182632446 1.24453639984131
% 4.38833856582642 1.24335145950317
% 4.37961006164551 1.24266946315765
% 4.37077665328979 1.24138569831848
% 4.36186361312866 1.24028611183167
% 4.35316038131714 1.23964381217957
% 4.3443660736084 1.23843681812286
% 4.33574295043945 1.23723554611206
% 4.32680368423462 1.23622441291809
% 4.31776905059814 1.23504531383514
% 4.30866622924805 1.23388433456421
% 4.30009841918945 1.23277020454407
% 4.29085540771484 1.23193693161011
% 4.28206348419189 1.23069036006927
% 4.2729344367981 1.22990453243256
% 4.26389360427856 1.22850513458252
% 4.25474643707275 1.22751367092133
% 4.24546384811401 1.22640037536621
% 4.23632669448853 1.22523951530457
% 4.22721481323242 1.22417151927948
% 4.21811389923096 1.22296130657196
% 4.20885181427002 1.22175884246826
% 4.19979953765869 1.22070407867432
% 4.19034194946289 1.2196638584137
% 4.1813759803772 1.21827602386475
% 4.1719856262207 1.21701979637146
% 4.16229438781738 1.21617937088013
% 4.15315341949463 1.21495366096497
% 4.14377546310425 1.213583111763
% 4.11556720733643 1.20995485782623
% 4.07782506942749 1.20530271530151
% 4.02962207794189 1.19909656047821
% 3.98129153251648 1.19294440746307
% 3.94270420074463 1.18830502033234
% 3.89388751983643 1.18265080451965
% 3.84534955024719 1.17713236808777
% 3.80631971359253 1.17325925827026
% 3.7579333782196 1.1684273481369
% 3.7484245300293 1.16738247871399
% 3.73882818222046 1.16652166843414
% 3.7294614315033 1.16551554203033
% 3.71977424621582 1.16462373733521
% 3.71016931533813 1.16391861438751
% 3.70112037658691 1.16272151470184
% 3.69170069694519 1.16174352169037
% 3.68283295631409 1.16081666946411
% 3.6733500957489 1.15978682041168
% 3.6641902923584 1.15881145000458
% 3.65504360198975 1.15800559520721
% 3.64593243598938 1.1569756269455
% 3.63691711425781 1.15606713294983
% 3.62788391113281 1.15487599372864
% 3.61913990974426 1.15407156944275
% 3.61026763916016 1.15316045284271
% 3.60145902633667 1.15244150161743
% 3.59271311759949 1.15149283409119
% 3.58390140533447 1.15064823627472
% 3.57536101341248 1.14976108074188
% 3.56660771369934 1.14874994754791
% 3.55808758735657 1.14770948886871
% 3.5496838092804 1.14670848846436
% 3.54142093658447 1.1461238861084
% 3.53286075592041 1.14518737792969
% 3.52453351020813 1.14433634281158
% 3.51621103286743 1.14346885681152
% 3.50789880752563 1.14251792430878
% 3.49989318847656 1.14141798019409
% 3.49168348312378 1.14058113098145
% 3.48352408409119 1.1399005651474
% 3.45931220054626 1.13738298416138
% 3.42802166938782 1.1339818239212
% 3.38951301574707 1.13001894950867
% 3.35223245620728 1.126384973526
% 3.32342720031738 1.1231449842453
% 3.28800392150879 1.11980772018433
% 3.25355672836304 1.11656069755554
% 3.22680425643921 1.11399674415588
% 3.19415402412415 1.11081540584564
% 3.16241979598999 1.10779678821564
% 3.13764047622681 1.10519957542419
% 3.10735654830933 1.1024204492569
% 3.08384394645691 1.09975647926331
% 3.05500483512878 1.09684932231903
% 3.02686333656311 1.09399211406708
% 3.00467324256897 1.09188961982727
% 2.99967288970947 1.09097301959991
% 2.99396634101868 1.09074401855469
% 2.98841071128845 1.09003007411957
% 2.98298978805542 1.08968675136566
% 2.97755742073059 1.08916854858398
% 2.97236657142639 1.0885603427887
% 2.96732568740845 1.08814859390259
% 2.96183013916016 1.08777213096619
% 2.95658373832703 1.08726644515991
% 2.9516236782074 1.08654391765594
% 2.94646954536438 1.08611369132996
% 2.9411244392395 1.08575510978699
% 2.93580937385559 1.0854777097702
% 2.9310028553009 1.08459293842316
% 2.92552065849304 1.08441150188446
% 2.92049312591553 1.08396708965302
% 2.91541576385498 1.08391225337982
% 2.91038870811462 1.0829005241394
% 2.90574097633362 1.08249890804291
% 2.90040731430054 1.0824236869812
% 2.89539647102356 1.08207762241364
% 2.89052820205688 1.08143317699432
% 2.88557028770447 1.08143424987793
% 2.88057851791382 1.08084440231323
% 2.87563157081604 1.08050453662872
% 2.87116241455078 1.08001148700714
% 2.86594700813293 1.07967376708984
% 2.86124753952026 1.07926487922668
% 2.85635876655579 1.07896971702576
% 2.85137820243835 1.07884061336517
% 2.84669876098633 1.07853507995605
% 2.841796875 1.0783360004425
% 2.83726477622986 1.07773625850677
% 2.83241319656372 1.07768452167511
% 2.82818603515625 1.07745635509491
% 2.82303810119629 1.07719266414642
% 2.81857657432556 1.07683181762695
% 2.81362271308899 1.07681727409363
% 2.80897760391235 1.07665956020355
% 2.80426120758057 1.07632803916931
% 2.79940390586853 1.07613921165466
% 2.7949743270874 1.07597172260284
% 2.79028940200806 1.07588911056519
% 2.78568959236145 1.07560539245605
% 2.7812614440918 1.07561135292053
% 2.76297545433044 1.07509887218475
% 2.7449164390564 1.0746933221817
% 2.72282004356384 1.07449114322662
% 2.70104122161865 1.0743807554245
% 2.6837170124054 1.07452881336212
% 2.66248989105225 1.07488191127777
% 2.64149022102356 1.07523775100708
% 2.62502145767212 1.07567346096039
% 2.6044909954071 1.07619404792786
% 2.58422875404358 1.07688093185425
% 2.56827473640442 1.07743811607361
% 2.54831504821777 1.07852816581726
% 2.5285849571228 1.07966208457947
% 2.50891399383545 1.08097243309021
% 2.50495195388794 1.08141648769379
% 2.50107955932617 1.08164477348328
% 2.49724125862122 1.08198201656342
% 2.49327516555786 1.08228313922882
% 2.48939824104309 1.08246076107025
% 2.48553347587585 1.08317518234253
% 2.48155403137207 1.08343482017517
% 2.47767114639282 1.08385026454926
% 2.47392797470093 1.08412766456604
% 2.46990656852722 1.0845810174942
% 2.46618580818176 1.0847065448761
% 2.46228575706482 1.08519744873047
% 2.45852708816528 1.08548069000244
% 2.45465612411499 1.08618116378784
% 2.45085859298706 1.0866322517395
% 2.44684386253357 1.08706569671631
% 2.44316148757935 1.08736705780029
% 2.43981695175171 1.08773386478424
% 2.43558764457703 1.08817112445831
% 2.43171787261963 1.08872151374817
% 2.42802762985229 1.08909320831299
% 2.42405819892883 1.0897980928421
% 2.42022681236267 1.09021556377411
% 2.4162769317627 1.09068024158478
% 2.41262340545654 1.09105122089386
% 2.3974757194519 1.0931396484375
% 2.3782000541687 1.095818400383
% 2.359299659729 1.09876620769501
% 2.35565853118896 1.09904325008392
% 2.35171580314636 1.09998178482056
% 2.34793138504028 1.10059022903442
% 2.34404134750366 1.10126388072968
% 2.34008502960205 1.10164082050323
% 2.33638548851013 1.10250091552734
% 2.33252143859863 1.10308909416199
% 2.32865142822266 1.10373890399933
% 2.32486748695374 1.1042994260788
% 2.32101035118103 1.10507822036743
% 2.31727886199951 1.10557925701141
% 2.31349062919617 1.1061007976532
% 2.30965185165405 1.10681915283203
% 2.30588984489441 1.10762465000153
% 2.30197501182556 1.10830700397491
% 2.29821133613586 1.10896849632263
% 2.29424905776978 1.10959231853485
% 2.2904736995697 1.11046874523163
% 2.28687524795532 1.11116647720337
% 2.2827615737915 1.11178147792816
% 2.27922534942627 1.11258578300476
% 2.27525949478149 1.11332583427429
% 2.27139449119568 1.11398351192474
% 2.26756525039673 1.1147940158844
% 2.26376557350159 1.11550235748291
% 2.25996851921082 1.11651313304901
% 2.25614309310913 1.11709105968475
% 2.25199723243713 1.11803317070007
% 2.24844145774841 1.11864101886749
% 2.24453783035278 1.11962127685547
% 2.24078130722046 1.12021386623383
% 2.23689150810242 1.12102496623993
% 2.23302388191223 1.12172448635101
% 2.22926068305969 1.12268769741058
% 2.22534513473511 1.12338924407959
% 2.22140002250671 1.12438762187958
% 2.21767830848694 1.12506282329559
% 2.2139003276825 1.12596189975739
% 2.21012663841248 1.12675547599792
% 2.20614528656006 1.12751591205597
% 2.19853329658508 1.12931525707245
% 2.18323493003845 1.13269674777985
% 2.16406273841858 1.13720774650574
% 2.14478206634521 1.14202272891998
% 2.12939476966858 1.14557325839996
% 2.10659384727478 1.15158891677856
% 2.09490895271301 1.15460658073425
% 2.09122920036316 1.15543556213379
% 2.08739042282104 1.15659606456757
% 2.08363103866577 1.1575722694397
% 2.07960152626038 1.15866851806641
% 2.07597970962524 1.15962326526642
% 2.07196044921875 1.16066944599152
% 2.06843996047974 1.16173803806305
% 2.06447815895081 1.162930727005
% 2.06089186668396 1.16376125812531
% 2.05749130249023 1.16469430923462
% 2.05320930480957 1.16574764251709
% 2.04934501647949 1.16717100143433
% 2.04558634757996 1.16782748699188
% 2.04228377342224 1.16886353492737
% 2.0381236076355 1.1699150800705
% 2.02709245681763 1.17278957366943
% 2.0116593837738 1.17697787284851
% 1.9924727678299 1.18247210979462
% 1.98894536495209 1.18312680721283
% 1.9846705198288 1.18449759483337
% 1.9810699224472 1.18568181991577
% 1.97721874713898 1.18672513961792
% 1.97411346435547 1.18751537799835
% 1.96969032287598 1.18886387348175
% 1.96624338626862 1.18951761722565
% 1.96219277381897 1.19083964824677
% 1.95851600170135 1.19192802906036
% 1.95456576347351 1.19319438934326
% 1.95089602470398 1.19402122497559
% 1.94697380065918 1.19536399841309
% 1.94339144229889 1.19609379768372
% 1.93941938877106 1.19719266891479
% 1.93576228618622 1.19832181930542
% 1.9318653345108 1.19951176643372
% 1.92818593978882 1.20044898986816
% 1.91671752929688 1.20377445220947
% 1.90196442604065 1.20782577991486
% 1.87900280952454 1.21457898616791
% 1.86378920078278 1.21893405914307
% 1.84112918376923 1.22551846504211
% 1.83746993541718 1.22642803192139
% 1.83362436294556 1.22780346870422
% 1.82969105243683 1.22896444797516
% 1.8260772228241 1.23017001152039
% 1.82225906848907 1.23116862773895
% 1.81853795051575 1.23238432407379
% 1.81485247612 1.23342430591583
% 1.81104469299316 1.23467552661896
% 1.80733180046082 1.23566722869873
% 1.80351233482361 1.23693907260895
% 1.79972946643829 1.23815488815308
% 1.79605031013489 1.23925423622131
% 1.79225993156433 1.24042403697968
% 1.78855216503143 1.24168598651886
% 1.78476297855377 1.24269199371338
% 1.78110444545746 1.24396526813507
% 1.7773540019989 1.24519634246826
% 1.77360439300537 1.24629652500153
% 1.76975309848785 1.24745845794678
% 1.76621663570404 1.24856376647949
% 1.76227259635925 1.24988663196564
% 1.75862884521484 1.25102770328522
% 1.75479733943939 1.25232791900635
% 1.7513210773468 1.25337314605713
% 1.74740314483643 1.25464916229248
% 1.73223757743835 1.25954794883728
% 1.71015429496765 1.26681447029114
% 1.69506621360779 1.2719452381134
% 1.67290759086609 1.27990102767944
% 1.65877532958984 1.2849383354187
% 1.64347422122955 1.29065918922424
% 1.62189710140228 1.29900074005127
% 1.60704827308655 1.30507147312164
% 1.58913660049438 1.31243634223938
% 1.57191562652588 1.32014048099518
% 1.55776798725128 1.32655870914459
% 1.54008913040161 1.33502185344696
% 1.52309966087341 1.34352314472198
% 1.50961637496948 1.35068488121033
% 1.49306392669678 1.35974848270416
% 1.47670638561249 1.36921751499176
% 1.46383833885193 1.3765172958374
% 1.44821095466614 1.38619959354401
% 1.43295919895172 1.39689946174622
% 1.41799449920654 1.40818214416504
% 1.40333688259125 1.42091834545135
% 1.39197397232056 1.43241119384766
% 1.37504732608795 1.4513087272644
% 1.36427021026611 1.46555054187775
% 1.35085892677307 1.48548936843872
% 1.33805251121521 1.50770401954651
% 1.32782852649689 1.5269867181778
% 1.31544327735901 1.55275440216064
% 1.30326890945435 1.58082711696625
% 1.30089104175568 1.58687102794647
% 1.29854238033295 1.59254550933838
% 1.29607856273651 1.59854209423065
% 1.29358208179474 1.60460352897644
% 1.29122972488403 1.61074042320251
% 1.28892147541046 1.61696588993073
% 1.2864226102829 1.62341499328613
% 1.28420352935791 1.62982070446014
% 1.28198897838593 1.63629150390625
% 1.27957212924957 1.64282155036926
% 1.27719414234161 1.64938104152679
% 1.27471816539764 1.65612924098969
% 1.27244555950165 1.66296744346619
% 1.27028524875641 1.66961681842804
% 1.26825094223022 1.67639076709747
% 1.26557111740112 1.68347263336182
% 1.26383495330811 1.69020664691925
% 1.26133477687836 1.69742035865784
% 1.25914430618286 1.70445644855499
% 1.25682950019836 1.71187841892242
% 1.25424802303314 1.7191903591156
% 1.25195908546448 1.72664976119995
% 1.24969398975372 1.7342050075531
% 1.24295437335968 1.75691604614258
% 1.23422789573669 1.78820061683655
% 1.22105240821838 1.83736598491669
% 1.21236515045166 1.87084102630615
% 1.21065473556519 1.87924134731293
% 1.2080557346344 1.88843166828156
% 1.20639789104462 1.8966326713562
% 1.20388209819794 1.9055061340332
% 1.20206320285797 1.91443932056427
% 1.20020818710327 1.92312598228455
% 1.1979912519455 1.93207561969757
% 1.19580590724945 1.94108355045319
% 1.19394934177399 1.94998323917389
% 1.19170641899109 1.95933425426483
% 1.18956220149994 1.96842408180237
% 1.1876128911972 1.97757852077484
% 1.18543708324432 1.98669135570526
% 1.18348932266235 1.99631834030151
% 1.18122363090515 2.00558543205261
% 1.17902910709381 2.01491570472717
% 1.17717587947845 2.02442383766174
% 1.17513906955719 2.0341694355011
% 1.17285633087158 2.04366374015808
% 1.17079722881317 2.05342578887939
% 1.16903948783875 2.06312966346741
% 1.16677582263947 2.07294082641602
% 1.1647002696991 2.08269619941711
% 1.1627790927887 2.09268236160278
% 1.16064405441284 2.1025493144989
% 1.15892815589905 2.11243867874146
% 1.15671217441559 2.12271308898926
% 1.15461790561676 2.13275194168091
% 1.1525958776474 2.14296388626099
% 1.15057122707367 2.15312600135803
% 1.14882445335388 2.16289830207825
% 1.14680302143097 2.17315721511841
% 1.1449316740036 2.18343877792358
% 1.14286363124847 2.19368600845337
% 1.14088535308838 2.20415091514587
% 1.13881194591522 2.21464681625366
% 1.13683712482452 2.2250440120697
% 1.13503754138947 2.23529267311096
% 1.13286137580872 2.24609351158142
% 1.13070106506348 2.25670003890991
% 1.12879920005798 2.26738834381104
% 1.12687623500824 2.27781462669373
% 1.12509214878082 2.28872466087341
% 1.1230856180191 2.29929566383362
% 1.12095463275909 2.30983090400696
% 1.1188006401062 2.32114863395691
% 1.11719989776611 2.33149170875549
% 1.11485183238983 2.34262490272522
% 1.11326086521149 2.35308527946472
% 1.11139714717865 2.36415004730225
% 1.10912585258484 2.37501502037048
% 1.10743546485901 2.38581228256226
% 1.09879159927368 2.43027544021606
% 1.09138023853302 2.47447395324707
% 1.08941900730133 2.48576283454895
% 1.08702373504639 2.49721384048462
% 1.08552515506744 2.508141040802
% 1.08323585987091 2.51970100402832
% 1.08157956600189 2.53072667121887
% 1.07934367656708 2.54241251945496
% 1.0775865316391 2.55351662635803
% 1.07556736469269 2.56502842903137
% 1.07369351387024 2.576247215271
% 1.07171988487244 2.58791446685791
% 1.06989276409149 2.5991792678833
% 1.06798756122589 2.61069130897522
% 1.06608211994171 2.62213468551636
% 1.06415021419525 2.63357615470886
% 1.06226432323456 2.64508390426636
% 1.06035149097443 2.65669679641724
% 1.05866456031799 2.66813850402832
% 1.05667519569397 2.67999744415283
% 1.05531716346741 2.69125127792358
% 1.0535386800766 2.70284748077393
% 1.05169105529785 2.71450734138489
% 1.04988932609558 2.72601890563965
% 1.04807233810425 2.7377450466156
% 1.04587852954865 2.74952101707458
% 1.04415476322174 2.76109957695007
% 1.04231119155884 2.77297472953796
% 1.04065418243408 2.78450775146484
% 1.03882539272308 2.79621815681458
% 1.0370432138443 2.80798506736755
% 1.03175592422485 2.84343719482422
% 1.02985167503357 2.85540986061096
% 1.02842378616333 2.8669650554657
% 1.02651631832123 2.8790135383606
% 1.02461373806 2.89062976837158
% 1.02281260490417 2.90261077880859
% 1.02134132385254 2.9143750667572
% 1.0193794965744 2.92635250091553
% 1.01795625686646 2.93804144859314
% 1.01579999923706 2.94992709159851
% 1.01423633098602 2.96231341362
% 1.01250731945038 2.97369956970215
% 1.01105773448944 2.98577070236206
% 1.00923788547516 2.99755549430847
% 1.00744724273682 3.00927662849426
% 1.00587201118469 3.02125287055969
% 1.00358390808105 3.03328084945679
% 1.00243949890137 3.04561638832092
% 1.00100231170654 3.05669260025024
% 0.999230682849884 3.06894969940186
% 0.997252225875854 3.0813844203949
% 0.995560824871063 3.09339046478271
% 0.994127929210663 3.10526061058044
% 0.992253243923187 3.11789917945862
% 0.990578651428223 3.12950444221497
% 0.988926291465759 3.14127612113953
% 0.987643122673035 3.15303230285645
% 0.985872805118561 3.1653163433075
% 0.982079446315765 3.18981862068176
% 0.974158644676208 3.2500479221344
% 0.972221076488495 3.26205587387085
% 0.970801591873169 3.27417397499084
% 0.969281613826752 3.28631234169006
% 0.967519164085388 3.29882621765137
% 0.966131687164307 3.31057381629944
% 0.964167237281799 3.32248425483704
% 0.962769746780396 3.3348696231842
% 0.961052298545837 3.34710001945496
% 0.959721088409424 3.35878300666809
% 0.957743585109711 3.37116026878357
% 0.956518232822418 3.38289284706116
% 0.954816460609436 3.39497900009155
% 0.95319014787674 3.40757846832275
% 0.951632380485535 3.41942238807678
% 0.950228571891785 3.43142056465149
% 0.94885927438736 3.44329857826233
% 0.947098910808563 3.45596933364868
% 0.945809125900269 3.46787190437317
% 0.943623602390289 3.48018789291382
% 0.942444622516632 3.49249649047852
% 0.94090735912323 3.50429368019104
% 0.939399480819702 3.51651358604431
% 0.938480615615845 3.52853536605835
% 0.936015725135803 3.54115867614746
% 0.934839308261871 3.5530469417572
% 0.933286249637604 3.56535816192627
% 0.931807518005371 3.57724475860596
% 0.930632352828979 3.58945727348328
% 0.928971409797668 3.60177946090698
% 0.927056074142456 3.61393547058105
% 0.925669312477112 3.62683749198914
% 0.924359679222107 3.6383855342865
% 0.922626972198486 3.65025448799133
% 0.921293139457703 3.66271662712097
% 0.920400261878967 3.6745457649231
% 0.918291807174683 3.68701839447021
% 0.916750013828278 3.69925141334534
% 0.915301978588104 3.71168494224548
% 0.91364061832428 3.72367286682129
% 0.912373781204224 3.73594307899475
% 0.910937011241913 3.74795579910278
% 0.909390926361084 3.76027393341064
% 0.907938063144684 3.77242279052734
% 0.906548976898193 3.78441905975342
% 0.905156373977661 3.79648351669312
% 0.903534531593323 3.80911111831665
% 0.901946246623993 3.82150435447693
% 0.90082061290741 3.8330237865448
% 0.899463951587677 3.84512495994568
% 0.897560656070709 3.8576226234436
% 0.896335065364838 3.86965298652649
% 0.894863069057465 3.88146233558655
% 0.893483638763428 3.89348649978638
% 0.891928970813751 3.90549278259277
% 0.890581130981445 3.91786646842957
% 0.88905918598175 3.92943739891052
% 0.883463203907013 3.9775767326355
% 0.878110527992249 4.02440595626831
% 0.871335864067078 4.0815691947937
% 0.869813561439514 4.09317779541016
% 0.868878781795502 4.10441398620605
% 0.867145180702209 4.11596345901489
% 0.866357684135437 4.12686538696289
% 0.864743590354919 4.13805532455444
% 0.863866329193115 4.14815473556519
% 0.862287640571594 4.15946197509766
% 0.861075043678284 4.1704306602478
% 0.859866082668304 4.18142414093018
% 0.858495354652405 4.19231986999512
% 0.857503354549408 4.20257759094238
% 0.85647314786911 4.21294784545898
% 0.855193912982941 4.22414588928223
% 0.853911399841309 4.2336220741272
% 0.852467954158783 4.24494695663452
% 0.851502120494843 4.25527906417847
% 0.850398242473602 4.26594066619873
% 0.849276959896088 4.27599859237671
% 0.848540902137756 4.28609657287598
% 0.847033500671387 4.29586887359619
% 0.845852375030518 4.30625247955322
% 0.845102369785309 4.31540727615356
% 0.843337893486023 4.32588005065918
% 0.84306812286377 4.33480739593506
% 0.841658532619476 4.34493017196655
% 0.840985596179962 4.35402822494507
% 0.839438140392303 4.36382484436035
% 0.838461816310883 4.37366008758545
% 0.837507486343384 4.38267230987549
% 0.836950242519379 4.39138317108154
% 0.835605144500732 4.40076684951782
% 0.835210800170898 4.40996837615967
% 0.83337789773941 4.42014646530151
% 0.831043899059296 4.45485973358154
% 0.828532755374908 4.46486616134644
% 0.828333139419556 4.47257709503174
% 0.826290369033813 4.49024534225464
% 0.825797200202942 4.49876832962036
% 0.823936820030212 4.5155725479126
% 0.823073446750641 4.52402877807617
% 0.822184145450592 4.53262901306152
% 0.821259379386902 4.54047775268555
% 0.820725798606873 4.54914999008179
% 0.819667518138885 4.55747842788696
% 0.818899035453796 4.57284307479858
% 0.816941976547241 4.58915853500366
% 0.816143214702606 4.59719467163086
% 0.814947366714478 4.61319065093994
% 0.814047455787659 4.62023544311523
% 0.813466310501099 4.6283917427063
% 0.812667310237885 4.6362476348877
% 0.812483906745911 4.64368343353271
% 0.811367034912109 4.65115213394165
% 0.810880899429321 4.65850305557251
% 0.809957206249237 4.67288780212402
% 0.809384942054749 4.67992353439331
% 0.808496534824371 4.6877179145813
% 0.808130741119385 4.69519805908203
% 0.80690735578537 4.70909214019775
% 0.805431842803955 4.72319221496582
% 0.805076122283936 4.73089027404785
% 0.803057312965393 4.75240421295166
% 0.802489638328552 4.75755214691162
% 0.802132904529572 4.76508188247681
% 0.80168879032135 4.7725248336792
% 0.8000767827034 4.79245567321777
% 0.799699187278748 4.79850625991821
% 0.799070179462433 4.80570125579834
% 0.79794853925705 4.81388854980469
% 0.799240291118622 4.8193302154541
% 0.797208309173584 4.83286094665527
% 0.796502768993378 4.83911800384521
% 0.796548187732697 4.84398031234741
% 0.79558664560318 4.85158777236938
% 0.792980670928955 4.87845611572266
% 0.793216168880463 4.88277864456177
% 0.79156756401062 4.89728164672852
% 0.791045963764191 4.90389442443848
% 0.790644407272339 4.909339427948
% 0.790818214416504 4.9141263961792
% 0.789731681346893 4.92127275466919
% 0.7893226146698 4.92802810668945
% 0.787900745868683 4.95742750167847
% 0.786162495613098 4.97443771362305
% 0.784901320934296 4.98077964782715
% 0.784386038780212 4.99233341217041
% 0.784385561943054 4.99792194366455
% 0.784496903419495 5.00301551818848
% 0.785246670246124 5.02111005783081
% 0.782757937908173 5.03638648986816
% 0.78171044588089 5.04206800460815
% 0.780603289604187 5.05381059646606
% 0.780226349830627 5.05950355529785
% 0.778883397579193 5.07118892669678
% 0.776636362075806 5.10351228713989
% 0.777048110961914 5.11784934997559
% 0.773869752883911 5.14928531646729
% 0.773561239242554 5.16447496414185
% 0.768543064594269 5.25554323196411
% 0.767197251319885 5.26536846160889
% 0.767703115940094 5.26973628997803
% 0.767441391944885 5.2744288444519
% 0.7661092877388 5.27950954437256
% 0.765226304531097 5.29361581802368
% 0.764865398406982 5.30368328094482
% 0.764315366744995 5.31266450881958
% 0.763620018959045 5.34534645080566
% 0.762093842029572 5.35969257354736
% 0.762214243412018 5.37801647186279
% 0.761914193630219 5.38718032836914
% 0.7620570063591 5.39546680450439
% 0.759471893310547 5.43809223175049
% 0.759906589984894 5.44698429107666
% 0.760015487670898 5.46455526351929
% 0.757890284061432 5.47849321365356
% 0.75852382183075 5.50070476531982
% 0.758422017097473 5.50534534454346
% 0.75852358341217 5.50908279418945
% 0.758071839809418 5.51802158355713
% 0.757948756217957 5.52328109741211
% 0.757899582386017 5.5270848274231
% 0.756481885910034 5.53689908981323
% 0.756336152553558 5.56374979019165
% 0.757122933864594 5.58894348144531
% 0.757084965705872 5.59817600250244
% 0.757082581520081 5.61061716079712
% 0.757098734378815 5.61565113067627
% 0.757110416889191 5.62796592712402
% 0.757149279117584 5.64150905609131
% 0.756926119327545 5.64603519439697
% 0.757266104221344 5.65428256988525
% 0.757707059383392 5.65854740142822
% 0.757492482662201 5.67160606384277
% 0.757546782493591 5.67609119415283
% 0.757970750331879 5.69313669204712
% 0.758332312107086 5.7104663848877
% 0.758493304252625 5.72319984436035
% 0.758803963661194 5.74465656280518
% 0.758200228214264 5.75008630752563
% 0.759029150009155 5.76178503036499
% 0.760005056858063 5.8644437789917
% 0.760306835174561 5.86823749542236
% 0.760823965072632 5.89018583297729
% 0.760758280754089 5.90123319625854
% 0.761195540428162 5.92182636260986
% 0.761428713798523 5.92701196670532
% 0.761974096298218 5.94810438156128
% 0.762106120586395 5.96947288513184
% 0.763761758804321 6.00695848464966
% 0.764108717441559 6.01238870620728
% 0.765763163566589 6.05054426193237
% 0.767359673976898 6.08230447769165
% 0.767530262470245 6.08547353744507
% 0.769901156425476 6.11254835128784
% 0.770439267158508 6.12229776382446
% 0.770912945270538 6.12746000289917
% 0.77467280626297 6.16393709182739
% 0.774990200996399 6.16795253753662
% 0.776308059692383 6.18080472946167
% 0.77703332901001 6.18450927734375
% 0.777609467506409 6.18865823745728
% 0.781304359436035 6.21986627578735
% 0.782062411308289 6.2243537902832
% 0.783649265766144 6.23584318161011
% 0.784425437450409 6.24099636077881
% 0.7926265001297 6.29310512542725
% 0.794773101806641 6.30872106552124
% 0.797902405261993 6.32547998428345
% 0.798380672931671 6.32827043533325
% 0.799083948135376 6.33299541473389
% 0.800591588020325 6.34052562713623
% 0.801311731338501 6.34454441070557
% 0.827149868011475 6.4730396270752
% 0.828789710998535 6.47874736785889
% 0.829789996147156 6.48403835296631
% 0.830443382263184 6.48697423934937
% 0.831348657608032 6.4901385307312
% 0.835294306278229 6.51800489425659
% 0.837198734283447 6.51333522796631
% 0.838303446769714 6.51859998703003
% 0.851174354553223 6.56499338150024
% 0.852032780647278 6.56760549545288
% 0.867216765880585 6.61654996871948
% 0.879759550094604 6.65186166763306
% 0.881215214729309 6.65602159500122
% 0.88936460018158 6.67783975601196
% 0.890835404396057 6.682945728302
% 0.927219212055206 6.76323127746582
% 0.985930562019348 6.8674054145813
% 0.991936087608337 6.87569808959961
% 1.01679480075836 6.90937566757202
% 1.05040180683136 6.94605922698975
% 1.07382881641388 6.96774625778198
% 1.15015959739685 7.01534795761108
% 1.18077659606934 7.03104639053345
% 1.41729140281677 7.0875997543335
% 1.49574637413025 7.09515810012817
% 1.53457808494568 7.09668445587158
% 1.5396910905838 7.0978307723999
% 1.64000725746155 7.10274362564087
% 1.64482724666595 7.10123157501221
% 1.6819463968277 7.11368465423584
% 1.91940069198608 7.07878732681274
% 1.96651220321655 7.07189083099365
% 2.017578125 7.06043291091919
% 2.0638222694397 7.04925155639648
% 2.08184242248535 7.0436806678772
% 2.09547591209412 7.04000997543335
% 2.10476160049438 7.03826284408569
% 2.11865973472595 7.03440189361572
% 2.12285661697388 7.03332996368408
% 2.14931797981262 7.02323341369629
% 2.16725420951843 7.01843929290771
% 2.21065044403076 7.00089025497437
% 2.22014689445496 6.99927663803101
% 2.22405934333801 6.99727153778076
% 2.24054360389709 6.98874282836914
% 2.25751614570618 6.98144245147705
% 2.2710964679718 6.97741460800171
% 2.27908039093018 6.97375869750977
% 2.28394603729248 6.97308588027954
% 2.28777074813843 6.9703164100647
% 2.29975605010986 6.96407747268677
% 2.31248998641968 6.95854330062866
% 2.32841205596924 6.95026206970215
% 2.3371570110321 6.94657516479492
% 2.34085941314697 6.94487333297729
% 2.34481048583984 6.94245958328247
% 2.3569188117981 6.93586111068726
% 2.36870288848877 6.92899131774902
% 2.37762904167175 6.92632102966309
% 2.38231706619263 6.92437171936035
% 2.38478302955627 6.92016363143921
% 2.39292287826538 6.92012882232666
% 2.39677238464355 6.91438627243042
% 2.41369819641113 6.90530872344971
% 2.54920601844788 6.83461093902588
% 2.58288192749023 6.80787324905396
% 2.58937239646912 6.80989217758179
% 2.60401177406311 6.80051040649414
% 2.61239838600159 6.78514766693115
% 2.62921547889709 6.78399610519409
% 2.63276433944702 6.78175592422485
% 2.64358806610107 6.77429437637329
% 2.65756607055664 6.76436138153076
% 2.69297528266907 6.7282338142395
% 2.71670937538147 6.71823883056641
% 2.7514009475708 6.67917919158936
% 2.79574990272522 6.64443922042847
% 2.79915452003479 6.64125442504883
% 2.82478737831116 6.61564159393311
% 2.84202647209167 6.59338569641113
% 2.84801912307739 6.58548307418823
% 2.86014986038208 6.57323551177979
% 2.91172409057617 6.51744747161865
% 2.91859006881714 6.51328611373901
% 2.92187213897705 6.51080799102783
% 2.93101930618286 6.50143241882324
% 2.96038746833801 6.46886301040649
% 2.96299123764038 6.46500062942505
% 2.97952675819397 6.45144939422607
% 2.98146629333496 6.44791746139526
% 2.98806142807007 6.44222068786621
% 2.99059700965881 6.43864965438843
% 3.01895618438721 6.40685224533081
% 3.02416086196899 6.39911031723022
% 3.02715802192688 6.39707088470459
% 3.030104637146 6.39395999908447
% 3.03242444992065 6.38958787918091
% 3.03527498245239 6.38633155822754
% 3.03747320175171 6.38206005096436
% 3.05131912231445 6.36531114578247
% 3.0655505657196 6.35120916366577
% 3.06866693496704 6.34768581390381
% 3.07174015045166 6.34511518478394
% 3.07428503036499 6.3415060043335
% 3.07669734954834 6.33846759796143
% 3.07883906364441 6.33338737487793
% 3.09389877319336 6.32008171081543
% 3.13251709938049 6.26873922348022
% 3.13539505004883 6.26474142074585
% 3.13678669929504 6.26083326339722
% 3.1538679599762 6.24314212799072
% 3.18437695503235 6.20157527923584
% 3.1977903842926 6.18722486495972
% 3.21053218841553 6.16854953765869
% 3.22353363037109 6.15061378479004
% 3.2367262840271 6.1324577331543
% 3.24966311454773 6.11474370956421
% 3.2616012096405 6.09537076950073
% 3.27572751045227 6.07889556884766
% 3.28770327568054 6.06076240539551
% 3.29742550849915 6.0457763671875
% 3.30977725982666 6.02513217926025
% 3.32044363021851 6.01053619384766
% 3.33276581764221 5.99161148071289
% 3.349609375 5.96368265151978
% 3.35196137428284 5.95985126495361
% 3.35455322265625 5.95552396774292
% 3.35666418075562 5.95237684249878
% 3.3589026927948 5.94884395599365
% 3.3615403175354 5.94460201263428
% 3.36395812034607 5.94057655334473
% 3.36618709564209 5.93682241439819
% 3.36829090118408 5.9334454536438
% 3.37122368812561 5.92919254302979
% 3.37388253211975 5.92607402801514
% 3.37515354156494 5.92160797119141
% 3.37767243385315 5.91761445999146
% 3.38688039779663 5.90149688720703
% 3.39821028709412 5.88161420822144
% 3.40017437934875 5.87789106369019
% 3.40220999717712 5.87379598617554
% 3.40508008003235 5.86968374252319
% 3.40673923492432 5.86578226089478
% 3.40914034843445 5.86186647415161
% 3.41118311882019 5.85768890380859
% 3.41361451148987 5.85377407073975
% 3.41677451133728 5.85030841827393
% 3.41768479347229 5.84570169448853
% 3.41984987258911 5.84135818481445
% 3.42261123657227 5.83750343322754
% 3.42420697212219 5.83356428146362
% 3.4266345500946 5.82938146591187
% 3.42892026901245 5.82556867599487
% 3.43152499198914 5.82157468795776
% 3.4324164390564 5.81692600250244
% 3.43515038490295 5.81299495697021
% 3.43709230422974 5.80910062789917
% 3.43940353393555 5.80562162399292
% 3.44166040420532 5.80160999298096
% 3.44414210319519 5.79689836502075
% 3.44576096534729 5.79473876953125
% 3.44845461845398 5.78948068618774
% 3.4499843120575 5.78511428833008
% 3.45221614837646 5.78229379653931
% 3.45360469818115 5.7771110534668
% 3.45618963241577 5.77162456512451
% 3.45770978927612 5.76824712753296
% 3.46012449264526 5.76488208770752
% 3.46260261535645 5.76006174087524
% 3.46397805213928 5.75642108917236
% 3.46575903892517 5.75161075592041
% 3.47242450714111 5.73899078369141
% 3.47420001029968 5.735511302948
% 3.47618412971497 5.73075819015503
% 3.47807478904724 5.72630405426025
% 3.48060083389282 5.72305631637573
% 3.48251986503601 5.71830320358276
% 3.48402094841003 5.7156229019165
% 3.48588538169861 5.71133613586426
% 3.48841595649719 5.70682048797607
% 3.49016809463501 5.70268726348877
% 3.49238419532776 5.69860982894897
% 3.49368619918823 5.6947193145752
% 3.49569249153137 5.69090127944946
% 3.49794006347656 5.68546438217163
% 3.50069880485535 5.68311882019043
% 3.50246620178223 5.67737245559692
% 3.5044162273407 5.67213296890259
% 3.50619316101074 5.66837120056152
% 3.50806879997253 5.66418790817261
% 3.50973749160767 5.66070985794067
% 3.51140069961548 5.65621757507324
% 3.51341271400452 5.65210723876953
% 3.51547503471375 5.64799976348877
% 3.51791667938232 5.64333581924438
% 3.51993632316589 5.63918256759644
% 3.52119922637939 5.63585805892944
% 3.52362370491028 5.6321496963501
% 3.52536416053772 5.62726020812988
% 3.5277202129364 5.62245321273804
% 3.52866077423096 5.61811017990112
% 3.53128981590271 5.61374139785767
% 3.53305745124817 5.60993671417236
% 3.53528189659119 5.60538387298584
% 3.5387327671051 5.59718132019043
% 3.54509902000427 5.58427286148071
% 3.54646515846252 5.57982730865479
% 3.54840135574341 5.57569169998169
% 3.55065560340881 5.57140398025513
% 3.5520179271698 5.56782245635986
% 3.55337238311768 5.56289911270142
% 3.55519151687622 5.55847835540771
% 3.55761408805847 5.55367994308472
% 3.55897641181946 5.55004835128784
% 3.56126928329468 5.54527378082275
% 3.56315064430237 5.54095840454102
% 3.56483244895935 5.5372166633606
% 3.56680679321289 5.53207492828369
% 3.56871676445007 5.52780485153198
% 3.56975030899048 5.52352857589722
% 3.57216787338257 5.51911020278931
% 3.57419610023499 5.51502895355225
% 3.5754451751709 5.51085042953491
% 3.5771062374115 5.50609350204468
% 3.57873606681824 5.5015549659729
% 3.58120083808899 5.49697589874268
% 3.58480501174927 5.48774528503418
% 3.59328889846802 5.46601629257202
% 3.60202145576477 5.44326496124268
% 3.60990858078003 5.42082357406616
% 3.61802935600281 5.39888763427734
% 3.62585639953613 5.3759880065918
% 3.6333646774292 5.35360670089722
% 3.64102506637573 5.33016586303711
% 3.64241790771484 5.32627725601196
% 3.64400339126587 5.3218355178833
% 3.64522814750671 5.31674861907959
% 3.64666295051575 5.31224966049194
% 3.64826631546021 5.30797910690308
% 3.65011882781982 5.3037748336792
% 3.65142512321472 5.29868364334106
% 3.65246844291687 5.294264793396
% 3.65403056144714 5.29026174545288
% 3.65556287765503 5.28522157669067
% 3.65706968307495 5.28124523162842
% 3.6584529876709 5.2768177986145
% 3.66010546684265 5.27223014831543
% 3.66118383407593 5.26734447479248
% 3.66294097900391 5.26290893554688
% 3.66711974143982 5.24906015396118
% 3.66876292228699 5.24479055404663
% 3.67020273208618 5.24032211303711
% 3.67140793800354 5.23595762252808
% 3.67280721664429 5.23127698898315
% 3.67435193061829 5.2269434928894
% 3.67562890052795 5.22201490402222
% 3.67711639404297 5.2176661491394
% 3.67843174934387 5.2128472328186
% 3.68000555038452 5.2084813117981
% 3.68088889122009 5.20440483093262
% 3.68266081809998 5.19941520690918
% 3.68386054039001 5.19538497924805
% 3.68530106544495 5.19054889678955
% 3.68691492080688 5.18625259399414
% 3.68824934959412 5.18155193328857
% 3.68934011459351 5.1768913269043
% 3.69029116630554 5.17322063446045
% 3.69206476211548 5.16885805130005
% 3.69387006759644 5.1633472442627
% 3.69467926025391 5.15951251983643
% 3.69640040397644 5.15483808517456
% 3.6977641582489 5.15021181106567
% 3.69889378547668 5.14590692520142
% 3.70047235488892 5.14126205444336
% 3.70162963867188 5.13707780838013
% 3.70321106910706 5.13252305984497
% 3.70421361923218 5.12749719619751
% 3.70580625534058 5.12331867218018
% 3.70683789253235 5.11950492858887
% 3.70778775215149 5.11493921279907
% 3.70963978767395 5.11002159118652
% 3.71125292778015 5.10514211654663
% 3.71268701553345 5.10122442245483
% 3.71349883079529 5.09621381759644
% 3.71518278121948 5.09202814102173
% 3.7164363861084 5.08729648590088
% 3.72113490104675 5.06970930099487
% 3.72270488739014 5.06503486633301
% 3.72389554977417 5.06051015853882
% 3.72523856163025 5.05590391159058
% 3.72630572319031 5.0520224571228
% 3.72756314277649 5.0469913482666
% 3.72861695289612 5.04328727722168
% 3.7300021648407 5.03772592544556
% 3.73096895217896 5.03351545333862
% 3.732417345047 5.02903652191162
% 3.73356604576111 5.02429056167603
% 3.73437547683716 5.0198278427124
% 3.73574900627136 5.01535081863403
% 3.73712944984436 5.01085376739502
% 3.73851895332336 5.00694608688354
% 3.73945212364197 5.00198888778687
% 3.74074864387512 4.99676513671875
% 3.74217653274536 4.99342203140259
% 3.74350309371948 4.9880485534668
% 3.74464583396912 4.98379945755005
% 3.74512338638306 4.97950410842896
% 3.74665069580078 4.97509431838989
% 3.74819183349609 4.97063636779785
% 3.74944162368774 4.96537637710571
% 3.75088405609131 4.96120834350586
% 3.7515709400177 4.95710325241089
% 3.7527186870575 4.95294618606567
% 3.7544276714325 4.94798231124878
% 3.75514912605286 4.94330406188965
% 3.75581169128418 4.93900394439697
% 3.75725650787354 4.93517255783081
% 3.75911092758179 4.9299201965332
% 3.75966501235962 4.92594432830811
% 3.76143264770508 4.92106962203979
% 3.76297426223755 4.91776943206787
% 3.76388144493103 4.91206693649292
% 3.76519346237183 4.90819835662842
% 3.76870179176331 4.89470672607422
% 3.77012658119202 4.88942575454712
% 3.77175879478455 4.88435983657837
% 3.77247500419617 4.88070726394653
% 3.77414155006409 4.87605619430542
% 3.77469325065613 4.87129592895508
% 3.77601265907288 4.86692047119141
% 3.77695989608765 4.86281299591064
% 3.7785918712616 4.85831546783447
% 3.77985024452209 4.85253858566284
% 3.78120517730713 4.84868001937866
% 3.78253769874573 4.84440422058105
% 3.78330564498901 4.83882617950439
% 3.78497242927551 4.8349814414978
% 3.78617668151855 4.82997512817383
% 3.78725051879883 4.8253698348999
% 3.78849101066589 4.82160043716431
% 3.78941798210144 4.81680870056152
% 3.79039692878723 4.81186294555664
% 3.79220819473267 4.80769205093384
% 3.79334664344788 4.8022084236145
% 3.79464173316956 4.79837846755981
% 3.79566192626953 4.79396438598633
% 3.79697775840759 4.78905868530273
% 3.79821085929871 4.78485822677612
% 3.79921054840088 4.78030776977539
% 3.80041813850403 4.77576589584351
% 3.80178475379944 4.77166795730591
% 3.80305361747742 4.76641130447388
% 3.80409622192383 4.7617974281311
% 3.80517101287842 4.75810194015503
% 3.80660510063171 4.75284624099731
% 3.80780434608459 4.74880838394165
% 3.80862665176392 4.74390983581543
% 3.81009674072266 4.73931455612183
% 3.81124258041382 4.73441791534424
% 3.81225681304932 4.72998285293579
% 3.81348347663879 4.72536945343018
% 3.81525683403015 4.72038269042969
% 3.81616997718811 4.71615362167358
% 3.81685066223145 4.71178340911865
% 3.81819987297058 4.70739555358887
% 3.81931924819946 4.70260095596313
% 3.82057070732117 4.69831371307373
% 3.82168483734131 4.6935133934021
% 3.82290697097778 4.68890380859375
% 3.82398390769958 4.6847505569458
% 3.82532405853271 4.68000030517578
% 3.82630658149719 4.67579793930054
% 3.82772350311279 4.6708836555481
% 3.82879519462585 4.66651773452759
% 3.8299663066864 4.66196250915527
% 3.83086347579956 4.65738391876221
% 3.83221316337585 4.65311861038208
% 3.8329758644104 4.64901924133301
% 3.83447408676147 4.64449262619019
% 3.83533668518066 4.63986968994141
% 3.83677172660828 4.6353874206543
% 3.83771157264709 4.63098764419556
% 3.83882999420166 4.62649440765381
% 3.83996891975403 4.62206172943115
% 3.84108543395996 4.61779403686523
% 3.84233379364014 4.61307859420776
% 3.84300971031189 4.60852098464966
% 3.84440231323242 4.60441446304321
% 3.84569358825684 4.5995454788208
% 3.84642195701599 4.59541606903076
% 3.84743928909302 4.59104299545288
% 3.85192537307739 4.573166847229
% 3.85302352905273 4.56876945495605
% 3.85401582717896 4.56465768814087
% 3.85502672195435 4.56000137329102
% 3.85641288757324 4.55521631240845
% 3.85737872123718 4.55108976364136
% 3.85835790634155 4.54676055908203
% 3.85930562019348 4.54234027862549
% 3.86041140556335 4.53778743743896
% 3.8614935874939 4.53305959701538
% 3.86270475387573 4.52891635894775
% 3.86336469650269 4.52453947067261
% 3.86473107337952 4.52005338668823
% 3.86564564704895 4.51559066772461
% 3.86651253700256 4.51140689849854
% 3.86770391464233 4.50677537918091
% 3.86864566802979 4.50223684310913
% 3.86955499649048 4.49756336212158
% 3.87091994285583 4.49311542510986
% 3.87405252456665 4.47983884811401
% 3.87502264976501 4.47528982162476
% 3.87571811676025 4.47048759460449
% 3.87683844566345 4.46601486206055
% 3.87811374664307 4.46189260482788
% 3.879390001297 4.45735025405884
% 3.88036346435547 4.45304775238037
% 3.88129091262817 4.44841432571411
% 3.8826048374176 4.44403743743896
% 3.88342380523682 4.43976306915283
% 3.8841335773468 4.43521308898926
% 3.88592290878296 4.43087339401245
% 3.88671898841858 4.42672491073608
% 3.88768720626831 4.42158603668213
% 3.88953900337219 4.41322660446167
% 3.89012885093689 4.40928840637207
% 3.8916323184967 4.40422487258911
% 3.89250373840332 4.40031957626343
% 3.89376926422119 4.39590263366699
% 3.89466881752014 4.39123821258545
% 3.89592337608337 4.38677167892456
% 3.89713644981384 4.38259315490723
% 3.89743900299072 4.37778377532959
% 3.89856886863708 4.37391233444214
% 3.89955043792725 4.36886739730835
% 3.90022373199463 4.36492967605591
% 3.90201473236084 4.36031484603882
% 3.90283894538879 4.356116771698
% 3.90413403511047 4.35192394256592
% 3.90485644340515 4.34724092483521
% 3.90572166442871 4.34323263168335
% 3.90648365020752 4.33914422988892
% 3.90778994560242 4.33433771133423
% 3.90848445892334 4.32990503311157
% 3.90982675552368 4.32528400421143
% 3.91054630279541 4.32069969177246
% 3.91158246994019 4.31678199768066
% 3.91210579872131 4.31305694580078
% 3.91337752342224 4.30826568603516
% 3.91407179832458 4.30347776412964
% 3.91512584686279 4.29929494857788
% 3.91594052314758 4.29521894454956
% 3.917147397995 4.29066514968872
% 3.91787481307983 4.28646516799927
% 3.91849708557129 4.28183937072754
% 3.91945719718933 4.2775673866272
% 3.91935038566589 4.27398729324341
% 3.92282009124756 4.2601842880249
% 3.92382073402405 4.25595188140869
% 3.92356705665588 4.25220346450806
% 3.92514300346375 4.24762630462646
% 3.92596340179443 4.24351215362549
% 3.92641305923462 4.23943710327148
% 3.92723369598389 4.23449087142944
% 3.92797231674194 4.231041431427
% 3.92852520942688 4.22608804702759
% 3.92951488494873 4.22188425064087
% 3.93000102043152 4.21773910522461
% 3.93071389198303 4.21296977996826
% 3.93148756027222 4.20927572250366
% 3.932204246521 4.20459079742432
% 3.9326114654541 4.20011281967163
% 3.93349862098694 4.19605016708374
% 3.93314957618713 4.19220304489136
% 3.93419146537781 4.18749380111694
% 3.9357283115387 4.18338632583618
% 3.93510985374451 4.17840194702148
% 3.93633675575256 4.17442989349365
% 3.93686461448669 4.17074918746948
% 3.93759250640869 4.16596460342407
% 3.93752336502075 4.16244697570801
% 3.93767499923706 4.15669393539429
% 3.93918800354004 4.15337562561035
% 3.93960452079773 4.14912176132202
% 3.93908095359802 4.14496994018555
% 3.93991947174072 4.13985538482666
% 3.94193291664124 4.13609075546265
% 3.94098091125488 4.13223314285278
% 3.94083786010742 4.12961435317993
% 3.94195628166199 4.12346029281616
% 3.94259691238403 4.11885261535645
% 3.94214963912964 4.11449718475342
% 3.94236993789673 4.10976028442383
% 3.94344711303711 4.10661840438843
% 3.94327735900879 4.10190343856812
% 3.94382452964783 4.0973949432373
% 3.94489884376526 4.0932035446167
% 3.94459772109985 4.08929061889648
% 3.94539380073547 4.08468437194824
% 3.9470431804657 4.06379222869873
% 3.9481418132782 4.04328727722168
% 3.94847893714905 4.02139711380005
% 3.95040559768677 3.99603176116943
% 3.95158243179321 3.97469425201416
% 3.95288443565369 3.95249724388123
% 3.95397186279297 3.92795872688293
% 3.95530796051025 3.9064154624939
% 3.95562219619751 3.88465166091919
% 3.95682334899902 3.86033177375793
% 3.9571373462677 3.84241414070129
% 3.95677709579468 3.821937084198
% 3.956866979599 3.80012488365173
% 3.95725798606873 3.77510976791382
% 3.95589184761047 3.75390434265137
% 3.95462942123413 3.73337650299072
% 3.9525101184845 3.7083306312561
% 3.9502854347229 3.688232421875
% 3.94784617424011 3.66777968406677
% 3.94465255737305 3.64355063438416
% 3.94155859947205 3.62388300895691
% 3.93696808815002 3.60197997093201
% 3.9339587688446 3.58310222625732
% 3.92939114570618 3.56248259544373
% 3.92320799827576 3.54228663444519
% 3.91559481620789 3.51828765869141
% 3.90951728820801 3.49807858467102
% 3.90271520614624 3.47856116294861
% 3.89548516273499 3.4583055973053
% 3.88793683052063 3.43886852264404
% 3.87879943847656 3.4158034324646
% 3.8690390586853 3.39609599113464
% 3.86181974411011 3.38139009475708
% 3.8505711555481 3.35887408256531
% 3.83869194984436 3.33731269836426
% 3.82883930206299 3.32019233703613
% 3.82088589668274 3.30650687217712
% 3.80761814117432 3.28716421127319
% 3.7961573600769 3.27134370803833
% 3.78396368026733 3.25548100471497
% 3.76932048797607 3.23800325393677
% 3.75653886795044 3.2239773273468
% 3.74331879615784 3.20984196662903
% 3.72977876663208 3.19666695594788
% 3.71307039260864 3.18111610412598
% 3.69914960861206 3.16957330703735
% 3.6846079826355 3.15753436088562
% 3.67007732391357 3.14566874504089
% 3.65177226066589 3.13117837905884
% 3.63649201393127 3.12036275863647
% 3.62012767791748 3.10956263542175
% 3.60395359992981 3.09864377975464
% 3.58389496803284 3.08652997016907
% 3.56667327880859 3.07604694366455
% 3.54954814910889 3.06600570678711
% 3.52812671661377 3.05449414253235
% 3.51385569572449 3.04644584655762
% 3.49503087997437 3.03670573234558
% 3.47224760055542 3.02526998519897
% 3.45331072807312 3.0154492855072
% 3.43365383148193 3.00590133666992
% 3.40963888168335 2.99449038505554
% 3.38943028450012 2.98587107658386
% 3.36922430992126 2.97680282592773
% 3.34428668022156 2.9663233757019
% 3.32342886924744 2.95865368843079
% 3.30215668678284 2.95086073875427
% 3.28081774711609 2.9431574344635
% 3.25431752204895 2.93335700035095
% 3.23310708999634 2.92661499977112
% 3.21072363853455 2.91884088516235
% 3.18377804756165 2.9105372428894
% 3.16112160682678 2.90345406532288
% 3.13848280906677 2.89693474769592
% 3.12001657485962 2.89185667037964
% 3.09232044219971 2.88452482223511
% 3.06912517547607 2.87848091125488
% 3.04628038406372 2.87377786636353
% 3.01798796653748 2.86734700202942
% 2.99496483802795 2.86307787895203
% 2.97206568717957 2.85809350013733
% 2.94893455505371 2.85426068305969
% 2.92610931396484 2.84957146644592
% 2.89855217933655 2.84504270553589
% 2.87573003768921 2.84101676940918
% 2.85284066200256 2.83759546279907
% 2.83012127876282 2.83380889892578
% 2.8028621673584 2.82868385314941
% 2.78013348579407 2.82476162910461
% 2.75764799118042 2.82026958465576
% 2.73136401176453 2.81370329856873
% 2.70909953117371 2.80882048606873
% 2.68730545043945 2.80245113372803
% 2.66100335121155 2.79588007926941
% 2.64336562156677 2.79095458984375
% 2.61752462387085 2.78361463546753
% 2.59124565124512 2.77769589424133
% 2.57422590255737 2.77247929573059
% 2.54837441444397 2.76617431640625
% 2.52686095237732 2.76138401031494
% 2.50531411170959 2.75622534751892
% 2.48335957527161 2.75169253349304
% 2.45703506469727 2.7457001209259
% 2.43419575691223 2.74172425270081
% 2.41229224205017 2.73777079582214
% 2.38490533828735 2.73332214355469
% 2.36201429367065 2.72997045516968
% 2.33907198905945 2.72697257995605
% 2.3115177154541 2.72368836402893
% 2.28869318962097 2.72155952453613
% 2.26539254188538 2.7199969291687
% 2.23795247077942 2.71868920326233
% 2.21566462516785 2.71823239326477
% 2.19304847717285 2.71914649009705
% 2.17093729972839 2.72057914733887
% 2.14486861228943 2.72357678413391
% 2.12388134002686 2.72752356529236
% 2.10309457778931 2.7325713634491
% 2.08317995071411 2.73883366584778
% 2.0598316192627 2.7473452091217
% 2.04143977165222 2.75612425804138
% 2.02343416213989 2.76536440849304
% 2.00258231163025 2.77807712554932
% 1.98543989658356 2.78957796096802
% 1.9657096862793 2.80429840087891
% 1.94973909854889 2.81803059577942
% 1.93440675735474 2.8324282169342
% 1.91905999183655 2.84705376625061
% 1.90122091770172 2.86588668823242
% 1.88664209842682 2.8821234703064
% 1.86983835697174 2.90250420570374
% 1.85894525051117 2.9172215461731
% 1.84265697002411 2.93855953216553
% 1.83219182491302 2.95426344871521
% 1.81647276878357 2.97767639160156
% 1.80407977104187 2.99767994880676
% 1.7923276424408 3.0181360244751
% 1.77737271785736 3.04334354400635
% 1.76579451560974 3.06514358520508
% 1.75430226325989 3.08705353736877
% 1.7405880689621 3.11513900756836
% 1.72935056686401 3.13805103302002
% 1.71800088882446 3.16127777099609
% 1.70503532886505 3.19032192230225
% 1.69473624229431 3.21348476409912
% 1.68437373638153 3.23765087127686
% 1.67432689666748 3.26281785964966
% 1.66275477409363 3.2920286655426
% 1.65359282493591 3.31748962402344
% 1.64322507381439 3.34731769561768
% 1.63482511043549 3.37230443954468
% 1.62785029411316 3.39272022247314
% 1.61821329593658 3.42330765724182
% 1.61052894592285 3.44931578636169
% 1.60290825366974 3.47543692588806
% 1.59604072570801 3.50106334686279
% 1.58783340454102 3.53206968307495
% 1.58054375648499 3.55727410316467
% 1.57230806350708 3.58853983879089
% 1.56726491451263 3.61007404327393
% 1.55949687957764 3.64088273048401
% 1.55294013023376 3.66704535484314
% 1.54540848731995 3.69827604293823
% 1.53953063488007 3.72405362129211
% 1.53237092494965 3.75463914871216
% 1.52669501304626 3.77991843223572
% 1.52218818664551 3.80025482177734
% 1.51768517494202 3.82060527801514
% 1.51004660129547 3.85552287101746
% 1.50353074073792 3.88554382324219
% 1.49959945678711 3.90565419197083
% 1.49439108371735 3.92989540100098
% 1.48847424983978 3.95953679084778
% 1.48351800441742 3.98427963256836
% 1.47871804237366 4.00862169265747
% 1.47290921211243 4.03817844390869
% 1.46834981441498 4.06246709823608
% 1.46320199966431 4.09143829345703
% 1.45851027965546 4.11584329605103
% 1.45394992828369 4.14145803451538
% 1.45021617412567 4.16556119918823
% 1.44453799724579 4.19513559341431
% 1.43959212303162 4.22093868255615
% 1.43536818027496 4.24554920196533
% 1.43022835254669 4.2751669883728
% 1.42486584186554 4.30008316040039
% 1.42106258869171 4.31980466842651
% 1.41493475437164 4.34941482543945
% 1.4089515209198 4.37923192977905
% 1.40325617790222 4.40381813049316
% 1.39731729030609 4.4283013343811
% 1.39195430278778 4.45266199111938
% 1.38485729694366 4.48225498199463
% 1.37900447845459 4.506178855896
% 1.37217557430267 4.5353627204895
% 1.36663770675659 4.55972194671631
% 1.36149072647095 4.58414030075073
% 1.35474050045013 4.61321353912354
% 1.35000014305115 4.63793897628784
% 1.34465217590332 4.66133499145508
% 1.3415938615799 4.68100500106812
% 1.3372757434845 4.6950101852417
% 1.32959747314453 4.73513746261597
% 1.3234384059906 4.77105665206909
% 1.3202201128006 4.7939248085022
% 1.31543123722076 4.82150840759277
% 1.31332588195801 4.84019136428833
% 1.30977046489716 4.86650085449219
% 1.30433368682861 4.90147352218628
% 1.30204749107361 4.92137479782104
% 1.30140829086304 4.92955636978149
% 1.29962646961212 4.94650840759277
% 1.2954626083374 4.98093032836914
% 1.2914822101593 5.02093935012817
% 1.29021561145782 5.0445704460144
% 1.28809928894043 5.06829595565796
% 1.28721261024475 5.08845281600952
% 1.28544843196869 5.10911512374878
% 1.28559851646423 5.13261651992798
% 1.28796195983887 5.16008281707764
% 1.29018521308899 5.18225955963135
% 1.29057908058167 5.18655872344971
% 1.29458498954773 5.20697402954102
% 1.29597234725952 5.21107912063599
% 1.29882025718689 5.21855545043945
% 1.30288732051849 5.2334041595459
% 1.30456697940826 5.23802995681763
% 1.30818223953247 5.24653053283691
% 1.32864809036255 5.28510236740112
% 1.38104391098022 5.34589672088623
% 1.44520139694214 5.40517091751099
% 1.48013436794281 5.43094348907471
% 1.48524487018585 5.43479633331299
% 1.50105786323547 5.44544076919556
% 1.539830327034 5.47103023529053
% 1.61906588077545 5.51718759536743
% 1.65841221809387 5.53814220428467
% 1.68579423427582 5.5515193939209
% 1.71346545219421 5.56444454193115
% 1.76518392562866 5.58870792388916
% 1.79479610919952 5.60066032409668
% 1.8183628320694 5.61068439483643
% 1.86533010005951 5.62949991226196
% 1.91344809532166 5.64823055267334
% 1.98980259895325 5.67616844177246
% 2.03331875801086 5.69101667404175
% 2.08657574653625 5.70795345306396
% 2.10459756851196 5.71382999420166
% 2.12318396568298 5.71933078765869
% 2.16916823387146 5.73349285125732
% 2.23601078987122 5.75187158584595
% 2.30355954170227 5.76937341690063
% 2.34344458580017 5.78000640869141
% 2.35368371009827 5.78256940841675
% 2.37348246574402 5.78759050369263
% 2.44495248794556 5.8036150932312
% 2.58103919029236 5.83503532409668
% 2.66700577735901 5.85106134414673
% 2.70944094657898 5.85983419418335
% 2.73025393486023 5.86100578308105
% 2.79656887054443 5.8761305809021
% 2.89627742767334 5.89061880111694
% 2.92962288856506 5.89682245254517
% 2.97345304489136 5.90501880645752
% 3.03921270370483 5.91364812850952
% 3.12456965446472 5.92654371261597
% 3.17588114738464 5.93426704406738
% 3.22671318054199 5.93828821182251
% 3.26541066169739 5.94212579727173
% 3.31344318389893 5.94780302047729
% 3.38820791244507 5.95645332336426
% 3.42372989654541 5.96044015884399
% 3.46820497512817 5.96471643447876
% 3.54336333274841 5.97073745727539
% 3.58281755447388 5.97205066680908
% 3.62207794189453 5.97490882873535
% 3.66726994514465 5.97782278060913
% 3.70356154441833 5.97921514511108
% 3.74583005905151 5.98063707351685
% 3.7796950340271 5.9815034866333
% 3.81303477287292 5.98236036300659
% 3.84589600563049 5.98293972015381
% 3.88191390037537 5.98058128356934
% 3.91904401779175 5.98171949386597
% 3.94892549514771 5.98125219345093
% 3.98846125602722 5.97861909866333
% 4.01591539382935 5.97653579711914
% 4.04825210571289 5.97320938110352
% 4.06943655014038 5.97051954269409
% 4.10032510757446 5.96586942672729
% 4.12999868392944 5.96093368530273
% 4.15959501266479 5.9542179107666
% 4.18396520614624 5.94880676269531
% 4.21208572387695 5.94193649291992
% 4.23110628128052 5.93625593185425
% 4.25875616073608 5.92804050445557
% 4.28645849227905 5.91932153701782
% 4.30972242355347 5.91115236282349
% 4.33758115768433 5.90335273742676
% 4.3641881942749 5.89164304733276
% 4.38534545898438 5.88212823867798
% 4.40709352493286 5.87317991256714
% 4.4331111907959 5.86160135269165
% 4.45885276794434 5.84985780715942
% 4.48401975631714 5.83744239807129
% 4.50479030609131 5.82670307159424
% 4.52485609054565 5.81482887268066
% 4.53377485275269 5.81141471862793
% 4.53812170028687 5.80846357345581
% 4.54154777526855 5.80722904205322
% 4.54544830322266 5.80526399612427
% 4.55340194702148 5.80067491531372
% 4.5574951171875 5.79834222793579
% 4.56273126602173 5.79627895355225
% 4.56544971466064 5.79486131668091
% 4.57361650466919 5.78776264190674
% 4.65091848373413 5.73854637145996
% 4.70972442626953 5.69595050811768
% 4.76681518554688 5.65244913101196
% 4.78816509246826 5.63499927520752
% 4.80116367340088 5.62344932556152
% 4.81815814971924 5.60874557495117
% 4.83786773681641 5.59151268005371
% 4.86100721359253 5.57026958465576
% 4.88028192520142 5.55025768280029
% 4.89869928359985 5.53242111206055
% 4.91397380828857 5.5163459777832
% 4.91708087921143 5.51265621185303
% 4.92938899993896 5.49900960922241
% 4.94404792785645 5.48379278182983
% 4.97660827636719 5.44604444503784
% 4.97974300384521 5.44219779968262
% 4.98279571533203 5.4383807182312
% 4.98832988739014 5.4323468208313
% 5.0024242401123 5.41404104232788
% 5.0240535736084 5.36198616027832
% 5.06694602966309 5.32573652267456
% 5.08279943466187 5.30202770233154
% 5.09545516967773 5.28590679168701
% 5.10995531082153 5.26042795181274
% 5.1221866607666 5.23944664001465
% 5.1313910484314 5.22222280502319
% 5.1455340385437 5.19812250137329
% 5.15659141540527 5.17596578598022
% 5.169762134552 5.15095996856689
% 5.18045711517334 5.13176441192627
% 5.19287729263306 5.10441827774048
% 5.20284032821655 5.08337593078613
% 5.21464824676514 5.05723285675049
% 5.22583436965942 5.03023815155029
% 5.23475074768066 5.01052951812744
% 5.24321126937866 4.98802852630615
% 5.25102186203003 4.96672487258911
% 5.25872898101807 4.94593715667725
% 5.26747417449951 4.91848373413086
% 5.27504205703735 4.89746189117432
% 5.28130102157593 4.87308931350708
% 5.28909206390381 4.8444766998291
% 5.29578113555908 4.81889820098877
% 5.30389547348022 4.7862606048584
% 5.30884981155396 4.76891183853149
% 5.31843328475952 4.7257604598999
% 5.32838535308838 4.68637657165527
% 5.33601331710815 4.65159606933594
% 5.34723711013794 4.60252571105957
% 5.35593938827515 4.56427001953125
% 5.36547756195068 4.52440404891968
% 5.37631177902222 4.47465848922729
% 5.38763999938965 4.42396783828735
% 5.39745283126831 4.38024139404297
% 5.40889453887939 4.32657766342163
% 5.41883373260498 4.28038787841797
% 5.43124532699585 4.2219090461731
% 5.44130420684814 4.17412805557251
% 5.453857421875 4.11438846588135
% 5.46126556396484 4.07368421554565
% 5.47342348098755 4.01101446151733
% 5.48511505126953 3.94761729240417
% 5.49461221694946 3.89449739456177
% 5.50571346282959 3.82969379425049
% 5.51554012298584 3.7752799987793
% 5.52625465393066 3.71049404144287
% 5.53574562072754 3.65646314620972
% 5.54507827758789 3.60265707969666
% 5.55517673492432 3.54072499275208
% 5.56556415557861 3.48006963729858
% 5.57228755950928 3.44049572944641
% 5.58173179626465 3.38238167762756
% 5.59042310714722 3.32764387130737
% 5.59753561019897 3.28354072570801
% 5.60539960861206 3.23177933692932
% 5.61159706115723 3.18993425369263
% 5.61909198760986 3.14217782020569
% 5.62572813034058 3.09530854225159
% 5.63002490997314 3.06494140625
% 5.63579750061035 3.02085947990417
% 5.64117193222046 2.97792506217957
% 5.64542293548584 2.94322967529297
% 5.64935541152954 2.90792226791382
% 5.65356922149658 2.86886072158813
% 5.65785217285156 2.82882475852966
% 5.66177606582642 2.79647088050842
% 5.66466093063354 2.76664209365845
% 5.66725540161133 2.72996544837952
% 5.67021703720093 2.69374418258667
% 5.6725025177002 2.66961789131165
% 5.67424488067627 2.63565230369568
% 5.67650747299194 2.60122227668762
% 5.67755508422852 2.57288312911987
% 5.67850875854492 2.53983759880066
% 5.67914581298828 2.51301097869873
% 5.67914819717407 2.4813437461853
% 5.67873859405518 2.45532727241516
% 5.67829036712646 2.42317938804626
% 5.67713451385498 2.39817929267883
% 5.67621278762817 2.36729502677917
% 5.67421579360962 2.3377947807312
% 5.67285919189453 2.31783270835876
% 5.67089128494263 2.28762149810791
% 5.66849708557129 2.26272797584534
% 5.66571617126465 2.23324251174927
% 5.66336011886597 2.2087550163269
% 5.65990257263184 2.17897987365723
% 5.65590333938599 2.15072178840637
% 5.65228271484375 2.12721252441406
% 5.64777803421021 2.09771299362183
% 5.64332485198975 2.075679063797
% 5.63922691345215 2.0512261390686
% 5.63360691070557 2.02303338050842
% 5.62881755828857 2.00107669830322
% 5.62194871902466 1.97330379486084
% 5.61628341674805 1.9511616230011
% 5.60830163955688 1.92477762699127
% 5.59977722167969 1.89878952503204
% 5.5925145149231 1.87731468677521
% 5.58449649810791 1.85534644126892
% 5.57445383071899 1.83070349693298
% 5.56557559967041 1.80889081954956
% 5.554358959198 1.78478515148163
% 5.54449653625488 1.76438117027283
% 5.53208303451538 1.74040853977203
% 5.51895618438721 1.71667265892029
% 5.50726366043091 1.69688510894775
% 5.49312782287598 1.67344963550568
% 5.48056745529175 1.65433812141418
% 5.46442985534668 1.62997400760651
% 5.44883728027344 1.60956394672394
% 5.43775844573975 1.59533965587616
% 5.42041635513306 1.57386136054993
% 5.40507841110229 1.55741238594055
% 5.38638973236084 1.53779637813568
% 5.3674111366272 1.51872646808624
% 5.35071086883545 1.50367558002472
% 5.33078527450562 1.48534321784973
% 5.31000804901123 1.4680370092392
% 5.29212760925293 1.45417749881744
% 5.27369499206543 1.44040167331696
% 5.25073528289795 1.42457818984985
% 5.23145055770874 1.41165208816528
% 5.20782947540283 1.39664566516876
% 5.18381834030151 1.38277900218964
% 5.16315031051636 1.37100803852081
% 5.13756895065308 1.35770630836487
% 5.11144781112671 1.34490072727203
% 5.08907842636108 1.33495235443115
% 5.06193161010742 1.32353711128235
% 5.04405641555786 1.31647849082947
% 5.01584482192993 1.30560207366943
% 4.98738718032837 1.29571294784546
% 4.9623818397522 1.28801536560059
% 4.93190240859985 1.27866983413696
% 4.90471982955933 1.27135145664215
% 4.87066268920898 1.26238942146301
% 4.83460712432861 1.25304341316223
% 4.802321434021 1.24513792991638
% 4.7685489654541 1.23768270015717
% 4.72653818130493 1.22831642627716
% 4.68984842300415 1.22050750255585
% 4.64433813095093 1.21089673042297
% 4.59685802459717 1.20089972019196
% 4.54786443710327 1.19097363948822
% 4.50579929351807 1.18226587772369
% 4.45437383651733 1.17167103290558
% 4.40056180953979 1.16065633296967
% 4.36445474624634 1.15295445919037
% 4.30890941619873 1.14088022708893
% 4.2521653175354 1.12851715087891
% 4.20413017272949 1.11777448654175
% 4.1450457572937 1.10475647449493
% 4.08486318588257 1.09164535999298
% 4.03374481201172 1.08070731163025
% 3.98206734657288 1.06972765922546
% 3.91888284683228 1.05652487277985
% 3.85470008850098 1.04344534873962
% 3.80062556266785 1.03240084648132
% 3.73455238342285 1.01937019824982
% 3.67972683906555 1.00860571861267
% 3.61396622657776 0.996119499206543
% 3.54830431938171 0.983678698539734
% 3.48398113250732 0.971610128879547
% 3.42106771469116 0.960166394710541
% 3.37962055206299 0.952728986740112
% 3.31899690628052 0.941827535629272
% 3.26995158195496 0.933393359184265
% 3.21271061897278 0.923539698123932
% 3.15750002861023 0.914245367050171
% 3.10403203964233 0.905543208122253
% 3.06075525283813 0.898821711540222
% 3.01864957809448 0.892705678939819
% 2.97006797790527 0.885675132274628
% 2.93015646934509 0.880382597446442
% 2.88413739204407 0.874203264713287
% 2.84680461883545 0.869461715221405
% 2.80285406112671 0.864219605922699
% 2.76023268699646 0.859076142311096
% 2.72524046897888 0.85538637638092
% 2.68431830406189 0.85090446472168
% 2.64384651184082 0.847082853317261
% 2.61066913604736 0.844200909137726
% 2.57800388336182 0.84172385931015
% 2.53926944732666 0.839317619800568
% 2.50120401382446 0.837256371974945
% 2.47011423110962 0.835939586162567
% 2.43344926834106 0.834561467170715
% 2.40340900421143 0.833639025688171
% 2.36793112754822 0.833081185817719
% 2.33340311050415 0.832624971866608
% 2.29915285110474 0.832473814487457
% 2.2765781879425 0.832837104797363
% 2.24304747581482 0.833729922771454
% 2.20987153053284 0.835030972957611
% 2.18243980407715 0.836401283740997
% 2.14970827102661 0.838891446590424
% 2.11711859703064 0.841801047325134
% 2.08500170707703 0.845270991325378
% 2.05838966369629 0.848519265651703
% 2.0318558216095 0.852120995521545
% 2.00019121170044 0.857140719890594
% 1.96878266334534 0.862844884395599
% 1.94264578819275 0.86825293302536
% 1.91167402267456 0.875363826751709
% 1.88092195987701 0.883119344711304
% 1.85024762153625 0.891559302806854
% 1.82478022575378 0.89935040473938
% 1.79478394985199 0.909011125564575
% 1.7698860168457 0.917684257030487
% 1.74032366275787 0.928853988647461
% 1.71574330329895 0.938718140125275
% 1.68684947490692 0.950999319553375
% 1.65843331813812 0.964421451091766
% 1.63034725189209 0.978674352169037
% 1.60712265968323 0.991261005401611
% 1.58002746105194 1.00706553459167
% 1.55783009529114 1.02099061012268
% 1.53600132465363 1.03550541400909
% 1.51030576229095 1.05366003513336
% 1.48512816429138 1.07254254817963
% 1.46066558361053 1.09225332736969
% 1.43690979480743 1.11307740211487
% 1.41749632358551 1.13055515289307
% 1.39868676662445 1.1488538980484
% 1.37656509876251 1.17124140262604
% 1.35501599311829 1.19441735744476
% 1.33758652210236 1.21470236778259
% 1.31715726852417 1.23905897140503
% 1.297487616539 1.26450645923615
% 1.28134441375732 1.28620874881744
% 1.26351475715637 1.31313478946686
% 1.24568855762482 1.34077000617981
% 1.23139405250549 1.36431181430817
% 1.21611869335175 1.39282977581024
% 1.20274376869202 1.41729593276978
% 1.18708527088165 1.44767653942108
% 1.17283642292023 1.47786271572113
% 1.15912330150604 1.50958800315857
% 1.14649164676666 1.54103016853333
% 1.13685584068298 1.56761050224304
% 1.12769389152527 1.59479427337646
% 1.11827719211578 1.62731122970581
% 1.11026966571808 1.66022849082947
% 1.10510110855103 1.68721842765808
% 1.10076797008514 1.72000968456268
% 1.09855163097382 1.75184333324432
% 1.09821736812592 1.78292787075043
% 1.09947299957275 1.80846333503723
% 1.10367977619171 1.83763372898102
% 1.10862696170807 1.86148238182068
% 1.11690723896027 1.88916838169098
% 1.12696373462677 1.91543066501617
% 1.13699448108673 1.93630301952362
% 1.15088653564453 1.96023547649384
% 1.16653692722321 1.98279631137848
% 1.1808226108551 2.00040531158447
% 1.19923937320709 2.02045750617981
% 1.21514940261841 2.03650164604187
% 1.23603844642639 2.05348539352417
% 1.25686478614807 2.06974792480469
% 1.27905249595642 2.08398413658142
% 1.30207920074463 2.09653615951538
% 1.32170403003693 2.10604667663574
% 1.34144651889801 2.11442923545837
% 1.36499953269958 2.12294602394104
% 1.38900530338287 2.1301121711731
% 1.41313540935516 2.13537216186523
% 1.43358933925629 2.13813018798828
% 1.45731604099274 2.14045381546021
% 1.48109519481659 2.14054918289185
% 1.50097417831421 2.13934564590454
% 1.52388906478882 2.13646721839905
% 1.54286754131317 2.13244605064392
% 1.56519734859467 2.12599015235901
% 1.58694529533386 2.1180522441864
% 1.60809183120728 2.10822987556458
% 1.62872505187988 2.09688138961792
% 1.64543354511261 2.08614635467529
% 1.66490876674652 2.07192826271057
% 1.68328595161438 2.05654168128967
% 1.69833600521088 2.04263544082642
% 1.7154415845871 2.02485942840576
% 1.73183691501617 2.00582885742188
% 1.74747979640961 1.98542881011963
% 1.75997316837311 1.96771311759949
% 1.77453756332397 1.94570744037628
% 1.78864169120789 1.92273306846619
% 1.7994509935379 1.90336906909943
% 1.81207454204559 1.87921547889709
% 1.82421362400055 1.85426592826843
% 1.83360576629639 1.83369719982147
% 1.84424722194672 1.80793726444244
% 1.85426938533783 1.78209412097931
% 1.86206841468811 1.75994431972504
% 1.8707058429718 1.73347139358521
% 1.87850534915924 1.70654380321503
% 1.88538384437561 1.67955362796783
% 1.89065158367157 1.65679633617401
% 1.89578580856323 1.62935757637024
% 1.90004110336304 1.60178279876709
% 1.90303909778595 1.57877397537231
% 1.90515244007111 1.55169951915741
% 1.90681874752045 1.52449548244476
% 1.90700900554657 1.49733686447144
% 1.90628218650818 1.47498047351837
% 1.90407741069794 1.44883787631989
% 1.90117037296295 1.42274618148804
% 1.89757561683655 1.40147471427917
% 1.89188611507416 1.37619304656982
% 1.88501751422882 1.35199630260468
% 1.87672960758209 1.32806074619293
% 1.86844491958618 1.30912363529205
% 1.8573043346405 1.28710949420929
% 1.84672844409943 1.26954257488251
% 1.83308494091034 1.24929404258728
% 1.81764495372772 1.23000764846802
% 1.8009147644043 1.21202349662781
% 1.78572106361389 1.19785475730896
% 1.76653289794922 1.18167126178741
% 1.74959921836853 1.16884350776672
% 1.72822523117065 1.15441405773163
% 1.70569229125977 1.14132964611053
% 1.68204343318939 1.12916660308838
% 1.65767669677734 1.11834561824799
% 1.63254237174988 1.10877132415771
% 1.61090493202209 1.10194611549377
% 1.58455777168274 1.09493207931519
% 1.56236910820007 1.08998370170593
% 1.53514122962952 1.0857195854187
% 1.50801932811737 1.08290755748749
% 1.48065304756165 1.08161115646362
% 1.45779752731323 1.08197736740112
% 1.43072664737701 1.08381366729736
% 1.40813398361206 1.08689177036285
% 1.38149178028107 1.09207844734192
% 1.35958480834961 1.09797251224518
% 1.33480739593506 1.10618054866791
% 1.30898296833038 1.11689352989197
% 1.28463339805603 1.12870991230011
% 1.26101803779602 1.14284062385559
% 1.24181640148163 1.15564405918121
% 1.21995604038239 1.17319965362549
% 1.20227825641632 1.18847763538361
% 1.18269848823547 1.20831608772278
% 1.16246318817139 1.23027753829956
% 1.14436829090118 1.25285971164703
% 1.12713122367859 1.27680706977844
% 1.11459875106812 1.29764115810394
% 1.09927701950073 1.32341372966766
% 1.08717000484467 1.34605550765991
% 1.07512104511261 1.37328350543976
% 1.0637321472168 1.4013010263443
% 1.05343794822693 1.42975330352783
% 1.04590272903442 1.4582611322403
% 1.04027652740479 1.48215115070343
% 1.03510522842407 1.51106190681458
% 1.0320645570755 1.53508591651917
% 1.02987098693848 1.56382012367249
% 1.02975308895111 1.59232378005981
% 1.03183710575104 1.62070870399475
% 1.03453981876373 1.64860093593597
% 1.03869044780731 1.67151319980621
% 1.04524827003479 1.69819760322571
% 1.05217015743256 1.71980106830597
% 1.0615199804306 1.74560272693634
% 1.07290232181549 1.77029144763947
% 1.08578419685364 1.79425501823425
% 1.10086762905121 1.81679487228394
% 1.11374533176422 1.83523368835449
% 1.13149976730347 1.85617876052856
% 1.15043592453003 1.87626886367798
% 1.16732597351074 1.89227139949799
% 1.18904757499695 1.9101527929306
% 1.21129095554352 1.92743849754333
% 1.23492419719696 1.94337165355682
% 1.25935876369476 1.9582496881485
% 1.28040325641632 1.96990859508514
% 1.30609714984894 1.98265767097473
% 1.3327876329422 1.99416279792786
% 1.35965275764465 2.00413084030151
% 1.38224565982819 2.01153063774109
% 1.41460955142975 2.02011108398438
% 1.43763971328735 2.0250506401062
% 1.46545112133026 2.0291428565979
% 1.49308359622955 2.03161931037903
% 1.51629376411438 2.03221273422241
% 1.54363203048706 2.03135323524475
% 1.57077038288116 2.02859926223755
% 1.5974348783493 2.02456116676331
% 1.61941468715668 2.0190098285675
% 1.64514255523682 2.01142001152039
% 1.67009496688843 2.00187015533447
% 1.69438755512238 1.99058902263641
% 1.71792030334473 1.9775288105011
% 1.74090492725372 1.96291124820709
% 1.75867402553558 1.94959986209869
% 1.77994298934937 1.93196415901184
% 1.80023443698883 1.91308200359344
% 1.82890200614929 1.88261771202087
% 1.84699940681458 1.86050081253052
% 1.86441493034363 1.83756327629089
% 1.88072037696838 1.81371450424194
% 1.89361250400543 1.79315900802612
% 1.90847682952881 1.76777255535126
% 1.92224526405334 1.74180829524994
% 1.93512630462646 1.7151917219162
% 1.94462299346924 1.69302296638489
% 1.95536577701569 1.66576862335205
% 1.96475291252136 1.63818550109863
% 1.9728068113327 1.61051464080811
% 1.97845983505249 1.58712637424469
% 1.98382496833801 1.5592041015625
% 1.9875602722168 1.53161478042603
% 1.98985600471497 1.50388658046722
% 1.99070870876312 1.47657597064972
% 1.98966503143311 1.44980049133301
% 1.98796617984772 1.42715501785278
% 1.98433375358582 1.40078556537628
% 1.9802987575531 1.37920606136322
% 1.97348952293396 1.35354053974152
% 1.96554625034332 1.32863676548004
% 1.95564544200897 1.30453968048096
% 1.94451355934143 1.28107833862305
% 1.93359124660492 1.26244592666626
% 1.91977655887604 1.24080431461334
% 1.90418243408203 1.21998989582062
% 1.88764536380768 1.20019316673279
% 1.87267601490021 1.18439519405365
% 1.85341835021973 1.16631054878235
% 1.83365726470947 1.14891743659973
% 1.81593835353851 1.13532090187073
% 1.79422450065613 1.11961615085602
% 1.77156376838684 1.10476934909821
% 1.74798381328583 1.09091424942017
% 1.72356021404266 1.07843315601349
% 1.70269203186035 1.06884777545929
% 1.67731738090515 1.0587774515152
% 1.65149533748627 1.04986655712128
% 1.62537229061127 1.04248905181885
% 1.59911394119263 1.0362628698349
% 1.57243061065674 1.03174829483032
% 1.54588198661804 1.02875065803528
% 1.52369117736816 1.02718043327332
% 1.49727368354797 1.02691102027893
% 1.47524118423462 1.02803075313568
% 1.44895124435425 1.03067696094513
% 1.4229336977005 1.03493988513947
% 1.39719080924988 1.04087233543396
% 1.37192869186401 1.04855334758759
% 1.35124468803406 1.05578064918518
% 1.32693004608154 1.06619799137115
% 1.30324995517731 1.07811760902405
% 1.2801661491394 1.09155011177063
% 1.25779724121094 1.10645353794098
% 1.23969054222107 1.12007009983063
% 1.21925044059753 1.13773429393768
% 1.20236372947693 1.15348303318024
% 1.17913258075714 1.17757034301758
% 1.16065537929535 1.19960784912109
% 1.1430276632309 1.22259616851807
% 1.12903618812561 1.24303138256073
% 1.11313092708588 1.26785981655121
% 1.09923648834229 1.29375433921814
% 1.08304738998413 1.32493436336517
% 1.06977093219757 1.35242736339569
% 1.05699527263641 1.38511860370636
% 1.04809510707855 1.4093599319458
% 1.03946316242218 1.43779194355011
% 1.03303849697113 1.46675705909729
% 1.02560329437256 1.50123393535614
% 1.02214455604553 1.52587139606476
% 1.01984834671021 1.56018078327179
% 1.01947951316833 1.58961367607117
% 1.02050590515137 1.61836612224579
% 1.02367913722992 1.64723694324493
% 1.02768862247467 1.67104351520538
% 1.03416526317596 1.69826257228851
% 1.04217064380646 1.72491610050201
% 1.05304110050201 1.75011968612671
% 1.06437563896179 1.77499580383301
% 1.07830262184143 1.79864501953125
% 1.0910816192627 1.81767988204956
% 1.10484182834625 1.8357926607132
% 1.12315988540649 1.85673916339874
% 1.14308786392212 1.87682294845581
% 1.16370475292206 1.89597868919373
% 1.18576264381409 1.91402447223663
% 1.20510804653168 1.92774426937103
% 1.22476899623871 1.9412397146225
% 1.24911594390869 1.95655953884125
% 1.27404189109802 1.97036528587341
% 1.30019354820251 1.9829021692276
% 1.32580757141113 1.99450993537903
% 1.35252404212952 2.0045006275177
% 1.37478339672089 2.01153063774109
% 1.40172290802002 2.0187885761261
% 1.42442655563354 2.02366638183594
% 1.45139622688293 2.02796840667725
% 1.47420334815979 2.02997207641602
% 1.50107836723328 2.03082609176636
% 1.52762567996979 2.03014731407166
% 1.55413937568665 2.0273232460022
% 1.57592225074768 2.0237021446228
% 1.60164177417755 2.01754808425903
% 1.6268709897995 2.00989556312561
% 1.65133321285248 2.00028014183044
% 1.67135393619537 1.99085021018982
% 1.69469499588013 1.97813606262207
% 1.7170090675354 1.96358633041382
% 1.73854041099548 1.94766640663147
% 1.75587069988251 1.93323743343353
% 1.77251613140106 1.91775095462799
% 1.79167771339417 1.89803719520569
% 1.81005036830902 1.87725031375885
% 1.82782208919525 1.85524487495422
% 1.84428751468658 1.83224415779114
% 1.86019682884216 1.80828273296356
% 1.87312602996826 1.78742361068726
% 1.88527429103851 1.76587426662445
% 1.89884161949158 1.73962867259979
% 1.91206359863281 1.71248936653137
% 1.92380034923553 1.68488848209381
% 1.92576587200165 1.68003964424133
% 1.92770743370056 1.67551112174988
% 1.9294810295105 1.67059290409088
% 1.9313131570816 1.66608250141144
% 1.93303298950195 1.66147494316101
% 1.93491864204407 1.65655338764191
% 1.93679821491241 1.65177917480469
% 1.93847393989563 1.64710450172424
};
\addlegendentry{path with fabric}
\addplot [line width=0.32pt, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1.50405311584473 1.50223124027252
1.50404119491577 1.50230503082275
1.50411796569824 1.50228524208069
1.50412225723267 1.50236701965332
1.50425350666046 1.50247752666473
1.50434601306915 1.50243139266968
1.50423288345337 1.50244045257568
1.50423145294189 1.50247955322266
1.50427508354187 1.50254929065704
1.50426173210144 1.50273752212524
1.50417613983154 1.50277173519135
1.50411343574524 1.50290095806122
1.50398170948029 1.50307273864746
1.50435101985931 1.5030791759491
1.50444960594177 1.50320839881897
1.50449359416962 1.50322997570038
1.50444710254669 1.50333225727081
1.50450646877289 1.50344657897949
1.50458920001984 1.50357592105865
1.50463223457336 1.50370872020721
1.50457692146301 1.50371849536896
1.50465035438538 1.50389230251312
1.50434708595276 1.50435757637024
1.50476229190826 1.50412154197693
1.50480914115906 1.50424540042877
1.50471663475037 1.50434970855713
1.50494706630707 1.50437641143799
1.50498688220978 1.50448882579803
1.50516211986542 1.50466275215149
1.50485801696777 1.50504684448242
1.50528419017792 1.50484240055084
1.50506234169006 1.5052478313446
1.505331158638 1.50504004955292
1.50514113903046 1.50546061992645
1.50543415546417 1.50529515743256
1.50545942783356 1.50539684295654
1.50561928749084 1.50555169582367
1.50566136837006 1.50560975074768
1.50571596622467 1.50570487976074
1.50575113296509 1.50573766231537
1.50551617145538 1.50627458095551
1.50565850734711 1.50636458396912
1.50568079948425 1.50647079944611
1.50602293014526 1.50630414485931
1.50612831115723 1.50648415088654
1.50617301464081 1.50656116008759
1.50610947608948 1.50672972202301
1.50595498085022 1.50702238082886
1.50648379325867 1.50682592391968
1.50658130645752 1.50695013999939
1.50631904602051 1.50733578205109
1.50640630722046 1.50750374794006
1.50648665428162 1.50755655765533
1.50653600692749 1.50768268108368
1.50653159618378 1.5077713727951
1.50670719146729 1.50799894332886
1.50715112686157 1.50762951374054
1.50692510604858 1.50797259807587
1.50702679157257 1.50818681716919
1.50706470012665 1.50823223590851
1.50719308853149 1.50832796096802
1.50714886188507 1.50839924812317
1.50762033462524 1.50816583633423
1.50773096084595 1.50824701786041
1.50798344612122 1.50820887088776
1.50774049758911 1.50877737998962
1.50789260864258 1.50870192050934
1.50796055793762 1.50870609283447
1.50813984870911 1.50891530513763
1.50848782062531 1.50872254371643
1.50838804244995 1.50898766517639
1.50851893424988 1.50927793979645
1.50901329517365 1.50901389122009
1.50881016254425 1.50927042961121
1.50931525230408 1.50904858112335
1.50914978981018 1.50943040847778
1.50922405719757 1.50945925712585
1.50950944423676 1.50967240333557
1.51005816459656 1.50936782360077
1.50984823703766 1.5097918510437
1.51037216186523 1.50946998596191
1.51054406166077 1.50956153869629
1.51033985614777 1.50989878177643
1.51051449775696 1.51008057594299
1.51074314117432 1.51016628742218
1.51092410087585 1.51021480560303
1.51142466068268 1.50993955135345
1.51123130321503 1.51032197475433
1.51174592971802 1.5101420879364
1.51166319847107 1.51056897640228
1.51182627677917 1.51057314872742
1.51203346252441 1.51067245006561
1.51261711120605 1.51042032241821
1.51267719268799 1.51043701171875
1.51279270648956 1.51052570343018
1.51304697990417 1.51076138019562
1.51288282871246 1.51115906238556
1.51308822631836 1.51116967201233
1.51337385177612 1.51120591163635
1.51409220695496 1.51102697849274
1.51418268680573 1.51112365722656
1.51397728919983 1.51142203807831
1.51416802406311 1.51142060756683
1.51458072662354 1.51129770278931
1.51466333866119 1.51141309738159
1.51466572284698 1.51181030273438
1.51491940021515 1.51188552379608
1.51516795158386 1.51202750205994
1.5152473449707 1.51195585727692
1.51549208164215 1.5121728181839
1.51557052135468 1.51209652423859
1.51583480834961 1.51205313205719
1.51596200466156 1.51215195655823
1.51627469062805 1.51229822635651
1.51647257804871 1.51234984397888
1.51659309864044 1.5123747587204
1.51723146438599 1.51216053962708
1.51742017269135 1.51220691204071
1.51759731769562 1.51229631900787
1.51777923107147 1.51232707500458
1.51758551597595 1.51272571086884
1.51806139945984 1.51239037513733
1.51829755306244 1.51244604587555
1.51844358444214 1.51249408721924
1.51829087734222 1.51281785964966
1.51843178272247 1.51288533210754
1.51901710033417 1.51266264915466
1.51914286613464 1.5126725435257
1.51928436756134 1.51269972324371
1.51936852931976 1.5127375125885
1.51925659179688 1.51309382915497
1.51942455768585 1.51310479640961
1.51967334747314 1.51311326026917
1.51981890201569 1.5130957365036
1.52000498771667 1.51301991939545
1.52052688598633 1.51262545585632
1.52064538002014 1.51255369186401
1.52051031589508 1.51284635066986
1.52097630500793 1.51250648498535
1.52112245559692 1.51250648498535
1.52125477790833 1.51249718666077
1.52142310142517 1.51246750354767
1.52160608768463 1.51245391368866
1.52173459529877 1.51241552829742
1.52170646190643 1.51265180110931
1.52217614650726 1.5122162103653
1.52236497402191 1.51212894916534
1.52260541915894 1.51202583312988
1.52276873588562 1.51190686225891
1.52287840843201 1.51180028915405
1.52301418781281 1.51173341274261
1.52328062057495 1.51162147521973
1.52349615097046 1.51154685020447
1.52372932434082 1.51144647598267
1.52354276180267 1.511763215065
1.52368330955505 1.51167047023773
1.5239018201828 1.51157295703888
1.52451980113983 1.51112353801727
1.52471518516541 1.51100659370422
1.52483749389648 1.51091074943542
1.52499878406525 1.5107786655426
1.52521026134491 1.51066601276398
1.52487969398499 1.51102781295776
1.52502930164337 1.51092541217804
1.52529203891754 1.51070487499237
1.52582216262817 1.51026177406311
1.52591860294342 1.51016139984131
1.52614498138428 1.51012170314789
1.52632737159729 1.51009082794189
1.52635860443115 1.50998520851135
1.52636575698853 1.50989723205566
1.52651345729828 1.50979924201965
1.52684497833252 1.50964689254761
1.52686536312103 1.50944530963898
1.52695143222809 1.50934433937073
1.52712523937225 1.50931787490845
1.52734756469727 1.50915706157684
1.52707171440125 1.50951170921326
1.5276210308075 1.50889778137207
1.5276130437851 1.50874674320221
1.52781510353088 1.50861752033234
1.52801764011383 1.50851106643677
1.52812969684601 1.50842547416687
1.52827656269073 1.50828158855438
1.52839243412018 1.50819885730743
1.52854561805725 1.50802898406982
1.52867794036865 1.50789701938629
1.52882790565491 1.507817029953
1.52898037433624 1.50769460201263
1.52908778190613 1.50761210918427
1.52929449081421 1.50754857063293
1.52900755405426 1.50788426399231
1.5291121006012 1.50775849819183
1.52926325798035 1.50762486457825
1.52941119670868 1.50750923156738
1.5300350189209 1.50690150260925
1.53018224239349 1.50679039955139
1.5303065776825 1.50668728351593
1.53048133850098 1.50655817985535
1.53065705299377 1.50650775432587
1.53076791763306 1.506422996521
1.53088581562042 1.50633335113525
1.53099358081818 1.50627386569977
1.53061318397522 1.50665783882141
1.53074812889099 1.5066704750061
1.53131020069122 1.50608026981354
1.53145945072174 1.50591337680817
1.53151273727417 1.50588238239288
1.53120851516724 1.50628519058228
1.53179848194122 1.50579631328583
1.53144669532776 1.50617802143097
1.53157830238342 1.5060533285141
1.53174233436584 1.50586831569672
1.53185677528381 1.50581002235413
1.53198528289795 1.50571370124817
1.53243780136108 1.50525176525116
1.53264427185059 1.50515329837799
1.53278934955597 1.50508487224579
1.53287422657013 1.50497114658356
1.53307020664215 1.50493586063385
1.53318870067596 1.50483870506287
1.53328382968903 1.50470864772797
1.53352499008179 1.50465333461761
1.53353917598724 1.50450432300568
1.53370153903961 1.50434744358063
1.53384399414062 1.50427389144897
1.53401684761047 1.50419020652771
1.5342378616333 1.5040979385376
1.53430128097534 1.50402021408081
1.53444111347198 1.50386118888855
1.53452885150909 1.50379836559296
1.53461849689484 1.50373411178589
1.53477036952972 1.50363957881927
1.53498816490173 1.50353682041168
1.53506553173065 1.50347232818604
1.53531646728516 1.50339496135712
1.53542101383209 1.50328934192657
1.53556740283966 1.50318098068237
1.53576624393463 1.50308406352997
1.53547561168671 1.50346219539642
1.53608870506287 1.50282979011536
1.53614211082458 1.50272381305695
1.53624022006989 1.50257790088654
1.53643465042114 1.50250613689423
1.53654527664185 1.5023752450943
1.53670477867126 1.50225794315338
1.53639400005341 1.50267446041107
1.53690671920776 1.50204074382782
1.53704738616943 1.50196397304535
1.53674364089966 1.50228142738342
1.53732097148895 1.50177371501923
1.53740334510803 1.50169920921326
1.53749346733093 1.50160503387451
1.53766298294067 1.50157403945923
1.53771996498108 1.50146389007568
1.53792119026184 1.50140476226807
1.53804612159729 1.50135862827301
1.53785645961761 1.50165724754333
1.53797161579132 1.50160205364227
1.53812873363495 1.5014271736145
1.53865742683411 1.50099873542786
1.53870224952698 1.50091361999512
1.53848433494568 1.50121712684631
1.53861141204834 1.50108313560486
1.5386950969696 1.50077867507935
1.53883361816406 1.5007176399231
1.53928315639496 1.50041818618774
1.53945529460907 1.50040912628174
1.53959083557129 1.50029897689819
1.53971290588379 1.50024271011353
1.53980839252472 1.50015199184418
1.53999578952789 1.50009417533875
1.54010391235352 1.4999817609787
1.54004120826721 1.49990224838257
1.5401052236557 1.4998345375061
1.5402946472168 1.49968039989471
1.54043781757355 1.49958121776581
1.54058945178986 1.4995185136795
1.54081559181213 1.49936437606812
1.54095363616943 1.49932587146759
1.54107439517975 1.49926114082336
1.54115641117096 1.49912762641907
1.5412346124649 1.49902212619781
1.54146325588226 1.4989321231842
1.5415323972702 1.49886155128479
1.54165625572205 1.4987610578537
1.54180705547333 1.49862945079803
1.54201805591583 1.4985271692276
1.54212200641632 1.49840688705444
1.54200685024261 1.49854636192322
1.54211390018463 1.49842250347137
1.54222512245178 1.49835288524628
1.54266703128815 1.49775505065918
1.54279839992523 1.49769258499146
1.54286789894104 1.49747788906097
1.54306352138519 1.49735546112061
1.54315781593323 1.49723052978516
1.54285836219788 1.49753832817078
1.54332029819489 1.49695229530334
1.54346442222595 1.49686205387115
1.54355823993683 1.49672555923462
1.54361701011658 1.49660158157349
1.54373979568481 1.49645948410034
1.54384219646454 1.49634063243866
1.54393184185028 1.49619817733765
1.54399156570435 1.49604153633118
1.54410493373871 1.49593412876129
1.54416489601135 1.49576640129089
1.54422402381897 1.49564647674561
1.54437756538391 1.49542844295502
1.54445219039917 1.4953441619873
1.54461681842804 1.4951719045639
1.54470384120941 1.49508559703827
1.54484748840332 1.49492728710175
1.5447815656662 1.4947110414505
1.54486322402954 1.49459540843964
1.54493308067322 1.4943984746933
1.54499077796936 1.49430358409882
1.54506897926331 1.49399054050446
1.54526126384735 1.49380719661713
1.54533684253693 1.4936271905899
1.54542791843414 1.49344527721405
1.54520308971405 1.49373090267181
1.54523968696594 1.49360847473145
1.545285820961 1.49342894554138
1.54532301425934 1.49330544471741
1.54535233974457 1.49316596984863
1.54537153244019 1.49303698539734
1.54541802406311 1.49285054206848
1.5454009771347 1.49267733097076
1.5454216003418 1.49249577522278
1.54544246196747 1.49232757091522
1.54546880722046 1.49213409423828
1.54547011852264 1.49200439453125
1.54587745666504 1.49137628078461
1.54593598842621 1.4912097454071
1.54565215110779 1.4912543296814
1.54564642906189 1.49108016490936
1.54565286636353 1.49087119102478
1.54567611217499 1.49072587490082
1.54600739479065 1.4901510477066
1.54601657390594 1.48991441726685
1.54600119590759 1.48974990844727
1.54561614990234 1.48992097377777
1.54556274414062 1.48972415924072
1.54551768302917 1.4895703792572
1.54555118083954 1.48942112922668
1.54551374912262 1.48926329612732
1.54545521736145 1.48911321163177
1.54544377326965 1.48895144462585
1.54570329189301 1.48847651481628
1.54565060138702 1.48833060264587
1.54564356803894 1.48816156387329
1.54558861255646 1.48794233798981
1.54553723335266 1.48774182796478
1.54547238349915 1.4875465631485
1.54508912563324 1.4878066778183
1.54506492614746 1.48753309249878
1.54500508308411 1.48734676837921
1.54495084285736 1.48718357086182
1.54480111598969 1.48692154884338
1.54472136497498 1.48673129081726
1.54498994350433 1.48621308803558
1.54452443122864 1.48637425899506
1.54481625556946 1.4857611656189
1.54474782943726 1.48556220531464
1.54473233222961 1.48531556129456
1.54438138008118 1.4853823184967
1.54452681541443 1.48475646972656
1.54437243938446 1.48458015918732
1.54433131217957 1.48439681529999
1.54422080516815 1.4842209815979
1.54415774345398 1.48409676551819
1.54411625862122 1.48390007019043
1.54407489299774 1.48375594615936
1.54398798942566 1.48360419273376
1.5439019203186 1.48346698284149
1.54381453990936 1.48328459262848
1.54377639293671 1.48316335678101
1.54381906986237 1.48294579982758
1.54374253749847 1.48282396793365
1.54369080066681 1.48269081115723
1.54365253448486 1.48255407810211
1.54360175132751 1.4825074672699
1.54354095458984 1.48242700099945
1.54345738887787 1.48229455947876
1.54327261447906 1.48220610618591
1.54323053359985 1.482097864151
1.54315519332886 1.48200523853302
1.54308128356934 1.48188960552216
1.54293847084045 1.48177874088287
1.54285681247711 1.48167109489441
1.54275131225586 1.48159873485565
1.54268360137939 1.4814887046814
1.54260778427124 1.48140406608582
1.54224133491516 1.48158597946167
1.54218339920044 1.48147547245026
1.54208958148956 1.48137617111206
1.54203855991364 1.481276512146
1.54198980331421 1.48117005825043
1.54191660881042 1.48108053207397
1.54182243347168 1.48098683357239
1.54173743724823 1.4809318780899
1.54193890094757 1.48057222366333
1.54187476634979 1.4804356098175
1.54179191589355 1.48036062717438
1.54171621799469 1.48030114173889
1.54156625270844 1.48026597499847
1.54151475429535 1.48017978668213
1.54148375988007 1.48010265827179
1.54132390022278 1.48003196716309
1.54126393795013 1.47993659973145
1.54134595394135 1.47979712486267
1.54130411148071 1.47974383831024
1.54125189781189 1.47965621948242
1.54114866256714 1.47957897186279
1.54112780094147 1.47948932647705
1.54106330871582 1.47941279411316
1.5410133600235 1.47933208942413
1.54104149341583 1.47925126552582
1.54089224338531 1.47922325134277
1.54084086418152 1.47913837432861
1.54081046581268 1.47906494140625
1.54071843624115 1.47902548313141
1.54077053070068 1.47891902923584
1.54066395759583 1.47889304161072
1.54075050354004 1.47884082794189
1.54058313369751 1.47881615161896
1.54065608978271 1.47869515419006
1.540651679039 1.47862672805786
1.54076755046844 1.47863900661469
1.54039144515991 1.4788613319397
1.54037463665009 1.47881245613098
1.54032897949219 1.47885632514954
1.54030013084412 1.47881662845612
1.54029655456543 1.47863221168518
1.54024481773376 1.47869884967804
1.54022192955017 1.47863686084747
1.54018199443817 1.47860503196716
1.54040801525116 1.47827053070068
1.54033195972443 1.47824144363403
1.54028213024139 1.47824573516846
1.54024660587311 1.47823703289032
1.54021060466766 1.47824275493622
1.54017770290375 1.47821462154388
1.54016363620758 1.47820115089417
1.54010570049286 1.47819876670837
1.54010701179504 1.47819375991821
1.54000020027161 1.47821021080017
1.53989672660828 1.47820043563843
1.53986275196075 1.47824144363403
1.53984534740448 1.47823762893677
1.53977501392365 1.47827017307281
1.53974628448486 1.47829806804657
1.53973388671875 1.47833693027496
1.53970086574554 1.47833693027496
1.53968393802643 1.47838187217712
1.53964030742645 1.47842800617218
1.53958594799042 1.4784597158432
1.53955817222595 1.47850251197815
1.53948450088501 1.47849655151367
1.53943526744843 1.47855079174042
1.53939688205719 1.47862315177917
1.53937911987305 1.47868072986603
1.5393283367157 1.47873330116272
1.5393363237381 1.4788920879364
1.53932905197144 1.47894787788391
1.53929054737091 1.47905957698822
1.53924000263214 1.47913253307343
1.53920209407806 1.47924697399139
1.5391663312912 1.47933387756348
1.53907632827759 1.47940051555634
1.53907883167267 1.47952020168304
1.53904938697815 1.47960519790649
1.53873109817505 1.4799827337265
1.53868520259857 1.48007607460022
1.53864753246307 1.48017525672913
1.5385422706604 1.48029565811157
1.53849935531616 1.48039615154266
1.53845429420471 1.48051738739014
1.5384349822998 1.48059380054474
1.53840756416321 1.48067724704742
1.53837537765503 1.48075771331787
1.5383425951004 1.48096525669098
1.53825616836548 1.48109340667725
1.53816187381744 1.48105585575104
1.53813290596008 1.4811487197876
1.53805410861969 1.48128175735474
1.53803217411041 1.48139750957489
1.53799200057983 1.48146998882294
1.53823304176331 1.4813517332077
1.53818142414093 1.48143219947815
1.53769171237946 1.48209285736084
1.53810286521912 1.4816232919693
1.53757584095001 1.48213863372803
1.53752732276917 1.48222839832306
1.53782773017883 1.48198258876801
1.53735387325287 1.48235309123993
1.53754854202271 1.48214399814606
1.5374094247818 1.48218894004822
1.53736662864685 1.48230671882629
1.5373101234436 1.48239755630493
1.53695607185364 1.48273897171021
1.53694272041321 1.4828394651413
1.53696966171265 1.48291122913361
1.53691780567169 1.4830014705658
1.53682434558868 1.48305642604828
1.53676950931549 1.48312675952911
1.53706562519073 1.48283541202545
1.53700804710388 1.48285603523254
1.53650450706482 1.48315036296844
1.53641378879547 1.48328614234924
1.53631699085236 1.48339486122131
1.53622937202454 1.48342907428741
1.53610980510712 1.48354387283325
1.53600716590881 1.48361527919769
1.53586375713348 1.4836608171463
1.5357837677002 1.48372101783752
1.53567826747894 1.48382937908173
1.53560185432434 1.48389315605164
1.53554880619049 1.48396980762482
1.53547990322113 1.48403060436249
1.53537154197693 1.48398303985596
1.53531312942505 1.48403656482697
1.53552842140198 1.48379158973694
1.53541922569275 1.48379719257355
1.53538274765015 1.48382651805878
1.53530728816986 1.4838627576828
1.53532385826111 1.48387205600739
1.53520607948303 1.4839038848877
1.53520655632019 1.48395848274231
1.53488993644714 1.48430299758911
1.53486001491547 1.48431217670441
1.5348287820816 1.48429214954376
1.53481411933899 1.48432171344757
1.53480684757233 1.48431944847107
1.5348516702652 1.48435389995575
1.53486561775208 1.48434710502625
1.5348869562149 1.48435413837433
1.53491592407227 1.48438358306885
1.53518044948578 1.48408842086792
1.53524351119995 1.48411762714386
1.53521192073822 1.48411822319031
1.53501129150391 1.48410451412201
1.53517007827759 1.48412144184113
1.53512573242188 1.48414623737335
1.53519809246063 1.48416364192963
1.53522598743439 1.48419427871704
1.5352383852005 1.48419606685638
1.53530716896057 1.48419153690338
1.53530597686768 1.48429536819458
1.53532564640045 1.48441004753113
1.53536486625671 1.48446881771088
1.53540110588074 1.4845370054245
1.53544330596924 1.48457396030426
1.53554344177246 1.48459613323212
1.53557431697845 1.48463773727417
1.53562438488007 1.48462629318237
1.53586006164551 1.48450565338135
1.5356776714325 1.48468232154846
1.53570234775543 1.48473918437958
1.53573870658875 1.48486804962158
1.53575110435486 1.48486852645874
1.53599309921265 1.48472094535828
1.53598999977112 1.48474872112274
1.53600990772247 1.48479878902435
1.53600573539734 1.48483347892761
1.53600358963013 1.48490071296692
1.5360095500946 1.48497152328491
1.5359593629837 1.48519277572632
1.53599917888641 1.48529231548309
1.53600859642029 1.48534548282623
1.53600597381592 1.48542046546936
1.53601777553558 1.48547530174255
1.53623270988464 1.4852637052536
1.53620314598083 1.48527300357819
1.5362423658371 1.4853492975235
1.53621017932892 1.48539853096008
1.53619349002838 1.48547029495239
1.53613543510437 1.48549103736877
1.53612864017487 1.48553049564362
1.53603518009186 1.48584342002869
1.53602576255798 1.48595631122589
1.53603529930115 1.486008644104
1.53602004051208 1.48606717586517
1.53620541095734 1.48580586910248
1.53616535663605 1.4857679605484
1.53622257709503 1.48597121238708
1.53617966175079 1.48603653907776
1.53619408607483 1.48613250255585
1.53620445728302 1.48618757724762
1.53605389595032 1.48640084266663
1.53596925735474 1.48645722866058
1.53591275215149 1.48653542995453
1.53588962554932 1.48661530017853
1.5358372926712 1.48676776885986
1.53617310523987 1.48651301860809
1.53634905815125 1.48659145832062
1.536341547966 1.48669278621674
1.53633403778076 1.48674416542053
1.53589963912964 1.48706948757172
1.53598523139954 1.48712027072906
1.53637778759003 1.48696553707123
1.53636515140533 1.48708093166351
1.53624963760376 1.48704373836517
1.53626990318298 1.48721635341644
1.53629064559937 1.48729252815247
1.53646683692932 1.48741221427917
1.53602981567383 1.48794257640839
1.53644633293152 1.4876081943512
1.53598511219025 1.48806703090668
1.53603959083557 1.48824214935303
1.53659272193909 1.48793137073517
1.5365709066391 1.48802268505096
1.536536693573 1.48815083503723
1.53611063957214 1.48875892162323
1.53609585762024 1.48891603946686
1.53656888008118 1.48856914043427
1.53657293319702 1.48870229721069
1.53671383857727 1.48885488510132
1.53669655323029 1.48900413513184
1.53670740127563 1.48916721343994
1.53656208515167 1.48917531967163
1.53621768951416 1.48986792564392
1.53658676147461 1.4895521402359
1.53621101379395 1.49024832248688
1.53628492355347 1.49044406414032
1.53629660606384 1.49051237106323
1.53670942783356 1.49037218093872
1.53635287284851 1.49087607860565
1.53648710250854 1.49122941493988
1.53703534603119 1.49086952209473
1.53709375858307 1.49101090431213
1.53708732128143 1.49115073680878
1.53697562217712 1.49135136604309
1.53697311878204 1.49150764942169
1.53675019741058 1.4919296503067
1.53679013252258 1.49216747283936
1.5368378162384 1.49238705635071
1.53687846660614 1.4926118850708
1.53692173957825 1.49279177188873
1.53697311878204 1.49299383163452
1.53700494766235 1.49315392971039
1.53712856769562 1.49332165718079
1.53719878196716 1.49349176883698
1.53720998764038 1.49380719661713
1.53729462623596 1.49397087097168
1.53732311725616 1.49414205551147
1.53740787506104 1.49437713623047
1.53787457942963 1.49404144287109
1.53809559345245 1.49420058727264
1.53809535503387 1.49436450004578
1.53813171386719 1.49450087547302
1.53815710544586 1.49466991424561
1.53819477558136 1.49486017227173
1.53818678855896 1.49505889415741
1.53818225860596 1.49526715278625
1.5382354259491 1.49544191360474
1.53822576999664 1.49558711051941
1.53800809383392 1.4959762096405
1.5383608341217 1.49592077732086
1.53812253475189 1.49638056755066
1.53846108913422 1.49625313282013
1.53854215145111 1.49641835689545
1.53868126869202 1.49656271934509
1.5387419462204 1.49672746658325
1.53881061077118 1.49688196182251
1.53886163234711 1.49702656269073
1.53889954090118 1.49719321727753
1.53895938396454 1.497349858284
1.538733959198 1.49785244464874
1.53913521766663 1.49762380123138
1.53887486457825 1.49811184406281
1.53892970085144 1.4982305765152
1.53895103931427 1.49839234352112
1.53899073600769 1.49851512908936
1.53909301757812 1.49874019622803
1.53915643692017 1.49897277355194
1.5395200252533 1.49888217449188
1.53962635993958 1.49901914596558
1.53971433639526 1.49919021129608
1.53980529308319 1.49933755397797
1.53997230529785 1.49949586391449
1.54028379917145 1.49974083900452
1.54031097888947 1.49995839595795
1.54047429561615 1.50014114379883
1.54049003124237 1.50027287006378
1.54061579704285 1.50051748752594
1.54049348831177 1.50072348117828
1.54058861732483 1.5008647441864
1.54066264629364 1.50102317333221
1.54073095321655 1.50118279457092
1.54085266590118 1.50139808654785
1.54100167751312 1.50159823894501
1.54107201099396 1.50175344944
1.54119479656219 1.50190472602844
1.5413054227829 1.50206708908081
1.54139184951782 1.50220441818237
1.54150092601776 1.50241363048553
1.5411833524704 1.50308585166931
1.54128885269165 1.5032125711441
1.54134511947632 1.50346481800079
1.54146492481232 1.50353217124939
1.54155683517456 1.50366711616516
1.54168045520782 1.50378167629242
1.54177308082581 1.50394713878632
1.54194176197052 1.50397431850433
1.54204332828522 1.50412905216217
1.54213166236877 1.5041823387146
1.54235398769379 1.50438034534454
1.54242324829102 1.5044572353363
1.54252636432648 1.50457036495209
1.54299879074097 1.50442981719971
1.54312098026276 1.50454044342041
1.54304206371307 1.50467014312744
1.54314172267914 1.50474858283997
1.54327952861786 1.50486373901367
1.54337298870087 1.50493681430817
1.54301881790161 1.50543653964996
1.54310667514801 1.50554025173187
1.54323887825012 1.50561285018921
1.54337048530579 1.50565946102142
1.54351782798767 1.5057225227356
1.54359793663025 1.50580453872681
1.54368662834167 1.50585734844208
1.54410028457642 1.50569581985474
1.54409372806549 1.50572216510773
1.54419922828674 1.50578284263611
1.54437458515167 1.50593543052673
1.54433512687683 1.50599753856659
1.54452049732208 1.50606679916382
1.54420304298401 1.50644838809967
1.5442430973053 1.50646829605103
1.54432058334351 1.50652945041656
1.54463243484497 1.50630414485931
1.54459249973297 1.50641763210297
1.54470157623291 1.50642800331116
1.54457199573517 1.50684583187103
1.54497814178467 1.50658738613129
1.54474878311157 1.50683403015137
1.54475510120392 1.50691425800323
1.5447371006012 1.50701677799225
1.54505443572998 1.50688409805298
1.54499816894531 1.50705468654633
1.54505574703217 1.50713050365448
1.54508149623871 1.50717926025391
1.54514396190643 1.50726866722107
1.54525637626648 1.50733923912048
1.54529976844788 1.50742220878601
1.54540121555328 1.5074690580368
1.54510939121246 1.50783324241638
1.54535889625549 1.50764274597168
1.54534792900085 1.5077748298645
1.54541456699371 1.50785434246063
1.54544448852539 1.50803351402283
1.54538679122925 1.50823795795441
1.54536151885986 1.50827348232269
1.54537785053253 1.50837695598602
1.54539883136749 1.5084593296051
1.5453804731369 1.50856971740723
1.54540586471558 1.5086498260498
1.5450439453125 1.50917184352875
1.54503786563873 1.50926172733307
1.54503452777863 1.50943613052368
1.54513204097748 1.50957274436951
1.54510974884033 1.50979101657867
1.54507339000702 1.50985991954803
1.54509425163269 1.5099835395813
1.54510498046875 1.51003623008728
1.54506278038025 1.5101637840271
1.54514467716217 1.51026690006256
1.54516565799713 1.51045179367065
1.54517531394958 1.51055932044983
1.54555678367615 1.51028478145599
1.54549384117126 1.51042425632477
1.54486918449402 1.51100969314575
1.54485082626343 1.51113939285278
1.54482769966125 1.5112669467926
1.5448579788208 1.51147389411926
1.54488122463226 1.51173508167267
1.54498112201691 1.51201927661896
1.54488158226013 1.5121808052063
1.54505288600922 1.51247656345367
1.54505956172943 1.51278495788574
1.54502296447754 1.51318800449371
1.54503452777863 1.51357614994049
1.54523098468781 1.5137654542923
1.54517722129822 1.51421391963959
1.54515397548676 1.51470625400543
1.54514849185944 1.51520943641663
1.54513037204742 1.51574909687042
1.54517722129822 1.5163254737854
1.5451557636261 1.51701867580414
1.54526925086975 1.5177640914917
1.54482698440552 1.51886713504791
1.54478907585144 1.51974058151245
1.54482817649841 1.52054274082184
1.54507172107697 1.52111351490021
1.54475557804108 1.52238297462463
1.54526829719543 1.52321076393127
1.54511547088623 1.52434897422791
1.5449845790863 1.52549719810486
1.54488170146942 1.52679896354675
1.54467964172363 1.53118181228638
1.54469954967499 1.532710313797
1.54468142986298 1.53423583507538
1.54469072818756 1.53599619865417
1.54480862617493 1.53772842884064
1.54440999031067 1.53989791870117
1.54451882839203 1.54175889492035
1.54447853565216 1.54371964931488
1.54438817501068 1.54573369026184
1.54447448253632 1.54782569408417
1.54424965381622 1.55039930343628
1.54441452026367 1.55265462398529
1.54431855678558 1.55516028404236
1.54414129257202 1.55754280090332
1.54409718513489 1.56007754802704
1.54409039020538 1.56280779838562
1.54409182071686 1.56551849842072
1.54447054862976 1.56801974773407
1.54402101039886 1.5712673664093
1.54400265216827 1.57396733760834
1.54392850399017 1.57709789276123
1.54384171962738 1.58006036281586
1.54398095607758 1.58339321613312
1.54392492771149 1.58647239208221
1.54381096363068 1.58979833126068
1.54382145404816 1.59317183494568
1.54383254051208 1.59653782844543
1.54380583763123 1.60021781921387
1.54374802112579 1.60380697250366
1.54377365112305 1.60742378234863
1.54366254806519 1.61106204986572
1.54377627372742 1.61483812332153
1.54370141029358 1.61865127086639
1.54368603229523 1.62254548072815
1.54374766349792 1.62665033340454
1.54374849796295 1.6306961774826
1.5437570810318 1.63477957248688
1.54379403591156 1.6388726234436
1.54380178451538 1.64321267604828
1.54373466968536 1.64739549160004
1.54379785060883 1.6518235206604
1.54397463798523 1.65626919269562
1.54385638237 1.66071546077728
1.54385781288147 1.66513228416443
1.54382407665253 1.66984128952026
1.54389476776123 1.67449045181274
1.5440981388092 1.67915046215057
1.54413962364197 1.68391132354736
1.54424738883972 1.68857026100159
1.54427349567413 1.6931779384613
1.54448509216309 1.69830095767975
1.54442453384399 1.70324349403381
1.54465162754059 1.70829367637634
1.54472398757935 1.7132693529129
1.54474425315857 1.71830630302429
1.54491543769836 1.72341060638428
1.54508280754089 1.72840785980225
1.54517686367035 1.73353254795074
1.54549992084503 1.73871898651123
1.54545497894287 1.74405169487
1.54593622684479 1.74928998947144
1.54577898979187 1.75479483604431
1.54604196548462 1.76016354560852
1.54619860649109 1.76572966575623
1.54622495174408 1.77110385894775
1.54643034934998 1.7766979932785
1.54664134979248 1.78214859962463
1.54690515995026 1.78773760795593
1.5470951795578 1.79338467121124
1.54738748073578 1.79895913600922
1.54743218421936 1.80477738380432
1.54787850379944 1.81059634685516
1.54787039756775 1.81637907028198
1.54814052581787 1.82226860523224
1.54840207099915 1.82811403274536
1.54851520061493 1.83407759666443
1.54901576042175 1.84008419513702
1.54913759231567 1.84599530696869
1.54956316947937 1.85198903083801
1.54980134963989 1.85811817646027
1.55012810230255 1.86431670188904
1.55038416385651 1.87035572528839
1.5506237745285 1.87666034698486
1.55073964595795 1.88285613059998
1.55107438564301 1.8891966342926
1.55145645141602 1.89536786079407
1.55171847343445 1.90164220333099
1.55238366127014 1.90808892250061
1.55256843566895 1.91448020935059
1.55287623405457 1.92079699039459
1.5532351732254 1.92734718322754
1.55351865291595 1.93379044532776
1.55395042896271 1.94034433364868
1.55424237251282 1.94686567783356
1.55483162403107 1.95338332653046
1.5549772977829 1.95999765396118
1.55555653572083 1.96676111221313
1.55599594116211 1.97341763973236
1.55639243125916 1.98018109798431
1.55687749385834 1.98680770397186
1.55725824832916 1.99360847473145
1.5578316450119 2.00051426887512
1.55786609649658 2.00734972953796
1.55841624736786 2.01408338546753
1.55893492698669 2.02104520797729
1.5592246055603 2.02791595458984
1.55985188484192 2.03478360176086
1.56043493747711 2.04184341430664
1.56069564819336 2.0488121509552
1.56124114990234 2.05572128295898
1.56164884567261 2.06280970573425
1.5620584487915 2.06974959373474
1.56263589859009 2.07676291465759
1.56330692768097 2.08368015289307
1.56393086910248 2.09078240394592
1.56441533565521 2.09776496887207
1.56496179103851 2.10483527183533
1.56574308872223 2.11161398887634
1.56616020202637 2.11875033378601
1.56690549850464 2.12568473815918
1.56761598587036 2.13273167610168
1.56813049316406 2.13964295387268
1.56873726844788 2.14651536941528
1.56927084922791 2.1538188457489
1.57024586200714 2.16048121452332
1.57079875469208 2.16739010810852
1.57155096530914 2.1742959022522
1.57234930992126 2.18107342720032
1.57303047180176 2.18808054924011
1.57394886016846 2.19487738609314
1.57463264465332 2.20154809951782
1.57508337497711 2.20853996276855
1.5759094953537 2.21521186828613
1.57648265361786 2.22197365760803
1.57746255397797 2.22831177711487
1.57840943336487 2.23481321334839
1.57912659645081 2.24147319793701
1.57982015609741 2.24795341491699
1.58111262321472 2.25444054603577
1.58187234401703 2.26086401939392
1.5825526714325 2.2671959400177
1.58341765403748 2.27340316772461
1.58409082889557 2.27965641021729
1.58507072925568 2.28580665588379
1.58571803569794 2.29228615760803
1.58665287494659 2.29804229736328
1.58740592002869 2.30423641204834
1.5883549451828 2.31019473075867
1.58941638469696 2.31608557701111
1.58996224403381 2.32225465774536
1.59101438522339 2.32789468765259
1.59203767776489 2.33347988128662
1.59295439720154 2.33918523788452
1.59376740455627 2.3448748588562
1.59463620185852 2.3504683971405
1.59573948383331 2.35608768463135
1.59670329093933 2.36121964454651
1.59752905368805 2.3670346736908
1.59841656684875 2.37214136123657
1.59935116767883 2.37739849090576
1.60047054290771 2.38255047798157
1.60132074356079 2.38765287399292
1.60234010219574 2.39289879798889
1.6033239364624 2.39783453941345
1.60395777225494 2.40272164344788
1.60522747039795 2.40760779380798
1.60620951652527 2.41252017021179
1.60705316066742 2.41740274429321
1.6081018447876 2.42216420173645
1.60927140712738 2.42690181732178
1.60997772216797 2.43157458305359
1.61117255687714 2.43601965904236
1.61206245422363 2.44056844711304
1.61311984062195 2.44509744644165
1.6142486333847 2.44943690299988
1.61506080627441 2.45378637313843
1.61619806289673 2.45812916755676
1.6171088218689 2.46252512931824
1.618239402771 2.46659421920776
1.61922681331635 2.47095656394958
1.6201765537262 2.4749743938446
1.62136936187744 2.47909140586853
1.62225878238678 2.48328995704651
1.62328600883484 2.48719906806946
1.62441825866699 2.49114322662354
1.62535512447357 2.49501180648804
1.62640130519867 2.49883651733398
1.62761175632477 2.50250625610352
1.62880885601044 2.50633716583252
1.62949907779694 2.51028347015381
1.63078045845032 2.51364827156067
1.63201057910919 2.51753568649292
1.63309562206268 2.52079439163208
1.63391828536987 2.52471303939819
1.63520693778992 2.52786350250244
1.63622641563416 2.53173112869263
1.63734090328217 2.53503251075745
1.63828158378601 2.53856921195984
1.63934552669525 2.54205656051636
1.64036202430725 2.54549503326416
1.64159834384918 2.54868364334106
1.6424765586853 2.55190706253052
1.64341449737549 2.55519556999207
1.64450740814209 2.55844569206238
1.6455100774765 2.56165170669556
1.64650774002075 2.56480240821838
1.64752566814423 2.5678539276123
1.64845144748688 2.57110929489136
1.64980959892273 2.5741012096405
1.65067541599274 2.57713031768799
1.65162420272827 2.58015418052673
1.65272915363312 2.58314371109009
1.65374076366425 2.58618950843811
1.65445256233215 2.58910083770752
1.65564215183258 2.5919291973114
1.65660107135773 2.59481906890869
1.65759706497192 2.59787344932556
1.65844178199768 2.60089588165283
1.65954959392548 2.60338616371155
1.66062235832214 2.60606694221497
1.66159057617188 2.60872149467468
1.66254603862762 2.61144661903381
1.6631817817688 2.61444687843323
1.6642792224884 2.61679840087891
1.66532003879547 2.61949849128723
1.6662585735321 2.62195491790771
1.66728389263153 2.62476491928101
1.66814804077148 2.62728500366211
1.66880595684052 2.62990736961365
1.66985750198364 2.63248467445374
1.67082238197327 2.63475561141968
1.67187321186066 2.63713574409485
1.67294943332672 2.63965940475464
1.67334139347076 2.64223003387451
1.67454779148102 2.64431619644165
1.67548418045044 2.64680314064026
1.67631638050079 2.64931797981262
1.67739975452423 2.65157580375671
1.67798674106598 2.6539523601532
1.67888855934143 2.65618205070496
1.6798187494278 2.65833854675293
1.68077576160431 2.66055488586426
1.68167042732239 2.6631326675415
1.68236863613129 2.66537261009216
1.68326544761658 2.66751790046692
1.68417644500732 2.6696891784668
1.68512308597565 2.67170023918152
1.68582344055176 2.67407774925232
1.68714582920074 2.67607140541077
1.68753480911255 2.67824268341064
1.68846416473389 2.68057680130005
1.6894463300705 2.68243050575256
1.69035875797272 2.6844642162323
1.69111144542694 2.68697094917297
1.69185364246368 2.68875813484192
1.6930011510849 2.69049572944641
1.6934506893158 2.69280672073364
1.69416844844818 2.69460678100586
1.69506752490997 2.69666361808777
1.69580435752869 2.69849228858948
1.69672560691833 2.70047163963318
1.6977014541626 2.70211577415466
1.69842100143433 2.70376634597778
1.69910311698914 2.70593500137329
1.69996058940887 2.70769381523132
1.70032858848572 2.70973658561707
1.70109176635742 2.71147108078003
1.70183897018433 2.71327638626099
1.70259582996368 2.71496319770813
1.70336723327637 2.71670293807983
1.70408320426941 2.71859574317932
1.70486783981323 2.72020268440247
1.70530140399933 2.72191596031189
1.70605683326721 2.72389841079712
1.70674741268158 2.72555947303772
1.70726013183594 2.72723054885864
1.70800232887268 2.72882509231567
1.70856761932373 2.73054552078247
1.70911049842834 2.73217296600342
1.7097874879837 2.73370575904846
1.71039640903473 2.73532462120056
1.71110951900482 2.73717093467712
1.71161246299744 2.73873329162598
1.71232521533966 2.74031329154968
1.71296155452728 2.74206447601318
1.71380436420441 2.74332356452942
1.71388125419617 2.74496483802795
1.71447157859802 2.74645256996155
1.71529567241669 2.748202085495
1.71572577953339 2.74982285499573
1.71622478961945 2.75139784812927
1.71678876876831 2.75285506248474
1.71760249137878 2.75444626808167
1.7178601026535 2.75607061386108
1.71835517883301 2.7574405670166
1.7188777923584 2.75914001464844
1.7193785905838 2.76054716110229
1.71976888179779 2.76222825050354
1.72045516967773 2.76365613937378
1.72125792503357 2.7650580406189
1.72169649600983 2.76649212837219
1.72234380245209 2.76807618141174
1.72283685207367 2.76963257789612
1.72339129447937 2.77147150039673
1.72385597229004 2.77287650108337
1.72404456138611 2.77439880371094
1.72451794147491 2.77584767341614
1.72515118122101 2.77741050720215
1.72567510604858 2.77896785736084
1.72635793685913 2.7802631855011
1.72665858268738 2.78169226646423
1.72727024555206 2.7831814289093
1.72771501541138 2.78492951393127
1.72857773303986 2.78600144386292
1.72873079776764 2.78757452964783
1.72965586185455 2.78882884979248
1.72992944717407 2.79071807861328
1.73054397106171 2.79206132888794
1.73078203201294 2.79370641708374
1.73144209384918 2.7952241897583
1.73210155963898 2.7965350151062
1.73260045051575 2.79778671264648
1.7329660654068 2.79923415184021
1.73378872871399 2.80077457427979
1.73435032367706 2.80221676826477
1.73473560810089 2.80356597900391
1.7351268529892 2.80498695373535
1.73533987998962 2.80681610107422
1.73573613166809 2.80817341804504
1.73648273944855 2.80959939956665
1.73684799671173 2.81120824813843
1.7374963760376 2.81252479553223
1.73797237873077 2.8138313293457
1.73882687091827 2.81521916389465
1.73929703235626 2.81665539741516
1.73987126350403 2.81787490844727
1.74015009403229 2.81948852539062
1.74057900905609 2.82106328010559
1.74098455905914 2.82246160507202
1.74137365818024 2.82368135452271
1.74191224575043 2.82545590400696
1.74233818054199 2.82695388793945
1.74275243282318 2.82823538780212
1.7435714006424 2.82929468154907
1.74397552013397 2.830979347229
1.74464023113251 2.83241605758667
1.74486672878265 2.83396911621094
1.74545681476593 2.83506727218628
1.74582314491272 2.8368513584137
1.74633812904358 2.83832263946533
1.74660670757294 2.83969831466675
1.74718534946442 2.84111404418945
1.74759638309479 2.84282088279724
1.74816286563873 2.84399104118347
1.74851226806641 2.84545874595642
1.74918854236603 2.84686398506165
1.74964737892151 2.84844851493835
1.7499885559082 2.84992265701294
1.75067615509033 2.85125637054443
1.75097680091858 2.85264682769775
1.75150465965271 2.85479331016541
1.75211155414581 2.85598373413086
1.75226366519928 2.85749506950378
1.75300371646881 2.85898399353027
1.75350666046143 2.86055016517639
1.75367903709412 2.86198973655701
1.75413978099823 2.86347460746765
1.75490617752075 2.8651967048645
1.75502407550812 2.86688089370728
1.75555145740509 2.86813497543335
1.7559472322464 2.87004518508911
1.75662267208099 2.87144875526428
1.75700175762177 2.87284398078918
1.75713419914246 2.87432217597961
1.75768446922302 2.87571167945862
1.75840997695923 2.87741184234619
1.75880408287048 2.8786289691925
1.75903129577637 2.8809814453125
1.75936114788055 2.88238310813904
1.75992047786713 2.8840000629425
1.76058530807495 2.88536238670349
1.76077616214752 2.88693761825562
1.76119089126587 2.88834047317505
1.76169848442078 2.88991975784302
1.76208472251892 2.8914475440979
1.76269745826721 2.89310503005981
1.76306116580963 2.89490342140198
1.76307833194733 2.8967444896698
1.76363229751587 2.89782166481018
1.7639969587326 2.89935755729675
1.76443088054657 2.9009964466095
1.76476120948792 2.90263056755066
1.76541864871979 2.90437150001526
1.7657208442688 2.90576648712158
1.76595711708069 2.90768384933472
1.7661896944046 2.90908312797546
1.76641499996185 2.91057848930359
1.76691627502441 2.91227054595947
1.76734209060669 2.91362524032593
1.76781368255615 2.91516447067261
1.76831257343292 2.91660523414612
1.76859760284424 2.91811728477478
1.76925277709961 2.9190456867218
1.76900935173035 2.92142629623413
1.76935434341431 2.92280244827271
1.76961922645569 2.9243323802948
1.77003979682922 2.92559719085693
1.77044475078583 2.92719912528992
1.77075040340424 2.92894554138184
1.77106702327728 2.93023061752319
1.7712938785553 2.93160510063171
1.77143704891205 2.93312191963196
1.77178418636322 2.93472361564636
1.77213656902313 2.93626570701599
1.77247416973114 2.93776106834412
1.77298223972321 2.93889880180359
1.77286267280579 2.9406955242157
1.77302813529968 2.9420702457428
1.77347338199615 2.94347786903381
1.7737694978714 2.94491028785706
1.77403354644775 2.9466655254364
1.7742395401001 2.94771409034729
1.77462601661682 2.94871854782104
1.77560687065125 2.95030546188354
1.77590715885162 2.95186233520508
1.77581810951233 2.95375299453735
1.77585351467133 2.95494270324707
1.77630662918091 2.95659899711609
1.77662777900696 2.95801019668579
1.77735316753387 2.95886993408203
1.77727365493774 2.96011853218079
1.77752947807312 2.96205973625183
1.77782714366913 2.96337008476257
1.77795481681824 2.96488261222839
1.7782164812088 2.96649479866028
1.77874839305878 2.96783065795898
1.77910959720612 2.96903347969055
1.77939927577972 2.97042679786682
1.78013360500336 2.97207236289978
1.78016138076782 2.97372722625732
1.78028643131256 2.97453212738037
1.78083992004395 2.97625803947449
1.78143525123596 2.97802376747131
1.78140425682068 2.97872233390808
1.78187346458435 2.98024654388428
1.78224015235901 2.98194551467896
1.78248834609985 2.98333120346069
1.7828334569931 2.98480677604675
1.78339016437531 2.98610782623291
1.78372347354889 2.98758101463318
1.78412091732025 2.98893880844116
1.78424334526062 2.99092841148376
1.78429055213928 2.99167275428772
1.78489565849304 2.99344515800476
1.78531122207642 2.99446773529053
1.78556060791016 2.99595737457275
1.78637874126434 2.99758076667786
1.78664338588715 2.99902272224426
1.78702187538147 3.00035572052002
1.78743600845337 3.00163125991821
1.78790891170502 3.00334572792053
1.78810155391693 3.00500392913818
1.7887521982193 3.00643610954285
1.78906440734863 3.00795984268188
1.78925538063049 3.00915479660034
1.78970372676849 3.01051378250122
1.78997647762299 3.01191759109497
1.79091131687164 3.01370429992676
1.79107868671417 3.01499581336975
1.79149663448334 3.01656651496887
1.79198908805847 3.01778674125671
1.79254555702209 3.01951479911804
1.79280197620392 3.02069425582886
1.79339933395386 3.0220832824707
1.79334914684296 3.02335333824158
1.79382693767548 3.02516007423401
1.79457879066467 3.02674674987793
1.79509329795837 3.02795028686523
1.79502308368683 3.02932143211365
1.79584848880768 3.03121519088745
1.79643166065216 3.0329475402832
1.79681217670441 3.0342161655426
1.79712426662445 3.03559184074402
1.79767954349518 3.0365104675293
1.79835367202759 3.03881311416626
1.79862010478973 3.04012537002563
1.7990996837616 3.04159903526306
1.79968667030334 3.04296278953552
1.8002165555954 3.04467940330505
1.80083572864532 3.04597139358521
1.80102860927582 3.04747843742371
1.80168044567108 3.04847240447998
1.80207848548889 3.05092430114746
1.80282318592072 3.05233669281006
1.80288195610046 3.05352663993835
1.80341017246246 3.05521535873413
1.80433571338654 3.05675530433655
1.80473482608795 3.0587260723114
1.80527281761169 3.05948710441589
1.80585074424744 3.0616192817688
1.80633866786957 3.0633397102356
1.80703938007355 3.0647189617157
1.80769300460815 3.06631350517273
1.80854213237762 3.0676052570343
1.80864608287811 3.06904625892639
1.80917322635651 3.07058143615723
1.80964136123657 3.07265138626099
1.81052136421204 3.07372689247131
1.81093370914459 3.07560467720032
1.81142437458038 3.07711005210876
1.81201374530792 3.07923030853271
1.8126255273819 3.08061194419861
1.81334316730499 3.08168125152588
1.81374514102936 3.08383941650391
1.81437039375305 3.08536982536316
1.81498467922211 3.08684682846069
1.81556236743927 3.08809900283813
1.81630599498749 3.08999061584473
1.81705987453461 3.0914101600647
1.81754302978516 3.09291434288025
1.81788074970245 3.09482645988464
1.8185601234436 3.09652042388916
1.81906187534332 3.0981719493866
1.81973934173584 3.09962868690491
1.82049715518951 3.1010627746582
1.82116913795471 3.10303115844727
1.82152044773102 3.10400176048279
1.82228350639343 3.10673499107361
1.82339727878571 3.10759830474854
1.82364046573639 3.10920524597168
1.82436561584473 3.11127829551697
1.82472860813141 3.11313891410828
1.82576549053192 3.11453342437744
1.82644987106323 3.11601829528809
1.82715713977814 3.11736011505127
1.82723987102509 3.11974787712097
1.82756853103638 3.12103724479675
1.82882356643677 3.12272644042969
1.82940340042114 3.12447285652161
1.82989168167114 3.12569665908813
1.83092427253723 3.12715172767639
1.83171772956848 3.12882399559021
1.83189308643341 3.13027048110962
1.83250904083252 3.13235878944397
1.83301889896393 3.13395500183105
1.83371102809906 3.13562631607056
1.83438801765442 3.13718056678772
1.83509659767151 3.13862347602844
1.83603250980377 3.139967918396
1.83621776103973 3.14154195785522
1.83684301376343 3.14326667785645
1.83732533454895 3.14533233642578
1.83788955211639 3.1466646194458
1.83839178085327 3.14759993553162
1.83963644504547 3.14950680732727
1.84023594856262 3.15045094490051
1.8407074213028 3.15238690376282
1.84111523628235 3.15394043922424
1.84187948703766 3.15574026107788
1.84181725978851 3.15757298469543
1.8425213098526 3.15895223617554
1.84354865550995 3.1600489616394
1.84434568881989 3.16179203987122
1.84504783153534 3.1631498336792
1.84568309783936 3.16464781761169
1.84623217582703 3.16626405715942
1.84645855426788 3.16738390922546
1.84722232818604 3.16947484016418
1.84782290458679 3.17066860198975
1.84848082065582 3.17250442504883
1.84882938861847 3.17381954193115
1.84955108165741 3.17507672309875
1.85031092166901 3.17654776573181
1.85094475746155 3.17778825759888
1.85152888298035 3.17985987663269
1.8515465259552 3.18159747123718
1.85233521461487 3.18330359458923
1.85258150100708 3.18485879898071
1.85336208343506 3.18609237670898
1.85399758815765 3.18727135658264
1.85437405109406 3.18919205665588
1.85487616062164 3.19076180458069
1.85534083843231 3.19231462478638
1.8560266494751 3.19382667541504
1.85656082630157 3.19567584991455
1.85698437690735 3.1969006061554
1.85722041130066 3.19876456260681
1.85786175727844 3.20032238960266
1.85849916934967 3.20161056518555
1.85888504981995 3.20337557792664
1.85948932170868 3.20536279678345
1.85991287231445 3.20679140090942
1.8605443239212 3.2080135345459
1.86103796958923 3.2095353603363
1.861532330513 3.21120548248291
1.86211609840393 3.21245765686035
1.86273419857025 3.21392369270325
1.86284935474396 3.216224193573
1.86340796947479 3.21737599372864
1.86402809619904 3.2188515663147
1.86448013782501 3.22026062011719
1.86500716209412 3.2220344543457
1.86554193496704 3.22335028648376
1.86593806743622 3.22471284866333
1.86640465259552 3.22686171531677
1.86681616306305 3.22816872596741
1.86748731136322 3.22946834564209
1.86770522594452 3.23131895065308
1.86852407455444 3.2325553894043
1.86881303787231 3.23398804664612
1.86949217319489 3.23562431335449
1.86992466449738 3.2372887134552
1.87055432796478 3.23903393745422
1.87113630771637 3.24035024642944
1.87139821052551 3.24217820167542
1.87208735942841 3.24316167831421
1.87273061275482 3.24486613273621
1.87283051013947 3.2464427947998
1.87320721149445 3.24816250801086
1.8740416765213 3.24963402748108
1.87448382377625 3.25105667114258
1.87502610683441 3.25285840034485
1.87573730945587 3.25365114212036
1.87602436542511 3.25593662261963
1.87661242485046 3.25753998756409
1.87753140926361 3.25841045379639
1.87789237499237 3.25993299484253
1.8781076669693 3.26202821731567
1.87883388996124 3.26294231414795
1.87926709651947 3.26463103294373
1.87956047058105 3.26633501052856
1.88010478019714 3.26761627197266
1.88057041168213 3.26936841011047
1.88093757629395 3.27141141891479
1.88170969486237 3.27281761169434
1.8824383020401 3.27402687072754
1.88199639320374 3.2745988368988
1.88320279121399 3.2767539024353
1.88353335857391 3.27870416641235
1.88392734527588 3.28060555458069
1.8845556974411 3.28193831443787
1.88518095016479 3.28299403190613
1.88565623760223 3.28480577468872
1.88627135753632 3.28600454330444
1.88672149181366 3.28765392303467
1.88697373867035 3.28944373130798
1.88742744922638 3.29127383232117
1.88787186145782 3.29269504547119
1.88826179504395 3.29417157173157
1.88892793655396 3.29543113708496
1.88931608200073 3.29689407348633
1.88961923122406 3.29868340492249
1.89026618003845 3.30032420158386
1.89052522182465 3.30245089530945
1.89129173755646 3.30373311042786
1.89171457290649 3.30550765991211
1.89240181446075 3.30678772926331
1.89276051521301 3.30817079544067
1.89296805858612 3.30995798110962
1.89373195171356 3.31082820892334
1.8937793970108 3.31335473060608
1.89443039894104 3.31490635871887
1.89511334896088 3.31671905517578
1.89533174037933 3.31787347793579
1.89536666870117 3.31992483139038
1.89577674865723 3.32165789604187
1.89678299427032 3.32290482521057
1.89694595336914 3.32492899894714
1.89708280563354 3.32620859146118
1.89744567871094 3.32760214805603
1.89800179004669 3.32951664924622
1.89847671985626 3.33168506622314
1.89880228042603 3.33306503295898
1.89956212043762 3.33440279960632
1.8999490737915 3.33617281913757
1.89997470378876 3.33769059181213
1.9003621339798 3.33944702148438
1.90034854412079 3.34124803543091
1.90118169784546 3.34291291236877
1.90173375606537 3.3445188999176
1.90191495418549 3.34613275527954
1.90186762809753 3.34774088859558
1.90227556228638 3.34972333908081
1.90273725986481 3.35122179985046
1.9033750295639 3.35290789604187
1.90352094173431 3.35459494590759
1.90404808521271 3.35600519180298
1.90421140193939 3.35771179199219
1.90469253063202 3.35932660102844
1.90528964996338 3.361083984375
1.90554976463318 3.36286449432373
1.90580749511719 3.36433482170105
1.90605080127716 3.36567139625549
1.90646541118622 3.36761999130249
1.90678250789642 3.36978554725647
1.90704965591431 3.37127828598022
1.9075345993042 3.37298607826233
1.90807926654816 3.37451696395874
1.90803492069244 3.37652945518494
1.90841114521027 3.3778190612793
1.90874195098877 3.37972903251648
1.90927767753601 3.38166069984436
1.90964579582214 3.38298511505127
1.91000962257385 3.38436341285706
1.90997624397278 3.38657021522522
1.91099429130554 3.38982939720154
1.9112149477005 3.39164280891418
1.91158473491669 3.39326643943787
1.91185700893402 3.39470601081848
1.91229236125946 3.39674615859985
1.91241276264191 3.39835166931152
1.91313576698303 3.39982485771179
1.91361439228058 3.40159368515015
1.91347110271454 3.40316247940063
1.91396927833557 3.40729260444641
1.91469359397888 3.40819311141968
1.91523468494415 3.40978693962097
1.91531729698181 3.41174960136414
1.91521513462067 3.41334438323975
1.91588401794434 3.41674327850342
1.91649949550629 3.41837763786316
1.91681981086731 3.42033624649048
1.91718411445618 3.42143964767456
1.91745579242706 3.42336344718933
1.917924284935 3.42477202415466
1.91831231117249 3.42646241188049
1.91852796077728 3.4283664226532
1.91888201236725 3.43153858184814
1.91949963569641 3.43331527709961
1.91961491107941 3.43469476699829
1.9204740524292 3.43664288520813
1.92053937911987 3.43860387802124
1.9208722114563 3.44016647338867
1.92071533203125 3.44121623039246
1.92139077186584 3.44395112991333
1.92175137996674 3.44512891769409
1.92211925983429 3.44908976554871
1.92279267311096 3.45071172714233
1.92310321331024 3.45213413238525
1.92330515384674 3.45392489433289
1.92356848716736 3.45568060874939
1.92387557029724 3.45747375488281
1.92414128780365 3.45898962020874
1.92463397979736 3.46268129348755
1.92531657218933 3.46413207054138
1.92568469047546 3.46728038787842
1.92638826370239 3.46952795982361
1.92642271518707 3.47112679481506
1.92668986320496 3.47246766090393
1.92715406417847 3.47446632385254
1.92700815200806 3.4762556552887
1.92786717414856 3.47765755653381
1.92791187763214 3.47898316383362
1.92849385738373 3.48122406005859
1.92877733707428 3.48305368423462
1.9285740852356 3.4845290184021
1.92965936660767 3.48845052719116
1.92980766296387 3.4902708530426
1.93031060695648 3.49146604537964
1.93035161495209 3.49344992637634
1.93057441711426 3.49528765678406
1.93154680728912 3.49867963790894
1.93174409866333 3.50003933906555
1.93236768245697 3.50232028961182
1.93213844299316 3.50401282310486
1.93226933479309 3.50571417808533
1.93323874473572 3.50920033454895
1.93353533744812 3.51103782653809
1.93403017520905 3.51253747940063
1.93417406082153 3.51466059684753
1.9343353509903 3.51621222496033
1.93452477455139 3.51828575134277
1.93478667736053 3.51987862586975
1.93568134307861 3.52356219291687
1.93579971790314 3.52535820007324
1.93609976768494 3.52676296234131
1.93610334396362 3.52889108657837
1.93645703792572 3.53064751625061
1.93727457523346 3.53434276580811
1.9376665353775 3.53580498695374
1.93759417533875 3.5375702381134
1.93778049945831 3.53957509994507
1.93786728382111 3.54098033905029
1.93843448162079 3.54302430152893
1.93874478340149 3.54487013816833
1.93877780437469 3.54823517799377
1.93936038017273 3.55022811889648
1.93940389156342 3.55227589607239
1.93969261646271 3.55404329299927
1.93983364105225 3.55547547340393
1.94037175178528 3.55895018577576
1.94029271602631 3.56105780601501
1.94059276580811 3.56287407875061
1.94078063964844 3.56446027755737
1.94090127944946 3.56576561927795
1.94156420230865 3.56930375099182
1.94175970554352 3.57206249237061
1.94198954105377 3.57284450531006
1.94224786758423 3.57482194900513
1.94275772571564 3.57811331748962
1.94301247596741 3.58026504516602
1.943230509758 3.58174419403076
1.94311833381653 3.58378577232361
1.94349086284637 3.58553838729858
1.94366657733917 3.58693766593933
1.9440416097641 3.59034562110901
1.94432497024536 3.59202575683594
1.94451439380646 3.59407782554626
1.94480049610138 3.59704732894897
1.94472420215607 3.59873199462891
1.94533860683441 3.60060262680054
1.94562613964081 3.60199785232544
1.94579827785492 3.60389137268066
1.94542813301086 3.60560321807861
1.94645953178406 3.60704135894775
1.94640696048737 3.61075162887573
1.94657981395721 3.61185359954834
1.94685554504395 3.61361646652222
1.94717609882355 3.61540389060974
1.94733858108521 3.61862087249756
1.94741821289062 3.6194531917572
1.94720566272736 3.62196469306946
1.9478554725647 3.62348198890686
1.94827806949615 3.62706613540649
1.94781243801117 3.62849378585815
1.94811284542084 3.63019013404846
1.9484236240387 3.63154482841492
1.94835603237152 3.63341212272644
1.94861245155334 3.63675379753113
1.94855833053589 3.63843631744385
1.94917297363281 3.63989615440369
1.94924259185791 3.6415433883667
1.94953501224518 3.64472413063049
1.95000612735748 3.64593434333801
1.95042443275452 3.64751434326172
1.95017695426941 3.64932513237
1.9508204460144 3.65235805511475
1.95085120201111 3.65418219566345
1.95103216171265 3.65557098388672
1.95112335681915 3.65694713592529
1.95172095298767 3.65986323356628
1.95190167427063 3.66183471679688
1.95210027694702 3.6635594367981
1.95218002796173 3.66501760482788
1.95287263393402 3.66795206069946
1.95301222801208 3.66998839378357
1.95311689376831 3.67162179946899
1.95346057415009 3.67301058769226
1.95349371433258 3.67593026161194
1.95421051979065 3.67730259895325
1.95477616786957 3.67920732498169
1.95473945140839 3.68059158325195
1.95493483543396 3.68208837509155
1.95548415184021 3.68499708175659
1.95565688610077 3.68642449378967
1.95595836639404 3.68821835517883
1.95595240592957 3.68981432914734
1.95638787746429 3.69105672836304
1.95647144317627 3.69235730171204
1.95638954639435 3.69589447975159
1.9570837020874 3.69734835624695
1.95706069469452 3.70016074180603
1.95743417739868 3.70169472694397
1.95768892765045 3.70284676551819
1.95775008201599 3.70482754707336
1.95796501636505 3.70748281478882
1.95836234092712 3.70896673202515
1.95885694026947 3.71017122268677
1.95887959003448 3.71181130409241
1.95919001102448 3.71506404876709
1.95943307876587 3.71642208099365
1.95958983898163 3.7178807258606
1.9596540927887 3.71960210800171
1.96002817153931 3.72258186340332
1.95962631702423 3.72405576705933
1.96010828018188 3.72529029846191
1.96032416820526 3.72676610946655
1.96080279350281 3.73027157783508
1.96078026294708 3.73134875297546
1.96071243286133 3.7326819896698
1.96106541156769 3.73471117019653
1.96086883544922 3.73608160018921
1.96102249622345 3.73742461204529
1.96133589744568 3.74032044410706
1.96143746376038 3.74221992492676
1.96094691753387 3.74525189399719
1.96161031723022 3.746750831604
1.96146714687347 3.74780488014221
1.96177339553833 3.75016617774963
1.96182084083557 3.75155353546143
1.96192371845245 3.75282692909241
1.96203935146332 3.75555396080017
1.96199834346771 3.75720071792603
1.96218836307526 3.75899410247803
1.96204400062561 3.76048970222473
1.96234953403473 3.76293277740479
1.96251451969147 3.76487922668457
1.96216320991516 3.76785969734192
1.96215534210205 3.76895236968994
1.96232390403748 3.77091574668884
1.96274030208588 3.77231478691101
1.96247816085815 3.77521133422852
1.96243822574615 3.77654504776001
1.96244823932648 3.77788996696472
1.9622391462326 3.78100037574768
1.9627822637558 3.78234004974365
1.96263766288757 3.78346586227417
1.96218872070312 3.78502106666565
1.9628918170929 3.78858637809753
1.96309220790863 3.78979134559631
1.9629875421524 3.79092335700989
1.96266198158264 3.79248285293579
1.96307504177094 3.79501819610596
1.96275889873505 3.79699683189392
1.96318244934082 3.79799866676331
1.96333122253418 3.80076766014099
1.96343803405762 3.80251288414001
1.96322250366211 3.80361747741699
1.9631609916687 3.80515456199646
1.96303427219391 3.80813002586365
1.96364057064056 3.80928444862366
1.96359968185425 3.81049942970276
1.96357321739197 3.81289744377136
1.96344447135925 3.81560254096985
1.96322298049927 3.81729459762573
1.96325290203094 3.81846475601196
1.96309161186218 3.82133078575134
1.96350657939911 3.82269549369812
1.96362841129303 3.8238890171051
1.96342241764069 3.82560992240906
1.96349787712097 3.82868695259094
1.96359479427338 3.83154082298279
1.96325480937958 3.83323335647583
1.96327841281891 3.83456206321716
1.96320033073425 3.8355085849762
1.96380972862244 3.83884263038635
1.96379089355469 3.84014868736267
1.96342062950134 3.84177708625793
1.96333742141724 3.84270477294922
1.96356856822968 3.84629416465759
1.96379089355469 3.84733247756958
1.96356010437012 3.84871602058411
1.96342694759369 3.85170912742615
1.96312606334686 3.85345339775085
1.96341061592102 3.85487079620361
1.96338665485382 3.85607504844666
1.96304166316986 3.8590362071991
1.96287512779236 3.86087369918823
1.96307373046875 3.86219048500061
1.96312081813812 3.86516427993774
1.96307301521301 3.86644530296326
1.9630936384201 3.86942481994629
1.96268546581268 3.87105655670166
1.96274363994598 3.87215662002563
1.96300041675568 3.87330555915833
1.96325528621674 3.87505316734314
1.96266412734985 3.87821865081787
1.96248972415924 3.87963557243347
1.96239829063416 3.88283634185791
1.96231555938721 3.88451862335205
1.96267902851105 3.88549637794495
1.96216380596161 3.88867568969727
1.9617360830307 3.88988065719604
1.96194100379944 3.89145827293396
1.9619208574295 3.89275002479553
1.96152365207672 3.89596962928772
1.96156549453735 3.89733600616455
1.961341381073 3.8984169960022
1.96124148368835 3.90210461616516
1.96083950996399 3.90347528457642
1.96069002151489 3.90632748603821
1.96084773540497 3.90782237052917
1.96091985702515 3.90904903411865
1.96032977104187 3.91220474243164
1.9602906703949 3.9137659072876
1.95975697040558 3.91496706008911
1.95967793464661 3.91865086555481
1.95950949192047 3.91980910301208
1.95951426029205 3.92131876945496
1.95869064331055 3.92433285713196
1.95909762382507 3.92582058906555
1.95907139778137 3.92700695991516
1.95880830287933 3.92870736122131
1.95849514007568 3.93158674240112
1.95817112922668 3.93333888053894
1.95767772197723 3.93663358688354
1.95757174491882 3.93805360794067
1.95728445053101 3.93930006027222
1.95618152618408 3.94240117073059
1.95649862289429 3.9440176486969
1.95649003982544 3.94532370567322
1.95657181739807 3.94803285598755
1.95543539524078 3.9512414932251
1.95516753196716 3.9525191783905
1.95500504970551 3.95484304428101
1.95422375202179 3.95772981643677
1.95421063899994 3.95896339416504
1.95380771160126 3.96026015281677
1.95326781272888 3.96217513084412
1.95331180095673 3.96485352516174
1.95271050930023 3.96684741973877
1.95232892036438 3.96821308135986
1.9525500535965 3.97089743614197
1.95178174972534 3.97299575805664
1.95167756080627 3.97439098358154
1.95100915431976 3.97717571258545
1.95034229755402 3.97893023490906
1.9504052400589 3.9817636013031
1.95031785964966 3.98305058479309
1.94946730136871 3.98518848419189
1.94875156879425 3.98793601989746
1.9484840631485 3.98942852020264
1.94841647148132 3.99093222618103
1.94812893867493 3.99429178237915
1.94799959659576 3.99548864364624
1.94684088230133 3.99850225448608
1.94679200649261 3.99999499320984
1.94657337665558 4.00173664093018
1.94631910324097 4.00293254852295
1.9456102848053 4.00600576400757
1.94542503356934 4.0072078704834
1.94461309909821 4.01031541824341
1.94440281391144 4.01187658309937
1.94469249248505 4.0128059387207
1.94381248950958 4.01596975326538
1.94336318969727 4.01848030090332
1.94337344169617 4.01986837387085
1.94239521026611 4.02184629440308
1.94219613075256 4.0243878364563
1.94236648082733 4.02520847320557
1.94193315505981 4.02710247039795
1.94130551815033 4.03008699417114
1.94126665592194 4.0313868522644
1.94074821472168 4.0332179069519
1.94010579586029 4.03549480438232
1.94015836715698 4.03690576553345
1.9393435716629 4.03864288330078
1.93982231616974 4.04100275039673
1.93872833251953 4.04404544830322
1.93830621242523 4.04533100128174
1.93813538551331 4.04691648483276
1.93820357322693 4.04934549331665
1.93774211406708 4.05087995529175
1.93748676776886 4.05203056335449
1.93707001209259 4.05500841140747
1.93734300136566 4.05591583251953
1.93634355068207 4.05922365188599
1.93622231483459 4.06087875366211
1.93618178367615 4.06204795837402
1.93589782714844 4.06446027755737
1.93549942970276 4.06781387329102
1.93492865562439 4.06922912597656
1.9351954460144 4.07099485397339
1.93464767932892 4.07307767868042
1.93434977531433 4.07468891143799
1.93415772914886 4.07536888122559
1.93403327465057 4.07912302017212
1.93393886089325 4.08028888702393
1.93336534500122 4.08147668838501
1.93278360366821 4.08433246612549
1.9323216676712 4.08718919754028
1.93257474899292 4.08889389038086
1.93215465545654 4.09000492095947
1.93140947818756 4.09283113479614
1.93150806427002 4.09414100646973
1.93150329589844 4.09499835968018
1.93092060089111 4.09867477416992
1.93098306655884 4.10050439834595
1.93042278289795 4.10288238525391
1.93028843402863 4.10389804840088
1.92954802513123 4.10647392272949
1.92936277389526 4.10822916030884
1.92938375473022 4.10885381698608
1.92883718013763 4.11204671859741
1.92867863178253 4.11350297927856
1.92854523658752 4.11574411392212
1.9279602766037 4.11778020858765
1.92768096923828 4.12094116210938
1.92741942405701 4.12234878540039
1.92720293998718 4.12363243103027
1.92643880844116 4.12620449066162
1.92631721496582 4.12962102890015
1.9260139465332 4.131028175354
1.92569994926453 4.13286399841309
1.92567193508148 4.13464736938477
1.92543542385101 4.13615846633911
1.92498552799225 4.13776302337646
1.92449593544006 4.14058589935303
1.92417407035828 4.14354562759399
1.92359626293182 4.14525699615479
1.92346894741058 4.14668130874634
1.92373847961426 4.14954137802124
1.92360353469849 4.15059518814087
1.92291259765625 4.15196800231934
1.92251408100128 4.1548285484314
1.92255091667175 4.15679454803467
1.92253577709198 4.15966415405273
1.92208957672119 4.16141605377197
1.9216992855072 4.1635103225708
1.92121982574463 4.16646575927734
1.92131125926971 4.16782283782959
1.92098760604858 4.16944932937622
1.92057085037231 4.17214822769165
1.9201226234436 4.17506074905396
1.92018842697144 4.17628717422485
1.92012786865234 4.17714691162109
1.91950273513794 4.18103981018066
1.91916608810425 4.18233585357666
1.91928887367249 4.18332004547119
1.9182676076889 4.18683433532715
1.91814434528351 4.18881416320801
1.91821157932281 4.19129514694214
1.91790926456451 4.1925048828125
1.91764175891876 4.19509029388428
1.91727340221405 4.19637107849121
1.91669225692749 4.19969749450684
1.91671848297119 4.20134735107422
1.91613554954529 4.20283365249634
1.91598761081696 4.20536422729492
1.91535615921021 4.20822286605835
1.91518473625183 4.21017742156982
1.91514337062836 4.21125459671021
1.91487336158752 4.21386194229126
1.91431725025177 4.21536922454834
1.91371989250183 4.21812391281128
1.91362452507019 4.22001504898071
1.91309213638306 4.22332668304443
1.91305112838745 4.22417163848877
1.91285562515259 4.22686243057251
1.91234457492828 4.22759056091309
1.91178750991821 4.23216342926025
1.91154134273529 4.23315715789795
1.91174685955048 4.23453617095947
1.91112077236176 4.23694658279419
1.91080677509308 4.23874139785767
1.91039204597473 4.24159288406372
1.9102246761322 4.24395132064819
1.91026401519775 4.24512195587158
1.90969228744507 4.24709939956665
1.90901112556458 4.25062942504883
1.90835654735565 4.25334739685059
1.9084644317627 4.25495958328247
1.90766501426697 4.25701999664307
1.90759789943695 4.25876188278198
1.90685129165649 4.2612247467041
1.90743267536163 4.26201820373535
1.90650033950806 4.26536226272583
1.90609490871429 4.2676305770874
1.90518891811371 4.27003908157349
1.90546607971191 4.27061796188354
1.90453863143921 4.27406978607178
1.90415978431702 4.27599096298218
1.90422129631042 4.27882480621338
1.90357553958893 4.28034973144531
1.90332615375519 4.28292751312256
1.90376770496368 4.28339529037476
1.90208268165588 4.2873592376709
1.90213215351105 4.28883934020996
1.90195655822754 4.28971004486084
1.90054309368134 4.29326486587524
1.90032613277435 4.29640579223633
1.90062713623047 4.29736804962158
1.89979660511017 4.29858541488647
1.89952623844147 4.30165576934814
1.89921927452087 4.30311059951782
1.89828813076019 4.3057541847229
1.89834570884705 4.30807209014893
1.8977906703949 4.30982685089111
1.89734518527985 4.31189489364624
1.89642655849457 4.31466150283813
1.89619553089142 4.31677865982056
1.89593040943146 4.3181357383728
1.89532995223999 4.32150602340698
1.89479660987854 4.32302761077881
1.89476037025452 4.32548713684082
1.8939836025238 4.32689476013184
1.89337980747223 4.33001470565796
1.89349639415741 4.33114385604858
1.89332044124603 4.33283853530884
1.89245569705963 4.33594846725464
1.89155542850494 4.3385009765625
1.89125394821167 4.33980703353882
1.89069747924805 4.34308767318726
1.8906774520874 4.34423065185547
1.88977289199829 4.34753799438477
1.88939499855042 4.34866905212402
1.88894033432007 4.35010433197021
1.88844680786133 4.35305738449097
1.88729178905487 4.35556745529175
1.88766860961914 4.35757780075073
1.88723635673523 4.35927963256836
1.88678550720215 4.36187314987183
1.88620495796204 4.36514902114868
1.88612830638885 4.3662223815918
1.88616812229156 4.36878871917725
1.88485205173492 4.37089729309082
1.8848067522049 4.37221813201904
1.88419425487518 4.37517023086548
1.88427889347076 4.37637662887573
1.88374602794647 4.37933778762817
1.88316357135773 4.38119029998779
1.88281190395355 4.38357019424438
1.88185214996338 4.38541221618652
1.88144969940186 4.3888144493103
1.88181030750275 4.39131784439087
1.88128972053528 4.39337778091431
1.88049232959747 4.39443397521973
1.8804292678833 4.3971905708313
1.88049936294556 4.39885520935059
1.87963342666626 4.40181446075439
1.87960958480835 4.40462589263916
1.87877690792084 4.40593957901001
1.87887382507324 4.4073166847229
1.87810552120209 4.41051578521729
1.87826538085938 4.41336441040039
1.87795972824097 4.41464710235596
1.877561211586 4.41629076004028
1.87668740749359 4.41890048980713
1.87667012214661 4.42074251174927
1.87656092643738 4.42346000671387
1.87549960613251 4.42633867263794
1.87540280818939 4.42901563644409
1.87550282478333 4.43048572540283
1.87526774406433 4.43200635910034
1.87425112724304 4.43529987335205
1.87414228916168 4.43631553649902
1.87401235103607 4.43871068954468
1.87286055088043 4.44145917892456
1.87320625782013 4.44334316253662
1.87315988540649 4.44467067718506
1.87338757514954 4.44653987884521
1.87275040149689 4.45004081726074
1.87214457988739 4.45166110992432
1.87219309806824 4.45404958724976
1.87242949008942 4.45495367050171
1.87200772762299 4.4565749168396
1.87133395671844 4.45928812026978
1.87056148052216 4.46238803863525
1.8709511756897 4.46501207351685
1.87092638015747 4.46608257293701
1.87046825885773 4.46896553039551
1.86991786956787 4.47055339813232
1.86961317062378 4.47315311431885
1.86979746818542 4.47459316253662
1.86907207965851 4.47722816467285
1.86881732940674 4.47889566421509
1.86857688426971 4.48146200180054
1.86874532699585 4.48372364044189
1.86828672885895 4.48533344268799
1.86821258068085 4.48685932159424
1.86717426776886 4.48962593078613
1.8672262430191 4.49089050292969
1.86715388298035 4.49381685256958
1.86643099784851 4.49661159515381
1.8666023015976 4.49755191802979
1.86618304252625 4.50077962875366
1.86553013324738 4.5034875869751
1.8655196428299 4.50461196899414
1.86458790302277 4.50670289993286
1.86446535587311 4.50945472717285
1.86395418643951 4.51218748092651
1.86396300792694 4.51361989974976
1.86361980438232 4.5164041519165
1.86292672157288 4.51914405822754
1.86280274391174 4.52050113677979
1.86322951316833 4.52273607254028
1.86307692527771 4.52408123016357
1.86190116405487 4.5260443687439
1.86138772964478 4.5289134979248
1.86165571212769 4.5310697555542
1.86090815067291 4.53332710266113
1.86039924621582 4.53546714782715
1.85999822616577 4.53805303573608
1.85982573032379 4.53960132598877
1.85894215106964 4.54120588302612
1.85890030860901 4.54389095306396
1.85854530334473 4.54674625396729
1.85874021053314 4.54745531082153
1.85783684253693 4.5507345199585
1.85732913017273 4.55328607559204
1.85718846321106 4.55444765090942
1.85726773738861 4.55737829208374
1.85576796531677 4.55901432037354
1.85582494735718 4.56032562255859
1.85547769069672 4.56241798400879
1.85534274578094 4.5651159286499
1.85468697547913 4.56731843948364
1.85421574115753 4.56906270980835
1.85337209701538 4.57280921936035
1.85360026359558 4.57311105728149
1.85298991203308 4.57560062408447
1.85245537757874 4.57787132263184
1.8518146276474 4.57988595962524
1.85165631771088 4.58105611801147
1.85114598274231 4.58349609375
1.85041642189026 4.58560466766357
1.85015022754669 4.58733224868774
1.84981048107147 4.58984661102295
1.8496778011322 4.59096097946167
1.84898281097412 4.59337329864502
1.84840619564056 4.59545469284058
1.84747648239136 4.59828996658325
1.84720873832703 4.59931135177612
1.84617984294891 4.60232830047607
1.84604978561401 4.60309839248657
1.8461275100708 4.60420942306519
1.84545183181763 4.60705900192261
1.84509015083313 4.60886478424072
1.84419298171997 4.61053609848022
1.84341669082642 4.61330032348633
1.84314739704132 4.61598587036133
1.84231424331665 4.61765003204346
1.84174823760986 4.61886167526245
1.84084737300873 4.62214040756226
1.84064280986786 4.62329721450806
1.83995020389557 4.62536811828613
1.83947575092316 4.62603282928467
1.83892941474915 4.62887477874756
1.83826076984406 4.63028812408447
1.83753645420074 4.63217926025391
1.83726954460144 4.63402795791626
1.83678078651428 4.63568162918091
1.83644640445709 4.63810300827026
1.83531224727631 4.63942766189575
1.83477878570557 4.64160919189453
1.83488392829895 4.64435052871704
1.83324074745178 4.64581346511841
1.83283269405365 4.64639043807983
1.83222460746765 4.64936923980713
1.83155560493469 4.65122318267822
1.83092892169952 4.6528263092041
1.83049356937408 4.65417909622192
1.82953131198883 4.65713691711426
1.82947707176208 4.65841627120972
1.82928204536438 4.66051530838013
1.82707417011261 4.66306400299072
1.82638788223267 4.66362953186035
1.82581293582916 4.66564750671387
1.82559180259705 4.66870880126953
1.82485485076904 4.6694483757019
1.82416594028473 4.67098903656006
1.82384371757507 4.67281007766724
1.82282471656799 4.67429780960083
1.82218790054321 4.67630958557129
1.82180094718933 4.67879629135132
1.82184767723083 4.67934036254883
1.82056474685669 4.68199157714844
1.81998634338379 4.68345880508423
1.81915771961212 4.68491983413696
1.81850850582123 4.68720102310181
1.81720113754272 4.68930673599243
1.81683397293091 4.69037103652954
1.81662392616272 4.69204998016357
1.81526100635529 4.69442367553711
1.81442534923553 4.69639348983765
1.81347179412842 4.69766139984131
1.81259596347809 4.70002937316895
1.81148827075958 4.70189380645752
1.81129503250122 4.70264196395874
1.81097185611725 4.70473194122314
1.80941557884216 4.7069206237793
1.80928194522858 4.70729446411133
1.80803918838501 4.70958948135376
1.80757653713226 4.71038341522217
1.80744802951813 4.71217775344849
1.805792927742 4.71430587768555
1.8049008846283 4.7162127494812
1.80454111099243 4.71754312515259
1.80405712127686 4.7185206413269
1.80256462097168 4.72100305557251
1.80190253257751 4.7216944694519
1.8010505437851 4.72336673736572
1.79942989349365 4.72579956054688
1.79906225204468 4.7266092300415
1.79827737808228 4.7284255027771
1.79737102985382 4.72978210449219
1.79669785499573 4.73084211349487
1.79592776298523 4.73279285430908
1.79502320289612 4.73412084579468
1.7933121919632 4.73664808273315
1.79270207881927 4.73759937286377
1.79158878326416 4.73887825012207
1.79019546508789 4.7407078742981
1.78903305530548 4.74234437942505
1.78870034217834 4.74322414398193
1.78833341598511 4.74410533905029
1.785799741745 4.74639797210693
1.78503561019897 4.74804067611694
1.784872174263 4.74863147735596
1.78266525268555 4.75091600418091
1.78239631652832 4.75115489959717
1.78224992752075 4.75109195709229
1.77981460094452 4.75391817092896
1.78000819683075 4.7536244392395
1.77947974205017 4.75439310073853
1.77874648571014 4.75528287887573
1.77753961086273 4.75705766677856
1.77678692340851 4.75807094573975
1.77585816383362 4.75836658477783
1.7739737033844 4.76265335083008
1.77240478992462 4.76333808898926
1.7714900970459 4.76576519012451
1.77055299282074 4.76657724380493
1.77011048793793 4.76738786697388
1.76769888401031 4.77041864395142
1.76603484153748 4.77133655548096
1.76536190509796 4.77216768264771
1.76306068897247 4.77516222000122
1.76213479042053 4.77683258056641
1.76061415672302 4.778892993927
1.76082527637482 4.77844572067261
1.7591552734375 4.77998733520508
1.75868630409241 4.78064393997192
1.75802338123322 4.78137350082397
1.75762152671814 4.78172588348389
1.75628256797791 4.78319215774536
1.75498616695404 4.78460645675659
1.75498414039612 4.78456401824951
1.75238049030304 4.78753614425659
1.75179016590118 4.78816032409668
1.74885702133179 4.79127931594849
1.74828112125397 4.79180431365967
1.74668562412262 4.79350852966309
1.74484801292419 4.79464292526245
1.74538326263428 4.79428958892822
1.74449288845062 4.7949161529541
1.74348187446594 4.79549980163574
1.74301469326019 4.79590892791748
1.74119639396667 4.7974796295166
1.74051785469055 4.79798936843872
1.73968005180359 4.7986912727356
1.73854768276215 4.79969310760498
1.73697471618652 4.80025243759155
1.73618698120117 4.80090284347534
1.73714327812195 4.80100774765015
1.73338139057159 4.80357027053833
1.7300546169281 4.8071174621582
1.7288658618927 4.8076491355896
1.72698271274567 4.80919122695923
1.72620046138763 4.80982303619385
1.72339773178101 4.81250095367432
1.72037935256958 4.81509637832642
1.71918606758118 4.81600093841553
1.71907651424408 4.81659507751465
1.71738576889038 4.81745958328247
1.71588480472565 4.81905317306519
1.71564078330994 4.81948852539062
1.713263630867 4.82151699066162
1.71303844451904 4.82172012329102
1.71147894859314 4.82402658462524
1.7098696231842 4.82564258575439
1.70807337760925 4.82736158370972
1.70603811740875 4.829918384552
1.70422291755676 4.83142518997192
1.70351052284241 4.83253622055054
1.70189738273621 4.834388256073
1.70066821575165 4.83640050888062
1.700728058815 4.8368706703186
1.69923400878906 4.83896970748901
1.69791221618652 4.8405122756958
1.69843399524689 4.84083271026611
1.69804465770721 4.8416428565979
1.69812297821045 4.8433666229248
1.69778621196747 4.84417581558228
1.69751262664795 4.84692907333374
1.6977550983429 4.84766626358032
1.69771158695221 4.84964942932129
1.69964742660522 4.85151147842407
1.69994211196899 4.85444736480713
1.70044493675232 4.85483884811401
1.70194625854492 4.85640716552734
1.70336854457855 4.85671043395996
1.70558452606201 4.85842084884644
1.70777654647827 4.85972356796265
1.71104979515076 4.86172342300415
1.71193611621857 4.86245679855347
1.71530389785767 4.86347007751465
1.7187614440918 4.86493253707886
1.7206050157547 4.86593055725098
1.72549843788147 4.86651659011841
1.72882688045502 4.86820363998413
1.73120355606079 4.86892127990723
1.73346960544586 4.86972713470459
1.73830020427704 4.87078809738159
1.74051976203918 4.8719310760498
1.74594664573669 4.87225389480591
1.75122117996216 4.87401247024536
1.75704789161682 4.87492322921753
1.76581013202667 4.87664604187012
1.76952612400055 4.87705373764038
1.77622449398041 4.87751340866089
1.77956867218018 4.87785959243774
1.78657782077789 4.87913846969604
1.78998136520386 4.87917757034302
1.79773330688477 4.88018274307251
1.8011509180069 4.8803563117981
1.80865240097046 4.88121747970581
1.81332588195801 4.88123226165771
1.81762766838074 4.88126850128174
1.82497465610504 4.88305950164795
1.83705520629883 4.88422393798828
1.84213781356812 4.8836669921875
1.8450665473938 4.88583183288574
1.85614383220673 4.883957862854
1.86466646194458 4.88483238220215
1.87810099124908 4.88683843612671
1.8871260881424 4.88835048675537
1.89262938499451 4.88757085800171
1.9097101688385 4.88730525970459
1.91462957859039 4.88723230361938
1.92375123500824 4.88918352127075
1.93507921695709 4.88910865783691
1.93975138664246 4.88996458053589
1.95127248764038 4.89000511169434
1.96184861660004 4.89066171646118
1.96900498867035 4.88918972015381
1.97961807250977 4.89091968536377
1.99075937271118 4.89098691940308
2.00325918197632 4.89069032669067
2.01507925987244 4.89076471328735
2.02751135826111 4.89050769805908
2.03312420845032 4.89111328125
2.04513263702393 4.89161014556885
2.05151581764221 4.89148235321045
2.06362867355347 4.89199018478394
2.07564878463745 4.89185285568237
2.08856391906738 4.89183568954468
2.10084557533264 4.89161252975464
2.1136486530304 4.89105176925659
2.12040138244629 4.89067363739014
2.13225221633911 4.89024543762207
2.14555168151855 4.89050674438477
2.15687012672424 4.89114570617676
2.16410779953003 4.89016437530518
2.17616558074951 4.8902792930603
2.18267965316772 4.88972425460815
2.20055866241455 4.88978004455566
2.21269249916077 4.88929414749146
2.2189781665802 4.88906574249268
2.23078536987305 4.88949394226074
2.24211812019348 4.88946199417114
2.2473292350769 4.88906097412109
2.25922155380249 4.88898515701294
2.27039170265198 4.88861799240112
2.28220963478088 4.88887119293213
2.29350638389587 4.88816595077515
2.30427241325378 4.8876781463623
2.31011152267456 4.88696050643921
2.32016587257385 4.88706731796265
2.33190965652466 4.88583660125732
2.33613181114197 4.88665676116943
2.34582257270813 4.88628149032593
2.35140538215637 4.88557910919189
2.36631274223328 4.88438701629639
2.37055635452271 4.88437461853027
2.37533712387085 4.88463020324707
2.38523197174072 4.88348007202148
2.3947377204895 4.88279151916504
2.40007185935974 4.88229036331177
2.41248345375061 4.88232469558716
2.41763758659363 4.88113641738892
2.42525410652161 4.88198852539062
2.4338071346283 4.88153028488159
2.43824529647827 4.88165521621704
2.44735431671143 4.87998247146606
2.4554750919342 4.87949848175049
2.46404480934143 4.87913227081299
2.46747159957886 4.8793044090271
2.47166681289673 4.87891864776611
2.47523498535156 4.87862348556519
2.47922348976135 4.8780779838562
2.48650360107422 4.87842655181885
2.49010539054871 4.87810373306274
2.50119280815125 4.87727355957031
2.50505805015564 4.87734460830688
2.52578663825989 4.87626600265503
2.53188800811768 4.87707567214966
2.53555250167847 4.8768162727356
2.54179263114929 4.8765754699707
2.54843592643738 4.87594890594482
2.55453586578369 4.87576818466187
2.55741715431213 4.87607145309448
2.56680679321289 4.87495994567871
2.56948971748352 4.8755841255188
2.5759904384613 4.87503528594971
2.58102202415466 4.87545728683472
2.58376502990723 4.87557792663574
2.58965945243835 4.8754563331604
2.59505844116211 4.87587594985962
2.59699726104736 4.87585783004761
2.60631155967712 4.87495756149292
2.60877013206482 4.87516689300537
2.61319971084595 4.87558555603027
2.61873602867126 4.87567090988159
2.62336182594299 4.87586402893066
2.6259434223175 4.87651681900024
2.630859375 4.87593126296997
2.63556551933289 4.87608766555786
2.64097285270691 4.87536764144897
2.64535236358643 4.87619829177856
2.64801001548767 4.87603664398193
2.6521897315979 4.87591886520386
2.6568500995636 4.87676668167114
2.65914130210876 4.87635183334351
2.66611981391907 4.87657356262207
2.66820096969604 4.87688684463501
2.67277145385742 4.87720155715942
2.67668914794922 4.87741994857788
2.6787645816803 4.87841558456421
2.68090415000916 4.87837934494019
2.68713068962097 4.87879371643066
2.68943357467651 4.87845087051392
2.69379758834839 4.87894439697266
2.70007061958313 4.87858486175537
2.7039167881012 4.8793740272522
2.7081356048584 4.879469871521
2.70996522903442 4.87946319580078
2.71374177932739 4.88045597076416
2.71754097938538 4.88046884536743
2.72195386886597 4.88020277023315
2.72506904602051 4.88112163543701
2.72908186912537 4.88109970092773
2.7335216999054 4.88050174713135
2.73525381088257 4.88045930862427
2.74023103713989 4.88068866729736
2.74273872375488 4.88063049316406
2.7457115650177 4.88088655471802
2.74976205825806 4.88083600997925
2.75188088417053 4.88071012496948
2.75692009925842 4.88120555877686
2.75871109962463 4.88096332550049
2.7625036239624 4.88117122650146
2.76576614379883 4.88079452514648
2.76779913902283 4.88114404678345
2.77159404754639 4.88025999069214
2.77532839775085 4.88029909133911
2.77849268913269 4.88073062896729
2.78187608718872 4.88033819198608
2.78543519973755 4.88028192520142
2.78752875328064 4.88084936141968
2.79224586486816 4.88070821762085
2.79401183128357 4.87979793548584
2.7975926399231 4.88021230697632
2.80117678642273 4.88018417358398
2.8047149181366 4.87998580932617
2.80842614173889 4.87960767745972
2.81172108650208 4.87973117828369
2.81333351135254 4.87948703765869
2.81691193580627 4.87950086593628
2.82016944885254 4.87936592102051
2.82340383529663 4.8798394203186
2.82693696022034 4.8798565864563
2.82869696617126 4.87975454330444
2.8340904712677 4.87904453277588
2.83503389358521 4.87959671020508
2.83886194229126 4.87961721420288
2.84231233596802 4.87982416152954
2.84561491012573 4.87942504882812
2.84891700744629 4.87916946411133
2.85239100456238 4.87944841384888
2.85377717018127 4.87966728210449
2.85930681228638 4.87907552719116
2.86190533638 4.8794584274292
2.86432933807373 4.87894487380981
2.86734247207642 4.87921619415283
2.86867141723633 4.87939786911011
2.87358450889587 4.87946319580078
2.87746214866638 4.87918138504028
2.87849688529968 4.87962245941162
2.88369679450989 4.87939929962158
2.88631176948547 4.88006687164307
2.88826608657837 4.87993383407593
2.89122986793518 4.87988662719727
2.89453291893005 4.88005208969116
2.89752888679504 4.87999868392944
2.90051364898682 4.88055229187012
2.90195488929749 4.88065481185913
2.90535163879395 4.88069438934326
2.91030621528625 4.88063812255859
2.91154599189758 4.88107585906982
2.91520285606384 4.88061046600342
2.91663432121277 4.88110828399658
2.9194438457489 4.88141632080078
2.92463159561157 4.88155555725098
2.92592191696167 4.88166189193726
2.92880463600159 4.88250637054443
2.93181681632996 4.88269233703613
2.93498611450195 4.88303279876709
2.93769097328186 4.88310194015503
2.93904232978821 4.88356304168701
2.94405078887939 4.88354778289795
2.94675421714783 4.88393306732178
2.94870162010193 4.88358736038208
2.95195960998535 4.88417863845825
2.95462799072266 4.88411045074463
2.95766305923462 4.88486480712891
2.96084690093994 4.88444900512695
2.96409511566162 4.88412570953369
2.96720242500305 4.88443040847778
2.96987438201904 4.88452339172363
2.97143363952637 4.88455295562744
2.97428345680237 4.88484191894531
2.97890686988831 4.88459300994873
2.98055934906006 4.88445806503296
2.98355960845947 4.88456010818481
2.98676872253418 4.884352684021
2.98926281929016 4.88522148132324
2.99272155761719 4.88471460342407
2.99383997917175 4.88504123687744
2.99659466743469 4.88546514511108
3.00156235694885 4.88552331924438
3.00272536277771 4.88566827774048
3.00526094436646 4.88586616516113
3.00874423980713 4.8860034942627
3.01152777671814 4.88627099990845
3.01524686813354 4.88582801818848
3.01653456687927 4.88571214675903
3.02082347869873 4.88650417327881
3.02354431152344 4.88675022125244
3.02544641494751 4.88653898239136
3.02830862998962 4.88656806945801
3.03161597251892 4.88641309738159
3.03458833694458 4.88671970367432
3.03698921203613 4.88731813430786
3.04066109657288 4.88694000244141
3.04327154159546 4.88729524612427
3.04617428779602 4.88732242584229
3.04948234558105 4.88740921020508
3.05194664001465 4.88805389404297
3.05461573600769 4.88685655593872
3.05701899528503 4.88782644271851
3.05972957611084 4.8881254196167
3.06287908554077 4.88810348510742
3.06598138809204 4.88806438446045
3.06867790222168 4.88888025283813
3.07153129577637 4.88912200927734
3.07446694374084 4.88917827606201
3.07764625549316 4.88962030410767
3.08068370819092 4.89000606536865
3.08225417137146 4.88972282409668
3.08622050285339 4.89066600799561
3.08865571022034 4.89027833938599
3.0902361869812 4.89013242721558
3.09371495246887 4.89145135879517
3.09687185287476 4.89170789718628
3.09874176979065 4.8919153213501
3.10194659233093 4.89217519760132
3.10625886917114 4.89293527603149
3.10932183265686 4.89307641983032
3.11271595954895 4.89346599578857
3.11530590057373 4.89419460296631
3.1166980266571 4.89459800720215
3.12012410163879 4.89500856399536
3.12342143058777 4.89514207839966
3.12466716766357 4.89601039886475
3.12811660766602 4.89601278305054
3.13470077514648 4.89718151092529
3.13798332214355 4.89777946472168
3.13890814781189 4.89898586273193
3.1442346572876 4.89898538589478
3.1457724571228 4.89844512939453
3.14892363548279 4.89955806732178
3.15071082115173 4.8997802734375
3.15372109413147 4.90124559402466
3.1548969745636 4.90179061889648
3.15846133232117 4.90220737457275
3.16132402420044 4.90292167663574
3.1662232875824 4.90432786941528
3.16683602333069 4.9050087928772
3.17304015159607 4.90707874298096
3.17714142799377 4.90744686126709
3.18072557449341 4.90710973739624
3.18345999717712 4.9090838432312
3.18527412414551 4.90946292877197
3.18986511230469 4.91010618209839
3.19262194633484 4.9114556312561
3.19303774833679 4.91255712509155
3.19724130630493 4.91266107559204
3.19895911216736 4.91338157653809
3.20023393630981 4.91386413574219
3.20499444007874 4.91414403915405
3.20664882659912 4.91452550888062
3.21190690994263 4.91513872146606
3.21445512771606 4.91745138168335
3.21981906890869 4.9162540435791
3.22074437141418 4.91783714294434
3.2257616519928 4.9185471534729
3.22893500328064 4.91894674301147
3.23027896881104 4.91942882537842
3.23548173904419 4.91981601715088
3.23799800872803 4.92116832733154
3.23960089683533 4.92084789276123
3.24444890022278 4.92144155502319
3.24744939804077 4.92181873321533
3.24942088127136 4.92141389846802
3.25444960594177 4.92178964614868
3.25565814971924 4.92299509048462
3.25876379013062 4.92202758789062
3.26015663146973 4.92248821258545
3.26403188705444 4.9221510887146
3.26905274391174 4.92318820953369
3.27288579940796 4.92192125320435
3.27414226531982 4.92252445220947
3.27871179580688 4.92312431335449
3.28101325035095 4.92295026779175
3.28453063964844 4.92346525192261
3.28600978851318 4.92252445220947
3.2900972366333 4.92212152481079
3.29463815689087 4.92231035232544
3.29823136329651 4.92301034927368
3.30121064186096 4.92277574539185
3.30352258682251 4.92226505279541
3.31034111976624 4.92179441452026
3.31258630752563 4.92235326766968
3.31382894515991 4.92213344573975
3.31916642189026 4.9212646484375
3.3206160068512 4.9217414855957
3.32425951957703 4.92215871810913
3.32937622070312 4.92142152786255
3.33279466629028 4.92150735855103
3.33449220657349 4.92140245437622
3.33846259117126 4.92030143737793
3.34171319007874 4.92004203796387
3.34715390205383 4.91943740844727
3.3482871055603 4.92028474807739
3.35038566589355 4.92074823379517
3.35220050811768 4.91938495635986
3.3571994304657 4.91899299621582
3.36052680015564 4.91952085494995
3.36376237869263 4.9197735786438
3.36935496330261 4.91837692260742
3.37258768081665 4.91789102554321
3.37613368034363 4.91747093200684
3.37958025932312 4.91709995269775
3.38306427001953 4.91692495346069
3.38714528083801 4.91588592529297
3.39176392555237 4.91608953475952
3.39567804336548 4.91457653045654
3.3971095085144 4.91508340835571
3.39894723892212 4.91544342041016
3.40426278114319 4.91421222686768
3.40807819366455 4.91394424438477
3.40971922874451 4.91350078582764
3.41722345352173 4.91284275054932
3.42096853256226 4.9117603302002
3.42484998703003 4.91153573989868
3.42898416519165 4.91032886505127
3.43040919303894 4.91047096252441
3.43607568740845 4.90997266769409
3.43801760673523 4.90949869155884
3.44153928756714 4.90945768356323
3.44721245765686 4.90890884399414
3.44947195053101 4.90801763534546
3.454918384552 4.90721607208252
3.45830631256104 4.90739822387695
3.4608747959137 4.9066424369812
3.46650409698486 4.90617322921753
3.4683678150177 4.90589952468872
3.47388124465942 4.90503740310669
3.47622776031494 4.90474414825439
3.47983360290527 4.90410566329956
3.48544335365295 4.90388250350952
3.48680734634399 4.90369939804077
3.49312138557434 4.90293788909912
3.49690270423889 4.90261554718018
3.50046157836914 4.90200853347778
3.50442385673523 4.90149354934692
3.50668025016785 4.90094089508057
3.5122058391571 4.90056800842285
3.51412630081177 4.90033197402954
3.51977348327637 4.89974784851074
3.52435302734375 4.89837503433228
3.52622532844543 4.89831209182739
3.53209042549133 4.89752769470215
3.53387594223022 4.89727354049683
3.53919816017151 4.89677667617798
3.54381942749023 4.89522266387939
3.54695558547974 4.89564895629883
3.55125856399536 4.8943247795105
3.55477666854858 4.89419841766357
3.55800676345825 4.89389371871948
3.56271553039551 4.89237594604492
3.56638026237488 4.89179420471191
3.56953167915344 4.89158725738525
3.57361745834351 4.89088249206543
3.57753801345825 4.88999557495117
3.58039903640747 4.88972616195679
3.58433389663696 4.88922023773193
3.58758854866028 4.88935089111328
3.59134364128113 4.88784074783325
3.59293913841248 4.88778877258301
3.59861207008362 4.8868613243103
3.6001558303833 4.88628816604614
3.60616445541382 4.88455867767334
3.60698175430298 4.88518714904785
3.61294651031494 4.88383913040161
3.61824512481689 4.88255500793457
3.61994862556458 4.88261556625366
3.62501907348633 4.88115930557251
3.62701201438904 4.88071298599243
3.63020300865173 4.88033390045166
3.63314199447632 4.87927865982056
3.63759207725525 4.87802982330322
3.64075827598572 4.87769269943237
3.64357900619507 4.87707710266113
3.64745783805847 4.8753809928894
3.65276789665222 4.8746075630188
3.6541223526001 4.87441205978394
3.65919661521912 4.87319803237915
3.66043710708618 4.87310791015625
3.66556024551392 4.87201929092407
3.66769909858704 4.87061023712158
3.67007350921631 4.87073945999146
3.67534208297729 4.86916399002075
3.67764043807983 4.86855745315552
3.68248772621155 4.86672735214233
3.68385219573975 4.86637306213379
3.6889340877533 4.86548709869385
3.69172096252441 4.86485290527344
3.69383692741394 4.86354637145996
3.6988320350647 4.86275720596313
3.70140886306763 4.86249494552612
3.70499157905579 4.86141920089722
3.70781397819519 4.86036825180054
3.71073222160339 4.86024188995361
3.71428394317627 4.85822820663452
3.71765732765198 4.85735464096069
3.72018122673035 4.85773897171021
3.723881483078 4.85571336746216
3.72769021987915 4.8541088104248
3.72991514205933 4.8545241355896
3.73357892036438 4.85298681259155
3.73575162887573 4.85326623916626
3.73942947387695 4.85131406784058
3.74206280708313 4.85074138641357
3.74671125411987 4.84939622879028
3.74820232391357 4.84911012649536
3.75328207015991 4.84754085540771
3.75424218177795 4.84783172607422
3.7588951587677 4.84593915939331
3.76157426834106 4.84558486938477
3.76522541046143 4.8444390296936
3.76779222488403 4.84360456466675
3.77148008346558 4.84214782714844
3.77399826049805 4.84214496612549
3.77866649627686 4.84083127975464
3.78003573417664 4.84059143066406
3.78506112098694 4.83912754058838
3.78612065315247 4.83913993835449
3.79016709327698 4.83861398696899
3.79268479347229 4.83752965927124
3.7970187664032 4.83671951293945
3.79987144470215 4.83603143692017
3.8029317855835 4.83563470840454
3.80560302734375 4.83567428588867
3.80871510505676 4.83457279205322
3.81161570549011 4.83441877365112
3.81627082824707 4.83418989181519
3.81713628768921 4.83420848846436
3.8195743560791 4.83261346817017
3.82093214988708 4.83319139480591
3.82544159889221 4.83263540267944
3.82711386680603 4.83157968521118
3.82840275764465 4.83116579055786
3.83372759819031 4.83174896240234
3.83661532402039 4.83021450042725
3.84179854393005 4.8300724029541
3.84437084197998 4.83017826080322
3.85007619857788 4.82942914962769
3.85339951515198 4.82883262634277
3.85596871376038 4.8285961151123
3.85895681381226 4.82813882827759
3.86028718948364 4.82760334014893
3.86452412605286 4.82728624343872
3.86580944061279 4.82622575759888
3.86825323104858 4.82594347000122
3.87026500701904 4.82687854766846
3.87560367584229 4.82497453689575
3.88036680221558 4.82494068145752
3.88438272476196 4.82446336746216
3.8873929977417 4.82359266281128
3.89081811904907 4.82288217544556
3.89360427856445 4.82320547103882
3.89857411384583 4.82120037078857
3.90040755271912 4.82204580307007
3.90437316894531 4.82132911682129
3.906409740448 4.82098388671875
3.91077661514282 4.81994819641113
3.91390776634216 4.8199348449707
3.9171576499939 4.8189959526062
3.9197952747345 4.81936120986938
3.92345261573792 4.81887102127075
3.92646765708923 4.81821250915527
3.9290075302124 4.81822109222412
3.93424415588379 4.81744146347046
3.9353301525116 4.81791973114014
3.93977975845337 4.81826210021973
3.94239044189453 4.81815052032471
3.94602155685425 4.817307472229
3.94837474822998 4.81763315200806
3.95193767547607 4.81758499145508
3.95480632781982 4.81719827651978
3.95963382720947 4.81741285324097
3.96082496643066 4.81750631332397
3.9658374786377 4.81726837158203
3.96934771537781 4.81683826446533
3.97146582603455 4.81801509857178
3.97534942626953 4.81698799133301
3.97769212722778 4.81743478775024
3.98191690444946 4.81766176223755
3.98497152328491 4.81810474395752
3.98745322227478 4.81862688064575
3.99047875404358 4.81867218017578
3.99365520477295 4.81800889968872
3.99571871757507 4.82012224197388
3.99949336051941 4.81820392608643
4.00374126434326 4.8189811706543
4.00536918640137 4.81878614425659
4.00885534286499 4.82036399841309
4.01084089279175 4.8201642036438
4.01457548141479 4.82174968719482
4.01653289794922 4.82099103927612
4.02141618728638 4.82040071487427
4.02611780166626 4.82036876678467
4.02786159515381 4.82064437866211
4.03168153762817 4.82085990905762
4.03467750549316 4.82190847396851
4.03794717788696 4.82180643081665
4.03980016708374 4.82117414474487
4.04179716110229 4.8228235244751
4.04479837417603 4.82258558273315
4.04837369918823 4.82225036621094
4.05297756195068 4.82241916656494
4.05507564544678 4.82374620437622
4.06031799316406 4.82335519790649
4.06245231628418 4.82451629638672
4.06652021408081 4.82351207733154
4.07045555114746 4.82463216781616
4.07217264175415 4.82446527481079
4.07651090621948 4.82488441467285
4.07806444168091 4.82473373413086
4.0816855430603 4.82636785507202
4.08527183532715 4.82568502426147
4.08739280700684 4.82715272903442
4.09237766265869 4.82660961151123
4.0938138961792 4.82698154449463
4.09728765487671 4.82692718505859
4.09992027282715 4.82741212844849
4.10497808456421 4.82727193832397
4.10792303085327 4.82764387130737
4.11093282699585 4.82815647125244
4.1159553527832 4.82842922210693
4.11789083480835 4.82797765731812
4.12205505371094 4.82891941070557
4.12538385391235 4.82854795455933
4.12971973419189 4.82940721511841
4.13165426254272 4.82937574386597
4.13635015487671 4.82958126068115
4.13966846466064 4.82977199554443
4.14257431030273 4.83019924163818
4.14595794677734 4.83026075363159
4.14848613739014 4.83108329772949
4.15358781814575 4.8313455581665
4.15521430969238 4.83133935928345
4.1604962348938 4.83132314682007
4.16245412826538 4.8310866355896
4.16739797592163 4.83144092559814
4.17149305343628 4.83231830596924
4.17406320571899 4.83146476745605
4.17868423461914 4.83198928833008
4.1813588142395 4.83304595947266
4.18558645248413 4.83218050003052
4.18837642669678 4.83231258392334
4.19177722930908 4.83279991149902
4.19590282440186 4.8336181640625
4.19974231719971 4.83317565917969
4.20292568206787 4.83326816558838
4.20619678497314 4.83387804031372
4.20944023132324 4.83345127105713
4.21282863616943 4.83397769927979
4.21850824356079 4.83367252349854
4.22137308120728 4.83343935012817
4.22466516494751 4.83361577987671
4.22781276702881 4.83354187011719
4.2305645942688 4.83480262756348
4.2358193397522 4.8344931602478
4.23716115951538 4.83472728729248
4.24204635620117 4.83497047424316
4.24575853347778 4.83477020263672
4.24858903884888 4.83530855178833
4.25213146209717 4.83481359481812
4.2556586265564 4.83478116989136
4.26099061965942 4.83469820022583
4.26362276077271 4.83529567718506
4.2667498588562 4.83529281616211
4.27066135406494 4.83520078659058
4.27509689331055 4.83584785461426
4.27808380126953 4.83622455596924
4.28185987472534 4.8359375
4.28735399246216 4.83598804473877
4.28861522674561 4.83633327484131
4.29346752166748 4.83615255355835
4.29510307312012 4.8363561630249
4.29939460754395 4.8368821144104
4.30296897888184 4.83649587631226
4.30605745315552 4.83716678619385
4.31046152114868 4.83730745315552
4.31396532058716 4.8372974395752
4.31906414031982 4.83737754821777
4.32056427001953 4.83760690689087
4.32540416717529 4.83814334869385
4.32869672775269 4.83799076080322
4.33179664611816 4.83865261077881
4.33488321304321 4.83886432647705
4.3381519317627 4.83890676498413
4.34153366088867 4.83910131454468
4.34587669372559 4.83958196640015
4.34856796264648 4.84040594100952
4.35256576538086 4.8402943611145
4.35726547241211 4.84055233001709
4.358962059021 4.84055805206299
4.36371088027954 4.84118795394897
4.36648559570312 4.84202909469604
4.36989164352417 4.8421196937561
4.37346792221069 4.84174680709839
4.37814998626709 4.84182786941528
4.38107919692993 4.84278535842896
4.38504076004028 4.8421106338501
4.38789129257202 4.84293222427368
4.39058017730713 4.84343767166138
4.39600610733032 4.84330987930298
4.39720010757446 4.84366035461426
4.40190505981445 4.84394693374634
4.4070930480957 4.84411859512329
4.40835523605347 4.84397888183594
4.41311883926392 4.84457349777222
4.41623640060425 4.84411573410034
4.41913843154907 4.84527206420898
4.42287731170654 4.84477615356445
4.42755270004272 4.84493732452393
4.43069124221802 4.84523630142212
4.43383502960205 4.84547567367554
4.4387526512146 4.84569549560547
4.4399037361145 4.84647607803345
4.44561862945557 4.84623384475708
4.44834184646606 4.8467583656311
4.45191335678101 4.8468074798584
4.45484685897827 4.84696197509766
4.45954561233521 4.84711647033691
4.46097087860107 4.84749698638916
4.46569347381592 4.84797525405884
4.47116661071777 4.84771680831909
4.47415494918823 4.8477578163147
4.47516107559204 4.84853315353394
4.48005104064941 4.84863996505737
4.4852180480957 4.84878063201904
4.48712730407715 4.84849643707275
4.49156188964844 4.8492259979248
4.49500179290771 4.84930181503296
4.49744462966919 4.84871482849121
4.50284194946289 4.84966516494751
4.50557565689087 4.85075855255127
4.51081132888794 4.85060930252075
4.51135540008545 4.85126256942749
4.51690435409546 4.85099649429321
4.51836633682251 4.85039806365967
4.52292919158936 4.85073184967041
4.52560710906982 4.85134124755859
4.52872228622437 4.85253429412842
4.53217840194702 4.85138511657715
4.53652715682983 4.85223722457886
4.53948020935059 4.85331153869629
4.54209136962891 4.85271883010864
4.54692792892456 4.85323905944824
4.54973936080933 4.85262870788574
4.55344343185425 4.85335731506348
4.55604982376099 4.8536491394043
4.56058931350708 4.85378932952881
4.56325626373291 4.85466384887695
4.56621599197388 4.85432958602905
4.56957054138184 4.85391044616699
4.57377576828003 4.85449981689453
4.57682847976685 4.85461521148682
4.57950592041016 4.85500860214233
4.58367013931274 4.85518789291382
4.58679962158203 4.85522699356079
4.58954238891602 4.8560962677002
4.59251976013184 4.85633277893066
4.596755027771 4.85674333572388
4.59926223754883 4.85709476470947
4.60202646255493 4.8574481010437
4.6045355796814 4.85842943191528
4.60918951034546 4.85825395584106
4.6117992401123 4.85907173156738
4.61418151855469 4.85940170288086
4.61841678619385 4.85968971252441
4.62099552154541 4.86025094985962
4.62364864349365 4.86103200912476
4.62592601776123 4.86164379119873
4.62994050979614 4.86130332946777
4.63274478912354 4.86208343505859
4.63506317138672 4.8622260093689
4.63793659210205 4.86249685287476
4.64144992828369 4.86312484741211
4.64418268203735 4.86354684829712
4.64789962768555 4.86386919021606
4.65037631988525 4.86410570144653
4.65297889709473 4.86523914337158
4.6567211151123 4.86520338058472
4.65953254699707 4.86564826965332
4.66195869445801 4.86612272262573
4.66440010070801 4.86664819717407
4.66814041137695 4.86772632598877
4.67074346542358 4.8679027557373
4.67305612564087 4.86851024627686
4.67682123184204 4.86884832382202
4.67941284179688 4.86916160583496
4.68283367156982 4.87017393112183
4.68562269210815 4.87123727798462
4.68799924850464 4.87181234359741
4.69051933288574 4.87226438522339
4.69399690628052 4.87308216094971
4.69658088684082 4.87384176254272
4.6976490020752 4.87282943725586
4.70183706283569 4.87528705596924
4.70544242858887 4.87617778778076
4.70808458328247 4.87700843811035
4.71065425872803 4.87772512435913
4.71440172195435 4.87890434265137
4.71762371063232 4.87968969345093
4.72149991989136 4.88062191009521
4.72264814376831 4.88122034072876
4.72692584991455 4.88257837295532
4.72965002059937 4.8829607963562
4.73311471939087 4.88411951065063
4.73613691329956 4.88487958908081
4.7402868270874 4.88638734817505
4.74158906936646 4.88652181625366
4.74535417556763 4.88731002807617
4.74839162826538 4.88859558105469
4.7497124671936 4.88879060745239
4.75390958786011 4.89000225067139
4.7567286491394 4.88992166519165
4.76072835922241 4.89071702957153
4.76257467269897 4.89095544815063
4.76789951324463 4.89280652999878
4.77064418792725 4.89332389831543
4.77498769760132 4.8937406539917
4.77642488479614 4.89404678344727
4.78034162521362 4.8941502571106
4.78313159942627 4.89350032806396
4.78708696365356 4.89358282089233
4.78875112533569 4.89354848861694
4.79270696640015 4.89245367050171
4.79668188095093 4.89111137390137
4.79909515380859 4.89004373550415
4.8028130531311 4.88738107681274
4.8040452003479 4.88705968856812
4.807532787323 4.88369798660278
4.80970907211304 4.88134288787842
4.81311988830566 4.87678098678589
4.81509256362915 4.87297773361206
4.81803035736084 4.86814451217651
4.81925964355469 4.86534261703491
4.82184028625488 4.85885047912598
4.82360887527466 4.85413074493408
4.82528591156006 4.84896421432495
4.82694482803345 4.84371519088745
4.82933616638184 4.83576154708862
4.83177900314331 4.82608413696289
4.83301973342896 4.81852102279663
4.83532190322876 4.80858707427979
4.83597946166992 4.80557584762573
4.83699417114258 4.79766464233398
4.83927917480469 4.78519678115845
4.84047651290894 4.77330112457275
4.84127521514893 4.76901865005493
4.84246063232422 4.75592279434204
4.84348726272583 4.7467999458313
4.8452091217041 4.73237276077271
4.84576654434204 4.72303676605225
4.84674263000488 4.70867538452148
4.847243309021 4.69823455810547
4.84790897369385 4.68750047683716
4.84913730621338 4.67116928100586
4.84952545166016 4.66011333465576
4.85009288787842 4.64900636672974
4.85027933120728 4.63838768005371
4.85063028335571 4.62056303024292
4.85124111175537 4.60908794403076
4.85180330276489 4.59064388275146
4.8522367477417 4.57826995849609
4.85224390029907 4.55980205535889
4.85253429412842 4.55344820022583
4.85239505767822 4.53527355194092
4.85265111923218 4.52166318893433
4.85299730300903 4.50224590301514
4.85300874710083 4.48928546905518
4.85297966003418 4.46888446807861
4.85276174545288 4.45553159713745
4.85264444351196 4.4351749420166
4.85233449935913 4.42219591140747
4.85209178924561 4.4084529876709
4.85177040100098 4.38801431655884
4.85145044326782 4.37480020523071
4.8507285118103 4.3540301322937
4.85039281845093 4.34049224853516
4.84997272491455 4.32744121551514
4.84971904754639 4.31392192840576
4.84905910491943 4.29395198822021
4.84854650497437 4.28104066848755
4.84809112548828 4.26150846481323
4.84764099121094 4.24901294708252
4.84691619873047 4.23024749755859
4.8466682434082 4.22436714172363
4.84601545333862 4.20626306533813
4.84542417526245 4.19423866271973
4.84460020065308 4.17670917510986
4.84417486190796 4.16530084609985
4.84336376190186 4.1482892036438
4.84280633926392 4.13735151290894
4.84195947647095 4.1218113899231
4.84131002426147 4.11128091812134
4.84088325500488 4.10095357894897
4.8397388458252 4.08612489700317
4.83935356140137 4.07604217529297
4.83822679519653 4.06221675872803
4.83746004104614 4.05323600769043
4.83639144897461 4.03955459594727
4.83578777313232 4.03050899505615
4.83527517318726 4.02126693725586
4.83441066741943 4.01330995559692
4.83328819274902 4.00038385391235
4.83263349533081 3.9925320148468
4.83121395111084 3.9805018901825
4.83046865463257 3.97257614135742
4.82935571670532 3.96077394485474
4.8285026550293 3.95322036743164
4.82719278335571 3.94246745109558
4.82677698135376 3.93860626220703
4.82533311843872 3.92854166030884
4.82448291778564 3.92145466804504
4.82285261154175 3.91158604621887
4.82219505310059 3.90516328811646
4.82052278518677 3.89540529251099
4.81936311721802 3.88975811004639
4.81806659698486 3.88086199760437
4.81705713272095 3.87479639053345
4.81601619720459 3.86904692649841
4.81403970718384 3.86066865921021
4.81328821182251 3.85494875907898
4.81171894073486 3.84680604934692
4.81037902832031 3.84188055992126
4.80899143218994 3.83406376838684
4.80793523788452 3.82914519309998
4.8068060874939 3.82416534423828
4.80536890029907 3.81958866119385
4.8041787147522 3.81207489967346
4.80264377593994 3.80748343467712
4.80108737945557 3.80043697357178
4.79979467391968 3.79634404182434
4.79889678955078 3.79186534881592
4.79697608947754 3.78529357910156
4.79533290863037 3.77885890007019
4.79423999786377 3.77452349662781
4.7929220199585 3.77083230018616
4.7913498878479 3.76431488990784
4.79013013839722 3.7604455947876
4.78925609588623 3.75658679008484
4.78726196289062 3.75067400932312
4.78594732284546 3.74714922904968
4.7846622467041 3.74130249023438
4.78334188461304 3.73767137527466
4.78165102005005 3.7323215007782
4.78068494796753 3.72880101203918
4.77895069122314 3.72367715835571
4.77772426605225 3.72014188766479
4.77695369720459 3.71659350395203
4.77503728866577 3.71187901496887
4.77409076690674 3.70838713645935
4.77304792404175 3.70532059669495
4.77155590057373 3.70048689842224
4.77050018310547 3.69718623161316
4.76880168914795 3.69260454177856
4.76762580871582 3.68797063827515
4.76666450500488 3.68466687202454
4.7656192779541 3.68193793296814
4.7643871307373 3.67740488052368
4.76348495483398 3.6743483543396
4.7621693611145 3.6698682308197
4.7609748840332 3.66554641723633
4.76026296615601 3.66274881362915
4.75937700271606 3.65999817848206
4.758376121521 3.65726494789124
4.7570743560791 3.65295696258545
4.7566065788269 3.65006256103516
4.75507259368896 3.64592885971069
4.75432634353638 3.64305520057678
4.75328969955444 3.63906526565552
4.75265169143677 3.63619470596313
4.75197696685791 3.63334059715271
4.75143671035767 3.63001656532288
4.74999618530273 3.6262538433075
4.74963188171387 3.62300825119019
4.74847984313965 3.61899566650391
4.74752473831177 3.6161036491394
4.74672079086304 3.6114821434021
4.74588871002197 3.60886001586914
4.74533891677856 3.60392689704895
4.74469947814941 3.60107231140137
4.74331045150757 3.59685730934143
4.7428126335144 3.5936336517334
4.7417163848877 3.58902812004089
4.74097156524658 3.58618640899658
4.74046659469604 3.58299899101257
4.73956823348999 3.5787992477417
4.73884725570679 3.57555961608887
4.73823499679565 3.57226729393005
4.73746919631958 3.56782674789429
4.73657608032227 3.56303906440735
4.73604249954224 3.55963802337646
4.73513603210449 3.55505847930908
4.73436307907104 3.55191659927368
4.73372650146484 3.54759573936462
4.73305988311768 3.54426836967468
4.73281955718994 3.54111123085022
4.73231983184814 3.53610634803772
4.73162984848022 3.53496694564819
4.73114538192749 3.52997875213623
4.73028564453125 3.52549886703491
4.72967863082886 3.52257418632507
4.72903633117676 3.51772832870483
4.72880029678345 3.5147852897644
4.72798681259155 3.51010131835938
4.72774696350098 3.5086669921875
4.72718477249146 3.50384616851807
4.72649097442627 3.50071811676025
4.72584581375122 3.49599862098694
4.72532224655151 3.49305772781372
4.7245979309082 3.48843216896057
4.72438383102417 3.48656034469604
4.72293996810913 3.48234820365906
4.72290563583374 3.47748827934265
4.72189903259277 3.47434401512146
4.72086381912231 3.47022914886475
4.72087335586548 3.46715235710144
4.72013711929321 3.4641261100769
4.71951532363892 3.45952081680298
4.71883916854858 3.4565007686615
4.71855020523071 3.45341634750366
4.71737623214722 3.44891977310181
4.71629524230957 3.44620847702026
4.71596622467041 3.44092082977295
4.71526050567627 3.43822264671326
4.71439504623413 3.43325233459473
4.71411180496216 3.43177676200867
4.71318531036377 3.42729353904724
4.71277666091919 3.42405104637146
4.7117862701416 3.41916918754578
4.71095323562622 3.41606688499451
4.71016216278076 3.41113376617432
4.71000146865845 3.40744924545288
4.70891094207764 3.40431690216064
4.70828151702881 3.39914393424988
4.70732879638672 3.39592432975769
4.70674657821655 3.39284443855286
4.70577955245972 3.38772034645081
4.70477247238159 3.38221216201782
4.70424699783325 3.37923717498779
4.70288515090942 3.37433552742004
4.70240545272827 3.37062239646912
4.70133399963379 3.36553525924683
4.70052433013916 3.36226201057434
4.69966793060303 3.35896253585815
4.69911813735962 3.35515356063843
4.69795751571655 3.35038352012634
4.69740962982178 3.34678506851196
4.69610118865967 3.34185671806335
4.69544076919556 3.33834528923035
4.69429397583008 3.33326077461243
4.69359493255615 3.32988691329956
4.69287443161011 3.32663178443909
4.69214677810669 3.32330274581909
4.69137620925903 3.31813859939575
4.69045877456665 3.31459212303162
4.68938684463501 3.3095874786377
4.68855905532837 3.30673551559448
4.68743801116943 3.30122637748718
4.68672895431519 3.29812216758728
4.6855936050415 3.29298710823059
4.68476057052612 3.28981804847717
4.68411779403687 3.28647232055664
4.6829662322998 3.28129935264587
4.6819863319397 3.27780723571777
4.68072605133057 3.27282166481018
4.67994832992554 3.26993775367737
4.67901277542114 3.2663471698761
4.67762994766235 3.26130318641663
4.67659473419189 3.25628900527954
4.67553091049194 3.25304365158081
4.67419242858887 3.24824142456055
4.67385482788086 3.2467098236084
4.67242527008057 3.24184799194336
4.67154788970947 3.23874378204346
4.67021083831787 3.23379445075989
4.66932582855225 3.23058223724365
4.66814947128296 3.22590184211731
4.66700839996338 3.22266316413879
4.66577005386353 3.2178635597229
4.66496753692627 3.21486449241638
4.66400003433228 3.21033525466919
4.66282367706299 3.20676732063293
4.66223621368408 3.20381760597229
4.66102981567383 3.2008638381958
4.65981674194336 3.1958920955658
4.65928316116333 3.19304966926575
4.65795087814331 3.18856263160706
4.65664386749268 3.18474364280701
4.65562295913696 3.18139743804932
4.6550817489624 3.17704725265503
4.6537561416626 3.17316102981567
4.65268421173096 3.16977882385254
4.65183591842651 3.16495680809021
4.65081596374512 3.16220450401306
4.64989995956421 3.1568820476532
4.64904642105103 3.15436506271362
4.64790391921997 3.14896011352539
4.6473445892334 3.14599847793579
4.6466498374939 3.14285945892334
4.64569616317749 3.13999962806702
4.64479064941406 3.13463878631592
4.64394617080688 3.13000845909119
4.64291477203369 3.12772583961487
4.64258766174316 3.12220096588135
4.64213895797729 3.11905670166016
4.64139318466187 3.11502766609192
4.64078950881958 3.11041116714478
4.63966798782349 3.10544586181641
4.63932752609253 3.10225558280945
4.63875818252563 3.09870314598083
4.63795852661133 3.09387135505676
4.6376519203186 3.09075880050659
4.63684701919556 3.08550071716309
4.63639307022095 3.08043646812439
4.63600635528564 3.07705283164978
4.63508033752441 3.0722508430481
4.63493824005127 3.06916689872742
4.63460302352905 3.06580185890198
4.63418340682983 3.06068086624146
4.63348865509033 3.05550599098206
4.63318729400635 3.05258083343506
4.63287544250488 3.04574036598206
4.63248443603516 3.03917384147644
4.63195276260376 3.03241944313049
4.6313591003418 3.02446842193604
4.63129949569702 3.01762890815735
4.63124942779541 3.01115584373474
4.63112354278564 3.0044641494751
4.63101148605347 2.99805736541748
4.630859375 2.99139261245728
4.63107824325562 2.98491811752319
4.63129281997681 2.97822642326355
4.63126134872437 2.97156357765198
4.6313214302063 2.9654495716095
4.63175249099731 2.95752000808716
4.63215351104736 2.95111036300659
4.6326117515564 2.94442820549011
4.63336610794067 2.93790125846863
4.63369512557983 2.93145203590393
4.63411569595337 2.92485809326172
4.63452529907227 2.9171781539917
4.63547515869141 2.91044020652771
4.63578224182129 2.90386605262756
4.6365761756897 2.89721417427063
4.63699579238892 2.89079880714417
4.63780117034912 2.88550472259521
4.63829183578491 2.88060903549194
4.63877439498901 2.87532758712769
4.63899374008179 2.87256789207458
4.63955783843994 2.86755394935608
4.63995265960693 2.86418676376343
4.63995981216431 2.86101412773132
4.6408109664917 2.85556960105896
4.64104127883911 2.85218572616577
4.64137840270996 2.84719252586365
4.64171123504639 2.84250521659851
4.64234638214111 2.83890056610107
4.64288568496704 2.83369326591492
4.64336490631104 2.82874941825867
4.64377021789551 2.82540917396545
4.6440634727478 2.82044839859009
4.64456415176392 2.81676340103149
4.64517164230347 2.81184077262878
4.6457691192627 2.80838847160339
4.64614057540894 2.80324578285217
4.64637231826782 2.7997682094574
4.64706993103027 2.79495096206665
4.64773797988892 2.79112100601196
4.64861536026001 2.78467583656311
4.64896202087402 2.7812020778656
4.64970684051514 2.77553844451904
4.65009784698486 2.77255892753601
4.65078926086426 2.76744294166565
4.65138483047485 2.76371574401855
4.65208387374878 2.75864171981812
4.65234565734863 2.75524020195007
4.65345048904419 2.74857044219971
4.65406036376953 2.74492144584656
4.65480470657349 2.7394323348999
4.65511465072632 2.73609209060669
4.65562438964844 2.73301911354065
4.65666675567627 2.72748327255249
4.65738582611084 2.72199773788452
4.65775156021118 2.71904444694519
4.65850210189819 2.71361970901489
4.6587700843811 2.71040964126587
4.65983104705811 2.7066867351532
4.66061115264893 2.70007514953613
4.66138505935669 2.69666719436646
4.66167116165161 2.69179606437683
4.6626443862915 2.68819713592529
4.66317892074585 2.68312072753906
4.66372156143188 2.68008661270142
4.66454982757568 2.67508125305176
4.66538190841675 2.6713719367981
4.6662449836731 2.66650390625
4.66662359237671 2.66145586967468
4.66753816604614 2.65671491622925
4.6682186126709 2.65326237678528
4.669029712677 2.6480565071106
4.66983461380005 2.64475250244141
4.67048406600952 2.63943886756897
4.67129611968994 2.63630318641663
4.6719012260437 2.63168621063232
4.67261838912964 2.62818193435669
4.67353773117065 2.62328362464905
4.67441749572754 2.61817979812622
4.67476224899292 2.6148796081543
4.67546844482422 2.61045956611633
4.67653322219849 2.6051127910614
4.67711925506592 2.60191249847412
4.6780252456665 2.59679269790649
4.67870712280273 2.59208369255066
4.67902231216431 2.58857727050781
4.67989110946655 2.58411717414856
4.68027830123901 2.58050990104675
4.68123245239258 2.5756824016571
4.68168687820435 2.5725462436676
4.68256235122681 2.56735801696777
4.68330192565918 2.56401109695435
4.68474864959717 2.55716753005981
4.68499994277954 2.55404281616211
4.68583250045776 2.54919505119324
4.68626356124878 2.54560232162476
4.68769645690918 2.53894019126892
4.6883659362793 2.53545999526978
4.68892240524292 2.53080439567566
4.68974208831787 2.5270893573761
4.69081354141235 2.52191257476807
4.69122886657715 2.5185067653656
4.69219779968262 2.51367926597595
4.69310712814331 2.5083065032959
4.693678855896 2.50486731529236
4.69449138641357 2.49987244606018
4.69510984420776 2.49621343612671
4.69605922698975 2.49093556404114
4.69716358184814 2.48584985733032
4.69775199890137 2.48110604286194
4.69848918914795 2.47714233398438
4.69916105270386 2.47374749183655
4.70011186599731 2.46827983856201
4.70094966888428 2.46362471580505
4.70206880569458 2.45799231529236
4.70263481140137 2.45483565330505
4.70367670059204 2.44954347610474
4.7045111656189 2.44599652290344
4.70518398284912 2.44088506698608
4.70624160766602 2.43594789505005
4.70722723007202 2.43061470985413
4.70779275894165 2.42736196517944
4.70891618728638 2.42223262786865
4.70953416824341 2.41865086555481
4.71119832992554 2.41169238090515
4.71164417266846 2.40838193893433
4.71296882629395 2.40320372581482
4.71345138549805 2.39980530738831
4.71440649032593 2.39520978927612
4.71518135070801 2.3917191028595
4.71645450592041 2.38525629043579
4.7174768447876 2.38170909881592
4.71825647354126 2.37859058380127
4.71929550170898 2.37354922294617
4.72032022476196 2.36896347999573
4.72146844863892 2.36371684074402
4.72213220596313 2.36071705818176
4.72354650497437 2.35537528991699
4.72401237487793 2.35255455970764
4.72523546218872 2.34755682945251
4.72655868530273 2.34255480766296
4.72769260406494 2.33757877349854
4.7284517288208 2.33438777923584
4.72943782806396 2.32962989807129
4.73039484024048 2.32614326477051
4.73172664642334 2.32159161567688
4.73286485671997 2.31664133071899
4.73397636413574 2.31210899353027
4.73472309112549 2.30886292457581
4.73607349395752 2.30424189567566
4.7371711730957 2.29969096183777
4.73831605911255 2.29618763923645
4.73923110961914 2.29183435440063
4.74008131027222 2.28870272636414
4.74128484725952 2.28398823738098
4.74277448654175 2.27930760383606
4.74338340759277 2.27633142471313
4.74466466903687 2.27200484275818
4.74535417556763 2.26892328262329
4.74673128128052 2.26282000541687
4.74810695648193 2.25857925415039
4.74908781051636 2.25530314445496
4.75025129318237 2.25055956840515
4.75155735015869 2.24596786499023
4.75224590301514 2.24310255050659
4.7535195350647 2.23857808113098
4.75428676605225 2.23551249504089
4.75555276870728 2.23088836669922
4.75662899017334 2.22618579864502
4.75820112228394 2.22151350975037
4.75902605056763 2.21844530105591
4.76048231124878 2.21399259567261
4.76179885864258 2.20953917503357
4.76315784454346 2.20501375198364
4.76421737670898 2.20194697380066
4.76518058776855 2.19896674156189
4.76650238037109 2.19433760643005
4.76793718338013 2.1897349357605
4.76925945281982 2.18519353866577
4.77030229568481 2.18226218223572
4.77164602279663 2.17766094207764
4.77267074584961 2.17464661598206
4.77450656890869 2.16852712631226
4.77536821365356 2.16557931900024
4.77686452865601 2.16104745864868
4.77773571014404 2.15791988372803
4.77914667129517 2.15363645553589
4.78043937683105 2.14901971817017
4.78210020065308 2.14438843727112
4.78307580947876 2.14142799377441
4.78376626968384 2.13847589492798
4.78603792190552 2.13233113288879
4.78739786148071 2.12794160842896
4.78801155090332 2.12503218650818
4.78893852233887 2.12199711799622
4.79035425186157 2.11736845970154
4.7916898727417 2.11325669288635
4.79300165176392 2.10854840278625
4.79388523101807 2.10553789138794
4.79540491104126 2.10080337524414
4.79656982421875 2.09669208526611
4.79754686355591 2.09351205825806
4.79853296279907 2.0892927646637
4.79999494552612 2.08462476730347
4.80114793777466 2.07993650436401
4.80226182937622 2.07698941230774
4.80336999893188 2.07246422767639
4.80418395996094 2.06942367553711
4.80568838119507 2.06354784965515
4.80660486221313 2.06063318252563
4.80795764923096 2.05572986602783
4.80856466293335 2.05321145057678
4.81036520004272 2.04692053794861
4.81125068664551 2.04405832290649
4.81232929229736 2.04105019569397
4.81371450424194 2.03627061843872
4.81504774093628 2.03217792510986
4.81674528121948 2.02741074562073
4.81775522232056 2.02442765235901
4.81906461715698 2.02010107040405
4.82046365737915 2.01564025878906
4.82212352752686 2.01115345954895
4.82322025299072 2.00796008110046
4.82515287399292 2.00233483314514
4.82642126083374 1.99905347824097
4.82809972763062 1.99451541900635
4.82898902893066 1.99176919460297
4.83091020584106 1.98732030391693
4.83220195770264 1.98315739631653
4.83347463607788 1.97993230819702
4.83578968048096 1.97417402267456
4.83678865432739 1.97100150585175
4.83819532394409 1.966796875
4.83931255340576 1.96372878551483
4.84155416488647 1.95791947841644
4.84279251098633 1.95451593399048
4.84379577636719 1.95147848129272
4.84525060653687 1.94724333286285
4.84683179855347 1.94271421432495
4.84799575805664 1.93939423561096
4.84899854660034 1.93619430065155
4.85104370117188 1.9301518201828
4.85244798660278 1.92562901973724
4.8540678024292 1.92109656333923
4.85574531555176 1.91626918315887
4.85687160491943 1.91201937198639
4.85805654525757 1.90872633457184
4.85939836502075 1.90433645248413
4.86078596115112 1.89951205253601
4.86157560348511 1.89690923690796
4.86346197128296 1.89088773727417
4.86449432373047 1.88765513896942
4.86555242538452 1.88311445713043
4.8667516708374 1.88008427619934
4.86815309524536 1.87409031391144
4.86924171447754 1.87112045288086
4.87052726745605 1.8664675951004
4.87172222137451 1.86211109161377
4.87249326705933 1.85872745513916
4.87329578399658 1.85464930534363
4.87445020675659 1.8511164188385
4.87577104568481 1.84657406806946
4.87679290771484 1.84174239635468
4.87786054611206 1.83713757991791
4.87907600402832 1.83217656612396
4.87987041473389 1.82908964157104
4.88128519058228 1.82408106327057
4.88232755661011 1.81952095031738
4.88354110717773 1.81472420692444
4.88427114486694 1.8116592168808
4.88543128967285 1.80689108371735
4.88664197921753 1.80219161510468
4.88775253295898 1.79871416091919
4.88880157470703 1.7939784526825
4.89052057266235 1.78797841072083
4.89142036437988 1.78445529937744
4.89262962341309 1.77998459339142
4.8935227394104 1.77665495872498
4.89491987228394 1.7720091342926
4.89612579345703 1.76734018325806
4.89708852767944 1.76422548294067
4.89865970611572 1.7583247423172
4.89960193634033 1.75508892536163
4.90081787109375 1.75061666965485
4.90219068527222 1.74622738361359
4.90271043777466 1.74346816539764
4.90344905853271 1.73914134502411
4.90444040298462 1.73452281951904
4.90434837341309 1.73051500320435
4.90435552597046 1.72803974151611
4.903733253479 1.72268915176392
4.90309429168701 1.71974146366119
4.90144395828247 1.7162846326828
4.90040826797485 1.71361720561981
4.89665079116821 1.70894503593445
4.89451551437378 1.70653998851776
4.89043617248535 1.70308089256287
4.88615417480469 1.70020318031311
4.88242292404175 1.69812977313995
4.87642431259155 1.69499373435974
4.87017107009888 1.69209587574005
4.86277675628662 1.68962955474854
4.8577675819397 1.68786537647247
4.84929037094116 1.68544149398804
4.84058570861816 1.68265950679779
4.8306679725647 1.68061590194702
4.82062768936157 1.67861533164978
4.81347417831421 1.67731738090515
4.79813671112061 1.67498660087585
4.79031753540039 1.67388343811035
4.77777671813965 1.67224764823914
4.76515293121338 1.67070627212524
4.75170230865479 1.66930377483368
4.74210357666016 1.66874814033508
4.7275128364563 1.66787421703339
4.712571144104 1.66678309440613
4.70234489440918 1.66643261909485
4.68113136291504 1.66546607017517
4.67014598846436 1.66511011123657
4.64773750305176 1.66421914100647
4.63630676269531 1.66394054889679
4.61816549301147 1.66356468200684
4.60005712509155 1.66332733631134
4.58795356750488 1.66306626796722
4.5688591003418 1.66323232650757
4.54947280883789 1.66296803951263
4.52982711791992 1.66316378116608
4.50962495803833 1.66310238838196
4.48906898498535 1.66297566890717
4.47538614273071 1.66303098201752
4.45446586608887 1.6630802154541
4.43315172195435 1.66337776184082
4.41897392272949 1.66339588165283
4.39081621170044 1.66371476650238
4.37680435180664 1.66401207447052
4.3554744720459 1.66447806358337
4.33453941345215 1.66498243808746
4.31357479095459 1.66578590869904
4.29273319244385 1.66655766963959
4.27947902679443 1.66678023338318
4.25958967208862 1.66767561435699
4.24621725082397 1.66841328144073
4.22032737731934 1.66984581947327
4.20768880844116 1.67061448097229
4.18917465209961 1.67177903652191
4.17105054855347 1.67306935787201
4.15967655181885 1.67391920089722
4.14206218719482 1.67510485649109
4.12574338912964 1.67661392688751
4.10943651199341 1.67797040939331
4.09370708465576 1.67926287651062
4.08341598510742 1.68023002147675
4.07363176345825 1.68097960948944
4.05377292633057 1.68322896957397
4.04423904418945 1.68429255485535
4.03037643432617 1.68596029281616
4.01235055923462 1.688192486763
4.00352239608765 1.68945026397705
3.99097657203674 1.69116032123566
3.97821164131165 1.69314479827881
3.96615839004517 1.69490492343903
3.95454001426697 1.69682168960571
3.94343566894531 1.69851756095886
3.93609690666199 1.69988393783569
3.92491388320923 1.70205223560333
3.91465616226196 1.70397233963013
3.90783548355103 1.70524442195892
3.89480185508728 1.70762300491333
3.88851165771484 1.70878148078918
3.87937474250793 1.71049070358276
3.87033605575562 1.71209251880646
3.86450409889221 1.71308743953705
3.85343432426453 1.71499884128571
3.84820151329041 1.71589612960815
3.83757472038269 1.71753239631653
3.83255887031555 1.71816956996918
3.82791018486023 1.71881854534149
3.8179726600647 1.72030103206635
3.81150197982788 1.72099101543427
3.80483555793762 1.72190272808075
3.8005678653717 1.72227096557617
3.79193139076233 1.7234959602356
3.7879364490509 1.72392177581787
3.78018927574158 1.72476327419281
3.7764105796814 1.72513830661774
3.77087259292603 1.72569000720978
3.76560521125793 1.72609782218933
3.76236128807068 1.7261837720871
3.75550532341003 1.72675669193268
3.75247240066528 1.72673940658569
3.74745297431946 1.72749757766724
3.74300646781921 1.72737348079681
3.73859190940857 1.72786855697632
3.73430800437927 1.72823965549469
3.73109340667725 1.72856247425079
3.72579288482666 1.72871708869934
3.72323727607727 1.72872424125671
3.71925854682922 1.7287722826004
3.71521830558777 1.72921180725098
3.71159648895264 1.72931826114655
3.70758867263794 1.72938442230225
3.70545768737793 1.72906470298767
3.70091605186462 1.72922575473785
3.69730591773987 1.72911953926086
3.6943347454071 1.72920596599579
3.69196557998657 1.7293529510498
3.68892741203308 1.72907757759094
3.68554639816284 1.72938537597656
3.68276882171631 1.72892653942108
3.67959356307983 1.72895610332489
3.67662525177002 1.72896385192871
3.67367577552795 1.72887480258942
3.67167162895203 1.72896885871887
3.66838407516479 1.72907423973083
3.66553449630737 1.72895073890686
3.66245317459106 1.72909069061279
3.65953516960144 1.72923028469086
3.65670490264893 1.72900950908661
3.65361332893372 1.7290745973587
3.65081763267517 1.72896194458008
3.64856600761414 1.72914981842041
3.64574265480042 1.72915196418762
3.64292073249817 1.72893154621124
3.63981604576111 1.72912347316742
3.63674330711365 1.72921252250671
3.63456320762634 1.72958862781525
3.63007640838623 1.7294328212738
3.62831258773804 1.7295982837677
3.62365412712097 1.73028457164764
3.62190175056458 1.73025321960449
3.61819577217102 1.73081016540527
3.6147096157074 1.73109364509583
3.61244082450867 1.73152339458466
3.60764265060425 1.73188662528992
3.60527658462524 1.73205053806305
3.60010552406311 1.73298859596252
3.59617757797241 1.7333573102951
3.59223341941833 1.73397147655487
3.58816480636597 1.73409390449524
3.58564138412476 1.73461103439331
3.58103275299072 1.73501181602478
3.57694220542908 1.73537003993988
3.57410979270935 1.73560190200806
3.56818127632141 1.73632991313934
3.56395840644836 1.736407995224
3.55951523780823 1.73651313781738
3.55638766288757 1.73680007457733
3.5518205165863 1.73722362518311
3.54741978645325 1.7370011806488
3.5412745475769 1.73709690570831
3.53846883773804 1.73691082000732
3.53391480445862 1.7369647026062
3.52921986579895 1.73697364330292
3.52519369125366 1.73679220676422
3.52033066749573 1.73675608634949
3.51575183868408 1.73669517040253
3.51136660575867 1.73618447780609
3.50657796859741 1.73603177070618
3.5038890838623 1.73571705818176
3.49776840209961 1.73510539531708
3.49478912353516 1.73448026180267
3.48862099647522 1.734219789505
3.48560881614685 1.73388385772705
3.48085689544678 1.73337531089783
3.47679257392883 1.73268747329712
3.47176098823547 1.73224544525146
3.46888637542725 1.73183572292328
3.46277737617493 1.73086142539978
3.45837903022766 1.73044061660767
3.45376873016357 1.72962141036987
3.45083546638489 1.72920048236847
3.4449143409729 1.72826182842255
3.44202542304993 1.72783255577087
3.43744707107544 1.72705578804016
3.43298697471619 1.72628974914551
3.42842674255371 1.72549796104431
3.42250967025757 1.72455477714539
3.4197084903717 1.72417283058167
3.41498017311096 1.72355604171753
3.41066741943359 1.7226790189743
3.40604782104492 1.7222386598587
3.40163779258728 1.721470952034
3.39692664146423 1.7209450006485
3.39249324798584 1.72033965587616
3.38820552825928 1.7197048664093
3.38373327255249 1.7191219329834
3.37939381599426 1.71864426136017
3.37632942199707 1.71821463108063
3.37058162689209 1.71755051612854
3.36758422851562 1.71700477600098
3.36181020736694 1.71642911434174
3.3574275970459 1.7159276008606
3.35457396507263 1.71558701992035
3.34886622428894 1.71466457843781
3.34593367576599 1.7143247127533
3.3403582572937 1.71367621421814
3.33736872673035 1.71317207813263
3.33299255371094 1.71263861656189
3.32898592948914 1.71211624145508
3.32453680038452 1.71145236492157
3.32026863098145 1.71072888374329
3.31604552268982 1.71027505397797
3.31187772750854 1.70947122573853
3.30727815628052 1.70877408981323
3.30456137657166 1.70832860469818
3.30030584335327 1.70760798454285
3.29450559616089 1.70663642883301
3.29161953926086 1.70617508888245
3.28572964668274 1.70504367351532
3.28270411491394 1.70441877841949
3.27681636810303 1.70337164402008
3.27368116378784 1.70263612270355
3.26773953437805 1.70146012306213
3.264723777771 1.70090019702911
3.26006507873535 1.69972276687622
3.25573873519897 1.69850015640259
3.25067591667175 1.69780027866364
3.24459171295166 1.6958019733429
3.24112129211426 1.69537055492401
3.23663091659546 1.69381558895111
3.23159384727478 1.69276821613312
3.22704005241394 1.69125258922577
3.22202515602112 1.6900110244751
3.21711730957031 1.68877625465393
3.21213006973267 1.68749141693115
3.20758628845215 1.68609344959259
3.20404410362244 1.68542730808258
3.19745206832886 1.68380534648895
3.19418358802795 1.68268954753876
3.18742609024048 1.68142223358154
3.18408966064453 1.68059051036835
3.17904853820801 1.67979753017426
3.17432522773743 1.67858362197876
3.16908550262451 1.67769241333008
3.16247129440308 1.67660117149353
3.15913105010986 1.67596065998077
3.153968334198 1.67522776126862
3.14909362792969 1.67443406581879
3.14409112930298 1.67401325702667
3.13916730880737 1.67333781719208
3.13444805145264 1.6727659702301
3.129390001297 1.67225217819214
3.12439799308777 1.67165124416351
3.12109637260437 1.67114555835724
3.11620759963989 1.67119884490967
3.10974907875061 1.67047595977783
3.10687255859375 1.67058253288269
3.10050368309021 1.67000937461853
3.09731769561768 1.66972732543945
3.09085702896118 1.66935884952545
3.088045835495 1.66907846927643
3.08299851417542 1.66881000995636
3.0769898891449 1.66822528839111
3.07315516471863 1.66821372509003
3.06672525405884 1.66748881340027
3.06350755691528 1.66745591163635
3.05698418617249 1.66708612442017
3.05233860015869 1.66635704040527
3.04873633384705 1.66638803482056
3.04362750053406 1.66590583324432
3.03897094726562 1.66551780700684
3.03217816352844 1.66525685787201
3.02879333496094 1.66497921943665
3.02404356002808 1.66436672210693
3.01738309860229 1.66398024559021
3.01360177993774 1.66402518749237
3.00877380371094 1.6637681722641
3.00393009185791 1.66326093673706
2.99874138832092 1.66326355934143
2.99377727508545 1.66315770149231
2.98881196975708 1.66291081905365
2.98192882537842 1.66237556934357
2.97905683517456 1.66228461265564
2.97364687919617 1.66259562969208
2.96847367286682 1.66238594055176
2.96337795257568 1.66236531734467
2.95830655097961 1.66259455680847
2.95295310020447 1.66299784183502
2.94812202453613 1.66267704963684
2.94256567955017 1.66281759738922
2.93768382072449 1.66305649280548
2.93200254440308 1.66327834129333
2.92670583724976 1.66356468200684
2.92358493804932 1.66371512413025
2.91632580757141 1.66422200202942
2.91306567192078 1.66398513317108
2.90595984458923 1.66475689411163
2.90036702156067 1.66499769687653
2.89469003677368 1.66516065597534
2.88974690437317 1.66544127464294
2.88647389411926 1.6652820110321
2.87853980064392 1.66538882255554
2.87370896339417 1.66555595397949
2.8700008392334 1.66501247882843
2.86255884170532 1.66560387611389
2.85929799079895 1.66532468795776
2.85148930549622 1.66515791416168
2.8459780216217 1.66522920131683
2.84247016906738 1.66498017311096
2.83500528335571 1.6648371219635
2.82929849624634 1.66478323936462
2.82525491714478 1.66480851173401
2.81774044036865 1.66458344459534
2.81424784660339 1.6643670797348
2.8063645362854 1.66434752941132
2.80264449119568 1.66445732116699
2.79529595375061 1.66399002075195
2.78932690620422 1.66440415382385
2.78344988822937 1.66422557830811
2.77772092819214 1.6639221906662
2.77379012107849 1.66393578052521
2.76592803001404 1.66383731365204
2.76207613945007 1.66393911838531
2.75424909591675 1.66394901275635
2.74798107147217 1.66395592689514
2.74401473999023 1.66422832012177
2.73568320274353 1.66374731063843
2.73010444641113 1.66416466236115
2.72426724433899 1.66415727138519
2.71824359893799 1.6641708612442
2.7123544216156 1.66425454616547
2.70641112327576 1.66408514976501
2.7003493309021 1.66373789310455
2.69420766830444 1.66378045082092
2.68840456008911 1.66368770599365
2.68223690986633 1.66330933570862
2.67439484596252 1.66299688816071
2.67032504081726 1.66281688213348
2.6639301776886 1.66271543502808
2.65843391418457 1.66248857975006
2.65228509902954 1.66221618652344
2.64389252662659 1.66224348545074
2.64000010490417 1.6617693901062
2.63387322425842 1.66191852092743
2.62769222259521 1.66176199913025
2.62170481681824 1.66123974323273
2.61298298835754 1.66132760047913
2.60920238494873 1.66124486923218
2.60285711288452 1.66104781627655
2.59445381164551 1.66070556640625
2.59043526649475 1.66054809093475
2.58184194564819 1.66022598743439
2.57568693161011 1.66007459163666
2.57137012481689 1.66003811359406
2.56518530845642 1.65928864479065
2.55683040618896 1.65906763076782
2.55267596244812 1.65885949134827
2.54433345794678 1.65839147567749
2.54025077819824 1.65791153907776
2.53193807601929 1.65731978416443
2.52570414543152 1.65661096572876
2.52167510986328 1.65642404556274
2.51332306861877 1.65553867816925
2.50689339637756 1.65484368801117
2.50265836715698 1.65450036525726
2.49423766136169 1.65372514724731
2.4880633354187 1.65295338630676
2.48147797584534 1.65269112586975
2.47519969940186 1.65207433700562
2.46650052070618 1.65124487876892
2.4599335193634 1.65133786201477
2.45535516738892 1.65083646774292
2.44670104980469 1.65043139457703
2.43997049331665 1.65026593208313
2.43338012695312 1.64990222454071
2.4265832901001 1.64976966381073
2.41982245445251 1.64976012706757
2.41299605369568 1.64947426319122
2.40632653236389 1.64908754825592
2.39931511878967 1.64933848381042
2.39236831665039 1.64905691146851
2.38543367385864 1.64922773838043
2.3762481212616 1.64916062355042
2.37178730964661 1.64875400066376
2.36465620994568 1.64895713329315
2.35582065582275 1.64876115322113
2.35122179985046 1.64909625053406
2.34450936317444 1.64891576766968
2.33554601669312 1.6492018699646
2.32867574691772 1.64904141426086
2.32229518890381 1.64922606945038
2.31552386283875 1.6492383480072
2.30862927436829 1.64962935447693
2.30217337608337 1.64947748184204
2.29578185081482 1.64969980716705
2.28874492645264 1.6499719619751
2.28040218353271 1.6503963470459
2.27574467658997 1.65064465999603
2.26690220832825 1.65132784843445
2.26041126251221 1.65146815776825
2.25303912162781 1.65185642242432
2.24669504165649 1.65239477157593
2.24010634422302 1.65266358852386
2.2333722114563 1.65329456329346
2.22650480270386 1.65401816368103
2.21976256370544 1.65419256687164
2.21046018600464 1.65500974655151
2.20618391036987 1.65513503551483
2.19887185096741 1.65560984611511
2.19010996818542 1.65640830993652
2.18555045127869 1.65662491321564
2.17626476287842 1.6574901342392
2.1699390411377 1.65835893154144
2.16290855407715 1.65862596035004
2.15644359588623 1.65907108783722
2.14971613883972 1.65986251831055
2.14085555076599 1.66027414798737
2.13638257980347 1.66073739528656
2.12968850135803 1.66144776344299
2.12071919441223 1.66216790676117
2.11470317840576 1.66264748573303
2.1079375743866 1.66314125061035
2.10108685493469 1.66349518299103
2.09479260444641 1.66439914703369
2.08626508712769 1.66514909267426
2.08248925209045 1.6650139093399
2.07571935653687 1.66568064689636
2.06745576858521 1.6661388874054
2.06149220466614 1.66631209850311
2.055424451828 1.66665816307068
2.04879188537598 1.6669625043869
2.04237294197083 1.66725301742554
2.03600764274597 1.66729080677032
2.0295729637146 1.66727769374847
2.02316880226135 1.66700088977814
2.01488471031189 1.66672122478485
2.01050734519958 1.66662192344666
2.00214529037476 1.66600561141968
1.99574708938599 1.6654144525528
1.99150347709656 1.66506767272949
1.98285698890686 1.66428995132446
1.97595596313477 1.66388261318207
1.96955275535583 1.66302561759949
1.96335351467133 1.66187036037445
1.9565441608429 1.66123235225677
1.95018672943115 1.66027867794037
1.94154393672943 1.65882802009583
1.93717920780182 1.65792512893677
1.92834186553955 1.6562933921814
1.92200493812561 1.65485227108002
1.91574239730835 1.65361130237579
1.90901803970337 1.65242695808411
1.90230417251587 1.65099823474884
1.89353883266449 1.6493239402771
1.88913798332214 1.6483461856842
1.88257384300232 1.64674293994904
1.87385761737823 1.64516746997833
1.86724805831909 1.64337694644928
1.86048293113708 1.64201927185059
1.85417675971985 1.6405029296875
1.84770381450653 1.63901507854462
1.84106767177582 1.63750159740448
1.83264410495758 1.63544094562531
1.82829511165619 1.63453555107117
1.81956481933594 1.63236498832703
1.81322550773621 1.63084328174591
1.8067684173584 1.62929427623749
1.80005598068237 1.62788903713226
1.79389894008636 1.62621879577637
1.78759610652924 1.62464511394501
1.77922856807709 1.62266182899475
1.77256548404694 1.62087976932526
1.7663369178772 1.61908054351807
1.75970315933228 1.61752021312714
1.75352692604065 1.61559212207794
1.74483406543732 1.61314177513123
1.7408812046051 1.61193358898163
1.73212695121765 1.61013102531433
1.72590911388397 1.60884749889374
1.72004508972168 1.60757863521576
1.71172738075256 1.60703408718109
1.70737099647522 1.60704267024994
1.70196163654327 1.60735738277435
1.69407713413239 1.60859227180481
1.68826472759247 1.61035335063934
1.68245565891266 1.61308550834656
1.6772438287735 1.61608612537384
1.67153322696686 1.62013137340546
1.66620850563049 1.62480247020721
1.65955054759979 1.63245892524719
1.65596747398376 1.6366024017334
1.64929831027985 1.64647591114044
1.64456343650818 1.65418601036072
1.63994336128235 1.66281998157501
1.63489878177643 1.67254424095154
1.63052082061768 1.68210089206696
1.62597501277924 1.69281268119812
1.62044453620911 1.70779192447662
1.61543595790863 1.72032582759857
1.61168003082275 1.73239684104919
1.60754418373108 1.74567794799805
1.60319268703461 1.75960314273834
1.59836709499359 1.778679728508
1.59433126449585 1.79378855228424
1.59094631671906 1.80940532684326
1.58723258972168 1.82551944255829
1.58355128765106 1.84206712245941
1.58040797710419 1.85943818092346
1.57610523700714 1.88304245471954
1.57307958602905 1.90111124515533
1.56978988647461 1.91985642910004
1.56672060489655 1.93906426429749
1.5633373260498 1.95914769172668
1.55942189693451 1.98586547374725
1.55657494068146 2.0069317817688
1.55457878112793 2.02068543434143
1.55061399936676 2.04935503005981
1.54747843742371 2.07101631164551
1.54473459720612 2.09333109855652
1.54067409038544 2.12260460853577
1.53894555568695 2.13747978210449
1.53483462333679 2.16727805137634
1.53154349327087 2.18948435783386
1.52898120880127 2.21114039421082
1.52514505386353 2.24000930786133
1.5232447385788 2.25433659553528
1.51992213726044 2.28200149536133
1.51685416698456 2.30225777626038
1.51436340808868 2.32218647003174
1.51090741157532 2.34814786911011
1.5096892118454 2.36018824577332
1.50715172290802 2.37859201431274
1.50441181659698 2.40226078033447
1.50212705135345 2.41975498199463
1.50045168399811 2.43597459793091
1.49848127365112 2.45198202133179
1.49678039550781 2.46769833564758
1.49427914619446 2.48787665367126
1.49229764938354 2.50236654281616
1.49082207679749 2.5164794921875
1.48856270313263 2.53506445884705
1.48734056949615 2.54403591156006
1.48598837852478 2.55693197250366
1.48383593559265 2.57407164573669
1.48241972923279 2.58662056922913
1.48155498504639 2.59466576576233
1.47936344146729 2.61106157302856
1.47824776172638 2.6227171421051
1.47721242904663 2.63045978546143
1.47518193721771 2.64574646949768
1.47416543960571 2.65676259994507
1.47218298912048 2.67149972915649
1.47113931179047 2.67855882644653
1.46984612941742 2.68914294242859
1.46793162822723 2.70301365852356
1.4663337469101 2.71311736106873
1.46487033367157 2.72299957275391
1.4635796546936 2.73288488388062
1.4619026184082 2.74278497695923
1.46018040180206 2.75221419334412
1.45841002464294 2.76426410675049
1.45719015598297 2.77074766159058
1.45523142814636 2.78271794319153
1.45380926132202 2.79164099693298
1.45187640190125 2.80355453491211
1.4507782459259 2.80928349494934
1.44916796684265 2.81773209571838
1.44730257987976 2.82931470870972
1.44604420661926 2.83790826797485
1.44486439228058 2.84624218940735
1.44378197193146 2.85436344146729
1.44262087345123 2.86232209205627
1.4415727853775 2.87027740478516
1.440833568573 2.87796473503113
1.43957424163818 2.8860137462616
1.4385951757431 2.89363360404968
1.43782043457031 2.90321254730225
1.43676507472992 2.91119432449341
1.43566954135895 2.92083430290222
1.43528890609741 2.92546892166138
1.43411672115326 2.93553328514099
1.43381726741791 2.94250917434692
1.43325686454773 2.94937753677368
1.43196177482605 2.95957136154175
1.43181324005127 2.96390390396118
1.43121778964996 2.97105813026428
1.43003249168396 2.98091650009155
1.42960143089294 2.9877245426178
1.42931771278381 2.99457335472107
1.42862772941589 3.00180172920227
1.42782640457153 3.00873875617981
% 1.42729985713959 3.01786971092224
% 1.42682313919067 3.02508807182312
% 1.42609393596649 3.03250336647034
% 1.42579245567322 3.03924655914307
% 1.42534017562866 3.04625797271729
% 1.42489457130432 3.05342888832092
% 1.42447638511658 3.06045150756836
% 1.42414772510529 3.06731176376343
% 1.42376339435577 3.07432508468628
% 1.42335844039917 3.08350110054016
% 1.42269015312195 3.09077596664429
% 1.422602891922 3.09761667251587
% 1.42189407348633 3.10448288917542
% 1.42183876037598 3.11158657073975
% 1.42157101631165 3.12060880661011
% 1.42120945453644 3.12724709510803
% 1.42106533050537 3.13447141647339
% 1.42093300819397 3.14161562919617
% 1.42043018341064 3.14862823486328
% 1.42052054405212 3.15530896186829
% 1.42028307914734 3.16455435752869
% 1.42017066478729 3.17154717445374
% 1.41996252536774 3.17842173576355
% 1.41983222961426 3.1851658821106
% 1.41951465606689 3.19231939315796
% 1.41905081272125 3.19910550117493
% 1.41894626617432 3.20562291145325
% 1.41855406761169 3.21272706985474
% 1.41797316074371 3.22154903411865
% 1.41784572601318 3.22812867164612
% 1.41721773147583 3.23704075813293
% 1.41717123985291 3.243821144104
% 1.4169055223465 3.24849081039429
% 1.41621518135071 3.25739622116089
% 1.41582155227661 3.26439762115479
% 1.41505968570709 3.27060675621033
% 1.41466414928436 3.2803475856781
% 1.41399431228638 3.28453731536865
% 1.41359639167786 3.29345655441284
% 1.41268706321716 3.30031275749207
% 1.4120557308197 3.30711722373962
% 1.41179084777832 3.31371593475342
% 1.41075229644775 3.32062840461731
% 1.4102498292923 3.32741785049438
% 1.40949964523315 3.33653855323792
% 1.40897083282471 3.34326386451721
% 1.40835404396057 3.35012698173523
% 1.40750777721405 3.35930371284485
% 1.40687704086304 3.36611199378967
% 1.40612781047821 3.37286186218262
% 1.40561556816101 3.37962460517883
% 1.40458607673645 3.38608741760254
% 1.40402400493622 3.3930459022522
% 1.4029313325882 3.40209913253784
% 1.40242278575897 3.40669441223145
% 1.40144717693329 3.41564846038818
% 1.40075743198395 3.42207598686218
% 1.40025305747986 3.42834854125977
% 1.39888870716095 3.4374988079071
% 1.39823436737061 3.44415640830994
% 1.39772725105286 3.44812965393066
% 1.39603066444397 3.45688128471375
% 1.39570426940918 3.46345186233521
% 1.39432096481323 3.47199988365173
% 1.39339804649353 3.47832155227661
% 1.39249646663666 3.48476457595825
% 1.39174938201904 3.49081897735596
% 1.39118611812592 3.49654579162598
% 1.39027714729309 3.50293588638306
% 1.38865411281586 3.5117015838623
% 1.38828778266907 3.51710367202759
% 1.38747715950012 3.52332782745361
% 1.38606524467468 3.53239297866821
% 1.38564097881317 3.53595614433289
% 1.3845831155777 3.54428887367249
% 1.38375067710876 3.55089712142944
% 1.38263821601868 3.5571551322937
% 1.38143730163574 3.56578755378723
% 1.38103926181793 3.57219576835632
% 1.37975227832794 3.57861399650574
% 1.37903189659119 3.5851674079895
% 1.37793803215027 3.59195065498352
% 1.37746787071228 3.59805631637573
% 1.37635719776154 3.60731220245361
% 1.37577736377716 3.61419010162354
% 1.37506997585297 3.62014555931091
% 1.37452280521393 3.62709951400757
% 1.37395799160004 3.63347697257996
% 1.37313938140869 3.64286971092224
% 1.37261974811554 3.64966893196106
% 1.37203776836395 3.65642118453979
% 1.37121486663818 3.66541624069214
% 1.37061333656311 3.67216610908508
% 1.3699803352356 3.67866277694702
% 1.36930203437805 3.68540215492249
% 1.36866986751556 3.69207096099854
% 1.36780488491058 3.69881916046143
% 1.36691784858704 3.70746564865112
% 1.36610293388367 3.71434330940247
% 1.36522459983826 3.72108793258667
% 1.3642030954361 3.72982001304626
% 1.36320304870605 3.73669815063477
% 1.36211967468262 3.74320507049561
% 1.36091709136963 3.75206208229065
% 1.3604325056076 3.75658226013184
% 1.35899817943573 3.76332640647888
% 1.35760855674744 3.7729229927063
% 1.35654437541962 3.77951312065125
% 1.35520827770233 3.78783965110779
% 1.35417127609253 3.79451465606689
% 1.35290062427521 3.80111312866211
% 1.35181820392609 3.80785417556763
% 1.35031235218048 3.8167884349823
% 1.34925258159637 3.82323956489563
% 1.34743869304657 3.8323540687561
% 1.34593570232391 3.83937978744507
% 1.3454521894455 3.84347081184387
% 1.34413039684296 3.85249161720276
% 1.34269022941589 3.85928630828857
% 1.34134960174561 3.86624121665955
% 1.33985722064972 3.875248670578
% 1.3385614156723 3.88198709487915
% 1.33702456951141 3.88897275924683
% 1.33601558208466 3.89835023880005
% 1.33494293689728 3.9054548740387
% 1.33437061309814 3.91189885139465
% 1.3324601650238 3.92153978347778
% 1.331294298172 3.92851686477661
% 1.33039283752441 3.93560862541199
% 1.32943177223206 3.94514298439026
% 1.32865130901337 3.95202779769897
% 1.32794833183289 3.95895957946777
% 1.32724285125732 3.96629691123962
% 1.3262951374054 3.97334718704224
% 1.32546854019165 3.9828188419342
% 1.32484865188599 3.98957324028015
% 1.3244765996933 3.99654245376587
% 1.32394969463348 4.0039234161377
% 1.32336521148682 4.01320695877075
% 1.32314264774323 4.02031230926514
% 1.32279789447784 4.02720260620117
% 1.3225622177124 4.03668642044067
% 1.32234752178192 4.04373550415039
% 1.32280206680298 4.05301332473755
% 1.32289290428162 4.05989027023315
% 1.32316482067108 4.06712961196899
% 1.32369816303253 4.07657241821289
% 1.32435202598572 4.0835075378418
% 1.32529950141907 4.09037446975708
% 1.32590091228485 4.09748125076294
% 1.32662630081177 4.10425519943237
% 1.32770395278931 4.11115598678589
% 1.32920098304749 4.12008762359619
% 1.33014011383057 4.12688684463501
% 1.33141887187958 4.13347673416138
% 1.33277213573456 4.14193487167358
% 1.33401250839233 4.14869165420532
% 1.33546042442322 4.15511322021484
% 1.33696460723877 4.16366958618164
% 1.33783388137817 4.17004346847534
% 1.33945846557617 4.17642211914062
% 1.34040367603302 4.18254661560059
% 1.3420444726944 4.19093465805054
% 1.34360682964325 4.19682788848877
% 1.34534132480621 4.20457124710083
% 1.34662699699402 4.21135187149048
% 1.34821844100952 4.21694946289062
% 1.350062251091 4.22514963150024
% 1.35177743434906 4.23121023178101
% 1.35320198535919 4.23768711090088
% 1.3548595905304 4.24412679672241
% 1.35690665245056 4.25196361541748
% 1.35882163047791 4.2581353187561
% 1.36065375804901 4.26690673828125
% 1.36220252513885 4.27332782745361
% 1.36381089687347 4.27972507476807
% 1.36607825756073 4.2857837677002
% 1.36703336238861 4.29254198074341
% 1.36942636966705 4.30086851119995
% 1.37029659748077 4.30756044387817
% 1.37128210067749 4.31396913528442
% 1.37344443798065 4.3224983215332
% 1.37380075454712 4.3293285369873
% 1.37498044967651 4.33606576919556
% 1.37679815292358 4.34429025650024
% 1.37710893154144 4.35134744644165
% 1.37829864025116 4.35798263549805
% 1.37956643104553 4.36600255966187
% 1.38000953197479 4.37293767929077
% 1.38139605522156 4.37919330596924
% 1.38183176517487 4.38833475112915
% 1.38233280181885 4.39456987380981
% 1.38344788551331 4.40128898620605
% 1.38377833366394 4.4096302986145
% 1.38480842113495 4.41622924804688
% 1.38572871685028 4.422447681427
% 1.38634657859802 4.43111228942871
% 1.38729500770569 4.43774747848511
% 1.38768064975739 4.44370317459106
% 1.38830256462097 4.45194625854492
% 1.38918149471283 4.4588680267334
% 1.39018201828003 4.46474552154541
% 1.39112877845764 4.47335243225098
% 1.39184987545013 4.4797830581665
% 1.39241325855255 4.48539209365845
% 1.39354944229126 4.49198436737061
% 1.39456486701965 4.50061893463135
% 1.39621579647064 4.50647354125977
% 1.39691150188446 4.51309013366699
% 1.39856576919556 4.52110147476196
% 1.39871084690094 4.52751111984253
% 1.40087330341339 4.53519678115845
% 1.40243566036224 4.54103231430054
% 1.40351605415344 4.54776859283447
% 1.40521192550659 4.55333280563354
% 1.40693581104279 4.5611400604248
% 1.40779209136963 4.5676121711731
% 1.40967977046967 4.57544755935669
% 1.41046273708344 4.58165407180786
% 1.41138505935669 4.58789300918579
% 1.41322219371796 4.59555101394653
% 1.41482448577881 4.60120964050293
% 1.41617321968079 4.60738182067871
% 1.41683685779572 4.61294460296631
% 1.41819763183594 4.61879014968872
% 1.42039704322815 4.62372303009033
% 1.42079854011536 4.62780523300171
% 1.42226874828339 4.63522911071777
% 1.42377865314484 4.64342880249023
% 1.42580235004425 4.65308380126953
% 1.42621290683746 4.65471363067627
% 1.42692220211029 4.66081476211548
% 1.42846715450287 4.66856622695923
% 1.42955207824707 4.67281007766724
% 1.43207192420959 4.68110942840576
% 1.43291819095612 4.69001388549805
% 1.4344893693924 4.69750165939331
% 1.43615090847015 4.70235872268677
% 1.43821120262146 4.70667219161987
% 1.4373596906662 4.71096324920654
% 1.43954801559448 4.71447324752808
% 1.44049787521362 4.7180814743042
% 1.44054245948792 4.72646808624268
% 1.44226741790771 4.73371982574463
% 1.44419085979462 4.74341154098511
% 1.44512951374054 4.75103425979614
% 1.4481235742569 4.76218461990356
% 1.44837701320648 4.76628971099854
% 1.45101118087769 4.77259874343872
% 1.45226919651031 4.77857446670532
% 1.45651304721832 4.78961992263794
% 1.45956003665924 4.79402017593384
% 1.46234047412872 4.79994630813599
% 1.46906280517578 4.80757570266724
% 1.47440111637115 4.81264877319336
% 1.47951066493988 4.81766891479492
% 1.48454570770264 4.82249641418457
% 1.49610412120819 4.82947731018066
% 1.50118434429169 4.83263874053955
% 1.50828397274017 4.8363938331604
% 1.52084732055664 4.84385585784912
% 1.52686929702759 4.84594011306763
% 1.5383312702179 4.84997081756592
% 1.54488182067871 4.85297155380249
% 1.5560131072998 4.85567665100098
% 1.57600855827332 4.86305379867554
% 1.58972144126892 4.8663182258606
% 1.60676991939545 4.8708028793335
% 1.62637567520142 4.87413787841797
% 1.65129768848419 4.87944650650024
% 1.66130840778351 4.88085412979126
% 1.67670702934265 4.88359642028809
% 1.69982552528381 4.88622188568115
% 1.72366690635681 4.88840532302856
% 1.73435425758362 4.89049482345581
% 1.7518447637558 4.89273834228516
% 1.77021336555481 4.89416122436523
% 1.80822896957397 4.89668893814087
% 1.82790839672089 4.89765882492065
% 1.84839820861816 4.89874458312988
% 1.87625467777252 4.90016984939575
% 1.89621388912201 4.90130615234375
% 1.91744446754456 4.90247392654419
% 1.94747734069824 4.90267896652222
% 1.96983373165131 4.90336275100708
% 1.99257171154022 4.90343523025513
% 2.01477909088135 4.90384435653687
% 2.04635548591614 4.90418100357056
% 2.06966280937195 4.90488243103027
% 2.10147929191589 4.90576553344727
% 2.11690282821655 4.90596055984497
% 2.14090895652771 4.9065580368042
% 2.16506385803223 4.90719032287598
% 2.21270227432251 4.90704822540283
% 2.23661684989929 4.90709114074707
% 2.26135444641113 4.90636444091797
% 2.29161477088928 4.90647649765015
% 2.31475472450256 4.90600490570068
% 2.33667016029358 4.90561485290527
% 2.3592677116394 4.90476989746094
% 2.38705039024353 4.90496587753296
% 2.4076247215271 4.90246057510376
% 2.42167949676514 4.90335845947266
% 2.42766261100769 4.90318822860718
% 2.44807457923889 4.90336656570435
% 2.48026418685913 4.90264701843262
% 2.51632118225098 4.90038108825684
% 2.53386068344116 4.90062713623047
% 2.55764102935791 4.9007043838501
% 2.57468771934509 4.89926719665527
% 2.59148287773132 4.9003210067749
% 2.61264824867249 4.89951324462891
% 2.63381624221802 4.8985390663147
% 2.64969921112061 4.89810562133789
% 2.67065501213074 4.89758539199829
% 2.68539190292358 4.89761543273926
% 2.69965934753418 4.89807033538818
% 2.71318745613098 4.89696836471558
% 2.73213195800781 4.89706707000732
% 2.74595904350281 4.8964467048645
% 2.75843787193298 4.89686059951782
% 2.77595043182373 4.89645433425903
% 2.78907084465027 4.89630794525146
% 2.80566358566284 4.89609241485596
% 2.81751108169556 4.89534759521484
% 2.8288369178772 4.89356279373169
% 2.84203171730042 4.89528465270996
% 2.85706520080566 4.89473009109497
% 2.86879706382751 4.89339637756348
% 2.88373112678528 4.89303827285767
% 2.89794588088989 4.89310264587402
% 2.90835809707642 4.89247941970825
% 2.91875433921814 4.89258766174316
% 2.93277215957642 4.89077377319336
% 2.94284439086914 4.88989067077637
% 2.95267701148987 4.8899621963501
% 2.96247243881226 4.8899998664856
% 2.9721691608429 4.88961935043335
% 2.98189091682434 4.88903427124023
% 2.99745845794678 4.88898849487305
% 3.00693678855896 4.88870000839233
% 3.01864075660706 4.88871479034424
% 3.02802419662476 4.88836526870728
% 3.03970551490784 4.88745069503784
% 3.04909420013428 4.88672780990601
% 3.06039786338806 4.88759899139404
% 3.0689857006073 4.88746690750122
% 3.07786917686462 4.88643217086792
% 3.08555102348328 4.8879246711731
% 3.09356784820557 4.88772630691528
% 3.10237574577332 4.88760232925415
% 3.11337041854858 4.8879280090332
% 3.12164545059204 4.88823175430298
% 3.1295702457428 4.88824844360352
% 3.14095950126648 4.88792419433594
% 3.15569758415222 4.88792610168457
% 3.16325092315674 4.88806533813477
% 3.17134690284729 4.8875904083252
% 3.18173766136169 4.88837289810181
% 3.18674087524414 4.88830375671387
% 3.19539022445679 4.88910579681396
% 3.20532846450806 4.88919353485107
% 3.21546912193298 4.88896131515503
% 3.22305393218994 4.88953733444214
% 3.23097801208496 4.88852882385254
% 3.2387433052063 4.88907527923584
% 3.24699401855469 4.88867139816284
% 3.25990724563599 4.8877420425415
% 3.26746368408203 4.88764762878418
% 3.27206778526306 4.88862371444702
% 3.28252673149109 4.8874340057373
% 3.29278111457825 4.88751792907715
% 3.30263090133667 4.88608121871948
% 3.3118417263031 4.88632822036743
% 3.31984233856201 4.88642311096191
% 3.327397108078 4.88631772994995
% 3.33422303199768 4.88641548156738
% 3.34713959693909 4.88545417785645
% 3.3538122177124 4.88520669937134
% 3.36115479469299 4.88423919677734
% 3.37104105949402 4.88335227966309
% 3.37882256507874 4.88309383392334
% 3.38563275337219 4.88354873657227
% 3.39550948143005 4.88178968429565
% 3.40293097496033 4.87925243377686
% 3.40896534919739 4.88070392608643
% 3.41927599906921 4.87932252883911
% 3.42915773391724 4.87809944152832
% 3.43653273582458 4.87756776809692
% 3.44648003578186 4.87549018859863
% 3.45376467704773 4.87600564956665
% 3.46019768714905 4.87552833557129
% 3.47043824195862 4.87356090545654
% 3.47686958312988 4.87300872802734
% 3.48505473136902 4.87193489074707
% 3.49372339248657 4.87172269821167
% 3.49916362762451 4.87067222595215
% 3.50860285758972 4.86961841583252
% 3.51653981208801 4.86877727508545
% 3.52606320381165 4.86853551864624
% 3.53551840782166 4.86775827407837
% 3.54285359382629 4.86756563186646
% 3.55268406867981 4.86620998382568
% 3.56061816215515 4.86535215377808
% 3.56812262535095 4.86480236053467
% 3.57821941375732 4.86387491226196
% 3.58587908744812 4.86302852630615
% 3.59575700759888 4.86218070983887
% 3.60593700408936 4.86176919937134
% 3.61394953727722 4.86086082458496
% 3.62155914306641 4.8602294921875
% 3.63158106803894 4.86014413833618
% 3.63677048683167 4.85983037948608
% 3.64366483688354 4.86091232299805
% 3.65420889854431 4.85995435714722
% 3.66760110855103 4.85828828811646
% 3.67230248451233 4.85874319076538
% 3.68099594116211 4.85777521133423
% 3.69029355049133 4.85786819458008
% 3.69744086265564 4.85818147659302
% 3.70507287979126 4.85817670822144
% 3.71538043022156 4.85645914077759
% 3.72780466079712 4.8560357093811
% 3.73538708686829 4.85524225234985
% 3.74324584007263 4.85481071472168
% 3.75403141975403 4.85322952270508
% 3.76127123832703 4.85293817520142
% 3.77221655845642 4.85235786437988
% 3.77960920333862 4.85058307647705
% 3.7901132106781 4.85067558288574
% 3.79789614677429 4.85002708435059
% 3.80859088897705 4.84921169281006
% 3.81633710861206 4.84907865524292
% 3.82469773292542 4.84824800491333
% 3.83744311332703 4.84655046463013
% 3.84495067596436 4.84681749343872
% 3.85302519798279 4.84701585769653
% 3.8625659942627 4.84595680236816
% 3.87092447280884 4.84456634521484
% 3.87856936454773 4.84452342987061
% 3.88904500007629 4.84353971481323
% 3.89927697181702 4.84408378601074
% 3.90685343742371 4.84307384490967
% 3.91543769836426 4.84282970428467
% 3.92585706710815 4.84161281585693
% 3.93386936187744 4.84154319763184
% 3.94383788108826 4.84219980239868
% 3.95461440086365 4.84143257141113
% 3.96270608901978 4.84052610397339
% 3.97005939483643 4.84131813049316
% 3.98081612586975 4.840660572052
% 3.99104905128479 4.84141063690186
% 3.9990758895874 4.8400936126709
% 4.00716972351074 4.84033679962158
% 4.01705646514893 4.84095001220703
% 4.02532196044922 4.84043979644775
% 4.03558778762817 4.84017419815063
% 4.04259490966797 4.84121179580688
% 4.05263185501099 4.84082174301147
% 4.06102657318115 4.84104776382446
% 4.06898593902588 4.84070491790771
% 4.07860469818115 4.84144067764282
% 4.08632516860962 4.8414134979248
% 4.0957818031311 4.84192895889282
% 4.10673999786377 4.84158802032471
% 4.11434841156006 4.8418493270874
% 4.12133264541626 4.8427267074585
% 4.13144111633301 4.84302091598511
% 4.1409478187561 4.84439945220947
% 4.14743614196777 4.84409666061401
% 4.1555347442627 4.84438228607178
% 4.16598272323608 4.84560775756836
% 4.17330169677734 4.8458514213562
% 4.1839599609375 4.84633874893188
% 4.19362783432007 4.84684276580811
% 4.20145845413208 4.84769439697266
% 4.20841026306152 4.84864711761475
% 4.21837520599365 4.84880781173706
% 4.22654151916504 4.84935092926025
% 4.2361102104187 4.84994029998779
% 4.24360942840576 4.85047006607056
% 4.25296401977539 4.85180521011353
% 4.26071262359619 4.85172605514526
% 4.27036237716675 4.85300588607788
% 4.28093290328979 4.8530330657959
% 4.28808498382568 4.85427713394165
% 4.29538011550903 4.85458374023438
% 4.30838680267334 4.85514783859253
% 4.31575584411621 4.85584115982056
% 4.32319116592407 4.85691404342651
% 4.33072137832642 4.8575267791748
% 4.34323263168335 4.85823202133179
% 4.35053682327271 4.85959196090698
% 4.35817098617554 4.85968351364136
% 4.36502695083618 4.86126470565796
% 4.37271595001221 4.86141729354858
% 4.37883377075195 4.86180257797241
% 4.39419412612915 4.86321353912354
% 4.40165281295776 4.86399269104004
% 4.4084038734436 4.86435890197754
% 4.41817569732666 4.86504459381104
% 4.42780494689941 4.86593198776245
% 4.43486738204956 4.8659200668335
% 4.44224166870117 4.86625909805298
% 4.4515061378479 4.86710023880005
% 4.4586296081543 4.86743879318237
% 4.46789360046387 4.8685359954834
% 4.47690153121948 4.8693642616272
% 4.48413801193237 4.86989212036133
% 4.49372005462646 4.87008476257324
% 4.50009107589722 4.87156534194946
% 4.50919675827026 4.87279939651489
% 4.5160346031189 4.8737907409668
% 4.52278137207031 4.87405586242676
% 4.5342264175415 4.8753981590271
% 4.54103851318359 4.87631607055664
% 4.54801416397095 4.87733888626099
% 4.55687808990479 4.87879657745361
% 4.56331396102905 4.88066816329956
% 4.57195472717285 4.88209676742554
% 4.57870006561279 4.88353204727173
% 4.58781147003174 4.88599443435669
% 4.59426307678223 4.88735723495483
% 4.60080480575562 4.88855838775635
% 4.60969400405884 4.89070987701416
% 4.6187801361084 4.89196872711182
% 4.62519073486328 4.89341497421265
% 4.63160610198975 4.89557361602783
% 4.64251136779785 4.89842987060547
% 4.64888668060303 4.89957141876221
% 4.65551328659058 4.90106010437012
% 4.66459608078003 4.90263986587524
% 4.67303657531738 4.90508842468262
% 4.67942714691162 4.90660715103149
% 4.68803644180298 4.90848064422607
% 4.69454622268677 4.9102578163147
% 4.70077896118164 4.91144371032715
% 4.70939779281616 4.91331768035889
% 4.71773195266724 4.91569995880127
% 4.72392225265503 4.91685628890991
% 4.73018312454224 4.91861486434937
% 4.73835039138794 4.92001056671143
% 4.74630069732666 4.92205476760864
% 4.7523365020752 4.92282724380493
% 4.75854158401489 4.92432403564453
% 4.76838111877441 4.92550420761108
% 4.77396392822266 4.9272289276123
% 4.77994012832642 4.92776823043823
% 4.78791666030884 4.92911338806152
% 4.79544115066528 4.92929744720459
% 4.80113410949707 4.92926692962646
% 4.80688858032227 4.92902374267578
% 4.81593799591064 4.92661571502686
% 4.82113361358643 4.92454195022583
% 4.82649278640747 4.92220449447632
% 4.83326101303101 4.9178409576416
% 4.83968782424927 4.91260433197021
% 4.8447151184082 4.90787172317505
% 4.85095930099487 4.89969873428345
% 4.85556364059448 4.89313411712646
% 4.86152219772339 4.88314151763916
% 4.86591768264771 4.87497758865356
% 4.87140512466431 4.8637113571167
% 4.87565231323242 4.85436058044434
% 4.87983465194702 4.84357881546021
% 4.8848614692688 4.83226013183594
% 4.89066028594971 4.81401681900024
% 4.89588260650635 4.7972526550293
% 4.89985847473145 4.78374290466309
% 4.90449953079224 4.76596689224243
% 4.90911245346069 4.74691438674927
% 4.91294384002686 4.73069477081299
% 4.91708421707153 4.70998907089233
% 4.92023754119873 4.69393014907837
% 4.92418336868286 4.67147922515869
% 4.92690324783325 4.65407228469849
% 4.92966747283936 4.63579511642456
% 4.93398284912109 4.60406255722046
% 4.93635654449463 4.58435916900635
% 4.9386043548584 4.56474447250366
% 4.94214820861816 4.53033924102783
% 4.94428682327271 4.50798273086548
% 4.94619512557983 4.48670244216919
% 4.94860553741455 4.44932460784912
% 4.95009326934814 4.42571926116943
% 4.95155906677246 4.40195035934448
% 4.95315170288086 4.37048006057739
% 4.95380115509033 4.33722448348999
% 4.95562028884888 4.3141508102417
% 4.95611047744751 4.28943014144897
% 4.95731544494629 4.24923896789551
% 4.9578275680542 4.22561120986938
% 4.95802211761475 4.20186901092529
% 4.95841026306152 4.17107820510864
% 4.95850944519043 4.14083957672119
% 4.95829820632935 4.1188383102417
% 4.95836067199707 4.09081315994263
% 4.95817756652832 4.06949329376221
% 4.95727252960205 4.04185152053833
% 4.95659446716309 4.0170202255249
% 4.95606803894043 3.99724364280701
% 4.95479965209961 3.97208213806152
% 4.95387411117554 3.95393371582031
% 4.95276403427124 3.93032693862915
% 4.95050668716431 3.90743041038513
% 4.94963407516479 3.89080739021301
% 4.94832468032837 3.86887288093567
% 4.94697570800781 3.8524329662323
% 4.94555902481079 3.83131289482117
% 4.94402980804443 3.81131935119629
% 4.94259929656982 3.79644918441772
% 4.9414439201355 3.77627635002136
% 4.93981456756592 3.75736331939697
% 4.93861484527588 3.74359202384949
% 4.936936378479 3.72937512397766
% 4.93512868881226 3.70818591117859
% 4.93341541290283 3.69491171836853
% 4.93159532546997 3.67802667617798
% 4.9304084777832 3.66608762741089
% 4.92837190628052 3.65039372444153
% 4.92607688903809 3.63485765457153
% 4.92417287826538 3.62334775924683
% 4.92199563980103 3.60821795463562
% 4.91900777816772 3.59365606307983
% 4.91779708862305 3.58269238471985
% 4.91495513916016 3.56876468658447
% 4.91243600845337 3.55538415908813
% 4.9105544090271 3.54459714889526
% 4.90783739089966 3.5313766002655
% 4.90555667877197 3.52126455307007
% 4.90283012390137 3.50842952728271
% 4.8998646736145 3.4956042766571
% 4.89774608612061 3.48623442649841
% 4.89475393295288 3.47390341758728
% 4.8917760848999 3.46197533607483
% 4.8894476890564 3.45285248756409
% 4.88711833953857 3.44403004646301
% 4.88393020629883 3.43203687667847
% 4.88078880310059 3.42077922821045
% 4.87839269638062 3.41209149360657
% 4.87509489059448 3.40076971054077
% 4.87183427810669 3.38946104049683
% 4.86860990524292 3.37845325469971
% 4.8661994934082 3.36994886398315
% 4.86382341384888 3.36226487159729
% 4.85990858078003 3.34881901741028
% 4.85766506195068 3.34084796905518
% 4.85511779785156 3.33315229415894
% 4.85112380981445 3.31990146636963
% 4.84873867034912 3.31239771842957
% 4.84634494781494 3.30465984344482
% 4.84330987930298 3.2944347858429
% 4.84019231796265 3.2840359210968
% 4.8380708694458 3.27655243873596
% 4.83493137359619 3.26651477813721
% 4.83190774917603 3.25650715827942
% 4.82970571517944 3.24896311759949
% 4.82674121856689 3.23916792869568
% 4.82460165023804 3.23162627220154
% 4.82186031341553 3.22147512435913
% 4.81892681121826 3.21181535720825
% 4.81712913513184 3.20449924468994
% 4.81440496444702 3.19457864761353
% 4.81171464920044 3.18447852134705
% 4.80988550186157 3.17689371109009
% 4.80729722976685 3.16717839241028
% 4.80536603927612 3.15983986854553
% 4.80277109146118 3.1498236656189
% 4.80015802383423 3.13989210128784
% 4.79817724227905 3.13233208656311
% 4.79561185836792 3.12259459495544
% 4.79326868057251 3.11260604858398
% 4.79141187667847 3.10497045516968
% 4.78906202316284 3.09493446350098
% 4.78677892684937 3.08515286445618
% 4.78521108627319 3.07780981063843
% 4.78293609619141 3.06761455535889
% 4.78124189376831 3.06007313728333
% 4.77919721603394 3.05030250549316
% 4.77725982666016 3.04011964797974
% 4.7755126953125 3.03305077552795
% 4.77328538894653 3.02053952217102
% 4.77188301086426 3.0130832195282
% 4.77084541320801 3.0054497718811
% 4.76906633377075 2.99569916725159
% 4.76782417297363 2.98542308807373
% 4.76607131958008 2.97559762001038
% 4.76532316207886 2.96780800819397
% 4.76371002197266 2.95823502540588
% 4.76271295547485 2.94823026657104
% 4.76183605194092 2.94067144393921
% 4.76112222671509 2.93298959732056
% 4.75969982147217 2.92075514793396
% 4.75900363922119 2.91317009925842
% 4.75796031951904 2.90339994430542
% 4.75717258453369 2.89606118202209
% 4.75646257400513 2.88598489761353
% 4.75545740127563 2.87605118751526
% 4.75500345230103 2.86880731582642
% 4.75423812866211 2.85908889770508
% 4.75388145446777 2.84912157058716
% 4.75306797027588 2.84173798561096
% 4.75232219696045 2.83219289779663
% 4.75181341171265 2.82238721847534
% 4.75137567520142 2.81534194946289
% 4.75053310394287 2.80571031570435
% 4.75019884109497 2.79560661315918
% 4.74979019165039 2.78819704055786
% 4.74892330169678 2.77880525588989
% 4.7483057975769 2.76899194717407
% 4.74818468093872 2.76147508621216
% 4.74704074859619 2.74971485137939
% 4.7466778755188 2.74251508712769
% 4.74603414535522 2.7329249382019
% 4.74558734893799 2.72583031654358
% 4.74536037445068 2.71604633331299
% 4.74498653411865 2.7066171169281
% 4.74492216110229 2.69711017608643
% 4.7448263168335 2.6898558139801
% 4.7447361946106 2.67791700363159
% 4.7448091506958 2.67073369026184
% 4.74489879608154 2.66112399101257
% 4.74487829208374 2.65411949157715
% 4.74508142471313 2.64466977119446
% 4.74540519714355 2.63532686233521
% 4.74581480026245 2.62611174583435
% 4.74623346328735 2.61900496482849
% 4.74664163589478 2.60938382148743
% 4.74711084365845 2.60002398490906
% 4.74773740768433 2.5933153629303
% 4.74842023849487 2.58376812934875
% 4.74923658370972 2.57448196411133
% 4.74997472763062 2.56501650810242
% 4.75065994262695 2.55811524391174
% 4.75165224075317 2.54865074157715
% 4.75264739990234 2.53924942016602
% 4.75362300872803 2.52980995178223
% 4.75457715988159 2.52305221557617
% 4.75560903549194 2.5135178565979
% 4.75770568847656 2.50166273117065
% 4.75872850418091 2.49431538581848
% 4.75978088378906 2.48507928848267
% 4.76084661483765 2.47783756256104
% 4.76228046417236 2.46868658065796
% 4.76407051086426 2.45660853385925
% 4.76566410064697 2.44672966003418
% 4.76733875274658 2.43708658218384
% 4.76891708374023 2.42769956588745
% 4.77042722702026 2.41802906990051
% 4.77193069458008 2.40809440612793
% 4.77408838272095 2.39577460289001
% 4.77629613876343 2.38354444503784
% 4.77836132049561 2.3712465763092
% 4.78095817565918 2.35654425621033
% 4.78332233428955 2.3443431854248
% 4.78490352630615 2.3345091342926
% 4.78836297988892 2.31695342063904
% 4.79170608520508 2.2999255657196
% 4.79342842102051 2.29037523269653
% 4.79578495025635 2.27829909324646
% 4.79751300811768 2.26852989196777
% 4.80013513565063 2.25624990463257
% 4.80214548110962 2.24661779403687
% 4.80525302886963 2.23151731491089
% 4.8073525428772 2.21955227851868
% 4.80966901779175 2.20705103874207
% 4.81254243850708 2.19175219535828
% 4.81470966339111 2.17904949188232
% 4.81700849533081 2.16655349731445
% 4.81932783126831 2.15415954589844
% 4.82140588760376 2.14165019989014
% 4.82325458526611 2.13154864311218
% 4.82507371902466 2.12152457237244
% 4.82706117630005 2.10938382148743
% 4.82865715026855 2.09964323043823
% 4.83045625686646 2.08969068527222
% 4.83260679244995 2.07997393608093
% 4.83428192138672 2.0701470375061
% 4.83554220199585 2.06304621696472
% 4.83795881271362 2.05091142654419
% 4.83964490890503 2.04089069366455
% 4.84107637405396 2.03360509872437
% 4.84277820587158 2.02373385429382
% 4.84460401535034 2.01430892944336
% 4.84646892547607 2.00438570976257
% 4.84748029708862 1.99741017818451
% 4.84907722473145 1.98793482780457
% 4.85059404373169 1.97817921638489
% 4.85234546661377 1.9685937166214
% 4.85378360748291 1.95911777019501
% 4.85517597198486 1.94966948032379
% 4.8564281463623 1.94000589847565
% 4.85813426971436 1.92837142944336
% 4.85928344726562 1.91911494731903
% 4.86017942428589 1.91202449798584
% 4.86158084869385 1.90257322788239
% 4.86292171478271 1.89305603504181
% 4.86463451385498 1.88114309310913
% 4.86627388000488 1.87183618545532
% 4.86705589294434 1.86449670791626
% 4.86877250671387 1.85494458675385
% 4.8699426651001 1.84565556049347
% 4.87137365341187 1.83606553077698
% 4.87298107147217 1.8265985250473
% 4.87440395355225 1.81716680526733
% 4.87602233886719 1.80789470672607
% 4.87764024734497 1.79855871200562
% 4.87967872619629 1.78679478168488
% 4.8813419342041 1.77753555774689
% 4.88266038894653 1.77079284191132
% 4.88435745239258 1.76119041442871
% 4.88605546951294 1.7521208524704
% 4.88821744918823 1.74065947532654
% 4.88955068588257 1.73370718955994
% 4.89146947860718 1.72477293014526
% 4.8923077583313 1.71591031551361
% 4.89261817932129 1.70710873603821
% 4.89258432388306 1.69838309288025
% 4.89155340194702 1.69038057327271
% 4.88936710357666 1.68221867084503
% 4.88699722290039 1.67615246772766
% 4.88168144226074 1.66690015792847
% 4.87549495697021 1.65981733798981
% 4.8682599067688 1.65262687206268
% 4.85907363891602 1.64624416828156
% 4.84614944458008 1.63835060596466
% 4.83434724807739 1.63239789009094
% 4.81764936447144 1.62553381919861
% 4.80277252197266 1.61990654468536
% 4.78292179107666 1.61372029781342
% 4.76091051101685 1.60754978656769
% 4.74237775802612 1.60308349132538
% 4.72264051437378 1.59878695011139
% 4.70189332962036 1.59439992904663
% 4.68022584915161 1.5905669927597
% 4.65746545791626 1.58623373508453
% 4.63369178771973 1.58256900310516
% 4.6089015007019 1.57889890670776
% 4.58331918716431 1.57557773590088
% 4.56329679489136 1.57330000400543
% 4.53584671020508 1.57039558887482
% 4.50072908401489 1.56719350814819
% 4.47869873046875 1.5655689239502
% 4.4487738609314 1.56323051452637
% 4.41801881790161 1.56135952472687
% 4.38657760620117 1.5598611831665
% 4.36288595199585 1.55871081352234
% 4.33129453659058 1.55755698680878
% 4.29924249649048 1.55675423145294
% 4.26767587661743 1.55588006973267
% 4.23590803146362 1.5552784204483
% 4.20489168167114 1.55455005168915
% 4.18146848678589 1.55445659160614
% 4.15104150772095 1.55429840087891
% 4.12170457839966 1.55382323265076
% 4.09329128265381 1.55347502231598
% 4.0723671913147 1.55351102352142
% 4.04536151885986 1.55362963676453
% 4.01229858398438 1.55379164218903
% 3.99296116828918 1.55428349971771
% 3.96795296669006 1.55483293533325
% 3.94407105445862 1.555379986763
% 3.92060995101929 1.55620777606964
% 3.90309929847717 1.55708563327789
% 3.8806049823761 1.55801045894623
% 3.8586699962616 1.55892598628998
% 3.83760380744934 1.55992591381073
% 3.81660747528076 1.56102907657623
% 3.80168199539185 1.56147301197052
% 3.7816743850708 1.56238162517548
% 3.76204681396484 1.56338810920715
% 3.74321722984314 1.56414830684662
% 3.72483611106873 1.56436252593994
% 3.71119928359985 1.5649516582489
% 3.69386672973633 1.56533813476562
% 3.67668104171753 1.56551361083984
% 3.66025471687317 1.56580209732056
% 3.64378476142883 1.56629240512848
% 3.62817049026489 1.56616449356079
% 3.61224150657654 1.5663115978241
% 3.60095262527466 1.56598615646362
% 3.58592414855957 1.56613326072693
% 3.57142901420593 1.56623136997223
% 3.55735921859741 1.56576025485992
% 3.54327154159546 1.56535768508911
% 3.53284883499146 1.56537294387817
% 3.51932573318481 1.56499540805817
% 3.50605702400208 1.5646607875824
% 3.48980736732483 1.56420111656189
% 3.47707748413086 1.56383061408997
% 3.46147465705872 1.56312000751495
% 3.44921064376831 1.56239891052246
% 3.43702268600464 1.56185173988342
% 3.42489457130432 1.56117868423462
% 3.41008543968201 1.56035828590393
% 3.39815783500671 1.55974876880646
% 3.38649272918701 1.55919480323792
% 3.37479281425476 1.55879712104797
% 3.36608123779297 1.5583233833313
% 3.35151791572571 1.55755543708801
% 3.34011840820312 1.55694901943207
% 3.32853126525879 1.55627763271332
% 3.31716585159302 1.55593490600586
% 3.30571913719177 1.55532586574554
% 3.29443717002869 1.55464684963226
% 3.28298854827881 1.55404663085938
% 3.27165174484253 1.55321621894836
% 3.26036882400513 1.55263459682465
% 3.25192594528198 1.55190360546112
% 3.23812413215637 1.55086064338684
% 3.2268214225769 1.55022966861725
% 3.21816492080688 1.54960036277771
% 3.20738458633423 1.5483877658844
% 3.19563889503479 1.54772078990936
% 3.1844916343689 1.546759724617
% 3.17338418960571 1.54582226276398
% 3.16200518608093 1.54466235637665
% 3.1511127948761 1.5436007976532
% 3.13967061042786 1.54275548458099
% 3.12803649902344 1.54207527637482
% 3.11954545974731 1.54132163524628
% 3.10580229759216 1.53997015953064
% 3.09698271751404 1.53938901424408
% 3.08525133132935 1.53822755813599
% 3.07186913490295 1.53692078590393
% 3.06313300132751 1.53624677658081
% 3.05193161964417 1.53529214859009
% 3.0409791469574 1.5341317653656
% 3.02981185913086 1.5331574678421
% 3.01602959632874 1.53184795379639
% 3.00784420967102 1.53133821487427
% 2.99662494659424 1.5304194688797
% 2.98599720001221 1.52990078926086
% 2.97489595413208 1.52909886837006
% 2.96410012245178 1.52845239639282
% 2.95338273048401 1.52806675434113
% 2.94523024559021 1.52751266956329
% 2.93431615829468 1.52703166007996
% 2.92016959190369 1.52611792087555
% 2.90968179702759 1.52584552764893
% 2.90168333053589 1.52541291713715
% 2.89018368721008 1.52522599697113
% 2.87624907493591 1.52507197856903
% 2.86795520782471 1.52501320838928
% 2.85696411132812 1.52510392665863
% 2.84599733352661 1.52489411830902
% 2.83522319793701 1.52496588230133
% 2.823490858078 1.52533113956451
% 2.81249046325684 1.52526831626892
% 2.80165839195251 1.52523458003998
% 2.78746199607849 1.52523040771484
% 2.77632784843445 1.52499759197235
% 2.7625138759613 1.52496063709259
% 2.74880480766296 1.52443993091583
% 2.73754549026489 1.52446949481964
% 2.72342777252197 1.52462923526764
% 2.70944595336914 1.52472674846649
% 2.69844698905945 1.52478229999542
% 2.68731427192688 1.52528965473175
% 2.67617726325989 1.52540719509125
% 2.66776347160339 1.52571892738342
% 2.65642929077148 1.52638065814972
% 2.64301490783691 1.5269421339035
% 2.63168668746948 1.52764976024628
% 2.62326812744141 1.52811896800995
% 2.61192798614502 1.52888023853302
% 2.59798216819763 1.52991163730621
% 2.58678412437439 1.53064858913422
% 2.57566976547241 1.53137516975403
% 2.56147980690002 1.53231024742126
% 2.54748439788818 1.53336918354034
% 2.53363656997681 1.53417754173279
% 2.51954245567322 1.53530693054199
% 2.50806760787964 1.53613591194153
% 2.49674558639526 1.53679704666138
% 2.48272728919983 1.53758907318115
% 2.47121143341064 1.53851401805878
% 2.45975160598755 1.53944849967957
% 2.44550609588623 1.54019665718079
% 2.43405604362488 1.54082763195038
% 2.42256021499634 1.54168248176575
% 2.4110906124115 1.5426367521286
% 2.39683270454407 1.54364430904388
% 2.38535809516907 1.54428851604462
% 2.37672638893127 1.54494345188141
% 2.35928845405579 1.5460592508316
% 2.34778475761414 1.54698419570923
% 2.33588790893555 1.54791760444641
% 2.32423400878906 1.54845082759857
% 2.31214594841003 1.54892861843109
% 2.29783606529236 1.5500396490097
% 2.28247117996216 1.55064010620117
% 2.27042746543884 1.55115413665771
% 2.25882530212402 1.55201494693756
% 2.24699401855469 1.5526510477066
% 2.23497915267944 1.55329954624176
% 2.22264122962952 1.55428743362427
% 2.207759141922 1.5546361207962
% 2.19528007507324 1.55521905422211
% 2.18322992324829 1.55563700199127
% 2.17147159576416 1.55601119995117
% 2.15925168991089 1.55656754970551
% 2.14694690704346 1.55724191665649
% 2.13221645355225 1.55729913711548
% 2.12026500701904 1.55774676799774
% 2.10819745063782 1.55793213844299
% 2.09611248970032 1.55792760848999
% 2.08414506912231 1.55818247795105
% 2.07201218605042 1.55837059020996
% 2.05694723129272 1.55871260166168
% 2.04487419128418 1.55875504016876
% 2.03004121780396 1.5586199760437
% 2.01783204078674 1.55897951126099
% 2.00590491294861 1.55909049510956
% 1.99373829364777 1.559490442276
% 1.98174095153809 1.55989277362823
% 1.96670031547546 1.56028604507446
% 1.95447301864624 1.56091451644897
% 1.94234132766724 1.56122827529907
% 1.93007791042328 1.56198012828827
% 1.91810727119446 1.56231105327606
% 1.90571177005768 1.56281995773315
% 1.89016401767731 1.56363952159882
% 1.87823462486267 1.5643013715744
% 1.8658492565155 1.56491947174072
% 1.85042905807495 1.56577730178833
% 1.84120738506317 1.56634378433228
% 1.82884168624878 1.56724345684052
% 1.81379580497742 1.56793892383575
% 1.80128443241119 1.56879901885986
% 1.78931260108948 1.5696485042572
% 1.77724814414978 1.57021188735962
% 1.76547718048096 1.57091212272644
% 1.75353467464447 1.57158005237579
% 1.74138236045837 1.57245695590973
% 1.7272537946701 1.57447743415833
% 1.71543323993683 1.57663905620575
% 1.7043651342392 1.57966423034668
% 1.69331037998199 1.58391416072845
% 1.6827210187912 1.58907854557037
% 1.66968369483948 1.59738492965698
% 1.66249167919159 1.60302865505219
% 1.64830207824707 1.61777210235596
% 1.63990426063538 1.62924146652222
% 1.63114452362061 1.64277017116547
% 1.62300586700439 1.65735757350922
% 1.61573362350464 1.67330396175385
% 1.60668671131134 1.69550681114197
% 1.5986008644104 1.71953570842743
% 1.59367418289185 1.73530042171478
% 1.58625423908234 1.76238203048706
% 1.58095276355743 1.78518414497375
% 1.57552480697632 1.80929064750671
% 1.57073926925659 1.83480823040009
% 1.56585347652435 1.86122989654541
% 1.55994033813477 1.89573895931244
% 1.55595684051514 1.9243311882019
% 1.55175638198853 1.95402777194977
% 1.54699635505676 1.99239087104797
% 1.54315078258514 2.0242326259613
% 1.53976571559906 2.05704283714294
% 1.53578948974609 2.09880805015564
% 1.5327695608139 2.13264799118042
% 1.5303692817688 2.1668062210083
% 1.52796971797943 2.20087862014771
% 1.52546668052673 2.23481059074402
% 1.52368032932281 2.26839852333069
% 1.52132260799408 2.30126142501831
% 1.51898860931396 2.34166431427002
% 1.51773512363434 2.3732213973999
% 1.51642847061157 2.40375733375549
% 1.51513111591339 2.43386602401733
% 1.51396667957306 2.47018527984619
% 1.51327419281006 2.49780344963074
% 1.51243197917938 2.53182411193848
% 1.51187837123871 2.55820679664612
% 1.51165437698364 2.58375263214111
% 1.51154470443726 2.60861921310425
% 1.51130497455597 2.63260793685913
% 1.51121068000793 2.65585041046143
% 1.5111289024353 2.67837929725647
% 1.51135408878326 2.7112250328064
% 1.51156091690063 2.73721170425415
% 1.51172816753387 2.75739789009094
% 1.51196444034576 2.78166389465332
% 1.51241290569305 2.8003716468811
% 1.5130432844162 2.81876516342163
% 1.51360297203064 2.83635354042053
% 1.51453137397766 2.85799098014832
% 1.51529288291931 2.87464261054993
% 1.5166472196579 2.89503526687622
% 1.5177675485611 2.91047549247742
% 1.51870703697205 2.92605710029602
% 1.52033531665802 2.94113874435425
% 1.52201354503632 2.95954418182373
% 1.5235071182251 2.97437715530396
% 1.52437102794647 2.9888072013855
% 1.52645778656006 3.00661253929138
% 1.52800035476685 3.02413511276245
% 1.52981090545654 3.0379524230957
% 1.53129649162292 3.05188369750977
% 1.53287422657013 3.06572151184082
% 1.53414726257324 3.07919478416443
% 1.53524839878082 3.09248685836792
% 1.53722321987152 3.10966277122498
% 1.53798234462738 3.12339091300964
% 1.53955745697021 3.13996982574463
% 1.5409654378891 3.15255188941956
% 1.54208719730377 3.16607213020325
% 1.54338693618774 3.18220090866089
% 1.54398274421692 3.19472551345825
% 1.54527246952057 3.20793867111206
% 1.54636299610138 3.22033619880676
% 1.54712641239166 3.23587203025818
% 1.54811608791351 3.25139188766479
% 1.54868626594543 3.26375412940979
% 1.54956674575806 3.27635979652405
% 1.54989397525787 3.28824949264526
% 1.55038642883301 3.30382680892944
% 1.55053925514221 3.31573510169983
% 1.5509946346283 3.33096385002136
% 1.55148589611053 3.34682393074036
% 1.55124056339264 3.35526037216187
% 1.55147445201874 3.37056684494019
% 1.55125141143799 3.38287091255188
% 1.55091452598572 3.39835619926453
% 1.55100953578949 3.41079831123352
% 1.55092573165894 3.42284440994263
% 1.55038058757782 3.43827605247498
% 1.55001091957092 3.4502112865448
% 1.54952049255371 3.46531891822815
% 1.54890489578247 3.47804403305054
% 1.5486866235733 3.49006056785583
% 1.54783201217651 3.50229597091675
% 1.54738426208496 3.51484847068787
% 1.54636037349701 3.53055596351624
% 1.54601156711578 3.54292249679565
% 1.54504466056824 3.55834102630615
% 1.54423904418945 3.57144522666931
% 1.54353094100952 3.58346486091614
% 1.54282069206238 3.59622168540955
% 1.54202365875244 3.60930156707764
% 1.54158270359039 3.62456154823303
% 1.54048991203308 3.6401355266571
% 1.54009246826172 3.65282988548279
% 1.53958094120026 3.66599082946777
% 1.53904330730438 3.67849445343018
% 1.53838455677032 3.69144177436829
% 1.537917137146 3.70761775970459
% 1.53768157958984 3.72002363204956
% 1.53722429275513 3.73634600639343
% 1.53730833530426 3.74941468238831
% 1.53713226318359 3.76545572280884
% 1.53740906715393 3.77835083007812
% 1.53761041164398 3.79108333587646
% 1.53813493251801 3.80416131019592
% 1.53829896450043 3.82042407989502
% 1.53871428966522 3.83299326896667
% 1.53917622566223 3.84567809104919
% 1.54019224643707 3.86186814308167
% 1.54076135158539 3.87429428100586
% 1.54168689250946 3.89055824279785
% 1.54253149032593 3.90264892578125
% 1.54310035705566 3.91560888290405
% 1.54391443729401 3.92852377891541
% 1.54484152793884 3.94398593902588
% 1.54515624046326 3.9602038860321
% 1.54590582847595 3.97355103492737
% 1.54665923118591 3.98957657814026
% 1.547248005867 4.00211668014526
% 1.54740869998932 4.01496839523315
% 1.54787039756775 4.03106307983398
% 1.54865705966949 4.04393911361694
% 1.54862701892853 4.05747032165527
% 1.54901528358459 4.07017803192139
% 1.54996645450592 4.08960390090942
% 1.54986000061035 4.10289573669434
% 1.5505747795105 4.1126503944397
% 1.55085289478302 4.12906646728516
% 1.55141723155975 4.14505195617676
% 1.55185520648956 4.1574535369873
% 1.55153262615204 4.17367029190063
% 1.55175697803497 4.18716192245483
% 1.55260813236237 4.20259475708008
% 1.55263698101044 4.21839094161987
% 1.55316972732544 4.23116779327393
% 1.55332374572754 4.24348878860474
% 1.55338180065155 4.2599458694458
% 1.55439174175262 4.27148628234863
% 1.55448305606842 4.28433752059937
% 1.55405604839325 4.29974412918091
% 1.55550456047058 4.31256771087646
% 1.55562257766724 4.32505798339844
% 1.55726027488708 4.3407506942749
% 1.55771780014038 4.35672807693481
% 1.5592223405838 4.37220859527588
% 1.56007611751556 4.38468647003174
% 1.56122934818268 4.39710283279419
% 1.56261873245239 4.41318798065186
% 1.563511967659 4.42542362213135
% 1.56479108333588 4.44130516052246
% 1.56606376171112 4.45337009429932
% 1.56740128993988 4.46607208251953
% 1.56904590129852 4.4840841293335
% 1.5699315071106 4.4933066368103
% 1.57151103019714 4.50528955459595
% 1.57241892814636 4.51824378967285
% 1.57385897636414 4.52964019775391
% 1.57497942447662 4.54886150360107
% 1.57704818248749 4.56056690216064
% 1.57831370830536 4.57520961761475
% 1.57983720302582 4.5902886390686
% 1.58070051670074 4.60254573822021
% 1.58128678798676 4.61479234695435
% 1.58237147331238 4.62972784042358
% 1.58275246620178 4.64165687561035
% 1.58353674411774 4.6570782661438
% 1.5838428735733 4.66903018951416
% 1.58394753932953 4.68399524688721
% 1.58430862426758 4.69599676132202
% 1.58453917503357 4.71132135391235
% 1.58473086357117 4.72628116607666
% 1.58510875701904 4.73505306243896
% 1.58452486991882 4.75338506698608
% 1.58591330051422 4.76433038711548
% 1.58582639694214 4.77705812454224
% 1.58700788021088 4.78509950637817
% 1.59084033966064 4.80586719512939
% 1.59492695331573 4.81967639923096
% 1.60137140750885 4.83238124847412
% 1.60782599449158 4.84323453903198
% 1.61513340473175 4.85322189331055
% 1.626544713974 4.86499881744385
% 1.63984549045563 4.8764591217041
% 1.65168941020966 4.88509941101074
% 1.66550719738007 4.89386463165283
% 1.68498373031616 4.90274477005005
% 1.7006630897522 4.91008186340332
% 1.71320974826813 4.91532373428345
% 1.73591578006744 4.92378377914429
% 1.77008831501007 4.93491125106812
% 1.79045438766479 4.94136238098145
% 1.81889069080353 4.94784450531006
% 1.84560894966125 4.95473384857178
% 1.86545348167419 4.95784950256348
% 1.89461350440979 4.96434497833252
% 1.93320167064667 4.97053956985474
% 1.96116805076599 4.97460699081421
% 1.9952095746994 4.97860622406006
% 2.0323429107666 4.98258686065674
% 2.07708048820496 4.98790693283081
% 2.10840725898743 4.99047708511353
% 2.14753127098083 4.99431705474854
% 2.18747568130493 4.99745464324951
% 2.21928024291992 5.00052976608276
% 2.25976133346558 5.00303554534912
% 2.27582573890686 5.00419569015503
% 2.31703162193298 5.00706052780151
% 2.3726544380188 5.0102014541626
% 2.403648853302 5.01200246810913
% 2.42603659629822 5.01269960403442
% 2.4414644241333 5.01399612426758
% 2.47077012062073 5.01662969589233
% 2.52837133407593 5.01851511001587
% 2.55385231971741 5.02054357528687
% 2.58871340751648 5.02308511734009
% 2.61528825759888 5.02446794509888
% 2.6400830745697 5.02689266204834
% 2.66576647758484 5.02798080444336
% 2.68476128578186 5.02838659286499
% 2.7266697883606 5.03146553039551
% 2.76123023033142 5.03400754928589
% 2.78403997421265 5.03462696075439
% 2.81117916107178 5.03580522537231
% 2.83310317993164 5.03676748275757
% 2.86095976829529 5.03659200668335
% 2.88669562339783 5.03743553161621
% 2.9025547504425 5.03724336624146
% 2.9281485080719 5.03682994842529
% 2.94848585128784 5.03723192214966
% 2.97388029098511 5.03600931167603
% 2.98974227905273 5.03596925735474
% 3.00891923904419 5.03531408309937
% 3.03807735443115 5.03428030014038
% 3.0754280090332 5.03265857696533
% 3.09448146820068 5.03088998794556
% 3.11630010604858 5.03029680252075
% 3.13478541374207 5.02992296218872
% 3.16065216064453 5.02914762496948
% 3.17394280433655 5.02844524383545
% 3.19146418571472 5.02754735946655
% 3.21627497673035 5.0259838104248
% 3.23807859420776 5.0241551399231
% 3.25832462310791 5.02354669570923
% 3.27087736129761 5.02250146865845
% 3.29095005989075 5.02081775665283
% 3.3153018951416 5.01938581466675
% 3.33565783500671 5.01922273635864
% 3.3520495891571 5.01611232757568
% 3.37180376052856 5.01503133773804
% 3.38356518745422 5.01471853256226
% 3.40322303771973 5.01344299316406
% 3.42291760444641 5.01317930221558
% 3.44662022590637 5.01104021072388
% 3.46204829216003 5.0103588104248
% 3.47631049156189 5.01017665863037
% 3.49589419364929 5.00963926315308
% 3.51468920707703 5.00798892974854
% 3.53042149543762 5.00698518753052
% 3.54769349098206 5.00543594360352
% 3.56269979476929 5.00484228134155
% 3.58133411407471 5.00424528121948
% 3.59289813041687 5.00326585769653
% 3.61139845848083 5.00153398513794
% 3.63333010673523 4.9994101524353
% 3.64792656898499 4.99832630157471
% 3.66714882850647 4.99743175506592
% 3.68497705459595 4.99640893936157
% 3.7065224647522 4.99509620666504
% 3.72112917900085 4.99502038955688
% 3.73902606964111 4.99375295639038
% 3.75715255737305 4.99347686767578
% 3.77480483055115 4.99203491210938
% 3.79615783691406 4.99247169494629
% 3.81400012969971 4.99150419235229
% 3.83111572265625 4.99042797088623
% 3.85240960121155 4.98989343643188
% 3.86963963508606 4.98952293395996
% 3.89053344726562 4.98905992507935
% 3.91094040870667 4.98793649673462
% 3.92401790618896 4.9884090423584
% 3.94858932495117 4.98730945587158
% 3.97941780090332 4.98618316650391
% 4.00179719924927 4.98594522476196
% 4.01934766769409 4.98427820205688
% 4.03548955917358 4.98321342468262
% 4.05495119094849 4.9831919670105
% 4.07087802886963 4.98352336883545
% 4.08683061599731 4.98220825195312
% 4.10241651535034 4.98254585266113
% 4.1190972328186 4.98195505142212
% 4.13456249237061 4.98163270950317
% 4.14709711074829 4.98182487487793
% 4.16285753250122 4.98153162002563
% 4.17899608612061 4.9799108505249
% 4.19421672821045 4.98149967193604
% 4.20739841461182 4.98071956634521
% 4.22324848175049 4.97991800308228
% 4.23815536499023 4.98095750808716
% 4.25054502487183 4.98056077957153
% 4.26354312896729 4.98108863830566
% 4.275634765625 4.98030138015747
% 4.28840494155884 4.98057651519775
% 4.30108833312988 4.98050117492676
% 4.31662464141846 4.98001098632812
% 4.32907390594482 4.98001623153687
% 4.34510374069214 4.97994613647461
% 4.35777378082275 4.97978544235229
% 4.36970186233521 4.97860479354858
% 4.38251304626465 4.97847414016724
% 4.39767265319824 4.97847509384155
% 4.41035938262939 4.97809505462646
% 4.42239379882812 4.97848320007324
% 4.43473768234253 4.97806167602539
% 4.44729137420654 4.97643661499023
% 4.45958948135376 4.97638463973999
% 4.47127866744995 4.97718715667725
% 4.48733520507812 4.97580623626709
% 4.49878692626953 4.97583770751953
% 4.5119776725769 4.97541332244873
% 4.52708864212036 4.97500228881836
% 4.53963708877563 4.9753589630127
% 4.55149745941162 4.9752311706543
% 4.56651163101196 4.97411966323853
% 4.57870435714722 4.97301197052002
% 4.590491771698 4.972900390625
% 4.60325860977173 4.97307825088501
% 4.61532211303711 4.9727725982666
% 4.62714767456055 4.97288417816162
% 4.64226198196411 4.97261953353882
% 4.65730810165405 4.9727144241333
% 4.66880559921265 4.97222232818604
% 4.68027448654175 4.97227716445923
% 4.69185829162598 4.97248029708862
% 4.70304727554321 4.97182321548462
% 4.71484899520874 4.97248506546021
% 4.72850036621094 4.97227430343628
% 4.73994541168213 4.97246837615967
% 4.75366306304932 4.97250699996948
% 4.7647066116333 4.97301149368286
% 4.77633333206177 4.9731650352478
% 4.78683805465698 4.97351694107056
% 4.80161237716675 4.9728479385376
% 4.81075811386108 4.97274398803711
% 4.82147741317749 4.97140836715698
% 4.83606958389282 4.9674220085144
% 4.84719562530518 4.96341037750244
% 4.85631132125854 4.9583945274353
% 4.86679124832153 4.95011568069458
% 4.87944841384888 4.93863677978516
% 4.88679218292236 4.92880821228027
% 4.89637327194214 4.91582632064819
% 4.90517997741699 4.90114164352417
% 4.91345643997192 4.88498830795288
% 4.92048311233521 4.87021493911743
% 4.92787504196167 4.85087537765503
% 4.93563938140869 4.83028650283813
% 4.94165468215942 4.81229877471924
% 4.94875907897949 4.7885479927063
% 4.9539942741394 4.76909160614014
% 4.95959901809692 4.74838018417358
% 4.96574926376343 4.72120714187622
% 4.97082138061523 4.69826412200928
% 4.97657251358032 4.66881036758423
% 4.9824070930481 4.63770532608032
% 4.9863543510437 4.61283588409424
% 4.99018430709839 4.58586549758911
% 4.99368381500244 4.55080366134644
% 4.99777269363403 4.52355480194092
% 5.00169277191162 4.48738622665405
% 5.00751781463623 4.42798757553101
% 5.00968933105469 4.39645004272461
% 5.01270818710327 4.34950542449951
% 5.01498317718506 4.30777931213379
% 5.01633739471436 4.27494812011719
% 5.01805353164673 4.22496128082275
% 5.01882314682007 4.17397546768188
% 5.01944160461426 4.14072465896606
% 5.02001810073853 4.10764169692993
% 5.01987504959106 4.06632900238037
% 5.02040195465088 4.03463220596313
% 5.02013397216797 4.00219058990479
% 5.01962995529175 3.96474981307983
% 5.01967763900757 3.93496823310852
% 5.01863861083984 3.89895105361938
% 5.01798248291016 3.87086415290833
% 5.01608228683472 3.83535480499268
% 5.01528739929199 3.8091127872467
% 5.01367044448853 3.78283762931824
% 5.01317310333252 3.75655627250671
% 5.01050043106079 3.7253885269165
% 5.00932884216309 3.70137643814087
% 5.00684404373169 3.67087984085083
% 5.00515413284302 3.64810347557068
% 5.00299739837646 3.6251049041748
% 5.00064373016357 3.59690761566162
% 4.99925136566162 3.57522821426392
% 4.99628162384033 3.54881381988525
% 4.99505424499512 3.5271463394165
% 4.99257326126099 3.50159001350403
% 4.99056386947632 3.48102235794067
% 4.98883724212646 3.45690965652466
% 4.98697900772095 3.43244385719299
% 4.9852557182312 3.40796899795532
% 4.98254203796387 3.38504648208618
% 4.98207664489746 3.36588358879089
% 4.97951364517212 3.3436803817749
% 4.97763061523438 3.31665110588074
% 4.9763879776001 3.29887175559998
% 4.9740834236145 3.27696371078491
% 4.97311353683472 3.2598340511322
% 4.97101497650146 3.23794674873352
% 4.96978139877319 3.22170281410217
% 4.96823358535767 3.20467591285706
% 4.96638345718384 3.1839017868042
% 4.96513652801514 3.16752409934998
% 4.96353054046631 3.14771938323975
% 4.9619026184082 3.13164615631104
% 4.96018075942993 3.10766291618347
% 4.95912218093872 3.09548282623291
% 4.95716094970703 3.07244849205017
% 4.95576333999634 3.05699563026428
% 4.95412874221802 3.03738188743591
% 4.95299005508423 3.02184200286865
% 4.9521050453186 3.00656247138977
% 4.95072555541992 2.98764371871948
% 4.94979238510132 2.9724133014679
% 4.9490852355957 2.95338106155396
% 4.94700288772583 2.9230055809021
% 4.94550848007202 2.9045934677124
% 4.94471740722656 2.88165616989136
% 4.94338655471802 2.8591480255127
% 4.94248676300049 2.83994174003601
% 4.94144725799561 2.8208634853363
% 4.94021272659302 2.79471468925476
% 4.93931102752686 2.77158403396606
% 4.93798065185547 2.7492401599884
% 4.93788146972656 2.72952246665955
% 4.93696069717407 2.71151232719421
% 4.93646192550659 2.6926326751709
% 4.93531274795532 2.67398953437805
% 4.93420934677124 2.65212917327881
% 4.93317317962646 2.63318467140198
% 4.93252277374268 2.6182382106781
% 4.93133640289307 2.59611535072327
% 4.93036842346191 2.58117985725403
% 4.92981481552124 2.56622457504272
% 4.92878103256226 2.54808235168457
% 4.9279465675354 2.53326225280762
% 4.92675018310547 2.51485347747803
% 4.92585468292236 2.49962067604065
% 4.92499017715454 2.48493885993958
% 4.9237813949585 2.46662187576294
% 4.92237186431885 2.44807386398315
% 4.92169380187988 2.43325352668762
% 4.92031335830688 2.41476106643677
% 4.91911029815674 2.39644408226013
% 4.91767263412476 2.37807631492615
% 4.91603326797485 2.35600185394287
% 4.91466474533081 2.33760643005371
% 4.91307830810547 2.31526732444763
% 4.91136789321899 2.28937768936157
% 4.90976238250732 2.26361417770386
% 4.90828371047974 2.23794531822205
% 4.90713930130005 2.21554970741272
% 4.90616130828857 2.19708919525146
% 4.90523910522461 2.17466735839844
% 4.90405511856079 2.15623140335083
% 4.90327739715576 2.13755702972412
% 4.90244913101196 2.11916136741638
% 4.90199422836304 2.10428857803345
% 4.90125894546509 2.08571648597717
% 4.90092468261719 2.06727600097656
% 4.9002685546875 2.04536747932434
% 4.90011310577393 2.02658867835999
% 4.89987802505493 2.00817561149597
% 4.89995718002319 1.98594760894775
% 4.89980792999268 1.97093057632446
% 4.90013027191162 1.95257937908173
% 4.90023756027222 1.93083810806274
% 4.9005913734436 1.90927183628082
% 4.90113639831543 1.89094233512878
% 4.90158939361572 1.8731073141098
% 4.90257358551025 1.85503876209259
% 4.90323257446289 1.84079849720001
% 4.90419101715088 1.82296442985535
% 4.9052939414978 1.80888748168945
% 4.90628480911255 1.79141783714294
% 4.90762996673584 1.77442181110382
% 4.90868520736694 1.76062846183777
% 4.91064739227295 1.7403312921524
% 4.91177320480347 1.7235621213913
% 4.91195344924927 1.70725572109222
% 4.91179180145264 1.69433224201202
% 4.90995931625366 1.67842972278595
% 4.90696048736572 1.66338312625885
% 4.90205526351929 1.64869678020477
% 4.89531803131104 1.63507580757141
% 4.88613986968994 1.62170171737671
% 4.87486982345581 1.60914170742035
% 4.85829639434814 1.59456956386566
% 4.83910799026489 1.58130192756653
% 4.82100439071655 1.57039773464203
% 4.7970724105835 1.55793476104736
% 4.77425575256348 1.54838240146637
% 4.750319480896 1.53936409950256
% 4.72436141967773 1.5306830406189
% 4.69176006317139 1.52077984809875
% 4.65617561340332 1.51170027256012
% 4.62444114685059 1.50498569011688
% 4.59150505065918 1.49872028827667
% 4.56408405303955 1.49367332458496
% 4.52880525588989 1.48825359344482
% 4.49939489364624 1.48442220687866
% 4.46109914779663 1.47993671894073
% 4.40532684326172 1.47421252727509
% 4.35554838180542 1.46996140480042
% 4.31274795532227 1.46683573722839
% 4.26091480255127 1.46357870101929
% 4.22608089447021 1.46172308921814
% 4.17354822158813 1.45977318286896
% 4.13081502914429 1.45817852020264
% 4.09673404693604 1.45772922039032
% 4.04734182357788 1.45636188983917
% 4.00708198547363 1.45618510246277
% 3.96849989891052 1.45582592487335
% 3.92364144325256 1.45573365688324
% 3.88752007484436 1.45576632022858
% 3.8527684211731 1.45524549484253
% 3.81918430328369 1.45455837249756
% 3.78622388839722 1.45377433300018
% 3.74806070327759 1.45264053344727
% 3.72333955764771 1.45184791088104
% 3.68750286102295 1.45007824897766
% 3.65820169448853 1.4482296705246
% 3.62982177734375 1.44657564163208
% 3.60229849815369 1.44427454471588
% 3.57518410682678 1.44270968437195
% 3.54934215545654 1.44049596786499
% 3.5239565372467 1.4384069442749
% 3.50424456596375 1.43664288520813
% 3.48032546043396 1.43405151367188
% 3.45663547515869 1.43184781074524
% 3.4336371421814 1.42942750453949
% 3.40686178207397 1.42713856697083
% 3.37631940841675 1.42427122592926
% 3.35539412498474 1.42254626750946
% 3.33457255363464 1.42127704620361
% 3.31426239013672 1.42010080814362
% 3.29419445991516 1.4189201593399
% 3.27404713630676 1.41810834407806
% 3.2583167552948 1.41741740703583
% 3.2388710975647 1.41655194759369
% 3.22290444374084 1.4161593914032
% 3.20331335067749 1.4153379201889
% 3.17956519126892 1.41481184959412
% 3.16014981269836 1.41404545307159
% 3.13668394088745 1.41352021694183
% 3.11690187454224 1.41279768943787
% 3.09839391708374 1.41242551803589
% 3.07878494262695 1.41189348697662
% 3.05973982810974 1.41158449649811
% 3.0443480014801 1.41112124919891
% 3.02895474433899 1.41103148460388
% 3.00974822044373 1.41052496433258
% 2.99057674407959 1.41002380847931
% 2.9749960899353 1.40962898731232
% 2.955721616745 1.40883123874664
% 2.94017934799194 1.40838897228241
% 2.92091178894043 1.40757715702057
% 2.90173959732056 1.40704643726349
% 2.88273549079895 1.40668904781342
% 2.86753439903259 1.40629184246063
% 2.84864616394043 1.40613770484924
% 2.82963943481445 1.40598845481873
% 2.81046342849731 1.40625047683716
% 2.79498839378357 1.40663409233093
% 2.77562856674194 1.40707063674927
% 2.75585460662842 1.4076361656189
% 2.74001550674438 1.40804553031921
% 2.72011518478394 1.40867602825165
% 2.70032119750977 1.40932381153107
% 2.68425583839417 1.41019487380981
% 2.66453552246094 1.41081786155701
% 2.64892387390137 1.41182422637939
% 2.62881541252136 1.41326403617859
% 2.6086483001709 1.41463947296143
% 2.58886480331421 1.41610598564148
% 2.57284617424011 1.41750085353851
% 2.54901099205017 1.41939461231232
% 2.52911686897278 1.42097342014313
% 2.51251888275146 1.42245399951935
% 2.49223852157593 1.42425572872162
% 2.47200679779053 1.42626929283142
% 2.45097851753235 1.42817986011505
% 2.43100452423096 1.42986333370209
% 2.41021966934204 1.43184244632721
% 2.38941740989685 1.43345439434052
% 2.36858153343201 1.43519651889801
% 2.35208964347839 1.43649077415466
% 2.33083415031433 1.43844652175903
% 2.30962944030762 1.44025039672852
% 2.29283738136292 1.44155824184418
% 2.27233505249023 1.44311320781708
% 2.25499725341797 1.44492208957672
% 2.23408508300781 1.44639575481415
% 2.21738624572754 1.44777190685272
% 2.19605326652527 1.44954431056976
% 2.17521023750305 1.45110988616943
% 2.15404748916626 1.45316922664642
% 2.13740205764771 1.45455050468445
% 2.11666345596313 1.45603919029236
% 2.0996458530426 1.45769894123077
% 2.07854008674622 1.45949590206146
% 2.06161069869995 1.4606761932373
% 2.04052829742432 1.46232092380524
% 2.01945090293884 1.46356987953186
% 2.00253963470459 1.46479070186615
% 1.9853481054306 1.4660826921463
% 1.96429777145386 1.4673627614975
% 1.94293653964996 1.46865487098694
% 1.92555212974548 1.46995723247528
% 1.90434086322784 1.47097563743591
% 1.88272309303284 1.47227728366852
% 1.86544251441956 1.47327816486359
% 1.8440545797348 1.47420167922974
% 1.82710933685303 1.4750816822052
% 1.80549740791321 1.4763445854187
% 1.78836786746979 1.47734522819519
% 1.76710045337677 1.47822833061218
% 1.74997437000275 1.47911536693573
% 1.72903501987457 1.48103201389313
% 1.71228003501892 1.48318064212799
% 1.68793773651123 1.48771035671234
% 1.67205965518951 1.49228012561798
% 1.65273451805115 1.49880182743073
% 1.63418209552765 1.50795590877533
% 1.61963641643524 1.51720857620239
% 1.60271859169006 1.53049194812775
% 1.58960342407227 1.54270935058594
% 1.57387018203735 1.55998313426971
% 1.55887532234192 1.57959592342377
% 1.54746639728546 1.59671068191528
% 1.5339789390564 1.62004470825195
% 1.52371764183044 1.64008593559265
% 1.51126086711884 1.66671895980835
% 1.49957299232483 1.69561183452606
% 1.48829674720764 1.72634696960449
% 1.47974598407745 1.75213134288788
% 1.46946001052856 1.78599989414215
% 1.45902574062347 1.82164478302002
% 1.44784200191498 1.86700856685638
% 1.43866145610809 1.90662276744843
% 1.42969572544098 1.947913646698
% 1.42145776748657 1.99061012268066
% 1.41317057609558 2.0352029800415
% 1.40691471099854 2.07149338722229
% 1.39936280250549 2.11866188049316
% 1.39092659950256 2.17634153366089
% 1.38582932949066 2.21507024765015
% 1.37982213497162 2.26419186592102
% 1.37521910667419 2.30367922782898
% 1.36976909637451 2.35263562202454
% 1.36454999446869 2.40091681480408
% 1.3608900308609 2.43908929824829
% 1.35683286190033 2.48527479171753
% 1.35404753684998 2.52103304862976
% 1.35048294067383 2.56483626365662
% 1.34766268730164 2.5992431640625
% 1.34443759918213 2.64045238494873
% 1.34135818481445 2.68089866638184
% 1.33923089504242 2.71197080612183
% 1.33647763729095 2.75004553794861
% 1.33458352088928 2.77971911430359
% 1.33170711994171 2.81557965278625
% 1.33007848262787 2.84332656860352
% 1.32765173912048 2.87751364707947
% 1.3260954618454 2.90412855148315
% 1.32397997379303 2.9361572265625
% 1.3224048614502 2.96124124526978
% 1.32016003131866 2.99294257164001
% 1.31801664829254 3.02262783050537
% 1.31679046154022 3.04571771621704
% 1.31516814231873 3.0744411945343
% 1.31339144706726 3.10232281684875
% 1.31191658973694 3.12376117706299
% 1.31040394306183 3.15026903152466
% 1.30897462368011 3.17126774787903
% 1.30773174762726 3.19678807258606
% 1.30639851093292 3.21717190742493
% 1.30525875091553 3.24183440208435
% 1.30430567264557 3.26616811752319
% 1.3035660982132 3.28578114509583
% 1.30242431163788 3.30900287628174
% 1.30176877975464 3.33245778083801
% 1.30113995075226 3.35566973686218
% 1.301424741745 3.37413311004639
% 1.30112063884735 3.39708256721497
% 1.30090773105621 3.41861271858215
% 1.30085015296936 3.43650817871094
% 1.30073320865631 3.45783638954163
% 1.3010458946228 3.47726678848267
% 1.30169880390167 3.49722838401794
% 1.30198097229004 3.51408004760742
% 1.30223071575165 3.53625750541687
% 1.30228912830353 3.55326700210571
% 1.30325210094452 3.5736870765686
% 1.3036345243454 3.59032511711121
% 1.30476534366608 3.61503982543945
% 1.30566513538361 3.63166117668152
% 1.30700409412384 3.65227818489075
% 1.30880737304688 3.6681113243103
% 1.30977165699005 3.6932258605957
% 1.31173729896545 3.71337270736694
% 1.31300234794617 3.73423790931702
% 1.31387412548065 3.75521278381348
% 1.3157547712326 3.77988839149475
% 1.31748497486115 3.80046606063843
% 1.31813526153564 3.81738662719727
% 1.31962430477142 3.8422749042511
% 1.32112061977386 3.8586757183075
% 1.32200694084167 3.88433814048767
% 1.32317161560059 3.90095567703247
% 1.3244833946228 3.92197346687317
% 1.32567894458771 3.94321727752686
% 1.32681810855865 3.95999836921692
% 1.32788074016571 3.98090696334839
% 1.32931208610535 4.00173044204712
% 1.33020913600922 4.01886606216431
% 1.33082509040833 4.03595542907715
% 1.3316251039505 4.0570650100708
% 1.33259916305542 4.07833385467529
% 1.3332017660141 4.09531402587891
% 1.33478462696075 4.1164927482605
% 1.33480179309845 4.13372039794922
% 1.33594012260437 4.15960597991943
% 1.33668899536133 4.17566299438477
% 1.33772695064545 4.19733953475952
% 1.33847081661224 4.21988773345947
% 1.33942782878876 4.23647260665894
% 1.34056460857391 4.2575740814209
% 1.34083259105682 4.27531909942627
% 1.34175026416779 4.29663944244385
% 1.34248828887939 4.31315326690674
% 1.34356355667114 4.33538103103638
% 1.34468841552734 4.3562216758728
% 1.34498965740204 4.37419462203979
% 1.34694170951843 4.39535284042358
% 1.34753596782684 4.41234922409058
% 1.34870338439941 4.43365669250488
% 1.34962356090546 4.45527410507202
% 1.35118198394775 4.47653818130493
% 1.35274147987366 4.49315547943115
% 1.35383081436157 4.51476955413818
% 1.35527563095093 4.53157997131348
% 1.35758125782013 4.55255174636841
% 1.35867989063263 4.56963586807251
% 1.3607325553894 4.59056043624878
% 1.3626561164856 4.6074390411377
% 1.36534917354584 4.62814378738403
% 1.36759090423584 4.64430856704712
% 1.37042033672333 4.66049814224243
% 1.37180805206299 4.66888570785522
% 1.37473917007446 4.68472003936768
% 1.37618279457092 4.69777822494507
% 1.38192629814148 4.73017168045044
% 1.3848831653595 4.74641799926758
% 1.39130222797394 4.77826404571533
% 1.39618647098541 4.79761409759521
% 1.40150201320648 4.81087589263916
% 1.40789461135864 4.83248996734619
% 1.4154167175293 4.8455376625061
% 1.4244339466095 4.86476230621338
% 1.4340193271637 4.87704372406006
% 1.44468951225281 4.89227628707886
% 1.45903086662292 4.90818881988525
% 1.4721200466156 4.92118358612061
% 1.49425303936005 4.93821907043457
% 1.51464200019836 4.95247936248779
% 1.53189074993134 4.96352529525757
% 1.54127395153046 4.9684681892395
% 1.56021213531494 4.97859334945679
% 1.60095751285553 4.99758291244507
% 1.62905192375183 5.00911331176758
% 1.65234375 5.01769351959229
% 1.68304884433746 5.02825689315796
% 1.71592223644257 5.03876686096191
% 1.74119436740875 5.04595136642456
% 1.77573549747467 5.0549521446228
% 1.79721939563751 5.05903673171997
% 1.83355915546417 5.06757116317749
% 1.87210249900818 5.07655048370361
% 1.89487218856812 5.08190155029297
% 1.92681682109833 5.08696842193604
% 1.93590700626373 5.08893060684204
% 1.98530924320221 5.09836149215698
% 2.02682781219482 5.10383033752441
% 2.09729790687561 5.11439180374146
% 2.12386512756348 5.11815690994263
% 2.17028188705444 5.12336397171021
% 2.24539566040039 5.13043260574341
% 2.28431844711304 5.13419055938721
% 2.33288836479187 5.13847732543945
% 2.37257099151611 5.14019918441772
% 2.42080211639404 5.14317941665649
% 2.45877885818481 5.1465277671814
% 2.48850059509277 5.14700555801392
% 2.54365205764771 5.15029335021973
% 2.5706582069397 5.15226745605469
% 2.62572431564331 5.153883934021
% 2.65946364402771 5.15731763839722
% 2.70961260795593 5.15999555587769
% 2.73409605026245 5.16077423095703
% 2.78273415565491 5.16274070739746
% 2.8211681842804 5.16449785232544
% 2.8587703704834 5.1664137840271
% 2.88917398452759 5.1667799949646
% 2.91709780693054 5.16826152801514
% 2.94571566581726 5.16886806488037
% 2.98669004440308 5.16985940933228
% 3.02004146575928 5.17058420181274
% 3.04570174217224 5.17117691040039
% 3.08499121665955 5.16947650909424
% 3.11538362503052 5.17043209075928
% 3.13974475860596 5.17095232009888
% 3.16937232017517 5.1718897819519
% 3.2003014087677 5.17114019393921
% 3.22870969772339 5.17299222946167
% 3.25107884407043 5.17372417449951
% 3.28085327148438 5.17384386062622
% 3.31330442428589 5.17592239379883
% 3.34119176864624 5.17711782455444
% 3.36874318122864 5.17712593078613
% 3.39988207817078 5.17866849899292
% 3.4263072013855 5.17895030975342
% 3.45411562919617 5.17797088623047
% 3.47902250289917 5.17774391174316
% 3.49996113777161 5.17771339416504
% 3.5249936580658 5.17922019958496
% 3.55086445808411 5.17761659622192
% 3.5666675567627 5.17847013473511
% 3.59221649169922 5.17837715148926
% 3.61208438873291 5.17818021774292
% 3.63799953460693 5.17676496505737
% 3.66927671432495 5.17594194412231
% 3.68893766403198 5.17651700973511
% 3.7137234210968 5.17661190032959
% 3.73982286453247 5.17806005477905
% 3.76065135002136 5.17728137969971
% 3.7847580909729 5.17633199691772
% 3.80489706993103 5.17731475830078
% 3.830073595047 5.17617273330688
% 3.84917092323303 5.17790746688843
% 3.87451076507568 5.17768859863281
% 3.89873504638672 5.17755842208862
% 3.92210817337036 5.17862796783447
% 3.9373619556427 5.17782592773438
% 3.95582604408264 5.17901945114136
% 3.98928689956665 5.17884302139282
% 4.00817632675171 5.1784520149231
% 4.03152799606323 5.17873907089233
% 4.05452919006348 5.17896938323975
% 4.07351541519165 5.17890119552612
% 4.09700345993042 5.17807769775391
% 4.11526489257812 5.17780017852783
% 4.13831853866577 5.17654943466187
% 4.15755558013916 5.17574262619019
% 4.17986869812012 5.1749849319458
% 4.20267248153687 5.17425727844238
% 4.22101068496704 5.17272090911865
% 4.23906946182251 5.17049932479858
% 4.26226615905762 5.17043399810791
% 4.29026794433594 5.16790914535522
% 4.30833196640015 5.16705846786499
% 4.33190155029297 5.1647629737854
% 4.35014200210571 5.16417741775513
% 4.37383556365967 5.16145420074463
% 4.39650392532349 5.1608190536499
% 4.41557359695435 5.15766334533691
% 4.43798398971558 5.15642118453979
% 4.45642995834351 5.1533031463623
% 4.47931385040283 5.15279150009155
% 4.50165987014771 5.14948797225952
% 4.52415704727173 5.14783191680908
% 4.54244661331177 5.14506006240845
% 4.55991697311401 5.14332103729248
% 4.58231496810913 5.14142465591431
% 4.60446166992188 5.13967323303223
% 4.626136302948 5.13705539703369
% 4.64296054840088 5.13515758514404
% 4.66395139694214 5.13283205032349
% 4.68037462234497 5.13083410263062
% 4.70114469528198 5.1281099319458
% 4.71742677688599 5.12632369995117
% 4.73744344711304 5.12350654602051
% 4.75757598876953 5.12067270278931
% 4.77293300628662 5.11851835250854
% 4.7923150062561 5.11556625366211
% 4.81176137924194 5.11207914352417
% 4.83032989501953 5.10886001586914
% 4.84494733810425 5.10529756546021
% 4.86217069625854 5.09972238540649
% 4.87965774536133 5.09444618225098
% 4.89257001876831 5.08849048614502
% 4.90887832641602 5.08055877685547
% 4.92144346237183 5.07354021072388
% 4.93685245513916 5.06310606002808
% 4.94811344146729 5.05273199081421
% 4.96221542358398 5.03885269165039
% 4.97544384002686 5.02379560470581
% 4.98805952072144 5.00674867630005
% 4.99783754348755 4.99149513244629
% 5.00934219360352 4.97221899032593
% 5.02039861679077 4.95029640197754
% 5.03094387054443 4.927649974823
% 5.03825616836548 4.90840530395508
% 5.0477614402771 4.88212823867798
% 5.05491495132446 4.86084842681885
% 5.06291103363037 4.83302354812622
% 5.07059478759766 4.80360126495361
% 5.07677602767944 4.77942991256714
% 5.08308792114258 4.74867582321167
% 5.08895492553711 4.71606063842773
% 5.09323024749756 4.6890435218811
% 5.09851837158203 4.65462017059326
% 5.10277366638184 4.61907768249512
% 5.10583353042603 4.59038209915161
% 5.11075067520142 4.54634857177734
% 5.1132755279541 4.51534986495972
% 5.11680173873901 4.47650051116943
% 5.12025880813599 4.43680334091187
% 5.12372350692749 4.40364694595337
% 5.12711000442505 4.36209487915039
% 5.12927293777466 4.32795763015747
% 5.13312339782715 4.29465198516846
% 5.1382622718811 4.24210405349731
% 5.14139223098755 4.19658994674683
% 5.14482641220093 4.16044998168945
% 5.14836692810059 4.11493873596191
% 5.15144109725952 4.06887674331665
% 5.15380668640137 4.03239774703979
% 5.15690755844116 3.98660111427307
% 5.15962553024292 3.94188666343689
% 5.16166925430298 3.90686082839966
% 5.16441822052002 3.85470414161682
% 5.16576385498047 3.82101154327393
% 5.16687345504761 3.77956771850586
% 5.16808748245239 3.73869872093201
% 5.16870355606079 3.70729494094849
% 5.16897630691528 3.66790246963501
% 5.168128490448 3.6291675567627
% 5.16727161407471 3.5998809337616
% 5.16612482070923 3.56247329711914
% 5.16577672958374 3.52517318725586
% 5.16465854644775 3.49654507637024
% 5.16277265548706 3.46091628074646
% 5.16120624542236 3.42598700523376
% 5.15930271148682 3.39877820014954
% 5.15759229660034 3.36464023590088
% 5.15532350540161 3.33152532577515
% 5.15295362472534 3.29827165603638
% 5.15130281448364 3.27259039878845
% 5.14918994903564 3.24044394493103
% 5.14738082885742 3.2090322971344
% 5.14494943618774 3.18452644348145
% 5.14237022399902 3.14767074584961
% 5.13944339752197 3.11757302284241
% 5.13758420944214 3.09358596801758
% 5.13498497009277 3.06398463249207
% 5.13193416595459 3.03506469726562
% 5.1303505897522 3.01201891899109
% 5.12750482559204 2.98284411430359
% 5.12551498413086 2.960364818573
% 5.12258052825928 2.93244051933289
% 5.11968612670898 2.90434312820435
% 5.11729288101196 2.88194441795349
% 5.11447954177856 2.854327917099
% 5.11150789260864 2.82647919654846
% 5.10827350616455 2.79909157752991
% 5.10605716705322 2.77743792533875
% 5.10268259048462 2.75058341026306
% 5.09996843338013 2.72336864471436
% 5.09709501266479 2.69658255577087
% 5.09417676925659 2.67009878158569
% 5.0923957824707 2.6489200592041
% 5.08949136734009 2.62236952781677
% 5.08693552017212 2.59592175483704
% 5.08499383926392 2.57489919662476
% 5.08273935317993 2.54868316650391
% 5.08043956756592 2.52281928062439
% 5.07873916625977 2.50187873840332
% 5.07662725448608 2.47587037086487
% 5.07428693771362 2.44983506202698
% 5.0722770690918 2.42941188812256
% 5.06999826431274 2.40399575233459
% 5.06774282455444 2.37797927856445
% 5.06627750396729 2.35729503631592
% 5.06368541717529 2.33202266693115
% 5.06137847900391 2.30641746520996
% 5.05925416946411 2.2811267375946
% 5.0569896697998 2.25575160980225
% 5.05475378036499 2.23028683662415
% 5.05280065536499 2.210125207901
% 5.05062246322632 2.18498754501343
% 5.0484676361084 2.15965437889099
% 5.04625701904297 2.1346423625946
% 5.04416370391846 2.11486101150513
% 5.04213905334473 2.08955454826355
% 5.03985118865967 2.06476807594299
% 5.03747892379761 2.04001474380493
% 5.03598117828369 2.02039957046509
% 5.0337553024292 1.99551844596863
% 5.03183746337891 1.97062957286835
% 5.03040504455566 1.95084083080292
% 5.02866697311401 1.92612957954407
% 5.02696561813354 1.90158915519714
% 5.02572822570801 1.88182306289673
% 5.02433919906616 1.85704326629639
% 5.02327728271484 1.83753705024719
% 5.02179718017578 1.81292772293091
% 5.0206036567688 1.78851282596588
% 5.01954889297485 1.76393687725067
% 5.01864767074585 1.73964381217957
% 5.0167407989502 1.71540236473083
% 5.01433897018433 1.69165050983429
% 5.01102733612061 1.67296934127808
% 5.00610160827637 1.64992356300354
% 4.99988746643066 1.6275919675827
% 4.99159574508667 1.60563337802887
% 4.97813272476196 1.58073377609253
% 4.9648265838623 1.56083190441132
% 4.94918775558472 1.54201114177704
% 4.93168592453003 1.5238174200058
% 4.9123067855835 1.5068507194519
% 4.89107799530029 1.49059438705444
% 4.86804962158203 1.47499120235443
% 4.84305810928345 1.46013236045837
% 4.82181739807129 1.44895660877228
% 4.79391050338745 1.43539643287659
% 4.76424503326416 1.42301034927368
% 4.73317956924438 1.41111481189728
% 4.70082426071167 1.39997363090515
% 4.66665410995483 1.38943815231323
% 4.63107538223267 1.3795485496521
% 4.59409618377686 1.37047564983368
% 4.5557279586792 1.36171293258667
% 4.51648616790771 1.35352110862732
% 4.47531795501709 1.34590876102448
% 4.43311071395874 1.33871412277222
% 4.38982343673706 1.33153033256531
% 4.34517431259155 1.32530617713928
% 4.29938220977783 1.31929206848145
% 4.25263595581055 1.31355345249176
% 4.20483779907227 1.30828773975372
% 4.15672779083252 1.30329191684723
% 4.10810852050781 1.29911541938782
% 4.05950117111206 1.29547739028931
% 4.01145315170288 1.29173719882965
% 3.95431923866272 1.28772151470184
% 3.89832329750061 1.28419196605682
% 3.85262989997864 1.28188955783844
% 3.80796551704407 1.27973294258118
% 3.76415705680847 1.27830982208252
% 3.72145938873291 1.27678155899048
% 3.68802928924561 1.2757226228714
% 3.64717888832092 1.27457094192505
% 3.60701942443848 1.27387392520905
% 3.56776356697083 1.27350282669067
% 3.5293231010437 1.27327358722687
% 3.4915885925293 1.27310764789581
% 3.45463228225708 1.27323126792908
% 3.41812038421631 1.27303123474121
% 3.3825523853302 1.27306163311005
% 3.348149061203 1.27310478687286
% 3.31334352493286 1.2730153799057
% 3.27970266342163 1.27263677120209
% 3.24671196937561 1.27272808551788
% 3.21409225463867 1.2724723815918
% 3.18827962875366 1.27227401733398
% 3.15648198127747 1.27204287052155
% 3.12458181381226 1.27203297615051
% 3.09347105026245 1.27171742916107
% 3.06246018409729 1.2720593214035
% 3.03198194503784 1.27201735973358
% 3.00174522399902 1.27210593223572
% 2.96587204933167 1.27183949947357
% 2.93599724769592 1.27192902565002
% 2.90692281723022 1.2720103263855
% 2.87769341468811 1.27228426933289
% 2.84896993637085 1.27236533164978
% 2.81993317604065 1.27274525165558
% 2.78625416755676 1.27320468425751
% 2.75774431228638 1.27388525009155
% 2.73017573356628 1.27482831478119
% 2.70252418518066 1.27585256099701
% 2.67506909370422 1.27663838863373
% 2.64816832542419 1.27751219272614
% 2.61600160598755 1.27908253669739
% 2.59455251693726 1.27976620197296
% 2.56267046928406 1.28112852573395
% 2.54170346260071 1.28223013877869
% 2.5153067111969 1.28364849090576
% 2.48359799385071 1.28506147861481
% 2.46254515647888 1.28635776042938
% 2.43067336082458 1.28838062286377
% 2.40961170196533 1.2896683216095
% 2.38302183151245 1.29161202907562
% 2.35177135467529 1.29319846630096
% 2.33040618896484 1.29464113712311
% 2.3040087223053 1.29643833637238
% 2.27225565910339 1.29858016967773
% 2.24594688415527 1.30055439472198
% 2.21967720985413 1.30253386497498
% 2.18831562995911 1.30508828163147
% 2.16201114654541 1.30747330188751
% 2.13058996200562 1.31045293807983
% 2.09961199760437 1.3133487701416
% 2.07389783859253 1.31643462181091
% 2.04748272895813 1.3199200630188
% 2.01657676696777 1.32408273220062
% 1.99114263057709 1.32739281654358
% 1.96603333950043 1.33133983612061
% 1.94035613536835 1.3357812166214
% 1.91497361660004 1.33978617191315
% 1.88999497890472 1.34457111358643
% 1.86520898342133 1.34888327121735
% 1.8410062789917 1.35353422164917
% 1.81633651256561 1.35844886302948
% 1.791947722435 1.36389863491058
% 1.76780617237091 1.36905193328857
% 1.74387907981873 1.3744148015976
% 1.71995079517365 1.3799352645874
% 1.70097267627716 1.38491928577423
% 1.67754280567169 1.39249873161316
% 1.65474593639374 1.4015679359436
% 1.6323823928833 1.41189670562744
% 1.61072814464569 1.42409694194794
% 1.59001493453979 1.43847119808197
% 1.56994259357452 1.4556872844696
% 1.55093359947205 1.47507095336914
% 1.53622281551361 1.4924168586731
% 1.51882696151733 1.51550912857056
% 1.50231695175171 1.54107320308685
% 1.48633086681366 1.56866657733917
% 1.47142004966736 1.59836840629578
% 1.45722389221191 1.63016283512115
% 1.44636464118958 1.65687799453735
% 1.43352568149567 1.69219326972961
% 1.4215624332428 1.72879552841187
% 1.4096587896347 1.76809525489807
% 1.39915978908539 1.80838775634766
% 1.3889012336731 1.85062861442566
% 1.37909817695618 1.89467179775238
% 1.37182378768921 1.93082582950592
% 1.36306250095367 1.97642958164215
};
\addlegendentry{path without fabric}
\end{axis}

\end{tikzpicture}


==> graphs/tello_timediff_BT5Ms10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-8.79721342621913, xmax=184.741481950602,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.24893623465, ymax=10.70799094765,
ytick style={color=black}
]
\addplot [line width=0.32pt, steelblue31119180]
table {%
0 0.459400398
0.0557314756174794 0.473521446
0.111462951234959 0.484530437
0.167194426852438 0.488204319
0.222925902469918 0.452590217
0.278657378087397 0.496230905
0.334388853704876 0.482802222
0.390120329322356 0.46574986
0.445851804939835 0.477897404
0.501583280557315 0.486493173
0.557314756174794 0.428062354
0.613046231792274 0.526709694
0.668777707409753 0.452696799
0.724509183027232 0.4186856
0.780240658644712 0.430795233
0.835972134262191 0.456232864
0.891703609879671 0.421234219
0.94743508549715 0.441652536
1.00316656111463 0.423962298
1.05889803673211 0.384252678
1.11462951234959 0.465543943
1.17036098796707 0.473007964
1.22609246358455 0.418448471
1.28182393920203 0.506757996
1.33755541481951 0.527455493
1.39328689043699 0.468855845
1.44901836605446 0.540922102
1.50474984167194 0.501994856
1.56048131728942 0.504097837
1.6162127929069 0.656790932
1.67194426852438 0.856710719
1.72767574414186 0.823317271
1.78340721975934 0.964390668
1.83913869537682 0.865151009
1.8948701709943 1.116793708
1.95060164661178 1.415245258
2.00633312222926 1.639297502
2.06206459784674 1.540260291
2.11779607346422 1.401134735
2.1735275490817 2.080029022
2.22925902469918 2.276726329
2.28499050031666 2.258309338
2.34072197593414 2.199336254
2.39645345155161 2.340284525
2.45218492716909 2.492622741
2.50791640278657 2.741140067
2.56364787840405 2.62227642
2.61937935402153 2.523121945
2.67511082963901 2.543934994
2.73084230525649 2.703733288
2.78657378087397 3.398092894
2.84230525649145 3.318899042
2.89803673210893 3.279965225
2.95376820772641 3.348745362
3.00949968334389 3.597858389
3.06523115896137 3.499103806
3.12096263457885 3.480226672
3.17669411019633 3.658918874
3.23242558581381 4.219922886
3.28815706143129 4.202303686
3.34388853704877 4.103216668
3.39962001266624 4.003754146
3.45535148828372 4.164265729
3.5110829639012 4.365985624
3.56681443951868 4.326887686
3.62254591513616 4.911936039
3.67827739075364 4.953058417
3.73400886637112 5.033824167
3.7897403419886 4.974637911
3.84547181760608 5.068152689
3.90120329322356 5.607668272
3.95693476884104 5.448394055
4.01266624445852 5.349587402
4.068397720076 5.330447924
4.12412919569348 6.19805036
4.17986067131096 6.058855217
4.23559214692844 6.079479757
4.29132362254592 6.02015795
4.34705509816339 6.221136576
4.40278657378087 6.160693371
4.45851804939835 6.261874088
4.51424952501583 6.719614406
4.56998100063331 6.760941029
4.62571247625079 6.701892019
4.68144395186827 6.782739898
4.73717542748575 6.74425322
4.79290690310323 6.805595666
4.84863837872071 6.706818189
4.90436985433819 6.828033758
4.96010132995567 7.145876124
5.01583280557315 7.267025901
5.07156428119063 7.208863696
5.12729575680811 7.500360867
5.18302723242559 7.69666444
5.23875870804306 7.617765494
5.29449018366054 7.65858595
5.35022165927802 8.039154137
5.4059531348955 8.140403658
5.46168461051298 8.081371942
5.51741608613046 8.414852265
5.57314756174794 8.458324524
5.62887903736542 8.70697519
5.6846105129829 8.908157722
5.74034198860038 8.749002712
5.79607346421786 9.050353216
5.85180493983534 9.031533843
5.90753641545282 8.872341443
5.9632678910703 9.299606128
6.01899936668778 9.180376316
6.07473084230526 9.261552184
6.13046231792274 9.383116705
6.18619379354022 9.284754075
6.24192526915769 9.326212616
6.29765674477517 9.662192539
6.35338822039265 9.823122894
6.40911969601013 9.783935638
6.46485117162761 9.68466766
6.52058264724509 9.840312434
6.57631412286257 9.861268964
6.63204559848005 10.022307735
6.68777707409753 10.209948803
6.74350854971501 10.131542137
6.79924002533249 10.093328252
6.85497150094997 10.139348053
6.91070297656745 10.121759302
6.96643445218493 10.042882204
7.02216592780241 10.062696545
7.07789740341989 10.120430227
7.13362887903737 10.201503699
7.18936035465484 10.182394488
7.24509183027232 10.003320338
7.3008233058898 10.064269344
7.35655478150728 10.071048436
7.41228625712476 9.944836726
7.46801773274224 10.100514283
7.52374920835972 9.930053466
7.5794806839772 9.881094613
7.63521215959468 10.121966871
7.69094363521216 9.942897778
7.74667511082964 10.052150121
7.80240658644712 10.20274267
7.8581380620646 9.943874575
7.91386953768208 10.00408019
7.96960101329956 9.925727655
8.02533248891704 10.067033356
8.08106396453451 9.948560426
8.13679544015199 9.989917351
8.19252691576947 9.819448342
8.24825839138695 9.940845004
8.30398986700443 9.948781095
8.35972134262191 9.930200488
8.41545281823939 10.071285855
8.47118429385687 10.111188551
8.52691576947435 9.893108585
8.58264724509183 9.754224782
8.63837872070931 9.975305972
8.69411019632679 9.816289531
8.74984167194427 9.823685988
8.80557314756175 10.084677786
8.86130462317923 10.00525087
8.91703609879671 9.785987499
8.97276757441419 9.981520092
9.02849905003167 10.06616549
9.08423052564915 9.896592219
9.13996200126662 9.877778516
9.1956934768841 9.918720405
9.25142495250158 9.779768665
9.30715642811906 9.860724999
9.36288790373654 9.88426785
9.41861937935402 9.868368231
9.4743508549715 9.809886433
9.53008233058898 9.830940851
9.58581380620646 9.99184252
9.64154528182394 9.799307835
9.69727675744142 9.84053814
9.7530082330589 9.761540651
9.80873970867638 9.812134964
9.86447118429386 9.8332916
9.92020265991134 9.734372921
9.97593413552882 9.91536203
10.0316656111463 9.776270277
10.0873970867638 9.597164722
10.1431285623813 9.716567295
10.1988600379987 9.618151401
10.2545915136162 9.979618713
10.3103229892337 9.760673945
10.3660544648512 9.561549098
10.4217859404687 9.846507044
10.4775174160861 9.707630734
10.5332488917036 9.786765176
10.5889803673211 9.767716952
10.6447118429386 9.648686466
10.700443318556 9.669266867
10.7561747941735 9.637454377
10.811906269791 9.598423846
10.8676377454085 9.559725392
10.923369221026 9.584420524
10.9791006966434 9.709984684
11.0348321722609 9.611258317
11.0905636478784 9.617572885
11.1462951234959 9.445561352
11.2020265991134 9.606908825
11.2577580747308 9.588066789
11.3134895503483 9.467219587
11.3692210259658 9.505246391
11.4249525015833 9.646546339
11.4806839772008 9.586890992
11.5364154528182 9.496817898
11.5921469284357 9.538119132
11.6478784040532 9.519043136
11.7036098796707 9.364763301
11.7593413552882 9.406039513
11.8150728309056 9.447167632
11.8708043065231 9.418311579
11.9265357821406 9.379460544
11.9822672577581 9.460462915
12.0379987333756 9.441628292
12.093730208993 9.482646418
12.1494616846105 9.343801033
12.205193160228 9.284776632
12.2609246358455 9.433576885
12.316656111463 9.294544768
12.3723875870804 9.335472183
12.4281190626979 9.401318153
12.4838505383154 9.422436995
12.5395820139329 9.103411263
12.5953134895503 9.244201169
12.6510449651678 9.334889993
12.7067764407853 9.175968413
12.7625079164028 9.216708438
12.8182393920203 9.186335518
12.8739708676377 9.1475029
12.9297023432552 9.112234002
12.9854338188727 9.033597311
13.0411652944902 9.105599471
13.0968967701077 9.306781411
13.1526282457251 9.187715602
13.2083597213426 9.194228624
13.2640911969601 9.075593775
13.3198226725776 9.120029213
13.3755541481951 9.261123281
13.4312856238125 9.041964744
13.48701709943 8.982624346
13.5427485750475 9.103461352
13.598480050665 9.244117444
13.6542115262825 8.891034493
13.7099430018999 8.951912354
13.7656744775174 8.912764642
13.8214059531349 9.034116854
13.8771374287524 8.875219033
13.9328689043699 8.936234683
13.9886003799873 8.794135742
14.0443318556048 9.035553937
14.1000633312223 8.956763716
14.1557948068398 8.897785764
14.2115262824573 8.881974033
14.2672577580747 8.868159745
14.3229892336922 8.669617195
14.3787207093097 8.73073445
14.4344521849272 8.718747414
14.4901836605446 8.699853343
14.5459151361621 8.740804489
14.6016466117796 8.681603883
14.6573780873971 8.882279066
14.7131095630146 8.996027086
14.768841038632 8.665166369
14.8245725142495 8.466259468
14.880303989867 8.638428122
14.9360354654845 8.659631885
14.991766941102 8.886427517
15.0474984167194 8.687744983
15.1032298923369 8.955015721
15.1589613679544 8.626271377
15.2146928435719 8.64741329
15.2704243191894 8.608354875
15.3261557948068 8.519787494
15.3818872704243 8.460821496
15.4376187460418 8.528910842
15.4933502216593 8.45020642
15.5490816972768 8.352853417
15.6048131728942 8.393723428
15.6605446485117 8.414617035
15.7162761241292 8.49884026
15.7720075997467 8.274251155
15.8277390753642 8.475481541
15.8834705509816 8.356367302
15.9392020265991 8.217270629
15.9949335022166 8.542336204
16.0506649778341 8.643912416
16.1063964534516 8.444975236
16.162127929069 8.345814748
16.2178594046865 8.478909032
16.273590880304 7.949398582
16.3293223559215 8.090493513
16.3850538315389 8.430931753
16.4407853071564 8.378301334
16.4965167827739 8.119567864
16.5522482583914 8.300672318
16.6079797340089 8.021692583
16.6637112096263 8.062717343
16.7194426852438 8.046675029
16.7751741608613 8.308229793
16.8309056364788 8.269368932
16.8866371120963 8.111637978
16.9423685877137 8.432553701
16.9981000633312 8.053172847
17.0538315389487 8.013891968
17.1095630145662 7.945771135
17.1652944901837 8.007062331
17.2210259658011 7.967896222
17.2767574414186 7.956688054
17.3324889170361 7.977925365
17.3882203926536 7.919003958
17.4439518682711 8.008273849
17.4996833438885 7.989406379
17.555414819506 7.850153514
17.6111462951235 7.871331436
17.666877770741 7.892279503
17.7226092463585 8.012824259
17.7783407219759 7.795518811
17.8340721975934 7.816963232
17.8898036732109 7.858310835
17.9455351488284 7.739406771
18.0012666244459 7.987478214
18.0569981000633 7.708547686
18.1127295756808 7.854394737
18.1684610512983 7.795666304
18.2241925269158 7.87674049
18.2799240025332 7.71785699
18.3356554781507 7.818963645
18.3913869537682 4.584127631
18.4471184293857 1.024468841
18.5028499050032 0.545557098
18.5585813806206 0.566562741
18.6143128562381 0.527637702
18.6700443318556 0.328322569
18.7257758074731 0.289399765
18.7815072830906 0.356023568
18.837238758708 0.376477037
18.8929702343255 0.337277205
18.948701709943 0.350334134
19.0044331855605 0.431495271
19.060164661178 0.357560316
19.1158961367954 0.359833403
19.1716276124129 0.320543616
19.2273590880304 0.464710104
19.2830905636479 0.405655818
19.3388220392654 0.368369517
19.3945535148828 0.444736426
19.4502849905003 0.385976137
19.5060164661178 0.347132664
19.5617479417353 0.466777465
19.6174794173528 0.570790074
19.6732108929702 0.551817621
19.7289423685877 0.437762874
19.7846738442052 0.379004698
19.8404053198227 0.495348708
19.8961367954402 0.37696537
19.9518682710576 0.511428155
20.0075997466751 0.448546499
20.0633312222926 0.466504098
20.1190626979101 0.56760969
20.1747941735275 0.530522133
20.230525649145 0.471790005
20.2862571247625 0.492604075
20.34198860038 0.543817515
20.3977200759975 0.525057417
20.4534515516149 0.455236025
20.5091830272324 0.452382833
20.5649145028499 0.493536073
20.6206459784674 0.424722548
20.6763774540849 0.452639294
20.7321089297023 0.441832394
20.7878404053198 0.470611338
20.8435718809373 0.495141013
20.8993033565548 0.502230864
20.9550348321723 0.454872667
21.0107663077897 0.472528889
21.0664977834072 0.500559655
21.1222292590247 0.441283163
21.1779607346422 0.391995307
21.2336922102597 0.502335914
21.2894236858771 0.484930048
21.3451551614946 0.478944961
21.4008866371121 0.483900089
21.4566181127296 0.485335758
21.5123495883471 0.4961831
21.5680810639645 0.537338206
21.623812539582 0.522130067
21.6795440151995 0.568810262
21.735275490817 0.556591814
21.7910069664345 0.553479383
21.8467384420519 0.559254636
21.9024699176694 0.54070355
21.9582013932869 0.554094898
22.0139328689044 0.593957886
22.0696643445219 0.475143772
22.1253958201393 0.575812194
22.1811272957568 0.556676349
22.2368587713743 0.540052578
22.2925902469918 0.550426679
22.3483217226092 0.556010195
22.4040531982267 0.578671744
22.4597846738442 0.504589888
22.5155161494617 0.555890055
22.5712476250792 0.582156967
22.6269791006966 0.589007899
22.6827105763141 0.618403388
22.7384420519316 0.65449719
22.7941735275491 0.615598681
22.8499050031666 0.576606609
22.905636478784 0.557538867
22.9613679544015 0.566769525
23.017099430019 0.576228568
23.0728309056365 0.579319465
23.128562381254 0.440597797
23.1842938568714 0.541732193
23.2400253324889 0.524217708
23.2957568081064 0.49608434
23.3514882837239 0.489885301
23.4072197593414 0.479307906
23.4629512349588 0.519834267
23.5186827105763 0.506587233
23.5744141861938 0.518284113
23.6301456618113 0.509315562
23.6858771374288 0.508527482
23.7416086130462 0.49934198
23.7973400886637 0.505353724
23.8530715642812 0.493064752
23.9088030398987 0.494527508
23.9645345155161 0.510719141
24.0202659911336 0.5092127
24.0759974667511 0.586999333
24.1317289423686 0.637124605
24.1874604179861 0.648215591
24.2431918936035 0.598351272
24.298923369221 0.621223736
24.3546548448385 0.602405972
24.410386320456 0.617127492
24.4661177960735 0.67319897
24.5218492716909 0.59436665
24.5775807473084 0.695486383
24.6333122229259 0.556159032
24.6890436985434 0.600287844
24.7447751741609 0.645835278
24.8005066497783 0.596936899
24.8562381253958 0.545739279
24.9119696010133 0.584023857
24.9677010766308 0.625294936
25.0234325522483 0.688448214
25.0791640278657 0.614918559
25.1348955034832 0.595550892
25.1906269791007 0.730747287
25.2463584547182 0.631865697
25.3020899303357 0.691937745
25.3578214059531 0.644918883
25.4135528815706 0.594981673
25.4692843571881 0.672923648
25.5250158328056 0.682667064
25.5807473084231 0.673122709
25.6364787840405 0.654379025
25.692210259658 0.66534745
25.7479417352755 0.686611216
25.803673210893 0.714653652
25.8594046865104 0.732987065
25.9151361621279 0.737760243
25.9708676377454 0.750250768
26.0265991133629 0.711362499
26.0823305889804 0.678312999
26.1380620645978 0.73697758
26.1937935402153 0.71802708
26.2495250158328 0.77133589
26.3052564914503 0.752615912
26.3609879670678 0.713704238
26.4167194426852 0.746716061
26.4724509183027 0.788454245
26.5281823939202 0.669398058
26.5839138695377 0.743840695
26.6396453451552 0.689631127
26.6953768207726 0.696626363
26.7511082963901 0.679657668
26.8068397720076 0.741194324
26.8625712476251 0.712054526
26.9183027232426 0.714198949
26.97403419886 0.804475044
27.0297656744775 0.745674304
27.085497150095 0.752548899
27.1412286257125 0.733319837
27.19696010133 0.714700881
27.2526915769474 0.720483618
27.3084230525649 0.707105615
27.3641545281824 0.691060934
27.4198860037999 0.705055989
27.4756174794174 0.786299926
27.5313489550348 0.735180471
27.5870804306523 0.7025069
27.6428119062698 0.712788728
27.6985433818873 0.676175885
27.7542748575048 0.678899557
27.8100063331222 0.688076499
27.8657378087397 0.721858756
27.9214692843572 0.764835908
27.9772007599747 0.751210819
28.0329322355921 0.759577521
28.0886637112096 0.764781209
28.1443951868271 0.748907627
28.2001266624446 0.73551139
28.2558581380621 0.72806586
28.3115896136795 0.756535098
28.367321089297 0.736735795
28.4230525649145 0.752743831
28.478784040532 0.749583171
28.5345155161495 0.824470678
28.5902469917669 0.805577221
28.6459784673844 0.874642574
28.7017099430019 0.835691124
28.7574414186194 0.781930629
28.8131728942369 0.858955785
28.8689043698543 0.901343319
28.9246358454718 0.829260347
28.9803673210893 0.823859565
29.0360987967068 0.823021249
29.0918302723243 0.837132304
29.1475617479417 0.904607772
29.2032932235592 0.885832989
29.2590246991767 0.847013688
29.3147561747942 1.058112404
29.3704876504117 1.037961275
29.4262191260291 0.897357752
29.4819506016466 0.979007609
29.5376820772641 0.940115538
29.5934135528816 1.061199868
29.649145028499 0.942452159
29.7048765041165 0.99819225
29.760607979734 1.057354122
29.8163394553515 1.078867539
29.872070930969 0.960028546
29.9278024065864 0.989986101
29.9835338822039 1.031642301
30.0392653578214 1.073353649
30.0949968334389 1.03531586
30.1507283090564 1.058744824
30.2064597846738 1.000232575
30.2621912602913 0.961579443
30.3179227359088 1.109647098
30.3736542115263 1.042941712
30.4293856871438 1.029536537
30.4851171627612 1.191112828
30.5408486383787 1.20413091
30.5965801139962 1.185557682
30.6523115896137 1.006674614
30.7080430652312 1.098108286
30.7637745408486 1.041171406
30.8195060164661 0.982637884
30.8752374920836 1.034456427
30.9309689677011 0.976125078
30.9867004433186 0.956140503
31.042431918936 0.918607568
31.0981633945535 0.899970255
31.153894870171 0.920101371
31.2096263457885 0.881624586
31.265357821406 0.86768243
31.3210892970234 0.902323852
31.3768207726409 0.846567981
31.4325522482584 0.822175562
31.4882837238759 0.83362967
31.5440151994934 0.715311239
31.5997466751108 0.812206537
31.6554781507283 0.75370385
31.7112096263458 0.790462456
31.7669411019633 0.732038022
31.8226725775807 0.693145997
31.8784040531982 0.768491262
31.9341355288157 0.669828796
31.9898670044332 0.666755198
32.0455984800507 0.63783551
32.1013299556681 0.579279923
32.1570614312856 0.56670561
32.2127929069031 0.622954261
32.2685243825206 0.604446468
32.3242558581381 0.579878078
32.3799873337555 0.566197921
32.435718809373 0.565154297
32.4914502849905 0.580778977
32.547181760608 0.58916632
32.6029132362255 0.550525823
32.6586447118429 0.485874086
32.7143761874604 0.471202381
32.7701076630779 0.500772979
32.8258391386954 0.496669609
32.8815706143129 0.493583196
32.9373020899303 0.394900821
32.9930335655478 0.377495024
33.0487650411653 0.505528863
33.1044965167828 0.467115617
33.1602279924003 0.443475601
33.2159594680177 0.40685753
33.2716909436352 0.418790536
33.3274224192527 0.380338864
33.3831538948702 0.360774696
33.4388853704877 0.414924985
33.4946168461051 0.41776417
33.5503483217226 0.398947183
33.6060797973401 0.453377234
33.6618112729576 0.394844799
33.717542748575 0.356342465
33.7732742241925 0.393327995
33.82900569981 0.294518475
33.8847371754275 0.383043613
33.940468651045 0.444644537
33.9962001266624 0.359676474
34.0519316022799 0.400565341
34.1076630778974 0.501911833
34.1633945535149 0.412156828
34.2191260291324 0.431978761
34.2748575047498 0.441097065
34.3305889803673 0.396251514
34.3863204559848 0.406367955
34.4420519316023 0.411820692
34.4977834072198 0.39270415
34.5535148828372 0.432340317
34.6092463584547 0.349678918
34.6649778340722 0.382030828
34.7207093096897 0.382857558
34.7764407853072 0.400638507
34.8321722609246 0.401567704
34.8879037365421 0.382839179
34.9436352121596 0.416581562
34.9993666877771 0.444422536
35.0550981633946 0.412195969
35.110829639012 0.440544317
35.1665611146295 0.444318134
35.222292590247 0.442577133
35.2780240658645 0.430702379
35.3337555414819 0.472229701
35.3894870170994 0.383659512
35.4452184927169 0.365054216
35.5009499683344 0.399514142
35.5566814439519 0.387089771
35.6124129195693 0.42862562
35.6681443951868 0.39945307
35.7238758708043 0.318679078
35.7796073464218 0.442456455
35.8353388220393 0.393238764
35.8910702976567 0.383678593
35.9468017732742 0.305093564
36.0025332488917 0.346440174
36.0582647245092 0.316749755
36.1139962001267 0.435265527
36.1697276757441 0.419123854
36.2254591513616 0.430460159
36.2811906269791 0.415237391
36.3369221025966 0.42767332
36.3926535782141 0.423465929
36.4483850538315 0.379623523
36.504116529449 0.395112612
36.5598480050665 0.336544517
36.615579480684 0.467756472
36.6713109563015 0.409157052
36.7270424319189 0.35039563
36.7827739075364 0.415058241
36.8385053831539 0.529255134
36.8942368587714 0.310990803
36.9499683343889 0.542097108
37.0056998100063 0.443465745
37.0614312856238 0.430482998
37.1171627612413 0.408888633
37.1728942368588 0.417941402
37.2286257124763 0.541820989
37.2843571880937 0.463720156
37.3400886637112 0.499042328
37.3958201393287 0.600359752
37.4515516149462 0.498468442
37.5072830905636 0.466301724
37.5630145661811 0.488863729
37.6187460417986 0.48015675
37.6744775174161 0.501478127
37.7302089930336 0.435851149
37.785940468651 0.601906233
37.8416719442685 0.458507804
37.897403419886 0.509826332
37.9531348955035 0.57124879
38.008866371121 0.464732584
38.0645978467384 0.526360926
38.1203293223559 0.582014058
38.1760607979734 0.464626911
38.2317922735909 0.445887362
38.2875237492084 0.484468789
38.3432552248258 0.514551002
38.3989867004433 0.595902933
38.4547181760608 0.485495631
38.5104496516783 0.546787025
38.5661811272958 0.486220603
38.6219126029132 0.466314051
38.6776440785307 0.467171896
38.7333755541482 0.408490341
38.7891070297657 0.379536374
38.8448385053832 0.407620816
38.9005699810006 0.44057544
38.9563014566181 0.401709552
39.0120329322356 0.421192884
39.0677644078531 0.410434418
39.1234958834706 0.375493585
39.179227359088 0.355406501
39.2349588347055 0.362844552
39.290690310323 0.35682331
39.3464217859405 0.378012534
39.4021532615579 0.431769063
39.4578847371754 0.401040243
39.5136162127929 0.41717988
39.5693476884104 0.432840017
39.6250791640279 0.406194624
39.6808106396453 0.347995786
39.7365421152628 0.309224307
39.7922735908803 0.412862393
39.8480050664978 0.416632039
39.9037365421153 0.317874949
39.9594680177327 0.342548766
40.0151994933502 0.424847981
40.0709309689677 0.423909867
40.1266624445852 0.445623227
40.1823939202027 0.422411411
40.2381253958201 0.437106836
40.2938568714376 0.418113293
40.3495883470551 0.428123807
40.4053198226726 0.409461936
40.4610512982901 0.328897402
40.5167827739075 0.456938976
40.572514249525 0.358420749
40.6282457251425 0.384568354
40.68397720076 0.339108308
40.7397086763775 0.380668099
40.7954401519949 0.424152353
40.8511716276124 0.365015048
40.9069031032299 0.416534668
40.9626345788474 0.331137357
41.0183660544648 0.43248368
41.0740975300823 0.404166962
41.1298290056998 0.406916864
41.1855604813173 0.405961296
41.2412919569348 0.347403372
41.2970234325523 0.403655947
41.3527549081697 0.385118881
41.4084863837872 0.490697813
41.4642178594047 0.412076633
41.5199493350222 0.403554925
41.5756808106396 0.401232216
41.6314122862571 0.357068114
41.6871437618746 0.369802676
41.7428752374921 0.330211519
41.7986067131096 0.458919513
41.854338188727 0.420235077
41.9100696643445 0.417688487
41.965801139962 0.401586139
42.0215326155795 0.415294688
42.077264091197 0.363520353
42.1329955668144 0.40510655
42.1887270424319 0.386779126
42.2444585180494 0.452286333
42.3001899936669 0.47377861
42.3559214692844 0.473671755
42.4116529449018 0.420547815
42.4673844205193 0.45357018
42.5231158961368 0.354830959
42.5788473717543 0.470187344
42.6345788473718 0.391770384
42.6903103229892 0.399469585
42.7460417986067 0.405920987
42.8017732742242 0.467297885
42.8575047498417 0.476752835
42.9132362254592 0.441377109
42.9689677010766 0.384162129
43.0246991766941 0.395807039
43.0804306523116 0.315929846
43.1361621279291 0.374506265
43.1918936035465 0.391253267
43.247625079164 0.394869251
43.3033565547815 0.369720555
43.359088030399 0.409541932
43.4148195060165 0.352345454
43.4705509816339 0.374746344
43.5262824572514 0.414183379
43.5820139328689 0.375534027
43.6377454084864 0.39074562
43.6934768841039 0.354185724
43.7492083597213 0.468067768
43.8049398353388 0.454431284
43.8606713109563 0.450604521
43.9164027865738 0.451941407
43.9721342621913 0.353656163
44.0278657378087 0.365754524
44.0835972134262 0.426832812
44.1393286890437 0.37027164
44.1950601646612 0.397817849
44.2507916402787 0.519182523
44.3065231158961 0.372539893
44.3622545915136 0.354058557
44.4179860671311 0.427853144
44.4737175427486 0.362179259
44.5294490183661 0.413708477
44.5851804939835 0.404210659
44.640911969601 0.352684157
44.6966434452185 0.519800075
44.752374920836 0.381584719
44.8081063964535 0.421302457
44.8638378720709 0.390686092
44.9195693476884 0.355518034
44.9753008233059 0.379355783
45.0310322989234 0.390807736
45.0867637745408 0.416469698
45.1424952501583 0.397817503
45.1982267257758 0.412469583
45.2539582013933 0.394198196
45.3096896770108 0.453605664
45.3654211526282 0.415976645
45.4211526282457 0.411225355
45.4768841038632 0.453041674
45.5326155794807 0.451012515
45.5883470550982 0.34781504
45.6440785307156 0.390344125
45.6998100063331 0.37187033
45.7555414819506 0.279663753
45.8112729575681 0.359381796
45.8670044331856 0.400645245
45.922735908803 0.327331787
45.9784673844205 0.383051237
46.034198860038 0.445121683
46.0899303356555 0.384887653
46.145661811273 0.447576065
46.2013932868904 0.433425276
46.2571247625079 0.47442306
46.3128562381254 0.430501787
46.3685877137429 0.445361933
46.4243191893604 0.480573781
46.4800506649778 0.435574708
46.5357821405953 0.463836261
46.5915136162128 0.485338594
46.6472450918303 0.446504031
46.7029765674477 0.360585499
46.7587080430652 0.391521449
46.8144395186827 0.415119328
46.8701709943002 0.53062333
46.9259024699177 0.472450992
46.9816339455352 0.423258504
47.0373654211526 0.420055588
47.0930968967701 0.401649453
47.1488283723876 0.378820523
47.2045598480051 0.412020196
47.2602913236225 0.423992757
47.31602279924 0.431706129
47.3717542748575 0.479989991
47.427485750475 0.457618566
47.4832172260925 0.447535612
47.5389487017099 0.473848656
47.5946801773274 0.474046799
47.6504116529449 0.355327052
47.7061431285624 0.395613835
47.7618746041799 0.456612695
47.8176060797973 0.374668255
47.8733375554148 0.420883409
47.9290690310323 0.393033672
47.9848005066498 0.443962491
48.0405319822673 0.385809374
48.0962634578847 0.376660119
48.1519949335022 0.406174093
48.2077264091197 0.375935515
48.2634578847372 0.337369726
48.3191893603547 0.369325645
48.3749208359721 0.414379597
48.4306523115896 0.355505673
48.4863837872071 0.431840939
48.5421152628246 0.353333756
48.5978467384421 0.435762941
48.6535782140595 0.37727318
48.709309689677 0.41551013
48.7650411652945 0.417308588
48.820772640912 0.398280726
48.8765041165294 0.380757386
48.9322355921469 0.386093206
48.9879670677644 0.385124446
49.0436985433819 0.41155713
49.0994300189994 0.404270051
49.1551614946168 0.457916956
49.2108929702343 0.453360966
49.2666244458518 0.438308201
49.3223559214693 0.419602679
49.3780873970868 0.416128635
49.4338188727042 0.384882972
49.4895503483217 0.402562861
49.5452818239392 0.389919986
49.6010132995567 0.418770334
49.6567447751742 0.43262505
49.7124762507916 0.313206394
49.7682077264091 0.407498102
49.8239392020266 0.41303573
49.8796706776441 0.419094395
49.9354021532616 0.397510835
49.991133628879 0.39251492
50.0468651044965 0.433237638
50.102596580114 0.355845159
50.1583280557315 0.341781893
50.214059531349 0.303102988
50.2697910069664 0.432894552
50.3255224825839 0.426788551
50.3812539582014 0.392821158
50.4369854338189 0.408837639
50.4927169094364 0.442087949
50.5484483850538 0.434572926
50.6041798606713 0.396673925
50.6599113362888 0.441738959
50.7156428119063 0.423225326
50.7713742875237 0.470091867
50.8271057631412 0.4740074
50.8828372387587 0.434991067
50.9385687143762 0.407823428
50.9943001899937 0.398366599
51.0500316656111 0.509423181
51.1057631412286 0.370909395
51.1614946168461 0.422205658
51.2172260924636 0.360337058
51.2729575680811 0.450089276
51.3286890436985 0.471403796
51.384420519316 0.405110656
51.4401519949335 0.391952854
51.495883470551 0.414507225
51.5516149461685 0.448142415
51.6073464217859 0.400513812
51.6630778974034 0.41539752
51.7188093730209 0.415968768
51.7745408486384 0.357285292
51.8302723242559 0.278584035
51.8860037998733 0.319841586
51.9417352754908 0.463598204
51.9974667511083 0.432056574
52.0531982267258 0.47343855
52.1089297023433 0.494461817
52.1646611779607 0.455924825
52.2203926535782 0.413561427
52.2761241291957 0.395063081
52.3318556048132 0.436581335
52.3875870804307 0.379740621
52.4433185560481 0.484350507
52.4990500316656 0.425736935
52.5547815072831 0.417500753
52.6105129829006 0.434824471
52.6662444585181 0.376109269
52.7219759341355 0.407834472
52.777707409753 0.449511719
52.8334388853705 0.381557466
52.889170360988 0.46233985
52.9449018366054 0.490643247
53.0006333122229 0.422508152
53.0563647878404 0.527226819
53.1120962634579 0.355140228
53.1678277390754 0.484410836
53.2235592146928 0.375022115
53.2792906903103 0.436392026
53.3350221659278 0.422862016
53.3907536415453 0.417872022
53.4464851171628 0.411334017
53.5022165927802 0.367349744
53.5579480683977 0.389573341
53.6136795440152 0.411154461
53.6694110196327 0.312309791
53.7251424952502 0.373527722
53.7808739708676 0.39459492
53.8366054464851 0.35384847
53.8923369221026 0.504928089
53.9480683977201 0.490856014
54.0037998733376 0.501378774
54.059531348955 0.529667706
54.1152628245725 0.451319881
54.17099430019 0.488137132
54.2267257758075 0.469636857
54.282457251425 0.450844415
54.3381887270424 0.384685006
54.3939202026599 0.424259368
54.4496516782774 0.464122936
54.5053831538949 0.497004922
54.5611146295123 0.458225896
54.6168461051298 0.379279991
54.6725775807473 0.386567914
54.7283090563648 0.393315541
54.7840405319823 0.454561081
54.8397720075997 0.583013198
54.8955034832172 0.491987819
54.9512349588347 0.553744877
55.0069664344522 0.48581506
55.0626979100697 0.567215373
55.1184293856871 0.490239589
55.1741608613046 0.451509356
55.2298923369221 0.374163122
55.2856238125396 0.339759921
55.3413552881571 0.449750117
55.3970867637745 0.410269102
55.452818239392 0.386984291
55.5085497150095 0.479286305
55.564281190627 0.505376313
55.6200126662445 0.486686874
55.6757441418619 0.367899317
55.7314756174794 0.574213477
55.7872070930969 0.550792673
55.8429385687144 0.380824165
55.8986700443319 0.482286205
55.9544015199493 0.488938303
56.0101329955668 0.508686317
56.0658644711843 0.44805018
56.1215959468018 0.483868647
56.1773274224193 0.40524684
56.2330588980367 0.425396504
56.2887903736542 0.366869243
56.3445218492717 0.350056683
56.4002533248892 0.475720987
56.4559848005066 0.456893606
56.5117162761241 0.479820204
56.5674477517416 0.50107169
56.6231792273591 0.382098587
56.6789107029766 0.363194298
56.734642178594 0.409358626
56.7903736542115 0.433061212
56.846105129829 0.314367471
56.9018366054465 0.492994133
56.957568081064 0.525676405
57.0132995566814 0.586767342
57.0690310322989 0.467887156
57.1247625079164 0.487803488
57.1804939835339 0.409471004
57.2362254591514 0.521117955
57.2919569347688 0.482521366
57.3476884103863 0.513919381
57.4034198860038 0.469798744
57.4591513616213 0.488607171
57.5148828372388 0.528612772
57.5706143128562 0.410105842
57.6263457884737 0.510843286
57.6820772640912 0.483157164
57.7378087397087 0.464000255
57.7935402153262 0.425459849
57.8492716909436 0.484798115
57.9050031665611 0.417251658
57.9607346421786 0.468345782
58.0164661177961 0.448662689
58.0721975934136 0.438895615
58.127929069031 0.484929847
58.1836605446485 0.442201427
58.239392020266 0.423711771
58.2951234958835 0.442624395
58.350854971501 0.413908292
58.4065864471184 0.47571717
58.4623179227359 0.454911957
58.5180493983534 0.396288453
58.5737808739709 0.453492979
58.6295123495883 0.39498333
58.6852438252058 0.406744177
58.7409753008233 0.389779834
58.7967067764408 0.403315712
58.8524382520583 0.470921567
58.9081697276757 0.432502172
58.9639012032932 0.459190602
59.0196326789107 0.400762205
59.0753641545282 0.425422104
59.1310956301457 0.444618489
59.1868271057631 0.426297691
59.2425585813806 0.477262105
59.2982900569981 0.418647521
59.3540215326156 0.457407929
59.4097530082331 0.378996836
59.4654844838505 0.4114088
59.521215959468 0.461003375
59.5769474350855 0.361220236
59.632678910703 0.3952519
59.6884103863205 0.415424117
59.7441418619379 0.400742542
59.7998733375554 0.419379602
59.8556048131729 0.384305502
59.9113362887904 0.527375592
59.9670677644079 0.428239345
60.0227992400253 0.418687341
60.0785307156428 0.44413873
60.1342621912603 0.424557549
60.1899936668778 0.405030764
60.2457251424953 0.38824263
60.3014566181127 0.372169355
60.3571880937302 0.353504008
60.4129195693477 0.488652845
60.4686510449652 0.441145691
60.5243825205826 0.362539965
60.5801139962001 0.451060824
60.6358454718176 0.492786556
60.6915769474351 0.410166272
60.7473084230526 0.437139151
60.80303989867 0.403655817
60.8587713742875 0.463511292
60.914502849905 0.416754279
60.9702343255225 0.374327537
61.02596580114 0.451177508
61.0816972767574 0.412755212
61.1374287523749 0.439310252
61.1931602279924 0.402245311
61.2488917036099 0.46142152
61.3046231792274 0.451242698
61.3603546548448 0.529422433
61.4160861304623 0.490671901
61.4718176060798 0.443018193
61.5275490816973 0.45571481
61.5832805573148 0.481976672
61.6390120329322 0.537888231
61.6947435085497 0.45842956
61.7504749841672 0.465298143
61.8062064597847 0.485168752
61.8619379354022 0.466574399
61.9176694110196 0.456521623
61.9734008866371 0.449435459
62.0291323622546 0.431396937
62.0848638378721 0.402479752
62.1405953134895 0.563827007
62.196326789107 0.424931293
62.2520582647245 0.366042304
62.307789740342 0.397595293
62.3635212159595 0.448151937
62.419252691577 0.369207574
62.4749841671944 0.42903305
62.5307156428119 0.450696034
62.5864471184294 0.351740512
62.6421785940469 0.438328353
62.6979100696643 0.380225552
62.7536415452818 0.375375061
62.8093730208993 0.396366644
62.8651044965168 0.477652548
62.9208359721343 0.411102898
62.9765674477517 0.433125592
63.0322989233692 0.426558182
63.0880303989867 0.454025329
63.1437618746042 0.415342289
63.1994933502217 0.412807498
63.2552248258391 0.432865555
63.3109563014566 0.399884185
63.3666877770741 0.424986286
63.4224192526916 0.40642298
63.4781507283091 0.36229848
63.5338822039265 0.398752454
63.589613679544 0.361431181
63.6453451551615 0.384915455
63.701076630779 0.404779689
63.7568081063965 0.365875855
63.8125395820139 0.354982417
63.8682710576314 0.453177795
63.9240025332489 0.394498058
63.9797340088664 0.290309595
64.0354654844839 0.456660142
64.0911969601013 0.397205596
64.1469284357188 0.376352847
64.2026599113363 0.392424868
64.2583913869538 0.36040865
64.3141228625713 0.379712733
64.3698543381887 0.3777673
64.4255858138062 0.397817221
64.4813172894237 0.399109859
64.5370487650412 0.378181356
64.5927802406586 0.359612469
64.6485117162761 0.363523107
64.7042431918936 0.396086628
64.7599746675111 0.394461182
64.8157061431286 0.46550932
64.871437618746 0.40716684
64.9271690943635 0.346868394
64.982900569981 0.33283458
65.0386320455985 0.463696024
65.094363521216 0.461048169
65.1500949968334 0.412347912
65.2058264724509 0.419878305
65.2615579480684 0.352714605
65.3172894236859 0.33461235
65.3730208993034 0.310380752
65.4287523749208 0.366823664
65.4844838505383 0.396737843
65.5402153261558 0.379545991
65.5959468017733 0.408645411
65.6516782773908 0.449684912
65.7074097530082 0.388647009
65.7631412286257 0.43967734
65.8188727042432 0.381250464
65.8746041798607 0.342645416
65.9303356554781 0.283859595
65.9860671310956 0.383607062
66.0417986067131 0.451687436
66.0975300823306 0.43330034
66.1532615579481 0.478994468
66.2089930335655 0.400525992
66.264724509183 0.436671908
66.3204559848005 0.460834019
66.376187460418 0.442202209
66.4319189360355 0.453028381
66.487650411653 0.374375899
66.5433818872704 0.374184406
66.5991133628879 0.388597923
66.6548448385054 0.42208058
66.7105763141229 0.396578672
66.7663077897403 0.464637652
66.8220392653578 0.442521306
66.8777707409753 0.447848685
66.9335022165928 0.50891593
66.9892336922103 0.569335424
67.0449651678277 0.510504439
67.1006966434452 0.525281062
67.1564281190627 0.506785013
67.2121595946802 0.470686357
67.2678910702977 0.484517719
67.3236225459151 0.543963412
67.3793540215326 0.485429612
67.4350854971501 0.426771348
67.4908169727676 0.478912126
67.5465484483851 0.434004678
67.6022799240025 0.415163703
67.65801139962 0.450994939
67.7137428752375 0.445735603
67.769474350855 0.435864828
67.8252058264725 0.419062064
67.8809373020899 0.423271494
67.9366687777074 0.40541251
67.9924002533249 0.410007084
68.0481317289424 0.351344012
68.1038632045598 0.455836851
68.1595946801773 0.477035664
68.2153261557948 0.432783091
68.2710576314123 0.403325377
68.3267891070298 0.464599725
68.3825205826472 0.473688616
68.4382520582647 0.458626109
68.4939835338822 0.49930013
68.5497150094997 0.477540085
68.6054464851172 0.513331459
68.6611779607346 0.502799303
68.7169094363521 0.467711547
68.7726409119696 0.42902131
68.8283723875871 0.451971643
68.8841038632046 0.373115579
68.939835338822 0.45951469
68.9955668144395 0.521006788
69.051298290057 0.362268684
69.1070297656745 0.439225071
69.162761241292 0.437091723
69.2184927169094 0.458371096
69.2742241925269 0.443390903
69.3299556681444 0.465137398
69.3856871437619 0.460106457
69.4414186193793 0.481838851
69.4971500949968 0.488361816
69.5528815706143 0.438332828
69.6086130462318 0.360798074
69.6643445218493 0.455005794
69.7200759974668 0.424470561
69.7758074730842 0.435612769
69.8315389487017 0.460404553
69.8872704243192 0.421573364
69.9430018999367 0.394946867
69.9987333755542 0.430543252
70.0544648511716 0.392423129
70.1101963267891 0.371873141
70.1659278024066 0.409237283
70.2216592780241 0.355351095
70.2773907536415 0.436872835
70.333122229259 0.400058451
70.3888537048765 0.417879521
70.444585180494 0.39056534
70.5003166561115 0.449914037
70.5560481317289 0.371321078
70.6117796073464 0.385831637
70.6675110829639 0.448078092
70.7232425585814 0.30941516
70.7789740341989 0.37425704
70.8347055098163 0.415886991
70.8904369854338 0.411419273
70.9461684610513 0.382211763
71.0018999366688 0.428107279
71.0576314122863 0.438333062
71.1133628879037 0.442163193
71.1690943635212 0.468959915
71.2248258391387 0.47657204
71.2805573147562 0.49809939
71.3362887903737 0.459596754
71.3920202659911 0.439275921
71.4477517416086 0.434292142
71.5034832172261 0.481089675
71.5592146928436 0.416356829
71.614946168461 0.368018135
71.6706776440785 0.428402137
71.726409119696 0.406613216
71.7821405953135 0.448124442
71.837872070931 0.426270806
71.8936035465484 0.372131791
71.9493350221659 0.481832781
72.0050664977834 0.45630245
72.0607979734009 0.449270528
72.1165294490184 0.462482999
72.1722609246359 0.443661322
72.2279924002533 0.396654393
72.2837238758708 0.392442563
72.3394553514883 0.387902004
72.3951868271058 0.442567522
72.4509183027232 0.470975734
72.5066497783407 0.436615235
72.5623812539582 0.450817219
72.6181127295757 0.494475918
72.6738442051932 0.460056755
72.7295756808106 0.462602344
72.7853071564281 0.45737108
72.8410386320456 0.399805662
72.8967701076631 0.421130046
72.9525015832806 0.397762478
73.008233058898 0.424895476
73.0639645345155 0.416726921
73.119696010133 0.467632774
73.1754274857505 0.439678127
73.231158961368 0.470307688
73.2868904369854 0.384553641
73.3426219126029 0.406348298
73.3983533882204 0.347756791
73.4540848638379 0.434061784
73.5098163394554 0.355317454
73.5655478150728 0.401122659
73.6212792906903 0.416275712
73.6770107663078 0.424090091
73.7327422419253 0.390074464
73.7884737175427 0.451438725
73.8442051931602 0.406370605
73.8999366687777 0.369768591
73.9556681443952 0.403531191
74.0113996200127 0.489599104
74.0671310956301 0.445726249
74.1228625712476 0.391439064
74.1785940468651 0.412677731
74.2343255224826 0.407683695
74.2900569981001 0.40398797
74.3457884737175 0.489563874
74.401519949335 0.452151187
74.4572514249525 0.441394696
74.51298290057 0.471448778
74.5687143761875 0.446265913
74.6244458518049 0.487786288
74.6801773274224 0.429264938
74.7359088030399 0.410979239
74.7916402786574 0.406378516
74.8473717542749 0.347789822
74.9031032298923 0.350738638
74.9588347055098 0.462574197
75.0145661811273 0.424395617
75.0702976567448 0.381927486
75.1260291323622 0.412157983
75.1817606079797 0.371543534
75.2374920835972 0.370710916
75.2932235592147 0.381680292
75.3489550348322 0.408921906
75.4046865104497 0.383095599
75.4604179860671 0.410603618
75.5161494616846 0.371752675
75.5718809373021 0.44331091
75.6276124129196 0.432682167
75.6833438885371 0.468397406
75.7390753641545 0.436417631
75.794806839772 0.458702488
75.8505383153895 0.460210157
75.906269791007 0.489793271
75.9620012666244 0.411180259
76.0177327422419 0.472291896
76.0734642178594 0.483513267
76.1291956934769 0.444777138
76.1849271690944 0.392050296
76.2406586447118 0.439261948
76.2963901203293 0.459832873
76.3521215959468 0.43977551
76.4078530715643 0.551416491
76.4635845471818 0.432734133
76.5193160227992 0.37391132
76.5750474984167 0.442968702
76.6307789740342 0.473673127
76.6865104496517 0.395009431
76.7422419252692 0.385164705
76.7979734008866 0.401214484
76.8537048765041 0.375589331
76.9094363521216 0.436833191
76.9651678277391 0.332567497
77.0208993033566 0.393139134
77.076630778974 0.422825045
77.1323622545915 0.393561165
77.188093730209 0.404655966
77.2438252058265 0.402965252
77.2995566814439 0.420730988
77.3552881570614 0.379308372
77.4110196326789 0.338297269
77.4667511082964 0.41456531
77.5224825839139 0.453080029
77.5782140595313 0.485186192
77.6339455351488 0.426717224
77.6896770107663 0.348010279
77.7454084863838 0.564135682
77.8011399620013 0.425548393
77.8568714376188 0.508868595
77.9126029132362 0.610480061
77.9683343888537 0.484849578
78.0240658644712 0.546957652
78.0797973400887 0.473039269
78.1355288157061 0.498542993
78.1912602913236 0.520162072
78.2469917669411 0.515348459
78.3027232425586 0.496279101
78.3584547181761 0.522349005
78.4141861937935 0.511135471
78.469917669411 0.53436105
78.5256491450285 0.455692806
78.581380620646 0.556058843
78.6371120962635 0.471669694
78.6928435718809 0.513701562
78.7485750474984 0.562858146
78.8043065231159 0.504203582
78.8600379987334 0.501567428
78.9157694743509 0.582960631
78.9715009499683 0.462156034
79.0272324255858 0.503537189
79.0829639012033 0.502565608
79.1386953768208 0.486171168
79.1944268524383 0.538992434
79.2501583280557 0.520592437
79.3058898036732 0.539898728
79.3616212792907 0.481503962
79.4173527549082 0.464012514
79.4730842305256 0.445430181
79.5288157061431 0.476173568
79.5845471817606 0.495471795
79.6402786573781 0.47674965
79.6960101329956 0.500211148
79.751741608613 0.469907101
79.8074730842305 0.48645211
79.863204559848 0.523818046
79.9189360354655 0.425362052
79.974667511083 0.431634861
80.0303989867004 0.448827927
80.0861304623179 0.468916631
80.1418619379354 0.397610896
80.1975934135529 0.523428402
80.2533248891704 0.458765199
80.3090563647878 0.480396609
80.3647878404053 0.382201868
80.4205193160228 0.46396332
80.4762507916403 0.345324425
80.5319822672578 0.414318879
80.5877137428752 0.470781987
80.6434452184927 0.4125676
80.6991766941102 0.406147381
80.7549081697277 0.47264603
80.8106396453451 0.374389321
80.8663711209626 0.386786613
80.9221025965801 0.417515033
80.9778340721976 0.338815871
81.0335655478151 0.469414989
81.0892970234326 0.371379231
81.14502849905 0.402305093
81.2007599746675 0.391301975
81.256491450285 0.372659314
81.3122229259025 0.36540303
81.36795440152 0.363696684
81.4236858771374 0.48502322
81.4794173527549 0.51492749
81.5351488283724 0.416379469
81.5908803039899 0.508782903
81.6466117796073 0.483041741
81.7023432552248 0.514673098
81.7580747308423 0.476369773
81.8138062064598 0.417637969
81.8695376820773 0.413458721
81.9252691576947 0.420749781
81.9810006333122 0.444812757
82.0367321089297 0.442329747
82.0924635845472 0.458002871
82.1481950601647 0.419700768
82.2039265357821 0.427290632
82.2596580113996 0.38614012
82.3153894870171 0.347656785
82.3711209626346 0.505889481
82.4268524382521 0.427471995
82.4825839138695 0.445909017
82.538315389487 0.447467533
82.5940468651045 0.527862033
82.649778340722 0.449352028
82.7055098163395 0.390633901
82.7612412919569 0.404721312
82.8169727675744 0.476912687
82.8727042431919 0.513973463
82.9284357188094 0.43394569
82.9841671944268 0.522463639
83.0398986700443 0.564013888
83.0956301456618 0.494689977
83.1513616212793 0.448217939
83.2070930968968 0.539012907
83.2628245725142 0.460801315
83.3185560481317 0.502320843
83.3742875237492 0.403567404
83.4300189993667 0.4405454
83.4857504749842 0.438514106
83.5414819506016 0.410377973
83.5972134262191 0.404509587
83.6529449018366 0.388899965
83.7086763774541 0.398128127
83.7644078530716 0.402071292
83.820139328689 0.395491132
83.8758708043065 0.437951353
83.931602279924 0.407287738
83.9873337555415 0.420734865
84.043065231159 0.400515118
84.0987967067764 0.462528
84.1545281823939 0.362547857
84.2102596580114 0.392368517
84.2659911336289 0.4264298
84.3217226092464 0.379935502
84.3774540848638 0.401913602
84.4331855604813 0.363296832
84.4889170360988 0.438698138
84.5446485117163 0.379985759
84.6003799873338 0.45001835
84.6561114629512 0.371477047
84.7118429385687 0.430417493
84.7675744141862 0.495197174
84.8233058898037 0.432515276
84.8790373654212 0.400857768
84.9347688410386 0.41599506
84.9905003166561 0.415682543
85.0462317922736 0.377170438
85.1019632678911 0.390039233
85.1576947435085 0.411342156
85.213426219126 0.393008935
85.2691576947435 0.396988248
85.324889170361 0.537410818
85.3806206459785 0.478851516
85.4363521215959 0.420348499
85.4920835972134 0.482012224
85.5478150728309 0.43607506
85.6035465484484 0.522786271
85.6592780240659 0.503729924
85.7150094996833 0.404661144
85.7707409753008 0.523634028
85.8264724509183 0.526313699
85.8822039265358 0.567861634
85.9379354021533 0.523658962
85.9936668777707 0.517947673
86.0493983533882 0.536706286
86.1051298290057 0.461579592
86.1608613046232 0.534780394
86.2165927802407 0.525669128
86.2723242558581 0.446618159
86.3280557314756 0.558880408
86.3837872070931 0.46024425
86.4395186827106 0.509246539
86.4952501583281 0.370506283
86.5509816339455 0.391617419
86.606713109563 0.451333864
86.6624445851805 0.460637083
86.718176060798 0.422023074
86.7739075364155 0.430063644
86.8296390120329 0.455609858
86.8853704876504 0.379755849
86.9411019632679 0.427659547
86.9968334388854 0.440045826
87.0525649145029 0.44546043
87.1082963901203 0.484074795
87.1640278657378 0.482571012
87.2197593413553 0.52210752
87.2754908169728 0.563557651
87.3312222925902 0.404665582
87.3869537682077 0.528520708
87.4426852438252 0.410519327
87.4984167194427 0.422190674
87.5541481950602 0.478364276
87.6098796706776 0.477532166
87.6656111462951 0.379269115
87.7213426219126 0.460956775
87.7770740975301 0.397893366
87.8328055731476 0.414541553
87.888537048765 0.374557119
87.9442685243825 0.415910162
88 0.298813205
88.0557314756175 0.401751178
88.111462951235 0.343350542
88.1671944268524 0.431169629
88.2229259024699 0.470986241
88.2786573780874 0.426660172
88.3343888537049 0.41980689
88.3901203293224 0.481595652
88.4458518049398 0.415822959
88.5015832805573 0.391940671
88.5573147561748 0.453493048
88.6130462317923 0.438275791
88.6687777074098 0.414664637
88.7245091830272 0.396098116
88.7802406586447 0.357427545
88.8359721342622 0.470964304
88.8917036098797 0.449612557
88.9474350854971 0.370830063
89.0031665611146 0.439697626
89.0588980367321 0.475409718
89.1146295123496 0.45780024
89.1703609879671 0.363622212
89.2260924635845 0.43171454
89.281823939202 0.512060789
89.3375554148195 0.453720767
89.393286890437 0.471999278
89.4490183660545 0.459454579
89.5047498416719 0.400851591
89.5604813172894 0.481983534
89.6162127929069 0.478637656
89.6719442685244 0.379907293
89.7276757441419 0.461379669
89.7834072197593 0.380708997
89.8391386953768 0.370087205
89.8948701709943 0.41132159
89.9506016466118 0.357505579
90.0063331222293 0.434969513
90.0620645978467 0.401222396
90.1177960734642 0.379988974
90.1735275490817 0.418627205
90.2292590246992 0.400135215
90.2849905003167 0.447738746
90.3407219759341 0.407715691
90.3964534515516 0.428988331
90.4521849271691 0.435537906
90.5079164027866 0.381733318
90.5636478784041 0.337863532
90.6193793540215 0.368677389
90.675110829639 0.419124505
90.7308423052565 0.371478674
90.786573780874 0.432922971
90.8423052564915 0.390598283
90.8980367321089 0.351620153
90.9537682077264 0.367748868
91.0094996833439 0.347617392
91.0652311589614 0.391162969
91.1209626345788 0.398388623
91.1766941101963 0.359749438
91.2324255858138 0.426682216
91.2881570614313 0.378191683
91.3438885370488 0.41962411
91.3996200126662 0.418748565
91.4553514882837 0.355340553
91.5110829639012 0.428330951
91.5668144395187 0.470585493
91.6225459151362 0.40473154
91.6782773907536 0.388362186
91.7340088663711 0.42248809
91.7897403419886 0.324020512
91.8454718176061 0.285235177
91.9012032932236 0.366504547
91.956934768841 0.463338749
92.0126662444585 0.34598554
92.068397720076 0.396363641
92.1241291956935 0.318833868
92.179860671311 0.339968677
92.2355921469284 0.394719121
92.2913236225459 0.409354608
92.3470550981634 0.365961962
92.4027865737809 0.370416232
92.4585180493984 0.427264025
92.5142495250158 0.408653748
92.5699810006333 0.38395465
92.6257124762508 0.413376264
92.6814439518683 0.345452841
92.7371754274858 0.382769168
92.7929069031032 0.398236139
92.8486383787207 0.320143339
92.9043698543382 0.318967417
92.9601013299557 0.419447996
93.0158328055732 0.373017314
93.0715642811906 0.390599301
93.1272957568081 0.41194297
93.1830272324256 0.412764091
93.2387587080431 0.439678054
93.2944901836605 0.44796733
93.350221659278 0.517925203
93.4059531348955 0.439302741
93.461684610513 0.515139667
93.5174160861305 0.536599883
93.5731475617479 0.535100924
93.6288790373654 0.446740207
93.6846105129829 0.407940394
93.7403419886004 0.524583471
93.7960734642179 0.446876683
93.8518049398353 0.394522117
93.9075364154528 0.455903051
93.9632678910703 0.426881134
94.0189993666878 0.43856696
94.0747308423053 0.500074538
94.1304623179227 0.381407427
94.1861937935402 0.342527949
94.2419252691577 0.373419084
94.2976567447752 0.487190684
94.3533882203927 0.420009898
94.4091196960101 0.489460258
94.4648511716276 0.390569761
94.5205826472451 0.433503833
94.5763141228626 0.389408807
94.63204559848 0.350655454
94.6877770740975 0.43322063
94.743508549715 0.473382323
94.7992400253325 0.435051694
94.85497150095 0.332732105
94.9107029765674 0.393975957
94.9664344521849 0.481296545
95.0221659278024 0.443938909
95.0778974034199 0.425383039
95.1336288790374 0.420734579
95.1893603546549 0.390672623
95.2450918302723 0.400610852
95.3008233058898 0.417479311
95.3565547815073 0.455614857
95.4122862571248 0.357251643
95.4680177327422 0.381921397
95.5237492083597 0.484911231
95.5794806839772 0.446248893
95.6352121595947 0.592040278
95.6909436352122 0.473399349
95.7466751108296 0.490488576
95.8024065864471 0.478156312
95.8581380620646 0.451799074
95.9138695376821 0.496354486
95.9696010132996 0.522804253
96.025332488917 0.502223477
96.0810639645345 0.485087714
96.136795440152 0.473650612
96.1925269157695 0.495088669
96.248258391387 0.396289434
96.3039898670044 0.435435765
96.3597213426219 0.552956907
96.4154528182394 0.39457845
96.4711842938569 0.443716528
96.5269157694744 0.405171844
96.5826472450918 0.398344057
96.6383787207093 0.440108967
96.6941101963268 0.40169105
96.7498416719443 0.353907572
96.8055731475617 0.375170522
96.8613046231792 0.453428311
96.9170360987967 0.435423704
96.9727675744142 0.407064876
97.0284990500317 0.504194892
97.0842305256491 0.425537168
97.1399620012666 0.492822893
97.1956934768841 0.514139728
97.2514249525016 0.383989612
97.3071564281191 0.511882788
97.3628879037365 0.442145585
97.418619379354 0.482080814
97.4743508549715 0.463469863
97.530082330589 0.419908082
97.5858138062065 0.461979091
97.6415452818239 0.437003226
97.6972767574414 0.430903825
97.7530082330589 0.404943224
97.8087397086764 0.413019249
97.8644711842939 0.41927261
97.9202026599113 0.409975291
97.9759341355288 0.357285617
98.0316656111463 0.446329744
98.0873970867638 0.489951696
98.1431285623812 0.523640254
98.1988600379987 0.505021916
98.2545915136162 0.446278406
98.3103229892337 0.510351134
98.3660544648512 0.446356797
98.4217859404687 0.48861869
98.4775174160861 0.482399285
98.5332488917036 0.479039198
98.5889803673211 0.460367193
98.6447118429386 0.556174077
98.7004433185561 0.477591195
98.7561747941735 0.495314391
98.811906269791 0.436845329
98.8676377454085 0.397987561
98.923369221026 0.381549451
98.9791006966434 0.367631843
99.0348321722609 0.396669112
99.0905636478784 0.432651506
99.1462951234959 0.442233385
99.2020265991134 0.363354968
99.2577580747308 0.364898029
99.3134895503483 0.499560355
99.3692210259658 0.420841918
99.4249525015833 0.441875031
99.4806839772008 0.473178846
99.5364154528182 0.414609051
99.5921469284357 0.421491458
99.6478784040532 0.399417814
99.7036098796707 0.44658244
99.7593413552882 0.427828735
99.8150728309056 0.443262184
99.8708043065231 0.384689721
99.9265357821406 0.432212375
99.9822672577581 0.471852343
100.037998733376 0.48843432
100.093730208993 0.469335698
100.149461684611 0.410166592
100.205193160228 0.437124478
100.260924635845 0.478266179
100.316656111463 0.458052105
100.37238758708 0.480009929
100.428119062698 0.581546856
100.483850538315 0.504076971
100.539582013933 0.485567342
100.59531348955 0.480211145
100.651044965168 0.463991939
100.706776440785 0.423638175
100.762507916403 0.518171931
100.81823939202 0.460199531
100.873970867638 0.477453271
100.929702343255 0.418859177
100.985433818873 0.398396144
101.04116529449 0.443908232
101.096896770108 0.362598826
101.152628245725 0.38477779
101.208359721343 0.314365459
101.26409119696 0.45596631
101.319822672578 0.357508024
101.375554148195 0.338687709
101.431285623813 0.365552566
101.48701709943 0.402348006
101.542748575047 0.323723985
101.598480050665 0.384370331
101.654211526282 0.42597961
101.7099430019 0.384572859
101.765674477517 0.350543054
101.821405953135 0.393565486
101.877137428752 0.43385066
101.93286890437 0.441804521
101.988600379987 0.423613451
102.044331855605 0.449259877
102.100063331222 0.444942497
102.15579480684 0.45381359
102.211526282457 0.41528443
102.267257758075 0.422451349
102.322989233692 0.398573101
102.37872070931 0.392824523
102.434452184927 0.414326138
102.490183660545 0.419875191
102.545915136162 0.527869712
102.60164661178 0.429387798
102.657378087397 0.39056548
102.713109563015 0.419896862
102.768841038632 0.377494109
102.82457251425 0.418565908
102.880303989867 0.379888372
102.936035465484 0.33466511
102.991766941102 0.46790511
103.047498416719 0.454965962
103.103229892337 0.496375949
103.158961367954 0.38344662
103.214692843572 0.405835221
103.270424319189 0.386649627
103.326155794807 0.414693327
103.381887270424 0.356152012
103.437618746042 0.414444558
103.493350221659 0.432179582
103.549081697277 0.426971513
103.604813172894 0.458871315
103.660544648512 0.479452644
103.716276124129 0.420673448
103.772007599747 0.454595322
103.827739075364 0.417072397
103.883470550982 0.378232829
103.939202026599 0.422210355
103.994933502217 0.44345802
104.050664977834 0.413675143
104.106396453452 0.36463676
104.162127929069 0.399696443
104.217859404687 0.442836162
104.273590880304 0.413038471
104.329322355921 0.390609966
104.385053831539 0.452436011
104.440785307156 0.33406653
104.496516782774 0.450093643
104.552248258391 0.51101274
104.607979734009 0.515153093
104.663711209626 0.455578462
104.719442685244 0.471650381
104.775174160861 0.433083437
104.830905636479 0.459235259
104.886637112096 0.471833617
104.942368587714 0.490816465
104.998100063331 0.432329715
105.053831538949 0.467624541
105.109563014566 0.369029467
105.165294490184 0.475559974
105.221025965801 0.497009752
105.276757441419 0.523205399
105.332488917036 0.384508343
105.388220392654 0.487210489
105.443951868271 0.419724553
105.499683343889 0.432584915
105.555414819506 0.452152222
105.611146295123 0.39419774
105.666877770741 0.40497857
105.722609246358 0.386618142
105.778340721976 0.367748007
105.834072197593 0.458414247
105.889803673211 0.439850609
105.945535148828 0.36125958
106.001266624446 0.350773416
106.056998100063 0.337917667
106.112729575681 0.434450577
106.168461051298 0.416729301
106.224192526916 0.393160896
106.279924002533 0.383954115
106.335655478151 0.386935806
106.391386953768 0.417089183
106.447118429386 0.473362116
106.502849905003 0.43540347
106.558581380621 0.416971997
106.614312856238 0.461822616
106.670044331856 0.383278265
106.725775807473 0.414571056
106.781507283091 0.37588714
106.837238758708 0.387673999
106.892970234326 0.365716602
106.948701709943 0.401957487
107.00443318556 0.398385418
107.060164661178 0.376146442
107.115896136795 0.407041745
107.171627612413 0.308343169
107.22735908803 0.406819119
107.283090563648 0.429244966
107.338822039265 0.370585102
107.394553514883 0.317327364
107.4502849905 0.468300657
107.506016466118 0.484370883
107.561747941735 0.546388529
107.617479417353 0.407762266
107.67321089297 0.528972615
107.728942368588 0.465882923
107.784673844205 0.444970323
107.840405319823 0.495007356
107.89613679544 0.53108172
107.951868271058 0.492446101
108.007599746675 0.473696866
108.063331222293 0.463738886
108.11906269791 0.44508816
108.174794173528 0.450808234
108.230525649145 0.39235939
108.286257124763 0.429637903
108.34198860038 0.474366964
108.397720075997 0.491581993
108.453451551615 0.450942869
108.509183027232 0.479054084
108.56491450285 0.467404572
108.620645978467 0.50827152
108.676377454085 0.490570977
108.732108929702 0.473473571
108.78784040532 0.434501486
108.843571880937 0.471365263
108.899303356555 0.441571427
108.955034832172 0.471867562
109.01076630779 0.392948643
109.066497783407 0.402512553
109.122229259025 0.383390034
109.177960734642 0.404610257
109.23369221026 0.426908347
109.289423685877 0.395852814
109.345155161495 0.373275728
109.400886637112 0.421618499
109.45661811273 0.403105009
109.512349588347 0.344278027
109.568081063965 0.411088134
109.623812539582 0.392471971
109.679544015199 0.444428747
109.735275490817 0.425708036
109.791006966434 0.416303529
109.846738442052 0.358464553
109.902469917669 0.459891044
109.958201393287 0.424938699
110.013932868904 0.37701127
% 110.069664344522 0.408259635
% 110.125395820139 0.402930913
% 110.181127295757 0.421833008
% 110.236858771374 0.402331229
% 110.292590246992 0.40592214
% 110.348321722609 0.363073613
% 110.404053198227 0.378854553
% 110.459784673844 0.411825275
% 110.515516149462 0.372774149
% 110.571247625079 0.333586307
% 110.626979100697 0.354428104
% 110.682710576314 0.376688429
% 110.738442051932 0.392990655
% 110.794173527549 0.386084923
% 110.849905003167 0.39592672
% 110.905636478784 0.444134695
% 110.961367954402 0.385830018
% 111.017099430019 0.375619768
% 111.072830905636 0.459671085
% 111.128562381254 0.451864711
% 111.184293856871 0.41347588
% 111.240025332489 0.442915458
% 111.295756808106 0.38419013
% 111.351488283724 0.405336205
% 111.407219759341 0.421020833
% 111.462951234959 0.408594616
% 111.518682710576 0.431004708
% 111.574414186194 0.412476897
% 111.630145661811 0.465949095
% 111.685877137429 0.387605358
% 111.741608613046 0.37907831
% 111.797340088664 0.460595568
% 111.853071564281 0.383599214
% 111.908803039899 0.36510962
% 111.964534515516 0.380746294
% 112.020265991134 0.475193141
% 112.075997466751 0.414014413
% 112.131728942369 0.414576449
% 112.187460417986 0.394934118
% 112.243191893604 0.448961212
% 112.298923369221 0.425803515
% 112.354654844839 0.455693235
% 112.410386320456 0.395495172
% 112.466117796073 0.4873965
% 112.521849271691 0.408709783
% 112.577580747308 0.478771281
% 112.633312222926 0.500363113
% 112.689043698543 0.38167257
% 112.744775174161 0.377710944
% 112.800506649778 0.453470131
% 112.856238125396 0.442641115
% 112.911969601013 0.443724543
% 112.967701076631 0.356103114
% 113.023432552248 0.387299711
% 113.079164027866 0.295038908
% 113.134895503483 0.476865779
% 113.190626979101 0.384858671
% 113.246358454718 0.422214776
% 113.302089930336 0.378650479
% 113.357821405953 0.360439493
% 113.413552881571 0.38840688
% 113.469284357188 0.469741413
% 113.525015832806 0.424816846
% 113.580747308423 0.37965774
% 113.636478784041 0.341100661
% 113.692210259658 0.426873544
% 113.747941735275 0.436014882
% 113.803673210893 0.384361406
% 113.85940468651 0.389910775
% 113.915136162128 0.41755636
% 113.970867637745 0.398840553
% 114.026599113363 0.437729078
% 114.08233058898 0.379034429
% 114.138062064598 0.363615826
% 114.193793540215 0.399917919
% 114.249525015833 0.384488133
% 114.30525649145 0.376323326
% 114.360987967068 0.410384855
% 114.416719442685 0.351787083
% 114.472450918303 0.345630559
% 114.52818239392 0.327131943
% 114.583913869538 0.356838683
% 114.639645345155 0.472963469
% 114.695376820773 0.480223104
% 114.75110829639 0.421626563
% 114.806839772008 0.418418832
% 114.862571247625 0.434912768
% 114.918302723243 0.462850751
% 114.97403419886 0.415836936
% 115.029765674478 0.556345191
% 115.085497150095 0.497903753
% 115.141228625712 0.419249459
% 115.19696010133 0.304531159
% 115.252691576947 0.403572919
% 115.308423052565 0.385040081
% 115.364154528182 0.411821578
% 115.4198860038 0.353137061
% 115.475617479417 0.366545351
% 115.531348955035 0.38981872
% 115.587080430652 0.411495344
% 115.64281190627 0.414238594
% 115.698543381887 0.41396924
% 115.754274857505 0.429118806
% 115.810006333122 0.310565897
% 115.86573780874 0.329304219
% 115.921469284357 0.322517203
% 115.977200759975 0.456064198
% 116.032932235592 0.418889002
% 116.08866371121 0.427601849
% 116.144395186827 0.531255009
% 116.200126662445 0.353092718
% 116.255858138062 0.46083973
% 116.31158961368 0.446126349
% 116.367321089297 0.387462566
% 116.423052564914 0.428292935
% 116.478784040532 0.527111036
% 116.534515516149 0.408588956
% 116.590246991767 0.435687007
% 116.645978467384 0.406774929
% 116.701709943002 0.40390899
% 116.757441418619 0.483298242
% 116.813172894237 0.470700114
% 116.868904369854 0.452243671
% 116.924635845472 0.433397469
% 116.980367321089 0.412573899
% 117.036098796707 0.413413255
% 117.091830272324 0.471937523
% 117.147561747942 0.506800224
% 117.203293223559 0.488110017
% 117.259024699177 0.717007017
% 117.314756174794 0.698508555
% 117.370487650412 0.659512003
% 117.426219126029 1.004067947
% 117.481950601647 0.925199451
% 117.537682077264 1.139852774
% 117.593413552882 1.101436808
% 117.649145028499 1.162457981
% 117.704876504117 1.55660055
% 117.760607979734 1.697999019
% 117.816339455351 1.658803393
% 117.872070930969 1.580113837
% 117.927802406586 1.816490547
% 117.983533882204 1.797715204
% 118.039265357821 1.958337184
% 118.094996833439 2.262618803
% 118.150728309056 2.30396711
% 118.206459784674 2.55868263
% 118.262191260291 2.340138867
% 118.317922735909 2.361408167
% 118.373654211526 2.422021977
% 118.429385687144 2.609031078
% 118.485117162761 2.55059119
% 118.540848638379 2.574026789
% 118.596580113996 2.53557019
% 118.652311589614 2.516897715
% 118.708043065231 2.436235311
% 118.763774540849 2.590576746
% 118.819506016466 2.532004552
% 118.875237492084 2.517345275
% 118.930968967701 2.538382352
% 118.986700443319 2.55911151
% 119.042431918936 2.538648942
% 119.098163394554 2.620025986
% 119.153894870171 2.441465095
% 119.209626345788 3.099327291
% 119.265357821406 3.260406221
% 119.321089297023 3.161427385
% 119.376820772641 3.222281159
% 119.432552248258 3.281172819
% 119.488283723876 3.540996877
% 119.544015199493 3.381962498
% 119.599746675111 3.622604212
% 119.655478150728 3.503239266
% 119.711209626346 3.778021211
% 119.766941101963 3.699196991
% 119.822672577581 4.378288968
% 119.878404053198 4.319158424
% 119.934135528816 4.280023588
% 119.989867004433 4.400881747
% 120.045598480051 4.405018178
% 120.101329955668 4.446326817
% 120.157061431286 4.701910549
% 120.212792906903 4.603017345
% 120.268524382521 4.583870169
% 120.324255858138 4.879556715
% 120.379987333756 5.120619777
% 120.435718809373 4.781558207
% 120.491450284991 4.910830966
% 120.547181760608 4.976348424
% 120.602913236225 4.910547921
% 120.658644711843 4.851637836
% 120.71437618746 4.732850857
% 120.770107663078 4.743833753
% 120.825839138695 4.710603653
% 120.881570614313 4.731878436
% 120.93730208993 4.6731531
% 120.993033565548 4.750350515
% 121.048765041165 4.688748412
% 121.104496516783 4.6302958
% 121.1602279924 4.651571915
% 121.215959468018 4.630251497
% 121.271690943635 4.591758032
% 121.327422419253 4.524080073
% 121.38315389487 4.485547691
% 121.438885370488 4.613949908
% 121.494616846105 4.946997091
% 121.550348321723 5.008188255
% 121.60607979734 5.426545438
% 121.661811272958 5.287679251
% 121.717542748575 5.226296485
% 121.773274224193 5.3295443
% 121.82900569981 5.474164313
% 121.884737175427 5.274955352
% 121.940468651045 5.595430409
% 121.996200126662 5.456052179
% 122.05193160228 5.488989166
% 122.107663077897 5.509802575
% 122.163394553515 5.590492078
% 122.219126029132 5.431094435
% 122.27485750475 5.331556591
% 122.330588980367 5.510206295
% 122.386320455985 5.627435718
% 122.442051931602 5.829231203
% 122.49778340722 5.69078587
% 122.553514882837 5.612705453
% 122.609246358455 5.733623864
% 122.664977834072 5.760847254
% 122.72070930969 5.653241182
% 122.776440785307 5.714365356
% 122.832172260925 5.795499676
% 122.887903736542 5.898893725
% 122.94363521216 6.002916348
% 122.999366687777 6.095287382
% 123.055098163395 6.220065523
% 123.110829639012 6.240952465
% 123.16656111463 6.161789609
% 123.222292590247 6.18267743
% 123.278024065864 6.167505369
% 123.333755541482 6.228095801
% 123.389487017099 6.149688281
% 123.445218492717 6.424382473
% 123.500949968334 6.308792355
% 123.556681443952 6.151991667
% 123.612412919569 6.762876482
% 123.668144395187 6.663826473
% 123.723875870804 6.604702111
% 123.779607346422 6.565051368
% 123.835338822039 6.89329807
% 123.891070297657 6.835065263
% 123.946801773274 6.876399854
% 124.002533248892 6.597171037
% 124.058264724509 6.637846353
% 124.113996200127 6.97820288
% 124.169727675744 6.967032439
% 124.225459151362 6.868347597
% 124.281190626979 6.970694977
% 124.336922102597 6.76493169
% 124.392653578214 6.760811392
% 124.448385053832 6.694451511
% 124.504116529449 6.75580982
% 124.559848005066 6.676888272
% 124.615579480684 6.597585309
% 124.671310956301 6.511676525
% 124.727042431919 6.693123613
% 124.782773907536 6.526888244
% 124.838505383154 6.569356997
% 124.894236858771 6.490900395
% 124.949968334389 6.392243057
% 125.005699810006 6.413509049
% 125.061431285624 6.354853341
% 125.117162761241 6.376429096
% 125.172894236859 6.288030023
% 125.228625712476 6.38909116
% 125.284357188094 6.671608619
% 125.340088663711 6.494134355
% 125.395820139329 6.250477471
% 125.451551614946 6.291916781
% 125.507283090564 6.372981084
% 125.563014566181 6.154204313
% 125.618746041799 6.640677821
% 125.674477517416 6.527807889
% 125.730208993034 6.688973468
% 125.785940468651 6.650779799
% 125.841671944269 6.732055482
% 125.897403419886 6.648026043
% 125.953134895503 6.730326943
% 126.008866371121 6.771597391
% 126.064597846738 6.992661769
% 126.120329322356 6.633827561
% 126.176060797973 6.621750793
% 126.231792273591 6.663162943
% 126.287523749208 6.703524036
% 126.343255224826 6.724512228
% 126.398986700443 6.890913088
% 126.454718176061 6.752039148
% 126.510449651678 6.993340443
% 126.566181127296 7.020982343
% 126.621912602913 6.942644328
% 126.677644078531 7.09096947
% 126.733375554148 7.15143198
% 126.789107029766 7.147172259
% 126.844838505383 7.008530322
% 126.900569981001 7.120832372
% 126.956301456618 7.17814408
% 127.012032932236 7.288544235
% 127.067764407853 7.369820301
% 127.123495883471 7.318789072
% 127.179227359088 7.540047307
% 127.234958834706 7.538898068
% 127.290690310323 7.46020732
% 127.34642178594 7.512679959
% 127.402153261558 7.597838265
% 127.457884737175 7.619139391
% 127.513616212793 8.072543522
% 127.56934768841 7.894158888
% 127.625079164028 7.754838223
% 127.680810639645 8.05243178
% 127.736542115263 7.933767627
% 127.79227359088 7.73471787
% 127.848005066498 7.922708876
% 127.903736542115 7.808979795
% 127.959468017733 7.880023309
% 128.01519949335 7.696055307
% 128.070930968968 7.877442403
% 128.126662444585 7.638896522
% 128.182393920203 7.861005166
% 128.23812539582 7.642372801
% 128.293856871438 7.600647416
% 128.349588347055 7.382093162
% 128.405319822673 7.663433169
% 128.46105129829 7.584576265
% 128.516782773908 7.506093801
% 128.572514249525 7.326688275
% 128.628245725143 7.267561678
% 128.68397720076 7.249330742
% 128.739708676377 7.232213464
% 128.795440151995 7.276169948
% 128.851171627612 7.397846147
% 128.90690310323 7.189856005
% 128.962634578847 7.07276945
% 129.018366054465 7.089351968
% 129.074097530082 7.166660983
% 129.1298290057 7.088090523
% 129.185560481317 6.925248952
% 129.241291956935 6.847135909
% 129.297023432552 6.887216779
% 129.35275490817 6.869018811
% 129.408486383787 6.750422837
% 129.464217859405 6.754079863
% 129.519949335022 6.775319643
% 129.57568081064 6.521770953
% 129.631412286257 6.82321412
% 129.687143761875 6.372340649
% 129.742875237492 6.573606676
% 129.79860671311 6.581982305
% 129.854338188727 6.637475294
% 129.910069664345 6.779029786
% 129.965801139962 6.579734992
% 130.021532615579 6.668231932
% 130.077264091197 6.419459215
% 130.132995566814 6.553825728
% 130.188727042432 6.495435492
% 130.244458518049 6.467211716
% 130.300189993667 6.31111128
% 130.355921469284 6.188581882
% 130.411652944902 6.370024192
% 130.467384420519 6.291267594
% 130.523115896137 6.520685838
% 130.578847371754 6.482344566
% 130.634578847372 6.343306221
% 130.690310322989 6.38455669
% 130.746041798607 6.257574125
% 130.801773274224 6.446601018
% 130.857504749842 6.408018579
% 130.913236225459 6.469367482
% 130.968967701077 6.552638033
% 131.024699176694 6.294078858
% 131.080430652312 6.315039513
% 131.136162127929 6.37581237
% 131.191893603547 6.277154511
% 131.247625079164 6.258230236
% 131.303356554782 6.267830812
% 131.359088030399 6.289263679
% 131.414819506016 6.23052645
% 131.470550981634 6.131894294
% 131.526282457251 6.253109713
% 131.582013932869 6.218157798
% 131.637745408486 6.208152751
% 131.693476884104 6.249572865
% 131.749208359721 6.10445654
% 131.804939835339 6.167261849
% 131.860671310956 6.288428987
% 131.916402786574 6.349769707
% 131.972134262191 6.167192414
% 132.027865737809 6.133395462
% 132.083597213426 6.178027714
% 132.139328689044 6.079283607
% 132.195060164661 5.920637272
% 132.250791640279 6.256971705
% 132.306523115896 6.181641607
% 132.362254591514 5.92290186
% 132.417986067131 6.120479735
% 132.473717542749 6.008400497
% 132.529449018366 5.809383268
% 132.585180493984 6.050820765
% 132.640911969601 5.85231176
% 132.696643445218 5.933446619
% 132.752374920836 5.90755486
% 132.808106396453 5.769229023
% 132.863837872071 5.890972304
% 132.919569347688 5.872269084
% 132.975300823306 5.753870618
% 133.031032298923 5.854168201
% 133.086763774541 5.811556156
% 133.142495250158 5.65224701
% 133.198226725776 6.013636871
% 133.253958201393 5.897593418
% 133.309689677011 5.678786152
% 133.365421152628 5.598787398
% 133.421152628246 5.6800207
% 133.476884103863 5.521130018
% 133.532615579481 5.536530809
% 133.588347055098 5.61311791
% 133.644078530716 5.674643933
% 133.699810006333 5.656039952
% 133.755541481951 5.517312628
% 133.811272957568 4.849848507
% 133.867004433186 5.551333708
% 133.922735908803 2.926213188
% 133.978467384421 1.487263802
% 134.034198860038 2.345063621
% 134.089930335655 1.583090938
% 134.145661811273 1.544537404
% 134.20139328689 1.385992847
% 134.257124762508 1.407317876
% 134.312856238125 1.363658762
% 134.368587713743 1.369016295
% 134.42431918936 1.335194266
% 134.480050664978 1.310550534
% 134.535782140595 1.351866494
% 134.591513616213 1.290471389
% 134.64724509183 1.29565114
% 134.702976567448 1.320667675
% 134.758708043065 1.281497898
% 134.814439518683 1.278013428
% 134.8701709943 1.260072419
% 134.925902469918 1.294507681
% 134.981633945535 1.256269881
% 135.037365421153 1.217719219
% 135.09309689677 1.076645149
% 135.148828372388 1.157327714
% 135.204559848005 1.154290516
% 135.260291323623 1.095775957
% 135.31602279924 1.091980267
% 135.371754274857 1.097145243
% 135.427485750475 1.090709064
% 135.483217226092 1.06392902
% 135.53894870171 1.042652415
% 135.594680177327 0.996160225
% 135.650411652945 0.936346122
% 135.706143128562 0.976812423
% 135.76187460418 0.974862603
% 135.817606079797 0.876460096
% 135.873337555415 0.957794364
% 135.929069031032 0.876873866
% 135.98480050665 0.818294981
% 136.040531982267 0.855549826
% 136.096263457885 0.951202367
% 136.151994933502 0.872708985
% 136.20772640912 0.925676217
% 136.263457884737 0.926825055
% 136.319189360355 0.888331068
% 136.374920835972 0.867760996
% 136.43065231159 0.771556051
% 136.486383787207 0.733026153
% 136.542115262825 0.791813647
% 136.597846738442 0.790887129
% 136.65357821406 0.732359844
% 136.709309689677 0.724150847
% 136.765041165294 0.763497039
% 136.820772640912 0.725204198
% 136.876504116529 0.7250433
% 136.932235592147 0.709466805
% 136.987967067764 0.736972242
% 137.043698543382 0.673228018
% 137.099430018999 0.676366272
% 137.155161494617 0.657839395
% 137.210892970234 0.664542997
% 137.266624445852 0.641876843
% 137.322355921469 0.604285583
% 137.378087397087 0.665611923
% 137.433818872704 0.584550376
% 137.489550348322 0.627039958
% 137.545281823939 0.608572643
% 137.601013299557 0.624210629
% 137.656744775174 0.52582231
% 137.712476250792 0.567306564
% 137.768207726409 0.481902398
% 137.823939202027 0.576557705
% 137.879670677644 0.582579408
% 137.935402153262 0.524356491
% 137.991133628879 0.566468949
% 138.046865104497 0.499893882
% 138.102596580114 0.489962106
% 138.158328055731 0.48765345
% 138.214059531349 0.509263598
% 138.269791006966 0.483551417
% 138.325522482584 0.46265556
% 138.381253958201 0.394996709
% 138.436985433819 0.456393735
% 138.492716909436 0.417493656
% 138.548448385054 0.446489509
% 138.604179860671 0.41682834
% 138.659911336289 0.450182616
% 138.715642811906 0.411465896
% 138.771374287524 0.419725101
% 138.827105763141 0.412205315
% 138.882837238759 0.423946267
% 138.938568714376 0.387687257
% 138.994300189994 0.42744047
% 139.050031665611 0.308645977
% 139.105763141229 0.329817708
% 139.161494616846 0.326157156
% 139.217226092464 0.399015879
% 139.272957568081 0.380039325
% 139.328689043699 0.365617354
% 139.384420519316 0.480774683
% 139.440151994934 0.583619674
% 139.495883470551 0.526839763
% 139.551614946168 0.486237782
% 139.607346421786 0.527703118
% 139.663077897403 0.509251063
% 139.718809373021 0.51379768
% 139.774540848638 0.553546452
% 139.830272324256 0.491398504
% 139.886003799873 0.599471919
% 139.941735275491 0.480130277
% 139.997466751108 0.483756291
% 140.053198226726 0.601175921
% 140.108929702343 0.54326281
% 140.164661177961 0.484784052
% 140.220392653578 0.495403968
% 140.276124129196 0.47820885
% 140.331855604813 0.499340399
% 140.387587080431 0.486044766
% 140.443318556048 0.494602516
% 140.499050031666 0.445346102
% 140.554781507283 0.446767602
% 140.610512982901 0.389460515
% 140.666244458518 0.354127268
% 140.721975934136 0.400752825
% 140.777707409753 0.382114873
% 140.83343888537 0.363511631
% 140.889170360988 0.368074708
% 140.944901836605 0.389636201
% 141.000633312223 0.378762212
% 141.05636478784 0.36027289
% 141.112096263458 0.301608226
% 141.167827739075 0.404968212
% 141.223559214693 0.325884326
% 141.27929069031 0.419605416
% 141.335022165928 0.520711983
% 141.390753641545 0.341796214
% 141.446485117163 0.376424401
% 141.50221659278 0.405831352
% 141.557948068398 0.446074053
% 141.613679544015 0.487985751
% 141.669411019633 0.429690077
% 141.72514249525 0.34669017
% 141.780873970868 0.482842941
% 141.836605446485 0.524240568
% 141.892336922103 0.451192291
% 141.94806839772 0.420445595
% 142.003799873338 0.46514632
% 142.059531348955 0.507083132
% 142.115262824573 0.514456038
% 142.17099430019 0.395986901
% 142.226725775807 0.467531233
% 142.282457251425 0.430114631
% 142.338188727042 0.406647717
% 142.39392020266 0.402197275
% 142.449651678277 0.377599852
% 142.505383153895 0.381593671
% 142.561114629512 0.414471096
% 142.61684610513 0.376027507
% 142.672577580747 0.381500395
% 142.728309056365 0.441894326
% 142.784040531982 0.371912394
% 142.8397720076 0.456099916
% 142.895503483217 0.337336891
% 142.951234958835 0.436971854
% 143.006966434452 0.442772868
% 143.06269791007 0.324506372
% 143.118429385687 0.348015027
% 143.174160861305 0.423489825
% 143.229892336922 0.536352911
% 143.28562381254 0.537339294
% 143.341355288157 0.501551086
% 143.397086763775 0.482926979
% 143.452818239392 0.384185833
% 143.50854971501 0.425893041
% 143.564281190627 0.483564176
% 143.620012666244 0.424947205
% 143.675744141862 0.423570556
% 143.731475617479 0.390022541
% 143.787207093097 0.426556833
% 143.842938568714 0.434139533
% 143.898670044332 0.435817692
% 143.954401519949 0.479604857
% 144.010132995567 0.420984835
% 144.065864471184 0.382145914
% 144.121595946802 0.403338481
% 144.177327422419 0.353105765
% 144.233058898037 0.430641968
% 144.288790373654 0.411995185
% 144.344521849272 0.379631622
% 144.400253324889 0.38265607
% 144.455984800507 0.366395463
% 144.511716276124 0.396690364
% 144.567447751742 0.498053757
% 144.623179227359 0.435573381
% 144.678910702977 0.413573994
% 144.734642178594 0.434738291
% 144.790373654212 0.394685978
% 144.846105129829 0.405573867
% 144.901836605446 0.422298618
% 144.957568081064 0.370792462
% 145.013299556681 0.426115711
% 145.069031032299 0.426625235
% 145.124762507916 0.466950783
% 145.180493983534 0.43534678
% 145.236225459151 0.435262784
% 145.291956934769 0.406767315
% 145.347688410386 0.429770236
% 145.403419886004 0.382199403
% 145.459151361621 0.392377649
% 145.514882837239 0.353664418
% 145.570614312856 0.375503328
% 145.626345788474 0.357294477
% 145.682077264091 0.398631337
% 145.737808739709 0.359597861
% 145.793540215326 0.332127948
% 145.849271690944 0.447116706
% 145.905003166561 0.328372282
% 145.960734642179 0.374829911
% 146.016466117796 0.347511111
% 146.072197593414 0.368859581
% 146.127929069031 0.334550759
% 146.183660544649 0.359351531
% 146.239392020266 0.421462941
% 146.295123495883 0.482946992
% 146.350854971501 0.429331535
% 146.406586447118 0.422321876
% 146.462317922736 0.383584711
% 146.518049398353 0.363289372
% 146.573780873971 0.377853279
% 146.629512349588 0.433230061
% 146.685243825206 0.463716269
% 146.740975300823 0.444016284
% 146.796706776441 0.436173888
% 146.852438252058 0.417364619
% 146.908169727676 0.393988254
% 146.963901203293 0.376386082
% 147.019632678911 0.45975143
% 147.075364154528 0.421263446
% 147.131095630146 0.442442828
% 147.186827105763 0.383625239
% 147.242558581381 0.330544021
% 147.298290056998 0.432880488
% 147.354021532616 0.403514847
% 147.409753008233 0.42719747
% 147.465484483851 0.442709888
% 147.521215959468 0.388018432
% 147.576947435085 0.478424771
% 147.632678910703 0.379857883
% 147.68841038632 0.411528535
% 147.744141861938 0.393040494
% 147.799873337555 0.294176451
% 147.855604813173 0.3352553
% 147.91133628879 0.300780357
% 147.967067764408 0.44092614
% 148.022799240025 0.435816657
% 148.078530715643 0.457951612
% 148.13426219126 0.446549714
% 148.189993666878 0.473854931
% 148.245725142495 0.478793941
% 148.301456618113 0.502460231
% 148.35718809373 0.383965072
% 148.412919569348 0.379432822
% 148.468651044965 0.428314958
% 148.524382520583 0.388337096
% 148.5801139962 0.426387736
% 148.635845471818 0.400525495
% 148.691576947435 0.425660777
% 148.747308423053 0.367673459
% 148.80303989867 0.475186995
% 148.858771374288 0.41138279
% 148.914502849905 0.379676392
% 148.970234325522 0.468201902
% 149.02596580114 0.481502697
% 149.081697276757 0.447181169
% 149.137428752375 0.408366268
% 149.193160227992 0.439612221
% 149.24889170361 0.435934816
% 149.304623179227 0.392064724
% 149.360354654845 0.375770743
% 149.416086130462 0.357166276
% 149.47181760608 0.386863408
% 149.527549081697 0.399229886
% 149.583280557315 0.394435346
% 149.639012032932 0.355899017
% 149.69474350855 0.309665646
% 149.750474984167 0.346478315
% 149.806206459785 0.39392179
% 149.861937935402 0.315168406
% 149.91766941102 0.290792614
% 149.973400886637 0.383618673
% 150.029132362255 0.383170661
};
\end{axis}

\end{tikzpicture}


==> graphs/tello_velocities_BT2Ms10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-15.7972631214273, xmax=331.742525549974,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.682873115712774, ymax=0.713314157204817,
ytick style={color=black}
]
\addplot [red]
table {%
0 0.00557517022616804
0.0584427593859811 0.00567848686926625
0.116885518771962 0.00564311337646681
0.175328278157943 0.00559664849609236
0.233771037543925 0.00563373759561894
0.292213796929906 0.00572452912757307
0.350656556315887 0.00567609296210613
0.409099315701868 0.00576687012951983
0.467542075087849 0.00577531587961369
0.52598483447383 0.00579659154831937
0.584427593859811 0.00593714252913774
0.642870353245792 0.00585790146373523
0.701313112631774 0.00595150174756089
0.759755872017755 0.00591834779627972
0.818198631403736 0.00592796947912443
0.876641390789717 0.00602144231988336
0.935084150175698 0.00600833508565643
0.993526909561679 0.00598292358097511
1.05196966894766 0.00598503957551303
1.11041242833364 0.00596890169703268
1.16885518771962 0.00603674147183929
1.2272979471056 0.00597362635433155
1.28574070649158 0.0059915885928968
1.34418346587757 0.00592091390134241
1.40262622526355 0.00590780708785427
1.46106898464953 0.00589287241852573
1.51951174403551 0.00585801670642745
1.57795450342149 0.0058419446430368
1.63639726280747 0.0058160272685821
1.69484002219345 0.00573022449166314
1.75328278157943 0.00575842666123298
1.81172554096542 0.00572518805436573
1.8701683003514 0.00568349098399884
1.92861105973738 0.00557722504768949
1.98705381912336 0.00564468240329666
2.04549657850934 0.00561315758182626
2.10393933789532 0.00554581600969626
2.1623820972813 0.00552666154196337
2.22082485666728 0.00562582585885306
2.27926761605326 0.00560414812617437
2.33771037543925 0.0056262380339106
2.39615313482523 0.00568509025660506
2.45459589421121 0.00575582445600674
2.51303865359719 0.00586331756674429
2.57148141298317 0.00598108079556773
2.62992417236915 0.00616412192155004
2.68836693175513 0.00651973693589647
2.74680969114111 0.00641125008543635
2.80525245052709 0.00675720384392748
2.86369520991308 0.00743807041898624
2.92213796929906 0.00699573151267286
2.98058072868504 0.00255341633223312
3.03902348807102 0.0072542563856058
3.097466247457 0.00248517679106923
3.15590900684298 0.00262808130662748
3.21435176622896 0.0027178819299215
3.27279452561494 0.00281446865636735
3.33123728500092 0.00288087102507607
3.38968004438691 0.00293049146600378
3.44812280377289 0.00303763715951753
3.50656556315887 0.00315151350644658
3.56500832254485 0.00309240648859459
3.62345108193083 0.0032694508645413
3.68189384131681 0.00320024094234406
3.74033660070279 0.0033178382078328
3.79877936008877 0.00343035148818644
3.85722211947475 0.00335378105463645
3.91566487886074 0.00338659100021816
3.97410763824672 0.00345758000993943
4.0325503976327 0.00352607236689633
4.09099315701868 0.00350875311367451
4.14943591640466 0.00359072754887092
4.20787867579064 0.00353549084005738
4.26632143517662 0.00361080031583399
4.3247641945626 0.00364701479051459
4.38320695394859 0.00364737860622109
4.44164971333457 0.00367581975816111
4.50009247272055 0.00370348369822755
4.55853523210653 0.00370902666329014
4.61697799149251 0.00375637367642348
4.67542075087849 0.00380175973987164
4.73386351026447 0.00375770201321994
4.79230626965045 0.00378354406976632
4.85074902903643 0.00383236017558052
4.90919178842242 0.00386508857129721
4.9676345478084 0.0039163286145463
5.02607730719438 0.00391679373453508
5.08452006658036 0.00389216839237584
5.14296282596634 0.00395363017125709
5.20140558535232 0.0040447417810817
5.2598483447383 0.00400649614952162
5.31829110412428 0.00403375939312835
5.37673386351026 0.00409814721161521
5.43517662289625 0.00404997353783741
5.49361938228223 0.00410861188606581
5.55206214166821 0.00409598073284736
5.61050490105419 0.00415699885062218
5.66894766044017 0.00411188222233373
5.72739041982615 0.00414611960031582
5.78583317921213 0.00418609338067613
5.84427593859811 0.00422317583802594
5.90271869798409 0.00420724174539376
5.96116145737008 0.0042562750186354
6.01960421675606 0.00425506443406462
6.07804697614204 0.00425365056472698
6.13648973552802 0.00427978127921234
6.194932494914 0.00424931673840546
6.25337525429998 0.00429195496597365
6.31181801368596 0.00432436113057152
6.37026077307194 0.00427101327870123
6.42870353245792 0.0042704250405421
6.48714629184391 0.00430392598960201
6.54558905122989 0.00426966336345657
6.60403181061587 0.00426432169959261
6.66247457000185 0.0042909188589221
6.72091732938783 0.0042761863584358
6.77936008877381 0.00425668327368696
6.83780284815979 0.00427945498760116
6.89624560754577 0.00424680688869765
6.95468836693176 0.00424235977032405
7.01313112631774 0.00424726028500362
7.07157388570372 0.00427131257164757
7.1300166450897 0.00425671701520984
7.18845940447568 0.00421200251591274
7.24690216386166 0.00420625695057842
7.30534492324764 0.00422466303388502
7.36378768263362 0.00420080789035189
7.4222304420196 0.00419604519777932
7.48067320140559 0.00420387981368653
7.53911596079157 0.00418247149457429
7.59755872017755 0.00418044373518826
7.65600147956353 0.00415707728766803
7.71444423894951 0.00415581726579102
7.77288699833549 0.00416702291126668
7.83132975772147 0.00412277398359661
7.88977251710745 0.00409443462275612
7.94821527649343 0.00410574753199489
8.00665803587941 0.00415033827709384
8.0651007952654 0.00408324698329121
8.12354355465138 0.00409620275648544
8.18198631403736 0.00404127818605152
8.24042907342334 0.00406396580580175
8.29887183280932 0.00401687444288676
8.3573145921953 0.00401091720292582
8.41575735158128 0.00397345060711636
8.47420011096726 0.00396303329905413
8.53264287035324 0.00389870896593632
8.59108562973923 0.00394876691176029
8.64952838912521 0.00394799626891041
8.70797114851119 0.00389375618428731
8.76641390789717 0.00389446024586566
8.82485666728315 0.00389958483634059
8.88329942666913 0.00388544838483655
8.94174218605511 0.00390575317175705
9.0001849454411 0.00388254734673614
9.05862770482708 0.0038934115350842
9.11707046421306 0.0039067627247887
9.17551322359904 0.00391738843082042
9.23395598298502 0.00389327317609517
9.292398742371 0.00388892405117406
9.35084150175698 0.00392453941884179
9.40928426114296 0.00393378449157007
9.46772702052894 0.00393539928866578
9.52616977991492 0.00392051131471195
9.58461253930091 0.00394968902094245
9.64305529868689 0.00398238452986981
9.70149805807287 0.00398887567694348
9.75994081745885 0.00401091587404372
9.81838357684483 0.00402198749042665
9.87682633623081 0.00406918829929496
9.93526909561679 0.00403349558447167
9.99371185500277 0.00401345058084361
10.0521546143888 0.00407081053482199
10.1105973737747 0.00411328831102146
10.1690401331607 0.0041038316601382
10.2274828925467 0.00412726365714094
10.2859256519327 0.00414073500207855
10.3443684113187 0.00414986646452251
10.4028111707046 0.0041403782472984
10.4612539300906 0.00414461188402915
10.5196966894766 0.00416155871505912
10.5781394488626 0.00415672123015106
10.6365822082486 0.00417194914077323
10.6950249676345 0.00419105544248843
10.7534677270205 0.00420618125909495
10.8119104864065 0.00420583332075261
10.8703532457925 0.00421407365645358
10.9287960051785 0.00423381257325267
10.9872387645645 0.00424118467072409
11.0456815239504 0.00423778217993327
11.1041242833364 0.00426413118666084
11.1625670427224 0.00424825812077004
11.2210098021084 0.00430655755310827
11.2794525614944 0.00432810322800976
11.3378953208803 0.00435293891249059
11.3963380802663 0.0042856431460322
11.4547808396523 0.00434293744454442
11.5132235990383 0.00434990249235094
11.5716663584243 0.00440710475325757
11.6301091178102 0.00439801653286795
11.6885518771962 0.00442846586582713
11.7469946365822 0.00444832363460883
11.8054373959682 0.00446092055699516
11.8638801553542 0.00447443522337475
11.9223229147402 0.00453910592697356
11.9807656741261 0.00449823611038125
12.0392084335121 0.00455573143306175
12.0976511928981 0.00451043872821444
12.1560939522841 0.00464653201356532
12.2145367116701 0.00459121953316006
12.272979471056 0.00464077919143268
12.331422230442 0.00468033236263602
12.389864989828 0.00466337163878419
12.448307749214 0.0046701638456273
12.5067505086 0.00469430775110093
12.5651932679859 0.00469801852866633
12.6236360273719 0.00463425363598284
12.6820787867579 0.00468775835926754
12.7405215461439 0.00467780556436012
12.7989643055299 0.00458972879621625
12.8574070649158 0.00468766458645847
12.9158498243018 0.00471168230759845
12.9742925836878 0.00466644496791433
13.0327353430738 0.00463217737387604
13.0911781024598 0.00445951441747709
13.1496208618458 0.00453407564701265
13.2080636212317 0.00457863961232808
13.2665063806177 0.00457766945608252
13.3249491400037 0.00456092359222798
13.3833918993897 0.00444186630151768
13.4418346587757 0.00446600017948161
13.5002774181616 0.0044488779332333
13.5587201775476 0.00439763447474335
13.6171629369336 0.00438350793862435
13.6756056963196 0.00442706196974228
13.7340484557056 0.00447983632351977
13.7924912150915 0.00434022486736966
13.8509339744775 0.00442879678372086
13.9093767338635 0.00443025556534051
13.9678194932495 0.00440775672392023
14.0262622526355 0.00438469449361091
14.0847050120215 0.00438389895875596
14.1431477714074 0.00439213597824801
14.2015905307934 0.00442891705747379
14.2600332901794 0.00434587495833526
14.3184760495654 0.0044309140586922
14.3769188089514 0.00437295016637648
14.4353615683373 0.0043128884620223
14.4938043277233 0.00439502752829375
14.5522470871093 0.00434375054658786
14.6106898464953 0.00428274365067501
14.6691326058813 0.00426119481065907
14.7275753652672 0.00431661395030095
14.7860181246532 0.00430107698324382
14.8444608840392 0.00421785914075355
14.9029036434252 0.004262170453269
14.9613464028112 0.00410258485561738
15.0197891621972 0.00411877130435933
15.0782319215831 0.00424681215345611
15.1366746809691 0.00416026238096492
15.1951174403551 0.00411597539857341
15.2535601997411 0.00398189312860013
15.3120029591271 0.00378862356734959
15.370445718513 0.00393072808836338
15.428888477899 0.00391204399981815
15.487331237285 0.00380407846755271
15.545773996671 0.00348514406575344
15.604216756057 0.00364672246870855
15.6626595154429 0.0035498192621422
15.7211022748289 0.0033270051976098
15.7795450342149 0.00325070412419347
15.8379877936009 0.00311221420099779
15.8964305529869 0.00312275443347664
15.9548733123728 0.00294341256760652
16.0133160717588 0.00282437507289457
16.0717588311448 0.00245274383280814
16.1302015905308 0.00272418187443921
16.1886443499168 0.00247894381693742
16.2470871093028 0.00268232493051302
16.3055298686887 0.00226146040761336
16.3639726280747 0.00219117809552376
16.4224153874607 0.00207877160499029
16.4808581468467 0.00199170215599148
16.5393009062327 0.00213991376456912
16.5977436656186 0.00186319772784393
16.6561864250046 0.00183297839195535
16.7146291843906 0.00174655607760629
16.7730719437766 0.00186409674109393
16.8315147031626 0.00178791069968168
16.8899574625485 0.0016499747881435
16.9484002219345 0.00170659880862678
17.0068429813205 0.00155157901365417
17.0652857407065 0.00157984008209231
17.1237285000925 0.0015403206607937
17.1821712594785 0.00152395010602594
17.2406140188644 0.00145353695266787
17.2990567782504 0.00140474535953936
17.3574995376364 0.00141625866104181
17.4159422970224 0.00135742744728437
17.4743850564084 0.00150417199254879
17.5328278157943 0.00138194821773331
17.5912705751803 0.00134547834511048
17.6497133345663 0.00134355412864952
17.7081560939523 0.00134210180252427
17.7665988533383 0.00125476154068463
17.8250416127242 0.00125143776670365
17.8834843721102 0.00124587619249748
17.9419271314962 0.00122187135364005
18.0003698908822 0.000990153550088847
18.0588126502682 0.00107829382840061
18.1172554096542 0.00116192510434378
18.1756981690401 0.00114671983799288
18.2341409284261 0.00110397575977287
18.2925836878121 0.00086117363829944
18.3510264471981 0.00100309853594314
18.4094692065841 0.000912476562560247
18.46791196597 0.000788661027438556
18.526354725356 0.000788315679555763
18.584797484742 0.00068300191914991
18.643240244128 0.000758676104777457
18.701683003514 0.000691903050356381
18.7601257628999 0.000671399120312077
18.8185685222859 0.00066016543714596
18.8770112816719 0.000599797738028462
18.9354540410579 0.000653411659049088
18.9938968004439 0.000516235564383435
19.0523395598298 0.000618676673109473
19.1107823192158 0.000573638444395448
19.1692250786018 0.000555917852336751
19.2276678379878 0.000623555997910252
19.2861105973738 0.000684825192788669
19.3445533567598 0.000723162187429222
19.4029961161457 0.000637933912919273
19.4614388755317 0.000605694652379318
19.5198816349177 0.000599546051246475
19.5783243943037 0.000635594398733475
19.6367671536897 0.000573406365771991
19.6952099130756 0.000535196410678984
19.7536526724616 0.000472940344561266
19.8120954318476 0.000457876647958473
19.8705381912336 0.000353570423372581
19.9289809506196 0.000173308744718584
19.9874237100055 0.000235534708772321
20.0458664693915 0.000327689431168996
20.1043092287775 0.00018688098203042
20.1627519881635 8.63271204313625e-05
20.2211947475495 4.18557819176498e-05
20.2796375069355 -6.9347984844225e-05
20.3380802663214 -0.000181435608492849
20.3965230257074 -0.000264970840288754
20.4549657850934 -0.000254861256170037
20.5134085444794 -0.000283111346724195
20.5718513038654 -0.000420165291792828
20.6302940632513 -0.000403647738359279
20.6887368226373 -0.000460494635879501
20.7471795820233 -0.000482563851339902
20.8056223414093 -0.000515045914822426
20.8640651007953 -0.000651370346653466
20.9225078601812 -0.000609376806361088
20.9809506195672 -0.000631646238571026
21.0393933789532 -0.000617295772529684
21.0978361383392 -0.000621439811311295
21.1562788977252 -0.000590737738818722
21.2147216571112 -0.000446979169160044
21.2731644164971 -0.000562134022075868
21.3316071758831 -0.000446808816400114
21.3900499352691 -0.000383525063855509
21.4484926946551 -0.000358779847918112
21.5069354540411 -0.000427683522651438
21.565378213427 -0.000310136337580771
21.623820972813 -0.000289481012528712
21.682263732199 -0.000258738877311019
21.740706491585 -0.000211347584328163
21.799149250971 -0.000185470267673239
21.8575920103569 -0.000108093385967715
21.9160347697429 -3.64874099642784e-05
21.9744775291289 2.99886673248339e-05
22.0329202885149 -0.000118115760675297
22.0913630479009 0.000114738372350948
22.1498058072868 0.000191351641899973
22.2082485666728 0.000297479480759745
22.2666913260588 0.000159429148416468
22.3251340854448 0.000235740503053384
22.3835768448308 0.00047988477306792
22.4420196042168 0.000512888958610002
22.5004623636027 0.000341352955821751
22.5589051229887 0.000600647377732521
22.6173478823747 0.000579881158529046
22.6757906417607 0.000739151664595833
22.7342334011467 0.000961526639013705
22.7926761605326 0.00079064403641993
22.8511189199186 0.0010090946071195
22.9095616793046 0.00104642800014579
22.9680044386906 0.00125760240153014
23.0264471980766 0.001422299562377
23.0848899574625 0.00116130451043381
23.1433327168485 0.00133035926548464
23.2017754762345 0.00140951754747221
23.2602182356205 0.00152313345024034
23.3186609950065 0.00153765507904598
23.3771037543925 0.00166932826478227
23.4355465137784 0.00161872792824429
23.4939892731644 0.00169753623243435
23.5524320325504 0.00166444717984602
23.6108747919364 0.00179309419986426
23.6693175513224 0.00180991901786639
23.7277603107083 0.00182971278270468
23.7862030700943 0.00181205995417052
23.8446458294803 0.00184383614549771
23.9030885888663 0.00186960833868816
23.9615313482523 0.00180519090231169
24.0199741076382 0.00182149310628789
24.0784168670242 0.00176808766601187
24.1368596264102 0.00181295262574631
24.1953023857962 0.00155013934474041
24.2537451451822 0.00180569304765355
24.3121879045682 0.00153939999811888
24.3706306639541 0.00158831560935198
24.4290734233401 0.00159368041082102
24.4875161827261 0.00132641541197277
24.5459589421121 0.00117306050003274
24.6044017014981 0.00127775593402438
24.662844460884 0.00107242962099221
24.72128722027 0.000862927703539816
24.779729979656 0.000518278612392277
24.838172739042 0.000403255159342614
24.896615498428 0.000845953914631394
24.9550582578139 0.000107383902788038
25.0135010171999 -0.000546204358703946
25.0719437765859 -0.000191069510011736
25.1303865359719 -9.46604886997621e-05
25.1888292953579 -0.00131275972128131
25.2472720547438 -0.00108540225812339
25.3057148141298 -0.000828747762795713
25.3641575735158 -0.00142980425479151
25.4226003329018 -0.00209858392899621
25.4810430922878 -0.00179241037558042
25.5394858516738 -0.0026990733123993
25.5979286110597 -0.002258543546233
25.6563713704457 -0.00296873231788263
25.7148141298317 -0.00319574723844884
25.7732568892177 -0.00371522749924866
25.8316996486037 -0.00434252968368543
25.8901424079896 -0.00351550853825044
25.9485851673756 -0.0047200450471888
26.0070279267616 -0.00403569099515532
26.0654706861476 -0.00496331313447246
26.1239134455336 -0.00521879622395514
26.1823562049195 -0.0055184570132856
26.2407989643055 -0.0058175942824456
26.2992417236915 -0.00651608817681285
26.3576844830775 -0.00622707768052415
26.4161272424635 -0.00682193301512941
26.4745700018495 -0.00711275948516179
26.5330127612354 -0.00771163055889843
26.5914555206214 -0.00746983117725885
26.6498982800074 -0.00807721762421417
26.7083410393934 -0.00817365434524099
26.7667837987794 -0.0087699462101057
26.8252265581653 -0.00910563192904337
26.8836693175513 -0.00868425204103394
26.9421120769373 -0.0097367074354525
27.0005548363233 -0.00983415184746349
27.0589975957093 -0.00939117821588811
27.1174403550952 -0.0102856104381632
27.1758831144812 -0.0107071238298371
27.2343258738672 -0.0103148319117761
27.2927686332532 -0.0109494356523366
27.3512113926392 -0.0112195342110459
27.4096541520252 -0.0121265723507638
27.4680969114111 -0.0114792797655938
27.5265396707971 -0.0115759560564373
27.5849824301831 -0.0119195814369272
27.6434251895691 -0.0128215961793904
27.7018679489551 -0.0126818921107142
27.760310708341 -0.012317925678502
27.818753467727 -0.0129342630211748
27.877196227113 -0.0133861966498249
27.935638986499 -0.0137983848551696
27.994081745885 -0.0135526393071346
28.0525245052709 -0.0140824967594697
28.1109672646569 -0.014057610384925
28.1694100240429 -0.014705516381067
28.2278527834289 -0.014597953783435
28.2862955428149 -0.0153885714610307
28.3447383022008 -0.0151504846138372
28.4031810615868 -0.0159171863826555
28.4616238209728 -0.0156091362362413
28.5200665803588 -0.0160218098948034
28.5785093397448 -0.0163537620546811
28.6369520991308 -0.0164803105289995
28.6953948585167 -0.0169792058035844
28.7538376179027 -0.016775627548475
28.8122803772887 -0.0173071964124639
28.8707231366747 -0.0170911134218263
28.9291658960607 -0.0177650803417711
28.9876086554466 -0.0175080897964764
29.0460514148326 -0.0178703635543516
29.1044941742186 -0.0179095891532938
29.1629369336046 -0.0181848107777594
29.2213796929906 -0.0183379592560712
29.2798224523765 -0.0180826033991836
29.3382652117625 -0.0183958440401294
29.3967079711485 -0.0185755962508254
29.4551507305345 -0.0185874531914813
29.5135934899205 -0.0185681652533786
29.5720362493065 -0.0187695177601998
29.6304790086924 -0.0190577726838242
29.6889217680784 -0.0188104131437543
29.7473645274644 -0.0190962059270834
29.8058072868504 0.528048448501082
29.8642500462364 0.528251932007359
29.9226928056223 0.528187127878841
29.9811355650083 0.528315639592342
30.0395783243943 0.528371211266358
30.0980210837803 0.528447976404284
30.1564638431663 0.528626388888159
30.2149066025522 0.528507551196191
30.2733493619382 0.528569961228798
30.3317921213242 0.528736407906157
30.3902348807102 0.528789693938293
30.4486776400962 0.528683216291696
30.5071203994822 0.528839213667783
30.5655631588681 0.528890067283566
30.6240059182541 0.528984826046615
30.6824486776401 0.528940190574687
30.7408914370261 0.529074030882694
30.7993341964121 0.529030722534548
30.857776955798 0.529113183151608
30.916219715184 0.529183125701584
30.97466247457 0.529149318752994
31.033105233956 0.529274864761984
31.091547993342 0.529217223721511
31.1499907527279 0.529247050440594
31.2084335121139 0.529298562821714
31.2668762714999 0.529320887160921
31.3253190308859 0.52934142527867
31.3837617902719 0.529408833991497
31.4422045496578 0.529380349761987
31.5006473090438 0.529394700898499
31.5590900684298 0.529362615471576
31.6175328278158 0.529421033357984
31.6759755872018 0.529432491478213
31.7344183465878 0.529443538879627
31.7928611059737 0.529451883696187
31.8513038653597 0.529457570849276
31.9097466247457 0.529462910004893
31.9681893841317 0.529465803913865
32.0266321435177 0.529469245148548
32.0850749029036 0.529467949187132
32.1435176622896 0.529465884696774
32.2019604216756 0.529463131691483
32.2604031810616 0.529452510455535
32.3188459404476 0.52946050239182
32.3772886998335 0.529437145238153
32.4357314592195 0.529445984267581
32.4941742186055 0.529425123676544
32.5526169779915 0.529417306216214
32.6110597373775 0.529407186964383
32.6695024967635 0.529394935059242
32.7279452561494 0.529380825492899
32.7863880155354 0.529369463146474
32.8448307749214 0.529344847639165
32.9032735343074 0.179773951076107
32.9617162936934 0.529356443436674
33.0201590530793 0.179769139944881
33.0786018124653 0.179761129542753
33.1370445718513 0.179764162340633
33.1954873312373 0.179755592726387
33.2539300906233 0.179751293273616
33.3123728500092 0.179741259178903
33.3708156093952 0.179746040461156
33.4292583687812 0.179736384851417
33.4877011281672 0.179731609150552
33.5461438875532 0.17972156311549
33.6045866469392 0.179727186936156
33.6630294063251 0.179708671460915
33.7214721657111 0.179715747422468
33.7799149250971 0.17970485036987
33.8383576844831 0.179697183378805
33.8968004438691 0.179686207196972
33.955243203255 0.179681189510569
34.013685962641 0.179692836854092
34.072128722027 0.179665831951758
34.130571481413 0.179653255273338
34.189014240799 0.179658235224598
34.2474570001849 0.179673132269062
34.3058997595709 0.179629374241906
34.3643425189569 0.179643212770394
34.4227852783429 0.179636711526098
34.4812280377289 0.179611794155098
34.5396707971149 0.179620514279019
34.5981135565008 0.179604406437656
34.6565563158868 0.179587036506566
34.7149990752728 0.179596301884484
34.7734418346588 0.179580363199878
34.8318845940448 0.179570516301383
34.8903273534307 0.179554950918954
34.9487701128167 0.179562977367197
35.0072128722027 0.179548404469288
35.0656556315887 0.179539558441365
35.1240983909747 0.179529938000038
35.1825411503606 0.179520831734622
35.2409839097466 0.179516566323344
35.2994266691326 0.1795061474059
35.3578694285186 0.179495452872486
35.4163121879046 0.179489525617736
35.4747549472905 0.179478940312489
35.5331977066765 0.179471498006052
35.5916404660625 0.179453249929702
35.6500832254485 0.179462132700246
35.7085259848345 0.179422631938192
35.7669687442205 0.17943337752743
35.8254115036064 0.179444290817818
35.8838542629924 0.179411018800481
35.9422970223784 0.179401713837002
36.0007397817644 0.179387322984262
36.0591825411504 0.179364665700272
36.1176253005363 0.179375784272705
36.1760680599223 0.179349920179446
36.2345108193083 0.179324455542871
36.2929535786943 0.179337529695973
36.3513963380803 0.179298043075951
36.4098390974662 0.17930951733013
36.4682818568522 0.179268038230505
36.5267246162382 0.179284172465348
36.5851673756242 0.179254695040056
36.6436101350102 0.179238876178859
36.7020528943962 0.179227578916182
36.7604956537821 0.179212546482189
36.8189384131681 0.179183347910781
36.8773811725541 0.179151955494428
36.9358239319401 0.179195933669903
36.9942666913261 0.179168110540371
37.052709450712 0.179128082971133
37.111152210098 0.179139985773216
37.169594969484 0.179112539806541
37.22803772887 0.179099775699939
37.286480488256 0.179088158546221
37.3449232476419 0.179057254939206
37.4033660070279 0.179076601869205
37.4618087664139 0.179049711682121
37.5202515257999 0.179026927581355
37.5786942851859 0.179039486897831
37.6371370445719 0.1790201533962
37.6955798039578 0.179010245673237
37.7540225633438 0.179003267292741
37.8124653227298 0.178998474935942
37.8709080821158 0.178987977073161
37.9293508415018 0.178986411106223
37.9877936008877 0.178973821883895
38.0462363602737 0.178977321847001
38.1046791196597 0.178968981828176
38.1631218790457 0.178962224999965
38.2215646384317 0.178966643702533
38.2800073978176 0.178963388687762
38.3384501572036 0.17895721524169
38.3968929165896 0.178956951293969
38.4553356759756 0.178956829192646
38.5137784353616 0.178954166995513
38.5722211947475 0.17895124897641
38.6306639541335 0.178949414051421
38.6891067135195 0.178953915491547
38.7475494729055 0.178953228542426
38.8059922322915 0.178957403128227
38.8644349916775 0.178960022444359
38.9228777510634 0.178952827068248
38.9813205104494 0.178961203216156
39.0397632698354 0.178958030090572
39.0982060292214 0.17895923439636
39.1566487886074 0.178959705681241
39.2150915479933 0.178960235391362
39.2735343073793 0.178955540394512
39.3319770667653 0.178960575852735
39.3904198261513 0.178952244285285
39.4488625855373 0.178953580966599
39.5073053449232 0.178958595055373
39.5657481043092 0.178946181269
39.6241908636952 0.178948113448773
39.6826336230812 0.178937303445936
39.7410763824672 0.178942406458558
39.7995191418532 0.178935577675158
39.8579619012391 0.178923679176965
39.9164046606251 0.178931140399223
39.9748474200111 0.178915973871615
40.0332901793971 0.178922915273572
40.0917329387831 0.178906823265335
40.150175698169 0.178906133585456
40.208618457555 0.178901186475281
40.267061216941 0.178895009459383
40.325503976327 0.17887692103971
40.383946735713 0.178892625655654
40.4423894950989 0.178875567031926
40.5008322544849 0.178882746865932
40.5592750138709 0.178872604188238
40.6177177732569 0.17885920009431
40.6761605326429 0.178848010417562
40.7346032920289 0.178864760964652
40.7930460514148 0.178860885227536
40.8514888108008 0.17884018260621
40.9099315701868 0.178836009005075
40.9683743295728 0.178842680200612
41.0268170889588 0.178810682370562
41.0852598483447 0.178819149525382
41.1437026077307 0.178825813139142
41.2021453671167 0.178804284349978
41.2605881265027 0.178791663124995
41.3190308858887 0.17879923614531
41.3774736452746 0.178783695957348
41.4359164046606 0.178774058485697
41.4943591640466 0.178767609588098
41.5528019234326 0.17876373163998
41.6112446828186 0.178754847323102
41.6696874422045 0.178749799776271
41.7281302015905 0.178734417452727
41.7865729609765 0.178732772615167
41.8450157203625 0.178748622618506
41.9034584797485 0.178731747092575
41.9619012391345 0.178728068020974
42.0203439985204 0.17872073256381
42.0787867579064 0.178718182931366
42.1372295172924 0.178716941262833
42.1956722766784 0.178715621091348
42.2541150360644 0.178706888856613
42.3125577954503 0.178704139568249
42.3710005548363 0.178708931192844
42.4294433142223 0.178697839918464
42.4878860736083 0.178702862176342
42.5463288329943 0.178699759586061
42.6047715923802 0.178699919666673
42.6632143517662 0.178698840326405
42.7216571111522 0.178697388939928
42.7800998705382 0.178698249333321
42.8385426299242 0.178698289802108
42.8969853893102 0.178701728377345
42.9554281486961 0.178701781650305
43.0138709080821 0.178699508555927
43.0723136674681 0.178693219249145
43.1307564268541 0.178698036307735
43.1891991862401 0.178693564146008
43.247641945626 0.178687991375164
43.306084705012 0.178675663410478
43.364527464398 0.178669079542443
43.422970223784 0.17868570481387
43.48141298317 0.178655031436728
43.5398557425559 0.178643717670712
43.5982985019419 0.178608819524216
43.6567412613279 0.178591879943737
43.7151840207139 0.178624417047029
43.7736267800999 0.1785521901312
43.8320695394859 0.178572470504105
43.8905122988718 0.17843762383298
43.9489550582578 0.178499557770506
44.0073978176438 0.178471778914953
44.0658405770298 0.178517467572898
44.1242833364158 0.178416992726595
44.1827260958017 0.178298349790108
44.2411688551877 0.178324178723743
44.2996116145737 0.178353191909268
44.3580543739597 0.178263991849226
44.4164971333457 0.178385323072152
44.4749398927316 0.178176881107407
44.5333826521176 0.178203228107338
44.5918254115036 0.178229383228886
44.6502681708896 0.178121110172163
44.7087109302756 0.178147307025265
44.7671536896615 0.178097036286697
44.8255964490475 0.178069996224776
44.8840392084335 0.177983378477421
44.9424819678195 0.177970500975836
45.0009247272055 0.178051658555629
45.0593674865915 0.178021441380133
45.1178102459774 0.178003121184437
45.1762530053634 0.177960103712782
45.2346957647494 0.1779490112917
45.2931385241354 0.177936656350208
45.3515812835214 0.177902693754831
45.4100240429073 0.177888334909796
45.4684668022933 0.177860163938447
45.5269095616793 0.177919576158671
45.5853523210653 0.177853809539385
45.6437950804513 0.177831097455462
45.7022378398372 0.17787754917607
45.7606805992232 0.177814534617018
45.8191233586092 0.177796184874358
45.8775661179952 0.177775956426041
45.9360088773812 0.177756502933258
45.9944516367672 0.177733826004839
46.0528943961531 0.177692982586326
46.1113371555391 0.177719104038928
46.1697799149251 0.177665287685561
46.2282226743111 0.177633473070317
46.2866654336971 0.177532541156213
46.345108193083 0.177566681080283
46.403550952469 0.177495611389783
46.461993711855 0.17760444971137
46.520436471241 0.177425504093654
46.578879230627 0.177390700201847
46.6373219900129 0.177349771128628
46.6957647493989 0.177457273328319
46.7542075087849 0.177280679930207
46.8126502681709 0.177316769230524
46.8710930275569 0.177200032382931
46.9295357869428 0.177149424471254
46.9879785463288 0.177236663808521
47.0464213057148 0.177097578543861
47.1048640651008 0.1770563699052
47.1633068244868 0.1770030737843
47.2217495838728 0.176955472091327
47.2801923432587 0.176811860054183
47.3386351026447 0.176755520230513
47.3970778620307 0.176905146988136
47.4555206214167 0.176853416464198
47.5139633808027 0.176648124875177
47.5724061401886 0.176698942001217
47.6308488995746 0.176527050530823
47.6892916589606 0.176411234599432
47.7477344183466 0.176469212457255
47.8061771777326 0.176588860776984
47.8646199371185 0.176266711515946
47.9230626965045 0.176340079178001
47.9815054558905 0.176208276138701
48.0399482152765 0.176146453446237
48.0983909746625 0.176084376854963
48.1568337340485 0.175942012982093
48.2152764934344 0.175872217709298
48.2737192528204 0.175798356450253
48.3321620122064 0.176013225036017
48.3906047715924 0.175733791754464
48.4490475309784 0.175594833518971
48.5074902903643 0.175657186741011
48.5659330497503 0.175466428103572
48.6243758091363 0.175523884573226
48.6828185685223 0.175394331665719
48.7412613279083 0.175326225525401
48.7997040872942 0.175216739174207
48.8581468466802 0.175278603788021
48.9165896060662 0.175167081966273
48.9750323654522 0.175118057149984
49.0334751248382 0.175073803057378
49.0919178842242 0.174947931031583
49.1503606436101 0.174976002428682
49.2088034029961 0.175019391045917
49.2672461623821 0.174894064845665
49.3256889217681 0.174867623953227
49.3841316811541 0.174817948309556
49.44257444054 0.174773805514217
49.501017199926 0.174677549146358
49.559459959312 0.174639196987636
49.617902718698 0.174731097767084
49.676345478084 0.174615871803848
49.7347882374699 0.174506799696286
49.7932309968559 0.174545550773708
49.8516737562419 0.17456477098082
49.9101165156279 0.174477131416244
49.9685592750139 0.174428151847109
50.0270020343998 0.174398986248274
50.0854447937858 0.174445112768757
50.1438875531718 0.174366366069892
50.2023303125578 0.174272289314417
50.2607730719438 0.174343906832668
50.3192158313298 0.174326523689555
50.3776585907157 0.174289299685206
50.4361013501017 0.174234012660352
50.4945441094877 0.174204231299429
50.5529868688737 0.174135325407225
50.6114296282597 0.174158219771477
50.6698723876456 0.174084408084107
50.7283151470316 0.174005492492029
50.7867579064176 0.174041719994162
50.8452006658036 0.173969063987249
50.9036434251896 0.173874506593337
50.9620861845755 0.17389500081081
51.0205289439615 0.173789477151691
51.0789717033475 0.173670025661973
51.1374144627335 0.173736496539705
51.1958572221195 0.173587954393248
51.2542999815055 0.173440798361837
51.3127427408914 0.173527005335424
51.3711855002774 0.173147100824843
51.4296282596634 0.173251152159725
51.4880710190494 0.173355336776796
51.5465137784354 0.173025679001439
51.6049565378213 0.172938097652621
51.6633992972073 0.172687256206924
51.7218420565933 0.172564112276362
51.7802848159793 0.172817699471227
51.8387275753653 0.172471164674271
51.8971703347512 0.172315015291752
51.9556130941372 0.172040566683516
52.0140558535232 0.171668910992672
52.0724986129092 0.171460413591544
52.1309413722952 0.171778599957994
52.1893841316812 0.171931921286076
52.2478268910671 0.172214957660805
52.3062696504531 0.171243585127816
52.3647124098391 0.171376175213781
52.4231551692251 0.171107493897769
52.4815979286111 0.170844175189351
52.540040687997 0.17095979085962
52.598483447383 0.170570378253964
52.656926206769 0.170443068133956
52.715368966155 0.170694798338612
52.773811725541 0.169741927571403
52.8322544849269 0.169592123583642
52.8906972443129 0.17002433408506
52.9491400036989 0.170142622991962
53.0075827630849 0.169895628074887
53.0660255224709 0.170302028837739
53.1244682818568 0.169290570994053
53.1829110412428 0.16944169033011
53.2413538006288 0.169122280671226
53.2997965600148 0.168973592423692
53.3582393194008 0.168796738284031
53.4166820787868 0.168632786578308
53.4751248381727 0.168077482371649
53.5335675975587 0.168463205730318
53.5920103569447 0.167915471729821
53.6504531163307 0.167354148494349
53.7088958757167 0.16827972375264
53.7673386351026 0.167700787522264
53.8257813944886 0.167526495943524
53.8842241538746 0.166969248446208
53.9426669132606 0.167163341839322
54.0011096726466 0.166770237938658
54.0595524320325 0.166585480135055
54.1179951914185 0.166376595108703
54.1764379508045 0.165973122486644
54.2348807101905 0.166145007060788
54.2933234695765 0.165734537960206
54.3517662289625 0.165293741362451
54.4102089883484 0.16553099585406
54.4686517477344 0.165064675429911
54.5270945071204 0.164842861991151
54.5855372665064 0.163911791513926
54.6439800258924 0.164608771811994
54.7024227852783 0.163593371576335
54.7608655446643 0.164219933590947
54.8193083040503 0.163351368012361
54.8777510634363 0.162641067545081
54.9361938228223 0.163000373228317
54.9946365822082 0.161944219213999
55.0530793415942 0.161568544043683
55.1115221009802 0.162380863849351
55.1699648603662 0.160820895043706
55.2284076197522 0.160365638897223
55.2868503791382 0.161141110787287
55.3452931385241 0.159902295146136
55.4037358979101 0.159503114761664
55.4621786572961 0.159124133349414
55.5206214166821 0.158551528181407
55.5790641760681 0.158005342295978
55.637506935454 0.157391717151102
55.69594969484 0.156206975903367
55.754392454226 0.1556494890418
55.812835213612 0.156850136792312
55.871277972998 0.154973955319073
55.9297207323839 0.154250665972383
55.9881634917699 0.153514271594286
56.0466062511559 0.0401842282621962
56.1050490105419 0.0385602112696945
56.1634917699279 0.0377692577160455
56.2219345293138 0.0369477511573524
56.2803772886998 0.0336536365706815
56.3388200480858 0.0344738884916001
56.3972628074718 0.0353057279817957
56.4557055668578 0.0361429102528411
56.5141483262438 0.0328231614108284
56.5725910856297 0.0320008857366433
56.6310338450157 0.0311924158087501
56.6894766044017 0.0270366217969653
56.7479193637877 0.0278797722863783
56.8063621231737 0.0304192768629566
56.8648048825596 0.0295524366370844
56.9232476419456 0.0287106524896081
56.9816904013316 0.0262534186109742
57.0401331607176 0.0253870412164768
57.0985759201036 0.0229054834315487
57.1570186794895 0.0245396904619909
57.2154614388755 0.0237107004242647
57.2739041982615 0.0212334297119314
57.3323469576475 0.0220840550614905
57.3907897170335 0.0203802834254154
57.4492324764195 0.0196268921913825
57.5076752358054 0.018772847842455
57.5661179951914 0.0180598455416982
57.6245607545774 0.0172415453406926
57.6830035139634 0.0148455039124263
57.7414462733494 0.0162979072917982
57.7998890327353 0.0156590521917572
57.8583317921213 0.0140146037228848
57.9167745515073 0.0132273400304929
57.9752173108933 0.0123898607091442
58.0336600702793 0.0117672431329303
58.0921028296652 0.00859355620457423
58.1505455890512 0.0109257546432055
58.2089883484372 0.0101946308614704
58.2674311078232 0.00937884539536962
58.3258738672092 0.00765175141443256
58.3843166265952 0.00704274817029723
58.4427593859811 0.00456899053062466
58.5012021453671 0.00547756089297199
58.5596449047531 0.00624756391714546
58.6180876641391 0.00396715456284909
58.6765304235251 0.00311898394924648
58.734973182911 0.0024913250876937
58.793415942297 0.00115352571697528
58.851858701683 0.000372417561275566
58.910301461069 0.00176787761371874
58.968744220455 -0.00023258648963973
59.0271869798409 -0.00153976126276521
59.0856297392269 -0.000855879361834172
59.1440724986129 -0.00321844230334982
59.2025152579989 -0.0026924411975766
59.2609580173849 -0.00219455466190614
59.3194007767708 -0.0037662243758735
59.3778435361568 -0.00425883211666189
59.4362862955428 -0.00616398671115649
59.4947290549288 -0.00522540622125125
59.5531718143148 -0.00477472689892854
59.6116145737008 -0.00595855236349066
59.6700573330867 -0.00662554193044614
59.7285000924727 -0.00701417050358474
59.7869428518587 -0.00745795207359652
59.8453856112447 -0.00783211836973124
59.9038283706307 -0.00832660632343143
59.9622711300166 -0.00855222267208059
60.0207138894026 -0.00889213705369809
60.0791566487886 -0.0091619776471301
60.1375994081746 -0.00968459932177888
60.1960421675606 -0.00944799098691149
60.2544849269465 -0.00991220845156549
60.3129276863325 -0.0103161818543777
60.3713704457185 -0.0101359584840476
60.4298132051045 -0.0105206920603444
60.4882559644905 -0.0107294758350373
60.5466987238765 -0.00402835752222924
60.6051414832624 -0.0110885649385963
60.6635842426484 -0.0108722057828608
60.7220270020344 -0.00421354470005697
60.7804697614204 -0.00417177281034548
60.8389125208064 -0.0042443481461154
60.8973552801923 -0.00455448784043241
60.9557980395783 -0.00439148559531938
61.0142407989643 -0.00446319854445273
61.0726835583503 -0.00431300156297517
61.1311263177363 -0.004634956350739
61.1895690771222 -0.00477454396995262
61.2480118365082 -0.00486100057061646
61.3064545958942 -0.00490744348630508
61.3648973552802 -0.00511923973134953
61.4233401146662 -0.00522125741491592
61.4817828740522 -0.00502764481026667
61.5402256334381 -0.00549015684331771
61.5986683928241 -0.00541930725779645
61.6571111522101 -0.00555616437662558
61.7155539115961 -0.00600955311602571
61.7739966709821 -0.00610683114204129
61.832439430368 -0.00652946081075912
61.890882189754 -0.00621697344931684
61.94932494914 -0.00636934532683024
62.007767708526 -0.006686615787229
62.066210467912 -0.00727077463385654
62.1246532272979 -0.00685869327236119
62.1830959866839 -0.00702531237824812
62.2415387460699 -0.00739332580765317
62.2999815054559 -0.00778881825818956
62.3584242648419 -0.0081961854428644
62.4168670242278 -0.00763421998021698
62.4753097836138 -0.00807681592053318
62.5337525429998 -0.00862082715157145
62.5921953023858 -0.00846795405908863
62.6506380617718 -0.00904093726301525
62.7090808211578 -0.00936801016327334
62.7675235805437 -0.00988574912470105
62.8259663399297 -0.00959873252680277
62.8844090993157 -0.0103655398714325
62.9428518587017 -0.0101789898243851
63.0012946180877 -0.0107374527742653
63.0597373774736 -0.0120205991938083
63.1181801368596 -0.0122687223899351
63.1766228962456 -0.0113310022461765
63.2350656556316 -0.0111000557084838
63.2935084150176 -0.0116631981098389
63.3519511744035 -0.0126707953812011
63.4103939337895 -0.013345256032222
63.4688366931755 -0.0130149233266833
63.5272794525615 -0.0137921597262833
63.5857222119475 -0.0145181452723899
63.6441649713335 -0.0149011385190059
63.7026077307194 -0.0141524663777856
63.7610504901054 -0.0153380294355703
63.8194932494914 -0.0162990480703246
63.8779360088774 -0.016657676951475
63.9363787682634 -0.0159232891020536
63.9948215276493 -0.0180967226901082
64.0532642870353 -0.0185093630547367
64.1117070464213 -0.0171249293061793
64.1701498058073 -0.0211186143202287
64.2285925651933 -0.0206093972519955
64.2870353245793 -0.01953171717646
64.3454780839652 -0.0200657903371475
64.4039208433512 -0.0190646930505607
64.4623636027372 -0.0225248202786686
64.5208063621232 -0.0219327057951259
64.5792491215092 -0.0215121686770631
64.6376918808951 -0.0229415513960056
64.6961346402811 -0.0240121128274315
64.7545773996671 -0.0235237626528866
64.8130201590531 -0.0245748015331289
64.8714629184391 -0.0257768516969336
64.929905677825 -0.025158163539647
64.988348437211 -0.0275865471668638
65.046791196597 -0.0266242409380633
65.105233955983 -0.0261345975804617
65.163676715369 -0.0286005857252001
65.2221194747549 -0.0281662151454932
65.2805622341409 -0.0297112011413328
65.3390049935269 -0.0291267514041821
65.3974477529129 -0.0306392372759052
65.4558905122989 -0.0300718195881903
65.5143332716848 -0.0310434670564709
65.5727760310708 -0.0313844351399405
65.6312187904568 -0.0319722358493
65.6896615498428 -0.0330769440402747
65.7481043092288 -0.0325244088968095
65.8065470686148 -0.033571512371968
65.8649898280007 -0.0344497477863424
65.9234325873867 -0.0352910291873563
65.9818753467727 -0.0349089746043707
66.0403181061587 -0.0342060999678477
66.0987608655447 -0.0357330987801519
66.1572036249306 -0.036315302488206
66.2156463843166 -0.0366010218123607
66.2740891437026 -0.0375307985530312
66.3325319030886 -0.0390582990655022
66.3909746624746 -0.0380049651097041
66.4494174218605 -0.0372283637648755
66.5078601812465 -0.0394532441819827
66.5663029406325 -0.0384576290441047
66.6247457000185 -0.0404239735724015
66.6831884594045 -0.0399788134999534
66.7416312187905 -0.0409394873371562
66.8000739781764 -0.0414064783709205
66.8585167375624 -0.0423770437407831
66.9169594969484 -0.0418960316146121
66.9754022563344 -0.0437693125032063
67.0338450157204 -0.0430420055243565
67.0922877751063 -0.0439797822992241
67.1507305344923 -0.0445838273467934
67.2091732938783 -0.0457250631148077
67.2676160532643 -0.0476733916872006
67.3260588126503 -0.046287770760132
67.3845015720362 -0.0468804453529439
67.4429443314222 -0.0493948456153444
67.5013870908082 -0.0483040041797894
67.5598298501942 -0.0453354105582533
67.6182726095802 -0.0500811711003349
67.6767153689662 -0.0487846933793704
67.7351581283521 -0.0507401246894059
67.7936008877381 -0.051855592121547
67.8520436471241 -0.0528602853907127
67.9104864065101 -0.0535605319680253
67.9689291658961 -0.05107458036021
68.027371925282 -0.0541040457792582
68.085814684668 -0.0562511035380003
68.144257444054 -0.0549868963363093
68.20270020344 -0.0556094545294839
68.261142962826 -0.0609751921766109
68.3195857222119 -0.0574515419780667
68.3780284815979 -0.0568137120169014
68.4364712409839 -0.0592707988838911
68.4949140003699 -0.0575800195682811
68.5533567597559 -0.0618111692202188
68.6117995191419 -0.0600464357532269
68.6702422785278 -0.0612413612873331
68.7286850379138 -0.0622619909986603
68.7871277972998 -0.0631637886998203
68.8455705566858 -0.0636254552393981
68.9040133160718 -0.0641935939901989
68.9624560754577 -0.0651011566680605
69.0208988348437 -0.0666194416601266
69.0793415942297 -0.0659796216268087
69.1377843536157 -0.0654683601988083
69.1962271130017 -0.0671550131102169
69.2546698723876 -0.068323314411349
69.3131126317736 -0.067730629665313
69.3715553911596 -0.068895323794836
69.4299981505456 -0.0693916162765476
69.4884409099316 -0.0716842904408594
69.5468836693176 -0.0701671825708148
69.6053264287035 -0.0724890809558614
69.6637691880895 -0.071812254518102
69.7222119474755 -0.0705236353137801
69.7806547068615 -0.0746607951189878
69.8390974662475 -0.0736850255964619
69.8975402256334 -0.0729559946638815
69.9559829850194 -0.0752739764951198
70.0144257444054 -0.0769942709005146
70.0728685037914 -0.0759225866440231
70.1313112631774 -0.0775209358653698
70.1897540225633 -0.0781534017432522
70.2481967819493 -0.0785681166028493
70.3066395413353 -0.0810010751380312
70.3650823007213 -0.0796370559538515
70.4235250601073 -0.0822630906728383
70.4819678194932 -0.0832987510918068
70.5404105788792 -0.082474566188921
70.5988533382652 -0.0839205239894351
70.6572960976512 -0.0874856194968295
70.7157388570372 -0.0862727774276591
70.7741816164231 -0.0866091831471833
70.8326243758091 -0.0845344619399113
70.8910671351951 -0.0879818235978237
70.9495098945811 -0.0887361585197104
71.0079526539671 -0.0891660269207427
71.0663954133531 -0.0932891764330292
71.124838172739 -0.0920537398799656
71.183280932125 -0.0903773853667098
71.241723691511 -0.0929786818651436
71.300166450897 -0.0947691886645882
71.358609210283 -0.0941025048021533
71.4170519696689 -0.0954520155862544
71.4754947290549 -0.0974224440841931
71.5339374884409 -0.0965656719814971
71.5923802478269 -0.0961546158816023
71.6508230072129 -0.0991423276799013
71.7092657665988 -0.0977156856843352
71.7677085259848 -0.0981125185613738
71.8261512853708 -0.0999571608214976
71.8845940447568 -0.101087406538746
71.9430368041428 -0.101558951150043
72.0014795635288 -0.102548172177077
72.0599223229147 -0.104545327996602
72.1183650823007 -0.105161775996824
72.1768078416867 -0.106437397212465
72.2352506010727 -0.107758380799097
72.2936933604587 -0.106867404437362
72.3521361198446 -0.108625228695926
72.4105788792306 -0.108311573499221
72.4690216386166 -0.110504199287355
72.5274643980026 -0.109017016231596
72.5859071573886 -0.110716556633673
72.6443499167745 -0.55887709676237
72.7027926761605 -0.111189917658638
72.7612354355465 -0.558809190881592
72.8196781949325 -0.112093418757693
72.8781209543185 -0.558903537421124
72.9365637137045 -0.55897337702055
72.9950064730904 -0.559004635483521
73.0534492324764 -0.559036725664661
73.1118919918624 -0.559098020311046
73.1703347512484 -0.559068619885448
73.2287775106344 -0.559153760476597
73.2872202700203 -0.559125776870705
73.3456630294063 -0.559231764537041
73.4041057887923 -0.559256482271667
73.4625485481783 -0.559281996636828
73.5209913075643 -0.559344272678734
73.5794340669502 -0.559303673869024
73.6378768263362 -0.55920741346523
73.6963195857222 -0.559363995836312
73.7547623451082 -0.559383213637539
73.8132051044942 -0.559496287989167
73.8716478638802 -0.55941327433284
73.9300906232661 -0.559479812743504
73.9885333826521 -0.559446935550874
74.0469761420381 -0.559551438153791
74.1054189014241 -0.559554884337662
74.1638616608101 -0.55954317804574
74.222304420196 -0.559522917953243
74.280747179582 -0.559518092464081
74.339189938968 -0.559527908987273
74.397632698354 -0.559561223864062
74.45607545774 -0.559562417456175
74.5145182171259 -0.559560351144661
74.5729609765119 -0.559560597022196
74.6314037358979 -0.559563360420055
74.6898464952839 -0.559554588890447
74.7482892546699 -0.559548725528771
74.8067320140559 -0.559559663518192
74.8651747734418 -0.559555583155883
74.9236175328278 -0.559560422953177
74.9820602922138 -0.559525409153478
75.0405030515998 -0.559545460789614
75.0989458109858 -0.55953334266911
75.1573885703717 -0.559519458145241
75.2158313297577 -0.559479604638349
75.2742740891437 -0.559501853820813
75.3327168485297 -0.559492662201124
75.3911596079157 -0.559509028958999
75.4496023673016 -0.559453804673319
75.5080451266876 -0.559442312226569
75.5664878860736 -0.55941154076471
75.6249306454596 -0.559360424379965
75.6833734048456 -0.559394680689719
75.7418161642316 -0.559323397480513
75.8002589236175 -0.559341596229769
75.8587016830035 -0.559289402461495
75.9171444423895 -0.559305089649881
75.9755872017755 -0.559244101676873
76.0340299611615 -0.559223970841208
76.0924727205474 -0.559200311318235
76.1509154799334 -0.55915673694276
76.2093582393194 -0.55918075130048
76.2678009987054 -0.559107043457474
76.3262437580914 -0.559130581490821
76.3846865174773 -0.559081632629383
76.4431292768633 -0.559056430514052
76.5015720362493 -0.559004594007678
76.5600147956353 -0.559030765344884
76.6184575550213 -0.558924145963384
76.6769003144072 -0.558952750119768
76.7353430737932 -0.558978762317471
76.7937858331792 -0.558896669758052
76.8522285925652 -0.558870846010679
76.9106713519512 -0.558782646874489
76.9691141113371 -0.558692507910264
77.0275568707231 -0.558751928624534
77.0859996301091 -0.209484078300437
77.1444423894951 -0.209457737610844
77.2028851488811 -0.209471873359554
77.2613279082671 -0.209496187432412
77.319770667653 -0.209442508107084
77.378213427039 -0.209414053414689
77.436656186425 -0.209382793927134
77.495098945811 -0.209398319010302
77.553541705197 -0.209366647582265
77.6119844645829 -0.209335317317098
77.6704272239689 -0.209319681107268
77.7288699833549 -0.209232568319311
77.7873127427409 -0.209284024685953
77.8457555021269 -0.209302682669052
77.9041982615128 -0.20917713298221
77.9626410208988 -0.209214490185839
78.0210837802848 -0.209160110559029
78.0795265396708 -0.209105152924288
78.1379692990568 -0.209088897806418
78.1964120584428 -0.209124655410647
78.2548548178287 -0.209067087836011
78.3132975772147 -0.209009710903995
78.3717403366007 -0.208962506484036
78.4301830959867 -0.208982375771096
78.4886258553727 -0.209047527530755
78.5470686147586 -0.208942265115754
78.6055113741446 -0.208876753312172
78.6639541335306 -0.208897141806427
78.7223968929166 -0.208921584560312
78.7808396523026 -0.208825567329898
78.8392824116885 -0.208851690323919
78.8977251710745 -0.208775965352821
78.9561679304605 -0.208720578296174
79.0146106898465 -0.208748609505227
79.0730534492325 -0.208690053034825
79.1314962086185 -0.208560018852025
79.1899389680044 -0.208592683627878
79.2483817273904 -0.208654690448399
79.3068244867764 -0.208518281377539
79.3652672461624 -0.208480035658088
79.4237100055484 -0.2083967726335
79.4821527649343 -0.208299832735694
79.5405955243203 -0.208345639012008
79.5990382837063 -0.208207917869292
79.6574810430923 -0.208108627913523
79.7159238024783 -0.208006914292161
79.7743665618642 -0.208060517557958
79.8328093212502 -0.207955771494267
79.8912520806362 -0.207862625861161
79.9496948400222 -0.207670381111219
80.0081375994082 -0.207573481071324
80.0665803587942 -0.2077638538259
80.1250231181801 -0.207616767725897
80.1834658775661 -0.20741447340883
80.2419086369521 -0.207535830938991
80.3003513963381 -0.207448922982195
80.3587941557241 -0.207378596880673
80.41723691511 -0.207346640925279
80.475679674496 -0.207279160484859
80.534122433882 -0.207246482767032
80.592565193268 -0.207312850051689
80.651007952654 -0.20721779051594
80.7094507120399 -0.207136236273277
80.7678934714259 -0.207195962719445
80.8263362308119 -0.207107172077075
80.8847789901979 -0.20707672293773
80.9432217495839 -0.206977899066576
81.0016645089699 -0.207051058383953
81.0601072683558 -0.207007806929979
81.1185500277418 -0.206898920119671
81.1769927871278 -0.206788769474994
81.2354355465138 -0.20682590614854
81.2938783058998 -0.206858532671324
81.3523210652857 -0.206915391839071
81.4107638246717 -0.206676403880003
81.4692065840577 -0.206633830247339
81.5276493434437 -0.206724739575535
81.5860921028297 -0.206588286185779
81.6445348622156 -0.20635236440595
81.7029776216016 -0.20647036138446
81.7614203809876 -0.20655011038769
81.8198631403736 -0.206430187298266
81.8783058997596 -0.206263182486799
81.9367486591456 -0.206305524826824
81.9951914185315 -0.206215627596993
82.0536341779175 -0.206118777540749
82.1120769373035 -0.205992661754351
82.1705196966895 -0.205950430997139
82.2289624560755 -0.205830884516771
82.2874052154614 -0.205644665935203
82.3458479748474 -0.205886237008593
82.4042907342334 -0.205738575122112
82.4627334936194 -0.205592558085094
82.5211762530054 -0.205751705031344
82.5796190123913 -0.205500144612966
82.6380617717773 -0.205482963515442
82.6965045311633 -0.205419796909034
82.7549472905493 -0.205545516881993
82.8133900499353 -0.205574235620976
82.8718328093212 -0.205270216590082
82.9302755687072 -0.205300202569044
82.9887183280932 -0.205378319102979
83.0471610874792 -0.205378625068705
83.1056038468652 -0.205225105766545
83.1640466062511 -0.205238000776123
83.2224893656371 -0.205231503199735
83.2809321250231 -0.205272466856022
83.3393748844091 -0.205140901983956
83.3978176437951 -0.205073877539648
83.4562604031811 -0.205045221202516
83.514703162567 -0.205099965159747
83.573145921953 -0.204837227315006
83.631588681339 -0.20491730275584
83.690031440725 -0.205032699063207
83.748474200111 -0.204787625115136
83.8069169594969 -0.204690707578802
83.8653597188829 -0.204605347560409
83.9238024782689 -0.204175269925204
83.9822452376549 -0.204008468510385
84.0406879970409 -0.204403330832902
84.0991307564268 -0.204274757359767
84.1575735158128 -0.20329777595697
84.2160162751988 -0.203556293513489
84.2744590345848 -0.203093177268603
84.3329017939708 -0.202857873848221
84.3913445533568 -0.202647962736896
84.4497873127427 -0.202396141810361
84.5082300721287 -0.20195378866494
84.5666728315147 -0.202159172439398
84.6251155909007 -0.201665047957977
84.6835583502867 -0.20133162866829
84.7420011096726 -0.200499427354758
84.8004438690586 -0.200188289970468
84.8588866284446 -0.199808582121041
84.9173293878306 -0.199120903360077
84.9757721472166 -0.199488089945115
85.0342149066025 -0.198499570777239
85.0926576659885 -0.198115954243912
85.1511004253745 -0.0449247822924826
85.2095431847605 -0.197759591618745
85.2679859441465 -0.0415189498438006
85.3264287035325 -0.0431903079369989
85.3848714629184 -0.0396920397916824
85.4433142223044 -0.0370328247898794
85.5017569816904 -0.0388263159306343
85.5601997410764 -0.0362791964072158
85.6186425004624 -0.0353056877798511
85.6770852598483 -0.0344195960051629
85.7355280192343 -0.0308806349692123
85.7939707786203 -0.0326513911436795
85.8524135380063 -0.028041791537182
85.9108562973923 -0.0261629661415915
85.9692990567782 -0.0289530435136722
86.0277418161642 -0.0252211031474375
86.0861845755502 -0.0242476174527462
86.1446273349362 -0.0233002943190688
86.2030700943222 -0.0214467613552229
86.2615128537082 -0.0204868035597471
86.3199556130941 -0.0176781774170324
86.3783983724801 -0.0186823780260614
86.4368411318661 -0.0139870189369112
86.4952838912521 -0.01582147595952
86.5537266506381 -0.0167740248453758
86.612169410024 -0.0148961801943878
86.67061216941 -0.0121181712353904
86.729054928796 -0.00843542104809039
86.787497688182 -0.013045290650464
86.845940447568 -0.0102140461318525
86.9043832069539 -0.00928849835814517
86.9628259663399 -0.00746613485082598
87.0212687257259 -0.00112521645304443
87.0797114851119 -0.00384838545346064
87.1381542444979 -0.00654574261765009
87.1965970038839 -0.00470913151187427
87.2550397632698 -0.00293312975391532
87.3134825226558 -0.00212176851779619
87.3719252820418 -0.000282318570656136
87.4303680414278 0.00140108599501702
87.4888108008138 0.000599479716500154
87.5472535601997 0.00305349449942212
87.6056963195857 0.00456969899411491
87.6641390789717 0.00222264100388609
87.7225818383577 0.00530618465780821
87.7810245977437 0.00592268179021086
87.8394673571296 0.00991128892150879
87.8979101165156 0.00786909373218619
87.9563528759016 0.0094798118591573
88.0147956352876 0.00731932175199691
88.0732383946736 0.0111207899404411
88.1316811540595 0.0107575393404619
88.1901239134455 0.0120771270160793
88.2485666728315 0.0114552816199824
88.3070094322175 0.0117705385849191
88.3654521916035 0.0126993720216018
88.4238949509894 0.0124070071029155
88.4823377103754 0.0129656504898211
88.5407804697614 0.0136020590397004
88.5992232291474 0.0132508833168786
88.6576659885334 0.0139762598263427
88.7161087479194 0.014931556776013
88.7745515073053 0.0142700144658746
88.8329942666913 0.0159575244808978
88.8914370260773 0.0156153647838798
88.9498797854633 0.0152860835308635
89.0083225448493 0.00645490613259269
89.0667653042352 0.0162708420547141
89.1252080636212 0.00708287531650413
89.1836508230072 0.00722821453185113
89.2420935823932 0.0066528960740522
89.3005363417792 0.00676991642700361
89.3589791011651 0.0073811750996204
89.4174218605511 0.00770965968886446
89.4758646199371 0.00753743272629403
89.5343073793231 0.0080965648355477
89.5927501387091 0.00828838975825731
89.6511928980951 0.00889316895655791
89.709635657481 0.00908797776039939
89.768078416867 0.00949974057176333
89.826521176253 0.00975001616907977
89.884963935639 0.00993277082328965
89.943406695025 0.0106907369205802
90.0018494544109 0.010411595905536
90.0602922137969 0.0111622945613452
90.1187349731829 0.0116145521241514
90.1771777325689 0.0114845734970206
90.2356204919549 0.0118841046177173
90.2940632513408 0.0123508384424749
90.3525060107268 0.0131574268240983
90.4109487701128 0.0129305973662769
90.4693915294988 0.0134300349199642
90.5278342888848 0.0140355141799126
90.5862770482708 0.0137414099801735
90.6447198076567 0.0143792502001255
90.7031625670427 0.0150123545375128
90.7616053264287 0.0186513220304441
90.8200480858147 0.0153774634283915
90.8784908452007 0.0175195814529131
90.9369336045866 0.0161819259629722
90.9953763639726 0.0170517474696829
91.0538191233586 0.0157410418506243
91.1122618827446 0.0181138201808683
91.1707046421306 0.0192421576069087
91.2291474015165 0.0208646411940229
91.2875901609025 0.022095115721159
91.3460329202885 0.0201800274526435
91.4044756796745 0.0214073977049773
91.4629184390605 0.0240195688074101
91.5213611984465 0.0247066848237415
91.5798039578324 0.0260559959086292
91.6382467172184 0.0252014605224465
91.6966894766044 0.0266945177397386
91.7551322359904 0.0279732192665563
91.8135749953764 0.0274128180182616
91.8720177547623 0.0312417859381545
91.9304605141483 0.0328449029909361
91.9889032735343 0.0320409831253172
92.0473460329203 0.0295511184635475
92.1057887923063 0.0362656959231155
92.1642315516922 0.0345348287727547
92.2226743110782 0.0335586912793485
92.2811170704642 0.0379460887313629
92.3395598298502 0.0370987461294461
92.3980025892362 0.0389510352061394
92.4564453486222 0.0397544824536638
92.5148881080081 0.0417235290036545
92.5733308673941 0.0426157082627694
92.6317736267801 0.0456145828383409
92.6902163861661 0.0435898795333772
92.7486591455521 0.0465168862773915
92.807101904938 0.0509039750659278
92.865544664324 0.0496950530292821
92.92398742371 0.0486216947127603
92.982430183096 0.0561532012999864
93.040872942482 0.0518688141196065
93.099315701868 0.0582690924847618
93.1577584612539 0.0529425203758346
93.2162012206399 0.0603728450818908
93.2746439800259 0.0540469063691034
93.3330867394119 0.0594045532858442
93.3915294987979 0.0614390354378641
93.4499722581838 0.0666399366249364
93.5084150175698 0.0646174243818515
93.5668577769558 0.0624749873627354
93.6253005363418 0.0688063293555101
93.6837432957278 0.0730946721631136
93.7421860551137 0.0656153168064054
93.8006288144997 0.0713820634713232
93.8590715738857 0.0721920490033025
93.9175143332717 0.0677047810799481
93.9759570926577 0.0754187722416281
94.0343998520436 0.0742953311832399
94.0928426114296 0.0765505656797233
94.1512853708156 0.0773958903216144
94.2097281302016 0.0787219912154696
94.2681708895876 0.0830201116167217
94.3266136489735 0.0821012842838199
94.3850564083595 0.0798200162740895
94.4434991677455 0.0809201107098773
94.5019419271315 0.0884499092574216
94.5603846865175 0.0851587925403767
94.6188274459034 0.0871889773869013
94.6772702052894 0.0894282044061874
94.7357129646754 0.0915643734571186
94.7941557240614 0.0906681602332056
94.8525984834474 0.0928745636329719
94.9110412428334 0.0952672055926348
94.9694840022193 0.0942278739723476
95.0279267616053 0.0978338373907594
95.0863695209913 0.10158757420802
95.1448122803773 0.099226024024174
95.2032550397633 0.100492902621328
95.2616977991492 0.103276314297398
95.3201405585352 0.107589689360773
95.3785833179212 0.105978624557053
95.4370260773072 0.109215713962235
95.4954688366932 0.110962603176124
95.5539115960791 0.113974285518047
95.6123543554651 0.112150857711289
95.6707971148511 0.117196986220666
95.7292398742371 0.588834244896927
95.7876826336231 0.589083580275931
95.8461253930091 0.119039653490163
95.904568152395 0.589027785458687
95.963010911781 0.115676823384381
96.021453671167 0.589139478293685
96.079896430553 0.589192454424901
96.138339189939 0.589337198069497
96.1967819493249 0.58945392876056
96.2552247087109 0.589416881741153
96.3136674680969 0.589289132320157
96.3721102274829 0.589601261842882
96.4305529868689 0.58948966218043
96.4889957462548 0.589550186898395
96.5474385056408 0.589579491974729
96.6058812650268 0.589519873343715
96.6643240244128 0.589624396244289
96.7227667837988 0.589641398179537
96.7812095431848 0.589696367684944
96.8396523025707 0.589672342974495
96.8980950619567 0.589685705959523
96.9565378213427 0.589707194989165
97.0149805807287 0.589709071446801
97.0734233401147 0.589701537674037
97.1318660995006 0.589712118624366
97.1903088588866 0.589712005331562
97.2487516182726 0.5897080279794
97.3071943776586 0.589702020804095
97.3656371370446 0.589685722520048
97.4240798964306 0.589660856928051
97.4825226558165 0.589672508478649
97.5409654152025 0.589628176032405
97.5994081745885 0.589542983440779
97.6578509339745 0.589567990907764
97.7162936933605 0.589646290759713
97.7747364527464 0.589609535783879
97.8331792121324 0.589520014354581
97.8916219715184 0.589411134034409
97.9500647309044 0.589437739695915
98.0085074902904 0.58949583377357
98.0669502496763 0.589312261976153
98.1253930090623 0.589279227665744
98.1838357684483 0.589346878294565
98.2422785278343 0.589205257186177
98.3007212872203 0.589085018516298
98.3591640466063 0.589239775149808
98.4176068059922 0.589001527625253
98.4760495653782 0.589125383934204
98.5344923247642 0.58873809288398
98.5929350841502 0.588831290885653
98.6513778435362 0.588912680125106
98.7098206029221 0.588961728481068
98.7682633623081 0.588785472150903
98.8267061216941 0.588697968622058
98.8851488810801 0.588660882507117
98.9435916404661 0.58852425433075
99.002034399852 0.588574959022692
99.060477159238 0.588425459273809
99.118919918624 0.588613351152349
99.17736267801 0.588334074194554
99.235805437396 0.588381082709728
99.294248196782 0.588174513724296
99.3526909561679 0.588284714069689
99.4111337155539 0.588052916059479
99.4695764749399 0.588121803002649
99.5280192343259 0.587771953125729
99.5864619937119 0.588013149437608
99.6449047530978 0.587884703591557
99.7033475124838 0.587954857830414
99.7617902718698 0.58772183123054
99.8202330312558 0.587659557086876
99.8786757906418 0.239002246800168
99.9371185500277 0.238952930641357
99.9955613094137 0.23889706026542
100.0540040688 0.238872033683871
100.112446828186 0.238846330803577
100.170889587572 0.23872982765654
100.229332346958 0.238788419007787
100.287775106344 0.238666632352594
100.34621786573 0.238602719660384
100.404660625116 0.238698302268338
100.463103384502 0.238495491496285
100.521546143888 0.238635167094193
100.579988903274 0.238568415976152
100.63843166266 0.238382332050104
100.696874422045 0.238419184726812
100.755317181431 0.23831150743939
100.813759940817 0.238240744905169
100.872202700203 0.238281386534236
100.930645459589 0.238161242518628
100.989088218975 0.238070474645236
101.047530978361 0.238201614600407
101.105973737747 0.237977354778376
101.164416497133 0.238023911976907
101.222859256519 0.237879843263435
101.281302015905 0.237923185078556
101.339744775291 0.237713341406813
101.398187534677 0.237819544488865
101.456630294063 0.23777760779294
101.515073053449 0.237658310120468
101.573515812835 0.237608223259315
101.631958572221 0.237543337410292
101.690401331607 0.237426724023733
101.748844090993 0.237360903359722
101.807286850379 0.23728943124296
101.865729609765 0.237214314319176
101.924172369151 0.236805186132961
101.982615128537 0.236975514720519
102.041057887923 0.236259656309983
102.099500647309 0.236694478569569
102.157943406695 0.236484113820973
102.216386166081 0.236024114023132
102.274828925467 0.236138087320138
102.333271684853 0.235635922078585
102.391714444239 0.235389128412408
102.450157203625 0.235894417083349
102.508599963011 0.235265901929976
102.567042722397 0.235137613330799
102.625485481783 0.234885678787786
102.683928241169 0.234624824448411
102.742371000555 0.234345019931564
102.800813759941 0.234490447067551
102.859256519327 0.234995719447335
102.917699278713 0.234084531134741
102.976142038099 0.233776985843617
103.034584797485 0.23346142972694
103.093027556871 0.233314487356467
103.151470316257 0.234223970606895
103.209913075643 0.233120699281395
103.268355835029 0.232931474385289
103.326798594415 0.232546169898764
103.385241353801 0.232137232382061
103.443684113187 0.231680938383943
103.502126872573 0.231897306250491
103.560569631959 0.23090962537614
103.619012391345 0.231195534392845
103.677455150731 0.229486767207061
103.735897910117 0.230072970317813
103.794340669502 0.230631926997513
103.852783428888 0.228850476878871
103.911226188274 0.228557202082763
103.96966894766 0.227144692140466
104.028111707046 0.228190601017996
104.086554466432 0.227476262413433
104.144997225818 0.226412211977618
104.203439985204 0.226807752077954
104.26188274459 0.225374589211998
104.320325503976 0.225004564033431
104.378768263362 0.225713739316799
104.437211022748 0.224318326484759
104.495653782134 0.22463511109878
104.55409654152 0.223504412493491
104.612539300906 0.222366465193062
104.670982060292 0.223130158650988
104.729424819678 0.221528758877705
104.787867579064 0.220651490297009
104.84631033845 0.221110672084406
104.904753097836 0.219241411466258
104.963195857222 0.218744201166289
105.021638616608 0.219745728647817
105.080081375994 0.218248332525313
105.13852413538 0.216644603717899
105.196966894766 0.215454138446944
105.255409654152 0.217749384605456
105.313852413538 0.214910196116501
105.372295172924 0.21429020557715
105.43073793231 0.21238555852565
105.489180691696 0.21371875269785
105.547623451082 0.216073657819765
105.606066210468 0.213066921824563
105.664508969854 0.211599823865832
105.72295172924 0.211030469716737
105.781394488626 0.210333647783313
105.839837248012 0.207996098548265
105.898280007398 0.207105081283561
105.956722766784 0.208750451911608
106.01516552617 0.204298756497883
106.073608285556 0.206109366451422
106.132051044942 0.201186073136111
106.190493804328 0.202208809636459
106.248936563714 0.19993149107069
106.3073793231 0.198837875562846
106.365822082486 0.197567765696457
106.424264841872 0.194953112450338
106.482707601258 0.192230296531689
106.541150360644 0.196253653620473
106.59959312003 0.188866125923058
106.658035879416 0.19056810936004
106.716478638802 0.187621295631431
106.774921398188 0.181953524364381
106.833364157574 0.183898671475888
106.891806916959 0.185710528951504
106.950249676345 0.0388637091966636
107.008692435731 0.0329262433078879
107.067135195117 0.0341163649369769
107.125577954503 0.0305500610317402
107.184020713889 0.0365055143294174
107.242463473275 0.0258654241842725
107.300906232661 0.0282122653802113
107.359348992047 0.0234917387964617
107.417791751433 0.0246494638624105
107.476234510819 0.0223060911488699
107.534677270205 0.0211201375403665
107.593120029591 0.019971493388524
107.651562788977 0.0187319939772132
107.710005548363 0.0152447919662777
107.768448307749 0.0164259807307874
107.826891067135 0.011793847091669
107.885333826521 0.013035699150864
107.943776585907 0.00842286094784502
108.002219345293 0.0073011148282911
108.060662104679 0.00617462142690104
108.119104864065 0.00954499152431717
108.177547623451 0.00272845262711706
108.235990382837 0.0050879549085771
108.294433142223 0.000668857396930996
108.352875901609 0.00188748933128238
108.411318660995 -0.0025950033303783
108.469761420381 -0.00150349225376334
108.528204179767 -0.00368691308516214
108.586646939153 -0.000422734646176272
108.645089698539 -0.00584901727202667
108.703532457925 -0.00473671414651951
108.761975217311 -0.00688017657316379
108.820417976697 -0.00797376973617433
108.878860736083 -0.00896648822464254
108.937303495469 -0.0100382703322192
108.995746254855 -0.011088144989701
109.054189014241 -0.0150760704247516
109.112631773627 -0.0120776385324046
109.171074533013 -0.0131556951081717
109.229517292399 -0.0141414363759515
109.287960051785 -0.016025729455303
109.346402811171 -0.0169589548237471
109.404845570557 -0.0203866813275638
109.463288329943 -0.0226940808500708
109.521731089329 -0.0233831234948096
109.580173848715 -0.0178396922200327
109.638616608101 -0.021930254727569
109.697059367487 -0.0240871585099412
109.755502126873 -0.024739333098902
109.813944886259 -0.0254256469800912
109.872387645645 -0.0266783748766282
109.930830405031 -0.0260557004568166
109.989273164416 -0.0272392778066525
110.047715923802 -0.028901945551658
110.106158683188 -0.0278410688815309
110.164601442574 -0.0284541876585712
110.22304420196 -0.0295204386477414
110.281486961346 -0.0311014809522304
110.339929720732 -0.0305912221987035
110.398372480118 -0.0326467409076227
110.456815239504 -0.0321570396399197
110.51525799889 -0.0332447803145657
110.573700758276 -0.033750415097711
110.632143517662 -0.0342846415141905
110.690586277048 -0.0360123205370526
110.749029036434 -0.0348170972095246
110.80747179582 -0.0366060303574169
110.865914555206 -0.0378751261668881
110.924357314592 -0.0165569883129784
110.982800073978 -0.0353977553384795
111.041242833364 -0.0168924021878815
111.09968559275 -0.0171939860402123
111.158128352136 -0.017942052319282
111.216571111522 -0.0183169775218656
111.275013870908 -0.0177128277289111
111.333456630294 -0.019155037641672
111.39189938968 -0.0199344316376319
111.450342149066 -0.0203218472289838
111.508784908452 -0.0211777382630382
111.567227667838 -0.0216986253254644
111.625670427224 -0.0238411979393416
111.68411318661 -0.0220666998074502
111.742555945996 -0.0224943087887938
111.800998705382 -0.022924874784325
111.859441464768 -0.0243254773458908
111.917884224154 -0.0233958226384242
111.97632698354 -0.0247868739904144
112.034769742926 -0.0252494097197909
112.093212502312 -0.0256907681663191
112.151655261698 -0.0271032375540545
112.210098021084 -0.0266081448310323
112.26854078047 -0.0286104511227224
112.326983539856 -0.0289499141961214
112.385426299242 -0.0295707005054032
112.443869058628 -0.0300203778850309
112.502311818014 -0.0305093085060518
112.5607545774 -0.0317152074315588
112.619197336786 -0.0311288108326876
112.677640096172 -0.0329494676740913
112.736082855558 -0.0322599580917165
112.794525614944 -0.0335700714393157
112.85296837433 -0.0340735705507829
112.911411133716 -0.0376093834820764
112.969853893102 -0.0347902675638713
113.028296652488 -0.0368273485389801
113.086739411873 -0.0355548816080707
113.145182171259 -0.0383164268871651
113.203624930645 -0.0390563617179343
113.262067690031 -0.0407502040570893
113.320510449417 -0.0399465140940265
113.378953208803 -0.0423454570886013
113.437395968189 -0.0442079639782737
113.495838727575 -0.0415710796328371
113.554281486961 -0.0449633626193903
113.612724246347 -0.0458556807794088
113.671167005733 -0.0469060291123632
113.729609765119 -0.0488600294097829
113.788052524505 -0.0519362467007448
113.846495283891 -0.0478811535303546
113.904938043277 -0.0498454093548353
113.963380802663 -0.0552225232783556
114.021823562049 -0.0541219971775435
114.080266321435 -0.052961246564586
114.138709080821 -0.0574060398767237
114.197151840207 -0.0595464712506122
114.255594599593 -0.0563119674074956
114.314037358979 -0.060869484886768
114.372480118365 -0.0632699011733621
114.430922877751 -0.0645120609386884
114.489365637137 -0.0758389148693965
114.547808396523 -0.0731000675394971
114.606251155909 -0.0700117896026296
114.664693915295 -0.0715363877543599
114.723136674681 -0.0686997448070234
114.781579434067 -0.0776282737329289
114.840022193453 -0.0672308583989519
114.898464952839 -0.0796136595290569
114.956907712225 -0.0809751083041918
115.015350471611 -0.0824088111962799
115.073793230997 -0.0861436752253146
115.132235990383 -0.0845820603053944
115.190678749769 -0.0876842014507571
115.249121509155 -0.0920327048299473
115.307564268541 -0.0896404390194519
115.366007027927 -0.095691463270849
115.424449787313 -0.0935827872518352
115.482892546699 -0.0974380881377919
115.541335306085 -0.0996632413353868
115.599778065471 -0.101596797132619
115.658220824857 -0.103909049335154
115.716663584243 -0.105844098914486
115.775106343629 -0.117474655682121
115.833549103015 -0.10817539803827
115.891991862401 -0.112533501772623
115.950434621787 -0.115034035547079
116.008877381173 -0.119479132234788
116.067320140559 -0.124047198146293
116.125762899945 -0.121752900286663
116.18420565933 -0.131775460164213
116.242648418716 -0.133697237868731
116.301091178102 -0.144182246394323
116.359533937488 -0.146543665012537
116.417976696874 -0.136447013125058
116.47641945626 -0.14160635403928
116.534862215646 -0.149382192354753
116.593304975032 -0.151850681702956
116.651747734418 -0.154486429643004
116.710190493804 -0.159842990614882
116.76863325319 -0.156853433118328
116.827076012576 -0.162322997566446
116.885518771962 -0.172164937969268
116.943961531348 -0.177425455942965
117.002404290734 -0.169967091234296
117.06084705012 -0.16750737563918
117.119289809506 -0.18014354316238
117.177732568892 -0.181990123714084
117.236175328278 -0.184311675669431
117.294618087664 -0.186596703297658
117.35306084705 -0.189003312725483
117.411503606436 -0.190880214971179
117.469946365822 -0.193264730534752
117.528389125208 -0.195176814935664
117.586831884594 -0.197059435243598
117.64527464398 -0.20061474581678
117.703717403366 -0.201880727284993
117.762160162752 -0.205194244221208
117.820602922138 -0.203869922093669
117.879045681524 -0.20602861468228
117.93748844091 -0.206995185042045
117.995931200296 -0.210359124711506
118.054373959682 -0.211515980194691
118.112816719068 -0.208722774589143
118.171259478454 -0.211856552918729
118.22970223784 -0.209054885813796
118.288144997226 -0.212478924321777
118.346587756612 -0.619396023189142
118.405030515998 -0.619410057852883
118.463473275384 -0.619391201738136
118.52191603477 -0.619403432823188
118.580358794156 -0.619296842108881
118.638801553542 -0.619383711047877
118.697244312928 -0.619356422211323
118.755687072314 -0.61931750218503
118.8141298317 -0.619273351148533
118.872572591086 -0.619249076529263
118.931015350472 -0.619161495455302
118.989458109858 -0.61922042427682
119.047900869244 -0.619130789835953
119.10634362863 -0.61919329200247
119.164786388016 -0.618988674370069
119.223229147402 -0.619025194198998
119.281671906787 -0.619095174179221
119.340114666173 -0.618950382919288
119.398557425559 -0.618909180244952
119.457000184945 -0.618870089593041
119.515442944331 -0.618786353748678
119.573885703717 -0.618827568389783
119.632328463103 -0.6186603671208
119.690771222489 -0.618616539446722
119.749213981875 -0.618701010329098
119.807656741261 -0.618527814600407
119.866099500647 -0.618439548256568
119.924542260033 -0.618568216814088
119.982985019419 -0.618346194169508
120.041427778805 -0.61839186634338
120.099870538191 -0.618302914130725
120.158313297577 -0.618216839301194
120.216756056963 -0.618130944831996
120.275198816349 -0.618082005546023
120.333641575735 -0.617959582574451
120.392084335121 -0.617925555519866
120.450527094507 -0.618004761206735
120.508969853893 -0.617837757377914
120.567412613279 -0.617877721438224
120.625855372665 -0.617797224486456
120.684298132051 -0.617754890943976
120.742740891437 -0.617713039762411
120.801183650823 -0.617671560104154
120.859626410209 -0.617583907588475
120.918069169595 -0.617443997389166
120.976511928981 -0.617491337544658
121.034954688367 -0.617398662877896
121.093397447753 -0.617303606556964
121.151840207139 -0.61725482050053
121.210282966525 -0.617351760341886
121.268725725911 -0.617156692676512
121.327168485297 -0.617061007467503
121.385611244683 -0.616940100654165
121.444054004069 -0.616994488034935
121.502496763455 -0.616819139885215
121.560939522841 -0.616884494035837
121.619382282227 -0.616758586732887
121.677825041613 -0.616712557705626
121.736267800999 -0.616628710505405
121.794710560385 -0.616430472644599
121.853153319771 -0.616496695689662
121.911596079157 -0.616276264062964
121.970038838543 -0.616570018195924
122.028481597929 -0.26833995905726
122.086924357315 -0.268224915123437
122.145367116701 -0.268261283181209
122.203809876087 -0.268302698072755
122.262252635473 -0.268139632231214
122.320695394859 -0.267891727942951
122.379138154244 -0.267994917726431
122.43758091363 -0.268048472966959
122.496023673016 -0.267945770929948
122.554466432402 -0.268092571788741
122.612909191788 -0.267659449868214
122.671351951174 -0.267782076042009
122.72979471056 -0.267838953567657
122.788237469946 -0.267592524360545
122.846680229332 -0.267453222145028
122.905122988718 -0.267520541417232
122.963565748104 -0.267306542081224
123.02200850749 -0.267386691829866
123.080451266876 -0.267225743680827
123.138894026262 -0.26714704738253
123.197336785648 -0.266971316856248
123.255779545034 -0.266686110217441
123.31422230442 -0.266583640404384
123.372665063806 -0.266883176984019
123.431107823192 -0.267064896958593
123.489550582578 -0.266792714230974
123.547993341964 -0.266474195077154
123.60643610135 -0.266111058274696
123.664878860736 -0.265848736058437
123.723321620122 -0.265710529915278
123.781764379508 -0.265989437901587
123.840207138894 -0.266363119818784
123.89864989828 -0.265405227714402
123.957092657666 -0.265548958217945
124.015535417052 -0.264707707127288
124.073978176438 -0.265250273421878
124.132420935824 -0.26450944322182
124.19086369521 -0.264898575832586
124.249306454596 -0.264073309917632
124.307749213982 -0.264293481477762
124.366191973368 -0.263317806866506
124.424634732754 -0.263596095458559
124.48307749214 -0.263044767358992
124.541520251526 -0.26210272003042
124.599963010912 -0.262743457447614
124.658405770298 -0.262436990378245
124.716848529684 -0.261750623636732
124.77529128907 -0.260218668880988
124.833734048456 -0.26064084615583
124.892176807842 -0.261391448824244
124.950619567228 -0.259797909601354
125.009062326614 -0.259321672403087
125.067505086 -0.256825472850557
125.125947845386 -0.257881027936944
125.184390604772 -0.256264035028288
125.242833364158 -0.255746847674294
125.301276123544 -0.258393304188547
125.35971888293 -0.255112696480744
125.418161642316 -0.254535176827462
125.476604401701 -0.253900067159764
125.535047161087 -0.251876348560588
125.593489920473 -0.253271063355666
125.651932679859 -0.251177882965908
125.710375439245 -0.252577603837624
125.768818198631 -0.247202772526229
125.827260958017 -0.248060189465481
125.885703717403 -0.250436961390937
125.944146476789 -0.248861895045906
126.002589236175 -0.246312004518894
126.061031995561 -0.245409180465058
126.119474754947 -0.243482830713156
126.177917514333 -0.241454812185134
126.236360273719 -0.244425768368429
126.294803033105 -0.239188306625312
126.353245792491 -0.234305602765373
126.411688551877 -0.240327990562096
126.470131311263 -0.236912641722176
126.528574070649 -0.23552702343021
126.587016830035 -0.231520524057744
126.645459589421 -0.232859251339584
126.703902348807 -0.221702432803174
126.762345108193 -0.230039079297725
126.820787867579 -0.228532359328318
126.879230626965 -0.226929500368983
126.937673386351 -0.219787729678807
126.996116145737 -0.203462783555878
127.054558905123 -0.217818027375311
127.113001664509 -0.211258108887893
127.171444423895 -0.213529070696855
127.229887183281 -0.215777918036619
127.288329942667 -0.187659381730419
127.346772702053 -0.208713856200496
127.405215461439 -0.200528247107088
127.463658220825 -0.190907063632773
127.522100980211 -0.197489109352719
127.580543739597 -0.1836268210413
127.638986498983 -0.179857434525284
127.697429258369 -0.194476078517189
127.755872017755 -0.175788798506021
127.814314777141 -0.16225548609177
127.872757536527 -0.157120278160802
127.931200295913 -0.151932840779488
127.989643055299 -0.146508048563301
128.048085814685 -0.166705921723459
128.106528574071 -0.0232554328928689
128.164971333457 -0.0248804323382573
128.223414092843 -0.0200926087382148
128.281856852229 -0.0185447818456335
128.340299611615 -0.016956598383504
128.398742371001 -0.0107418718879289
128.457185130387 -0.0217261416012416
128.515627889773 -0.0152920913361574
128.574070649159 -0.00900117995196271
128.632513408544 -0.00421547797373009
128.69095616793 -0.00738628778515968
128.749398927316 -0.00586007338404185
128.807841686702 -0.00131721323987525
128.866284446088 -0.00274916416011955
128.924727205474 0.00187587542342603
128.98316996486 0.00955094786797517
129.041612724246 0.00805190534051989
129.100055483632 0.00336419773656283
129.158498243018 0.0110578137126767
129.216941002404 0.0197991943674036
129.27538376179 0.0170015988817066
129.333826521176 0.0183473955086236
129.392269280562 0.012574762114869
129.450712039948 0.0140555918506434
129.509154799334 0.0211955994630863
129.56759755872 0.0279707653282243
129.626040318106 0.0253042281365684
129.684483077492 0.0266471936542733
129.742925836878 0.0239419612636348
129.801368596264 0.0292656740348626
129.85981135565 0.034224449889404
129.918254115036 0.0305329114553622
129.976696874422 0.0317916776777655
130.035139633808 0.0330402232206008
130.093582393194 0.0377088778640761
130.15202515258 0.0388719905085168
130.210467911966 0.0400152340508506
130.268910671352 0.0354319522830088
130.327353430738 0.0366275760812819
130.385796190124 0.0452064925600818
130.44423894951 0.0443238437660223
130.502681708896 0.0410346192053878
130.561124468282 0.0422254214743344
130.619567227668 0.0490322197328512
130.678009987054 0.0480496560994503
130.73645274644 0.0497980531739671
130.794895505826 0.0462007963053495
130.853338265212 0.050623226313569
130.911781024598 0.0521770052481023
130.970223783984 0.0555544097244542
131.02866654337 0.0542096855515279
131.087109302756 0.0536902951703109
131.145552062142 0.0565844870574724
131.203994821528 0.056027973885646
131.262437580914 0.0575805857478333
131.3208803403 0.0582870809064483
131.379323099686 0.0593056174154326
131.437765859072 0.0571506670148299
131.496208618458 0.059751010093621
131.554651377844 0.058759755313223
131.61309413723 0.0622086349213134
131.671536896615 0.060736837977135
131.729979656001 0.0612028255441524
131.788422415387 0.0616406928506322
131.846865174773 0.0631936468537792
131.905307934159 0.0643014695473636
131.963750693545 0.063754316967516
132.022193452931 0.0291148431480533
132.080636212317 0.0293660201501059
132.139078971703 0.0296542421466572
132.197521731089 0.0299603534961268
132.255964490475 0.0302510969133946
132.314407249861 0.031512315049793
132.372850009247 0.0308326252662395
132.431292768633 0.0332991942003696
132.489735528019 0.0328820527234392
132.548178287405 0.03219680107097
132.606621046791 0.0336821695245796
132.665063806177 0.034620572966829
132.723506565563 0.035634995872848
132.781949324949 0.0350810967708909
132.840392084335 0.0361746118260973
132.898834843721 0.0387150231687654
132.957277603107 0.0401166119879633
133.015720362493 0.0367964086644947
133.074163121879 0.0393999412658094
133.132605881265 0.041643648444123
133.191048640651 0.040840190925029
133.249491400037 0.0423868408655218
133.307934159423 0.0476413699928692
133.366376918809 0.0486116261509609
133.424819678195 0.0448840659529308
133.483262437581 0.0440545466478311
133.541705196967 0.0466926156306958
133.600147956353 0.0496210416250914
133.658590715739 0.0507121981081655
133.717033475125 0.0517705729279741
133.775476234511 0.0539699079822362
133.833918993897 0.0528898939414907
133.892361753283 0.0550709618586418
133.950804512669 0.0562901768537439
134.009247272055 0.0587607266112683
134.067690031441 0.0613694989821782
134.126132790827 0.0600525359633259
134.184575550213 0.062771409076563
134.243018309599 0.0643846592909771
134.301461068985 0.0658878115882439
134.359903828371 0.0674246730131307
134.418346587757 0.0692434387965656
134.476789347143 0.0727058179336747
134.535232106529 0.0746820092185743
134.593674865915 0.0766506536713828
134.652117625301 0.0787269251574183
134.710560384687 0.0831755168934736
134.769003144072 0.0904363692520807
134.827445903458 0.0954141132787399
134.885888662844 0.0927160295493164
134.94433142223 0.103698050203008
135.002774181616 0.0980332919124331
135.061216941002 0.106786373376112
135.119659700388 0.109715861279144
135.178102459774 0.115980250351093
135.23654521916 0.112744975920762
135.294987978546 0.132697296953219
135.353430737932 0.129168043382511
135.411873497318 0.13633692076041
135.470316256704 0.122420771701645
135.52875901609 0.143611651243281
135.587201775476 0.14003077477995
135.645644534862 0.147589363594185
135.704087294248 0.151466959798643
135.762530053634 0.155484135048426
135.82097281302 0.163937536771348
135.879415572406 0.16823672543769
135.937858331792 0.186501975102826
135.996301091178 0.177114688198325
136.054743850564 0.191213923417408
136.11318660995 0.172563637964132
136.171629369336 0.181756043101696
136.230072128722 0.200873867605088
136.288514888108 0.210905356563649
136.346957647494 0.220730126509142
136.40540040688 0.230381423552985
136.463843166266 0.206026593667929
136.522285925652 0.235203669356889
136.580728685038 0.239762301283386
136.639171444424 0.244365409261772
136.69761420381 0.252692861922218
136.756056963196 0.259984348467568
136.814499722582 0.256430484899194
136.872942481968 0.649746224721022
136.931385241354 0.649782414993961
136.98982800074 0.649830957929482
137.048270760126 0.649845736967354
137.106713519512 0.649850616426669
137.165156278898 0.6498325840146
137.223599038284 0.649851099344927
137.28204179767 0.649813928104361
137.340484557056 0.649758615034018
137.398927316442 0.649720275253609
137.457370075828 0.649788972307097
137.515812835214 0.649631315441976
137.5742555946 0.649455486220195
137.632698353986 0.649386433359371
137.691141113372 0.649520829416491
137.749583872758 0.648966246575648
137.808026632144 0.64922667335819
137.86646939153 0.649061277303692
137.924912150915 0.649310601307321
137.983354910301 0.648434090407788
138.041797669687 0.648551968265783
138.100240429073 0.648864463575735
138.158683188459 0.648662761690595
138.217125947845 0.648062241765843
138.275568707231 0.647941933801247
138.334011466617 0.647818148539018
138.392454226003 0.648199304189328
138.450896985389 0.64832106303684
138.509339744775 0.647541383809205
138.567782504161 0.647402399220261
138.626225263547 0.646822171688175
138.684668022933 0.647266149104914
138.743110782319 0.647124680944834
138.801553541705 0.64605406755627
138.859996301091 0.646364741695398
138.918439060477 0.646681212962934
138.976881819863 0.646523652522979
139.035324579249 0.646211484318238
139.093767338635 0.645893644062358
139.152210098021 0.645566542245158
139.210652857407 0.645733388177788
139.269095616793 0.644765250340284
139.327538376179 0.645076450909336
139.385981135565 0.644442013887517
139.444423894951 0.644922297160408
139.502866654337 0.644256854881783
139.561309413723 0.643932852878417
139.619752173109 0.643558529483025
139.678194932495 0.643761839687139
139.736637691881 0.644098908649803
139.795080451267 0.643397347813831
139.853523210653 0.643212428535735
139.911965970039 0.643051136170227
139.970408729425 0.641687855958729
140.028851488811 0.642867246051278
140.087294248197 0.642674628773478
140.145737007583 0.641284153101421
140.204179766969 0.642493175335226
140.262622526355 0.641485195535256
140.321065285741 0.641085866939994
140.379508045127 0.640867682246599
140.437950804513 0.640642233578593
140.496393563899 0.64042908672109
140.554836323285 0.640209856600559
140.613279082671 0.639958665723114
140.671721842057 0.639495104357035
140.730164601443 0.639016454207405
140.788607360829 0.63851415886815
140.847050120215 0.639259856236609
140.905492879601 0.637709765106993
140.963935638986 0.637998226001344
141.022378398372 0.637449396476264
141.080821157758 0.637141183505762
141.139263917144 0.293943275364145
141.19770667653 0.293792899732596
141.256149435916 0.29337253221079
141.314592195302 0.293519270973392
141.373034954688 0.293667087948674
141.431477714074 0.293071145722411
141.48992047346 0.292892935549148
141.548363232846 0.292589804337223
141.606805992232 0.292093330432944
141.665248751618 0.292258990887623
141.723691511004 0.292425379648497
141.78213427039 0.291924198774948
141.840577029776 0.291159527767277
141.899019789162 0.291565409761363
141.957462548548 0.291746880019546
142.015905307934 0.290741340494435
142.07434806732 0.290271675730638
142.132790826706 0.290511296955684
142.191233586092 0.289506486039191
142.249676345478 0.290025795636581
142.308119104864 0.289762819707594
142.36656186425 0.28923852869748
142.425004623636 0.288948720066991
142.483447383022 0.288290674023724
142.541890142408 0.286417612504256
142.600332901794 0.287599723407765
142.65877566118 0.287256094848075
142.717218420566 0.287956922534223
142.775661179952 0.285965366034872
142.834103939338 0.285013692041858
142.892546698724 0.284478141793845
142.95098945811 0.283935083770178
143.009432217496 0.283341714318084
143.067874976882 0.282056691985838
143.126317736268 0.282708338886912
143.184760495654 0.281361135560386
143.24320325504 0.278920645568155
143.301646014426 0.279789653367894
143.360088773812 0.2770036634663
143.418531533198 0.278020710474667
143.476974292584 0.275992479893246
143.53541705197 0.270813561911785
143.593859811356 0.274806579203221
143.652302570742 0.272259699276611
143.710745330128 0.273560937009632
143.769188089514 0.269322422950964
143.8276308489 0.265811721365183
143.886073608286 0.25967522158243
143.944516367672 0.257282391180086
144.002959127058 0.263861886225013
144.061401886443 0.25476597679629
144.119844645829 0.24593399566063
144.178287405215 0.249128709620706
144.236730164601 0.231419304130894
144.295172923987 0.239071908707457
144.353615683373 0.235448104881286
144.412058442759 0.251967053972651
144.470501202145 0.2267390260266
144.528943961531 0.217055336224822
144.587386720917 0.205650518690546
144.645829480303 0.161422029064769
144.704272239689 0.192692377573196
144.762714999075 0.199634838529312
144.821157758461 0.185878766218865
144.879600517847 0.152204099345043
144.938043277233 0.142553082281587
144.996486036619 0.131790616554636
145.054928796005 0.121365423404638
145.113371555391 0.110024856420876
145.171814314777 0.0985387155957751
145.230257074163 0.0340406486196008
145.288699833549 0.0738988766225336
145.347142592935 0.0854809367966143
145.405585352321 0.008802391670376
145.464028111707 -0.0172761696799075
145.522470871093 -0.0301317966134608
145.580913630479 -0.043890268590808
145.639356389865 -0.00401069429886427
145.697799149251 -0.0675671616801075
145.756241908637 -0.12145407219336
145.814684668023 -0.111289381647999
145.873127427409 -0.0789360069364226
145.931570186795 -0.130890988171324
145.990012946181 -0.139951178455608
146.048455705567 -0.17219463424553
146.106898464953 -0.157096792301417
146.165341224339 -0.14877491455851
146.223783983725 -0.164691114845744
146.282226743111 -0.179372471820741
146.340669502497 -0.1978339699874
146.399112261883 -0.185864038262136
146.457555021269 -0.192264425417426
146.515997780655 -0.213323038347988
146.574440540041 -0.208490114331827
146.632883299427 -0.226435155741171
146.691326058813 -0.2302828587392
146.749768818199 -0.222283032865788
146.808211577585 -0.233830871186348
146.866654336971 -0.237193760756453
146.925097096357 -0.243400420148619
146.983539855743 -0.249067473244497
147.041982615129 -0.253959254924402
147.100425374515 -0.256074345678612
147.1588681339 -0.260256053617868
147.217310893286 -0.267725370011969
147.275753652672 -0.265977912404543
147.334196412058 -0.273760060755871
147.392639171444 -0.272278221909272
147.45108193083 -0.270825479869355
147.509524690216 -0.269369672701223
147.567967449602 -0.274948714831337
147.626410208988 -0.277223909240842
147.684852968374 -0.276207849654487
147.74329572776 -0.278445717811762
147.801738487146 -0.281461078016918
147.860181246532 -0.284780843822402
147.918624005918 -0.283283547678369
147.977066765304 -0.282336991136924
148.03550952469 -0.288045310706046
148.093952284076 -0.285425088729076
148.152395043462 -0.28717909362766
148.210837802848 -0.286084344086942
148.269280562234 -0.288642841195554
148.32772332162 -0.289036725829375
148.386166081006 -0.289186178503679
148.444608840392 -0.28921136571561
148.503051599778 -0.28919503795092
148.561494359164 -0.288400260179336
148.61993711855 -0.288694168836165
148.678379877936 -0.2888734058393
148.736822637322 -0.289145637066667
148.795265396708 -0.28725009816583
148.853708156094 -0.2848099917013
148.91215091548 -0.281849193488008
148.970593674866 -0.283518036404922
149.029036434252 -0.280825478698463
149.087479193638 -0.280017996412705
149.145921953024 -0.272230908193336
149.20436471241 -0.276809575008587
149.262807471796 -0.274601251892964
149.321250231182 -0.278890175054241
149.379692990568 -0.2695815624871
149.438135749954 -0.268069020232364
149.49657850934 -0.262300746628469
149.555021268726 -0.263938684264584
149.613464028112 -0.266623730574904
149.671906787498 -0.25726203059819
149.730349546884 -0.255607583561767
149.78879230627 -0.259093314709782
149.847235065656 -0.250079229795858
149.905677825042 -0.248076581480117
149.964120584428 -0.251897759966517
150.022563343814 -0.24603179076242
150.0810061032 -0.241842047825915
150.139448862586 -0.230250457681886
150.197891621972 -0.239603240571554
150.256334381358 -0.237336401245868
150.314777140743 -0.227753637937992
150.373219900129 -0.222535970188045
150.431662659515 -0.225208284889654
150.490105418901 -0.219770821124218
150.548548178287 -0.213966501676108
150.606990937673 -0.207705857499799
150.665433697059 -0.216886346006212
150.723876456445 -0.186697000946095
150.782319215831 -0.201072894087295
150.840761975217 -0.19768803342893
150.899204734603 -0.204504029991944
150.957647493989 -0.19038224132886
151.016090253375 -0.194143286031024
151.074533012761 -0.178610076427809
151.132975772147 -0.182792974349127
151.191418531533 -0.174500386381603
151.249861290919 -0.170139489955363
151.308304050305 -0.165685827347507
151.366746809691 -0.1611977331418
151.425189569077 -0.15198727718114
151.483632328463 -0.146997140632954
151.542075087849 -0.142137424785594
151.600517847235 -0.156557931990689
151.658960606621 -0.13718260795568
151.717403366007 -0.131974225914006
151.775846125393 -0.126815188211827
151.834288884779 -0.115603356056116
151.892731644165 -0.109898390201488
151.951174403551 -0.121177191612962
152.009617162937 -0.104119174030078
152.068059922323 -0.0983521966934671
152.126502681709 -0.0927815215140733
152.184945441095 -0.0678214718092172
152.243388200481 -0.061386024095369
152.301830959867 -0.0549695429173664
152.360273719253 -0.0485783281710312
152.418716478639 -0.0353794091929868
152.477159238025 -0.0288298588294329
152.535601997411 -0.0419083000447651
152.594044756797 -0.00174516387218951
152.652487516183 -0.0219119833576161
152.710930275569 0.0049667002456585
152.769373034955 -0.0154606122529902
152.827815794341 0.0118414847119744
152.886258553727 0.0252922685815293
152.944701313113 0.0457177751791913
153.003144072499 0.0321645353787107
153.061586831885 0.0520187104105181
153.120029591271 0.058412037302372
153.178472350657 0.0656662002303723
153.236915110043 0.0786509532122368
153.295357869428 0.0723515601517033
153.353800628814 0.0917636918148058
153.4122433882 0.0978687007797271
153.470686147586 0.110441360512914
153.529128906972 0.116318800560911
153.587571666358 0.104254654640987
153.646014425744 0.122491550338125
153.70445718513 0.139498040592919
153.762899944516 0.128203755440803
153.821342703902 0.150587146038496
153.879785463288 0.155952838338834
153.938228222674 0.145151079151775
153.99667098206 0.161238748615455
154.055113741446 0.171413389052823
154.113556500832 0.166206684910202
154.171999260218 0.181266234045266
154.230442019604 0.186120918820635
154.28888477899 0.195535890108245
154.347327538376 0.200283574359819
154.405770297762 0.217991315753679
154.464213057148 0.222327434602616
154.522655816534 0.209254444620796
154.58109857592 0.226326058861786
154.639541335306 0.230578293770967
154.697984094692 0.238448992222042
154.756426854078 0.23439277301822
154.814869613464 0.245891970593599
154.87331237285 0.265816435882616
154.931755132236 0.253002536503795
154.990197891622 0.273898043691163
155.048640651008 0.26852364623781
155.107083410394 0.283108722401142
155.16552616978 0.278778935241495
155.223968929166 0.271272231396408
155.282411688552 0.285127935704831
155.340854447938 0.276385433045446
155.399297207324 0.288614543803477
155.45773996671 0.286935122515223
155.516182726096 0.292788685830473
155.574625485482 0.290088347666035
155.633068244868 0.291556241525266
155.691511004254 0.295517458019741
155.74995376364 0.294757895675418
155.808396523026 0.296130395186406
155.866839282412 0.296871197978319
155.925282041798 0.296771165562572
155.983724801184 0.295440942007359
156.04216756057 0.296019499056785
156.100610319956 0.288410148102389
156.159053079342 0.291373625190518
156.217495838728 0.284922607673374
156.275938598114 0.286338094988013
156.3343813575 0.282932720841617
156.392824116886 0.271027230299721
156.451266876271 0.280778926908305
156.509709635657 0.268550209606433
156.568152395043 0.278579202494682
156.626595154429 0.276066970945071
156.685037913815 0.265708201293434
156.743480673201 0.254174469254757
156.801923432587 0.257192221603673
156.860366191973 0.260007953980838
156.918808951359 0.247763542518047
156.977251710745 0.250837498299525
157.035694470131 0.244820392405429
157.094137229517 0.241371865102953
157.152579988903 0.22788731594579
157.211022748289 0.220751131575521
157.269465507675 0.231215157022615
157.327908267061 0.224141084932888
157.386351026447 0.20562181218986
157.444793785833 0.197756980995157
157.503236545219 0.212856567065976
157.561679304605 0.209613584704144
157.620122063991 0.181811713209197
157.678564823377 0.190272614530251
157.737007582763 0.194222111534269
157.795450342149 0.168694561235991
157.853893101535 0.159571951395799
157.912335860921 0.155049512183105
157.970778620307 0.145747759406193
158.029221379693 0.14081168713202
158.087664139079 0.116588731491853
158.146106898465 0.126589584333352
158.204549657851 0.13142878024304
158.262992417237 0.0751987504380693
158.321435176623 0.0856516622168847
158.379877936009 0.0804095920997488
158.438320695395 0.106519765674896
158.496763454781 0.101420774307041
158.555206214167 0.121849485187319
158.613648973553 0.0585634927841523
158.672091732939 0.0695230574477774
158.730534492325 0.0471410999778113
158.788977251711 0.0171231907568535
158.847420011097 0.0057549724345588
158.905862770483 0.0117323607530438
158.964305529869 -0.00619616206963903
159.022748289255 -0.0179744819150781
159.081191048641 -0.0470287360971465
159.139633808027 -0.0238197369366417
159.198076567413 -0.0412839398315194
159.256519326799 -0.0582377005414898
159.314962086185 -0.0639646504390265
159.373404845571 -0.0805375381555246
159.431847604957 -0.0855315992427454
159.490290364343 -0.0964767087684302
159.548733123728 -0.0907894674747903
159.607175883114 -0.101192167837165
159.6656186425 -0.106607534622624
159.724061401886 -0.121251753990904
159.782504161272 -0.125755580836466
159.840946920658 -0.135335550156869
159.899389680044 -0.140186804671316
159.95783243943 -0.153476591928635
160.016275198816 -0.170555291289969
160.074717958202 -0.174631573424352
160.133160717588 -0.194209215688201
160.191603476974 -0.186642139406791
160.25004623636 -0.179034623708529
160.308488995746 -0.182721346596436
160.366931755132 -0.197879200686311
160.425374514518 -0.201598613363441
160.483817273904 -0.204994250555182
160.54226003329 -0.21207135913182
160.600702792676 -0.209068678224922
160.659145552062 -0.216108079227809
160.717588311448 -0.222266323682217
160.776031070834 -0.225730155114589
160.83447383022 -0.237874186586181
160.892916589606 -0.240827577656042
160.951359348992 -0.243764851138881
161.009802108378 -0.231728945668706
161.068244867764 -0.24660386345679
161.12668762715 -0.25210691357966
161.185130386536 -0.259942005338123
161.243573145922 -0.254729605014992
161.302015905308 -0.257445625344215
161.360458664694 -0.249365703874363
161.41890142408 -0.26237023588991
161.477344183466 -0.267031726560159
161.535786942852 -0.271442198363316
161.594229702238 -0.27347206098516
161.652672461624 -0.27551211903013
161.71111522101 -0.269268720013537
161.769557980396 -0.277421373494867
161.828000739782 -0.279238465883645
161.886443499168 -0.280966562004946
161.944886258554 -0.282629726533261
162.00332901794 -0.28425529166574
162.061771777326 -0.286973240662943
162.120214536712 -0.288393559110418
162.178657296098 -0.285764421180422
162.237100055484 -0.290761561218517
162.29554281487 -0.291825991888978
162.353985574256 -0.292658168368513
162.412428333642 -0.294323917237299
162.470871093028 -0.295008795870847
162.529313852414 -0.295552388483933
162.5877566118 -0.296059285761612
162.646199371186 -0.296445786869384
162.704642130571 -0.296948308246829
162.763084889957 -0.297002195670335
162.821527649343 -0.297070140917909
162.879970408729 -0.296629388079082
162.938413168115 -0.29684753314358
162.996855927501 -0.295875508071053
163.055298686887 -0.294819185473042
163.113741446273 -0.293483002752335
163.172184205659 -0.294222307532436
163.230626965045 -0.287690782452793
163.289069724431 -0.291743739290217
163.347512483817 -0.292773111913848
163.405955243203 -0.285077948752558
163.464398002589 -0.280488653666647
163.522840761975 -0.279016273925379
163.581283521361 -0.277133770654021
163.639726280747 -0.265853937371631
163.698169040133 -0.268130603626075
163.756611799519 -0.271782465810876
163.815054558905 -0.269930015240633
163.873497318291 -0.259306924441126
163.931940077677 -0.26169889364569
163.990382837063 -0.254420555967688
164.048825596449 -0.256786981693845
164.107268355835 -0.251954654145246
164.165711115221 -0.243712165322048
164.224153874607 -0.246490352879036
164.282596633993 -0.237913594858186
164.341039393379 -0.249250888657202
164.399482152765 -0.240946320644701
164.457924912151 -0.234831937439142
164.516367671537 -0.231843478329083
164.574810430923 -0.221803586425907
164.633253190309 -0.225192021246722
164.691695949695 -0.211103397241943
164.750138709081 -0.214771323759188
164.808581468467 -0.207383190332572
164.867024227853 -0.191557655910716
164.925466987239 -0.183045094412913
164.983909746625 -0.187016646403946
165.042352506011 -0.173939269771597
165.100795265397 -0.168949667151629
165.159238024783 -0.164403709716179
165.217680784169 -0.154801674072841
165.276123543555 -0.160024126352363
165.334566302941 -0.134151120510698
165.393009062327 -0.139642624041367
165.451451821713 -0.123308125165387
165.509894581099 -0.128708661963316
165.568337340485 -0.111925943956831
165.626780099871 -0.106031309896649
165.685222859256 -0.0943377750082522
165.743665618642 -0.100121098756085
165.802108378028 -0.081851985889346
165.860551137414 -0.0879111222120361
165.9189938968 -0.0692429306803936
165.977436656186 -0.0754465749685613
166.035879415572 -0.0627553743350261
166.094322174958 -0.0298085713496219
166.152764934344 -0.0363018168389301
166.21120769373 -0.0496104695340935
166.269650453116 -0.0160065960234697
166.328093212502 -0.0227223571523376
166.386535971888 0.0044467613541913
166.444978731274 -0.00241338961308298
166.50342149066 0.0378348301835084
166.561864250046 0.0451259088208306
166.620307009432 0.0248580578536441
166.678749768818 0.0516954197592682
166.737192528204 0.0648472542658132
166.79563528759 0.0904560095172457
166.854078046976 0.0709780396118392
166.912520806362 0.102746975305059
166.970963565748 0.0966588945416787
167.029406325134 0.114643018034742
167.08784908452 0.1260235093492
167.146291843906 0.120291157470153
167.204734603292 0.137095283886465
167.263177362678 0.171652696251093
167.321620122064 0.14223606960827
167.38006288145 0.152442608383133
167.438505640836 0.147337077017694
167.496948400222 0.162264125341047
167.555391159608 0.176165262727857
167.613833918994 0.189275004572565
167.67227667838 0.184990319999675
167.730719437766 0.193221097790265
167.789162197152 0.197586267012352
167.847604956538 0.209236907480838
167.906047715924 0.230936640641605
167.96449047531 0.223987121328965
168.022933234696 0.244095900902552
168.081375994082 0.253120277239172
168.139818753468 0.256117869386412
168.198261512854 0.264226792590517
168.25670427224 0.261566494519114
168.315147031626 0.269220137140366
168.373589791012 0.276197058699736
168.432032550398 0.273980525559824
168.490475309784 0.284215299487714
168.54891806917 0.282241127396082
168.607360828556 0.285889599758078
168.665803587942 0.291756411415621
168.724246347328 0.287513520360898
168.782689106714 0.292910739786843
168.841131866099 0.295077128626655
168.899574625485 0.294035729508937
168.958017384871 0.296731860529804
169.016460144257 0.299049944817617
169.074902903643 0.298807830690205
169.133345663029 0.298891611481355
169.191788422415 0.298984166733623
169.250231181801 0.297125255327805
169.308673941187 0.293533074146189
169.367116700573 0.295537581809789
169.425559459959 0.291088889794569
169.484002219345 0.288216843727471
169.542444978731 0.285037243598993
169.600887738117 0.292339225693143
169.659330497503 0.279671060487609
169.717773256889 0.277718065768094
169.776216016275 0.27352488032202
169.834658775661 0.271277122040491
169.893101535047 0.261899294953717
169.951544294433 0.259294807908962
170.009987053819 0.269046532429679
170.068429813205 0.256799202962679
170.126872572591 0.248638525989033
170.185315331977 0.243275644563786
170.243758091363 0.237325831282612
170.302200850749 0.246155292534378
170.360643610135 0.22507699976894
170.419086369521 0.218581911557106
170.477529128907 0.212405359845502
170.535971888293 0.22190809391775
170.594414647679 0.187190658850016
170.652857407065 0.194834102158997
170.711300166451 0.19067298062497
170.769742925837 0.201922536261535
170.828185685223 0.183300184623072
170.886628444609 0.175631061007764
170.945071203995 0.163787923500811
171.003513963381 0.154518779491806
171.061956722767 0.141057944166678
171.120399482153 0.15013009416789
171.178842241539 0.127094211128161
171.237285000925 0.131853165116477
171.295727760311 0.136485136897238
171.354170519697 0.117297629576555
171.412613279083 0.112051063833919
171.471056038469 0.0862888818021288
171.529498797855 0.0696814763291159
171.587941557241 0.047070274543105
171.646384316627 0.0530194643408234
171.704827076013 0.0417672441585908
171.763269835399 0.0584858170597393
171.821712594785 0.0354095013252351
171.880155354171 0.0244429124348561
171.938598113556 0.00145315725202246
171.997040872942 0.0296357719316616
172.055483632328 0.01267971181607
172.113926391714 -0.0391061167183191
172.1723691511 -0.0437898598369396
172.230811910486 -0.0272661321626124
172.289254669872 -0.0327463378658811
172.347697429258 -0.0549765740128496
172.406140188644 -0.0605518918884106
172.46458294803 -0.0917633911695401
172.523025707416 -0.081501154557302
172.581468466802 -0.101822855449657
172.639911226188 -0.0969408856544456
172.698353985574 -0.106890330102507
172.75679674496 -0.121969543817401
172.815239504346 -0.126805329595989
172.873682263732 -0.131833537506976
172.932125023118 -0.136344386489738
172.990567782504 -0.141193807021717
173.04901054189 -0.155330209768385
173.107453301276 -0.150709042935097
173.165896060662 -0.145853002603086
173.224338820048 -0.160137607086886
173.282781579434 -0.169194336461115
173.34122433882 -0.173637757859667
173.399667098206 -0.17830687521635
173.458109857592 -0.195790021463868
173.516552616978 -0.191598608275209
173.574995376364 -0.212750342724948
173.63343813575 -0.200093176828162
173.691880895136 -0.216688946064559
173.750323654522 -0.224628005363335
173.808766413908 -0.228452321323711
173.867209173294 -0.220743372959834
173.92565193268 -0.23221907164633
173.984094692066 -0.236004357437602
174.042537451452 -0.239584744153847
174.100980210838 -0.253700916969655
174.159422970224 -0.257019709638979
174.21786572961 -0.276595454956429
174.276308488996 -0.278873718101322
174.334751248382 -0.274107171975797
174.393194007768 -0.268803344385254
174.451636767154 -0.271360840033337
174.51007952654 -0.284692639161118
174.568522285926 -0.28100542439981
174.626965045312 -0.282960660523668
174.685407804698 -0.289432842775542
174.743850564084 -0.293675944458058
174.80229332347 -0.290782489360858
174.860736082856 -0.292868436779239
174.919178842242 -0.294853230576642
174.977621601628 -0.295189318549611
175.036064361014 -0.2943123180518
175.094507120399 -0.294754103194161
175.152949879785 -0.295455392255857
175.211392639171 -0.295413854686438
175.269835398557 -0.294287690115466
175.328278157943 -0.293618848887685
175.386720917329 -0.291959092415528
175.445163676715 -0.289601565139844
175.503606436101 -0.28522375276607
175.562049195487 -0.281603095103395
175.620491954873 -0.283702774934045
175.678934714259 -0.279876145479512
175.737377473645 -0.273395217224036
175.795820233031 -0.275517131691028
175.854262992417 -0.268975360611658
175.912705751803 -0.266066419283804
175.971148511189 -0.255708823455202
176.029591270575 -0.263914798646328
176.088034029961 -0.249771879907211
176.146476789347 -0.246786709100407
176.204919548733 -0.240333115056269
176.263362308119 -0.219562210969002
176.321805067505 -0.227030439559294
176.380247826891 -0.230273919144185
176.438690586277 -0.215816304875051
176.497133345663 -0.212108023626554
176.555576105049 -0.204620038444572
176.614018864435 -0.208445773173418
176.672461623821 -0.200733991252245
176.730904383207 -0.183823048209226
176.789347142593 -0.175312930913867
176.847789901979 -0.156992191602102
176.906232661365 -0.161662430338441
176.964675420751 -0.152086085343154
177.023118180137 -0.137295206471822
177.081560939523 -0.127607714330903
177.140003698909 -0.142207315826251
177.198446458295 -0.132247734592283
177.256889217681 -0.11631425640171
177.315331977067 -0.111025621463904
177.373774736453 -0.100083152272007
177.432217495839 -0.0942378234763409
177.490660255225 -0.0651658866750393
177.549103014611 -0.0827539174458404
177.607545773997 -0.0598801210090164
177.665988533383 -0.0471482702728209
177.724431292769 -0.0532181539863742
177.782874052155 -0.0347497979006601
177.841316811541 -0.0286514833867495
177.899759570927 -0.0169945803960614
177.958202330313 -0.0100595201649966
178.016645089699 0.00836295590592724
178.075087849085 0.00134530008865383
178.13353060847 0.0208519495456581
178.191973367856 0.0267992816757476
178.250416127242 0.0448725457150044
178.308858886628 0.0138951153674159
178.367301646014 0.0388394478844034
178.4257444054 0.0329102852357338
178.484187164786 0.0566600566687797
178.542629924172 0.0739680561406139
178.601072683558 0.0796415751296739
178.659515442944 0.0852168417653038
178.71795820233 0.0961052762034392
178.776400961716 0.112029977493526
178.834843721102 0.101483913801078
178.893286480488 0.0907522933749642
178.951729239874 0.106833196293726
179.01017199926 0.117319341480895
179.068614758646 0.122372328232341
179.127057518032 0.127627984550625
179.185500277418 0.137569636097314
179.243943036804 0.147240410225005
179.30238579619 0.142466916967596
179.360828555576 0.161439750625649
179.419271314962 0.152034264996472
179.477714074348 0.16601994045397
179.536156833734 0.170664671204408
179.59459959312 0.192720997814789
179.653042352506 0.188517811130109
179.711485111892 0.18402856975286
179.769927871278 0.201300975465513
179.828370630664 0.197073845449847
179.88681339005 0.213880799677013
179.945256149436 0.225932925139973
180.003698908822 0.221976493475676
180.062141668208 0.229846673357762
180.120584427594 0.233719084285382
180.17902718698 0.23741950515788
180.237469946366 0.241225537498143
180.295912705752 0.244814851525132
180.354355465138 0.251938436914813
180.412798224524 0.2587246847416
180.47124098391 0.265088985359738
180.529683743296 0.268134472515105
180.588126502682 0.273838286519835
180.646569262068 0.271027515498341
180.705012021454 0.27885813692926
180.76345478084 0.28106789059114
180.821897540226 0.27626504240824
180.880340299612 0.283092051905585
180.938783058998 0.289766070857916
180.997225818384 0.286836209925224
181.05566857777 0.288373328039268
181.114111337156 0.290847773217806
181.172554096542 0.291780060445832
181.230996855927 0.292541690638491
181.289439615313 0.293023088493432
181.347882374699 0.292849198506947
181.406325134085 0.293409652301361
181.464767893471 0.293335947232147
181.523210652857 0.291415900863171
181.581653412243 0.290474242119106
181.640096171629 0.286554944335277
181.698538931015 0.282824828437217
181.756981690401 0.278504787638865
181.815424449787 0.270889903190476
181.873867209173 0.262338199592741
181.932309968559 0.265377039895599
181.990752727945 0.252611538616946
182.049195487331 0.256051281277086
182.107638246717 0.245599851807625
182.166081006103 0.242226846034833
182.224523765489 0.238519452170623
182.282966524875 0.234668964752799
182.341409284261 0.226934131458491
182.399852043647 0.206723321896328
182.458294803033 0.210863051916116
182.516737562419 0.198027920027729
182.575180321805 0.193869349395479
182.633623081191 0.17973543760758
182.692065840577 0.17546846798421
182.750508599963 0.189400719278112
182.808951359349 0.161354203402966
182.867394118735 0.15162380473411
182.925836878121 0.170914694372252
182.984279637507 0.115685775606106
183.042722396893 0.110486300684378
183.101165156279 0.12158480031659
183.159607915665 0.146041173424802
183.218050675051 0.106667544918481
183.276493434437 0.0954578175082378
183.334936193823 0.101460136986505
183.393378953209 0.0804394253483146
183.451821712595 0.084771799048758
183.510264471981 0.034005167909126
183.568707231367 0.0628425841238655
183.627149990753 0.0569072596524301
183.685592750139 0.02243408477436
183.744035509525 0.0515619728796233
183.802478268911 -0.013154174128848
183.860921028297 0.0282496810290008
183.919363787683 -0.0299745071175094
183.977806547069 -0.0183416803701145
184.036249306455 -0.023906466963282
184.094692065841 -0.0355481804104046
184.153134825227 -0.0797617127466138
184.211577584613 -0.0744487524394412
184.270020343999 -0.0470136793263018
184.328463103384 -0.0529891897165932
184.38690586277 -0.0582094476742072
184.445348622156 -0.114911937427815
184.503791381542 -0.11980975061366
184.562234140928 -0.133694173724873
184.620676900314 -0.128933200842285
184.6791196597 -0.142737989302615
184.737562419086 -0.163825851946447
184.796005178472 -0.15555313824674
184.854447937858 -0.171839170777628
184.912890697244 -0.18715845633728
184.97133345663 -0.175771329905982
185.029776216016 -0.190719975940343
185.088218975402 -0.198066861930463
185.146661734788 -0.208617442445567
185.205104494174 -0.221871466778048
185.26354725356 -0.225106432165518
185.321990012946 -0.231330392097437
185.380432772332 -0.228246851746297
185.438875531718 -0.234313637635341
185.497318291104 -0.240213997207799
185.55576105049 -0.237262753451389
185.614203809876 -0.24581301754053
185.672646569262 -0.242952874709212
185.731089328648 -0.253939954163791
185.789532088034 -0.251282877976059
185.84797484742 -0.27266324867152
185.906417606806 -0.280261813717285
185.964860366192 -0.274627181249107
186.023303125578 -0.283477139105718
186.081745884964 -0.285144582281301
186.14018864435 -0.290364781458405
186.198631403736 -0.289199347881568
186.257074163122 -0.287938169494384
186.315516922508 -0.28658305256753
186.373959681894 -0.291426512872795
186.43240244128 -0.295202830087684
186.490845200666 -0.294000495479353
186.549287960052 -0.292379128068377
186.607730719438 -0.296458905706289
186.666173478824 -0.294825564462194
186.72461623821 -0.293530243753761
186.783058997596 -0.287701232050642
186.841501756982 -0.285362602451302
186.899944516368 -0.286664962509577
186.958387275754 -0.281331313397182
187.01683003514 -0.278402113402374
187.075272794526 -0.284189658789009
187.133715553912 -0.274668061778107
187.192158313298 -0.276622140850955
187.250601072684 -0.273044019802645
187.30904383207 -0.271065540996007
187.367486591456 -0.269307255494407
187.425929350841 -0.267557671451345
187.484372110227 -0.263253455089396
187.542814869613 -0.265473954762713
187.601257628999 -0.258923679617823
187.659700388385 -0.261149188843967
187.718143147771 -0.256665281371466
187.776585907157 -0.251866550800394
187.835028666543 -0.244385548056371
187.893471425929 -0.241579435938113
187.951914185315 -0.227562809519656
188.010356944701 -0.236079489379883
188.068799704087 -0.230333091155146
188.127242463473 -0.217668759847599
188.185685222859 -0.214301038794794
188.244127982245 -0.207236089174498
188.302570741631 -0.210907643542197
188.361013501017 -0.203839427205337
188.419456260403 -0.199878162588682
188.477899019789 -0.191713021235754
188.536341779175 -0.195875187409605
188.594784538561 -0.178889831743196
188.653227297947 -0.16960589917714
188.711670057333 -0.174298016538997
188.770112816719 -0.159633889032554
188.828555576105 -0.154563884494338
188.886998335491 -0.126264198031861
188.945441094877 -0.149137568167982
189.003883854263 -0.137950713046664
189.062326613649 -0.0942631607740537
189.120769373035 -0.0872467767387163
189.179212132421 -0.0803255999707222
189.237654891807 -0.0654848833933635
189.296097651193 -0.0510620405004245
189.354540410579 -0.0343857340055927
189.412983169965 -0.0579023365630359
189.471425929351 -0.00178553863517476
189.529868688737 -0.0181731582565223
189.588311448123 -0.0263055888027016
189.646754207509 0.0312543374433409
189.705196966895 0.0235342381304974
189.763639726281 0.0478708446978256
189.822082485667 0.0403479500154518
189.880525245053 0.0565672819619549
189.938968004439 0.0736036195475328
189.997410763825 0.0816788617976524
190.055853523211 0.120987856169807
190.114296282597 0.105624078091057
190.172739041983 0.134983113849621
190.231181801369 0.163074439953363
190.289624560755 0.169098928733541
190.348067320141 0.175212307302435
190.406510079527 0.187897090025973
190.464952838913 0.181945339103636
190.523395598298 0.199284926586203
190.581838357684 0.214632554665187
190.64028111707 0.224473233260645
190.698723876456 0.219732160472469
190.757166635842 0.229056577309782
190.815609395228 0.23805437527711
190.874052154614 0.254270466943745
190.932494914 0.250413302188896
190.990937673386 0.25804369458932
191.049380432772 0.261673554762087
191.107823192158 0.268375342719666
191.166265951544 0.265228932469882
191.22470871093 0.274533321165584
191.283151470316 0.279979488645746
191.341594229702 0.27148725734584
191.400036989088 0.28476177094684
191.458479748474 0.293615324926071
191.51692250786 0.288884743246811
191.575365267246 0.296586357797926
191.633808026632 0.297820915173096
191.692250786018 0.29718785381523
191.750693545404 0.297695169595657
191.80913630479 0.296063841605979
191.867579064176 0.296796900495902
191.926021823562 0.297333050325774
191.984464582948 0.293985797558777
192.042907342334 0.288001501674127
192.10135010172 0.292800668364039
192.159792861106 0.289810460350199
192.218235620492 0.281766508527113
192.276678379878 0.279491398725132
192.335121139264 0.274299135590721
192.39356389865 0.262231616189911
192.452006658036 0.268622870373438
192.510449417422 0.259148580272453
192.568892176808 0.265552354176432
192.627334936194 0.24472869627508
192.68577769558 0.251842660569257
192.744220454966 0.232943384788296
192.802663214352 0.224549559471026
192.861105973738 0.211373520021411
192.919548733124 0.206627235231897
192.97799149251 0.201533366080332
193.036434251896 0.187630582860986
193.094877011282 0.182729079370859
193.153319770668 0.172668136336811
193.211762530054 0.162263598737266
193.27020528944 0.151435830754039
193.328648048826 0.145770527848933
193.387090808212 0.140762351899403
193.445533567598 0.129543097113688
193.503976326984 0.12394006654329
193.56241908637 0.118271879695427
193.620861845755 0.0938681224267705
193.679304605141 0.100490877280148
193.737747364527 0.0879982766622221
193.796190123913 0.0509018613094109
193.854632883299 0.063700623664933
193.913075642685 0.0698502710908206
193.971518402071 0.044432981250994
194.029961161457 0.0186074618639939
194.088403920843 0.0315969010453576
194.146846680229 0.0248338492096643
194.205289439615 0.00554280413636821
194.263732199001 -0.0133238399355996
194.322174958387 -0.0322619069019708
194.380617717773 -0.0444210929226532
194.439060477159 -0.0617824497951496
194.497503236545 -0.0728132025486977
194.555945995931 -0.0560493383339111
194.614388755317 -0.0675237790560003
194.672831514703 -0.103378856654063
194.731274274089 -0.0938954909529368
194.789717033475 -0.10825932836531
194.848159792861 -0.113079761549937
194.906602552247 -0.117699234412373
194.965045311633 -0.135584455074754
195.023488071019 -0.139890343853342
195.081930830405 -0.126783945487449
195.140373589791 -0.161039248356386
195.198816349177 -0.156723281432872
195.257259108563 -0.15265007529212
195.315701867949 -0.168541338843626
195.374144627335 -0.176261095516445
195.432587386721 -0.180193668330144
195.491030146107 -0.18397413613018
195.549472905493 -0.202402144988285
195.607915664879 -0.209234571459694
195.666358424265 -0.205952445345076
195.724801183651 -0.212756848655487
195.783243943037 -0.216028413913531
195.841686702423 -0.219606505517156
195.900129461809 -0.226337899006582
195.958572221195 -0.222934091203331
196.017014980581 -0.229449599807161
196.075457739967 -0.232846756423198
196.133900499353 -0.239059280694252
196.192343258739 -0.242123547318807
196.250786018125 -0.251243621003432
196.309228777511 -0.254058071659023
196.367671536897 -0.262588129377214
196.426114296283 -0.272599085877928
196.484557055669 -0.278974053734154
196.542999815055 -0.284290925849221
196.601442574441 -0.2889078633948
196.659885333827 -0.285673760927983
196.718328093213 -0.28960935915947
196.776770852598 -0.290152937203406
196.835213611984 -0.29071873900858
196.89365637137 -0.290598068519004
196.952099130756 -0.290464757573807
197.010541890142 -0.289338962020728
197.068984649528 -0.287241441205428
197.127427408914 -0.284546309664539
197.1858701683 -0.282459052836888
197.244312927686 -0.275824753756512
197.302755687072 -0.27019684275197
197.361198446458 -0.273038172352608
197.419641205844 -0.267003282040909
197.47808396523 -0.263565992606739
197.536526724616 -0.259827781588614
197.594969484002 -0.252198802448647
197.653412243388 -0.21923384072902
197.711855002774 -0.234840438875363
197.77029776216 -0.224562449347451
197.828740521546 -0.197085619056007
197.887183280932 -0.185131204553018
197.945626040318 -0.191094585421168
198.004068799704 -0.179042217393999
198.06251155909 -0.202819708764468
198.120954318476 -0.159853503413251
198.179397077862 -0.172644530687168
198.237839837248 -0.166218120214654
198.296282596634 -0.139826615382203
198.35472535602 -0.111643809400069
198.413168115406 -0.0822415912921966
198.471610874792 -0.104287280006898
198.530053634178 -0.0896087304891376
198.588496393564 -0.0671229082827878
198.64693915295 -0.0745301379167147
198.705381912336 -0.0288713076657169
198.763824671722 -0.0213180509985922
198.822267431108 -0.0146743859820647
198.880710190494 0.00103578404880711
198.93915294988 0.0156678267586865
198.997595709266 0.00844977945034692
199.056038468652 0.0229801148281052
199.114481228038 0.0371317590517987
199.172923987424 0.0442299869716754
199.23136674681 0.0633881122722934
199.289809506196 0.0701256672321821
199.348252265582 0.0771935935319921
199.406695024968 0.0960821895718923
199.465137784354 0.0838089060663266
199.52358054374 0.0900928591502719
199.582023303126 0.107909135666135
199.640466062512 0.130226446619807
199.698908821898 0.135406906388762
199.757351581284 0.145505244687901
199.815794340669 0.150427705127363
199.874237100055 0.159730729550599
199.932679859441 0.164704297089609
199.991122618827 0.17352878404859
200.049565378213 0.181774277741389
200.108008137599 0.195023579714745
200.166450896985 0.186838762915991
200.224893656371 0.202904085726003
200.283336415757 0.199018085884818
200.341779175143 0.214514663066438
200.400221934529 0.225663264126546
200.458664693915 0.229217142381396
200.517107453301 0.232756069212948
200.575550212687 0.236464854648674
200.633992972073 0.246444143598237
200.692435731459 0.249661308751227
200.750878490845 0.252808616342888
200.809321250231 0.25889506481161
200.867764009617 0.264601171774545
200.926206769003 0.272467158398351
200.984649528389 0.267380407164818
};
\addlegendentry{Main curve}
\addplot [red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.00614464866761699
0.0547375714533172 0.00610900874053908
0.109475142906634 0.00609167992816551
0.164212714359951 0.00606710947787424
0.218950285813269 0.0060398203777366
0.273687857266586 0.00598262198065646
0.328425428719903 0.0058760744844985
0.38316300017322 0.00584482928770783
0.437900571626537 0.00582057904707177
0.492638143079854 0.00578955291734977
0.547375714533172 0.0057642591062122
0.602113285986489 0.00575702971815767
0.656850857439806 0.00573853862669197
0.711588428893123 0.00567391115097775
0.76632600034644 0.00562268462426241
0.821063571799758 0.00554730774814714
0.875801143253075 0.00546931024786356
0.930538714706392 0.00546054614485146
0.985276286159709 0.0054445934206737
1.04001385761303 0.00540025893136576
1.09475142906634 0.00536564436856442
1.14948900051966 0.00540967746676925
1.20422657197298 0.0053738284091595
1.25896414342629 0.00535411315379654
1.31370171487961 0.00533026219443106
1.36843928633293 0.00529903983800087
1.42317685778625 0.00528535819808382
1.47791442923956 0.0052823317070854
1.53265200069288 0.00525575806552538
1.5873895721462 0.00523688446130788
1.64212714359952 0.00524786250189307
1.69686471505283 0.00514652447142782
1.75160228650615 0.00525541191147422
1.80633985795947 0.005264077114301
1.86107742941278 0.00530145655772941
1.9158150008661 0.00523478909932057
1.97055257231942 0.00532927596501543
2.02529014377274 0.00534238424604683
2.08002771522605 0.00535432401398123
2.13476528667937 0.00537629048905212
2.18950285813269 0.00541038538109518
2.244240429586 0.00543559790000587
2.29897800103932 0.00546725686611082
2.35371557249264 0.00551075611381298
2.40845314394596 0.00553794264024746
2.46319071539927 0.00557517022616804
2.51792828685259 0.00559664849609236
2.57266585830591 0.00564311337646681
2.62740342975922 0.00567848686926625
2.68214100121254 0.00563373759561894
2.73687857266586 0.00567609296210613
2.79161614411918 0.00572452912757307
2.84635371557249 0.00576687012951983
2.90109128702581 0.00577531587961369
2.95582885847913 0.00579659154831937
3.01056642993244 0.00585790146373523
3.06530400138576 0.00591834779627972
3.12004157283908 0.00593714252913774
3.1747791442924 0.00595150174756089
3.22951671574571 0.00592796947912443
3.28425428719903 0.00602144231988336
3.33899185865235 0.00600833508565643
3.39372943010566 0.00598292358097511
3.44846700155898 0.00598503957551303
3.5032045730123 0.00603674147183929
3.55794214446562 0.00596890169703268
3.61267971591893 0.0059915885928968
3.66741728737225 0.00597362635433155
3.72215485882557 0.00592091390134241
3.77689243027888 0.00590780708785427
3.8316300017322 0.00589287241852573
3.88636757318552 0.00585801670642745
3.94110514463884 0.0058419446430368
3.99584271609215 0.0058160272685821
4.05058028754547 0.00575842666123298
4.10531785899879 0.00572518805436573
4.1600554304521 0.00573022449166314
4.21479300190542 0.00568349098399884
4.26953057335874 0.00564468240329666
4.32426814481206 0.00561315758182626
4.37900571626537 0.00557722504768949
4.43374328771869 0.00554581600969626
4.48848085917201 0.00552666154196337
4.54321843062533 0.00560414812617437
4.59795600207864 0.00562582585885306
4.65269357353196 0.0056262380339106
4.70743114498528 0.00568509025660506
4.76216871643859 0.00575582445600674
4.81690628789191 0.00586331756674429
4.87164385934523 0.00598108079556773
4.92638143079855 0.00616412192155004
4.98111900225186 0.00641125008543635
5.03585657370518 0.00651973693589647
5.0905941451585 0.00675720384392748
5.14533171661181 0.00699573151267286
5.20006928806513 0.0072542563856058
5.25480685951845 0.00743807041898624
5.30954443097177 0.00248517679106923
5.36428200242508 0.00255341633223312
5.4190195738784 0.00262808130662748
5.47375714533172 0.0027178819299215
5.52849471678503 0.00281446865636735
5.58323228823835 0.00288087102507607
5.63796985969167 0.00293049146600378
5.69270743114499 0.00303763715951753
5.7474450025983 0.00309240648859459
5.80218257405162 0.00315151350644658
5.85692014550494 0.00320024094234406
5.91165771695825 0.0032694508645413
5.96639528841157 0.0033178382078328
6.02113285986489 0.00335378105463645
6.07587043131821 0.00338659100021816
6.13060800277152 0.00343035148818644
6.18534557422484 0.00345758000993943
6.24008314567816 0.00350875311367451
6.29482071713147 0.00352607236689633
6.34955828858479 0.00353549084005738
6.40429586003811 0.00359072754887092
6.45903343149143 0.00361080031583399
6.51377100294474 0.00364701479051459
6.56850857439806 0.00364737860622109
6.62324614585138 0.00367581975816111
6.67798371730469 0.00370348369822755
6.73272128875801 0.00370902666329014
6.78745886021133 0.00375637367642348
6.84219643166465 0.00375770201321994
6.89693400311796 0.00378354406976632
6.95167157457128 0.00380175973987164
7.0064091460246 0.00383236017558052
7.06114671747791 0.00386508857129721
7.11588428893123 0.00389216839237584
7.17062186038455 0.0039163286145463
7.22535943183787 0.00391679373453508
7.28009700329118 0.00395363017125709
7.3348345747445 0.00400649614952162
7.38957214619782 0.0040447417810817
7.44430971765113 0.00403375939312835
7.49904728910445 0.00404997353783741
7.55378486055777 0.00409814721161521
7.60852243201109 0.00410861188606581
7.6632600034644 0.00409598073284736
7.71799757491772 0.00411188222233373
7.77273514637104 0.00415699885062218
7.82747271782435 0.00414611960031582
7.88221028927767 0.00418609338067613
7.93694786073099 0.00420724174539376
7.99168543218431 0.00422317583802594
8.04642300363762 0.0042562750186354
8.10116057509094 0.00425506443406462
8.15589814654426 0.00425365056472698
8.21063571799758 0.00427978127921234
8.26537328945089 0.00424931673840546
8.32011086090421 0.00429195496597365
8.37484843235753 0.00432436113057152
8.42958600381084 0.00427101327870123
8.48432357526416 0.0042704250405421
8.53906114671748 0.00430392598960201
8.5937987181708 0.00426432169959261
8.64853628962411 0.00426966336345657
8.70327386107743 0.0042909188589221
8.75801143253075 0.0042761863584358
8.81274900398406 0.00427945498760116
8.86748657543738 0.00425668327368696
8.9222241468907 0.00424680688869765
8.97696171834401 0.00424235977032405
9.03169928979733 0.00427131257164757
9.08643686125065 0.00424726028500362
9.14117443270397 0.00425671701520984
9.19591200415728 0.00422466303388502
9.2506495756106 0.00420625695057842
9.30538714706392 0.00421200251591274
9.36012471851724 0.00419604519777932
9.41486228997055 0.00420080789035189
9.46959986142387 0.00418044373518826
9.52433743287719 0.00420387981368653
9.5790750043305 0.00418247149457429
9.63381257578382 0.00416702291126668
9.68855014723714 0.00415581726579102
9.74328771869046 0.00415707728766803
9.79802529014377 0.00412277398359661
9.85276286159709 0.00410574753199489
9.90750043305041 0.00415033827709384
9.96223800450372 0.00409443462275612
10.016975575957 0.00408324698329121
10.0717131474104 0.00409620275648544
10.1264507188637 0.00406396580580175
10.181188290317 0.00404127818605152
10.2359258617703 0.00401687444288676
10.2906634332236 0.00401091720292582
10.3454010046769 0.00397345060711636
10.4001385761303 0.00396303329905413
10.4548761475836 0.00394876691176029
10.5096137190369 0.00394799626891041
10.5643512904902 0.00389958483634059
10.6190888619435 0.00389870896593632
10.6738264333968 0.00389446024586566
10.7285640048502 0.00388544838483655
10.7833015763035 0.00389375618428731
10.8380391477568 0.00388254734673614
10.8927767192101 0.00390575317175705
10.9475142906634 0.0038934115350842
11.0022518621168 0.0039067627247887
11.0569894335701 0.00391738843082042
11.1117270050234 0.00388892405117406
11.1664645764767 0.00389327317609517
11.22120214793 0.00392453941884179
11.2759397193833 0.00392051131471195
11.3306772908367 0.00393378449157007
11.38541486229 0.00393539928866578
11.4401524337433 0.00394968902094245
11.4948900051966 0.00398238452986981
11.5496275766499 0.00398887567694348
11.6043651481032 0.00402198749042665
11.6591027195566 0.00401091587404372
11.7138402910099 0.00406918829929496
11.7685778624632 0.00401345058084361
11.8233154339165 0.00403349558447167
11.8780530053698 0.00407081053482199
11.9327905768231 0.0041038316601382
11.9875281482765 0.00411328831102146
12.0422657197298 0.00412726365714094
12.0970032911831 0.0041403782472984
12.1517408626364 0.00414986646452251
12.2064784340897 0.00414461188402915
12.261216005543 0.00414073500207855
12.3159535769964 0.00416155871505912
12.3706911484497 0.00417194914077323
12.425428719903 0.00415672123015106
12.4801662913563 0.00419105544248843
12.5349038628096 0.00420618125909495
12.5896414342629 0.00421407365645358
12.6443790057163 0.00420583332075261
12.6991165771696 0.00423381257325267
12.7538541486229 0.00424118467072409
12.8085917200762 0.00423778217993327
12.8633292915295 0.00424825812077004
12.9180668629829 0.00426413118666084
12.9728044344362 0.00430655755310827
13.0275420058895 0.0042856431460322
13.0822795773428 0.00432810322800976
13.1370171487961 0.00435293891249059
13.1917547202494 0.00434293744454442
13.2464922917028 0.00434990249235094
13.3012298631561 0.00440710475325757
13.3559674346094 0.00439801653286795
13.4107050060627 0.00442846586582713
13.465442577516 0.00444832363460883
13.5201801489693 0.00446092055699516
13.5749177204227 0.00447443522337475
13.629655291876 0.00449823611038125
13.6843928633293 0.00451043872821444
13.7391304347826 0.00453910592697356
13.7938680062359 0.00455573143306175
13.8486055776892 0.00464653201356532
13.9033431491426 0.00459121953316006
13.9580807205959 0.00468033236263602
14.0128182920492 0.00464077919143268
14.0675558635025 0.00469430775110093
14.1222934349558 0.0046701638456273
14.1770310064091 0.00466337163878419
14.2317685778625 0.00469801852866633
14.2865061493158 0.00463425363598284
14.3412437207691 0.00468775835926754
14.3959812922224 0.00471168230759845
14.4507188636757 0.00467780556436012
14.505456435129 0.00468766458645847
14.5601940065824 0.00458972879621625
14.6149315780357 0.00466644496791433
14.669669149489 0.00457863961232808
14.7244067209423 0.00463217737387604
14.7791442923956 0.00453407564701265
14.833881863849 0.00456092359222798
14.8886194353023 0.00457766945608252
14.9433570067556 0.00445951441747709
14.9980945782089 0.0044488779332333
15.0528321496622 0.00444186630151768
15.1075697211155 0.00446600017948161
15.1623072925689 0.00439763447474335
15.2170448640222 0.00438350793862435
15.2717824354755 0.00447983632351977
15.3265200069288 0.00442706196974228
15.3812575783821 0.00442879678372086
15.4359951498354 0.00434022486736966
15.4907327212888 0.00443025556534051
15.5454702927421 0.00440775672392023
15.6002078641954 0.00438389895875596
15.6549454356487 0.00438469449361091
15.709683007102 0.00439213597824801
15.7644205785553 0.00434587495833526
15.8191581500087 0.00442891705747379
15.873895721462 0.00439502752829375
15.9286332929153 0.0043128884620223
15.9833708643686 0.0044309140586922
16.0381084358219 0.00437295016637648
16.0928460072752 0.00434375054658786
16.1475835787286 0.00428274365067501
16.2023211501819 0.00431661395030095
16.2570587216352 0.00426119481065907
16.3117962930885 0.00430107698324382
16.3665338645418 0.00421785914075355
16.4212714359952 0.004262170453269
16.4760090074485 0.00424681215345611
16.5307465789018 0.00416026238096492
16.5854841503551 0.00411877130435933
16.6402217218084 0.00410258485561738
16.6949592932617 0.00411597539857341
16.7496968647151 0.00398189312860013
16.8044344361684 0.00393072808836338
16.8591720076217 0.00391204399981815
16.913909579075 0.00380407846755271
16.9686471505283 0.00378862356734959
17.0233847219816 0.00364672246870855
17.078122293435 0.0035498192621422
17.1328598648883 0.00348514406575344
17.1875974363416 0.0033270051976098
17.2423350077949 0.00325070412419347
17.2970725792482 0.00312275443347664
17.3518101507015 0.00311221420099779
17.4065477221549 0.00294341256760652
17.4612852936082 0.00282437507289457
17.5160228650615 0.00272418187443921
17.5707604365148 0.00268232493051302
17.6254980079681 0.00245274383280814
17.6802355794214 0.00247894381693742
17.7349731508748 0.00219117809552376
17.7897107223281 0.00226146040761336
17.8444482937814 0.00213991376456912
17.8991858652347 0.00207877160499029
17.953923436688 0.00199170215599148
18.0086610081413 0.00186319772784393
18.0633985795947 0.00186409674109393
18.118136151048 0.00183297839195535
18.1728737225013 0.00178791069968168
18.2276112939546 0.00174655607760629
18.2823488654079 0.00170659880862678
18.3370864368613 0.0016499747881435
18.3918240083146 0.00157984008209231
18.4465615797679 0.00155157901365417
18.5012991512212 0.0015403206607937
18.5560367226745 0.00152395010602594
18.6107742941278 0.00145353695266787
18.6655118655812 0.00141625866104181
18.7202494370345 0.00140474535953936
18.7749870084878 0.00150417199254879
18.8297245799411 0.00135742744728437
18.8844621513944 0.00134355412864952
18.9391997228477 0.00138194821773331
18.9939372943011 0.00134547834511048
19.0486748657544 0.00134210180252427
19.1034124372077 0.00124587619249748
19.158150008661 0.00125476154068463
19.2128875801143 0.00125143776670365
19.2676251515676 0.00122187135364005
19.322362723021 0.00110397575977287
19.3771002944743 0.00107829382840061
19.4318378659276 0.00114671983799288
19.4865754373809 0.00116192510434378
19.5413130088342 0.000990153550088847
19.5960505802875 0.00100309853594314
19.6507881517409 0.00086117363829944
19.7055257231942 0.000912476562560247
19.7602632946475 0.000788315679555763
19.8150008661008 0.000788661027438556
19.8697384375541 0.000758676104777457
19.9244760090074 0.00068300191914991
19.9792135804608 0.000691903050356381
20.0339511519141 0.000671399120312077
20.0886887233674 0.00066016543714596
20.1434262948207 0.000599797738028462
20.198163866274 0.000653411659049088
20.2529014377274 0.000516235564383435
20.3076390091807 0.000618676673109473
20.362376580634 0.000573638444395448
20.4171141520873 0.000555917852336751
20.4718517235406 0.000684825192788669
20.5265892949939 0.000623555997910252
20.5813268664473 0.000723162187429222
20.6360644379006 0.000599546051246475
20.6908020093539 0.000637933912919273
20.7455395808072 0.000605694652379318
20.8002771522605 0.000635594398733475
20.8550147237138 0.000573406365771991
20.9097522951672 0.000535196410678984
20.9644898666205 0.000457876647958473
21.0192274380738 0.000472940344561266
21.0739650095271 0.000353570423372581
21.1287025809804 0.000327689431168996
21.1834401524337 0.000235534708772321
21.2381777238871 0.000173308744718584
21.2929152953404 0.00018688098203042
21.3476528667937 8.63271204313625e-05
21.402390438247 4.18557819176498e-05
21.4571280097003 -6.9347984844225e-05
21.5118655811536 -0.000181435608492849
21.566603152607 -0.000254861256170037
21.6213407240603 -0.000264970840288754
21.6760782955136 -0.000283111346724195
21.7308158669669 -0.000420165291792828
21.7855534384202 -0.000403647738359279
21.8402910098735 -0.000460494635879501
21.8950285813269 -0.000482563851339902
21.9497661527802 -0.000515045914822426
22.0045037242335 -0.000651370346653466
22.0592412956868 -0.000609376806361088
22.1139788671401 -0.000631646238571026
22.1687164385935 -0.000617295772529684
22.2234540100468 -0.000621439811311295
22.2781915815001 -0.000590737738818722
22.3329291529534 -0.000562134022075868
22.3876667244067 -0.000446979169160044
22.44240429586 -0.000446808816400114
22.4971418673134 -0.000427683522651438
22.5518794387667 -0.000383525063855509
22.60661701022 -0.000358779847918112
22.6613545816733 -0.000310136337580771
22.7160921531266 -0.000289481012528712
22.7708297245799 -0.000258738877311019
22.8255672960333 -0.000211347584328163
22.8803048674866 -0.000185470267673239
22.9350424389399 -0.000108093385967715
22.9897800103932 -0.000118115760675297
23.0445175818465 -3.64874099642784e-05
23.0992551532998 2.99886673248339e-05
23.1539927247532 0.000114738372350948
23.2087302962065 0.000159429148416468
23.2634678676598 0.000191351641899973
23.3182054391131 0.000235740503053384
23.3729430105664 0.000297479480759745
23.4276805820197 0.000341352955821751
23.4824181534731 0.00047988477306792
23.5371557249264 0.000512888958610002
23.5918932963797 0.000579881158529046
23.646630867833 0.000600647377732521
23.7013684392863 0.000739151664595833
23.7561060107397 0.00079064403641993
23.810843582193 0.000961526639013705
23.8655811536463 0.0010090946071195
23.9203187250996 0.00104642800014579
23.9750562965529 0.00116130451043381
24.0297938680062 0.00125760240153014
24.0845314394596 0.00133035926548464
24.1392690109129 0.00140951754747221
24.1940065823662 0.001422299562377
24.2487441538195 0.00152313345024034
24.3034817252728 0.00153765507904598
24.3582192967261 0.00161872792824429
24.4129568681795 0.00166932826478227
24.4676944396328 0.00166444717984602
24.5224320110861 0.00169753623243435
24.5771695825394 0.00180991901786639
24.6319071539927 0.00179309419986426
24.686644725446 0.00182971278270468
24.7413822968994 0.00181205995417052
24.7961198683527 0.00184383614549771
24.850857439806 0.00186960833868816
24.9055950112593 0.00180519090231169
24.9603325827126 0.00182149310628789
25.0150701541659 0.00180569304765355
25.0698077256193 0.00176808766601187
25.1245452970726 0.00181295262574631
25.1792828685259 0.00158831560935198
25.2340204399792 0.00155013934474041
25.2887580114325 0.00159368041082102
25.3434955828858 0.00153939999811888
25.3982331543392 0.00132641541197277
25.4529707257925 0.00127775593402438
25.5077082972458 0.00117306050003274
25.5624458686991 0.00107242962099221
25.6171834401524 0.000862927703539816
25.6719210116058 0.000845953914631394
25.7266585830591 0.000518278612392277
25.7813961545124 0.000403255159342614
25.8361337259657 0.000107383902788038
25.890871297419 -9.46604886997621e-05
25.9456088688723 -0.000191069510011736
26.0003464403257 -0.000546204358703946
26.055084011779 -0.000828747762795713
26.1098215832323 -0.00108540225812339
26.1645591546856 -0.00131275972128131
26.2192967261389 -0.00142980425479151
26.2740342975922 -0.00179241037558042
26.3287718690456 -0.00209858392899621
26.3835094404989 -0.002258543546233
26.4382470119522 -0.0026990733123993
26.4929845834055 -0.00296873231788263
26.5477221548588 -0.00319574723844884
26.6024597263121 -0.00351550853825044
26.6571972977655 -0.00371522749924866
26.7119348692188 -0.00403569099515532
26.7666724406721 -0.00434252968368543
26.8214100121254 -0.0047200450471888
26.8761475835787 -0.00496331313447246
26.930885155032 -0.00521879622395514
26.9856227264854 -0.0055184570132856
27.0403602979387 -0.0058175942824456
27.095097869392 -0.00622707768052415
27.1498354408453 -0.00651608817681285
27.2045730122986 -0.00682193301512941
27.259310583752 -0.00711275948516179
27.3140481552053 -0.00746983117725885
27.3687857266586 -0.00771163055889843
27.4235232981119 -0.00807721762421417
27.4782608695652 -0.00817365434524099
27.5329984410185 -0.00868425204103394
27.5877360124719 -0.0087699462101057
27.6424735839252 -0.00910563192904337
27.6972111553785 -0.00939117821588811
27.7519487268318 -0.0097367074354525
27.8066862982851 -0.00983415184746349
27.8614238697384 -0.0102856104381632
27.9161614411918 -0.0103148319117761
27.9708990126451 -0.0107071238298371
28.0256365840984 -0.0109494356523366
28.0803741555517 -0.0112195342110459
28.135111727005 -0.0114792797655938
28.1898492984583 -0.0115759560564373
28.2445868699117 -0.0119195814369272
28.299324441365 -0.0121265723507638
28.3540620128183 -0.012317925678502
28.4087995842716 -0.0126818921107142
28.4635371557249 -0.0128215961793904
28.5182747271782 -0.0129342630211748
28.5730122986316 -0.0133861966498249
28.6277498700849 -0.0135526393071346
28.6824874415382 -0.0137983848551696
28.7372250129915 -0.014057610384925
28.7919625844448 -0.0140824967594697
28.8467001558981 -0.014597953783435
28.9014377273515 -0.014705516381067
28.9561752988048 -0.0151504846138372
29.0109128702581 -0.0153885714610307
29.0656504417114 -0.0156091362362413
29.1203880131647 -0.0159171863826555
29.1751255846181 -0.0160218098948034
29.2298631560714 -0.0163537620546811
29.2846007275247 -0.0164803105289995
29.339338298978 -0.016775627548475
29.3940758704313 -0.0169792058035844
29.4488134418846 -0.0170911134218263
29.503551013338 -0.0173071964124639
29.5582885847913 -0.0175080897964764
29.6130261562446 -0.0177650803417711
29.6677637276979 -0.0179095891532938
29.7225012991512 -0.0178703635543516
29.7772388706045 -0.0180826033991836
29.8319764420579 -0.0181848107777594
29.8867140135112 -0.0183379592560712
29.9414515849645 -0.0183958440401294
29.9961891564178 -0.0185874531914813
30.0509267278711 -0.0185681652533786
30.1056642993244 -0.0185755962508254
30.1604018707778 -0.0187695177601998
30.2151394422311 -0.0188104131437543
30.2698770136844 -0.0190577726838242
30.3246145851377 -0.0190962059270834
30.379352156591 -0.0193431363408464
30.4340897280443 0.528187127878841
30.4888272994977 0.528251932007359
30.543564870951 0.528315639592342
30.5983024424043 0.528371211266358
30.6530400138576 0.528447976404284
30.7077775853109 0.528507551196191
30.7625151567642 0.528569961228798
30.8172527282176 0.528626388888159
30.8719902996709 0.528683216291696
30.9267278711242 0.528736407906157
30.9814654425775 0.528789693938293
31.0362030140308 0.528839213667783
31.0909405854842 0.528890067283566
31.1456781569375 0.528940190574687
31.2004157283908 0.528984826046615
31.2551532998441 0.529030722534548
31.3098908712974 0.529074030882694
31.3646284427507 0.529113183151608
31.4193660142041 0.529149318752994
31.4741035856574 0.529183125701584
31.5288411571107 0.529217223721511
31.583578728564 0.529247050440594
31.6383163000173 0.529274864761984
31.6930538714706 0.529298562821714
31.747791442924 0.529320887160921
31.8025290143773 0.52934142527867
31.8572665858306 0.529362615471576
31.9120041572839 0.529380349761987
31.9667417287372 0.529394700898499
32.0214793001905 0.529408833991497
32.0762168716439 0.529421033357984
32.1309544430972 0.529432491478213
32.1856920145505 0.529443538879627
32.2404295860038 0.529451883696187
32.2951671574571 0.529457570849276
32.3499047289104 0.529462910004893
32.4046423003638 0.529465803913865
32.4593798718171 0.529469245148548
32.5141174432704 0.529465884696774
32.5688550147237 0.529467949187132
32.623592586177 0.529463131691483
32.6783301576303 0.52946050239182
32.7330677290837 0.529452510455535
32.787805300537 0.529445984267581
32.8425428719903 0.529437145238153
32.8972804434436 0.529425123676544
32.9520180148969 0.529417306216214
33.0067555863503 0.529407186964383
33.0614931578036 0.529394935059242
33.1162307292569 0.529380825492899
33.1709683007102 0.529369463146474
33.2257058721635 0.529356443436674
33.2804434436168 0.529344847639165
33.3351810150702 0.179773951076107
33.3899185865235 0.179769139944881
33.4446561579768 0.179764162340633
33.4993937294301 0.179761129542753
33.5541313008834 0.179755592726387
33.6088688723367 0.179751293273616
33.6636064437901 0.179746040461156
33.7183440152434 0.179741259178903
33.7730815866967 0.179736384851417
33.82781915815 0.179731609150552
33.8825567296033 0.179727186936156
33.9372943010566 0.17972156311549
33.99203187251 0.179715747422468
34.0467694439633 0.179708671460915
34.1015070154166 0.17970485036987
34.1562445868699 0.179697183378805
34.2109821583232 0.179692836854092
34.2657197297765 0.179686207196972
34.3204573012299 0.179681189510569
34.3751948726832 0.179673132269062
34.4299324441365 0.179665831951758
34.4846700155898 0.179658235224598
34.5394075870431 0.179653255273338
34.5941451584965 0.179643212770394
34.6488827299498 0.179636711526098
34.7036203014031 0.179629374241906
34.7583578728564 0.179620514279019
34.8130954443097 0.179611794155098
34.867833015763 0.179604406437656
34.9225705872164 0.179596301884484
34.9773081586697 0.179587036506566
35.032045730123 0.179580363199878
35.0867833015763 0.179570516301383
35.1415208730296 0.179562977367197
35.1962584444829 0.179554950918954
35.2509960159363 0.179548404469288
35.3057335873896 0.179539558441365
35.3604711588429 0.179529938000038
35.4152087302962 0.179520831734622
35.4699463017495 0.179516566323344
35.5246838732028 0.1795061474059
35.5794214446562 0.179495452872486
35.6341590161095 0.179489525617736
35.6888965875628 0.179478940312489
35.7436341590161 0.179471498006052
35.7983717304694 0.179462132700246
35.8531093019227 0.179453249929702
35.9078468733761 0.179444290817818
35.9625844448294 0.17943337752743
36.0173220162827 0.179422631938192
36.072059587736 0.179411018800481
36.1267971591893 0.179401713837002
36.1815347306426 0.179387322984262
36.236272302096 0.179375784272705
36.2910098735493 0.179364665700272
36.3457474450026 0.179349920179446
36.4004850164559 0.179337529695973
36.4552225879092 0.179324455542871
36.5099601593625 0.17930951733013
36.5646977308159 0.179298043075951
36.6194353022692 0.179284172465348
36.6741728737225 0.179268038230505
36.7289104451758 0.179254695040056
36.7836480166291 0.179238876178859
36.8383855880825 0.179227578916182
36.8931231595358 0.179212546482189
36.9478607309891 0.179195933669903
37.0025983024424 0.179183347910781
37.0573358738957 0.179168110540371
37.112073445349 0.179151955494428
37.1668110168024 0.179139985773216
37.2215485882557 0.179128082971133
37.276286159709 0.179112539806541
37.3310237311623 0.179099775699939
37.3857613026156 0.179088158546221
37.4404988740689 0.179076601869205
37.4952364455223 0.179057254939206
37.5499740169756 0.179049711682121
37.6047115884289 0.179039486897831
37.6594491598822 0.179026927581355
37.7141867313355 0.1790201533962
37.7689243027888 0.179010245673237
37.8236618742422 0.179003267292741
37.8783994456955 0.178998474935942
37.9331370171488 0.178987977073161
37.9878745886021 0.178986411106223
38.0426121600554 0.178977321847001
38.0973497315087 0.178973821883895
38.1520873029621 0.178968981828176
38.2068248744154 0.178966643702533
38.2615624458687 0.178963388687762
38.316300017322 0.178962224999965
38.3710375887753 0.17895721524169
38.4257751602287 0.178956951293969
38.480512731682 0.178954166995513
38.5352503031353 0.178956829192646
38.5899878745886 0.178949414051421
38.6447254460419 0.17895124897641
38.6994630174952 0.178953915491547
38.7542005889486 0.178953228542426
38.8089381604019 0.178957403128227
38.8636757318552 0.178952827068248
38.9184133033085 0.178960022444359
38.9731508747618 0.178958030090572
39.0278884462151 0.178961203216156
39.0826260176685 0.178959705681241
39.1373635891218 0.17895923439636
39.1921011605751 0.178960235391362
39.2468387320284 0.178960575852735
39.3015763034817 0.178955540394512
39.356313874935 0.178958595055373
39.4110514463884 0.178953580966599
39.4657890178417 0.178952244285285
39.520526589295 0.178948113448773
39.5752641607483 0.178946181269
39.6300017322016 0.178942406458558
39.6847393036549 0.178937303445936
39.7394768751083 0.178935577675158
39.7942144465616 0.178931140399223
39.8489520180149 0.178923679176965
39.9036895894682 0.178922915273572
39.9584271609215 0.178915973871615
40.0131647323748 0.178906823265335
40.0679023038282 0.178906133585456
40.1226398752815 0.178901186475281
40.1773774467348 0.178895009459383
40.2321150181881 0.178892625655654
40.2868525896414 0.178882746865932
40.3415901610948 0.17887692103971
40.3963277325481 0.178875567031926
40.4510653040014 0.178872604188238
40.5058028754547 0.178864760964652
40.560540446908 0.178860885227536
40.6152780183613 0.17885920009431
40.6700155898147 0.178848010417562
40.724753161268 0.178842680200612
40.7794907327213 0.17884018260621
40.8342283041746 0.178836009005075
40.8889658756279 0.178825813139142
40.9437034470812 0.178819149525382
40.9984410185346 0.178810682370562
41.0531785899879 0.178804284349978
41.1079161614412 0.17879923614531
41.1626537328945 0.178791663124995
41.2173913043478 0.178783695957348
41.2721288758011 0.178774058485697
41.3268664472545 0.178767609588098
41.3816040187078 0.17876373163998
41.4363415901611 0.178754847323102
41.4910791616144 0.178749799776271
41.5458167330677 0.178748622618506
41.600554304521 0.178734417452727
41.6552918759744 0.178732772615167
41.7100294474277 0.178731747092575
41.764767018881 0.178728068020974
41.8195045903343 0.17872073256381
41.8742421617876 0.178718182931366
41.928979733241 0.178715621091348
41.9837173046943 0.178716941262833
42.0384548761476 0.178706888856613
42.0931924476009 0.178708931192844
42.1479300190542 0.178704139568249
42.2026675905075 0.178702862176342
42.2574051619609 0.178697839918464
42.3121427334142 0.178699759586061
42.3668803048675 0.178698840326405
42.4216178763208 0.178699919666673
42.4763554477741 0.178697388939928
42.5310930192274 0.178698249333321
42.5858305906808 0.178698289802108
42.6405681621341 0.178701728377345
42.6953057335874 0.178701781650305
42.7500433050407 0.178698036307735
42.804780876494 0.178699508555927
42.8595184479473 0.178693219249145
42.9142560194007 0.178693564146008
42.968993590854 0.178687991375164
43.0237311623073 0.17868570481387
43.0784687337606 0.178675663410478
43.1332063052139 0.178669079542443
43.1879438766672 0.178655031436728
43.2426814481206 0.178643717670712
43.2974190195739 0.178624417047029
43.3521565910272 0.178608819524216
43.4068941624805 0.178591879943737
43.4616317339338 0.178572470504105
43.5163693053872 0.1785521901312
43.5711068768405 0.178517467572898
43.6258444482938 0.178499557770506
43.6805820197471 0.178471778914953
43.7353195912004 0.17843762383298
43.7900571626537 0.178416992726595
43.8447947341071 0.178385323072152
43.8995323055604 0.178353191909268
43.9542698770137 0.178324178723743
44.009007448467 0.178298349790108
44.0637450199203 0.178263991849226
44.1184825913736 0.178229383228886
44.173220162827 0.178203228107338
44.2279577342803 0.178176881107407
44.2826953057336 0.178147307025265
44.3374328771869 0.178121110172163
44.3921704486402 0.178097036286697
44.4469080200935 0.178069996224776
44.5016455915469 0.178051658555629
44.5563831630002 0.178021441380133
44.6111207344535 0.178003121184437
44.6658583059068 0.177983378477421
44.7205958773601 0.177970500975836
44.7753334488134 0.177960103712782
44.8300710202668 0.1779490112917
44.8848085917201 0.177936656350208
44.9395461631734 0.177919576158671
44.9942837346267 0.177902693754831
45.04902130608 0.177888334909796
45.1037588775333 0.17787754917607
45.1584964489867 0.177860163938447
45.21323402044 0.177853809539385
45.2679715918933 0.177831097455462
45.3227091633466 0.177814534617018
45.3774467347999 0.177796184874358
45.4321843062532 0.177775956426041
45.4869218777066 0.177756502933258
45.5416594491599 0.177733826004839
45.5963970206132 0.177719104038928
45.6511345920665 0.177692982586326
45.7058721635198 0.177665287685561
45.7606097349732 0.177633473070317
45.8153473064265 0.17760444971137
45.8700848778798 0.177566681080283
45.9248224493331 0.177532541156213
45.9795600207864 0.177495611389783
46.0342975922397 0.177457273328319
46.0890351636931 0.177425504093654
46.1437727351464 0.177390700201847
46.1985103065997 0.177349771128628
46.253247878053 0.177316769230524
46.3079854495063 0.177280679930207
46.3627230209596 0.177236663808521
46.417460592413 0.177200032382931
46.4721981638663 0.177149424471254
46.5269357353196 0.177097578543861
46.5816733067729 0.1770563699052
46.6364108782262 0.1770030737843
46.6911484496795 0.176955472091327
46.7458860211329 0.176905146988136
46.8006235925862 0.176853416464198
46.8553611640395 0.176811860054183
46.9100987354928 0.176755520230513
46.9648363069461 0.176698942001217
47.0195738783994 0.176648124875177
47.0743114498528 0.176588860776984
47.1290490213061 0.176527050530823
47.1837865927594 0.176469212457255
47.2385241642127 0.176411234599432
47.293261735666 0.176340079178001
47.3479993071194 0.176266711515946
47.4027368785727 0.176208276138701
47.457474450026 0.176146453446237
47.5122120214793 0.176084376854963
47.5669495929326 0.176013225036017
47.6216871643859 0.175942012982093
47.6764247358393 0.175872217709298
47.7311623072926 0.175798356450253
47.7858998787459 0.175733791754464
47.8406374501992 0.175657186741011
47.8953750216525 0.175594833518971
47.9501125931058 0.175523884573226
48.0048501645592 0.175466428103572
48.0595877360125 0.175394331665719
48.1143253074658 0.175326225525401
48.1690628789191 0.175278603788021
48.2238004503724 0.175216739174207
48.2785380218257 0.175167081966273
48.3332755932791 0.175118057149984
48.3880131647324 0.175073803057378
48.4427507361857 0.175019391045917
48.497488307639 0.174976002428682
48.5522258790923 0.174947931031583
48.6069634505456 0.174894064845665
48.661701021999 0.174867623953227
48.7164385934523 0.174817948309556
48.7711761649056 0.174773805514217
48.8259137363589 0.174731097767084
48.8806513078122 0.174677549146358
48.9353888792655 0.174639196987636
48.9901264507189 0.174615871803848
49.0448640221722 0.17456477098082
49.0996015936255 0.174545550773708
49.1543391650788 0.174506799696286
49.2090767365321 0.174477131416244
49.2638143079854 0.174445112768757
49.3185518794388 0.174428151847109
49.3732894508921 0.174398986248274
49.4280270223454 0.174366366069892
49.4827645937987 0.174343906832668
49.537502165252 0.174326523689555
49.5922397367054 0.174289299685206
49.6469773081587 0.174272289314417
49.701714879612 0.174234012660352
49.7564524510653 0.174204231299429
49.8111900225186 0.174158219771477
49.8659275939719 0.174135325407225
49.9206651654253 0.174084408084107
49.9754027368786 0.174041719994162
50.0301403083319 0.174005492492029
50.0848778797852 0.173969063987249
50.1396154512385 0.17389500081081
50.1943530226918 0.173874506593337
50.2490905941452 0.173789477151691
50.3038281655985 0.173736496539705
50.3585657370518 0.173670025661973
50.4133033085051 0.173587954393248
50.4680408799584 0.173527005335424
50.5227784514117 0.173440798361837
50.5775160228651 0.173355336776796
50.6322535943184 0.173251152159725
50.6869911657717 0.173147100824843
50.741728737225 0.173025679001439
50.7964663086783 0.172938097652621
50.8512038801316 0.172817699471227
50.905941451585 0.172687256206924
50.9606790230383 0.172564112276362
51.0154165944916 0.172471164674271
51.0701541659449 0.172315015291752
51.1248917373982 0.172214957660805
51.1796293088516 0.172040566683516
51.2343668803049 0.171931921286076
51.2891044517582 0.171778599957994
51.3438420232115 0.171668910992672
51.3985795946648 0.171460413591544
51.4533171661181 0.171376175213781
51.5080547375715 0.171243585127816
51.5627923090248 0.171107493897769
51.6175298804781 0.17095979085962
51.6722674519314 0.170844175189351
51.7270050233847 0.170694798338612
51.781742594838 0.170570378253964
51.8364801662914 0.170443068133956
51.8912177377447 0.170302028837739
51.945955309198 0.170142622991962
52.0006928806513 0.17002433408506
52.0554304521046 0.169895628074887
52.1101680235579 0.169741927571403
52.1649055950113 0.169592123583642
52.2196431664646 0.16944169033011
52.2743807379179 0.169290570994053
52.3291183093712 0.169122280671226
52.3838558808245 0.168973592423692
52.4385934522778 0.168796738284031
52.4933310237312 0.168632786578308
52.5480685951845 0.168463205730318
52.6028061666378 0.16827972375264
52.6575437380911 0.168077482371649
52.7122813095444 0.167915471729821
52.7670188809977 0.167700787522264
52.8217564524511 0.167526495943524
52.8764940239044 0.167354148494349
52.9312315953577 0.167163341839322
52.985969166811 0.166969248446208
53.0407067382643 0.166770237938658
53.0954443097176 0.166585480135055
53.150181881171 0.166376595108703
53.2049194526243 0.166145007060788
53.2596570240776 0.165973122486644
53.3143945955309 0.165734537960206
53.3691321669842 0.16553099585406
53.4238697384376 0.165293741362451
53.4786073098909 0.165064675429911
53.5333448813442 0.164842861991151
53.5880824527975 0.164608771811994
53.6428200242508 0.164219933590947
53.6975575957041 0.163911791513926
53.7522951671575 0.163593371576335
53.8070327386108 0.163351368012361
53.8617703100641 0.163000373228317
53.9165078815174 0.162641067545081
53.9712454529707 0.162380863849351
54.025983024424 0.161944219213999
54.0807205958774 0.161568544043683
54.1354581673307 0.161141110787287
54.190195738784 0.160820895043706
54.2449333102373 0.160365638897223
54.2996708816906 0.159902295146136
54.3544084531439 0.159503114761664
54.4091460245973 0.159124133349414
54.4638835960506 0.158551528181407
54.5186211675039 0.158005342295978
54.5733587389572 0.157391717151102
54.6280963104105 0.156850136792312
54.6828338818638 0.156206975903367
54.7375714533172 0.1556494890418
54.7923090247705 0.154973955319073
54.8470465962238 0.154250665972383
54.9017841676771 0.153514271594286
54.9565217391304 0.152831837342754
55.0112593105838 0.0385602112696945
55.0659968820371 0.0377692577160455
55.1207344534904 0.0369477511573524
55.1754720249437 0.0361429102528411
55.230209596397 0.0353057279817957
55.2849471678503 0.0344738884916001
55.3396847393037 0.0336536365706815
55.394422310757 0.0328231614108284
55.4491598822103 0.0320008857366433
55.5038974536636 0.0311924158087501
55.5586350251169 0.0304192768629566
55.6133725965702 0.0295524366370844
55.6681101680236 0.0287106524896081
55.7228477394769 0.0278797722863783
55.7775853109302 0.0270366217969653
55.8323228823835 0.0262534186109742
55.8870604538368 0.0253870412164768
55.9417980252901 0.0245396904619909
55.9965355967435 0.0237107004242647
56.0512731681968 0.0229054834315487
56.1060107396501 0.0220840550614905
56.1607483111034 0.0212334297119314
56.2154858825567 0.0203802834254154
56.2702234540101 0.0196268921913825
56.3249610254634 0.018772847842455
56.3796985969167 0.0180598455416982
56.43443616837 0.0172415453406926
56.4891737398233 0.0162979072917982
56.5439113112766 0.0156590521917572
56.59864888273 0.0148455039124263
56.6533864541833 0.0140146037228848
56.7081240256366 0.0132273400304929
56.7628615970899 0.0123898607091442
56.8175991685432 0.0117672431329303
56.8723367399965 0.0109257546432055
56.9270743114499 0.0101946308614704
56.9818118829032 0.00937884539536962
57.0365494543565 0.00859355620457423
57.0912870258098 0.00765175141443256
57.1460245972631 0.00704274817029723
57.2007621687164 0.00624756391714546
57.2554997401698 0.00547756089297199
57.3102373116231 0.00456899053062466
57.3649748830764 0.00396715456284909
57.4197124545297 0.00311898394924648
57.474450025983 0.0024913250876937
57.5291875974363 0.00176787761371874
57.5839251688897 0.00115352571697528
57.638662740343 0.000372417561275566
57.6934003117963 -0.00023258648963973
57.7481378832496 -0.000855879361834172
57.8028754547029 -0.00153976126276521
57.8576130261562 -0.00219455466190614
57.9123505976096 -0.0026924411975766
57.9670881690629 -0.00321844230334982
58.0218257405162 -0.0037662243758735
58.0765633119695 -0.00425883211666189
58.1313008834228 -0.00477472689892854
58.1860384548761 -0.00522540622125125
58.2407760263295 -0.00595855236349066
58.2955135977828 -0.00616398671115649
58.3502511692361 -0.00662554193044614
58.4049887406894 -0.00701417050358474
58.4597263121427 -0.00745795207359652
58.5144638835961 -0.00783211836973124
58.5692014550494 -0.00832660632343143
58.6239390265027 -0.00855222267208059
58.678676597956 -0.00889213705369809
58.7334141694093 -0.0091619776471301
58.7881517408626 -0.00944799098691149
58.842889312316 -0.00968459932177888
58.8976268837693 -0.00991220845156549
58.9523644552226 -0.0101359584840476
59.0071020266759 -0.0103161818543777
59.0618395981292 -0.0105206920603444
59.1165771695825 -0.0107294758350373
59.1713147410359 -0.0108722057828608
59.2260523124892 -0.0110885649385963
59.2807898839425 -0.00402835752222924
59.3355274553958 -0.00421354470005697
59.3902650268491 -0.00417177281034548
59.4450025983024 -0.0042443481461154
59.4997401697558 -0.00431300156297517
59.5544777412091 -0.00439148559531938
59.6092153126624 -0.00446319854445273
59.6639528841157 -0.00455448784043241
59.718690455569 -0.004634956350739
59.7734280270223 -0.00477454396995262
59.8281655984757 -0.00486100057061646
59.882903169929 -0.00490744348630508
59.9376407413823 -0.00502764481026667
59.9923783128356 -0.00511923973134953
60.0471158842889 -0.00522125741491592
60.1018534557423 -0.00541930725779645
60.1565910271956 -0.00549015684331771
60.2113285986489 -0.00555616437662558
60.2660661701022 -0.00600955311602571
60.3208037415555 -0.00610683114204129
60.3755413130088 -0.00621697344931684
60.4302788844622 -0.00636934532683024
60.4850164559155 -0.00652946081075912
60.5397540273688 -0.006686615787229
60.5944915988221 -0.00685869327236119
60.6492291702754 -0.00702531237824812
60.7039667417287 -0.00727077463385654
60.7587043131821 -0.00739332580765317
60.8134418846354 -0.00763421998021698
60.8681794560887 -0.00778881825818956
60.922917027542 -0.00807681592053318
60.9776545989953 -0.0081961854428644
61.0323921704486 -0.00846795405908863
61.087129741902 -0.00862082715157145
61.1418673133553 -0.00904093726301525
61.1966048848086 -0.00936801016327334
61.2513424562619 -0.00959873252680277
61.3060800277152 -0.00988574912470105
61.3608175991685 -0.0101789898243851
61.4155551706219 -0.0103655398714325
61.4702927420752 -0.0107374527742653
61.5250303135285 -0.0111000557084838
61.5797678849818 -0.0113310022461765
61.6345054564351 -0.0116631981098389
61.6892430278884 -0.0120205991938083
61.7439805993418 -0.0122687223899351
61.7987181707951 -0.0126707953812011
61.8534557422484 -0.0130149233266833
61.9081933137017 -0.013345256032222
61.962930885155 -0.0137921597262833
62.0176684566083 -0.0141524663777856
62.0724060280617 -0.0145181452723899
62.127143599515 -0.0149011385190059
62.1818811709683 -0.0153380294355703
62.2366187424216 -0.0159232891020536
62.2913563138749 -0.0162990480703246
62.3460938853283 -0.016657676951475
62.4008314567816 -0.0171249293061793
62.4555690282349 -0.0180967226901082
62.5103065996882 -0.0185093630547367
62.5650441711415 -0.0190646930505607
62.6197817425948 -0.01953171717646
62.6745193140482 -0.0200657903371475
62.7292568855015 -0.0206093972519955
62.7839944569548 -0.0211186143202287
62.8387320284081 -0.0215121686770631
62.8934695998614 -0.0219327057951259
62.9482071713147 -0.0225248202786686
63.0029447427681 -0.0229415513960056
63.0576823142214 -0.0235237626528866
63.1124198856747 -0.0240121128274315
63.167157457128 -0.0245748015331289
63.2218950285813 -0.025158163539647
63.2766326000346 -0.0257768516969336
63.331370171488 -0.0261345975804617
63.3861077429413 -0.0266242409380633
63.4408453143946 -0.0275865471668638
63.4955828858479 -0.0281662151454932
63.5503204573012 -0.0286005857252001
63.6050580287545 -0.0291267514041821
63.6597956002079 -0.0297112011413328
63.7145331716612 -0.0300718195881903
63.7692707431145 -0.0306392372759052
63.8240083145678 -0.0310434670564709
63.8787458860211 -0.0313844351399405
63.9334834574745 -0.0319722358493
63.9882210289278 -0.0325244088968095
64.0429586003811 -0.0330769440402747
64.0976961718344 -0.033571512371968
64.1524337432877 -0.0342060999678477
64.207171314741 -0.0344497477863424
64.2619088861943 -0.0349089746043707
64.3166464576477 -0.0352910291873563
64.371384029101 -0.0357330987801519
64.4261216005543 -0.036315302488206
64.4808591720076 -0.0366010218123607
64.5355967434609 -0.0372283637648755
64.5903343149143 -0.0375307985530312
64.6450718863676 -0.0380049651097041
64.6998094578209 -0.0384576290441047
64.7545470292742 -0.0390582990655022
64.8092846007275 -0.0394532441819827
64.8640221721808 -0.0399788134999534
64.9187597436342 -0.0404239735724015
64.9734973150875 -0.0409394873371562
65.0282348865408 -0.0414064783709205
65.0829724579941 -0.0418960316146121
65.1377100294474 -0.0423770437407831
65.1924476009007 -0.0430420055243565
65.2471851723541 -0.0437693125032063
65.3019227438074 -0.0439797822992241
65.3566603152607 -0.0445838273467934
65.411397886714 -0.0453354105582533
65.4661354581673 -0.0457250631148077
65.5208730296206 -0.046287770760132
65.575610601074 -0.0468804453529439
65.6303481725273 -0.0476733916872006
65.6850857439806 -0.0483040041797894
65.7398233154339 -0.0487846933793704
65.7945608868872 -0.0493948456153444
65.8492984583406 -0.0500811711003349
65.9040360297939 -0.0507401246894059
65.9587736012472 -0.05107458036021
66.0135111727005 -0.051855592121547
66.0682487441538 -0.0528602853907127
66.1229863156071 -0.0535605319680253
66.1777238870605 -0.0541040457792582
66.2324614585138 -0.0549868963363093
66.2871990299671 -0.0556094545294839
66.3419366014204 -0.0562511035380003
66.3966741728737 -0.0568137120169014
66.451411744327 -0.0574515419780667
66.5061493157804 -0.0575800195682811
66.5608868872337 -0.0592707988838911
66.615624458687 -0.0600464357532269
66.6703620301403 -0.0609751921766109
66.7250996015936 -0.0612413612873331
66.7798371730469 -0.0618111692202188
66.8345747445003 -0.0622619909986603
66.8893123159536 -0.0631637886998203
66.9440498874069 -0.0636254552393981
66.9987874588602 -0.0641935939901989
67.0535250303135 -0.0651011566680605
67.1082626017669 -0.0654683601988083
67.1630001732202 -0.0659796216268087
67.2177377446735 -0.0666194416601266
67.2724753161268 -0.0671550131102169
67.3272128875801 -0.067730629665313
67.3819504590334 -0.068323314411349
67.4366880304867 -0.068895323794836
67.4914256019401 -0.0693916162765476
67.5461631733934 -0.0701671825708148
67.6009007448467 -0.0705236353137801
67.6556383163 -0.0716842904408594
67.7103758877533 -0.071812254518102
67.7651134592067 -0.0724890809558614
67.81985103066 -0.0729559946638815
67.8745886021133 -0.0736850255964619
67.9293261735666 -0.0741755031554318
67.9840637450199 -0.0746607951189878
68.0388013164732 -0.0752739764951198
68.0935388879266 -0.0759225866440231
68.1482764593799 -0.0766622948270476
68.2030140308332 -0.0769942709005146
68.2577516022865 -0.0775209358653698
68.3124891737398 -0.0781534017432522
68.3672267451931 -0.0785681166028493
68.4219643166465 -0.079048508856084
68.4767018880998 -0.0796370559538515
68.5314394595531 -0.0803768269784584
68.5861770310064 -0.0810010751380312
68.6409146024597 -0.0815731067191576
68.695652173913 -0.0822630906728383
68.7503897453664 -0.082474566188921
68.8051273168197 -0.0832987510918068
68.859864888273 -0.0839205239894351
68.9146024597263 -0.0845344619399113
68.9693400311796 -0.084861194684058
69.0240776026329 -0.0855574190528503
69.0788151740863 -0.0862727774276591
69.1335527455396 -0.0866091831471833
69.1882903169929 -0.0874856194968295
69.2430278884462 -0.0879818235978237
69.2977654598995 -0.0887361585197104
69.3525030313529 -0.0891660269207427
69.4072406028062 -0.0897748526301068
69.4619781742595 -0.0903773853667098
69.5167157457128 -0.0909985754423054
69.5714533171661 -0.0920537398799656
69.6261908886194 -0.0923047412374321
69.6809284600727 -0.0929786818651436
69.7356660315261 -0.0932891764330292
69.7904036029794 -0.0941025048021533
69.8451411744327 -0.0947691886645882
69.899878745886 -0.0954520155862544
69.9546163173393 -0.0961546158816023
70.0093538887927 -0.0965656719814971
70.064091460246 -0.0974224440841931
70.1188290316993 -0.0977156856843352
70.1735666031526 -0.0981125185613738
70.2283041746059 -0.0991423276799013
70.2830417460592 -0.0995239438657515
70.3377793175126 -0.0999571608214976
70.3925168889659 -0.101087406538746
70.4472544604192 -0.101558951150043
70.5019920318725 -0.102109739125562
70.5567296033258 -0.102548172177077
70.6114671747792 -0.102940685692532
70.6662047462325 -0.104065411818616
70.7209423176858 -0.104545327996602
70.7756798891391 -0.105161775996824
70.8304174605924 -0.10577321592048
70.8851550320457 -0.106437397212465
70.939892603499 -0.106867404437362
70.9946301749524 -0.107758380799097
71.0493677464057 -0.108311573499221
71.104105317859 -0.108625228695926
71.1588428893123 -0.109017016231596
71.2135804607656 -0.109493733668517
71.268318032219 -0.110504199287355
71.3230556036723 -0.110716556633673
71.3777931751256 -0.111189917658638
71.4325307465789 -0.111683713765578
71.4872683180322 -0.112093418757693
71.5420058894855 -0.558809190881592
71.5967434609389 -0.558840886598137
71.6514810323922 -0.55887709676237
71.7062186038455 -0.558903537421124
71.7609561752988 -0.558943866112742
71.8156937467521 -0.55897337702055
71.8704313182054 -0.559004635483521
71.9251688896588 -0.559036725664661
71.9799064611121 -0.559068619885448
72.0346440325654 -0.559098020311046
72.0893816040187 -0.559125776870705
72.144119175472 -0.559153760476597
72.1988567469253 -0.559181799570797
72.2535943183787 -0.55920741346523
72.308331889832 -0.559231764537041
72.3630694612853 -0.559256482271667
72.4178070327386 -0.559281996636828
72.4725446041919 -0.559303673869024
72.5272821756452 -0.559324086927652
72.5820197470986 -0.559344272678734
72.6367573185519 -0.559363995836312
72.6914948900052 -0.559383213637539
72.7462324614585 -0.559392709968129
72.8009700329118 -0.55941327433284
72.8557076043652 -0.559432114910562
72.9104451758185 -0.559446935550874
72.9651827472718 -0.559456303989556
73.0199203187251 -0.559474283465607
73.0746578901784 -0.559479812743504
73.1293954616317 -0.559496287989167
73.184133033085 -0.559500839895774
73.2388706045384 -0.559518092464081
73.2936081759917 -0.559522917953243
73.348345747445 -0.559527908987273
73.4030833188983 -0.559538040446361
73.4578208903516 -0.55954317804574
73.512558461805 -0.55954731608568
73.5672960332583 -0.559551438153791
73.6220336047116 -0.559554884337662
73.6767711761649 -0.559558752461879
73.7315087476182 -0.559560351144661
73.7862463190715 -0.559562417456175
73.8409838905249 -0.559561223864062
73.8957214619782 -0.559563360420055
73.9504590334315 -0.559560597022196
74.0051966048848 -0.559560422953177
74.0599341763381 -0.559559663518192
74.1146717477914 -0.559555583155883
74.1694093192448 -0.559554588890447
74.2241468906981 -0.559548725528771
74.2788844621514 -0.559545460789614
74.3336220336047 -0.559537920599961
74.388359605058 -0.55953334266911
74.4430971765113 -0.559525409153478
74.4978347479647 -0.559519458145241
74.552572319418 -0.559509028958999
74.6073098908713 -0.559501853820813
74.6620474623246 -0.559492662201124
74.7167850337779 -0.559479604638349
74.7715226052313 -0.559469501005335
74.8262601766846 -0.559453804673319
74.8809977481379 -0.559442312226569
74.9357353195912 -0.559426285442745
74.9904728910445 -0.55941154076471
75.0452104624978 -0.559394680689719
75.0999480339512 -0.559378410240697
75.1546856054045 -0.559360424379965
75.2094231768578 -0.559341596229769
75.2641607483111 -0.559323397480513
75.3188983197644 -0.559305089649881
75.3736358912177 -0.559289402461495
75.4283734626711 -0.559264797805319
75.4831110341244 -0.559244101676873
75.5378486055777 -0.559223970841208
75.592586177031 -0.559200311318235
75.6473237484843 -0.55918075130048
75.7020613199376 -0.55915673694276
75.756798891391 -0.559130581490821
75.8115364628443 -0.559107043457474
75.8662740342976 -0.559081632629383
75.9210116057509 -0.559056430514052
75.9757491772042 -0.559030765344884
76.0304867486576 -0.559004594007678
76.0852243201109 -0.558978762317471
76.1399618915642 -0.558952750119768
76.1946994630175 -0.558924145963384
76.2494370344708 -0.558896669758052
76.3041746059241 -0.558870846010679
76.3589121773774 -0.55884018233596
76.4136497488308 -0.558782646874489
76.4683873202841 -0.558751928624534
76.5231248917374 -0.558722365702371
76.5778624631907 -0.558692507910264
76.632600034644 -0.209496187432412
76.6873376060974 -0.209484078300437
76.7420751775507 -0.209471873359554
76.796812749004 -0.209457737610844
76.8515503204573 -0.209442508107084
76.9062878919106 -0.209428983938279
76.9610254633639 -0.209414053414689
77.0157630348173 -0.209398319010302
77.0705006062706 -0.209382793927134
77.1252381777239 -0.209366647582265
77.1799757491772 -0.209335317317098
77.2347133206305 -0.209319681107268
77.2894508920838 -0.209302682669052
77.3441884635372 -0.209284024685953
77.3989260349905 -0.209268369215287
77.4536636064438 -0.209251597934739
77.5084011778971 -0.209232568319311
77.5631387493504 -0.209214490185839
77.6178763208037 -0.209195637440224
77.6726138922571 -0.20917713298221
77.7273514637104 -0.209160110559029
77.7820890351637 -0.209141359697929
77.836826606617 -0.209124655410647
77.8915641780703 -0.209105152924288
77.9463017495236 -0.209088897806418
78.001039320977 -0.209067087836011
78.0557768924303 -0.209047527530755
78.1105144638836 -0.209025995161574
78.1652520353369 -0.209009710903995
78.2199896067902 -0.208982375771096
78.2747271782436 -0.208962506484036
78.3294647496969 -0.208942265115754
78.3842023211502 -0.208921584560312
78.4389398926035 -0.208897141806427
78.4936774640568 -0.208876753312172
78.5484150355101 -0.208851690323919
78.6031526069634 -0.208825567329898
78.6578901784168 -0.208801735521602
78.7126277498701 -0.208775965352821
78.7673653213234 -0.208748609505227
78.8221028927767 -0.208720578296174
78.87684046423 -0.208690053034825
78.9315780356834 -0.208654690448399
78.9863156071367 -0.208627844410712
79.04105317859 -0.208592683627878
79.0957907500433 -0.208560018852025
79.1505283214966 -0.208518281377539
79.2052658929499 -0.208480035658088
79.2600034644033 -0.208438775344125
79.3147410358566 -0.2083967726335
79.3694786073099 -0.208345639012008
79.4242161787632 -0.208299832735694
79.4789537502165 -0.208254357882292
79.5336913216698 -0.208207917869292
79.5884288931232 -0.208159512372152
79.6431664645765 -0.208108627913523
79.6979040360298 -0.208060517557958
79.7526416074831 -0.208006914292161
79.8073791789364 -0.207955771494267
79.8621167503897 -0.207913171759445
79.9168543218431 -0.207862625861161
79.9715918932964 -0.207806352116159
80.0263294647497 -0.2077638538259
80.081067036203 -0.207719664667274
80.1358046076563 -0.207670381111219
80.1905421791097 -0.207616767725897
80.245279750563 -0.207573481071324
80.3000173220163 -0.207535830938991
80.3547548934696 -0.207491675289817
80.4094924649229 -0.207448922982195
80.4642300363762 -0.20741447340883
80.5189676078296 -0.207378596880673
80.5737051792829 -0.207346640925279
80.6284427507362 -0.207312850051689
80.6831803221895 -0.207279160484859
80.7379178936428 -0.207246482767032
80.7926554650961 -0.20721779051594
80.8473930365495 -0.207195962719445
80.9021306080028 -0.207169243575735
80.9568681794561 -0.207136236273277
81.0116057509094 -0.207107172077075
81.0663433223627 -0.20707672293773
81.121080893816 -0.207051058383953
81.1758184652694 -0.207007806929979
81.2305560367227 -0.206977899066576
81.285293608176 -0.206953706131282
81.3400311796293 -0.206915391839071
81.3947687510826 -0.206898920119671
81.4495063225359 -0.206858532671324
81.5042438939893 -0.20682590614854
81.5589814654426 -0.206788769474994
81.6137190368959 -0.206758061711497
81.6684566083492 -0.206724739575535
81.7231941798025 -0.206676403880003
81.7779317512558 -0.206633830247339
81.8326693227092 -0.206588286185779
81.8874068941625 -0.20655011038769
81.9421444656158 -0.206518192905769
81.9968820370691 -0.20647036138446
82.0516196085224 -0.206430187298266
82.1063571799757 -0.20640093741038
82.1610947514291 -0.20635236440595
82.2158323228824 -0.206305524826824
82.2705698943357 -0.206263182486799
82.325307465789 -0.206215627596993
82.3800450372423 -0.206149070588551
82.4347826086957 -0.206118777540749
82.489520180149 -0.206064602312467
82.5442577516023 -0.205992661754351
82.5989953230556 -0.205950430997139
82.6537328945089 -0.205886237008593
82.7084704659622 -0.205830884516771
82.7632080374156 -0.205751705031344
82.8179456088689 -0.205738575122112
82.8726831803222 -0.205697473946684
82.9274207517755 -0.205644665935203
82.9821583232288 -0.205592558085094
83.0368958946821 -0.205574235620976
83.0916334661355 -0.205545516881993
83.1463710375888 -0.205500144612966
83.2011086090421 -0.205482963515442
83.2558461804954 -0.205419796909034
83.3105837519487 -0.205378625068705
83.365321323402 -0.205378319102979
83.4200588948554 -0.205346959401854
83.4747964663087 -0.205300202569044
83.529534037762 -0.205270216590082
83.5842716092153 -0.205272466856022
83.6390091806686 -0.205231503199735
83.693746752122 -0.205238000776123
83.7484843235753 -0.205174235669608
83.8032218950286 -0.205225105766545
83.8579594664819 -0.205184675097207
83.9126970379352 -0.205140901983956
83.9674346093885 -0.205099965159747
84.0221721808418 -0.205073877539648
84.0769097522952 -0.205045221202516
84.1316473237485 -0.205032699063207
84.1863848952018 -0.204937098018213
84.2411224666551 -0.20491730275584
84.2958600381084 -0.204837227315006
84.3505976095618 -0.204787625115136
84.4053351810151 -0.204690707578802
84.4600727524684 -0.204605347560409
84.5148103239217 -0.20451423642705
84.569547895375 -0.204403330832902
84.6242854668283 -0.204274757359767
84.6790230382817 -0.204175269925204
84.733760609735 -0.204008468510385
84.7884981811883 -0.203873744350388
84.8432357526416 -0.203638049377559
84.8979733240949 -0.203556293513489
84.9527108955483 -0.20329777595697
85.0074484670016 -0.203093177268603
85.0621860384549 -0.202857873848221
85.1169236099082 -0.202647962736896
85.1716611813615 -0.202396141810361
85.2263987528148 -0.202159172439398
85.2811363242681 -0.20195378866494
85.3358738957215 -0.201665047957977
85.3906114671748 -0.20133162866829
85.4453490386281 -0.201117912722199
85.5000866100814 -0.200748660324786
85.5548241815347 -0.200499427354758
85.609561752988 -0.200188289970468
85.6642993244414 -0.199808582121041
85.7190368958947 -0.199488089945115
85.773774467348 -0.199120903360077
85.8285120388013 -0.198810499312123
85.8832496102546 -0.198499570777239
85.937987181708 -0.198115954243912
85.9927247531613 -0.197759591618745
86.0474623246146 -0.0440989774466635
86.1021998960679 -0.0431903079369989
86.1569374675212 -0.0423739276503938
86.2116750389745 -0.0415189498438006
86.2664126104278 -0.0405946005717779
86.3211501818812 -0.0396920397916824
86.3758877533345 -0.0388263159306343
86.4306253247878 -0.0379723127534798
86.4853628962411 -0.0370328247898794
86.5401004676944 -0.0362791964072158
86.5948380391478 -0.0353056877798511
86.6495756106011 -0.0344195960051629
86.7043131820544 -0.0335337136930084
86.7590507535077 -0.0326513911436795
86.813788324961 -0.0316660143754318
86.8685258964143 -0.0308806349692123
86.9232634678677 -0.029871571868958
86.978001039321 -0.0289530435136722
87.0327386107743 -0.028041791537182
87.0874761822276 -0.0270983727968145
87.1422137536809 -0.0261629661415915
87.1969513251343 -0.0252211031474375
87.2516888965876 -0.0242476174527462
87.3064264680409 -0.0233002943190688
87.3611640394942 -0.0224482874791129
87.4159016109475 -0.0214467613552229
87.4706391824008 -0.0204868035597471
87.5253767538541 -0.0196200146880672
87.5801143253075 -0.0186823780260614
87.6348518967608 -0.0176781774170324
87.6895894682141 -0.0167740248453758
87.7443270396674 -0.01582147595952
87.7990646111207 -0.0148961801943878
87.8538021825741 -0.0139870189369112
87.9085397540274 -0.013045290650464
87.9632773254807 -0.0121181712353904
88.018014896934 -0.0112226632144556
88.0727524683873 -0.0102140461318525
88.1274900398406 -0.00928849835814517
88.182227611294 -0.00843542104809039
88.2369651827473 -0.00746613485082598
88.2917027542006 -0.00654574261765009
88.3464403256539 -0.00558934816770244
88.4011778971072 -0.00470913151187427
88.4559154685605 -0.00384838545346064
88.5106530400139 -0.00293312975391532
88.5653906114672 -0.00212176851779619
88.6201281829205 -0.00112521645304443
88.6748657543738 -0.000282318570656136
88.7296033258271 0.000599479716500154
88.7843408972804 0.00140108599501702
88.8390784687338 0.00222264100388609
88.8938160401871 0.00305349449942212
88.9485536116404 0.00387048337654833
89.0032911830937 0.00456969899411491
89.058028754547 0.00530618465780821
89.1127663260004 0.00592268179021086
89.1675038974537 0.00667747426507139
89.222241468907 0.00731932175199691
89.2769790403603 0.00786909373218619
89.3317166118136 0.00847995853185079
89.3864541832669 0.00900471461331437
89.4411917547203 0.0094798118591573
89.4959293261736 0.00991128892150879
89.5506668976269 0.0103272083834729
89.6054044690802 0.0107575393404619
89.6601420405335 0.0111207899404411
89.7148796119868 0.0114552816199824
89.7696171834402 0.0117705385849191
89.8243547548935 0.0120771270160793
89.8790923263468 0.0124070071029155
89.9338298978001 0.0126993720216018
89.9885674692534 0.0129656504898211
90.0433050407067 0.0132508833168786
90.0980426121601 0.0136020590397004
90.1527801836134 0.0139762598263427
90.2075177550667 0.0142700144658746
90.26225532652 0.0146448531792604
90.3169928979733 0.014931556776013
90.3717304694266 0.0152860835308635
90.42646804088 0.0156153647838798
90.4812056123333 0.0159575244808978
90.5359431837866 0.0162708420547141
90.5906807552399 0.00645490613259269
90.6454183266932 0.0066528960740522
90.7001558981465 0.00676991642700361
90.7548934695999 0.00691558810428683
90.8096310410532 0.00708287531650413
90.8643686125065 0.00722821453185113
90.9191061839598 0.0073811750996204
90.9738437554131 0.00753743272629403
91.0285813268664 0.00770965968886446
91.0833188983198 0.00789096744163463
91.1380564697731 0.0080965648355477
91.1927940412264 0.00828838975825731
91.2475316126797 0.00849005518747625
91.302269184133 0.00870307229631639
91.3570067555864 0.00889316895655791
91.4117443270397 0.00908797776039939
91.466481898493 0.00930595170564539
91.5212194699463 0.00949974057176333
91.5759570413996 0.00975001616907977
91.6306946128529 0.00993277082328965
91.6854321843063 0.0101951604779214
91.7401697557596 0.010411595905536
91.7949073272129 0.0106907369205802
91.8496448986662 0.0109238794753449
91.9043824701195 0.0111622945613452
91.9591200415728 0.0114845734970206
92.0138576130262 0.0116145521241514
92.0685951844795 0.0118841046177173
92.1233327559328 0.0120922461490123
92.1780703273861 0.0123508384424749
92.2328078988394 0.0126573381611639
92.2875454702927 0.0129305973662769
92.3422830417461 0.0131574268240983
92.3970206131994 0.0134300349199642
92.4517581846527 0.0137414099801735
92.506495756106 0.0140355141799126
92.5612333275593 0.0143792502001255
92.6159708990127 0.0146649086642319
92.670708470466 0.0150123545375128
92.7254460419193 0.0153774634283915
92.7801836133726 0.0157410418506243
92.8349211848259 0.0161819259629722
92.8896587562792 0.0166183076953746
92.9443963277325 0.0170517474696829
92.9991338991859 0.0175195814529131
93.0538714706392 0.0181138201808683
93.1086090420925 0.0186513220304441
93.1633466135458 0.0192421576069087
93.2180841849991 0.0197516083429659
93.2728217564525 0.0201800274526435
93.3275593279058 0.0208646411940229
93.3822968993591 0.0214073977049773
93.4370344708124 0.022095115721159
93.4917720422657 0.0227180263195016
93.546509613719 0.0233138062460676
93.6012471851724 0.0240195688074101
93.6559847566257 0.0247066848237415
93.710722328079 0.0252014605224465
93.7654598995323 0.0260559959086292
93.8201974709856 0.0266945177397386
93.8749350424389 0.0274128180182616
93.9296726138923 0.0279732192665563
93.9844101853456 0.0288711892023786
94.0391477567989 0.0295511184635475
94.0938853282522 0.0302986954289133
94.1486228997055 0.0312417859381545
94.2033604711588 0.0320409831253172
94.2580980426122 0.0328449029909361
94.3128356140655 0.0335586912793485
94.3675731855188 0.0345348287727547
94.4223107569721 0.0354374096405032
94.4770483284254 0.0362656959231155
94.5317858998787 0.0370987461294461
94.5865234713321 0.0379460887313629
94.6412610427854 0.0389510352061394
94.6959986142387 0.0397544824536638
94.750736185692 0.04070549272189
94.8054737571453 0.0417235290036545
94.8602113285987 0.0426157082627694
94.914948900052 0.0435898795333772
94.9696864715053 0.044623308083682
95.0244240429586 0.0456145828383409
95.0791616144119 0.0465168862773915
95.1338991858652 0.0477343687751316
95.1886367573185 0.0486216947127603
95.2433743287719 0.0496950530292821
95.2981119002252 0.0509039750659278
95.3528494716785 0.0518688141196065
95.4075870431318 0.0529425203758346
95.4623246145851 0.0540469063691034
95.5170621860385 0.0551149254329942
95.5717997574918 0.0561532012999864
95.6265373289451 0.057250385290145
95.6812749003984 0.0582690924847618
95.7360124718517 0.0594045532858442
95.790750043305 0.0603728450818908
95.8454876147584 0.0614390354378641
95.9002251862117 0.0624749873627354
95.954962757665 0.0634800576577717
96.0097003291183 0.0646174243818515
96.0644379005716 0.0656153168064054
96.1191754720249 0.0666399366249364
96.1739130434783 0.0677047810799481
96.2286506149316 0.0688063293555101
96.2833881863849 0.0701891934554124
96.3381257578382 0.0713820634713232
96.3928633292915 0.0721920490033025
96.4476009007448 0.0730946721631136
96.5023384721982 0.0742953311832399
96.5570760436515 0.0754187722416281
96.6118136151048 0.0765505656797233
96.6665511865581 0.0773958903216144
96.7212887580114 0.0787219912154696
96.7760263294648 0.0798200162740895
96.8307639009181 0.0809201107098773
96.8855014723714 0.0821012842838199
96.9402390438247 0.0830201116167217
96.994976615278 0.0841954949064699
97.0497141867313 0.0851587925403767
97.1044517581847 0.0860899284391996
97.159189329638 0.0871889773869013
97.2139269010913 0.0884499092574216
97.2686644725446 0.0894282044061874
97.3234020439979 0.0906681602332056
97.3781396154512 0.0915643734571186
97.4328771869046 0.0928745636329719
97.4876147583579 0.0942278739723476
97.5423523298112 0.0952672055926348
97.5970899012645 0.0964199097120203
97.6518274727178 0.0978338373907594
97.7065650441711 0.099226024024174
97.7613026156245 0.100492902621328
97.8160401870778 0.10158757420802
97.8707777585311 0.103276314297398
97.9255153299844 0.104577300876857
97.9802529014377 0.105978624557053
98.0349904728911 0.107589689360773
98.0897280443444 0.109215713962235
98.1444656157977 0.110962603176124
98.199203187251 0.112150857711289
98.2539407587043 0.113974285518047
98.3086783301576 0.115676823384381
98.3634159016109 0.117196986220666
98.4181534730643 0.119039653490163
98.4728910445176 0.588699396579543
98.5276286159709 0.588773039979721
98.5823661874242 0.588834244896927
98.6371037588775 0.588901969111646
98.6918413303309 0.589027785458687
98.7465789017842 0.589083580275931
98.8013164732375 0.589139478293685
98.8560540446908 0.589192454424901
98.9107916161441 0.589241522760358
98.9655291875974 0.589289132320157
99.0202667590508 0.589337198069497
99.0750043305041 0.589376716786291
99.1297419019574 0.589416881741153
99.1844794734107 0.58945392876056
99.239217044864 0.58948966218043
99.2939546163173 0.589519873343715
99.3486921877707 0.589550186898395
99.403429759224 0.589579491974729
99.4581673306773 0.589601261842882
99.5129049021306 0.589624396244289
99.5676424735839 0.589641398179537
99.6223800450372 0.589660671340696
99.6771176164906 0.589672342974495
99.7318551879439 0.589685705959523
99.7865927593972 0.589696367684944
99.8413303308505 0.589701537674037
99.8960679023038 0.589707194989165
99.9508054737571 0.589709071446801
100.00554304521 0.589712118624366
100.060280616664 0.589712005331562
100.115018188117 0.5897080279794
100.16975575957 0.589702020804095
100.224493331024 0.589694158562624
100.279230902477 0.589685722520048
100.33396847393 0.589672508478649
100.388706045384 0.589660856928051
100.443443616837 0.589646290759713
100.49818118829 0.589628176032405
100.552918759744 0.589609535783879
100.607656331197 0.589588437667877
100.66239390265 0.589567990907764
100.717131474104 0.589542983440779
100.771869045557 0.589520014354581
100.82660661701 0.58949583377357
100.881344188464 0.589466541863612
100.936081759917 0.589437739695915
100.99081933137 0.589411134034409
101.045556902823 0.589380146082633
101.100294474277 0.589346878294565
101.15503204573 0.589312261976153
101.209769617183 0.589279227665744
101.264507188637 0.589239775149808
101.31924476009 0.589205257186177
101.373982331543 0.589165982061052
101.428719902997 0.589125383934204
101.48345747445 0.589085018516298
101.538195045903 0.589044452256393
101.592932617357 0.589001527625253
101.64767018881 0.588961728481068
101.702407760263 0.588912680125106
101.757145331717 0.588872001950099
101.81188290317 0.588831290885653
101.866620474623 0.588785472150903
101.921358046077 0.58873809288398
101.97609561753 0.588697968622058
102.030833188983 0.588660882507117
102.085570760437 0.588613351152349
102.14030833189 0.588574959022692
102.195045903343 0.58852425433075
102.249783474796 0.588481356165295
102.30452104625 0.588425459273809
102.359258617703 0.588381082709728
102.413996189156 0.588334074194554
102.46873376061 0.588284714069689
102.523471332063 0.588222069948614
102.578208903516 0.588174513724296
102.63294647497 0.588121803002649
102.687684046423 0.588052916059479
102.742421617876 0.588013149437608
102.79715918933 0.587954857830414
102.851896760783 0.587884703591557
102.906634332236 0.587830563921529
102.96137190369 0.587771953125729
103.016109475143 0.58772183123054
103.070847046596 0.587659557086876
103.12558461805 0.587598482557834
103.180322189503 0.239002246800168
103.235059760956 0.238975496016836
103.289797332409 0.238952930641357
103.344534903863 0.238925514869343
103.399272475316 0.23889706026542
103.454010046769 0.238872033683871
103.508747618223 0.238846330803577
103.563485189676 0.238817961510001
103.618222761129 0.238788419007787
103.672960332583 0.238758139416777
103.727697904036 0.23872982765654
103.782435475489 0.238698302268338
103.837173046943 0.238666632352594
103.891910618396 0.238635167094193
103.946648189849 0.238602719660384
104.001385761303 0.238568415976152
104.056123332756 0.238531280126313
104.110860904209 0.238495491496285
104.165598475663 0.2384560206611
104.220336047116 0.238419184726812
104.275073618569 0.238382332050104
104.329811190023 0.238346317434447
104.384548761476 0.23831150743939
104.439286332929 0.238281386534236
104.494023904382 0.238240744905169
104.548761475836 0.238201614600407
104.603499047289 0.238161242518628
104.658236618742 0.238111680700065
104.712974190196 0.238070474645236
104.767711761649 0.238023911976907
104.822449333102 0.237977354778376
104.877186904556 0.237923185078556
104.931924476009 0.237879843263435
104.986662047462 0.237819544488865
105.041399618916 0.23777760779294
105.096137190369 0.237713341406813
105.150874761822 0.237658310120468
105.205612333276 0.237608223259315
105.260349904729 0.237543337410292
105.315087476182 0.237493014150339
105.369825047636 0.237426724023733
105.424562619089 0.237360903359722
105.479300190542 0.23728943124296
105.534037761995 0.237214314319176
105.588775333449 0.237144021790195
105.643512904902 0.237059063033463
105.698250476355 0.236975514720519
105.752988047809 0.236908301568552
105.807725619262 0.236805186132961
105.862463190715 0.236694478569569
105.917200762169 0.236606807095904
105.971938333622 0.236484113820973
106.026675905075 0.236375736167317
106.081413476529 0.236259656309983
106.136151047982 0.236138087320138
106.190888619435 0.236024114023132
106.245626190889 0.235894417083349
106.300363762342 0.235770429542332
106.355101333795 0.235635922078585
106.409838905249 0.235504953386141
106.464576476702 0.235389128412408
106.519314048155 0.235265901929976
106.574051619609 0.235137613330799
106.628789191062 0.234995719447335
106.683526762515 0.234885678787786
106.738264333968 0.234753493677872
106.793001905422 0.234624824448411
106.847739476875 0.234490447067551
106.902477048328 0.234345019931564
106.957214619782 0.234223970606895
107.011952191235 0.234084531134741
107.066689762688 0.233941029900429
107.121427334142 0.233776985843617
107.176164905595 0.233620138666555
107.230902477048 0.23346142972694
107.285640048502 0.233314487356467
107.340377619955 0.233120699281395
107.395115191408 0.232931474385289
107.449852762862 0.232743013654218
107.504590334315 0.232546169898764
107.559327905768 0.232322158519293
107.614065477222 0.232137232382061
107.668803048675 0.231897306250491
107.723540620128 0.231680938383943
107.778278191582 0.231432567348355
107.833015763035 0.231195534392845
107.887753334488 0.23090962537614
107.942490905941 0.230631926997513
107.997228477395 0.230351196477687
108.051966048848 0.230072970317813
108.106703620301 0.229796056188452
108.161441191755 0.229486767207061
108.216178763208 0.229161166211204
108.270916334661 0.228850476878871
108.325653906115 0.228557202082763
108.380391477568 0.228190601017996
108.435129049021 0.227833669219258
108.489866620475 0.227476262413433
108.544604191928 0.227144692140466
108.599341763381 0.226807752077954
108.654079334835 0.226412211977618
108.708816906288 0.226084463673437
108.763554477741 0.225713739316799
108.818292049195 0.225374589211998
108.873029620648 0.225004564033431
108.927767192101 0.22463511109878
108.982504763554 0.224318326484759
109.037242335008 0.223909944823781
109.091979906461 0.223504412493491
109.146717477914 0.223130158650988
109.201455049368 0.222778154285284
109.256192620821 0.222366465193062
109.310930192274 0.221944801927859
109.365667763728 0.221528758877705
109.420405335181 0.221110672084406
109.475142906634 0.220651490297009
109.529880478088 0.220210397967379
109.584618049541 0.219745728647817
109.639355620994 0.219241411466258
109.694093192448 0.218744201166289
109.748830763901 0.218248332525313
109.803568335354 0.217749384605456
109.858305906808 0.217198870602974
109.913043478261 0.216644603717899
109.967781049714 0.216073657819765
110.022518621168 0.215454138446944
110.077256192621 0.214910196116501
110.131993764074 0.21429020557715
110.186731335527 0.21371875269785
110.241468906981 0.213066921824563
110.296206478434 0.21238555852565
110.350944049887 0.211599823865832
110.405681621341 0.211030469716737
110.460419192794 0.210333647783313
110.515156764247 0.209435308734593
110.569894335701 0.208750451911608
110.624631907154 0.207996098548265
110.679369478607 0.207105081283561
110.734107050061 0.206109366451422
110.788844621514 0.205497796730329
110.843582192967 0.204298756497883
110.898319764421 0.203262809351315
110.953057335874 0.202208809636459
111.007794907327 0.201186073136111
111.062532478781 0.19993149107069
111.117270050234 0.198837875562846
111.172007621687 0.197567765696457
111.22674519314 0.196253653620473
111.281482764594 0.194953112450338
111.336220336047 0.193624081542153
111.3909579075 0.192230296531689
111.445695478954 0.19056810936004
111.500433050407 0.188866125923058
111.55517062186 0.187621295631431
111.609908193314 0.185710528951504
111.664645764767 0.183898671475888
111.71938333622 0.181953524364381
111.774120907674 0.180013109368414
111.828858479127 0.177528264791664
111.88359605058 0.175135319335404
111.938333622034 0.0341163649369769
111.993071193487 0.0329262433078879
112.04780876494 0.0318177086741957
112.102546336394 0.0305500610317402
112.157283907847 0.0294937189244366
112.2120214793 0.0282122653802113
112.266759050754 0.0270196138354551
112.321496622207 0.0258654241842725
112.37623419366 0.0246494638624105
112.430971765113 0.0234917387964617
112.485709336567 0.0223060911488699
112.54044690802 0.0211201375403665
112.595184479473 0.019971493388524
112.649922050927 0.0187319939772132
112.70465962238 0.0175931784454224
112.759397193833 0.0164259807307874
112.814134765287 0.0152447919662777
112.86887233674 0.0141431801449452
112.923609908193 0.013035699150864
112.978347479647 0.011793847091669
113.0330850511 0.0106779085739999
113.087822622553 0.00954499152431717
113.142560194007 0.00842286094784502
113.19729776546 0.0073011148282911
113.252035336913 0.00617462142690104
113.306772908367 0.0050879549085771
113.36151047982 0.00398887248086339
113.416248051273 0.00272845262711706
113.470985622726 0.00188748933128238
113.52572319418 0.000668857396930996
113.580460765633 -0.000422734646176272
113.635198337086 -0.00150349225376334
113.68993590854 -0.0025950033303783
113.744673479993 -0.00368691308516214
113.799411051446 -0.00473671414651951
113.8541486229 -0.00584901727202667
113.908886194353 -0.00688017657316379
113.963623765806 -0.00797376973617433
114.01836133726 -0.00896648822464254
114.073098908713 -0.0100382703322192
114.127836480166 -0.011088144989701
114.18257405162 -0.0120776385324046
114.237311623073 -0.0131556951081717
114.292049194526 -0.0141414363759515
114.34678676598 -0.0150760704247516
114.401524337433 -0.016025729455303
114.456261908886 -0.0169589548237471
114.51099948034 -0.0178396922200327
114.565737051793 -0.0187138645986742
114.620474623246 -0.0194597375505683
114.675212194699 -0.0203866813275638
114.729949766153 -0.0211505411472822
114.784687337606 -0.021930254727569
114.839424909059 -0.0226940808500708
114.894162480513 -0.0233831234948096
114.948900051966 -0.0240871585099412
115.003637623419 -0.024739333098902
115.058375194873 -0.0254256469800912
115.113112766326 -0.0260557004568166
115.167850337779 -0.0266783748766282
115.222587909233 -0.0272392778066525
115.277325480686 -0.0278410688815309
115.332063052139 -0.0284541876585712
115.386800623593 -0.028901945551658
115.441538195046 -0.0295204386477414
115.496275766499 -0.0300649062861265
115.551013337953 -0.0305912221987035
115.605750909406 -0.0311014809522304
115.660488480859 -0.0316301909034204
115.715226052312 -0.0321570396399197
115.769963623766 -0.0326467409076227
115.824701195219 -0.0332447803145657
115.879438766672 -0.033750415097711
115.934176338126 -0.0342846415141905
115.988913909579 -0.0348170972095246
116.043651481032 -0.0353977553384795
116.098389052486 -0.0360123205370526
116.153126623939 -0.0366060303574169
116.207864195392 -0.0371920381799079
116.262601766846 -0.0378751261668881
116.317339338299 -0.0162506753073395
116.372076909752 -0.0165569883129784
116.426814481206 -0.0168924021878815
116.481552052659 -0.0171939860402123
116.536289624112 -0.0177128277289111
116.591027195566 -0.017942052319282
116.645764767019 -0.0183169775218656
116.700502338472 -0.0188123932244748
116.755239909926 -0.019155037641672
116.809977481379 -0.0196424267881419
116.864715052832 -0.0199344316376319
116.919452624285 -0.0203218472289838
116.974190195739 -0.0211777382630382
117.028927767192 -0.0216986253254644
117.083665338645 -0.0220666998074502
117.138402910099 -0.0224943087887938
117.193140481552 -0.022924874784325
117.247878053005 -0.0233958226384242
117.302615624459 -0.0238411979393416
117.357353195912 -0.0243254773458908
117.412090767365 -0.0247868739904144
117.466828338819 -0.0252494097197909
117.521565910272 -0.0256907681663191
117.576303481725 -0.0261553779678555
117.631041053179 -0.0266081448310323
117.685778624632 -0.0271032375540545
117.740516196085 -0.0276578636300776
117.795253767539 -0.0286104511227224
117.849991338992 -0.0289499141961214
117.904728910445 -0.0295707005054032
117.959466481899 -0.0300203778850309
118.014204053352 -0.0305093085060518
118.068941624805 -0.0311288108326876
118.123679196258 -0.0317152074315588
118.178416767712 -0.0322599580917165
118.233154339165 -0.0329494676740913
118.287891910618 -0.0335700714393157
118.342629482072 -0.0340735705507829
118.397367053525 -0.0347902675638713
118.452104624978 -0.0355548816080707
118.506842196432 -0.0360497398918018
118.561579767885 -0.0368273485389801
118.616317339338 -0.0376093834820764
118.671054910792 -0.0383164268871651
118.725792482245 -0.0390563617179343
118.780530053698 -0.0399465140940265
118.835267625152 -0.0407502040570893
118.890005196605 -0.0415710796328371
118.944742768058 -0.0423454570886013
118.999480339512 -0.0442079639782737
119.054217910965 -0.0449633626193903
119.108955482418 -0.0458556807794088
119.163693053871 -0.0469060291123632
119.218430625325 -0.0478811535303546
119.273168196778 -0.0488600294097829
119.327905768231 -0.0498454093548353
119.382643339685 -0.0508742659519427
119.437380911138 -0.0519362467007448
119.492118482591 -0.052961246564586
119.546856054045 -0.0541219971775435
119.601593625498 -0.0552225232783556
119.656331196951 -0.0563119674074956
119.711068768405 -0.0574060398767237
119.765806339858 -0.0583245516874996
119.820543911311 -0.0595464712506122
119.875281482765 -0.060869484886768
119.930019054218 -0.0619304483720429
119.984756625671 -0.0632699011733621
120.039494197125 -0.0645120609386884
120.094231768578 -0.0658218290507739
120.148969340031 -0.0672308583989519
120.203706911485 -0.0686997448070234
120.258444482938 -0.0700117896026296
120.313182054391 -0.0715363877543599
120.367919625844 -0.0731000675394971
120.422657197298 -0.0743629610373097
120.477394768751 -0.0758389148693965
120.532132340204 -0.0776282737329289
120.586869911658 -0.0796136595290569
120.641607483111 -0.0809751083041918
120.696345054564 -0.0824088111962799
120.751082626018 -0.0845820603053944
120.805820197471 -0.0861436752253146
120.860557768924 -0.0876842014507571
120.915295340378 -0.0896404390194519
120.970032911831 -0.0920327048299473
121.024770483284 -0.0935827872518352
121.079508054738 -0.095691463270849
121.134245626191 -0.0974380881377919
121.188983197644 -0.0996632413353868
121.243720769098 -0.101596797132619
121.298458340551 -0.103909049335154
121.353195912004 -0.105844098914486
121.407933483457 -0.10817539803827
121.462671054911 -0.110286728469783
121.517408626364 -0.112533501772623
121.572146197817 -0.115034035547079
121.626883769271 -0.117474655682121
121.681621340724 -0.119479132234788
121.736358912177 -0.121752900286663
121.791096483631 -0.124047198146293
121.845834055084 -0.126670766039934
121.900571626537 -0.129019102807485
121.955309197991 -0.131775460164213
122.010046769444 -0.133697237868731
122.064784340897 -0.136447013125058
122.119521912351 -0.139010882224001
122.174259483804 -0.14160635403928
122.228997055257 -0.144182246394323
122.283734626711 -0.146543665012537
122.338472198164 -0.149382192354753
122.393209769617 -0.151850681702956
122.447947341071 -0.154486429643004
122.502684912524 -0.156853433118328
122.557422483977 -0.159842990614882
122.61216005543 -0.162322997566446
122.666897626884 -0.164794221748428
122.721635198337 -0.16750737563918
122.77637276979 -0.169967091234296
122.831110341244 -0.172164937969268
122.885847912697 -0.174904227766992
122.94058548415 -0.177425455942965
122.995323055604 -0.18014354316238
123.050060627057 -0.181990123714084
123.10479819851 -0.184311675669431
123.159535769964 -0.186596703297658
123.214273341417 -0.189003312725483
123.26901091287 -0.190880214971179
123.323748484324 -0.193264730534752
123.378486055777 -0.195176814935664
123.43322362723 -0.197059435243598
123.487961198684 -0.198812161335944
123.542698770137 -0.20061474581678
123.59743634159 -0.201880727284993
123.652173913043 -0.203869922093669
123.706911484497 -0.205194244221208
123.76164905595 -0.20602861468228
123.816386627403 -0.206995185042045
123.871124198857 -0.208722774589143
123.92586177031 -0.209054885813796
123.980599341763 -0.210359124711506
124.035336913217 -0.210631313860193
124.09007448467 -0.211515980194691
124.144812056123 -0.211856552918729
124.199549627577 -0.21224871368539
124.25428719903 -0.212478924321777
124.309024770483 -0.619400301782555
124.363762341937 -0.619410057852883
124.41849991339 -0.619403432823188
124.473237484843 -0.619402731101731
124.527975056297 -0.619396023189142
124.58271262775 -0.619391201738136
124.637450199203 -0.619383711047877
124.692187770657 -0.619366778888768
124.74692534211 -0.619356422211323
124.801662913563 -0.619338389793044
124.856400485016 -0.61931750218503
124.91113805647 -0.619296842108881
124.965875627923 -0.619273351148533
125.020613199376 -0.619249076529263
125.07535077083 -0.61922042427682
125.130088342283 -0.61919329200247
125.184825913736 -0.619161495455302
125.23956348519 -0.619130789835953
125.294301056643 -0.619095174179221
125.349038628096 -0.619059718487745
125.40377619955 -0.619025194198998
125.458513771003 -0.618988674370069
125.513251342456 -0.618950382919288
125.56798891391 -0.618909180244952
125.622726485363 -0.618870089593041
125.677464056816 -0.618827568389783
125.73220162827 -0.618786353748678
125.786939199723 -0.618745648016644
125.841676771176 -0.618701010329098
125.896414342629 -0.6186603671208
125.951151914083 -0.618616539446722
126.005889485536 -0.618568216814088
126.060627056989 -0.618527814600407
126.115364628443 -0.618481141513329
126.170102199896 -0.618439548256568
126.224839771349 -0.61839186634338
126.279577342803 -0.618346194169508
126.334314914256 -0.618302914130725
126.389052485709 -0.618260415754363
126.443790057163 -0.618216839301194
126.498527628616 -0.618175164786411
126.553265200069 -0.618130944831996
126.608002771523 -0.618082005546023
126.662740342976 -0.618043847334149
126.717477914429 -0.618004761206735
126.772215485883 -0.617959582574451
126.826953057336 -0.617925555519866
126.881690628789 -0.617877721438224
126.936428200243 -0.617837757377914
126.991165771696 -0.617797224486456
127.045903343149 -0.617754890943976
127.100640914602 -0.617713039762411
127.155378486056 -0.617671560104154
127.210116057509 -0.617633401450317
127.264853628962 -0.617583907588475
127.319591200416 -0.617537335490771
127.374328771869 -0.617491337544658
127.429066343322 -0.617443997389166
127.483803914776 -0.617398662877896
127.538541486229 -0.617351760341886
127.593279057682 -0.617303606556964
127.648016629136 -0.61725482050053
127.702754200589 -0.617205397788622
127.757491772042 -0.617156692676512
127.812229343496 -0.617106792906042
127.866966914949 -0.617061007467503
127.921704486402 -0.616994488034935
127.976442057856 -0.616940100654165
128.031179629309 -0.616884494035837
128.085917200762 -0.616819139885215
128.140654772215 -0.616758586732887
128.195392343669 -0.616712557705626
128.250129915122 -0.616628710505405
128.304867486575 -0.616570018195924
128.359605058029 -0.616496695689662
128.414342629482 -0.616430472644599
128.469080200935 -0.616352463499467
128.523817772389 -0.616276264062964
128.578555343842 -0.26833995905726
128.633292915295 -0.268302698072755
128.688030486749 -0.268261283181209
128.742768058202 -0.268224915123437
128.797505629655 -0.268180788796695
128.852243201109 -0.268139632231214
128.906980772562 -0.268092571788741
128.961718344015 -0.268048472966959
129.016455915469 -0.267994917726431
129.071193486922 -0.267945770929948
129.125931058375 -0.267891727942951
129.180668629829 -0.267838953567657
129.235406201282 -0.267782076042009
129.290143772735 -0.26772110909042
129.344881344188 -0.267659449868214
129.399618915642 -0.267592524360545
129.454356487095 -0.267520541417232
129.509094058548 -0.267453222145028
129.563831630002 -0.267386691829866
129.618569201455 -0.267306542081224
129.673306772908 -0.267225743680827
129.728044344362 -0.26714704738253
129.782781915815 -0.267064896958593
129.837519487268 -0.266971316856248
129.892257058722 -0.266883176984019
129.946994630175 -0.266792714230974
130.001732201628 -0.266686110217441
130.056469773082 -0.266583640404384
130.111207344535 -0.266474195077154
130.165944915988 -0.266363119818784
130.220682487442 -0.266234132467206
130.275420058895 -0.266111058274696
130.330157630348 -0.265989437901587
130.384895201801 -0.265848736058437
130.439632773255 -0.265710529915278
130.494370344708 -0.265548958217945
130.549107916161 -0.265405227714402
130.603845487615 -0.265250273421878
130.658583059068 -0.265074793990941
130.713320630521 -0.264898575832586
130.768058201975 -0.264707707127288
130.822795773428 -0.26450944322182
130.877533344881 -0.264293481477762
130.932270916335 -0.264073309917632
130.987008487788 -0.263835123432985
131.041746059241 -0.263596095458559
131.096483630695 -0.263317806866506
131.151221202148 -0.263044767358992
131.205958773601 -0.262743457447614
131.260696345055 -0.262436990378245
131.315433916508 -0.26210272003042
131.370171487961 -0.261750623636732
131.424909059415 -0.261391448824244
131.479646630868 -0.26101226185734
131.534384202321 -0.26064084615583
131.589121773774 -0.260218668880988
131.643859345228 -0.259797909601354
131.698596916681 -0.259321672403087
131.753334488134 -0.258871970140849
131.808072059588 -0.258393304188547
131.862809631041 -0.257881027936944
131.917547202494 -0.257356855863385
131.972284773948 -0.256825472850557
132.027022345401 -0.256264035028288
132.081759916854 -0.255746847674294
132.136497488308 -0.255112696480744
132.191235059761 -0.254535176827462
132.245972631214 -0.253900067159764
132.300710202668 -0.253271063355666
132.355447774121 -0.252577603837624
132.410185345574 -0.251876348560588
132.464922917028 -0.251177882965908
132.519660488481 -0.250436961390937
132.574398059934 -0.249676954323893
132.629135631387 -0.248861895045906
132.683873202841 -0.248060189465481
132.738610774294 -0.247202772526229
132.793348345747 -0.246312004518894
132.848085917201 -0.245409180465058
132.902823488654 -0.244425768368429
132.957561060107 -0.243482830713156
133.012298631561 -0.242415761203155
133.067036203014 -0.241454812185134
133.121773774467 -0.240327990562096
133.176511345921 -0.239188306625312
133.231248917374 -0.238003627362019
133.285986488827 -0.236912641722176
133.340724060281 -0.23552702343021
133.395461631734 -0.234305602765373
133.450199203187 -0.232859251339584
133.504936774641 -0.231520524057744
133.559674346094 -0.230039079297725
133.614411917547 -0.228532359328318
133.669149489001 -0.226929500368983
133.723887060454 -0.225237869738536
133.778624631907 -0.223491291188866
133.83336220336 -0.221702432803174
133.888099774814 -0.219787729678807
133.942837346267 -0.217818027375311
133.99757491772 -0.215777918036619
134.052312489174 -0.213529070696855
134.107050060627 -0.211258108887893
134.16178763208 -0.208713856200496
134.216525203534 -0.206182829586473
134.271262774987 -0.203462783555878
134.32600034644 -0.200528247107088
134.380737917894 -0.197489109352719
134.435475489347 -0.194476078517189
134.4902130608 -0.190907063632773
134.544950632254 -0.187659381730419
134.599688203707 -0.1836268210413
134.65442577516 -0.179857434525284
134.709163346614 -0.175788798506021
134.763900918067 -0.171408879592177
134.81863848952 -0.166705921723459
134.873376060973 -0.16225548609177
134.928113632427 -0.157120278160802
134.98285120388 -0.151932840779488
135.037588775333 -0.146508048563301
135.092326346787 -0.0248804323382573
135.14706391824 -0.0232554328928689
135.201801489693 -0.0217261416012416
135.256539061147 -0.0200926087382148
135.3112766326 -0.0185447818456335
135.366014204053 -0.016956598383504
135.420751775507 -0.0152920913361574
135.47548934696 -0.0136907847065895
135.530226918413 -0.0122686650660729
135.584964489867 -0.0107418718879289
135.63970206132 -0.00900117995196271
135.694439632773 -0.00738628778515968
135.749177204227 -0.00586007338404185
135.80391477568 -0.00421547797373009
135.858652347133 -0.00274916416011955
135.913389918587 -0.00131721323987525
135.96812749004 0.000240763814352045
136.022865061493 0.00187587542342603
136.077602632946 0.00336419773656283
136.1323402044 0.00497595662682862
136.187077775853 0.00649976835205513
136.241815347306 0.00805190534051989
136.29655291876 0.00955094786797517
136.351290490213 0.0110578137126767
136.406028061666 0.012574762114869
136.46076563312 0.0140555918506434
136.515503204573 0.015519485513228
136.570240776026 0.0170015988817066
136.62497834748 0.0183473955086236
136.679715918933 0.0197991943674036
136.734453490386 0.0211955994630863
136.78919106184 0.0225783446671874
136.843928633293 0.0239419612636348
136.898666204746 0.0253042281365684
136.9534037762 0.0266471936542733
137.008141347653 0.0279707653282243
137.062878919106 0.0292656740348626
137.117616490559 0.0305329114553622
137.172354062013 0.0317916776777655
137.227091633466 0.0330402232206008
137.281829204919 0.034224449889404
137.336566776373 0.0354319522830088
137.391304347826 0.0366275760812819
137.446041919279 0.0377088778640761
137.500779490733 0.0388719905085168
137.555517062186 0.0400152340508506
137.610254633639 0.0410346192053878
137.664992205093 0.0422254214743344
137.719729776546 0.0431743749983416
137.774467347999 0.0443238437660223
137.829204919453 0.0452064925600818
137.883942490906 0.0462007963053495
137.938680062359 0.0470903684226212
137.993417633813 0.0480496560994503
138.048155205266 0.0490322197328512
138.102892776719 0.0497980531739671
138.157630348173 0.050623226313569
138.212367919626 0.0514139984318497
138.267105491079 0.0521770052481023
138.321843062532 0.0528781783871243
138.376580633986 0.0536902951703109
138.431318205439 0.0542096855515279
138.486055776892 0.0548985591186051
138.540793348346 0.0555544097244542
138.595530919799 0.056027973885646
138.650268491252 0.0565844870574724
138.705006062706 0.0571506670148299
138.759743634159 0.0575805857478333
138.814481205612 0.0582870809064483
138.869218777066 0.058759755313223
138.923956348519 0.0593056174154326
138.978693919972 0.059751010093621
139.033431491426 0.0602563659315826
139.088169062879 0.060736837977135
139.142906634332 0.0612028255441524
139.197644205786 0.0616406928506322
139.252381777239 0.0622086349213134
139.307119348692 0.0626973419981255
139.361856920145 0.0631936468537792
139.416594491599 0.063754316967516
139.471332063052 0.0643014695473636
139.526069634505 0.0291148431480533
139.580807205959 0.0293660201501059
139.635544777412 0.0299603534961268
139.690282348865 0.0302510969133946
139.745019920319 0.0305436055062487
139.799757491772 0.0308326252662395
139.854495063225 0.0311359647213491
139.909232634679 0.0318061812556438
139.963970206132 0.03219680107097
140.018707777585 0.0325628785400998
140.073445349039 0.0328820527234392
140.128182920492 0.0336821695245796
140.182920491945 0.034113647684368
140.237658063399 0.034620572966829
140.292395634852 0.0350810967708909
140.347133206305 0.035634995872848
140.401870777759 0.0367964086644947
140.456608349212 0.0373941972147216
140.511345920665 0.0380440232237028
140.566083492118 0.0387150231687654
140.620821063572 0.0393999412658094
140.675558635025 0.040840190925029
140.730296206478 0.041643648444123
140.785033777932 0.0423868408655218
140.839771349385 0.043152040332338
140.894508920838 0.0440545466478311
140.949246492292 0.0457572693997948
141.003984063745 0.0466926156306958
141.058721635198 0.0476413699928692
141.113459206652 0.0486116261509609
141.168196778105 0.0496210416250914
141.222934349558 0.0517705729279741
141.277671921012 0.0528898939414907
141.332409492465 0.0539699079822362
141.387147063918 0.0550709618586418
141.441884635372 0.0574877309623731
141.496622206825 0.0587607266112683
141.551359778278 0.0600525359633259
141.606097349731 0.0613694989821782
141.660834921185 0.062771409076563
141.715572492638 0.0658878115882439
141.770310064091 0.0674246730131307
141.825047635545 0.0692434387965656
141.879785206998 0.0707985607050445
141.934522778451 0.0727058179336747
141.989260349905 0.0766506536713828
142.043997921358 0.0787269251574183
142.098735492811 0.0809307385569254
142.153473064265 0.0831755168934736
142.208210635718 0.0878043638776351
142.262948207171 0.0904363692520807
142.317685778625 0.0927160295493164
142.372423350078 0.0954141132787399
142.427160921531 0.100971965572999
142.481898492985 0.103698050203008
142.536636064438 0.106786373376112
142.591373635891 0.109715861279144
142.646111207345 0.112744975920762
142.700848778798 0.115980250351093
142.755586350251 0.122420771701645
142.810323921704 0.125760409691081
142.865061493158 0.129168043382511
142.919799064611 0.132697296953219
142.974536636064 0.14003077477995
143.029274207518 0.143611651243281
143.084011778971 0.147589363594185
143.138749350424 0.151466959798643
143.193486921878 0.155484135048426
143.248224493331 0.163937536771348
143.302962064784 0.16823672543769
143.357699636238 0.172563637964132
143.412437207691 0.177114688198325
143.467174779144 0.186501975102826
143.521912350598 0.191213923417408
143.576649922051 0.196077356879682
143.631387493504 0.200873867605088
143.686125064958 0.210905356563649
143.740862636411 0.215742137178344
143.795600207864 0.220730126509142
143.850337779318 0.225530273536697
143.905075350771 0.230381423552985
143.959812922224 0.235203669356889
144.014550493677 0.239762301283386
144.069288065131 0.244365409261772
144.124025636584 0.252692861922218
144.178763208037 0.256430484899194
144.233500779491 0.259984348467568
144.288238350944 0.649746224721022
144.342975922397 0.649810239176565
144.397713493851 0.649830957929482
144.452451065304 0.649844215486855
144.507188636757 0.649850616426669
144.561926208211 0.649845736967354
144.616663779664 0.6498325840146
144.671401351117 0.649813928104361
144.726138922571 0.649788972307097
144.780876494024 0.649720275253609
144.835614065477 0.649680459820533
144.890351636931 0.649631315441976
144.945089208384 0.6495793114562
144.999826779837 0.649520829416491
145.05456435129 0.649386433359371
145.109301922744 0.649310601307321
145.164039494197 0.64922667335819
145.21877706565 0.649148752986917
145.273514637104 0.648966246575648
145.328252208557 0.648864463575735
145.38298978001 0.648761259416288
145.437727351464 0.648551968265783
145.492464922917 0.648434090407788
145.54720249437 0.64832106303684
145.601940065824 0.648199304189328
145.656677637277 0.648062241765843
145.71141520873 0.647941933801247
145.766152780184 0.647818148539018
145.820890351637 0.647682348703852
145.87562792309 0.647402399220261
145.930365494544 0.647266149104914
145.985103065997 0.647124680944834
146.03984063745 0.646822171688175
146.094578208904 0.646681212962934
146.149315780357 0.646523652522979
146.20405335181 0.646364741695398
146.258790923263 0.646211484318238
146.313528494717 0.64605406755627
146.36826606617 0.645893644062358
146.423003637623 0.645733388177788
146.477741209077 0.645076450909336
146.53247878053 0.644922297160408
146.587216351983 0.644765250340284
146.641953923437 0.644442013887517
146.69669149489 0.644256854881783
146.751429066343 0.644098908649803
146.806166637797 0.643932852878417
146.86090420925 0.643761839687139
146.915641780703 0.643558529483025
146.970379352157 0.643397347813831
147.02511692361 0.643212428535735
147.079854495063 0.643051136170227
147.134592066517 0.642867246051278
147.18932963797 0.642674628773478
147.244067209423 0.642493175335226
147.298804780877 0.641687855958729
147.35354235233 0.641485195535256
147.408279923783 0.641284153101421
147.463017495236 0.640867682246599
147.51775506669 0.640642233578593
147.572492638143 0.64042908672109
147.627230209596 0.640209856600559
147.68196778105 0.639958665723114
147.736705352503 0.639731902005176
147.791442923956 0.639495104357035
147.84618049541 0.639016454207405
147.900918066863 0.63877373648459
147.955655638316 0.63851415886815
148.01039320977 0.637998226001344
148.065130781223 0.637449396476264
148.119868352676 0.637141183505762
148.17460592413 0.293943275364145
148.229343495583 0.293792899732596
148.284081067036 0.293519270973392
148.33881863849 0.29337253221079
148.393556209943 0.293220803011289
148.448293781396 0.292892935549148
148.503031352849 0.292749161361226
148.557768924303 0.292589804337223
148.612506495756 0.292425379648497
148.667244067209 0.292093330432944
148.721981638663 0.291924198774948
148.776719210116 0.291746880019546
148.831456781569 0.29135257982457
148.886194353023 0.291159527767277
148.940931924476 0.290963449630518
148.995669495929 0.290741340494435
149.050407067383 0.290271675730638
149.105144638836 0.290025795636581
149.159882210289 0.289762819707594
149.214619781743 0.28923852869748
149.269357353196 0.288948720066991
149.324094924649 0.288623516421445
149.378832496103 0.288290674023724
149.433570067556 0.287599723407765
149.488307639009 0.287256094848075
149.543045210463 0.286832677201099
149.597782781916 0.285965366034872
149.652520353369 0.285497359473332
149.707257924822 0.285013692041858
149.761995496276 0.283935083770178
149.816733067729 0.283341714318084
149.871470639182 0.282708338886912
149.926208210636 0.282056691985838
149.980945782089 0.281361135560386
150.035683353542 0.279789653367894
150.090420924996 0.278920645568155
150.145158496449 0.278020710474667
150.199896067902 0.275992479893246
150.254633639356 0.274806579203221
150.309371210809 0.273560937009632
150.364108782262 0.272259699276611
150.418846353716 0.269322422950964
150.473583925169 0.267580994199043
150.528321496622 0.263861886225013
150.583059068076 0.261817504991306
150.637796639529 0.25967522158243
150.692534210982 0.257282391180086
150.747271782435 0.25476597679629
150.802009353889 0.251967053972651
150.856746925342 0.249128709620706
150.911484496795 0.24278498770169
150.966222068249 0.239071908707457
151.020959639702 0.235448104881286
151.075697211155 0.2267390260266
151.130434782609 0.217055336224822
151.185172354062 0.211610052414529
151.239909925515 0.205650518690546
151.294647496969 0.192692377573196
151.349385068422 0.185878766218865
151.404122639875 0.177988844968592
151.458860211329 0.169880638703484
151.513597782782 0.161422029064769
151.568335354235 0.152204099345043
151.623072925689 0.142553082281587
151.677810497142 0.131790616554636
151.732548068595 0.121365423404638
151.787285640049 0.110024856420876
151.842023211502 0.0985387155957751
151.896760782955 0.0854809367966143
151.951498354408 0.0738988766225336
152.006235925862 0.0340406486196008
152.060973497315 0.008802391670376
152.115711068768 -0.00401069429886427
152.170448640222 -0.0301317966134608
152.225186211675 -0.043890268590808
152.279923783128 -0.0675671616801075
152.334661354582 -0.0905803229475466
152.389398926035 -0.100900466009974
152.444136497488 -0.111289381647999
152.498874068942 -0.130890988171324
152.553611640395 -0.139951178455608
152.608349211848 -0.14877491455851
152.663086783302 -0.157096792301417
152.717824354755 -0.164691114845744
152.772561926208 -0.17219463424553
152.827299497662 -0.179372471820741
152.882037069115 -0.185864038262136
152.936774640568 -0.192264425417426
152.991512212021 -0.1978339699874
153.046249783475 -0.208490114331827
153.100987354928 -0.213323038347988
153.155724926381 -0.222283032865788
153.210462497835 -0.226435155741171
153.265200069288 -0.2302828587392
153.319937640741 -0.233830871186348
153.374675212195 -0.237193760756453
153.429412783648 -0.243400420148619
153.484150355101 -0.253959254924402
153.538887926555 -0.256074345678612
153.593625498008 -0.258445775812323
153.648363069461 -0.262166597084887
153.703100640915 -0.26418824961977
153.757838212368 -0.265977912404543
153.812575783821 -0.267725370011969
153.867313355275 -0.270825479869355
153.922050926728 -0.272278221909272
153.976788498181 -0.273760060755871
154.031526069635 -0.274948714831337
154.086263641088 -0.276207849654487
154.141001212541 -0.277223909240842
154.195738783994 -0.278445717811762
154.250476355448 -0.27952319953098
154.305213926901 -0.280640801115428
154.359951498354 -0.282336991136924
154.414689069808 -0.283283547678369
154.469426641261 -0.284780843822402
154.524164212714 -0.285425088729076
154.578901784168 -0.286084344086942
154.633639355621 -0.28717909362766
154.688376927074 -0.288045310706046
154.743114498528 -0.288415765737408
154.797852069981 -0.288642841195554
154.852589641434 -0.289036725829375
154.907327212888 -0.28921136571561
154.962064784341 -0.289186178503679
155.016802355794 -0.28919503795092
155.071539927248 -0.289145637066667
155.126277498701 -0.289108743354723
155.181015070154 -0.2888734058393
155.235752641607 -0.288694168836165
155.290490213061 -0.288400260179336
155.345227784514 -0.28725009816583
155.399965355967 -0.286233304208992
155.454702927421 -0.285582249097392
155.509440498874 -0.2848099917013
155.564178070327 -0.284195218146461
155.618915641781 -0.283518036404922
155.673653213234 -0.280825478698463
155.728390784687 -0.280017996412705
155.783128356141 -0.278890175054241
155.837865927594 -0.275814296307728
155.892603499047 -0.274601251892964
155.947341070501 -0.27340952435285
156.002078641954 -0.271027294861137
156.056816213407 -0.2695815624871
156.111553784861 -0.268069020232364
156.166291356314 -0.265389037178173
156.221028927767 -0.263938684264584
156.275766499221 -0.262300746628469
156.330504070674 -0.259093314709782
156.385241642127 -0.25726203059819
156.43997921358 -0.255607583561767
156.494716785034 -0.251897759966517
156.549454356487 -0.250079229795858
156.60419192794 -0.248076581480117
156.658929499394 -0.243926233413254
156.713667070847 -0.241842047825915
156.7684046423 -0.237336401245868
156.823142213754 -0.235072125030087
156.877879785207 -0.230250457681886
156.93261735666 -0.227753637937992
156.987354928114 -0.225208284889654
157.042092499567 -0.219770821124218
157.09683007102 -0.216886346006212
157.151567642474 -0.210733179706724
157.206305213927 -0.207705857499799
157.26104278538 -0.204504029991944
157.315780356834 -0.19768803342893
157.370517928287 -0.194143286031024
157.42525549974 -0.19038224132886
157.479993071193 -0.182792974349127
157.534730642647 -0.178610076427809
157.5894682141 -0.174500386381603
157.644205785553 -0.165685827347507
157.698943357007 -0.1611977331418
157.75368092846 -0.156557931990689
157.808418499913 -0.146997140632954
157.863156071367 -0.142137424785594
157.91789364282 -0.13718260795568
157.972631214273 -0.126815188211827
158.027368785727 -0.121177191612962
158.08210635718 -0.109898390201488
158.136843928633 -0.104119174030078
158.191581500087 -0.0983521966934671
158.24631907154 -0.0864878606422626
158.301056642993 -0.0802344161071662
158.355794214447 -0.0740827008082622
158.4105317859 -0.061386024095369
158.465269357353 -0.0549695429173664
158.520006928807 -0.0485783281710312
158.57474450026 -0.0353794091929868
158.629482071713 -0.0288298588294329
158.684219643166 -0.0154606122529902
158.73895721462 -0.00912895138108183
158.793694786073 -0.00174516387218951
158.848432357526 0.0118414847119744
158.90316992898 0.0183209748050062
158.957907500433 0.0252922685815293
159.012645071886 0.0384840721442091
159.06738264334 0.0457177751791913
159.122120214793 0.0520187104105181
159.176857786246 0.0656662002303723
159.2315953577 0.0723515601517033
159.286332929153 0.0852283954514852
159.341070500606 0.0917636918148058
159.39580807206 0.0978687007797271
159.450545643513 0.110441360512914
159.505283214966 0.116318800560911
159.56002078642 0.122491550338125
159.614758357873 0.128203755440803
159.669495929326 0.133906449937359
159.724233500779 0.145151079151775
159.778971072233 0.150587146038496
159.833708643686 0.155952838338834
159.888446215139 0.166206684910202
159.943183786593 0.171413389052823
159.997921358046 0.186120918820635
160.052658929499 0.190881863976375
160.107396500953 0.195535890108245
160.162134072406 0.204847323071178
160.216871643859 0.209254444620796
160.271609215313 0.213814011443397
160.326346786766 0.222327434602616
160.381084358219 0.226326058861786
160.435821929673 0.230578293770967
160.490559501126 0.238448992222042
160.545297072579 0.24218044994413
160.600034644033 0.249622690384362
160.654772215486 0.253002536503795
160.709509786939 0.259528947954523
160.764247358393 0.262657624464617
160.818984929846 0.265816435882616
160.873722501299 0.271272231396408
160.928460072752 0.273898043691163
160.983197644206 0.276385433045446
161.037935215659 0.281108579655511
161.092672787112 0.283108722401142
161.147410358566 0.286935122515223
161.202147930019 0.288614543803477
161.256885501472 0.290088347666035
161.311623072926 0.292788685830473
161.366360644379 0.293819964356089
161.421098215832 0.294757895675418
161.475835787286 0.296130395186406
161.530573358739 0.296558606956548
161.585310930192 0.296871197978319
161.640048501646 0.296771165562572
161.694786073099 0.296481584201144
161.749523644552 0.295440942007359
161.804261216006 0.294627944381589
161.858998787459 0.292579358588102
161.913736358912 0.291373625190518
161.968473930365 0.289959465551016
162.023211501819 0.288410148102389
162.077949073272 0.284922607673374
162.132686644725 0.282932720841617
162.187424216179 0.278579202494682
162.242161787632 0.276066970945071
162.296899359085 0.271027230299721
162.351636930539 0.268550209606433
162.406374501992 0.265708201293434
162.461112073445 0.260007953980838
162.515849644899 0.257192221603673
162.570587216352 0.254174469254757
162.625324787805 0.247763542518047
162.680062359259 0.244820392405429
162.734799930712 0.237930116175624
162.789537502165 0.234625358744402
162.844275073619 0.231215157022615
162.899012645072 0.224141084932888
162.953750216525 0.220751131575521
163.008487787979 0.212856567065976
163.063225359432 0.209613584704144
163.117962930885 0.20562181218986
163.172700502338 0.197756980995157
163.227438073792 0.194222111534269
163.282175645245 0.190272614530251
163.336913216698 0.181811713209197
163.391650788152 0.177544553778011
163.446388359605 0.168694561235991
163.501125931058 0.164269081871727
163.555863502512 0.159571951395799
163.610601073965 0.155049512183105
163.665338645418 0.15022019136484
163.720076216872 0.145747759406193
163.774813788325 0.14081168713202
163.829551359778 0.136203580397691
163.884288931232 0.13142878024304
163.939026502685 0.126589584333352
163.993764074138 0.121849485187319
164.048501645592 0.116588731491853
164.103239217045 0.106519765674896
164.157976788498 0.101420774307041
164.212714359951 0.0856516622168847
164.267451931405 0.0804095920997488
164.322189502858 0.0751987504380693
164.376927074311 0.0695230574477774
164.431664645765 0.0585634927841523
164.486402217218 0.052635336999774
164.541139788671 0.0471410999778113
164.595877360125 0.0171231907568535
164.650614931578 0.0117323607530438
164.705352503031 0.0057549724345588
164.760090074485 -0.000802412059384668
164.814827645938 -0.00619616206963903
164.869565217391 -0.0179744819150781
164.924302788845 -0.0238197369366417
164.979040360298 -0.0412839398315194
165.033777931751 -0.0470287360971465
165.088515503205 -0.0582377005414898
165.143253074658 -0.0639646504390265
165.197990646111 -0.0750576741683716
165.252728217565 -0.0805375381555246
165.307465789018 -0.0855315992427454
165.362203360471 -0.0907894674747903
165.416940931924 -0.0964767087684302
165.471678503378 -0.101192167837165
165.526416074831 -0.106607534622624
165.581153646284 -0.111446582717098
165.635891217738 -0.116359676074002
165.690628789191 -0.121251753990904
165.745366360644 -0.125755580836466
165.800103932098 -0.135335550156869
165.854841503551 -0.140186804671316
165.909579075004 -0.153476591928635
165.964316646458 -0.170555291289969
166.019054217911 -0.174631573424352
166.073791789364 -0.179034623708529
166.128529360818 -0.182721346596436
166.183266932271 -0.194209215688201
166.238004503724 -0.197879200686311
166.292742075178 -0.201598613363441
166.347479646631 -0.204994250555182
166.402217218084 -0.209068678224922
166.456954789538 -0.216108079227809
166.511692360991 -0.218837636191227
166.566429932444 -0.222266323682217
166.621167503897 -0.228591774609666
166.675905075351 -0.231728945668706
166.730642646804 -0.240827577656042
166.785380218257 -0.243764851138881
166.840117789711 -0.249365703874363
166.894855361164 -0.25210691357966
166.949592932617 -0.257445625344215
167.004330504071 -0.259942005338123
167.059068075524 -0.26237023588991
167.113805646977 -0.267031726560159
167.168543218431 -0.269268720013537
167.223280789884 -0.27347206098516
167.278018361337 -0.27551211903013
167.332755932791 -0.279238465883645
167.387493504244 -0.280966562004946
167.442231075697 -0.282629726533261
167.496968647151 -0.285764421180422
167.551706218604 -0.286973240662943
167.606443790057 -0.289627242235915
167.66118136151 -0.290761561218517
167.715918932964 -0.292658168368513
167.770656504417 -0.293641322191072
167.82539407587 -0.295008795870847
167.880131647324 -0.295552388483933
167.934869218777 -0.296059285761612
167.98960679023 -0.296445786869384
168.044344361684 -0.29676070831244
168.099081933137 -0.296948308246829
168.15381950459 -0.297049059539614
168.208557076044 -0.297070140917909
168.263294647497 -0.297002195670335
168.31803221895 -0.29684753314358
168.372769790404 -0.296629388079082
168.427507361857 -0.295875508071053
168.48224493331 -0.294819185473042
168.536982504764 -0.294222307532436
168.591720076217 -0.293483002752335
168.64645764767 -0.292773111913848
168.701195219124 -0.291743739290217
168.755932790577 -0.287690782452793
168.81067036203 -0.285077948752558
168.865407933483 -0.283501991081021
168.920145504937 -0.280488653666647
168.97488307639 -0.277133770654021
169.029620647843 -0.275744910383041
169.084358219297 -0.271782465810876
169.13909579075 -0.269930015240633
169.193833362203 -0.265853937371631
169.248570933657 -0.26169889364569
169.30330850511 -0.259306924441126
169.358046076563 -0.254420555967688
169.412783648017 -0.251954654145246
169.46752121947 -0.246490352879036
169.522258790923 -0.243712165322048
169.576996362377 -0.240946320644701
169.63173393383 -0.234831937439142
169.686471505283 -0.231843478329083
169.741209076737 -0.225192021246722
169.79594664819 -0.221803586425907
169.850684219643 -0.214771323759188
169.905421791097 -0.211103397241943
169.96015936255 -0.203436719566539
170.014896934003 -0.199394492247435
170.069634505456 -0.191557655910716
170.12437207691 -0.187016646403946
170.179109648363 -0.178257158659316
170.233847219816 -0.173939269771597
170.28858479127 -0.168949667151629
170.343322362723 -0.160024126352363
170.398059934176 -0.154801674072841
170.45279750563 -0.144606938097141
170.507535077083 -0.139642624041367
170.562272648536 -0.128708661963316
170.61701021999 -0.123308125165387
170.671747791443 -0.111925943956831
170.726485362896 -0.106031309896649
170.78122293435 -0.100121098756085
170.835960505803 -0.0879111222120361
170.890698077256 -0.081851985889346
170.94543564871 -0.0692429306803936
171.000173220163 -0.0627553743350261
171.054910791616 -0.0496104695340935
171.109648363069 -0.0429060725960986
171.164385934523 -0.0363018168389301
171.219123505976 -0.0227223571523376
171.273861077429 -0.0160065960234697
171.328598648883 -0.00241338961308298
171.383336220336 0.0044467613541913
171.438073791789 0.0112485315253173
171.492811363243 0.0248580578536441
171.547548934696 0.0378348301835084
171.602286506149 0.0451259088208306
171.657024077603 0.058423948024007
171.711761649056 0.0648472542658132
171.766499220509 0.0774905879513546
171.821236791963 0.0842551255427947
171.875974363416 0.0966588945416787
171.930711934869 0.102746975305059
171.985449506323 0.108784196485666
172.040187077776 0.120291157470153
172.094924649229 0.1260235093492
172.149662220683 0.137095283886465
172.204399792136 0.14223606960827
172.259137363589 0.152442608383133
172.313874935042 0.157278938355472
172.368612506496 0.166868550586364
172.423350077949 0.171652696251093
172.478087649402 0.180744884110786
172.532825220856 0.184990319999675
172.587562792309 0.189275004572565
172.642300363762 0.197586267012352
172.697037935216 0.20155855721532
172.751775506669 0.209236907480838
172.806513078122 0.21309661516454
172.861250649576 0.216671099128222
172.915988221029 0.223987121328965
172.970725792482 0.230936640641605
173.025463363936 0.234434985870686
173.080200935389 0.240947146685624
173.134938506842 0.244095900902552
173.189676078296 0.250216365698972
173.244413649749 0.253120277239172
173.299151221202 0.258914854246734
173.353888792655 0.261566494519114
173.408626364109 0.266846518109251
173.463363935562 0.269220137140366
173.518101507015 0.273980525559824
173.572839078469 0.276197058699736
173.627576649922 0.280354782494774
173.682314221375 0.282241127396082
173.737051792829 0.285889599758078
173.791789364282 0.287513520360898
173.846526935735 0.2904185043735
173.901264507189 0.291756411415621
173.956002078642 0.294035729508937
174.010739650095 0.295077128626655
174.065477221549 0.296731860529804
174.120214793002 0.29743525969765
174.174952364455 0.298440019206435
174.229689935909 0.298807830690205
174.284427507362 0.299078419124111
174.339165078815 0.299049944817617
174.393902650269 0.298624311058289
174.448640221722 0.298204080636797
174.503377793175 0.297125255327805
174.558115364628 0.296396045287799
174.612852936082 0.294572534178603
174.667590507535 0.293533074146189
174.722328078988 0.291088889794569
174.777065650442 0.289725959307248
174.831803221895 0.28674509505902
174.886540793348 0.285037243598993
174.941278364802 0.281592287658251
174.996015936255 0.277718065768094
175.050753507708 0.275652926316076
175.105491079162 0.271277122040491
175.160228650615 0.269046532429679
175.214966222068 0.264187842174805
175.269703793522 0.261899294953717
175.324441364975 0.256799202962679
175.379178936428 0.254034051697128
175.433916507882 0.248638525989033
175.488654079335 0.246155292534378
175.543391650788 0.240336363916678
175.598129222241 0.237325831282612
175.652866793695 0.231420646487799
175.707604365148 0.228436746585421
175.762341936601 0.22190809391775
175.817079508055 0.218581911557106
175.871817079508 0.212405359845502
175.926554650961 0.208661546088324
175.981292222415 0.201922536261535
176.036029793868 0.198340695217711
176.090767365321 0.19067298062497
176.145504936775 0.183300184623072
176.200242508228 0.179457556880529
176.254980079681 0.175631061007764
176.309717651135 0.167603143467292
176.364455222588 0.163787923500811
176.419192794041 0.154518779491806
176.473930365495 0.145544491781133
176.528667936948 0.141057944166678
176.583405508401 0.131853165116477
176.638143079855 0.127094211128161
176.692880651308 0.122192643045785
176.747618222761 0.117297629576555
176.802355794214 0.112051063833919
176.857093365668 0.107268265485915
176.911830937121 0.0968389290933897
176.966568508574 0.0919177240213841
177.021306080028 0.0862888818021288
177.076043651481 0.0696814763291159
177.130781222934 0.0640432560140885
177.185518794388 0.0584858170597393
177.240256365841 0.0530194643408234
177.294993937294 0.047070274543105
177.349731508748 0.0417672441585908
177.404469080201 0.0354095013252351
177.459206651654 0.0296357719316616
177.513944223108 0.0244429124348561
177.568681794561 0.01267971181607
177.623419366014 0.00145315725202246
177.678156937468 -0.0217163042089155
177.732894508921 -0.0327463378658811
177.787632080374 -0.0391061167183191
177.842369651827 -0.0549765740128496
177.897107223281 -0.0605518918884106
177.951844794734 -0.0763577367939789
178.006582366187 -0.081501154557302
178.061319937641 -0.0917633911695401
178.116057509094 -0.0969408856544456
178.170795080547 -0.106890330102507
178.225532652001 -0.112120725902154
178.280270223454 -0.121969543817401
178.335007794907 -0.126805329595989
178.389745366361 -0.136344386489738
178.444482937814 -0.141193807021717
178.499220509267 -0.150709042935097
178.553958080721 -0.155330209768385
178.608695652174 -0.164792885537725
178.663433223627 -0.169194336461115
178.718170795081 -0.173637757859667
178.772908366534 -0.17830687521635
178.827645937987 -0.187208932156861
178.882383509441 -0.191598608275209
178.937121080894 -0.200093176828162
178.991858652347 -0.204471017142562
179.0465962238 -0.216688946064559
179.101333795254 -0.220743372959834
179.156071366707 -0.228452321323711
179.21080893816 -0.236004357437602
179.265546509614 -0.239584744153847
179.320284081067 -0.246903025576557
179.37502165252 -0.250327605111792
179.429759223974 -0.257019709638979
179.484496795427 -0.260063179444355
179.53923436688 -0.265992762912907
179.593971938334 -0.268803344385254
179.648709509787 -0.274107171975797
179.70344708124 -0.276595454956429
179.758184652694 -0.28100542439981
179.812922224147 -0.282960660523668
179.8676597956 -0.286433425687087
179.922397367054 -0.288051025576718
179.977134938507 -0.289432842775542
180.03187250996 -0.290782489360858
180.086610081413 -0.291913351127228
180.141347652867 -0.292868436779239
180.19608522432 -0.293675944458058
180.250822795773 -0.2943123180518
180.305560367227 -0.294853230576642
180.36029793868 -0.295189318549611
180.415035510133 -0.295413854686438
180.469773081587 -0.294754103194161
180.52451065304 -0.294287690115466
180.579248224493 -0.291959092415528
180.633985795947 -0.290857325548233
180.6887233674 -0.28522375276607
180.743460938853 -0.283702774934045
180.798198510307 -0.279876145479512
180.85293608176 -0.277893164515427
180.907673653213 -0.273395217224036
180.962411224667 -0.270918407056195
181.01714879612 -0.266066419283804
181.071886367573 -0.263914798646328
181.126623939027 -0.258374536422964
181.18136151048 -0.255708823455202
181.236099081933 -0.249771879907211
181.290836653386 -0.246786709100407
181.34557422484 -0.240333115056269
181.400311796293 -0.233723391793853
181.455049367746 -0.230273919144185
181.5097869392 -0.223447678206558
181.564524510653 -0.219562210969002
181.619262082106 -0.212108023626554
181.67399965356 -0.208445773173418
181.728737225013 -0.200733991252245
181.783474796466 -0.196333054618633
181.83821236792 -0.188066455504197
181.892949939373 -0.183823048209226
181.947687510826 -0.175312930913867
182.00242508228 -0.170584614137507
182.057162653733 -0.161662430338441
182.111900225186 -0.152086085343154
182.16663779664 -0.147327988897307
182.221375368093 -0.137295206471822
182.276112939546 -0.132247734592283
182.330850510999 -0.121606614663338
182.385588082453 -0.11631425640171
182.440325653906 -0.105476574626582
182.495063225359 -0.100083152272007
182.549800796813 -0.088436820062813
182.604538368266 -0.0827539174458404
182.659275939719 -0.0711206939535063
182.714013511173 -0.0651658866750393
182.768751082626 -0.0532181539863742
182.823488654079 -0.0410337776223873
182.878226225533 -0.0347497979006601
182.932963796986 -0.0286514833867495
182.987701368439 -0.0169945803960614
183.042438939893 -0.0100595201649966
183.097176511346 -0.0038169570907039
183.151914082799 0.00836295590592724
183.206651654253 0.0138951153674159
183.261389225706 0.0267992816757476
183.316126797159 0.0388394478844034
183.370864368613 0.0448725457150044
183.425601940066 0.0625240432673715
183.480339511519 0.0681304783126225
183.535077082972 0.0796415751296739
183.589814654426 0.0852168417653038
183.644552225879 0.0907522933749642
183.699289797332 0.0961052762034392
183.754027368786 0.101483913801078
183.808764940239 0.106833196293726
183.863502511692 0.117319341480895
183.918240083146 0.127627984550625
183.972977654599 0.137569636097314
184.027715226052 0.147240410225005
184.082452797506 0.152034264996472
184.137190368959 0.16601994045397
184.191927940412 0.175295311532387
184.246665511866 0.179651853913755
184.301403083319 0.188517811130109
184.356140654772 0.192720997814789
184.410878226226 0.201300975465513
184.465615797679 0.205591888717344
184.520353369132 0.213880799677013
184.575090940585 0.221976493475676
184.629828512039 0.225932925139973
184.684566083492 0.233719084285382
184.739303654945 0.23741950515788
184.794041226399 0.244814851525132
184.848778797852 0.251938436914813
184.903516369305 0.255375409392896
184.958253940759 0.261911714298881
185.012991512212 0.265088985359738
185.067729083665 0.271027515498341
185.122466655119 0.273838286519835
185.177204226572 0.27885813692926
185.231941798025 0.283092051905585
185.286679369479 0.285188137625258
185.341416940932 0.288373328039268
185.396154512385 0.289766070857916
185.450892083839 0.291780060445832
185.505629655292 0.292541690638491
185.560367226745 0.293335947232147
185.615104798199 0.293409652301361
185.669842369652 0.292849198506947
185.724579941105 0.292235044007444
185.779317512558 0.290474242119106
185.834055084012 0.288022690100495
185.888792655465 0.286554944335277
185.943530226918 0.282824828437217
185.998267798372 0.280697355559721
186.053005369825 0.276159444507732
186.107742941278 0.273692512116315
186.162480512732 0.26822863176752
186.217218084185 0.262338199592741
186.271955655638 0.259117056022905
186.326693227092 0.252611538616946
186.381430798545 0.249225961436431
186.436168369998 0.242226846034833
186.490905941452 0.238519452170623
186.545643512905 0.231038388075398
186.600381084358 0.223157561167184
186.655118655812 0.219136743776294
186.709856227265 0.210863051916116
186.764593798718 0.206723321896328
186.819331370171 0.198027920027729
186.874068941625 0.193869349395479
186.928806513078 0.184237137743403
186.983544084531 0.17973543760758
187.038281655985 0.170914694372252
187.093019227438 0.161354203402966
187.147756798891 0.156326686459729
187.202494370345 0.146041173424802
187.257231941798 0.141700795891322
187.311969513251 0.131604317537168
187.366707084705 0.12158480031659
187.421444656158 0.115685775606106
187.476182227611 0.110486300684378
187.530919799065 0.101460136986505
187.585657370518 0.0954578175082378
187.640394941971 0.0898132370435005
187.695132513425 0.0804394253483146
187.749870084878 0.0681787323369358
187.804607656331 0.0628425841238655
187.859345227785 0.0569072596524301
187.914082799238 0.0515619728796233
187.968820370691 0.034005167909126
188.023557942144 0.0282496810290008
188.078295513598 0.0165512058373034
188.133033085051 0.00491358831980434
188.187770656504 -0.000923392238962142
188.242508227958 -0.013154174128848
188.297245799411 -0.0183416803701145
188.351983370864 -0.0299745071175094
188.406720942318 -0.0355481804104046
188.461458513771 -0.0415471796317327
188.516196085224 -0.0529891897165932
188.570933656678 -0.0582094476742072
188.625671228131 -0.0744487524394412
188.680408799584 -0.0797617127466138
188.735146371038 -0.0954152126776247
188.789883942491 -0.100147137195429
188.844621513944 -0.110155722901975
188.899359085398 -0.114911937427815
188.954096656851 -0.124539578274842
189.008834228304 -0.133694173724873
189.063571799757 -0.137795986034176
189.118309371211 -0.142737989302615
189.173046942664 -0.15136310583214
189.227784514117 -0.15555313824674
189.282522085571 -0.159798074186077
189.337259657024 -0.163825851946447
189.391997228477 -0.171839170777628
189.446734799931 -0.175771329905982
189.501472371384 -0.18715845633728
189.556209942837 -0.198066861930463
189.610947514291 -0.201691601154163
189.665685085744 -0.208617442445567
189.720422657197 -0.212059097818829
189.775160228651 -0.219396423037126
189.829897800104 -0.225106432165518
189.884635371557 -0.228246851746297
189.939372943011 -0.231330392097437
189.994110514464 -0.234313637635341
190.048848085917 -0.237262753451389
190.103585657371 -0.240213997207799
190.158323228824 -0.242952874709212
190.213060800277 -0.24857064935041
190.26779837173 -0.251282877976059
190.322535943184 -0.253939954163791
190.377273514637 -0.256499028129564
190.43201108609 -0.261449444322347
190.486748657544 -0.266109978933624
190.541486228997 -0.27266324867152
190.59622380045 -0.276613427804235
190.650961371904 -0.280261813717285
190.705698943357 -0.283477139105718
190.76043651481 -0.285144582281301
190.815174086264 -0.28658305256753
190.869911657717 -0.287938169494384
190.92464922917 -0.289199347881568
190.979386800624 -0.290364781458405
191.034124372077 -0.291426512872795
191.08886194353 -0.292379128068377
191.143599514984 -0.294000495479353
191.198337086437 -0.295202830087684
191.25307465789 -0.294825564462194
191.307812229344 -0.296458905706289
191.362549800797 -0.293530243753761
191.41728737225 -0.287701232050642
191.472024943703 -0.286664962509577
191.526762515157 -0.285362602451302
191.58150008661 -0.284189658789009
191.636237658063 -0.281331313397182
191.690975229517 -0.278402113402374
191.74571280097 -0.276622140850955
191.800450372423 -0.274668061778107
191.855187943877 -0.273044019802645
191.90992551533 -0.271065540996007
191.964663086783 -0.269307255494407
192.019400658237 -0.267557671451345
192.07413822969 -0.265473954762713
192.128875801143 -0.263253455089396
192.183613372597 -0.261149188843967
192.23835094405 -0.258923679617823
192.293088515503 -0.256665281371466
192.347826086957 -0.254319745271511
192.40256365841 -0.249419443239091
192.457301229863 -0.246853371124492
192.512038801316 -0.241579435938113
192.56677637277 -0.236079489379883
192.621513944223 -0.233146771142972
192.676251515676 -0.227562809519656
192.73098908713 -0.220977588540351
192.785726658583 -0.214301038794794
192.840464230036 -0.210907643542197
192.89520180149 -0.207236089174498
192.949939372943 -0.199878162588682
193.004676944396 -0.191713021235754
193.05941451585 -0.183209064377804
193.114152087303 -0.178889831743196
193.168889658756 -0.16960589917714
193.22362723021 -0.159633889032554
193.278364801663 -0.154563884494338
193.333102373116 -0.143773891071509
193.38783994457 -0.132336714531653
193.442577516023 -0.126264198031861
193.497315087476 -0.114081221350829
193.55205265893 -0.100905569941342
193.606790230383 -0.0942631607740537
193.661527801836 -0.0803255999707222
193.716265373289 -0.0654848833933635
193.771002944743 -0.0579023365630359
193.825740516196 -0.0510620405004245
193.880478087649 -0.0343857340055927
193.935215659103 -0.0181731582565223
193.989953230556 -0.00178553863517476
194.044690802009 0.00676206517572716
194.099428373463 0.0235342381304974
194.154165944916 0.0403479500154518
194.208903516369 0.0478708446978256
194.263641087823 0.0653785090473804
194.318378659276 0.0736036195475328
194.373116230729 0.0898926932201857
194.427853802183 0.105624078091057
194.482591373636 0.120987856169807
194.537328945089 0.127847215099921
194.592066516543 0.1427004071618
194.646804087996 0.149229355901857
194.701541659449 0.163074439953363
194.756279230902 0.175212307302435
194.811016802356 0.181945339103636
194.865754373809 0.193254797086
194.920491945262 0.199284926586203
194.975229516716 0.209433611595771
195.029967088169 0.219732160472469
195.084704659622 0.229056577309782
195.139442231076 0.23358078753569
195.194179802529 0.242307221678494
195.248917373982 0.246501110855436
195.303654945436 0.254270466943745
195.358392516889 0.261673554762087
195.413130088342 0.265228932469882
195.467867659796 0.27148725734584
195.522605231249 0.274533321165584
195.577342802702 0.279979488645746
195.632080374156 0.28476177094684
195.686817945609 0.288884743246811
195.741555517062 0.290693036833594
195.796293088516 0.293615324926071
195.851030659969 0.294786587761199
195.905768231422 0.296586357797926
195.960505802875 0.297601085010577
196.015243374329 0.297862688810104
196.069980945782 0.297695169595657
196.124718517235 0.296796900495902
196.179456088689 0.296063841605979
196.234193660142 0.293985797558777
196.288931231595 0.291384220647362
196.343668803049 0.289810460350199
196.398406374502 0.285997148577787
196.453143945955 0.281766508527113
196.507881517409 0.276848356709174
196.562619088862 0.274299135590721
196.617356660315 0.268622870373438
196.672094231769 0.262231616189911
196.726831803222 0.259148580272453
196.781569374675 0.251842660569257
196.836306946129 0.24472869627508
196.891044517582 0.240963274902434
196.945782089035 0.232943384788296
197.000519660488 0.224549559471026
197.055257231942 0.220303177848632
197.109994803395 0.211373520021411
197.164732374848 0.201533366080332
197.219469946302 0.197401982837952
197.274207517755 0.187630582860986
197.328945089208 0.182729079370859
197.383682660662 0.172668136336811
197.438420232115 0.162263598737266
197.493157803568 0.156708350838128
197.547895375022 0.145770527848933
197.602632946475 0.135106253573041
197.657370517928 0.129543097113688
197.712108089382 0.12394006654329
197.766845660835 0.111987833150009
197.821583232288 0.106480983569468
197.876320803742 0.0938681224267705
197.931058375195 0.0823190537054198
197.985795946648 0.0698502710908206
198.040533518102 0.0567153814945943
198.095271089555 0.044432981250994
198.150008661008 0.0380933717253231
198.204746232461 0.0248338492096643
198.259483803915 0.0118303521627251
198.314221375368 -0.000948926651640921
198.368958946821 -0.0074641132475318
198.423696518275 -0.0195640449522717
198.478434089728 -0.0322619069019708
198.533171661181 -0.038311870299466
198.587909232635 -0.0502073017903961
198.642646804088 -0.0560493383339111
198.697384375541 -0.0675237790560003
198.752121946995 -0.0786604175943002
198.806859518448 -0.0835314979962281
198.861597089901 -0.0938954909529368
198.916334661355 -0.0986688937423986
198.971072232808 -0.103378856654063
199.025809804261 -0.10825932836531
199.080547375715 -0.117699234412373
199.135284947168 -0.126783945487449
199.190022518621 -0.13124926809702
199.244760090074 -0.139890343853342
199.299497661528 -0.15265007529212
199.354235232981 -0.156723281432872
199.408972804434 -0.164509577633724
199.463710375888 -0.172530038000799
199.518447947341 -0.176261095516445
199.573185518794 -0.18397413613018
199.627923090248 -0.195115192941767
199.682660661701 -0.198843907815142
199.737398233154 -0.202402144988285
199.792135804608 -0.209234571459694
199.846873376061 -0.212756848655487
199.901610947514 -0.216028413913531
199.956348518968 -0.219606505517156
200.011086090421 -0.222934091203331
200.065823661874 -0.226337899006582
200.120561233328 -0.229449599807161
200.175298804781 -0.232846756423198
200.230036376234 -0.239059280694252
200.284773947688 -0.242123547318807
200.339511519141 -0.251243621003432
200.394249090594 -0.254058071659023
200.448986662047 -0.262588129377214
200.503724233501 -0.267798605949826
200.558461804954 -0.272599085877928
200.613199376407 -0.282678304634011
200.667936947861 -0.285673760927983
200.722674519314 -0.286953244706686
200.777412090767 -0.2889078633948
200.832149662221 -0.290152937203406
200.886887233674 -0.290598068519004
200.941624805127 -0.29071873900858
200.996362376581 -0.28997978037277
};
\addlegendentry{Main curve}
\end{axis}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=80, xmax=110,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.7, ymax=0.7,
ytick style={color=black}
]
\addplot [green]
table {%
0 0.00557517022616804
0.0584427593859811 0.00567848686926625
0.116885518771962 0.00564311337646681
0.175328278157943 0.00559664849609236
0.233771037543925 0.00563373759561894
0.292213796929906 0.00572452912757307
0.350656556315887 0.00567609296210613
0.409099315701868 0.00576687012951983
0.467542075087849 0.00577531587961369
0.52598483447383 0.00579659154831937
0.584427593859811 0.00593714252913774
0.642870353245792 0.00585790146373523
0.701313112631774 0.00595150174756089
0.759755872017755 0.00591834779627972
0.818198631403736 0.00592796947912443
0.876641390789717 0.00602144231988336
0.935084150175698 0.00600833508565643
0.993526909561679 0.00598292358097511
1.05196966894766 0.00598503957551303
1.11041242833364 0.00596890169703268
1.16885518771962 0.00603674147183929
1.2272979471056 0.00597362635433155
1.28574070649158 0.0059915885928968
1.34418346587757 0.00592091390134241
1.40262622526355 0.00590780708785427
1.46106898464953 0.00589287241852573
1.51951174403551 0.00585801670642745
1.57795450342149 0.0058419446430368
1.63639726280747 0.0058160272685821
1.69484002219345 0.00573022449166314
1.75328278157943 0.00575842666123298
1.81172554096542 0.00572518805436573
1.8701683003514 0.00568349098399884
1.92861105973738 0.00557722504768949
1.98705381912336 0.00564468240329666
2.04549657850934 0.00561315758182626
2.10393933789532 0.00554581600969626
2.1623820972813 0.00552666154196337
2.22082485666728 0.00562582585885306
2.27926761605326 0.00560414812617437
2.33771037543925 0.0056262380339106
2.39615313482523 0.00568509025660506
2.45459589421121 0.00575582445600674
2.51303865359719 0.00586331756674429
2.57148141298317 0.00598108079556773
2.62992417236915 0.00616412192155004
2.68836693175513 0.00651973693589647
2.74680969114111 0.00641125008543635
2.80525245052709 0.00675720384392748
2.86369520991308 0.00743807041898624
2.92213796929906 0.00699573151267286
2.98058072868504 0.00255341633223312
3.03902348807102 0.0072542563856058
3.097466247457 0.00248517679106923
3.15590900684298 0.00262808130662748
3.21435176622896 0.0027178819299215
3.27279452561494 0.00281446865636735
3.33123728500092 0.00288087102507607
3.38968004438691 0.00293049146600378
3.44812280377289 0.00303763715951753
3.50656556315887 0.00315151350644658
3.56500832254485 0.00309240648859459
3.62345108193083 0.0032694508645413
3.68189384131681 0.00320024094234406
3.74033660070279 0.0033178382078328
3.79877936008877 0.00343035148818644
3.85722211947475 0.00335378105463645
3.91566487886074 0.00338659100021816
3.97410763824672 0.00345758000993943
4.0325503976327 0.00352607236689633
4.09099315701868 0.00350875311367451
4.14943591640466 0.00359072754887092
4.20787867579064 0.00353549084005738
4.26632143517662 0.00361080031583399
4.3247641945626 0.00364701479051459
4.38320695394859 0.00364737860622109
4.44164971333457 0.00367581975816111
4.50009247272055 0.00370348369822755
4.55853523210653 0.00370902666329014
4.61697799149251 0.00375637367642348
4.67542075087849 0.00380175973987164
4.73386351026447 0.00375770201321994
4.79230626965045 0.00378354406976632
4.85074902903643 0.00383236017558052
4.90919178842242 0.00386508857129721
4.9676345478084 0.0039163286145463
5.02607730719438 0.00391679373453508
5.08452006658036 0.00389216839237584
5.14296282596634 0.00395363017125709
5.20140558535232 0.0040447417810817
5.2598483447383 0.00400649614952162
5.31829110412428 0.00403375939312835
5.37673386351026 0.00409814721161521
5.43517662289625 0.00404997353783741
5.49361938228223 0.00410861188606581
5.55206214166821 0.00409598073284736
5.61050490105419 0.00415699885062218
5.66894766044017 0.00411188222233373
5.72739041982615 0.00414611960031582
5.78583317921213 0.00418609338067613
5.84427593859811 0.00422317583802594
5.90271869798409 0.00420724174539376
5.96116145737008 0.0042562750186354
6.01960421675606 0.00425506443406462
6.07804697614204 0.00425365056472698
6.13648973552802 0.00427978127921234
6.194932494914 0.00424931673840546
6.25337525429998 0.00429195496597365
6.31181801368596 0.00432436113057152
6.37026077307194 0.00427101327870123
6.42870353245792 0.0042704250405421
6.48714629184391 0.00430392598960201
6.54558905122989 0.00426966336345657
6.60403181061587 0.00426432169959261
6.66247457000185 0.0042909188589221
6.72091732938783 0.0042761863584358
6.77936008877381 0.00425668327368696
6.83780284815979 0.00427945498760116
6.89624560754577 0.00424680688869765
6.95468836693176 0.00424235977032405
7.01313112631774 0.00424726028500362
7.07157388570372 0.00427131257164757
7.1300166450897 0.00425671701520984
7.18845940447568 0.00421200251591274
7.24690216386166 0.00420625695057842
7.30534492324764 0.00422466303388502
7.36378768263362 0.00420080789035189
7.4222304420196 0.00419604519777932
7.48067320140559 0.00420387981368653
7.53911596079157 0.00418247149457429
7.59755872017755 0.00418044373518826
7.65600147956353 0.00415707728766803
7.71444423894951 0.00415581726579102
7.77288699833549 0.00416702291126668
7.83132975772147 0.00412277398359661
7.88977251710745 0.00409443462275612
7.94821527649343 0.00410574753199489
8.00665803587941 0.00415033827709384
8.0651007952654 0.00408324698329121
8.12354355465138 0.00409620275648544
8.18198631403736 0.00404127818605152
8.24042907342334 0.00406396580580175
8.29887183280932 0.00401687444288676
8.3573145921953 0.00401091720292582
8.41575735158128 0.00397345060711636
8.47420011096726 0.00396303329905413
8.53264287035324 0.00389870896593632
8.59108562973923 0.00394876691176029
8.64952838912521 0.00394799626891041
8.70797114851119 0.00389375618428731
8.76641390789717 0.00389446024586566
8.82485666728315 0.00389958483634059
8.88329942666913 0.00388544838483655
8.94174218605511 0.00390575317175705
9.0001849454411 0.00388254734673614
9.05862770482708 0.0038934115350842
9.11707046421306 0.0039067627247887
9.17551322359904 0.00391738843082042
9.23395598298502 0.00389327317609517
9.292398742371 0.00388892405117406
9.35084150175698 0.00392453941884179
9.40928426114296 0.00393378449157007
9.46772702052894 0.00393539928866578
9.52616977991492 0.00392051131471195
9.58461253930091 0.00394968902094245
9.64305529868689 0.00398238452986981
9.70149805807287 0.00398887567694348
9.75994081745885 0.00401091587404372
9.81838357684483 0.00402198749042665
9.87682633623081 0.00406918829929496
9.93526909561679 0.00403349558447167
9.99371185500277 0.00401345058084361
10.0521546143888 0.00407081053482199
10.1105973737747 0.00411328831102146
10.1690401331607 0.0041038316601382
10.2274828925467 0.00412726365714094
10.2859256519327 0.00414073500207855
10.3443684113187 0.00414986646452251
10.4028111707046 0.0041403782472984
10.4612539300906 0.00414461188402915
10.5196966894766 0.00416155871505912
10.5781394488626 0.00415672123015106
10.6365822082486 0.00417194914077323
10.6950249676345 0.00419105544248843
10.7534677270205 0.00420618125909495
10.8119104864065 0.00420583332075261
10.8703532457925 0.00421407365645358
10.9287960051785 0.00423381257325267
10.9872387645645 0.00424118467072409
11.0456815239504 0.00423778217993327
11.1041242833364 0.00426413118666084
11.1625670427224 0.00424825812077004
11.2210098021084 0.00430655755310827
11.2794525614944 0.00432810322800976
11.3378953208803 0.00435293891249059
11.3963380802663 0.0042856431460322
11.4547808396523 0.00434293744454442
11.5132235990383 0.00434990249235094
11.5716663584243 0.00440710475325757
11.6301091178102 0.00439801653286795
11.6885518771962 0.00442846586582713
11.7469946365822 0.00444832363460883
11.8054373959682 0.00446092055699516
11.8638801553542 0.00447443522337475
11.9223229147402 0.00453910592697356
11.9807656741261 0.00449823611038125
12.0392084335121 0.00455573143306175
12.0976511928981 0.00451043872821444
12.1560939522841 0.00464653201356532
12.2145367116701 0.00459121953316006
12.272979471056 0.00464077919143268
12.331422230442 0.00468033236263602
12.389864989828 0.00466337163878419
12.448307749214 0.0046701638456273
12.5067505086 0.00469430775110093
12.5651932679859 0.00469801852866633
12.6236360273719 0.00463425363598284
12.6820787867579 0.00468775835926754
12.7405215461439 0.00467780556436012
12.7989643055299 0.00458972879621625
12.8574070649158 0.00468766458645847
12.9158498243018 0.00471168230759845
12.9742925836878 0.00466644496791433
13.0327353430738 0.00463217737387604
13.0911781024598 0.00445951441747709
13.1496208618458 0.00453407564701265
13.2080636212317 0.00457863961232808
13.2665063806177 0.00457766945608252
13.3249491400037 0.00456092359222798
13.3833918993897 0.00444186630151768
13.4418346587757 0.00446600017948161
13.5002774181616 0.0044488779332333
13.5587201775476 0.00439763447474335
13.6171629369336 0.00438350793862435
13.6756056963196 0.00442706196974228
13.7340484557056 0.00447983632351977
13.7924912150915 0.00434022486736966
13.8509339744775 0.00442879678372086
13.9093767338635 0.00443025556534051
13.9678194932495 0.00440775672392023
14.0262622526355 0.00438469449361091
14.0847050120215 0.00438389895875596
14.1431477714074 0.00439213597824801
14.2015905307934 0.00442891705747379
14.2600332901794 0.00434587495833526
14.3184760495654 0.0044309140586922
14.3769188089514 0.00437295016637648
14.4353615683373 0.0043128884620223
14.4938043277233 0.00439502752829375
14.5522470871093 0.00434375054658786
14.6106898464953 0.00428274365067501
14.6691326058813 0.00426119481065907
14.7275753652672 0.00431661395030095
14.7860181246532 0.00430107698324382
14.8444608840392 0.00421785914075355
14.9029036434252 0.004262170453269
14.9613464028112 0.00410258485561738
15.0197891621972 0.00411877130435933
15.0782319215831 0.00424681215345611
15.1366746809691 0.00416026238096492
15.1951174403551 0.00411597539857341
15.2535601997411 0.00398189312860013
15.3120029591271 0.00378862356734959
15.370445718513 0.00393072808836338
15.428888477899 0.00391204399981815
15.487331237285 0.00380407846755271
15.545773996671 0.00348514406575344
15.604216756057 0.00364672246870855
15.6626595154429 0.0035498192621422
15.7211022748289 0.0033270051976098
15.7795450342149 0.00325070412419347
15.8379877936009 0.00311221420099779
15.8964305529869 0.00312275443347664
15.9548733123728 0.00294341256760652
16.0133160717588 0.00282437507289457
16.0717588311448 0.00245274383280814
16.1302015905308 0.00272418187443921
16.1886443499168 0.00247894381693742
16.2470871093028 0.00268232493051302
16.3055298686887 0.00226146040761336
16.3639726280747 0.00219117809552376
16.4224153874607 0.00207877160499029
16.4808581468467 0.00199170215599148
16.5393009062327 0.00213991376456912
16.5977436656186 0.00186319772784393
16.6561864250046 0.00183297839195535
16.7146291843906 0.00174655607760629
16.7730719437766 0.00186409674109393
16.8315147031626 0.00178791069968168
16.8899574625485 0.0016499747881435
16.9484002219345 0.00170659880862678
17.0068429813205 0.00155157901365417
17.0652857407065 0.00157984008209231
17.1237285000925 0.0015403206607937
17.1821712594785 0.00152395010602594
17.2406140188644 0.00145353695266787
17.2990567782504 0.00140474535953936
17.3574995376364 0.00141625866104181
17.4159422970224 0.00135742744728437
17.4743850564084 0.00150417199254879
17.5328278157943 0.00138194821773331
17.5912705751803 0.00134547834511048
17.6497133345663 0.00134355412864952
17.7081560939523 0.00134210180252427
17.7665988533383 0.00125476154068463
17.8250416127242 0.00125143776670365
17.8834843721102 0.00124587619249748
17.9419271314962 0.00122187135364005
18.0003698908822 0.000990153550088847
18.0588126502682 0.00107829382840061
18.1172554096542 0.00116192510434378
18.1756981690401 0.00114671983799288
18.2341409284261 0.00110397575977287
18.2925836878121 0.00086117363829944
18.3510264471981 0.00100309853594314
18.4094692065841 0.000912476562560247
18.46791196597 0.000788661027438556
18.526354725356 0.000788315679555763
18.584797484742 0.00068300191914991
18.643240244128 0.000758676104777457
18.701683003514 0.000691903050356381
18.7601257628999 0.000671399120312077
18.8185685222859 0.00066016543714596
18.8770112816719 0.000599797738028462
18.9354540410579 0.000653411659049088
18.9938968004439 0.000516235564383435
19.0523395598298 0.000618676673109473
19.1107823192158 0.000573638444395448
19.1692250786018 0.000555917852336751
19.2276678379878 0.000623555997910252
19.2861105973738 0.000684825192788669
19.3445533567598 0.000723162187429222
19.4029961161457 0.000637933912919273
19.4614388755317 0.000605694652379318
19.5198816349177 0.000599546051246475
19.5783243943037 0.000635594398733475
19.6367671536897 0.000573406365771991
19.6952099130756 0.000535196410678984
19.7536526724616 0.000472940344561266
19.8120954318476 0.000457876647958473
19.8705381912336 0.000353570423372581
19.9289809506196 0.000173308744718584
19.9874237100055 0.000235534708772321
20.0458664693915 0.000327689431168996
20.1043092287775 0.00018688098203042
20.1627519881635 8.63271204313625e-05
20.2211947475495 4.18557819176498e-05
20.2796375069355 -6.9347984844225e-05
20.3380802663214 -0.000181435608492849
20.3965230257074 -0.000264970840288754
20.4549657850934 -0.000254861256170037
20.5134085444794 -0.000283111346724195
20.5718513038654 -0.000420165291792828
20.6302940632513 -0.000403647738359279
20.6887368226373 -0.000460494635879501
20.7471795820233 -0.000482563851339902
20.8056223414093 -0.000515045914822426
20.8640651007953 -0.000651370346653466
20.9225078601812 -0.000609376806361088
20.9809506195672 -0.000631646238571026
21.0393933789532 -0.000617295772529684
21.0978361383392 -0.000621439811311295
21.1562788977252 -0.000590737738818722
21.2147216571112 -0.000446979169160044
21.2731644164971 -0.000562134022075868
21.3316071758831 -0.000446808816400114
21.3900499352691 -0.000383525063855509
21.4484926946551 -0.000358779847918112
21.5069354540411 -0.000427683522651438
21.565378213427 -0.000310136337580771
21.623820972813 -0.000289481012528712
21.682263732199 -0.000258738877311019
21.740706491585 -0.000211347584328163
21.799149250971 -0.000185470267673239
21.8575920103569 -0.000108093385967715
21.9160347697429 -3.64874099642784e-05
21.9744775291289 2.99886673248339e-05
22.0329202885149 -0.000118115760675297
22.0913630479009 0.000114738372350948
22.1498058072868 0.000191351641899973
22.2082485666728 0.000297479480759745
22.2666913260588 0.000159429148416468
22.3251340854448 0.000235740503053384
22.3835768448308 0.00047988477306792
22.4420196042168 0.000512888958610002
22.5004623636027 0.000341352955821751
22.5589051229887 0.000600647377732521
22.6173478823747 0.000579881158529046
22.6757906417607 0.000739151664595833
22.7342334011467 0.000961526639013705
22.7926761605326 0.00079064403641993
22.8511189199186 0.0010090946071195
22.9095616793046 0.00104642800014579
22.9680044386906 0.00125760240153014
23.0264471980766 0.001422299562377
23.0848899574625 0.00116130451043381
23.1433327168485 0.00133035926548464
23.2017754762345 0.00140951754747221
23.2602182356205 0.00152313345024034
23.3186609950065 0.00153765507904598
23.3771037543925 0.00166932826478227
23.4355465137784 0.00161872792824429
23.4939892731644 0.00169753623243435
23.5524320325504 0.00166444717984602
23.6108747919364 0.00179309419986426
23.6693175513224 0.00180991901786639
23.7277603107083 0.00182971278270468
23.7862030700943 0.00181205995417052
23.8446458294803 0.00184383614549771
23.9030885888663 0.00186960833868816
23.9615313482523 0.00180519090231169
24.0199741076382 0.00182149310628789
24.0784168670242 0.00176808766601187
24.1368596264102 0.00181295262574631
24.1953023857962 0.00155013934474041
24.2537451451822 0.00180569304765355
24.3121879045682 0.00153939999811888
24.3706306639541 0.00158831560935198
24.4290734233401 0.00159368041082102
24.4875161827261 0.00132641541197277
24.5459589421121 0.00117306050003274
24.6044017014981 0.00127775593402438
24.662844460884 0.00107242962099221
24.72128722027 0.000862927703539816
24.779729979656 0.000518278612392277
24.838172739042 0.000403255159342614
24.896615498428 0.000845953914631394
24.9550582578139 0.000107383902788038
25.0135010171999 -0.000546204358703946
25.0719437765859 -0.000191069510011736
25.1303865359719 -9.46604886997621e-05
25.1888292953579 -0.00131275972128131
25.2472720547438 -0.00108540225812339
25.3057148141298 -0.000828747762795713
25.3641575735158 -0.00142980425479151
25.4226003329018 -0.00209858392899621
25.4810430922878 -0.00179241037558042
25.5394858516738 -0.0026990733123993
25.5979286110597 -0.002258543546233
25.6563713704457 -0.00296873231788263
25.7148141298317 -0.00319574723844884
25.7732568892177 -0.00371522749924866
25.8316996486037 -0.00434252968368543
25.8901424079896 -0.00351550853825044
25.9485851673756 -0.0047200450471888
26.0070279267616 -0.00403569099515532
26.0654706861476 -0.00496331313447246
26.1239134455336 -0.00521879622395514
26.1823562049195 -0.0055184570132856
26.2407989643055 -0.0058175942824456
26.2992417236915 -0.00651608817681285
26.3576844830775 -0.00622707768052415
26.4161272424635 -0.00682193301512941
26.4745700018495 -0.00711275948516179
26.5330127612354 -0.00771163055889843
26.5914555206214 -0.00746983117725885
26.6498982800074 -0.00807721762421417
26.7083410393934 -0.00817365434524099
26.7667837987794 -0.0087699462101057
26.8252265581653 -0.00910563192904337
26.8836693175513 -0.00868425204103394
26.9421120769373 -0.0097367074354525
27.0005548363233 -0.00983415184746349
27.0589975957093 -0.00939117821588811
27.1174403550952 -0.0102856104381632
27.1758831144812 -0.0107071238298371
27.2343258738672 -0.0103148319117761
27.2927686332532 -0.0109494356523366
27.3512113926392 -0.0112195342110459
27.4096541520252 -0.0121265723507638
27.4680969114111 -0.0114792797655938
27.5265396707971 -0.0115759560564373
27.5849824301831 -0.0119195814369272
27.6434251895691 -0.0128215961793904
27.7018679489551 -0.0126818921107142
27.760310708341 -0.012317925678502
27.818753467727 -0.0129342630211748
27.877196227113 -0.0133861966498249
27.935638986499 -0.0137983848551696
27.994081745885 -0.0135526393071346
28.0525245052709 -0.0140824967594697
28.1109672646569 -0.014057610384925
28.1694100240429 -0.014705516381067
28.2278527834289 -0.014597953783435
28.2862955428149 -0.0153885714610307
28.3447383022008 -0.0151504846138372
28.4031810615868 -0.0159171863826555
28.4616238209728 -0.0156091362362413
28.5200665803588 -0.0160218098948034
28.5785093397448 -0.0163537620546811
28.6369520991308 -0.0164803105289995
28.6953948585167 -0.0169792058035844
28.7538376179027 -0.016775627548475
28.8122803772887 -0.0173071964124639
28.8707231366747 -0.0170911134218263
28.9291658960607 -0.0177650803417711
28.9876086554466 -0.0175080897964764
29.0460514148326 -0.0178703635543516
29.1044941742186 -0.0179095891532938
29.1629369336046 -0.0181848107777594
29.2213796929906 -0.0183379592560712
29.2798224523765 -0.0180826033991836
29.3382652117625 -0.0183958440401294
29.3967079711485 -0.0185755962508254
29.4551507305345 -0.0185874531914813
29.5135934899205 -0.0185681652533786
29.5720362493065 -0.0187695177601998
29.6304790086924 -0.0190577726838242
29.6889217680784 -0.0188104131437543
29.7473645274644 -0.0190962059270834
29.8058072868504 0.528048448501082
29.8642500462364 0.528251932007359
29.9226928056223 0.528187127878841
29.9811355650083 0.528315639592342
30.0395783243943 0.528371211266358
30.0980210837803 0.528447976404284
30.1564638431663 0.528626388888159
30.2149066025522 0.528507551196191
30.2733493619382 0.528569961228798
30.3317921213242 0.528736407906157
30.3902348807102 0.528789693938293
30.4486776400962 0.528683216291696
30.5071203994822 0.528839213667783
30.5655631588681 0.528890067283566
30.6240059182541 0.528984826046615
30.6824486776401 0.528940190574687
30.7408914370261 0.529074030882694
30.7993341964121 0.529030722534548
30.857776955798 0.529113183151608
30.916219715184 0.529183125701584
30.97466247457 0.529149318752994
31.033105233956 0.529274864761984
31.091547993342 0.529217223721511
31.1499907527279 0.529247050440594
31.2084335121139 0.529298562821714
31.2668762714999 0.529320887160921
31.3253190308859 0.52934142527867
31.3837617902719 0.529408833991497
31.4422045496578 0.529380349761987
31.5006473090438 0.529394700898499
31.5590900684298 0.529362615471576
31.6175328278158 0.529421033357984
31.6759755872018 0.529432491478213
31.7344183465878 0.529443538879627
31.7928611059737 0.529451883696187
31.8513038653597 0.529457570849276
31.9097466247457 0.529462910004893
31.9681893841317 0.529465803913865
32.0266321435177 0.529469245148548
32.0850749029036 0.529467949187132
32.1435176622896 0.529465884696774
32.2019604216756 0.529463131691483
32.2604031810616 0.529452510455535
32.3188459404476 0.52946050239182
32.3772886998335 0.529437145238153
32.4357314592195 0.529445984267581
32.4941742186055 0.529425123676544
32.5526169779915 0.529417306216214
32.6110597373775 0.529407186964383
32.6695024967635 0.529394935059242
32.7279452561494 0.529380825492899
32.7863880155354 0.529369463146474
32.8448307749214 0.529344847639165
32.9032735343074 0.179773951076107
32.9617162936934 0.529356443436674
33.0201590530793 0.179769139944881
33.0786018124653 0.179761129542753
33.1370445718513 0.179764162340633
33.1954873312373 0.179755592726387
33.2539300906233 0.179751293273616
33.3123728500092 0.179741259178903
33.3708156093952 0.179746040461156
33.4292583687812 0.179736384851417
33.4877011281672 0.179731609150552
33.5461438875532 0.17972156311549
33.6045866469392 0.179727186936156
33.6630294063251 0.179708671460915
33.7214721657111 0.179715747422468
33.7799149250971 0.17970485036987
33.8383576844831 0.179697183378805
33.8968004438691 0.179686207196972
33.955243203255 0.179681189510569
34.013685962641 0.179692836854092
34.072128722027 0.179665831951758
34.130571481413 0.179653255273338
34.189014240799 0.179658235224598
34.2474570001849 0.179673132269062
34.3058997595709 0.179629374241906
34.3643425189569 0.179643212770394
34.4227852783429 0.179636711526098
34.4812280377289 0.179611794155098
34.5396707971149 0.179620514279019
34.5981135565008 0.179604406437656
34.6565563158868 0.179587036506566
34.7149990752728 0.179596301884484
34.7734418346588 0.179580363199878
34.8318845940448 0.179570516301383
34.8903273534307 0.179554950918954
34.9487701128167 0.179562977367197
35.0072128722027 0.179548404469288
35.0656556315887 0.179539558441365
35.1240983909747 0.179529938000038
35.1825411503606 0.179520831734622
35.2409839097466 0.179516566323344
35.2994266691326 0.1795061474059
35.3578694285186 0.179495452872486
35.4163121879046 0.179489525617736
35.4747549472905 0.179478940312489
35.5331977066765 0.179471498006052
35.5916404660625 0.179453249929702
35.6500832254485 0.179462132700246
35.7085259848345 0.179422631938192
35.7669687442205 0.17943337752743
35.8254115036064 0.179444290817818
35.8838542629924 0.179411018800481
35.9422970223784 0.179401713837002
36.0007397817644 0.179387322984262
36.0591825411504 0.179364665700272
36.1176253005363 0.179375784272705
36.1760680599223 0.179349920179446
36.2345108193083 0.179324455542871
36.2929535786943 0.179337529695973
36.3513963380803 0.179298043075951
36.4098390974662 0.17930951733013
36.4682818568522 0.179268038230505
36.5267246162382 0.179284172465348
36.5851673756242 0.179254695040056
36.6436101350102 0.179238876178859
36.7020528943962 0.179227578916182
36.7604956537821 0.179212546482189
36.8189384131681 0.179183347910781
36.8773811725541 0.179151955494428
36.9358239319401 0.179195933669903
36.9942666913261 0.179168110540371
37.052709450712 0.179128082971133
37.111152210098 0.179139985773216
37.169594969484 0.179112539806541
37.22803772887 0.179099775699939
37.286480488256 0.179088158546221
37.3449232476419 0.179057254939206
37.4033660070279 0.179076601869205
37.4618087664139 0.179049711682121
37.5202515257999 0.179026927581355
37.5786942851859 0.179039486897831
37.6371370445719 0.1790201533962
37.6955798039578 0.179010245673237
37.7540225633438 0.179003267292741
37.8124653227298 0.178998474935942
37.8709080821158 0.178987977073161
37.9293508415018 0.178986411106223
37.9877936008877 0.178973821883895
38.0462363602737 0.178977321847001
38.1046791196597 0.178968981828176
38.1631218790457 0.178962224999965
38.2215646384317 0.178966643702533
38.2800073978176 0.178963388687762
38.3384501572036 0.17895721524169
38.3968929165896 0.178956951293969
38.4553356759756 0.178956829192646
38.5137784353616 0.178954166995513
38.5722211947475 0.17895124897641
38.6306639541335 0.178949414051421
38.6891067135195 0.178953915491547
38.7475494729055 0.178953228542426
38.8059922322915 0.178957403128227
38.8644349916775 0.178960022444359
38.9228777510634 0.178952827068248
38.9813205104494 0.178961203216156
39.0397632698354 0.178958030090572
39.0982060292214 0.17895923439636
39.1566487886074 0.178959705681241
39.2150915479933 0.178960235391362
39.2735343073793 0.178955540394512
39.3319770667653 0.178960575852735
39.3904198261513 0.178952244285285
39.4488625855373 0.178953580966599
39.5073053449232 0.178958595055373
39.5657481043092 0.178946181269
39.6241908636952 0.178948113448773
39.6826336230812 0.178937303445936
39.7410763824672 0.178942406458558
39.7995191418532 0.178935577675158
39.8579619012391 0.178923679176965
39.9164046606251 0.178931140399223
39.9748474200111 0.178915973871615
40.0332901793971 0.178922915273572
40.0917329387831 0.178906823265335
40.150175698169 0.178906133585456
40.208618457555 0.178901186475281
40.267061216941 0.178895009459383
40.325503976327 0.17887692103971
40.383946735713 0.178892625655654
40.4423894950989 0.178875567031926
40.5008322544849 0.178882746865932
40.5592750138709 0.178872604188238
40.6177177732569 0.17885920009431
40.6761605326429 0.178848010417562
40.7346032920289 0.178864760964652
40.7930460514148 0.178860885227536
40.8514888108008 0.17884018260621
40.9099315701868 0.178836009005075
40.9683743295728 0.178842680200612
41.0268170889588 0.178810682370562
41.0852598483447 0.178819149525382
41.1437026077307 0.178825813139142
41.2021453671167 0.178804284349978
41.2605881265027 0.178791663124995
41.3190308858887 0.17879923614531
41.3774736452746 0.178783695957348
41.4359164046606 0.178774058485697
41.4943591640466 0.178767609588098
41.5528019234326 0.17876373163998
41.6112446828186 0.178754847323102
41.6696874422045 0.178749799776271
41.7281302015905 0.178734417452727
41.7865729609765 0.178732772615167
41.8450157203625 0.178748622618506
41.9034584797485 0.178731747092575
41.9619012391345 0.178728068020974
42.0203439985204 0.17872073256381
42.0787867579064 0.178718182931366
42.1372295172924 0.178716941262833
42.1956722766784 0.178715621091348
42.2541150360644 0.178706888856613
42.3125577954503 0.178704139568249
42.3710005548363 0.178708931192844
42.4294433142223 0.178697839918464
42.4878860736083 0.178702862176342
42.5463288329943 0.178699759586061
42.6047715923802 0.178699919666673
42.6632143517662 0.178698840326405
42.7216571111522 0.178697388939928
42.7800998705382 0.178698249333321
42.8385426299242 0.178698289802108
42.8969853893102 0.178701728377345
42.9554281486961 0.178701781650305
43.0138709080821 0.178699508555927
43.0723136674681 0.178693219249145
43.1307564268541 0.178698036307735
43.1891991862401 0.178693564146008
43.247641945626 0.178687991375164
43.306084705012 0.178675663410478
43.364527464398 0.178669079542443
43.422970223784 0.17868570481387
43.48141298317 0.178655031436728
43.5398557425559 0.178643717670712
43.5982985019419 0.178608819524216
43.6567412613279 0.178591879943737
43.7151840207139 0.178624417047029
43.7736267800999 0.1785521901312
43.8320695394859 0.178572470504105
43.8905122988718 0.17843762383298
43.9489550582578 0.178499557770506
44.0073978176438 0.178471778914953
44.0658405770298 0.178517467572898
44.1242833364158 0.178416992726595
44.1827260958017 0.178298349790108
44.2411688551877 0.178324178723743
44.2996116145737 0.178353191909268
44.3580543739597 0.178263991849226
44.4164971333457 0.178385323072152
44.4749398927316 0.178176881107407
44.5333826521176 0.178203228107338
44.5918254115036 0.178229383228886
44.6502681708896 0.178121110172163
44.7087109302756 0.178147307025265
44.7671536896615 0.178097036286697
44.8255964490475 0.178069996224776
44.8840392084335 0.177983378477421
44.9424819678195 0.177970500975836
45.0009247272055 0.178051658555629
45.0593674865915 0.178021441380133
45.1178102459774 0.178003121184437
45.1762530053634 0.177960103712782
45.2346957647494 0.1779490112917
45.2931385241354 0.177936656350208
45.3515812835214 0.177902693754831
45.4100240429073 0.177888334909796
45.4684668022933 0.177860163938447
45.5269095616793 0.177919576158671
45.5853523210653 0.177853809539385
45.6437950804513 0.177831097455462
45.7022378398372 0.17787754917607
45.7606805992232 0.177814534617018
45.8191233586092 0.177796184874358
45.8775661179952 0.177775956426041
45.9360088773812 0.177756502933258
45.9944516367672 0.177733826004839
46.0528943961531 0.177692982586326
46.1113371555391 0.177719104038928
46.1697799149251 0.177665287685561
46.2282226743111 0.177633473070317
46.2866654336971 0.177532541156213
46.345108193083 0.177566681080283
46.403550952469 0.177495611389783
46.461993711855 0.17760444971137
46.520436471241 0.177425504093654
46.578879230627 0.177390700201847
46.6373219900129 0.177349771128628
46.6957647493989 0.177457273328319
46.7542075087849 0.177280679930207
46.8126502681709 0.177316769230524
46.8710930275569 0.177200032382931
46.9295357869428 0.177149424471254
46.9879785463288 0.177236663808521
47.0464213057148 0.177097578543861
47.1048640651008 0.1770563699052
47.1633068244868 0.1770030737843
47.2217495838728 0.176955472091327
47.2801923432587 0.176811860054183
47.3386351026447 0.176755520230513
47.3970778620307 0.176905146988136
47.4555206214167 0.176853416464198
47.5139633808027 0.176648124875177
47.5724061401886 0.176698942001217
47.6308488995746 0.176527050530823
47.6892916589606 0.176411234599432
47.7477344183466 0.176469212457255
47.8061771777326 0.176588860776984
47.8646199371185 0.176266711515946
47.9230626965045 0.176340079178001
47.9815054558905 0.176208276138701
48.0399482152765 0.176146453446237
48.0983909746625 0.176084376854963
48.1568337340485 0.175942012982093
48.2152764934344 0.175872217709298
48.2737192528204 0.175798356450253
48.3321620122064 0.176013225036017
48.3906047715924 0.175733791754464
48.4490475309784 0.175594833518971
48.5074902903643 0.175657186741011
48.5659330497503 0.175466428103572
48.6243758091363 0.175523884573226
48.6828185685223 0.175394331665719
48.7412613279083 0.175326225525401
48.7997040872942 0.175216739174207
48.8581468466802 0.175278603788021
48.9165896060662 0.175167081966273
48.9750323654522 0.175118057149984
49.0334751248382 0.175073803057378
49.0919178842242 0.174947931031583
49.1503606436101 0.174976002428682
49.2088034029961 0.175019391045917
49.2672461623821 0.174894064845665
49.3256889217681 0.174867623953227
49.3841316811541 0.174817948309556
49.44257444054 0.174773805514217
49.501017199926 0.174677549146358
49.559459959312 0.174639196987636
49.617902718698 0.174731097767084
49.676345478084 0.174615871803848
49.7347882374699 0.174506799696286
49.7932309968559 0.174545550773708
49.8516737562419 0.17456477098082
49.9101165156279 0.174477131416244
49.9685592750139 0.174428151847109
50.0270020343998 0.174398986248274
50.0854447937858 0.174445112768757
50.1438875531718 0.174366366069892
50.2023303125578 0.174272289314417
50.2607730719438 0.174343906832668
50.3192158313298 0.174326523689555
50.3776585907157 0.174289299685206
50.4361013501017 0.174234012660352
50.4945441094877 0.174204231299429
50.5529868688737 0.174135325407225
50.6114296282597 0.174158219771477
50.6698723876456 0.174084408084107
50.7283151470316 0.174005492492029
50.7867579064176 0.174041719994162
50.8452006658036 0.173969063987249
50.9036434251896 0.173874506593337
50.9620861845755 0.17389500081081
51.0205289439615 0.173789477151691
51.0789717033475 0.173670025661973
51.1374144627335 0.173736496539705
51.1958572221195 0.173587954393248
51.2542999815055 0.173440798361837
51.3127427408914 0.173527005335424
51.3711855002774 0.173147100824843
51.4296282596634 0.173251152159725
51.4880710190494 0.173355336776796
51.5465137784354 0.173025679001439
51.6049565378213 0.172938097652621
51.6633992972073 0.172687256206924
51.7218420565933 0.172564112276362
51.7802848159793 0.172817699471227
51.8387275753653 0.172471164674271
51.8971703347512 0.172315015291752
51.9556130941372 0.172040566683516
52.0140558535232 0.171668910992672
52.0724986129092 0.171460413591544
52.1309413722952 0.171778599957994
52.1893841316812 0.171931921286076
52.2478268910671 0.172214957660805
52.3062696504531 0.171243585127816
52.3647124098391 0.171376175213781
52.4231551692251 0.171107493897769
52.4815979286111 0.170844175189351
52.540040687997 0.17095979085962
52.598483447383 0.170570378253964
52.656926206769 0.170443068133956
52.715368966155 0.170694798338612
52.773811725541 0.169741927571403
52.8322544849269 0.169592123583642
52.8906972443129 0.17002433408506
52.9491400036989 0.170142622991962
53.0075827630849 0.169895628074887
53.0660255224709 0.170302028837739
53.1244682818568 0.169290570994053
53.1829110412428 0.16944169033011
53.2413538006288 0.169122280671226
53.2997965600148 0.168973592423692
53.3582393194008 0.168796738284031
53.4166820787868 0.168632786578308
53.4751248381727 0.168077482371649
53.5335675975587 0.168463205730318
53.5920103569447 0.167915471729821
53.6504531163307 0.167354148494349
53.7088958757167 0.16827972375264
53.7673386351026 0.167700787522264
53.8257813944886 0.167526495943524
53.8842241538746 0.166969248446208
53.9426669132606 0.167163341839322
54.0011096726466 0.166770237938658
54.0595524320325 0.166585480135055
54.1179951914185 0.166376595108703
54.1764379508045 0.165973122486644
54.2348807101905 0.166145007060788
54.2933234695765 0.165734537960206
54.3517662289625 0.165293741362451
54.4102089883484 0.16553099585406
54.4686517477344 0.165064675429911
54.5270945071204 0.164842861991151
54.5855372665064 0.163911791513926
54.6439800258924 0.164608771811994
54.7024227852783 0.163593371576335
54.7608655446643 0.164219933590947
54.8193083040503 0.163351368012361
54.8777510634363 0.162641067545081
54.9361938228223 0.163000373228317
54.9946365822082 0.161944219213999
55.0530793415942 0.161568544043683
55.1115221009802 0.162380863849351
55.1699648603662 0.160820895043706
55.2284076197522 0.160365638897223
55.2868503791382 0.161141110787287
55.3452931385241 0.159902295146136
55.4037358979101 0.159503114761664
55.4621786572961 0.159124133349414
55.5206214166821 0.158551528181407
55.5790641760681 0.158005342295978
55.637506935454 0.157391717151102
55.69594969484 0.156206975903367
55.754392454226 0.1556494890418
55.812835213612 0.156850136792312
55.871277972998 0.154973955319073
55.9297207323839 0.154250665972383
55.9881634917699 0.153514271594286
56.0466062511559 0.0401842282621962
56.1050490105419 0.0385602112696945
56.1634917699279 0.0377692577160455
56.2219345293138 0.0369477511573524
56.2803772886998 0.0336536365706815
56.3388200480858 0.0344738884916001
56.3972628074718 0.0353057279817957
56.4557055668578 0.0361429102528411
56.5141483262438 0.0328231614108284
56.5725910856297 0.0320008857366433
56.6310338450157 0.0311924158087501
56.6894766044017 0.0270366217969653
56.7479193637877 0.0278797722863783
56.8063621231737 0.0304192768629566
56.8648048825596 0.0295524366370844
56.9232476419456 0.0287106524896081
56.9816904013316 0.0262534186109742
57.0401331607176 0.0253870412164768
57.0985759201036 0.0229054834315487
57.1570186794895 0.0245396904619909
57.2154614388755 0.0237107004242647
57.2739041982615 0.0212334297119314
57.3323469576475 0.0220840550614905
57.3907897170335 0.0203802834254154
57.4492324764195 0.0196268921913825
57.5076752358054 0.018772847842455
57.5661179951914 0.0180598455416982
57.6245607545774 0.0172415453406926
57.6830035139634 0.0148455039124263
57.7414462733494 0.0162979072917982
57.7998890327353 0.0156590521917572
57.8583317921213 0.0140146037228848
57.9167745515073 0.0132273400304929
57.9752173108933 0.0123898607091442
58.0336600702793 0.0117672431329303
58.0921028296652 0.00859355620457423
58.1505455890512 0.0109257546432055
58.2089883484372 0.0101946308614704
58.2674311078232 0.00937884539536962
58.3258738672092 0.00765175141443256
58.3843166265952 0.00704274817029723
58.4427593859811 0.00456899053062466
58.5012021453671 0.00547756089297199
58.5596449047531 0.00624756391714546
58.6180876641391 0.00396715456284909
58.6765304235251 0.00311898394924648
58.734973182911 0.0024913250876937
58.793415942297 0.00115352571697528
58.851858701683 0.000372417561275566
58.910301461069 0.00176787761371874
58.968744220455 -0.00023258648963973
59.0271869798409 -0.00153976126276521
59.0856297392269 -0.000855879361834172
59.1440724986129 -0.00321844230334982
59.2025152579989 -0.0026924411975766
59.2609580173849 -0.00219455466190614
59.3194007767708 -0.0037662243758735
59.3778435361568 -0.00425883211666189
59.4362862955428 -0.00616398671115649
59.4947290549288 -0.00522540622125125
59.5531718143148 -0.00477472689892854
59.6116145737008 -0.00595855236349066
59.6700573330867 -0.00662554193044614
59.7285000924727 -0.00701417050358474
59.7869428518587 -0.00745795207359652
59.8453856112447 -0.00783211836973124
59.9038283706307 -0.00832660632343143
59.9622711300166 -0.00855222267208059
60.0207138894026 -0.00889213705369809
60.0791566487886 -0.0091619776471301
60.1375994081746 -0.00968459932177888
60.1960421675606 -0.00944799098691149
60.2544849269465 -0.00991220845156549
60.3129276863325 -0.0103161818543777
60.3713704457185 -0.0101359584840476
60.4298132051045 -0.0105206920603444
60.4882559644905 -0.0107294758350373
60.5466987238765 -0.00402835752222924
60.6051414832624 -0.0110885649385963
60.6635842426484 -0.0108722057828608
60.7220270020344 -0.00421354470005697
60.7804697614204 -0.00417177281034548
60.8389125208064 -0.0042443481461154
60.8973552801923 -0.00455448784043241
60.9557980395783 -0.00439148559531938
61.0142407989643 -0.00446319854445273
61.0726835583503 -0.00431300156297517
61.1311263177363 -0.004634956350739
61.1895690771222 -0.00477454396995262
61.2480118365082 -0.00486100057061646
61.3064545958942 -0.00490744348630508
61.3648973552802 -0.00511923973134953
61.4233401146662 -0.00522125741491592
61.4817828740522 -0.00502764481026667
61.5402256334381 -0.00549015684331771
61.5986683928241 -0.00541930725779645
61.6571111522101 -0.00555616437662558
61.7155539115961 -0.00600955311602571
61.7739966709821 -0.00610683114204129
61.832439430368 -0.00652946081075912
61.890882189754 -0.00621697344931684
61.94932494914 -0.00636934532683024
62.007767708526 -0.006686615787229
62.066210467912 -0.00727077463385654
62.1246532272979 -0.00685869327236119
62.1830959866839 -0.00702531237824812
62.2415387460699 -0.00739332580765317
62.2999815054559 -0.00778881825818956
62.3584242648419 -0.0081961854428644
62.4168670242278 -0.00763421998021698
62.4753097836138 -0.00807681592053318
62.5337525429998 -0.00862082715157145
62.5921953023858 -0.00846795405908863
62.6506380617718 -0.00904093726301525
62.7090808211578 -0.00936801016327334
62.7675235805437 -0.00988574912470105
62.8259663399297 -0.00959873252680277
62.8844090993157 -0.0103655398714325
62.9428518587017 -0.0101789898243851
63.0012946180877 -0.0107374527742653
63.0597373774736 -0.0120205991938083
63.1181801368596 -0.0122687223899351
63.1766228962456 -0.0113310022461765
63.2350656556316 -0.0111000557084838
63.2935084150176 -0.0116631981098389
63.3519511744035 -0.0126707953812011
63.4103939337895 -0.013345256032222
63.4688366931755 -0.0130149233266833
63.5272794525615 -0.0137921597262833
63.5857222119475 -0.0145181452723899
63.6441649713335 -0.0149011385190059
63.7026077307194 -0.0141524663777856
63.7610504901054 -0.0153380294355703
63.8194932494914 -0.0162990480703246
63.8779360088774 -0.016657676951475
63.9363787682634 -0.0159232891020536
63.9948215276493 -0.0180967226901082
64.0532642870353 -0.0185093630547367
64.1117070464213 -0.0171249293061793
64.1701498058073 -0.0211186143202287
64.2285925651933 -0.0206093972519955
64.2870353245793 -0.01953171717646
64.3454780839652 -0.0200657903371475
64.4039208433512 -0.0190646930505607
64.4623636027372 -0.0225248202786686
64.5208063621232 -0.0219327057951259
64.5792491215092 -0.0215121686770631
64.6376918808951 -0.0229415513960056
64.6961346402811 -0.0240121128274315
64.7545773996671 -0.0235237626528866
64.8130201590531 -0.0245748015331289
64.8714629184391 -0.0257768516969336
64.929905677825 -0.025158163539647
64.988348437211 -0.0275865471668638
65.046791196597 -0.0266242409380633
65.105233955983 -0.0261345975804617
65.163676715369 -0.0286005857252001
65.2221194747549 -0.0281662151454932
65.2805622341409 -0.0297112011413328
65.3390049935269 -0.0291267514041821
65.3974477529129 -0.0306392372759052
65.4558905122989 -0.0300718195881903
65.5143332716848 -0.0310434670564709
65.5727760310708 -0.0313844351399405
65.6312187904568 -0.0319722358493
65.6896615498428 -0.0330769440402747
65.7481043092288 -0.0325244088968095
65.8065470686148 -0.033571512371968
65.8649898280007 -0.0344497477863424
65.9234325873867 -0.0352910291873563
65.9818753467727 -0.0349089746043707
66.0403181061587 -0.0342060999678477
66.0987608655447 -0.0357330987801519
66.1572036249306 -0.036315302488206
66.2156463843166 -0.0366010218123607
66.2740891437026 -0.0375307985530312
66.3325319030886 -0.0390582990655022
66.3909746624746 -0.0380049651097041
66.4494174218605 -0.0372283637648755
66.5078601812465 -0.0394532441819827
66.5663029406325 -0.0384576290441047
66.6247457000185 -0.0404239735724015
66.6831884594045 -0.0399788134999534
66.7416312187905 -0.0409394873371562
66.8000739781764 -0.0414064783709205
66.8585167375624 -0.0423770437407831
66.9169594969484 -0.0418960316146121
66.9754022563344 -0.0437693125032063
67.0338450157204 -0.0430420055243565
67.0922877751063 -0.0439797822992241
67.1507305344923 -0.0445838273467934
67.2091732938783 -0.0457250631148077
67.2676160532643 -0.0476733916872006
67.3260588126503 -0.046287770760132
67.3845015720362 -0.0468804453529439
67.4429443314222 -0.0493948456153444
67.5013870908082 -0.0483040041797894
67.5598298501942 -0.0453354105582533
67.6182726095802 -0.0500811711003349
67.6767153689662 -0.0487846933793704
67.7351581283521 -0.0507401246894059
67.7936008877381 -0.051855592121547
67.8520436471241 -0.0528602853907127
67.9104864065101 -0.0535605319680253
67.9689291658961 -0.05107458036021
68.027371925282 -0.0541040457792582
68.085814684668 -0.0562511035380003
68.144257444054 -0.0549868963363093
68.20270020344 -0.0556094545294839
68.261142962826 -0.0609751921766109
68.3195857222119 -0.0574515419780667
68.3780284815979 -0.0568137120169014
68.4364712409839 -0.0592707988838911
68.4949140003699 -0.0575800195682811
68.5533567597559 -0.0618111692202188
68.6117995191419 -0.0600464357532269
68.6702422785278 -0.0612413612873331
68.7286850379138 -0.0622619909986603
68.7871277972998 -0.0631637886998203
68.8455705566858 -0.0636254552393981
68.9040133160718 -0.0641935939901989
68.9624560754577 -0.0651011566680605
69.0208988348437 -0.0666194416601266
69.0793415942297 -0.0659796216268087
69.1377843536157 -0.0654683601988083
69.1962271130017 -0.0671550131102169
69.2546698723876 -0.068323314411349
69.3131126317736 -0.067730629665313
69.3715553911596 -0.068895323794836
69.4299981505456 -0.0693916162765476
69.4884409099316 -0.0716842904408594
69.5468836693176 -0.0701671825708148
69.6053264287035 -0.0724890809558614
69.6637691880895 -0.071812254518102
69.7222119474755 -0.0705236353137801
69.7806547068615 -0.0746607951189878
69.8390974662475 -0.0736850255964619
69.8975402256334 -0.0729559946638815
69.9559829850194 -0.0752739764951198
70.0144257444054 -0.0769942709005146
70.0728685037914 -0.0759225866440231
70.1313112631774 -0.0775209358653698
70.1897540225633 -0.0781534017432522
70.2481967819493 -0.0785681166028493
70.3066395413353 -0.0810010751380312
70.3650823007213 -0.0796370559538515
70.4235250601073 -0.0822630906728383
70.4819678194932 -0.0832987510918068
70.5404105788792 -0.082474566188921
70.5988533382652 -0.0839205239894351
70.6572960976512 -0.0874856194968295
70.7157388570372 -0.0862727774276591
70.7741816164231 -0.0866091831471833
70.8326243758091 -0.0845344619399113
70.8910671351951 -0.0879818235978237
70.9495098945811 -0.0887361585197104
71.0079526539671 -0.0891660269207427
71.0663954133531 -0.0932891764330292
71.124838172739 -0.0920537398799656
71.183280932125 -0.0903773853667098
71.241723691511 -0.0929786818651436
71.300166450897 -0.0947691886645882
71.358609210283 -0.0941025048021533
71.4170519696689 -0.0954520155862544
71.4754947290549 -0.0974224440841931
71.5339374884409 -0.0965656719814971
71.5923802478269 -0.0961546158816023
71.6508230072129 -0.0991423276799013
71.7092657665988 -0.0977156856843352
71.7677085259848 -0.0981125185613738
71.8261512853708 -0.0999571608214976
71.8845940447568 -0.101087406538746
71.9430368041428 -0.101558951150043
72.0014795635288 -0.102548172177077
72.0599223229147 -0.104545327996602
72.1183650823007 -0.105161775996824
72.1768078416867 -0.106437397212465
72.2352506010727 -0.107758380799097
72.2936933604587 -0.106867404437362
72.3521361198446 -0.108625228695926
72.4105788792306 -0.108311573499221
72.4690216386166 -0.110504199287355
72.5274643980026 -0.109017016231596
72.5859071573886 -0.110716556633673
72.6443499167745 -0.55887709676237
72.7027926761605 -0.111189917658638
72.7612354355465 -0.558809190881592
72.8196781949325 -0.112093418757693
72.8781209543185 -0.558903537421124
72.9365637137045 -0.55897337702055
72.9950064730904 -0.559004635483521
73.0534492324764 -0.559036725664661
73.1118919918624 -0.559098020311046
73.1703347512484 -0.559068619885448
73.2287775106344 -0.559153760476597
73.2872202700203 -0.559125776870705
73.3456630294063 -0.559231764537041
73.4041057887923 -0.559256482271667
73.4625485481783 -0.559281996636828
73.5209913075643 -0.559344272678734
73.5794340669502 -0.559303673869024
73.6378768263362 -0.55920741346523
73.6963195857222 -0.559363995836312
73.7547623451082 -0.559383213637539
73.8132051044942 -0.559496287989167
73.8716478638802 -0.55941327433284
73.9300906232661 -0.559479812743504
73.9885333826521 -0.559446935550874
74.0469761420381 -0.559551438153791
74.1054189014241 -0.559554884337662
74.1638616608101 -0.55954317804574
74.222304420196 -0.559522917953243
74.280747179582 -0.559518092464081
74.339189938968 -0.559527908987273
74.397632698354 -0.559561223864062
74.45607545774 -0.559562417456175
74.5145182171259 -0.559560351144661
74.5729609765119 -0.559560597022196
74.6314037358979 -0.559563360420055
74.6898464952839 -0.559554588890447
74.7482892546699 -0.559548725528771
74.8067320140559 -0.559559663518192
74.8651747734418 -0.559555583155883
74.9236175328278 -0.559560422953177
74.9820602922138 -0.559525409153478
75.0405030515998 -0.559545460789614
75.0989458109858 -0.55953334266911
75.1573885703717 -0.559519458145241
75.2158313297577 -0.559479604638349
75.2742740891437 -0.559501853820813
75.3327168485297 -0.559492662201124
75.3911596079157 -0.559509028958999
75.4496023673016 -0.559453804673319
75.5080451266876 -0.559442312226569
75.5664878860736 -0.55941154076471
75.6249306454596 -0.559360424379965
75.6833734048456 -0.559394680689719
75.7418161642316 -0.559323397480513
75.8002589236175 -0.559341596229769
75.8587016830035 -0.559289402461495
75.9171444423895 -0.559305089649881
75.9755872017755 -0.559244101676873
76.0340299611615 -0.559223970841208
76.0924727205474 -0.559200311318235
76.1509154799334 -0.55915673694276
76.2093582393194 -0.55918075130048
76.2678009987054 -0.559107043457474
76.3262437580914 -0.559130581490821
76.3846865174773 -0.559081632629383
76.4431292768633 -0.559056430514052
76.5015720362493 -0.559004594007678
76.5600147956353 -0.559030765344884
76.6184575550213 -0.558924145963384
76.6769003144072 -0.558952750119768
76.7353430737932 -0.558978762317471
76.7937858331792 -0.558896669758052
76.8522285925652 -0.558870846010679
76.9106713519512 -0.558782646874489
76.9691141113371 -0.558692507910264
77.0275568707231 -0.558751928624534
77.0859996301091 -0.209484078300437
77.1444423894951 -0.209457737610844
77.2028851488811 -0.209471873359554
77.2613279082671 -0.209496187432412
77.319770667653 -0.209442508107084
77.378213427039 -0.209414053414689
77.436656186425 -0.209382793927134
77.495098945811 -0.209398319010302
77.553541705197 -0.209366647582265
77.6119844645829 -0.209335317317098
77.6704272239689 -0.209319681107268
77.7288699833549 -0.209232568319311
77.7873127427409 -0.209284024685953
77.8457555021269 -0.209302682669052
77.9041982615128 -0.20917713298221
77.9626410208988 -0.209214490185839
78.0210837802848 -0.209160110559029
78.0795265396708 -0.209105152924288
78.1379692990568 -0.209088897806418
78.1964120584428 -0.209124655410647
78.2548548178287 -0.209067087836011
78.3132975772147 -0.209009710903995
78.3717403366007 -0.208962506484036
78.4301830959867 -0.208982375771096
78.4886258553727 -0.209047527530755
78.5470686147586 -0.208942265115754
78.6055113741446 -0.208876753312172
78.6639541335306 -0.208897141806427
78.7223968929166 -0.208921584560312
78.7808396523026 -0.208825567329898
78.8392824116885 -0.208851690323919
78.8977251710745 -0.208775965352821
78.9561679304605 -0.208720578296174
79.0146106898465 -0.208748609505227
79.0730534492325 -0.208690053034825
79.1314962086185 -0.208560018852025
79.1899389680044 -0.208592683627878
79.2483817273904 -0.208654690448399
79.3068244867764 -0.208518281377539
79.3652672461624 -0.208480035658088
79.4237100055484 -0.2083967726335
79.4821527649343 -0.208299832735694
79.5405955243203 -0.208345639012008
79.5990382837063 -0.208207917869292
79.6574810430923 -0.208108627913523
79.7159238024783 -0.208006914292161
79.7743665618642 -0.208060517557958
79.8328093212502 -0.207955771494267
79.8912520806362 -0.207862625861161
79.9496948400222 -0.207670381111219
80.0081375994082 -0.207573481071324
80.0665803587942 -0.2077638538259
80.1250231181801 -0.207616767725897
80.1834658775661 -0.20741447340883
80.2419086369521 -0.207535830938991
80.3003513963381 -0.207448922982195
80.3587941557241 -0.207378596880673
80.41723691511 -0.207346640925279
80.475679674496 -0.207279160484859
80.534122433882 -0.207246482767032
80.592565193268 -0.207312850051689
80.651007952654 -0.20721779051594
80.7094507120399 -0.207136236273277
80.7678934714259 -0.207195962719445
80.8263362308119 -0.207107172077075
80.8847789901979 -0.20707672293773
80.9432217495839 -0.206977899066576
81.0016645089699 -0.207051058383953
81.0601072683558 -0.207007806929979
81.1185500277418 -0.206898920119671
81.1769927871278 -0.206788769474994
81.2354355465138 -0.20682590614854
81.2938783058998 -0.206858532671324
81.3523210652857 -0.206915391839071
81.4107638246717 -0.206676403880003
81.4692065840577 -0.206633830247339
81.5276493434437 -0.206724739575535
81.5860921028297 -0.206588286185779
81.6445348622156 -0.20635236440595
81.7029776216016 -0.20647036138446
81.7614203809876 -0.20655011038769
81.8198631403736 -0.206430187298266
81.8783058997596 -0.206263182486799
81.9367486591456 -0.206305524826824
81.9951914185315 -0.206215627596993
82.0536341779175 -0.206118777540749
82.1120769373035 -0.205992661754351
82.1705196966895 -0.205950430997139
82.2289624560755 -0.205830884516771
82.2874052154614 -0.205644665935203
82.3458479748474 -0.205886237008593
82.4042907342334 -0.205738575122112
82.4627334936194 -0.205592558085094
82.5211762530054 -0.205751705031344
82.5796190123913 -0.205500144612966
82.6380617717773 -0.205482963515442
82.6965045311633 -0.205419796909034
82.7549472905493 -0.205545516881993
82.8133900499353 -0.205574235620976
82.8718328093212 -0.205270216590082
82.9302755687072 -0.205300202569044
82.9887183280932 -0.205378319102979
83.0471610874792 -0.205378625068705
83.1056038468652 -0.205225105766545
83.1640466062511 -0.205238000776123
83.2224893656371 -0.205231503199735
83.2809321250231 -0.205272466856022
83.3393748844091 -0.205140901983956
83.3978176437951 -0.205073877539648
83.4562604031811 -0.205045221202516
83.514703162567 -0.205099965159747
83.573145921953 -0.204837227315006
83.631588681339 -0.20491730275584
83.690031440725 -0.205032699063207
83.748474200111 -0.204787625115136
83.8069169594969 -0.204690707578802
83.8653597188829 -0.204605347560409
83.9238024782689 -0.204175269925204
83.9822452376549 -0.204008468510385
84.0406879970409 -0.204403330832902
84.0991307564268 -0.204274757359767
84.1575735158128 -0.20329777595697
84.2160162751988 -0.203556293513489
84.2744590345848 -0.203093177268603
84.3329017939708 -0.202857873848221
84.3913445533568 -0.202647962736896
84.4497873127427 -0.202396141810361
84.5082300721287 -0.20195378866494
84.5666728315147 -0.202159172439398
84.6251155909007 -0.201665047957977
84.6835583502867 -0.20133162866829
84.7420011096726 -0.200499427354758
84.8004438690586 -0.200188289970468
84.8588866284446 -0.199808582121041
84.9173293878306 -0.199120903360077
84.9757721472166 -0.199488089945115
85.0342149066025 -0.198499570777239
85.0926576659885 -0.198115954243912
85.1511004253745 -0.0449247822924826
85.2095431847605 -0.197759591618745
85.2679859441465 -0.0415189498438006
85.3264287035325 -0.0431903079369989
85.3848714629184 -0.0396920397916824
85.4433142223044 -0.0370328247898794
85.5017569816904 -0.0388263159306343
85.5601997410764 -0.0362791964072158
85.6186425004624 -0.0353056877798511
85.6770852598483 -0.0344195960051629
85.7355280192343 -0.0308806349692123
85.7939707786203 -0.0326513911436795
85.8524135380063 -0.028041791537182
85.9108562973923 -0.0261629661415915
85.9692990567782 -0.0289530435136722
86.0277418161642 -0.0252211031474375
86.0861845755502 -0.0242476174527462
86.1446273349362 -0.0233002943190688
86.2030700943222 -0.0214467613552229
86.2615128537082 -0.0204868035597471
86.3199556130941 -0.0176781774170324
86.3783983724801 -0.0186823780260614
86.4368411318661 -0.0139870189369112
86.4952838912521 -0.01582147595952
86.5537266506381 -0.0167740248453758
86.612169410024 -0.0148961801943878
86.67061216941 -0.0121181712353904
86.729054928796 -0.00843542104809039
86.787497688182 -0.013045290650464
86.845940447568 -0.0102140461318525
86.9043832069539 -0.00928849835814517
86.9628259663399 -0.00746613485082598
87.0212687257259 -0.00112521645304443
87.0797114851119 -0.00384838545346064
87.1381542444979 -0.00654574261765009
87.1965970038839 -0.00470913151187427
87.2550397632698 -0.00293312975391532
87.3134825226558 -0.00212176851779619
87.3719252820418 -0.000282318570656136
87.4303680414278 0.00140108599501702
87.4888108008138 0.000599479716500154
87.5472535601997 0.00305349449942212
87.6056963195857 0.00456969899411491
87.6641390789717 0.00222264100388609
87.7225818383577 0.00530618465780821
87.7810245977437 0.00592268179021086
87.8394673571296 0.00991128892150879
87.8979101165156 0.00786909373218619
87.9563528759016 0.0094798118591573
88.0147956352876 0.00731932175199691
88.0732383946736 0.0111207899404411
88.1316811540595 0.0107575393404619
88.1901239134455 0.0120771270160793
88.2485666728315 0.0114552816199824
88.3070094322175 0.0117705385849191
88.3654521916035 0.0126993720216018
88.4238949509894 0.0124070071029155
88.4823377103754 0.0129656504898211
88.5407804697614 0.0136020590397004
88.5992232291474 0.0132508833168786
88.6576659885334 0.0139762598263427
88.7161087479194 0.014931556776013
88.7745515073053 0.0142700144658746
88.8329942666913 0.0159575244808978
88.8914370260773 0.0156153647838798
88.9498797854633 0.0152860835308635
89.0083225448493 0.00645490613259269
89.0667653042352 0.0162708420547141
89.1252080636212 0.00708287531650413
89.1836508230072 0.00722821453185113
89.2420935823932 0.0066528960740522
89.3005363417792 0.00676991642700361
89.3589791011651 0.0073811750996204
89.4174218605511 0.00770965968886446
89.4758646199371 0.00753743272629403
89.5343073793231 0.0080965648355477
89.5927501387091 0.00828838975825731
89.6511928980951 0.00889316895655791
89.709635657481 0.00908797776039939
89.768078416867 0.00949974057176333
89.826521176253 0.00975001616907977
89.884963935639 0.00993277082328965
89.943406695025 0.0106907369205802
90.0018494544109 0.010411595905536
90.0602922137969 0.0111622945613452
90.1187349731829 0.0116145521241514
90.1771777325689 0.0114845734970206
90.2356204919549 0.0118841046177173
90.2940632513408 0.0123508384424749
90.3525060107268 0.0131574268240983
90.4109487701128 0.0129305973662769
90.4693915294988 0.0134300349199642
90.5278342888848 0.0140355141799126
90.5862770482708 0.0137414099801735
90.6447198076567 0.0143792502001255
90.7031625670427 0.0150123545375128
90.7616053264287 0.0186513220304441
90.8200480858147 0.0153774634283915
90.8784908452007 0.0175195814529131
90.9369336045866 0.0161819259629722
90.9953763639726 0.0170517474696829
91.0538191233586 0.0157410418506243
91.1122618827446 0.0181138201808683
91.1707046421306 0.0192421576069087
91.2291474015165 0.0208646411940229
91.2875901609025 0.022095115721159
91.3460329202885 0.0201800274526435
91.4044756796745 0.0214073977049773
91.4629184390605 0.0240195688074101
91.5213611984465 0.0247066848237415
91.5798039578324 0.0260559959086292
91.6382467172184 0.0252014605224465
91.6966894766044 0.0266945177397386
91.7551322359904 0.0279732192665563
91.8135749953764 0.0274128180182616
91.8720177547623 0.0312417859381545
91.9304605141483 0.0328449029909361
91.9889032735343 0.0320409831253172
92.0473460329203 0.0295511184635475
92.1057887923063 0.0362656959231155
92.1642315516922 0.0345348287727547
92.2226743110782 0.0335586912793485
92.2811170704642 0.0379460887313629
92.3395598298502 0.0370987461294461
92.3980025892362 0.0389510352061394
92.4564453486222 0.0397544824536638
92.5148881080081 0.0417235290036545
92.5733308673941 0.0426157082627694
92.6317736267801 0.0456145828383409
92.6902163861661 0.0435898795333772
92.7486591455521 0.0465168862773915
92.807101904938 0.0509039750659278
92.865544664324 0.0496950530292821
92.92398742371 0.0486216947127603
92.982430183096 0.0561532012999864
93.040872942482 0.0518688141196065
93.099315701868 0.0582690924847618
93.1577584612539 0.0529425203758346
93.2162012206399 0.0603728450818908
93.2746439800259 0.0540469063691034
93.3330867394119 0.0594045532858442
93.3915294987979 0.0614390354378641
93.4499722581838 0.0666399366249364
93.5084150175698 0.0646174243818515
93.5668577769558 0.0624749873627354
93.6253005363418 0.0688063293555101
93.6837432957278 0.0730946721631136
93.7421860551137 0.0656153168064054
93.8006288144997 0.0713820634713232
93.8590715738857 0.0721920490033025
93.9175143332717 0.0677047810799481
93.9759570926577 0.0754187722416281
94.0343998520436 0.0742953311832399
94.0928426114296 0.0765505656797233
94.1512853708156 0.0773958903216144
94.2097281302016 0.0787219912154696
94.2681708895876 0.0830201116167217
94.3266136489735 0.0821012842838199
94.3850564083595 0.0798200162740895
94.4434991677455 0.0809201107098773
94.5019419271315 0.0884499092574216
94.5603846865175 0.0851587925403767
94.6188274459034 0.0871889773869013
94.6772702052894 0.0894282044061874
94.7357129646754 0.0915643734571186
94.7941557240614 0.0906681602332056
94.8525984834474 0.0928745636329719
94.9110412428334 0.0952672055926348
94.9694840022193 0.0942278739723476
95.0279267616053 0.0978338373907594
95.0863695209913 0.10158757420802
95.1448122803773 0.099226024024174
95.2032550397633 0.100492902621328
95.2616977991492 0.103276314297398
95.3201405585352 0.107589689360773
95.3785833179212 0.105978624557053
95.4370260773072 0.109215713962235
95.4954688366932 0.110962603176124
95.5539115960791 0.113974285518047
95.6123543554651 0.112150857711289
95.6707971148511 0.117196986220666
95.7292398742371 0.588834244896927
95.7876826336231 0.589083580275931
95.8461253930091 0.119039653490163
95.904568152395 0.589027785458687
95.963010911781 0.115676823384381
96.021453671167 0.589139478293685
96.079896430553 0.589192454424901
96.138339189939 0.589337198069497
96.1967819493249 0.58945392876056
96.2552247087109 0.589416881741153
96.3136674680969 0.589289132320157
96.3721102274829 0.589601261842882
96.4305529868689 0.58948966218043
96.4889957462548 0.589550186898395
96.5474385056408 0.589579491974729
96.6058812650268 0.589519873343715
96.6643240244128 0.589624396244289
96.7227667837988 0.589641398179537
96.7812095431848 0.589696367684944
96.8396523025707 0.589672342974495
96.8980950619567 0.589685705959523
96.9565378213427 0.589707194989165
97.0149805807287 0.589709071446801
97.0734233401147 0.589701537674037
97.1318660995006 0.589712118624366
97.1903088588866 0.589712005331562
97.2487516182726 0.5897080279794
97.3071943776586 0.589702020804095
97.3656371370446 0.589685722520048
97.4240798964306 0.589660856928051
97.4825226558165 0.589672508478649
97.5409654152025 0.589628176032405
97.5994081745885 0.589542983440779
97.6578509339745 0.589567990907764
97.7162936933605 0.589646290759713
97.7747364527464 0.589609535783879
97.8331792121324 0.589520014354581
97.8916219715184 0.589411134034409
97.9500647309044 0.589437739695915
98.0085074902904 0.58949583377357
98.0669502496763 0.589312261976153
98.1253930090623 0.589279227665744
98.1838357684483 0.589346878294565
98.2422785278343 0.589205257186177
98.3007212872203 0.589085018516298
98.3591640466063 0.589239775149808
98.4176068059922 0.589001527625253
98.4760495653782 0.589125383934204
98.5344923247642 0.58873809288398
98.5929350841502 0.588831290885653
98.6513778435362 0.588912680125106
98.7098206029221 0.588961728481068
98.7682633623081 0.588785472150903
98.8267061216941 0.588697968622058
98.8851488810801 0.588660882507117
98.9435916404661 0.58852425433075
99.002034399852 0.588574959022692
99.060477159238 0.588425459273809
99.118919918624 0.588613351152349
99.17736267801 0.588334074194554
99.235805437396 0.588381082709728
99.294248196782 0.588174513724296
99.3526909561679 0.588284714069689
99.4111337155539 0.588052916059479
99.4695764749399 0.588121803002649
99.5280192343259 0.587771953125729
99.5864619937119 0.588013149437608
99.6449047530978 0.587884703591557
99.7033475124838 0.587954857830414
99.7617902718698 0.58772183123054
99.8202330312558 0.587659557086876
99.8786757906418 0.239002246800168
99.9371185500277 0.238952930641357
99.9955613094137 0.23889706026542
100.0540040688 0.238872033683871
100.112446828186 0.238846330803577
100.170889587572 0.23872982765654
100.229332346958 0.238788419007787
100.287775106344 0.238666632352594
100.34621786573 0.238602719660384
100.404660625116 0.238698302268338
100.463103384502 0.238495491496285
100.521546143888 0.238635167094193
100.579988903274 0.238568415976152
100.63843166266 0.238382332050104
100.696874422045 0.238419184726812
100.755317181431 0.23831150743939
100.813759940817 0.238240744905169
100.872202700203 0.238281386534236
100.930645459589 0.238161242518628
100.989088218975 0.238070474645236
101.047530978361 0.238201614600407
101.105973737747 0.237977354778376
101.164416497133 0.238023911976907
101.222859256519 0.237879843263435
101.281302015905 0.237923185078556
101.339744775291 0.237713341406813
101.398187534677 0.237819544488865
101.456630294063 0.23777760779294
101.515073053449 0.237658310120468
101.573515812835 0.237608223259315
101.631958572221 0.237543337410292
101.690401331607 0.237426724023733
101.748844090993 0.237360903359722
101.807286850379 0.23728943124296
101.865729609765 0.237214314319176
101.924172369151 0.236805186132961
101.982615128537 0.236975514720519
102.041057887923 0.236259656309983
102.099500647309 0.236694478569569
102.157943406695 0.236484113820973
102.216386166081 0.236024114023132
102.274828925467 0.236138087320138
102.333271684853 0.235635922078585
102.391714444239 0.235389128412408
102.450157203625 0.235894417083349
102.508599963011 0.235265901929976
102.567042722397 0.235137613330799
102.625485481783 0.234885678787786
102.683928241169 0.234624824448411
102.742371000555 0.234345019931564
102.800813759941 0.234490447067551
102.859256519327 0.234995719447335
102.917699278713 0.234084531134741
102.976142038099 0.233776985843617
103.034584797485 0.23346142972694
103.093027556871 0.233314487356467
103.151470316257 0.234223970606895
103.209913075643 0.233120699281395
103.268355835029 0.232931474385289
103.326798594415 0.232546169898764
103.385241353801 0.232137232382061
103.443684113187 0.231680938383943
103.502126872573 0.231897306250491
103.560569631959 0.23090962537614
103.619012391345 0.231195534392845
103.677455150731 0.229486767207061
103.735897910117 0.230072970317813
103.794340669502 0.230631926997513
103.852783428888 0.228850476878871
103.911226188274 0.228557202082763
103.96966894766 0.227144692140466
104.028111707046 0.228190601017996
104.086554466432 0.227476262413433
104.144997225818 0.226412211977618
104.203439985204 0.226807752077954
104.26188274459 0.225374589211998
104.320325503976 0.225004564033431
104.378768263362 0.225713739316799
104.437211022748 0.224318326484759
104.495653782134 0.22463511109878
104.55409654152 0.223504412493491
104.612539300906 0.222366465193062
104.670982060292 0.223130158650988
104.729424819678 0.221528758877705
104.787867579064 0.220651490297009
104.84631033845 0.221110672084406
104.904753097836 0.219241411466258
104.963195857222 0.218744201166289
105.021638616608 0.219745728647817
105.080081375994 0.218248332525313
105.13852413538 0.216644603717899
105.196966894766 0.215454138446944
105.255409654152 0.217749384605456
105.313852413538 0.214910196116501
105.372295172924 0.21429020557715
105.43073793231 0.21238555852565
105.489180691696 0.21371875269785
105.547623451082 0.216073657819765
105.606066210468 0.213066921824563
105.664508969854 0.211599823865832
105.72295172924 0.211030469716737
105.781394488626 0.210333647783313
105.839837248012 0.207996098548265
105.898280007398 0.207105081283561
105.956722766784 0.208750451911608
106.01516552617 0.204298756497883
106.073608285556 0.206109366451422
106.132051044942 0.201186073136111
106.190493804328 0.202208809636459
106.248936563714 0.19993149107069
106.3073793231 0.198837875562846
106.365822082486 0.197567765696457
106.424264841872 0.194953112450338
106.482707601258 0.192230296531689
106.541150360644 0.196253653620473
106.59959312003 0.188866125923058
106.658035879416 0.19056810936004
106.716478638802 0.187621295631431
106.774921398188 0.181953524364381
106.833364157574 0.183898671475888
106.891806916959 0.185710528951504
106.950249676345 0.0388637091966636
107.008692435731 0.0329262433078879
107.067135195117 0.0341163649369769
107.125577954503 0.0305500610317402
107.184020713889 0.0365055143294174
107.242463473275 0.0258654241842725
107.300906232661 0.0282122653802113
107.359348992047 0.0234917387964617
107.417791751433 0.0246494638624105
107.476234510819 0.0223060911488699
107.534677270205 0.0211201375403665
107.593120029591 0.019971493388524
107.651562788977 0.0187319939772132
107.710005548363 0.0152447919662777
107.768448307749 0.0164259807307874
107.826891067135 0.011793847091669
107.885333826521 0.013035699150864
107.943776585907 0.00842286094784502
108.002219345293 0.0073011148282911
108.060662104679 0.00617462142690104
108.119104864065 0.00954499152431717
108.177547623451 0.00272845262711706
108.235990382837 0.0050879549085771
108.294433142223 0.000668857396930996
108.352875901609 0.00188748933128238
108.411318660995 -0.0025950033303783
108.469761420381 -0.00150349225376334
108.528204179767 -0.00368691308516214
108.586646939153 -0.000422734646176272
108.645089698539 -0.00584901727202667
108.703532457925 -0.00473671414651951
108.761975217311 -0.00688017657316379
108.820417976697 -0.00797376973617433
108.878860736083 -0.00896648822464254
108.937303495469 -0.0100382703322192
108.995746254855 -0.011088144989701
109.054189014241 -0.0150760704247516
109.112631773627 -0.0120776385324046
109.171074533013 -0.0131556951081717
109.229517292399 -0.0141414363759515
109.287960051785 -0.016025729455303
109.346402811171 -0.0169589548237471
109.404845570557 -0.0203866813275638
109.463288329943 -0.0226940808500708
109.521731089329 -0.0233831234948096
109.580173848715 -0.0178396922200327
109.638616608101 -0.021930254727569
109.697059367487 -0.0240871585099412
109.755502126873 -0.024739333098902
109.813944886259 -0.0254256469800912
109.872387645645 -0.0266783748766282
109.930830405031 -0.0260557004568166
109.989273164416 -0.0272392778066525
110.047715923802 -0.028901945551658
110.106158683188 -0.0278410688815309
110.164601442574 -0.0284541876585712
110.22304420196 -0.0295204386477414
110.281486961346 -0.0311014809522304
110.339929720732 -0.0305912221987035
110.398372480118 -0.0326467409076227
110.456815239504 -0.0321570396399197
110.51525799889 -0.0332447803145657
110.573700758276 -0.033750415097711
110.632143517662 -0.0342846415141905
110.690586277048 -0.0360123205370526
110.749029036434 -0.0348170972095246
110.80747179582 -0.0366060303574169
110.865914555206 -0.0378751261668881
110.924357314592 -0.0165569883129784
110.982800073978 -0.0353977553384795
111.041242833364 -0.0168924021878815
111.09968559275 -0.0171939860402123
111.158128352136 -0.017942052319282
111.216571111522 -0.0183169775218656
111.275013870908 -0.0177128277289111
111.333456630294 -0.019155037641672
111.39189938968 -0.0199344316376319
111.450342149066 -0.0203218472289838
111.508784908452 -0.0211777382630382
111.567227667838 -0.0216986253254644
111.625670427224 -0.0238411979393416
111.68411318661 -0.0220666998074502
111.742555945996 -0.0224943087887938
111.800998705382 -0.022924874784325
111.859441464768 -0.0243254773458908
111.917884224154 -0.0233958226384242
111.97632698354 -0.0247868739904144
112.034769742926 -0.0252494097197909
112.093212502312 -0.0256907681663191
112.151655261698 -0.0271032375540545
112.210098021084 -0.0266081448310323
112.26854078047 -0.0286104511227224
112.326983539856 -0.0289499141961214
112.385426299242 -0.0295707005054032
112.443869058628 -0.0300203778850309
112.502311818014 -0.0305093085060518
112.5607545774 -0.0317152074315588
112.619197336786 -0.0311288108326876
112.677640096172 -0.0329494676740913
112.736082855558 -0.0322599580917165
112.794525614944 -0.0335700714393157
112.85296837433 -0.0340735705507829
112.911411133716 -0.0376093834820764
112.969853893102 -0.0347902675638713
113.028296652488 -0.0368273485389801
113.086739411873 -0.0355548816080707
113.145182171259 -0.0383164268871651
113.203624930645 -0.0390563617179343
113.262067690031 -0.0407502040570893
113.320510449417 -0.0399465140940265
113.378953208803 -0.0423454570886013
113.437395968189 -0.0442079639782737
113.495838727575 -0.0415710796328371
113.554281486961 -0.0449633626193903
113.612724246347 -0.0458556807794088
113.671167005733 -0.0469060291123632
113.729609765119 -0.0488600294097829
113.788052524505 -0.0519362467007448
113.846495283891 -0.0478811535303546
113.904938043277 -0.0498454093548353
113.963380802663 -0.0552225232783556
114.021823562049 -0.0541219971775435
114.080266321435 -0.052961246564586
114.138709080821 -0.0574060398767237
114.197151840207 -0.0595464712506122
114.255594599593 -0.0563119674074956
114.314037358979 -0.060869484886768
114.372480118365 -0.0632699011733621
114.430922877751 -0.0645120609386884
114.489365637137 -0.0758389148693965
114.547808396523 -0.0731000675394971
114.606251155909 -0.0700117896026296
114.664693915295 -0.0715363877543599
114.723136674681 -0.0686997448070234
114.781579434067 -0.0776282737329289
114.840022193453 -0.0672308583989519
114.898464952839 -0.0796136595290569
114.956907712225 -0.0809751083041918
115.015350471611 -0.0824088111962799
115.073793230997 -0.0861436752253146
115.132235990383 -0.0845820603053944
115.190678749769 -0.0876842014507571
115.249121509155 -0.0920327048299473
115.307564268541 -0.0896404390194519
115.366007027927 -0.095691463270849
115.424449787313 -0.0935827872518352
115.482892546699 -0.0974380881377919
115.541335306085 -0.0996632413353868
115.599778065471 -0.101596797132619
115.658220824857 -0.103909049335154
115.716663584243 -0.105844098914486
115.775106343629 -0.117474655682121
115.833549103015 -0.10817539803827
115.891991862401 -0.112533501772623
115.950434621787 -0.115034035547079
116.008877381173 -0.119479132234788
116.067320140559 -0.124047198146293
116.125762899945 -0.121752900286663
116.18420565933 -0.131775460164213
116.242648418716 -0.133697237868731
116.301091178102 -0.144182246394323
116.359533937488 -0.146543665012537
116.417976696874 -0.136447013125058
116.47641945626 -0.14160635403928
116.534862215646 -0.149382192354753
116.593304975032 -0.151850681702956
116.651747734418 -0.154486429643004
116.710190493804 -0.159842990614882
116.76863325319 -0.156853433118328
116.827076012576 -0.162322997566446
116.885518771962 -0.172164937969268
116.943961531348 -0.177425455942965
117.002404290734 -0.169967091234296
117.06084705012 -0.16750737563918
117.119289809506 -0.18014354316238
117.177732568892 -0.181990123714084
117.236175328278 -0.184311675669431
117.294618087664 -0.186596703297658
117.35306084705 -0.189003312725483
117.411503606436 -0.190880214971179
117.469946365822 -0.193264730534752
117.528389125208 -0.195176814935664
117.586831884594 -0.197059435243598
117.64527464398 -0.20061474581678
117.703717403366 -0.201880727284993
117.762160162752 -0.205194244221208
117.820602922138 -0.203869922093669
117.879045681524 -0.20602861468228
117.93748844091 -0.206995185042045
117.995931200296 -0.210359124711506
118.054373959682 -0.211515980194691
118.112816719068 -0.208722774589143
118.171259478454 -0.211856552918729
118.22970223784 -0.209054885813796
118.288144997226 -0.212478924321777
118.346587756612 -0.619396023189142
118.405030515998 -0.619410057852883
118.463473275384 -0.619391201738136
118.52191603477 -0.619403432823188
118.580358794156 -0.619296842108881
118.638801553542 -0.619383711047877
118.697244312928 -0.619356422211323
118.755687072314 -0.61931750218503
118.8141298317 -0.619273351148533
118.872572591086 -0.619249076529263
118.931015350472 -0.619161495455302
118.989458109858 -0.61922042427682
119.047900869244 -0.619130789835953
119.10634362863 -0.61919329200247
119.164786388016 -0.618988674370069
119.223229147402 -0.619025194198998
119.281671906787 -0.619095174179221
119.340114666173 -0.618950382919288
119.398557425559 -0.618909180244952
119.457000184945 -0.618870089593041
119.515442944331 -0.618786353748678
119.573885703717 -0.618827568389783
119.632328463103 -0.6186603671208
119.690771222489 -0.618616539446722
119.749213981875 -0.618701010329098
119.807656741261 -0.618527814600407
119.866099500647 -0.618439548256568
119.924542260033 -0.618568216814088
119.982985019419 -0.618346194169508
120.041427778805 -0.61839186634338
120.099870538191 -0.618302914130725
120.158313297577 -0.618216839301194
120.216756056963 -0.618130944831996
120.275198816349 -0.618082005546023
120.333641575735 -0.617959582574451
120.392084335121 -0.617925555519866
120.450527094507 -0.618004761206735
120.508969853893 -0.617837757377914
120.567412613279 -0.617877721438224
120.625855372665 -0.617797224486456
120.684298132051 -0.617754890943976
120.742740891437 -0.617713039762411
120.801183650823 -0.617671560104154
120.859626410209 -0.617583907588475
120.918069169595 -0.617443997389166
120.976511928981 -0.617491337544658
121.034954688367 -0.617398662877896
121.093397447753 -0.617303606556964
121.151840207139 -0.61725482050053
121.210282966525 -0.617351760341886
121.268725725911 -0.617156692676512
121.327168485297 -0.617061007467503
121.385611244683 -0.616940100654165
121.444054004069 -0.616994488034935
121.502496763455 -0.616819139885215
121.560939522841 -0.616884494035837
121.619382282227 -0.616758586732887
121.677825041613 -0.616712557705626
121.736267800999 -0.616628710505405
121.794710560385 -0.616430472644599
121.853153319771 -0.616496695689662
121.911596079157 -0.616276264062964
121.970038838543 -0.616570018195924
122.028481597929 -0.26833995905726
122.086924357315 -0.268224915123437
122.145367116701 -0.268261283181209
122.203809876087 -0.268302698072755
122.262252635473 -0.268139632231214
122.320695394859 -0.267891727942951
122.379138154244 -0.267994917726431
122.43758091363 -0.268048472966959
122.496023673016 -0.267945770929948
122.554466432402 -0.268092571788741
122.612909191788 -0.267659449868214
122.671351951174 -0.267782076042009
122.72979471056 -0.267838953567657
122.788237469946 -0.267592524360545
122.846680229332 -0.267453222145028
122.905122988718 -0.267520541417232
122.963565748104 -0.267306542081224
123.02200850749 -0.267386691829866
123.080451266876 -0.267225743680827
123.138894026262 -0.26714704738253
123.197336785648 -0.266971316856248
123.255779545034 -0.266686110217441
123.31422230442 -0.266583640404384
123.372665063806 -0.266883176984019
123.431107823192 -0.267064896958593
123.489550582578 -0.266792714230974
123.547993341964 -0.266474195077154
123.60643610135 -0.266111058274696
123.664878860736 -0.265848736058437
123.723321620122 -0.265710529915278
123.781764379508 -0.265989437901587
123.840207138894 -0.266363119818784
123.89864989828 -0.265405227714402
123.957092657666 -0.265548958217945
124.015535417052 -0.264707707127288
124.073978176438 -0.265250273421878
124.132420935824 -0.26450944322182
124.19086369521 -0.264898575832586
124.249306454596 -0.264073309917632
124.307749213982 -0.264293481477762
124.366191973368 -0.263317806866506
124.424634732754 -0.263596095458559
124.48307749214 -0.263044767358992
124.541520251526 -0.26210272003042
124.599963010912 -0.262743457447614
124.658405770298 -0.262436990378245
124.716848529684 -0.261750623636732
124.77529128907 -0.260218668880988
124.833734048456 -0.26064084615583
124.892176807842 -0.261391448824244
124.950619567228 -0.259797909601354
125.009062326614 -0.259321672403087
125.067505086 -0.256825472850557
125.125947845386 -0.257881027936944
125.184390604772 -0.256264035028288
125.242833364158 -0.255746847674294
125.301276123544 -0.258393304188547
125.35971888293 -0.255112696480744
125.418161642316 -0.254535176827462
125.476604401701 -0.253900067159764
125.535047161087 -0.251876348560588
125.593489920473 -0.253271063355666
125.651932679859 -0.251177882965908
125.710375439245 -0.252577603837624
125.768818198631 -0.247202772526229
125.827260958017 -0.248060189465481
125.885703717403 -0.250436961390937
125.944146476789 -0.248861895045906
126.002589236175 -0.246312004518894
126.061031995561 -0.245409180465058
126.119474754947 -0.243482830713156
126.177917514333 -0.241454812185134
126.236360273719 -0.244425768368429
126.294803033105 -0.239188306625312
126.353245792491 -0.234305602765373
126.411688551877 -0.240327990562096
126.470131311263 -0.236912641722176
126.528574070649 -0.23552702343021
126.587016830035 -0.231520524057744
126.645459589421 -0.232859251339584
126.703902348807 -0.221702432803174
126.762345108193 -0.230039079297725
126.820787867579 -0.228532359328318
126.879230626965 -0.226929500368983
126.937673386351 -0.219787729678807
126.996116145737 -0.203462783555878
127.054558905123 -0.217818027375311
127.113001664509 -0.211258108887893
127.171444423895 -0.213529070696855
127.229887183281 -0.215777918036619
127.288329942667 -0.187659381730419
127.346772702053 -0.208713856200496
127.405215461439 -0.200528247107088
127.463658220825 -0.190907063632773
127.522100980211 -0.197489109352719
127.580543739597 -0.1836268210413
127.638986498983 -0.179857434525284
127.697429258369 -0.194476078517189
127.755872017755 -0.175788798506021
127.814314777141 -0.16225548609177
127.872757536527 -0.157120278160802
127.931200295913 -0.151932840779488
127.989643055299 -0.146508048563301
128.048085814685 -0.166705921723459
128.106528574071 -0.0232554328928689
128.164971333457 -0.0248804323382573
128.223414092843 -0.0200926087382148
128.281856852229 -0.0185447818456335
128.340299611615 -0.016956598383504
128.398742371001 -0.0107418718879289
128.457185130387 -0.0217261416012416
128.515627889773 -0.0152920913361574
128.574070649159 -0.00900117995196271
128.632513408544 -0.00421547797373009
128.69095616793 -0.00738628778515968
128.749398927316 -0.00586007338404185
128.807841686702 -0.00131721323987525
128.866284446088 -0.00274916416011955
128.924727205474 0.00187587542342603
128.98316996486 0.00955094786797517
129.041612724246 0.00805190534051989
129.100055483632 0.00336419773656283
129.158498243018 0.0110578137126767
129.216941002404 0.0197991943674036
129.27538376179 0.0170015988817066
129.333826521176 0.0183473955086236
129.392269280562 0.012574762114869
129.450712039948 0.0140555918506434
129.509154799334 0.0211955994630863
129.56759755872 0.0279707653282243
129.626040318106 0.0253042281365684
129.684483077492 0.0266471936542733
129.742925836878 0.0239419612636348
129.801368596264 0.0292656740348626
129.85981135565 0.034224449889404
129.918254115036 0.0305329114553622
129.976696874422 0.0317916776777655
130.035139633808 0.0330402232206008
130.093582393194 0.0377088778640761
130.15202515258 0.0388719905085168
130.210467911966 0.0400152340508506
130.268910671352 0.0354319522830088
130.327353430738 0.0366275760812819
130.385796190124 0.0452064925600818
130.44423894951 0.0443238437660223
130.502681708896 0.0410346192053878
130.561124468282 0.0422254214743344
130.619567227668 0.0490322197328512
130.678009987054 0.0480496560994503
130.73645274644 0.0497980531739671
130.794895505826 0.0462007963053495
130.853338265212 0.050623226313569
130.911781024598 0.0521770052481023
130.970223783984 0.0555544097244542
131.02866654337 0.0542096855515279
131.087109302756 0.0536902951703109
131.145552062142 0.0565844870574724
131.203994821528 0.056027973885646
131.262437580914 0.0575805857478333
131.3208803403 0.0582870809064483
131.379323099686 0.0593056174154326
131.437765859072 0.0571506670148299
131.496208618458 0.059751010093621
131.554651377844 0.058759755313223
131.61309413723 0.0622086349213134
131.671536896615 0.060736837977135
131.729979656001 0.0612028255441524
131.788422415387 0.0616406928506322
131.846865174773 0.0631936468537792
131.905307934159 0.0643014695473636
131.963750693545 0.063754316967516
132.022193452931 0.0291148431480533
132.080636212317 0.0293660201501059
132.139078971703 0.0296542421466572
132.197521731089 0.0299603534961268
132.255964490475 0.0302510969133946
132.314407249861 0.031512315049793
132.372850009247 0.0308326252662395
132.431292768633 0.0332991942003696
132.489735528019 0.0328820527234392
132.548178287405 0.03219680107097
132.606621046791 0.0336821695245796
132.665063806177 0.034620572966829
132.723506565563 0.035634995872848
132.781949324949 0.0350810967708909
132.840392084335 0.0361746118260973
132.898834843721 0.0387150231687654
132.957277603107 0.0401166119879633
133.015720362493 0.0367964086644947
133.074163121879 0.0393999412658094
133.132605881265 0.041643648444123
133.191048640651 0.040840190925029
133.249491400037 0.0423868408655218
133.307934159423 0.0476413699928692
133.366376918809 0.0486116261509609
133.424819678195 0.0448840659529308
133.483262437581 0.0440545466478311
133.541705196967 0.0466926156306958
133.600147956353 0.0496210416250914
133.658590715739 0.0507121981081655
133.717033475125 0.0517705729279741
133.775476234511 0.0539699079822362
133.833918993897 0.0528898939414907
133.892361753283 0.0550709618586418
133.950804512669 0.0562901768537439
134.009247272055 0.0587607266112683
134.067690031441 0.0613694989821782
134.126132790827 0.0600525359633259
134.184575550213 0.062771409076563
134.243018309599 0.0643846592909771
134.301461068985 0.0658878115882439
134.359903828371 0.0674246730131307
134.418346587757 0.0692434387965656
134.476789347143 0.0727058179336747
134.535232106529 0.0746820092185743
134.593674865915 0.0766506536713828
134.652117625301 0.0787269251574183
134.710560384687 0.0831755168934736
134.769003144072 0.0904363692520807
134.827445903458 0.0954141132787399
134.885888662844 0.0927160295493164
134.94433142223 0.103698050203008
135.002774181616 0.0980332919124331
135.061216941002 0.106786373376112
135.119659700388 0.109715861279144
135.178102459774 0.115980250351093
135.23654521916 0.112744975920762
135.294987978546 0.132697296953219
135.353430737932 0.129168043382511
135.411873497318 0.13633692076041
135.470316256704 0.122420771701645
135.52875901609 0.143611651243281
135.587201775476 0.14003077477995
135.645644534862 0.147589363594185
135.704087294248 0.151466959798643
135.762530053634 0.155484135048426
135.82097281302 0.163937536771348
135.879415572406 0.16823672543769
135.937858331792 0.186501975102826
135.996301091178 0.177114688198325
136.054743850564 0.191213923417408
136.11318660995 0.172563637964132
136.171629369336 0.181756043101696
136.230072128722 0.200873867605088
136.288514888108 0.210905356563649
136.346957647494 0.220730126509142
136.40540040688 0.230381423552985
136.463843166266 0.206026593667929
136.522285925652 0.235203669356889
136.580728685038 0.239762301283386
136.639171444424 0.244365409261772
136.69761420381 0.252692861922218
136.756056963196 0.259984348467568
136.814499722582 0.256430484899194
136.872942481968 0.649746224721022
136.931385241354 0.649782414993961
136.98982800074 0.649830957929482
137.048270760126 0.649845736967354
137.106713519512 0.649850616426669
137.165156278898 0.6498325840146
137.223599038284 0.649851099344927
137.28204179767 0.649813928104361
137.340484557056 0.649758615034018
137.398927316442 0.649720275253609
137.457370075828 0.649788972307097
137.515812835214 0.649631315441976
137.5742555946 0.649455486220195
137.632698353986 0.649386433359371
137.691141113372 0.649520829416491
137.749583872758 0.648966246575648
137.808026632144 0.64922667335819
137.86646939153 0.649061277303692
137.924912150915 0.649310601307321
137.983354910301 0.648434090407788
138.041797669687 0.648551968265783
138.100240429073 0.648864463575735
138.158683188459 0.648662761690595
138.217125947845 0.648062241765843
138.275568707231 0.647941933801247
138.334011466617 0.647818148539018
138.392454226003 0.648199304189328
138.450896985389 0.64832106303684
138.509339744775 0.647541383809205
138.567782504161 0.647402399220261
138.626225263547 0.646822171688175
138.684668022933 0.647266149104914
138.743110782319 0.647124680944834
138.801553541705 0.64605406755627
138.859996301091 0.646364741695398
138.918439060477 0.646681212962934
138.976881819863 0.646523652522979
139.035324579249 0.646211484318238
139.093767338635 0.645893644062358
139.152210098021 0.645566542245158
139.210652857407 0.645733388177788
139.269095616793 0.644765250340284
139.327538376179 0.645076450909336
139.385981135565 0.644442013887517
139.444423894951 0.644922297160408
139.502866654337 0.644256854881783
139.561309413723 0.643932852878417
139.619752173109 0.643558529483025
139.678194932495 0.643761839687139
139.736637691881 0.644098908649803
139.795080451267 0.643397347813831
139.853523210653 0.643212428535735
139.911965970039 0.643051136170227
139.970408729425 0.641687855958729
140.028851488811 0.642867246051278
140.087294248197 0.642674628773478
140.145737007583 0.641284153101421
140.204179766969 0.642493175335226
140.262622526355 0.641485195535256
140.321065285741 0.641085866939994
140.379508045127 0.640867682246599
140.437950804513 0.640642233578593
140.496393563899 0.64042908672109
140.554836323285 0.640209856600559
140.613279082671 0.639958665723114
140.671721842057 0.639495104357035
140.730164601443 0.639016454207405
140.788607360829 0.63851415886815
140.847050120215 0.639259856236609
140.905492879601 0.637709765106993
140.963935638986 0.637998226001344
141.022378398372 0.637449396476264
141.080821157758 0.637141183505762
141.139263917144 0.293943275364145
141.19770667653 0.293792899732596
141.256149435916 0.29337253221079
141.314592195302 0.293519270973392
141.373034954688 0.293667087948674
141.431477714074 0.293071145722411
141.48992047346 0.292892935549148
141.548363232846 0.292589804337223
141.606805992232 0.292093330432944
141.665248751618 0.292258990887623
141.723691511004 0.292425379648497
141.78213427039 0.291924198774948
141.840577029776 0.291159527767277
141.899019789162 0.291565409761363
141.957462548548 0.291746880019546
142.015905307934 0.290741340494435
142.07434806732 0.290271675730638
142.132790826706 0.290511296955684
142.191233586092 0.289506486039191
142.249676345478 0.290025795636581
142.308119104864 0.289762819707594
142.36656186425 0.28923852869748
142.425004623636 0.288948720066991
142.483447383022 0.288290674023724
142.541890142408 0.286417612504256
142.600332901794 0.287599723407765
142.65877566118 0.287256094848075
142.717218420566 0.287956922534223
142.775661179952 0.285965366034872
142.834103939338 0.285013692041858
142.892546698724 0.284478141793845
142.95098945811 0.283935083770178
143.009432217496 0.283341714318084
143.067874976882 0.282056691985838
143.126317736268 0.282708338886912
143.184760495654 0.281361135560386
143.24320325504 0.278920645568155
143.301646014426 0.279789653367894
143.360088773812 0.2770036634663
143.418531533198 0.278020710474667
143.476974292584 0.275992479893246
143.53541705197 0.270813561911785
143.593859811356 0.274806579203221
143.652302570742 0.272259699276611
143.710745330128 0.273560937009632
143.769188089514 0.269322422950964
143.8276308489 0.265811721365183
143.886073608286 0.25967522158243
143.944516367672 0.257282391180086
144.002959127058 0.263861886225013
144.061401886443 0.25476597679629
144.119844645829 0.24593399566063
144.178287405215 0.249128709620706
144.236730164601 0.231419304130894
144.295172923987 0.239071908707457
144.353615683373 0.235448104881286
144.412058442759 0.251967053972651
144.470501202145 0.2267390260266
144.528943961531 0.217055336224822
144.587386720917 0.205650518690546
144.645829480303 0.161422029064769
144.704272239689 0.192692377573196
144.762714999075 0.199634838529312
144.821157758461 0.185878766218865
144.879600517847 0.152204099345043
144.938043277233 0.142553082281587
144.996486036619 0.131790616554636
145.054928796005 0.121365423404638
145.113371555391 0.110024856420876
145.171814314777 0.0985387155957751
145.230257074163 0.0340406486196008
145.288699833549 0.0738988766225336
145.347142592935 0.0854809367966143
145.405585352321 0.008802391670376
145.464028111707 -0.0172761696799075
145.522470871093 -0.0301317966134608
145.580913630479 -0.043890268590808
145.639356389865 -0.00401069429886427
145.697799149251 -0.0675671616801075
145.756241908637 -0.12145407219336
145.814684668023 -0.111289381647999
145.873127427409 -0.0789360069364226
145.931570186795 -0.130890988171324
145.990012946181 -0.139951178455608
146.048455705567 -0.17219463424553
146.106898464953 -0.157096792301417
146.165341224339 -0.14877491455851
146.223783983725 -0.164691114845744
146.282226743111 -0.179372471820741
146.340669502497 -0.1978339699874
146.399112261883 -0.185864038262136
146.457555021269 -0.192264425417426
146.515997780655 -0.213323038347988
146.574440540041 -0.208490114331827
146.632883299427 -0.226435155741171
146.691326058813 -0.2302828587392
146.749768818199 -0.222283032865788
146.808211577585 -0.233830871186348
146.866654336971 -0.237193760756453
146.925097096357 -0.243400420148619
146.983539855743 -0.249067473244497
147.041982615129 -0.253959254924402
147.100425374515 -0.256074345678612
147.1588681339 -0.260256053617868
147.217310893286 -0.267725370011969
147.275753652672 -0.265977912404543
147.334196412058 -0.273760060755871
147.392639171444 -0.272278221909272
147.45108193083 -0.270825479869355
147.509524690216 -0.269369672701223
147.567967449602 -0.274948714831337
147.626410208988 -0.277223909240842
147.684852968374 -0.276207849654487
147.74329572776 -0.278445717811762
147.801738487146 -0.281461078016918
147.860181246532 -0.284780843822402
147.918624005918 -0.283283547678369
147.977066765304 -0.282336991136924
148.03550952469 -0.288045310706046
148.093952284076 -0.285425088729076
148.152395043462 -0.28717909362766
148.210837802848 -0.286084344086942
148.269280562234 -0.288642841195554
148.32772332162 -0.289036725829375
148.386166081006 -0.289186178503679
148.444608840392 -0.28921136571561
148.503051599778 -0.28919503795092
148.561494359164 -0.288400260179336
148.61993711855 -0.288694168836165
148.678379877936 -0.2888734058393
148.736822637322 -0.289145637066667
148.795265396708 -0.28725009816583
148.853708156094 -0.2848099917013
148.91215091548 -0.281849193488008
148.970593674866 -0.283518036404922
149.029036434252 -0.280825478698463
149.087479193638 -0.280017996412705
149.145921953024 -0.272230908193336
149.20436471241 -0.276809575008587
149.262807471796 -0.274601251892964
149.321250231182 -0.278890175054241
149.379692990568 -0.2695815624871
149.438135749954 -0.268069020232364
149.49657850934 -0.262300746628469
149.555021268726 -0.263938684264584
149.613464028112 -0.266623730574904
149.671906787498 -0.25726203059819
149.730349546884 -0.255607583561767
149.78879230627 -0.259093314709782
149.847235065656 -0.250079229795858
149.905677825042 -0.248076581480117
149.964120584428 -0.251897759966517
150.022563343814 -0.24603179076242
150.0810061032 -0.241842047825915
150.139448862586 -0.230250457681886
150.197891621972 -0.239603240571554
150.256334381358 -0.237336401245868
150.314777140743 -0.227753637937992
150.373219900129 -0.222535970188045
150.431662659515 -0.225208284889654
150.490105418901 -0.219770821124218
150.548548178287 -0.213966501676108
150.606990937673 -0.207705857499799
150.665433697059 -0.216886346006212
150.723876456445 -0.186697000946095
150.782319215831 -0.201072894087295
150.840761975217 -0.19768803342893
150.899204734603 -0.204504029991944
150.957647493989 -0.19038224132886
151.016090253375 -0.194143286031024
151.074533012761 -0.178610076427809
151.132975772147 -0.182792974349127
151.191418531533 -0.174500386381603
151.249861290919 -0.170139489955363
151.308304050305 -0.165685827347507
151.366746809691 -0.1611977331418
151.425189569077 -0.15198727718114
151.483632328463 -0.146997140632954
151.542075087849 -0.142137424785594
151.600517847235 -0.156557931990689
151.658960606621 -0.13718260795568
151.717403366007 -0.131974225914006
151.775846125393 -0.126815188211827
151.834288884779 -0.115603356056116
151.892731644165 -0.109898390201488
151.951174403551 -0.121177191612962
152.009617162937 -0.104119174030078
152.068059922323 -0.0983521966934671
152.126502681709 -0.0927815215140733
152.184945441095 -0.0678214718092172
152.243388200481 -0.061386024095369
152.301830959867 -0.0549695429173664
152.360273719253 -0.0485783281710312
152.418716478639 -0.0353794091929868
152.477159238025 -0.0288298588294329
152.535601997411 -0.0419083000447651
152.594044756797 -0.00174516387218951
152.652487516183 -0.0219119833576161
152.710930275569 0.0049667002456585
152.769373034955 -0.0154606122529902
152.827815794341 0.0118414847119744
152.886258553727 0.0252922685815293
152.944701313113 0.0457177751791913
153.003144072499 0.0321645353787107
153.061586831885 0.0520187104105181
153.120029591271 0.058412037302372
153.178472350657 0.0656662002303723
153.236915110043 0.0786509532122368
153.295357869428 0.0723515601517033
153.353800628814 0.0917636918148058
153.4122433882 0.0978687007797271
153.470686147586 0.110441360512914
153.529128906972 0.116318800560911
153.587571666358 0.104254654640987
153.646014425744 0.122491550338125
153.70445718513 0.139498040592919
153.762899944516 0.128203755440803
153.821342703902 0.150587146038496
153.879785463288 0.155952838338834
153.938228222674 0.145151079151775
153.99667098206 0.161238748615455
154.055113741446 0.171413389052823
154.113556500832 0.166206684910202
154.171999260218 0.181266234045266
154.230442019604 0.186120918820635
154.28888477899 0.195535890108245
154.347327538376 0.200283574359819
154.405770297762 0.217991315753679
154.464213057148 0.222327434602616
154.522655816534 0.209254444620796
154.58109857592 0.226326058861786
154.639541335306 0.230578293770967
154.697984094692 0.238448992222042
154.756426854078 0.23439277301822
154.814869613464 0.245891970593599
154.87331237285 0.265816435882616
154.931755132236 0.253002536503795
154.990197891622 0.273898043691163
155.048640651008 0.26852364623781
155.107083410394 0.283108722401142
155.16552616978 0.278778935241495
155.223968929166 0.271272231396408
155.282411688552 0.285127935704831
155.340854447938 0.276385433045446
155.399297207324 0.288614543803477
155.45773996671 0.286935122515223
155.516182726096 0.292788685830473
155.574625485482 0.290088347666035
155.633068244868 0.291556241525266
155.691511004254 0.295517458019741
155.74995376364 0.294757895675418
155.808396523026 0.296130395186406
155.866839282412 0.296871197978319
155.925282041798 0.296771165562572
155.983724801184 0.295440942007359
156.04216756057 0.296019499056785
156.100610319956 0.288410148102389
156.159053079342 0.291373625190518
156.217495838728 0.284922607673374
156.275938598114 0.286338094988013
156.3343813575 0.282932720841617
156.392824116886 0.271027230299721
156.451266876271 0.280778926908305
156.509709635657 0.268550209606433
156.568152395043 0.278579202494682
156.626595154429 0.276066970945071
156.685037913815 0.265708201293434
156.743480673201 0.254174469254757
156.801923432587 0.257192221603673
156.860366191973 0.260007953980838
156.918808951359 0.247763542518047
156.977251710745 0.250837498299525
157.035694470131 0.244820392405429
157.094137229517 0.241371865102953
157.152579988903 0.22788731594579
157.211022748289 0.220751131575521
157.269465507675 0.231215157022615
157.327908267061 0.224141084932888
157.386351026447 0.20562181218986
157.444793785833 0.197756980995157
157.503236545219 0.212856567065976
157.561679304605 0.209613584704144
157.620122063991 0.181811713209197
157.678564823377 0.190272614530251
157.737007582763 0.194222111534269
157.795450342149 0.168694561235991
157.853893101535 0.159571951395799
157.912335860921 0.155049512183105
157.970778620307 0.145747759406193
158.029221379693 0.14081168713202
158.087664139079 0.116588731491853
158.146106898465 0.126589584333352
158.204549657851 0.13142878024304
158.262992417237 0.0751987504380693
158.321435176623 0.0856516622168847
158.379877936009 0.0804095920997488
158.438320695395 0.106519765674896
158.496763454781 0.101420774307041
158.555206214167 0.121849485187319
158.613648973553 0.0585634927841523
158.672091732939 0.0695230574477774
158.730534492325 0.0471410999778113
158.788977251711 0.0171231907568535
158.847420011097 0.0057549724345588
158.905862770483 0.0117323607530438
158.964305529869 -0.00619616206963903
159.022748289255 -0.0179744819150781
159.081191048641 -0.0470287360971465
159.139633808027 -0.0238197369366417
159.198076567413 -0.0412839398315194
159.256519326799 -0.0582377005414898
159.314962086185 -0.0639646504390265
159.373404845571 -0.0805375381555246
159.431847604957 -0.0855315992427454
159.490290364343 -0.0964767087684302
159.548733123728 -0.0907894674747903
159.607175883114 -0.101192167837165
159.6656186425 -0.106607534622624
159.724061401886 -0.121251753990904
159.782504161272 -0.125755580836466
159.840946920658 -0.135335550156869
159.899389680044 -0.140186804671316
159.95783243943 -0.153476591928635
160.016275198816 -0.170555291289969
160.074717958202 -0.174631573424352
160.133160717588 -0.194209215688201
160.191603476974 -0.186642139406791
160.25004623636 -0.179034623708529
160.308488995746 -0.182721346596436
160.366931755132 -0.197879200686311
160.425374514518 -0.201598613363441
160.483817273904 -0.204994250555182
160.54226003329 -0.21207135913182
160.600702792676 -0.209068678224922
160.659145552062 -0.216108079227809
160.717588311448 -0.222266323682217
160.776031070834 -0.225730155114589
160.83447383022 -0.237874186586181
160.892916589606 -0.240827577656042
160.951359348992 -0.243764851138881
161.009802108378 -0.231728945668706
161.068244867764 -0.24660386345679
161.12668762715 -0.25210691357966
161.185130386536 -0.259942005338123
161.243573145922 -0.254729605014992
161.302015905308 -0.257445625344215
161.360458664694 -0.249365703874363
161.41890142408 -0.26237023588991
161.477344183466 -0.267031726560159
161.535786942852 -0.271442198363316
161.594229702238 -0.27347206098516
161.652672461624 -0.27551211903013
161.71111522101 -0.269268720013537
161.769557980396 -0.277421373494867
161.828000739782 -0.279238465883645
161.886443499168 -0.280966562004946
161.944886258554 -0.282629726533261
162.00332901794 -0.28425529166574
162.061771777326 -0.286973240662943
162.120214536712 -0.288393559110418
162.178657296098 -0.285764421180422
162.237100055484 -0.290761561218517
162.29554281487 -0.291825991888978
162.353985574256 -0.292658168368513
162.412428333642 -0.294323917237299
162.470871093028 -0.295008795870847
162.529313852414 -0.295552388483933
162.5877566118 -0.296059285761612
162.646199371186 -0.296445786869384
162.704642130571 -0.296948308246829
162.763084889957 -0.297002195670335
162.821527649343 -0.297070140917909
162.879970408729 -0.296629388079082
162.938413168115 -0.29684753314358
162.996855927501 -0.295875508071053
163.055298686887 -0.294819185473042
163.113741446273 -0.293483002752335
163.172184205659 -0.294222307532436
163.230626965045 -0.287690782452793
163.289069724431 -0.291743739290217
163.347512483817 -0.292773111913848
163.405955243203 -0.285077948752558
163.464398002589 -0.280488653666647
163.522840761975 -0.279016273925379
163.581283521361 -0.277133770654021
163.639726280747 -0.265853937371631
163.698169040133 -0.268130603626075
163.756611799519 -0.271782465810876
163.815054558905 -0.269930015240633
163.873497318291 -0.259306924441126
163.931940077677 -0.26169889364569
163.990382837063 -0.254420555967688
164.048825596449 -0.256786981693845
164.107268355835 -0.251954654145246
164.165711115221 -0.243712165322048
164.224153874607 -0.246490352879036
164.282596633993 -0.237913594858186
164.341039393379 -0.249250888657202
164.399482152765 -0.240946320644701
164.457924912151 -0.234831937439142
164.516367671537 -0.231843478329083
164.574810430923 -0.221803586425907
164.633253190309 -0.225192021246722
164.691695949695 -0.211103397241943
164.750138709081 -0.214771323759188
164.808581468467 -0.207383190332572
164.867024227853 -0.191557655910716
164.925466987239 -0.183045094412913
164.983909746625 -0.187016646403946
165.042352506011 -0.173939269771597
165.100795265397 -0.168949667151629
165.159238024783 -0.164403709716179
165.217680784169 -0.154801674072841
165.276123543555 -0.160024126352363
165.334566302941 -0.134151120510698
165.393009062327 -0.139642624041367
165.451451821713 -0.123308125165387
165.509894581099 -0.128708661963316
165.568337340485 -0.111925943956831
165.626780099871 -0.106031309896649
165.685222859256 -0.0943377750082522
165.743665618642 -0.100121098756085
165.802108378028 -0.081851985889346
165.860551137414 -0.0879111222120361
165.9189938968 -0.0692429306803936
165.977436656186 -0.0754465749685613
166.035879415572 -0.0627553743350261
166.094322174958 -0.0298085713496219
166.152764934344 -0.0363018168389301
166.21120769373 -0.0496104695340935
166.269650453116 -0.0160065960234697
166.328093212502 -0.0227223571523376
166.386535971888 0.0044467613541913
166.444978731274 -0.00241338961308298
166.50342149066 0.0378348301835084
166.561864250046 0.0451259088208306
166.620307009432 0.0248580578536441
166.678749768818 0.0516954197592682
166.737192528204 0.0648472542658132
166.79563528759 0.0904560095172457
166.854078046976 0.0709780396118392
166.912520806362 0.102746975305059
166.970963565748 0.0966588945416787
167.029406325134 0.114643018034742
167.08784908452 0.1260235093492
167.146291843906 0.120291157470153
167.204734603292 0.137095283886465
167.263177362678 0.171652696251093
167.321620122064 0.14223606960827
167.38006288145 0.152442608383133
167.438505640836 0.147337077017694
167.496948400222 0.162264125341047
167.555391159608 0.176165262727857
167.613833918994 0.189275004572565
167.67227667838 0.184990319999675
167.730719437766 0.193221097790265
167.789162197152 0.197586267012352
167.847604956538 0.209236907480838
167.906047715924 0.230936640641605
167.96449047531 0.223987121328965
168.022933234696 0.244095900902552
168.081375994082 0.253120277239172
168.139818753468 0.256117869386412
168.198261512854 0.264226792590517
168.25670427224 0.261566494519114
168.315147031626 0.269220137140366
168.373589791012 0.276197058699736
168.432032550398 0.273980525559824
168.490475309784 0.284215299487714
168.54891806917 0.282241127396082
168.607360828556 0.285889599758078
168.665803587942 0.291756411415621
168.724246347328 0.287513520360898
168.782689106714 0.292910739786843
168.841131866099 0.295077128626655
168.899574625485 0.294035729508937
168.958017384871 0.296731860529804
169.016460144257 0.299049944817617
169.074902903643 0.298807830690205
169.133345663029 0.298891611481355
169.191788422415 0.298984166733623
169.250231181801 0.297125255327805
169.308673941187 0.293533074146189
169.367116700573 0.295537581809789
169.425559459959 0.291088889794569
169.484002219345 0.288216843727471
169.542444978731 0.285037243598993
169.600887738117 0.292339225693143
169.659330497503 0.279671060487609
169.717773256889 0.277718065768094
169.776216016275 0.27352488032202
169.834658775661 0.271277122040491
169.893101535047 0.261899294953717
169.951544294433 0.259294807908962
170.009987053819 0.269046532429679
170.068429813205 0.256799202962679
170.126872572591 0.248638525989033
170.185315331977 0.243275644563786
170.243758091363 0.237325831282612
170.302200850749 0.246155292534378
170.360643610135 0.22507699976894
170.419086369521 0.218581911557106
170.477529128907 0.212405359845502
170.535971888293 0.22190809391775
170.594414647679 0.187190658850016
170.652857407065 0.194834102158997
170.711300166451 0.19067298062497
170.769742925837 0.201922536261535
170.828185685223 0.183300184623072
170.886628444609 0.175631061007764
170.945071203995 0.163787923500811
171.003513963381 0.154518779491806
171.061956722767 0.141057944166678
171.120399482153 0.15013009416789
171.178842241539 0.127094211128161
171.237285000925 0.131853165116477
171.295727760311 0.136485136897238
171.354170519697 0.117297629576555
171.412613279083 0.112051063833919
171.471056038469 0.0862888818021288
171.529498797855 0.0696814763291159
171.587941557241 0.047070274543105
171.646384316627 0.0530194643408234
171.704827076013 0.0417672441585908
171.763269835399 0.0584858170597393
171.821712594785 0.0354095013252351
171.880155354171 0.0244429124348561
171.938598113556 0.00145315725202246
171.997040872942 0.0296357719316616
172.055483632328 0.01267971181607
172.113926391714 -0.0391061167183191
172.1723691511 -0.0437898598369396
172.230811910486 -0.0272661321626124
172.289254669872 -0.0327463378658811
172.347697429258 -0.0549765740128496
172.406140188644 -0.0605518918884106
172.46458294803 -0.0917633911695401
172.523025707416 -0.081501154557302
172.581468466802 -0.101822855449657
172.639911226188 -0.0969408856544456
172.698353985574 -0.106890330102507
172.75679674496 -0.121969543817401
172.815239504346 -0.126805329595989
172.873682263732 -0.131833537506976
172.932125023118 -0.136344386489738
172.990567782504 -0.141193807021717
173.04901054189 -0.155330209768385
173.107453301276 -0.150709042935097
173.165896060662 -0.145853002603086
173.224338820048 -0.160137607086886
173.282781579434 -0.169194336461115
173.34122433882 -0.173637757859667
173.399667098206 -0.17830687521635
173.458109857592 -0.195790021463868
173.516552616978 -0.191598608275209
173.574995376364 -0.212750342724948
173.63343813575 -0.200093176828162
173.691880895136 -0.216688946064559
173.750323654522 -0.224628005363335
173.808766413908 -0.228452321323711
173.867209173294 -0.220743372959834
173.92565193268 -0.23221907164633
173.984094692066 -0.236004357437602
174.042537451452 -0.239584744153847
174.100980210838 -0.253700916969655
174.159422970224 -0.257019709638979
174.21786572961 -0.276595454956429
174.276308488996 -0.278873718101322
174.334751248382 -0.274107171975797
174.393194007768 -0.268803344385254
174.451636767154 -0.271360840033337
174.51007952654 -0.284692639161118
174.568522285926 -0.28100542439981
174.626965045312 -0.282960660523668
174.685407804698 -0.289432842775542
174.743850564084 -0.293675944458058
174.80229332347 -0.290782489360858
174.860736082856 -0.292868436779239
174.919178842242 -0.294853230576642
174.977621601628 -0.295189318549611
175.036064361014 -0.2943123180518
175.094507120399 -0.294754103194161
175.152949879785 -0.295455392255857
175.211392639171 -0.295413854686438
175.269835398557 -0.294287690115466
175.328278157943 -0.293618848887685
175.386720917329 -0.291959092415528
175.445163676715 -0.289601565139844
175.503606436101 -0.28522375276607
175.562049195487 -0.281603095103395
175.620491954873 -0.283702774934045
175.678934714259 -0.279876145479512
175.737377473645 -0.273395217224036
175.795820233031 -0.275517131691028
175.854262992417 -0.268975360611658
175.912705751803 -0.266066419283804
175.971148511189 -0.255708823455202
176.029591270575 -0.263914798646328
176.088034029961 -0.249771879907211
176.146476789347 -0.246786709100407
176.204919548733 -0.240333115056269
176.263362308119 -0.219562210969002
176.321805067505 -0.227030439559294
176.380247826891 -0.230273919144185
176.438690586277 -0.215816304875051
176.497133345663 -0.212108023626554
176.555576105049 -0.204620038444572
176.614018864435 -0.208445773173418
176.672461623821 -0.200733991252245
176.730904383207 -0.183823048209226
176.789347142593 -0.175312930913867
176.847789901979 -0.156992191602102
176.906232661365 -0.161662430338441
176.964675420751 -0.152086085343154
177.023118180137 -0.137295206471822
177.081560939523 -0.127607714330903
177.140003698909 -0.142207315826251
177.198446458295 -0.132247734592283
177.256889217681 -0.11631425640171
177.315331977067 -0.111025621463904
177.373774736453 -0.100083152272007
177.432217495839 -0.0942378234763409
177.490660255225 -0.0651658866750393
177.549103014611 -0.0827539174458404
177.607545773997 -0.0598801210090164
177.665988533383 -0.0471482702728209
177.724431292769 -0.0532181539863742
177.782874052155 -0.0347497979006601
177.841316811541 -0.0286514833867495
177.899759570927 -0.0169945803960614
177.958202330313 -0.0100595201649966
178.016645089699 0.00836295590592724
178.075087849085 0.00134530008865383
178.13353060847 0.0208519495456581
178.191973367856 0.0267992816757476
178.250416127242 0.0448725457150044
178.308858886628 0.0138951153674159
178.367301646014 0.0388394478844034
178.4257444054 0.0329102852357338
178.484187164786 0.0566600566687797
178.542629924172 0.0739680561406139
178.601072683558 0.0796415751296739
178.659515442944 0.0852168417653038
178.71795820233 0.0961052762034392
178.776400961716 0.112029977493526
178.834843721102 0.101483913801078
178.893286480488 0.0907522933749642
178.951729239874 0.106833196293726
179.01017199926 0.117319341480895
179.068614758646 0.122372328232341
179.127057518032 0.127627984550625
179.185500277418 0.137569636097314
179.243943036804 0.147240410225005
179.30238579619 0.142466916967596
179.360828555576 0.161439750625649
179.419271314962 0.152034264996472
179.477714074348 0.16601994045397
179.536156833734 0.170664671204408
179.59459959312 0.192720997814789
179.653042352506 0.188517811130109
179.711485111892 0.18402856975286
179.769927871278 0.201300975465513
179.828370630664 0.197073845449847
179.88681339005 0.213880799677013
179.945256149436 0.225932925139973
180.003698908822 0.221976493475676
180.062141668208 0.229846673357762
180.120584427594 0.233719084285382
180.17902718698 0.23741950515788
180.237469946366 0.241225537498143
180.295912705752 0.244814851525132
180.354355465138 0.251938436914813
180.412798224524 0.2587246847416
180.47124098391 0.265088985359738
180.529683743296 0.268134472515105
180.588126502682 0.273838286519835
180.646569262068 0.271027515498341
180.705012021454 0.27885813692926
180.76345478084 0.28106789059114
180.821897540226 0.27626504240824
180.880340299612 0.283092051905585
180.938783058998 0.289766070857916
180.997225818384 0.286836209925224
181.05566857777 0.288373328039268
181.114111337156 0.290847773217806
181.172554096542 0.291780060445832
181.230996855927 0.292541690638491
181.289439615313 0.293023088493432
181.347882374699 0.292849198506947
181.406325134085 0.293409652301361
181.464767893471 0.293335947232147
181.523210652857 0.291415900863171
181.581653412243 0.290474242119106
181.640096171629 0.286554944335277
181.698538931015 0.282824828437217
181.756981690401 0.278504787638865
181.815424449787 0.270889903190476
181.873867209173 0.262338199592741
181.932309968559 0.265377039895599
181.990752727945 0.252611538616946
182.049195487331 0.256051281277086
182.107638246717 0.245599851807625
182.166081006103 0.242226846034833
182.224523765489 0.238519452170623
182.282966524875 0.234668964752799
182.341409284261 0.226934131458491
182.399852043647 0.206723321896328
182.458294803033 0.210863051916116
182.516737562419 0.198027920027729
182.575180321805 0.193869349395479
182.633623081191 0.17973543760758
182.692065840577 0.17546846798421
182.750508599963 0.189400719278112
182.808951359349 0.161354203402966
182.867394118735 0.15162380473411
182.925836878121 0.170914694372252
182.984279637507 0.115685775606106
183.042722396893 0.110486300684378
183.101165156279 0.12158480031659
183.159607915665 0.146041173424802
183.218050675051 0.106667544918481
183.276493434437 0.0954578175082378
183.334936193823 0.101460136986505
183.393378953209 0.0804394253483146
183.451821712595 0.084771799048758
183.510264471981 0.034005167909126
183.568707231367 0.0628425841238655
183.627149990753 0.0569072596524301
183.685592750139 0.02243408477436
183.744035509525 0.0515619728796233
183.802478268911 -0.013154174128848
183.860921028297 0.0282496810290008
183.919363787683 -0.0299745071175094
183.977806547069 -0.0183416803701145
184.036249306455 -0.023906466963282
184.094692065841 -0.0355481804104046
184.153134825227 -0.0797617127466138
184.211577584613 -0.0744487524394412
184.270020343999 -0.0470136793263018
184.328463103384 -0.0529891897165932
184.38690586277 -0.0582094476742072
184.445348622156 -0.114911937427815
184.503791381542 -0.11980975061366
184.562234140928 -0.133694173724873
184.620676900314 -0.128933200842285
184.6791196597 -0.142737989302615
184.737562419086 -0.163825851946447
184.796005178472 -0.15555313824674
184.854447937858 -0.171839170777628
184.912890697244 -0.18715845633728
184.97133345663 -0.175771329905982
185.029776216016 -0.190719975940343
185.088218975402 -0.198066861930463
185.146661734788 -0.208617442445567
185.205104494174 -0.221871466778048
185.26354725356 -0.225106432165518
185.321990012946 -0.231330392097437
185.380432772332 -0.228246851746297
185.438875531718 -0.234313637635341
185.497318291104 -0.240213997207799
185.55576105049 -0.237262753451389
185.614203809876 -0.24581301754053
185.672646569262 -0.242952874709212
185.731089328648 -0.253939954163791
185.789532088034 -0.251282877976059
185.84797484742 -0.27266324867152
185.906417606806 -0.280261813717285
185.964860366192 -0.274627181249107
186.023303125578 -0.283477139105718
186.081745884964 -0.285144582281301
186.14018864435 -0.290364781458405
186.198631403736 -0.289199347881568
186.257074163122 -0.287938169494384
186.315516922508 -0.28658305256753
186.373959681894 -0.291426512872795
186.43240244128 -0.295202830087684
186.490845200666 -0.294000495479353
186.549287960052 -0.292379128068377
186.607730719438 -0.296458905706289
186.666173478824 -0.294825564462194
186.72461623821 -0.293530243753761
186.783058997596 -0.287701232050642
186.841501756982 -0.285362602451302
186.899944516368 -0.286664962509577
186.958387275754 -0.281331313397182
187.01683003514 -0.278402113402374
187.075272794526 -0.284189658789009
187.133715553912 -0.274668061778107
187.192158313298 -0.276622140850955
187.250601072684 -0.273044019802645
187.30904383207 -0.271065540996007
187.367486591456 -0.269307255494407
187.425929350841 -0.267557671451345
187.484372110227 -0.263253455089396
187.542814869613 -0.265473954762713
187.601257628999 -0.258923679617823
187.659700388385 -0.261149188843967
187.718143147771 -0.256665281371466
187.776585907157 -0.251866550800394
187.835028666543 -0.244385548056371
187.893471425929 -0.241579435938113
187.951914185315 -0.227562809519656
188.010356944701 -0.236079489379883
188.068799704087 -0.230333091155146
188.127242463473 -0.217668759847599
188.185685222859 -0.214301038794794
188.244127982245 -0.207236089174498
188.302570741631 -0.210907643542197
188.361013501017 -0.203839427205337
188.419456260403 -0.199878162588682
188.477899019789 -0.191713021235754
188.536341779175 -0.195875187409605
188.594784538561 -0.178889831743196
188.653227297947 -0.16960589917714
188.711670057333 -0.174298016538997
188.770112816719 -0.159633889032554
188.828555576105 -0.154563884494338
188.886998335491 -0.126264198031861
188.945441094877 -0.149137568167982
189.003883854263 -0.137950713046664
189.062326613649 -0.0942631607740537
189.120769373035 -0.0872467767387163
189.179212132421 -0.0803255999707222
189.237654891807 -0.0654848833933635
189.296097651193 -0.0510620405004245
189.354540410579 -0.0343857340055927
189.412983169965 -0.0579023365630359
189.471425929351 -0.00178553863517476
189.529868688737 -0.0181731582565223
189.588311448123 -0.0263055888027016
189.646754207509 0.0312543374433409
189.705196966895 0.0235342381304974
189.763639726281 0.0478708446978256
189.822082485667 0.0403479500154518
189.880525245053 0.0565672819619549
189.938968004439 0.0736036195475328
189.997410763825 0.0816788617976524
190.055853523211 0.120987856169807
190.114296282597 0.105624078091057
190.172739041983 0.134983113849621
190.231181801369 0.163074439953363
190.289624560755 0.169098928733541
190.348067320141 0.175212307302435
190.406510079527 0.187897090025973
190.464952838913 0.181945339103636
190.523395598298 0.199284926586203
190.581838357684 0.214632554665187
190.64028111707 0.224473233260645
190.698723876456 0.219732160472469
190.757166635842 0.229056577309782
190.815609395228 0.23805437527711
190.874052154614 0.254270466943745
190.932494914 0.250413302188896
190.990937673386 0.25804369458932
191.049380432772 0.261673554762087
191.107823192158 0.268375342719666
191.166265951544 0.265228932469882
191.22470871093 0.274533321165584
191.283151470316 0.279979488645746
191.341594229702 0.27148725734584
191.400036989088 0.28476177094684
191.458479748474 0.293615324926071
191.51692250786 0.288884743246811
191.575365267246 0.296586357797926
191.633808026632 0.297820915173096
191.692250786018 0.29718785381523
191.750693545404 0.297695169595657
191.80913630479 0.296063841605979
191.867579064176 0.296796900495902
191.926021823562 0.297333050325774
191.984464582948 0.293985797558777
192.042907342334 0.288001501674127
192.10135010172 0.292800668364039
192.159792861106 0.289810460350199
192.218235620492 0.281766508527113
192.276678379878 0.279491398725132
192.335121139264 0.274299135590721
192.39356389865 0.262231616189911
192.452006658036 0.268622870373438
192.510449417422 0.259148580272453
192.568892176808 0.265552354176432
192.627334936194 0.24472869627508
192.68577769558 0.251842660569257
192.744220454966 0.232943384788296
192.802663214352 0.224549559471026
192.861105973738 0.211373520021411
192.919548733124 0.206627235231897
192.97799149251 0.201533366080332
193.036434251896 0.187630582860986
193.094877011282 0.182729079370859
193.153319770668 0.172668136336811
193.211762530054 0.162263598737266
193.27020528944 0.151435830754039
193.328648048826 0.145770527848933
193.387090808212 0.140762351899403
193.445533567598 0.129543097113688
193.503976326984 0.12394006654329
193.56241908637 0.118271879695427
193.620861845755 0.0938681224267705
193.679304605141 0.100490877280148
193.737747364527 0.0879982766622221
193.796190123913 0.0509018613094109
193.854632883299 0.063700623664933
193.913075642685 0.0698502710908206
193.971518402071 0.044432981250994
194.029961161457 0.0186074618639939
194.088403920843 0.0315969010453576
194.146846680229 0.0248338492096643
194.205289439615 0.00554280413636821
194.263732199001 -0.0133238399355996
194.322174958387 -0.0322619069019708
194.380617717773 -0.0444210929226532
194.439060477159 -0.0617824497951496
194.497503236545 -0.0728132025486977
194.555945995931 -0.0560493383339111
194.614388755317 -0.0675237790560003
194.672831514703 -0.103378856654063
194.731274274089 -0.0938954909529368
194.789717033475 -0.10825932836531
194.848159792861 -0.113079761549937
194.906602552247 -0.117699234412373
194.965045311633 -0.135584455074754
195.023488071019 -0.139890343853342
195.081930830405 -0.126783945487449
195.140373589791 -0.161039248356386
195.198816349177 -0.156723281432872
195.257259108563 -0.15265007529212
195.315701867949 -0.168541338843626
195.374144627335 -0.176261095516445
195.432587386721 -0.180193668330144
195.491030146107 -0.18397413613018
195.549472905493 -0.202402144988285
195.607915664879 -0.209234571459694
195.666358424265 -0.205952445345076
195.724801183651 -0.212756848655487
195.783243943037 -0.216028413913531
195.841686702423 -0.219606505517156
195.900129461809 -0.226337899006582
195.958572221195 -0.222934091203331
196.017014980581 -0.229449599807161
196.075457739967 -0.232846756423198
196.133900499353 -0.239059280694252
196.192343258739 -0.242123547318807
196.250786018125 -0.251243621003432
196.309228777511 -0.254058071659023
196.367671536897 -0.262588129377214
196.426114296283 -0.272599085877928
196.484557055669 -0.278974053734154
196.542999815055 -0.284290925849221
196.601442574441 -0.2889078633948
196.659885333827 -0.285673760927983
196.718328093213 -0.28960935915947
196.776770852598 -0.290152937203406
196.835213611984 -0.29071873900858
196.89365637137 -0.290598068519004
196.952099130756 -0.290464757573807
197.010541890142 -0.289338962020728
197.068984649528 -0.287241441205428
197.127427408914 -0.284546309664539
197.1858701683 -0.282459052836888
197.244312927686 -0.275824753756512
197.302755687072 -0.27019684275197
197.361198446458 -0.273038172352608
197.419641205844 -0.267003282040909
197.47808396523 -0.263565992606739
197.536526724616 -0.259827781588614
197.594969484002 -0.252198802448647
197.653412243388 -0.21923384072902
197.711855002774 -0.234840438875363
197.77029776216 -0.224562449347451
197.828740521546 -0.197085619056007
197.887183280932 -0.185131204553018
197.945626040318 -0.191094585421168
198.004068799704 -0.179042217393999
198.06251155909 -0.202819708764468
198.120954318476 -0.159853503413251
198.179397077862 -0.172644530687168
198.237839837248 -0.166218120214654
198.296282596634 -0.139826615382203
198.35472535602 -0.111643809400069
198.413168115406 -0.0822415912921966
198.471610874792 -0.104287280006898
198.530053634178 -0.0896087304891376
198.588496393564 -0.0671229082827878
198.64693915295 -0.0745301379167147
198.705381912336 -0.0288713076657169
198.763824671722 -0.0213180509985922
198.822267431108 -0.0146743859820647
198.880710190494 0.00103578404880711
198.93915294988 0.0156678267586865
198.997595709266 0.00844977945034692
199.056038468652 0.0229801148281052
199.114481228038 0.0371317590517987
199.172923987424 0.0442299869716754
199.23136674681 0.0633881122722934
199.289809506196 0.0701256672321821
199.348252265582 0.0771935935319921
199.406695024968 0.0960821895718923
199.465137784354 0.0838089060663266
199.52358054374 0.0900928591502719
199.582023303126 0.107909135666135
199.640466062512 0.130226446619807
199.698908821898 0.135406906388762
199.757351581284 0.145505244687901
199.815794340669 0.150427705127363
199.874237100055 0.159730729550599
199.932679859441 0.164704297089609
199.991122618827 0.17352878404859
200.049565378213 0.181774277741389
200.108008137599 0.195023579714745
200.166450896985 0.186838762915991
200.224893656371 0.202904085726003
200.283336415757 0.199018085884818
200.341779175143 0.214514663066438
200.400221934529 0.225663264126546
200.458664693915 0.229217142381396
200.517107453301 0.232756069212948
200.575550212687 0.236464854648674
200.633992972073 0.246444143598237
200.692435731459 0.249661308751227
200.750878490845 0.252808616342888
200.809321250231 0.25889506481161
200.867764009617 0.264601171774545
200.926206769003 0.272467158398351
200.984649528389 0.267380407164818
};
\addlegendentry{Zoomed curve}
\addplot [green, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.00614464866761699
0.0547375714533172 0.00610900874053908
0.109475142906634 0.00609167992816551
0.164212714359951 0.00606710947787424
0.218950285813269 0.0060398203777366
0.273687857266586 0.00598262198065646
0.328425428719903 0.0058760744844985
0.38316300017322 0.00584482928770783
0.437900571626537 0.00582057904707177
0.492638143079854 0.00578955291734977
0.547375714533172 0.0057642591062122
0.602113285986489 0.00575702971815767
0.656850857439806 0.00573853862669197
0.711588428893123 0.00567391115097775
0.76632600034644 0.00562268462426241
0.821063571799758 0.00554730774814714
0.875801143253075 0.00546931024786356
0.930538714706392 0.00546054614485146
0.985276286159709 0.0054445934206737
1.04001385761303 0.00540025893136576
1.09475142906634 0.00536564436856442
1.14948900051966 0.00540967746676925
1.20422657197298 0.0053738284091595
1.25896414342629 0.00535411315379654
1.31370171487961 0.00533026219443106
1.36843928633293 0.00529903983800087
1.42317685778625 0.00528535819808382
1.47791442923956 0.0052823317070854
1.53265200069288 0.00525575806552538
1.5873895721462 0.00523688446130788
1.64212714359952 0.00524786250189307
1.69686471505283 0.00514652447142782
1.75160228650615 0.00525541191147422
1.80633985795947 0.005264077114301
1.86107742941278 0.00530145655772941
1.9158150008661 0.00523478909932057
1.97055257231942 0.00532927596501543
2.02529014377274 0.00534238424604683
2.08002771522605 0.00535432401398123
2.13476528667937 0.00537629048905212
2.18950285813269 0.00541038538109518
2.244240429586 0.00543559790000587
2.29897800103932 0.00546725686611082
2.35371557249264 0.00551075611381298
2.40845314394596 0.00553794264024746
2.46319071539927 0.00557517022616804
2.51792828685259 0.00559664849609236
2.57266585830591 0.00564311337646681
2.62740342975922 0.00567848686926625
2.68214100121254 0.00563373759561894
2.73687857266586 0.00567609296210613
2.79161614411918 0.00572452912757307
2.84635371557249 0.00576687012951983
2.90109128702581 0.00577531587961369
2.95582885847913 0.00579659154831937
3.01056642993244 0.00585790146373523
3.06530400138576 0.00591834779627972
3.12004157283908 0.00593714252913774
3.1747791442924 0.00595150174756089
3.22951671574571 0.00592796947912443
3.28425428719903 0.00602144231988336
3.33899185865235 0.00600833508565643
3.39372943010566 0.00598292358097511
3.44846700155898 0.00598503957551303
3.5032045730123 0.00603674147183929
3.55794214446562 0.00596890169703268
3.61267971591893 0.0059915885928968
3.66741728737225 0.00597362635433155
3.72215485882557 0.00592091390134241
3.77689243027888 0.00590780708785427
3.8316300017322 0.00589287241852573
3.88636757318552 0.00585801670642745
3.94110514463884 0.0058419446430368
3.99584271609215 0.0058160272685821
4.05058028754547 0.00575842666123298
4.10531785899879 0.00572518805436573
4.1600554304521 0.00573022449166314
4.21479300190542 0.00568349098399884
4.26953057335874 0.00564468240329666
4.32426814481206 0.00561315758182626
4.37900571626537 0.00557722504768949
4.43374328771869 0.00554581600969626
4.48848085917201 0.00552666154196337
4.54321843062533 0.00560414812617437
4.59795600207864 0.00562582585885306
4.65269357353196 0.0056262380339106
4.70743114498528 0.00568509025660506
4.76216871643859 0.00575582445600674
4.81690628789191 0.00586331756674429
4.87164385934523 0.00598108079556773
4.92638143079855 0.00616412192155004
4.98111900225186 0.00641125008543635
5.03585657370518 0.00651973693589647
5.0905941451585 0.00675720384392748
5.14533171661181 0.00699573151267286
5.20006928806513 0.0072542563856058
5.25480685951845 0.00743807041898624
5.30954443097177 0.00248517679106923
5.36428200242508 0.00255341633223312
5.4190195738784 0.00262808130662748
5.47375714533172 0.0027178819299215
5.52849471678503 0.00281446865636735
5.58323228823835 0.00288087102507607
5.63796985969167 0.00293049146600378
5.69270743114499 0.00303763715951753
5.7474450025983 0.00309240648859459
5.80218257405162 0.00315151350644658
5.85692014550494 0.00320024094234406
5.91165771695825 0.0032694508645413
5.96639528841157 0.0033178382078328
6.02113285986489 0.00335378105463645
6.07587043131821 0.00338659100021816
6.13060800277152 0.00343035148818644
6.18534557422484 0.00345758000993943
6.24008314567816 0.00350875311367451
6.29482071713147 0.00352607236689633
6.34955828858479 0.00353549084005738
6.40429586003811 0.00359072754887092
6.45903343149143 0.00361080031583399
6.51377100294474 0.00364701479051459
6.56850857439806 0.00364737860622109
6.62324614585138 0.00367581975816111
6.67798371730469 0.00370348369822755
6.73272128875801 0.00370902666329014
6.78745886021133 0.00375637367642348
6.84219643166465 0.00375770201321994
6.89693400311796 0.00378354406976632
6.95167157457128 0.00380175973987164
7.0064091460246 0.00383236017558052
7.06114671747791 0.00386508857129721
7.11588428893123 0.00389216839237584
7.17062186038455 0.0039163286145463
7.22535943183787 0.00391679373453508
7.28009700329118 0.00395363017125709
7.3348345747445 0.00400649614952162
7.38957214619782 0.0040447417810817
7.44430971765113 0.00403375939312835
7.49904728910445 0.00404997353783741
7.55378486055777 0.00409814721161521
7.60852243201109 0.00410861188606581
7.6632600034644 0.00409598073284736
7.71799757491772 0.00411188222233373
7.77273514637104 0.00415699885062218
7.82747271782435 0.00414611960031582
7.88221028927767 0.00418609338067613
7.93694786073099 0.00420724174539376
7.99168543218431 0.00422317583802594
8.04642300363762 0.0042562750186354
8.10116057509094 0.00425506443406462
8.15589814654426 0.00425365056472698
8.21063571799758 0.00427978127921234
8.26537328945089 0.00424931673840546
8.32011086090421 0.00429195496597365
8.37484843235753 0.00432436113057152
8.42958600381084 0.00427101327870123
8.48432357526416 0.0042704250405421
8.53906114671748 0.00430392598960201
8.5937987181708 0.00426432169959261
8.64853628962411 0.00426966336345657
8.70327386107743 0.0042909188589221
8.75801143253075 0.0042761863584358
8.81274900398406 0.00427945498760116
8.86748657543738 0.00425668327368696
8.9222241468907 0.00424680688869765
8.97696171834401 0.00424235977032405
9.03169928979733 0.00427131257164757
9.08643686125065 0.00424726028500362
9.14117443270397 0.00425671701520984
9.19591200415728 0.00422466303388502
9.2506495756106 0.00420625695057842
9.30538714706392 0.00421200251591274
9.36012471851724 0.00419604519777932
9.41486228997055 0.00420080789035189
9.46959986142387 0.00418044373518826
9.52433743287719 0.00420387981368653
9.5790750043305 0.00418247149457429
9.63381257578382 0.00416702291126668
9.68855014723714 0.00415581726579102
9.74328771869046 0.00415707728766803
9.79802529014377 0.00412277398359661
9.85276286159709 0.00410574753199489
9.90750043305041 0.00415033827709384
9.96223800450372 0.00409443462275612
10.016975575957 0.00408324698329121
10.0717131474104 0.00409620275648544
10.1264507188637 0.00406396580580175
10.181188290317 0.00404127818605152
10.2359258617703 0.00401687444288676
10.2906634332236 0.00401091720292582
10.3454010046769 0.00397345060711636
10.4001385761303 0.00396303329905413
10.4548761475836 0.00394876691176029
10.5096137190369 0.00394799626891041
10.5643512904902 0.00389958483634059
10.6190888619435 0.00389870896593632
10.6738264333968 0.00389446024586566
10.7285640048502 0.00388544838483655
10.7833015763035 0.00389375618428731
10.8380391477568 0.00388254734673614
10.8927767192101 0.00390575317175705
10.9475142906634 0.0038934115350842
11.0022518621168 0.0039067627247887
11.0569894335701 0.00391738843082042
11.1117270050234 0.00388892405117406
11.1664645764767 0.00389327317609517
11.22120214793 0.00392453941884179
11.2759397193833 0.00392051131471195
11.3306772908367 0.00393378449157007
11.38541486229 0.00393539928866578
11.4401524337433 0.00394968902094245
11.4948900051966 0.00398238452986981
11.5496275766499 0.00398887567694348
11.6043651481032 0.00402198749042665
11.6591027195566 0.00401091587404372
11.7138402910099 0.00406918829929496
11.7685778624632 0.00401345058084361
11.8233154339165 0.00403349558447167
11.8780530053698 0.00407081053482199
11.9327905768231 0.0041038316601382
11.9875281482765 0.00411328831102146
12.0422657197298 0.00412726365714094
12.0970032911831 0.0041403782472984
12.1517408626364 0.00414986646452251
12.2064784340897 0.00414461188402915
12.261216005543 0.00414073500207855
12.3159535769964 0.00416155871505912
12.3706911484497 0.00417194914077323
12.425428719903 0.00415672123015106
12.4801662913563 0.00419105544248843
12.5349038628096 0.00420618125909495
12.5896414342629 0.00421407365645358
12.6443790057163 0.00420583332075261
12.6991165771696 0.00423381257325267
12.7538541486229 0.00424118467072409
12.8085917200762 0.00423778217993327
12.8633292915295 0.00424825812077004
12.9180668629829 0.00426413118666084
12.9728044344362 0.00430655755310827
13.0275420058895 0.0042856431460322
13.0822795773428 0.00432810322800976
13.1370171487961 0.00435293891249059
13.1917547202494 0.00434293744454442
13.2464922917028 0.00434990249235094
13.3012298631561 0.00440710475325757
13.3559674346094 0.00439801653286795
13.4107050060627 0.00442846586582713
13.465442577516 0.00444832363460883
13.5201801489693 0.00446092055699516
13.5749177204227 0.00447443522337475
13.629655291876 0.00449823611038125
13.6843928633293 0.00451043872821444
13.7391304347826 0.00453910592697356
13.7938680062359 0.00455573143306175
13.8486055776892 0.00464653201356532
13.9033431491426 0.00459121953316006
13.9580807205959 0.00468033236263602
14.0128182920492 0.00464077919143268
14.0675558635025 0.00469430775110093
14.1222934349558 0.0046701638456273
14.1770310064091 0.00466337163878419
14.2317685778625 0.00469801852866633
14.2865061493158 0.00463425363598284
14.3412437207691 0.00468775835926754
14.3959812922224 0.00471168230759845
14.4507188636757 0.00467780556436012
14.505456435129 0.00468766458645847
14.5601940065824 0.00458972879621625
14.6149315780357 0.00466644496791433
14.669669149489 0.00457863961232808
14.7244067209423 0.00463217737387604
14.7791442923956 0.00453407564701265
14.833881863849 0.00456092359222798
14.8886194353023 0.00457766945608252
14.9433570067556 0.00445951441747709
14.9980945782089 0.0044488779332333
15.0528321496622 0.00444186630151768
15.1075697211155 0.00446600017948161
15.1623072925689 0.00439763447474335
15.2170448640222 0.00438350793862435
15.2717824354755 0.00447983632351977
15.3265200069288 0.00442706196974228
15.3812575783821 0.00442879678372086
15.4359951498354 0.00434022486736966
15.4907327212888 0.00443025556534051
15.5454702927421 0.00440775672392023
15.6002078641954 0.00438389895875596
15.6549454356487 0.00438469449361091
15.709683007102 0.00439213597824801
15.7644205785553 0.00434587495833526
15.8191581500087 0.00442891705747379
15.873895721462 0.00439502752829375
15.9286332929153 0.0043128884620223
15.9833708643686 0.0044309140586922
16.0381084358219 0.00437295016637648
16.0928460072752 0.00434375054658786
16.1475835787286 0.00428274365067501
16.2023211501819 0.00431661395030095
16.2570587216352 0.00426119481065907
16.3117962930885 0.00430107698324382
16.3665338645418 0.00421785914075355
16.4212714359952 0.004262170453269
16.4760090074485 0.00424681215345611
16.5307465789018 0.00416026238096492
16.5854841503551 0.00411877130435933
16.6402217218084 0.00410258485561738
16.6949592932617 0.00411597539857341
16.7496968647151 0.00398189312860013
16.8044344361684 0.00393072808836338
16.8591720076217 0.00391204399981815
16.913909579075 0.00380407846755271
16.9686471505283 0.00378862356734959
17.0233847219816 0.00364672246870855
17.078122293435 0.0035498192621422
17.1328598648883 0.00348514406575344
17.1875974363416 0.0033270051976098
17.2423350077949 0.00325070412419347
17.2970725792482 0.00312275443347664
17.3518101507015 0.00311221420099779
17.4065477221549 0.00294341256760652
17.4612852936082 0.00282437507289457
17.5160228650615 0.00272418187443921
17.5707604365148 0.00268232493051302
17.6254980079681 0.00245274383280814
17.6802355794214 0.00247894381693742
17.7349731508748 0.00219117809552376
17.7897107223281 0.00226146040761336
17.8444482937814 0.00213991376456912
17.8991858652347 0.00207877160499029
17.953923436688 0.00199170215599148
18.0086610081413 0.00186319772784393
18.0633985795947 0.00186409674109393
18.118136151048 0.00183297839195535
18.1728737225013 0.00178791069968168
18.2276112939546 0.00174655607760629
18.2823488654079 0.00170659880862678
18.3370864368613 0.0016499747881435
18.3918240083146 0.00157984008209231
18.4465615797679 0.00155157901365417
18.5012991512212 0.0015403206607937
18.5560367226745 0.00152395010602594
18.6107742941278 0.00145353695266787
18.6655118655812 0.00141625866104181
18.7202494370345 0.00140474535953936
18.7749870084878 0.00150417199254879
18.8297245799411 0.00135742744728437
18.8844621513944 0.00134355412864952
18.9391997228477 0.00138194821773331
18.9939372943011 0.00134547834511048
19.0486748657544 0.00134210180252427
19.1034124372077 0.00124587619249748
19.158150008661 0.00125476154068463
19.2128875801143 0.00125143776670365
19.2676251515676 0.00122187135364005
19.322362723021 0.00110397575977287
19.3771002944743 0.00107829382840061
19.4318378659276 0.00114671983799288
19.4865754373809 0.00116192510434378
19.5413130088342 0.000990153550088847
19.5960505802875 0.00100309853594314
19.6507881517409 0.00086117363829944
19.7055257231942 0.000912476562560247
19.7602632946475 0.000788315679555763
19.8150008661008 0.000788661027438556
19.8697384375541 0.000758676104777457
19.9244760090074 0.00068300191914991
19.9792135804608 0.000691903050356381
20.0339511519141 0.000671399120312077
20.0886887233674 0.00066016543714596
20.1434262948207 0.000599797738028462
20.198163866274 0.000653411659049088
20.2529014377274 0.000516235564383435
20.3076390091807 0.000618676673109473
20.362376580634 0.000573638444395448
20.4171141520873 0.000555917852336751
20.4718517235406 0.000684825192788669
20.5265892949939 0.000623555997910252
20.5813268664473 0.000723162187429222
20.6360644379006 0.000599546051246475
20.6908020093539 0.000637933912919273
20.7455395808072 0.000605694652379318
20.8002771522605 0.000635594398733475
20.8550147237138 0.000573406365771991
20.9097522951672 0.000535196410678984
20.9644898666205 0.000457876647958473
21.0192274380738 0.000472940344561266
21.0739650095271 0.000353570423372581
21.1287025809804 0.000327689431168996
21.1834401524337 0.000235534708772321
21.2381777238871 0.000173308744718584
21.2929152953404 0.00018688098203042
21.3476528667937 8.63271204313625e-05
21.402390438247 4.18557819176498e-05
21.4571280097003 -6.9347984844225e-05
21.5118655811536 -0.000181435608492849
21.566603152607 -0.000254861256170037
21.6213407240603 -0.000264970840288754
21.6760782955136 -0.000283111346724195
21.7308158669669 -0.000420165291792828
21.7855534384202 -0.000403647738359279
21.8402910098735 -0.000460494635879501
21.8950285813269 -0.000482563851339902
21.9497661527802 -0.000515045914822426
22.0045037242335 -0.000651370346653466
22.0592412956868 -0.000609376806361088
22.1139788671401 -0.000631646238571026
22.1687164385935 -0.000617295772529684
22.2234540100468 -0.000621439811311295
22.2781915815001 -0.000590737738818722
22.3329291529534 -0.000562134022075868
22.3876667244067 -0.000446979169160044
22.44240429586 -0.000446808816400114
22.4971418673134 -0.000427683522651438
22.5518794387667 -0.000383525063855509
22.60661701022 -0.000358779847918112
22.6613545816733 -0.000310136337580771
22.7160921531266 -0.000289481012528712
22.7708297245799 -0.000258738877311019
22.8255672960333 -0.000211347584328163
22.8803048674866 -0.000185470267673239
22.9350424389399 -0.000108093385967715
22.9897800103932 -0.000118115760675297
23.0445175818465 -3.64874099642784e-05
23.0992551532998 2.99886673248339e-05
23.1539927247532 0.000114738372350948
23.2087302962065 0.000159429148416468
23.2634678676598 0.000191351641899973
23.3182054391131 0.000235740503053384
23.3729430105664 0.000297479480759745
23.4276805820197 0.000341352955821751
23.4824181534731 0.00047988477306792
23.5371557249264 0.000512888958610002
23.5918932963797 0.000579881158529046
23.646630867833 0.000600647377732521
23.7013684392863 0.000739151664595833
23.7561060107397 0.00079064403641993
23.810843582193 0.000961526639013705
23.8655811536463 0.0010090946071195
23.9203187250996 0.00104642800014579
23.9750562965529 0.00116130451043381
24.0297938680062 0.00125760240153014
24.0845314394596 0.00133035926548464
24.1392690109129 0.00140951754747221
24.1940065823662 0.001422299562377
24.2487441538195 0.00152313345024034
24.3034817252728 0.00153765507904598
24.3582192967261 0.00161872792824429
24.4129568681795 0.00166932826478227
24.4676944396328 0.00166444717984602
24.5224320110861 0.00169753623243435
24.5771695825394 0.00180991901786639
24.6319071539927 0.00179309419986426
24.686644725446 0.00182971278270468
24.7413822968994 0.00181205995417052
24.7961198683527 0.00184383614549771
24.850857439806 0.00186960833868816
24.9055950112593 0.00180519090231169
24.9603325827126 0.00182149310628789
25.0150701541659 0.00180569304765355
25.0698077256193 0.00176808766601187
25.1245452970726 0.00181295262574631
25.1792828685259 0.00158831560935198
25.2340204399792 0.00155013934474041
25.2887580114325 0.00159368041082102
25.3434955828858 0.00153939999811888
25.3982331543392 0.00132641541197277
25.4529707257925 0.00127775593402438
25.5077082972458 0.00117306050003274
25.5624458686991 0.00107242962099221
25.6171834401524 0.000862927703539816
25.6719210116058 0.000845953914631394
25.7266585830591 0.000518278612392277
25.7813961545124 0.000403255159342614
25.8361337259657 0.000107383902788038
25.890871297419 -9.46604886997621e-05
25.9456088688723 -0.000191069510011736
26.0003464403257 -0.000546204358703946
26.055084011779 -0.000828747762795713
26.1098215832323 -0.00108540225812339
26.1645591546856 -0.00131275972128131
26.2192967261389 -0.00142980425479151
26.2740342975922 -0.00179241037558042
26.3287718690456 -0.00209858392899621
26.3835094404989 -0.002258543546233
26.4382470119522 -0.0026990733123993
26.4929845834055 -0.00296873231788263
26.5477221548588 -0.00319574723844884
26.6024597263121 -0.00351550853825044
26.6571972977655 -0.00371522749924866
26.7119348692188 -0.00403569099515532
26.7666724406721 -0.00434252968368543
26.8214100121254 -0.0047200450471888
26.8761475835787 -0.00496331313447246
26.930885155032 -0.00521879622395514
26.9856227264854 -0.0055184570132856
27.0403602979387 -0.0058175942824456
27.095097869392 -0.00622707768052415
27.1498354408453 -0.00651608817681285
27.2045730122986 -0.00682193301512941
27.259310583752 -0.00711275948516179
27.3140481552053 -0.00746983117725885
27.3687857266586 -0.00771163055889843
27.4235232981119 -0.00807721762421417
27.4782608695652 -0.00817365434524099
27.5329984410185 -0.00868425204103394
27.5877360124719 -0.0087699462101057
27.6424735839252 -0.00910563192904337
27.6972111553785 -0.00939117821588811
27.7519487268318 -0.0097367074354525
27.8066862982851 -0.00983415184746349
27.8614238697384 -0.0102856104381632
27.9161614411918 -0.0103148319117761
27.9708990126451 -0.0107071238298371
28.0256365840984 -0.0109494356523366
28.0803741555517 -0.0112195342110459
28.135111727005 -0.0114792797655938
28.1898492984583 -0.0115759560564373
28.2445868699117 -0.0119195814369272
28.299324441365 -0.0121265723507638
28.3540620128183 -0.012317925678502
28.4087995842716 -0.0126818921107142
28.4635371557249 -0.0128215961793904
28.5182747271782 -0.0129342630211748
28.5730122986316 -0.0133861966498249
28.6277498700849 -0.0135526393071346
28.6824874415382 -0.0137983848551696
28.7372250129915 -0.014057610384925
28.7919625844448 -0.0140824967594697
28.8467001558981 -0.014597953783435
28.9014377273515 -0.014705516381067
28.9561752988048 -0.0151504846138372
29.0109128702581 -0.0153885714610307
29.0656504417114 -0.0156091362362413
29.1203880131647 -0.0159171863826555
29.1751255846181 -0.0160218098948034
29.2298631560714 -0.0163537620546811
29.2846007275247 -0.0164803105289995
29.339338298978 -0.016775627548475
29.3940758704313 -0.0169792058035844
29.4488134418846 -0.0170911134218263
29.503551013338 -0.0173071964124639
29.5582885847913 -0.0175080897964764
29.6130261562446 -0.0177650803417711
29.6677637276979 -0.0179095891532938
29.7225012991512 -0.0178703635543516
29.7772388706045 -0.0180826033991836
29.8319764420579 -0.0181848107777594
29.8867140135112 -0.0183379592560712
29.9414515849645 -0.0183958440401294
29.9961891564178 -0.0185874531914813
30.0509267278711 -0.0185681652533786
30.1056642993244 -0.0185755962508254
30.1604018707778 -0.0187695177601998
30.2151394422311 -0.0188104131437543
30.2698770136844 -0.0190577726838242
30.3246145851377 -0.0190962059270834
30.379352156591 -0.0193431363408464
30.4340897280443 0.528187127878841
30.4888272994977 0.528251932007359
30.543564870951 0.528315639592342
30.5983024424043 0.528371211266358
30.6530400138576 0.528447976404284
30.7077775853109 0.528507551196191
30.7625151567642 0.528569961228798
30.8172527282176 0.528626388888159
30.8719902996709 0.528683216291696
30.9267278711242 0.528736407906157
30.9814654425775 0.528789693938293
31.0362030140308 0.528839213667783
31.0909405854842 0.528890067283566
31.1456781569375 0.528940190574687
31.2004157283908 0.528984826046615
31.2551532998441 0.529030722534548
31.3098908712974 0.529074030882694
31.3646284427507 0.529113183151608
31.4193660142041 0.529149318752994
31.4741035856574 0.529183125701584
31.5288411571107 0.529217223721511
31.583578728564 0.529247050440594
31.6383163000173 0.529274864761984
31.6930538714706 0.529298562821714
31.747791442924 0.529320887160921
31.8025290143773 0.52934142527867
31.8572665858306 0.529362615471576
31.9120041572839 0.529380349761987
31.9667417287372 0.529394700898499
32.0214793001905 0.529408833991497
32.0762168716439 0.529421033357984
32.1309544430972 0.529432491478213
32.1856920145505 0.529443538879627
32.2404295860038 0.529451883696187
32.2951671574571 0.529457570849276
32.3499047289104 0.529462910004893
32.4046423003638 0.529465803913865
32.4593798718171 0.529469245148548
32.5141174432704 0.529465884696774
32.5688550147237 0.529467949187132
32.623592586177 0.529463131691483
32.6783301576303 0.52946050239182
32.7330677290837 0.529452510455535
32.787805300537 0.529445984267581
32.8425428719903 0.529437145238153
32.8972804434436 0.529425123676544
32.9520180148969 0.529417306216214
33.0067555863503 0.529407186964383
33.0614931578036 0.529394935059242
33.1162307292569 0.529380825492899
33.1709683007102 0.529369463146474
33.2257058721635 0.529356443436674
33.2804434436168 0.529344847639165
33.3351810150702 0.179773951076107
33.3899185865235 0.179769139944881
33.4446561579768 0.179764162340633
33.4993937294301 0.179761129542753
33.5541313008834 0.179755592726387
33.6088688723367 0.179751293273616
33.6636064437901 0.179746040461156
33.7183440152434 0.179741259178903
33.7730815866967 0.179736384851417
33.82781915815 0.179731609150552
33.8825567296033 0.179727186936156
33.9372943010566 0.17972156311549
33.99203187251 0.179715747422468
34.0467694439633 0.179708671460915
34.1015070154166 0.17970485036987
34.1562445868699 0.179697183378805
34.2109821583232 0.179692836854092
34.2657197297765 0.179686207196972
34.3204573012299 0.179681189510569
34.3751948726832 0.179673132269062
34.4299324441365 0.179665831951758
34.4846700155898 0.179658235224598
34.5394075870431 0.179653255273338
34.5941451584965 0.179643212770394
34.6488827299498 0.179636711526098
34.7036203014031 0.179629374241906
34.7583578728564 0.179620514279019
34.8130954443097 0.179611794155098
34.867833015763 0.179604406437656
34.9225705872164 0.179596301884484
34.9773081586697 0.179587036506566
35.032045730123 0.179580363199878
35.0867833015763 0.179570516301383
35.1415208730296 0.179562977367197
35.1962584444829 0.179554950918954
35.2509960159363 0.179548404469288
35.3057335873896 0.179539558441365
35.3604711588429 0.179529938000038
35.4152087302962 0.179520831734622
35.4699463017495 0.179516566323344
35.5246838732028 0.1795061474059
35.5794214446562 0.179495452872486
35.6341590161095 0.179489525617736
35.6888965875628 0.179478940312489
35.7436341590161 0.179471498006052
35.7983717304694 0.179462132700246
35.8531093019227 0.179453249929702
35.9078468733761 0.179444290817818
35.9625844448294 0.17943337752743
36.0173220162827 0.179422631938192
36.072059587736 0.179411018800481
36.1267971591893 0.179401713837002
36.1815347306426 0.179387322984262
36.236272302096 0.179375784272705
36.2910098735493 0.179364665700272
36.3457474450026 0.179349920179446
36.4004850164559 0.179337529695973
36.4552225879092 0.179324455542871
36.5099601593625 0.17930951733013
36.5646977308159 0.179298043075951
36.6194353022692 0.179284172465348
36.6741728737225 0.179268038230505
36.7289104451758 0.179254695040056
36.7836480166291 0.179238876178859
36.8383855880825 0.179227578916182
36.8931231595358 0.179212546482189
36.9478607309891 0.179195933669903
37.0025983024424 0.179183347910781
37.0573358738957 0.179168110540371
37.112073445349 0.179151955494428
37.1668110168024 0.179139985773216
37.2215485882557 0.179128082971133
37.276286159709 0.179112539806541
37.3310237311623 0.179099775699939
37.3857613026156 0.179088158546221
37.4404988740689 0.179076601869205
37.4952364455223 0.179057254939206
37.5499740169756 0.179049711682121
37.6047115884289 0.179039486897831
37.6594491598822 0.179026927581355
37.7141867313355 0.1790201533962
37.7689243027888 0.179010245673237
37.8236618742422 0.179003267292741
37.8783994456955 0.178998474935942
37.9331370171488 0.178987977073161
37.9878745886021 0.178986411106223
38.0426121600554 0.178977321847001
38.0973497315087 0.178973821883895
38.1520873029621 0.178968981828176
38.2068248744154 0.178966643702533
38.2615624458687 0.178963388687762
38.316300017322 0.178962224999965
38.3710375887753 0.17895721524169
38.4257751602287 0.178956951293969
38.480512731682 0.178954166995513
38.5352503031353 0.178956829192646
38.5899878745886 0.178949414051421
38.6447254460419 0.17895124897641
38.6994630174952 0.178953915491547
38.7542005889486 0.178953228542426
38.8089381604019 0.178957403128227
38.8636757318552 0.178952827068248
38.9184133033085 0.178960022444359
38.9731508747618 0.178958030090572
39.0278884462151 0.178961203216156
39.0826260176685 0.178959705681241
39.1373635891218 0.17895923439636
39.1921011605751 0.178960235391362
39.2468387320284 0.178960575852735
39.3015763034817 0.178955540394512
39.356313874935 0.178958595055373
39.4110514463884 0.178953580966599
39.4657890178417 0.178952244285285
39.520526589295 0.178948113448773
39.5752641607483 0.178946181269
39.6300017322016 0.178942406458558
39.6847393036549 0.178937303445936
39.7394768751083 0.178935577675158
39.7942144465616 0.178931140399223
39.8489520180149 0.178923679176965
39.9036895894682 0.178922915273572
39.9584271609215 0.178915973871615
40.0131647323748 0.178906823265335
40.0679023038282 0.178906133585456
40.1226398752815 0.178901186475281
40.1773774467348 0.178895009459383
40.2321150181881 0.178892625655654
40.2868525896414 0.178882746865932
40.3415901610948 0.17887692103971
40.3963277325481 0.178875567031926
40.4510653040014 0.178872604188238
40.5058028754547 0.178864760964652
40.560540446908 0.178860885227536
40.6152780183613 0.17885920009431
40.6700155898147 0.178848010417562
40.724753161268 0.178842680200612
40.7794907327213 0.17884018260621
40.8342283041746 0.178836009005075
40.8889658756279 0.178825813139142
40.9437034470812 0.178819149525382
40.9984410185346 0.178810682370562
41.0531785899879 0.178804284349978
41.1079161614412 0.17879923614531
41.1626537328945 0.178791663124995
41.2173913043478 0.178783695957348
41.2721288758011 0.178774058485697
41.3268664472545 0.178767609588098
41.3816040187078 0.17876373163998
41.4363415901611 0.178754847323102
41.4910791616144 0.178749799776271
41.5458167330677 0.178748622618506
41.600554304521 0.178734417452727
41.6552918759744 0.178732772615167
41.7100294474277 0.178731747092575
41.764767018881 0.178728068020974
41.8195045903343 0.17872073256381
41.8742421617876 0.178718182931366
41.928979733241 0.178715621091348
41.9837173046943 0.178716941262833
42.0384548761476 0.178706888856613
42.0931924476009 0.178708931192844
42.1479300190542 0.178704139568249
42.2026675905075 0.178702862176342
42.2574051619609 0.178697839918464
42.3121427334142 0.178699759586061
42.3668803048675 0.178698840326405
42.4216178763208 0.178699919666673
42.4763554477741 0.178697388939928
42.5310930192274 0.178698249333321
42.5858305906808 0.178698289802108
42.6405681621341 0.178701728377345
42.6953057335874 0.178701781650305
42.7500433050407 0.178698036307735
42.804780876494 0.178699508555927
42.8595184479473 0.178693219249145
42.9142560194007 0.178693564146008
42.968993590854 0.178687991375164
43.0237311623073 0.17868570481387
43.0784687337606 0.178675663410478
43.1332063052139 0.178669079542443
43.1879438766672 0.178655031436728
43.2426814481206 0.178643717670712
43.2974190195739 0.178624417047029
43.3521565910272 0.178608819524216
43.4068941624805 0.178591879943737
43.4616317339338 0.178572470504105
43.5163693053872 0.1785521901312
43.5711068768405 0.178517467572898
43.6258444482938 0.178499557770506
43.6805820197471 0.178471778914953
43.7353195912004 0.17843762383298
43.7900571626537 0.178416992726595
43.8447947341071 0.178385323072152
43.8995323055604 0.178353191909268
43.9542698770137 0.178324178723743
44.009007448467 0.178298349790108
44.0637450199203 0.178263991849226
44.1184825913736 0.178229383228886
44.173220162827 0.178203228107338
44.2279577342803 0.178176881107407
44.2826953057336 0.178147307025265
44.3374328771869 0.178121110172163
44.3921704486402 0.178097036286697
44.4469080200935 0.178069996224776
44.5016455915469 0.178051658555629
44.5563831630002 0.178021441380133
44.6111207344535 0.178003121184437
44.6658583059068 0.177983378477421
44.7205958773601 0.177970500975836
44.7753334488134 0.177960103712782
44.8300710202668 0.1779490112917
44.8848085917201 0.177936656350208
44.9395461631734 0.177919576158671
44.9942837346267 0.177902693754831
45.04902130608 0.177888334909796
45.1037588775333 0.17787754917607
45.1584964489867 0.177860163938447
45.21323402044 0.177853809539385
45.2679715918933 0.177831097455462
45.3227091633466 0.177814534617018
45.3774467347999 0.177796184874358
45.4321843062532 0.177775956426041
45.4869218777066 0.177756502933258
45.5416594491599 0.177733826004839
45.5963970206132 0.177719104038928
45.6511345920665 0.177692982586326
45.7058721635198 0.177665287685561
45.7606097349732 0.177633473070317
45.8153473064265 0.17760444971137
45.8700848778798 0.177566681080283
45.9248224493331 0.177532541156213
45.9795600207864 0.177495611389783
46.0342975922397 0.177457273328319
46.0890351636931 0.177425504093654
46.1437727351464 0.177390700201847
46.1985103065997 0.177349771128628
46.253247878053 0.177316769230524
46.3079854495063 0.177280679930207
46.3627230209596 0.177236663808521
46.417460592413 0.177200032382931
46.4721981638663 0.177149424471254
46.5269357353196 0.177097578543861
46.5816733067729 0.1770563699052
46.6364108782262 0.1770030737843
46.6911484496795 0.176955472091327
46.7458860211329 0.176905146988136
46.8006235925862 0.176853416464198
46.8553611640395 0.176811860054183
46.9100987354928 0.176755520230513
46.9648363069461 0.176698942001217
47.0195738783994 0.176648124875177
47.0743114498528 0.176588860776984
47.1290490213061 0.176527050530823
47.1837865927594 0.176469212457255
47.2385241642127 0.176411234599432
47.293261735666 0.176340079178001
47.3479993071194 0.176266711515946
47.4027368785727 0.176208276138701
47.457474450026 0.176146453446237
47.5122120214793 0.176084376854963
47.5669495929326 0.176013225036017
47.6216871643859 0.175942012982093
47.6764247358393 0.175872217709298
47.7311623072926 0.175798356450253
47.7858998787459 0.175733791754464
47.8406374501992 0.175657186741011
47.8953750216525 0.175594833518971
47.9501125931058 0.175523884573226
48.0048501645592 0.175466428103572
48.0595877360125 0.175394331665719
48.1143253074658 0.175326225525401
48.1690628789191 0.175278603788021
48.2238004503724 0.175216739174207
48.2785380218257 0.175167081966273
48.3332755932791 0.175118057149984
48.3880131647324 0.175073803057378
48.4427507361857 0.175019391045917
48.497488307639 0.174976002428682
48.5522258790923 0.174947931031583
48.6069634505456 0.174894064845665
48.661701021999 0.174867623953227
48.7164385934523 0.174817948309556
48.7711761649056 0.174773805514217
48.8259137363589 0.174731097767084
48.8806513078122 0.174677549146358
48.9353888792655 0.174639196987636
48.9901264507189 0.174615871803848
49.0448640221722 0.17456477098082
49.0996015936255 0.174545550773708
49.1543391650788 0.174506799696286
49.2090767365321 0.174477131416244
49.2638143079854 0.174445112768757
49.3185518794388 0.174428151847109
49.3732894508921 0.174398986248274
49.4280270223454 0.174366366069892
49.4827645937987 0.174343906832668
49.537502165252 0.174326523689555
49.5922397367054 0.174289299685206
49.6469773081587 0.174272289314417
49.701714879612 0.174234012660352
49.7564524510653 0.174204231299429
49.8111900225186 0.174158219771477
49.8659275939719 0.174135325407225
49.9206651654253 0.174084408084107
49.9754027368786 0.174041719994162
50.0301403083319 0.174005492492029
50.0848778797852 0.173969063987249
50.1396154512385 0.17389500081081
50.1943530226918 0.173874506593337
50.2490905941452 0.173789477151691
50.3038281655985 0.173736496539705
50.3585657370518 0.173670025661973
50.4133033085051 0.173587954393248
50.4680408799584 0.173527005335424
50.5227784514117 0.173440798361837
50.5775160228651 0.173355336776796
50.6322535943184 0.173251152159725
50.6869911657717 0.173147100824843
50.741728737225 0.173025679001439
50.7964663086783 0.172938097652621
50.8512038801316 0.172817699471227
50.905941451585 0.172687256206924
50.9606790230383 0.172564112276362
51.0154165944916 0.172471164674271
51.0701541659449 0.172315015291752
51.1248917373982 0.172214957660805
51.1796293088516 0.172040566683516
51.2343668803049 0.171931921286076
51.2891044517582 0.171778599957994
51.3438420232115 0.171668910992672
51.3985795946648 0.171460413591544
51.4533171661181 0.171376175213781
51.5080547375715 0.171243585127816
51.5627923090248 0.171107493897769
51.6175298804781 0.17095979085962
51.6722674519314 0.170844175189351
51.7270050233847 0.170694798338612
51.781742594838 0.170570378253964
51.8364801662914 0.170443068133956
51.8912177377447 0.170302028837739
51.945955309198 0.170142622991962
52.0006928806513 0.17002433408506
52.0554304521046 0.169895628074887
52.1101680235579 0.169741927571403
52.1649055950113 0.169592123583642
52.2196431664646 0.16944169033011
52.2743807379179 0.169290570994053
52.3291183093712 0.169122280671226
52.3838558808245 0.168973592423692
52.4385934522778 0.168796738284031
52.4933310237312 0.168632786578308
52.5480685951845 0.168463205730318
52.6028061666378 0.16827972375264
52.6575437380911 0.168077482371649
52.7122813095444 0.167915471729821
52.7670188809977 0.167700787522264
52.8217564524511 0.167526495943524
52.8764940239044 0.167354148494349
52.9312315953577 0.167163341839322
52.985969166811 0.166969248446208
53.0407067382643 0.166770237938658
53.0954443097176 0.166585480135055
53.150181881171 0.166376595108703
53.2049194526243 0.166145007060788
53.2596570240776 0.165973122486644
53.3143945955309 0.165734537960206
53.3691321669842 0.16553099585406
53.4238697384376 0.165293741362451
53.4786073098909 0.165064675429911
53.5333448813442 0.164842861991151
53.5880824527975 0.164608771811994
53.6428200242508 0.164219933590947
53.6975575957041 0.163911791513926
53.7522951671575 0.163593371576335
53.8070327386108 0.163351368012361
53.8617703100641 0.163000373228317
53.9165078815174 0.162641067545081
53.9712454529707 0.162380863849351
54.025983024424 0.161944219213999
54.0807205958774 0.161568544043683
54.1354581673307 0.161141110787287
54.190195738784 0.160820895043706
54.2449333102373 0.160365638897223
54.2996708816906 0.159902295146136
54.3544084531439 0.159503114761664
54.4091460245973 0.159124133349414
54.4638835960506 0.158551528181407
54.5186211675039 0.158005342295978
54.5733587389572 0.157391717151102
54.6280963104105 0.156850136792312
54.6828338818638 0.156206975903367
54.7375714533172 0.1556494890418
54.7923090247705 0.154973955319073
54.8470465962238 0.154250665972383
54.9017841676771 0.153514271594286
54.9565217391304 0.152831837342754
55.0112593105838 0.0385602112696945
55.0659968820371 0.0377692577160455
55.1207344534904 0.0369477511573524
55.1754720249437 0.0361429102528411
55.230209596397 0.0353057279817957
55.2849471678503 0.0344738884916001
55.3396847393037 0.0336536365706815
55.394422310757 0.0328231614108284
55.4491598822103 0.0320008857366433
55.5038974536636 0.0311924158087501
55.5586350251169 0.0304192768629566
55.6133725965702 0.0295524366370844
55.6681101680236 0.0287106524896081
55.7228477394769 0.0278797722863783
55.7775853109302 0.0270366217969653
55.8323228823835 0.0262534186109742
55.8870604538368 0.0253870412164768
55.9417980252901 0.0245396904619909
55.9965355967435 0.0237107004242647
56.0512731681968 0.0229054834315487
56.1060107396501 0.0220840550614905
56.1607483111034 0.0212334297119314
56.2154858825567 0.0203802834254154
56.2702234540101 0.0196268921913825
56.3249610254634 0.018772847842455
56.3796985969167 0.0180598455416982
56.43443616837 0.0172415453406926
56.4891737398233 0.0162979072917982
56.5439113112766 0.0156590521917572
56.59864888273 0.0148455039124263
56.6533864541833 0.0140146037228848
56.7081240256366 0.0132273400304929
56.7628615970899 0.0123898607091442
56.8175991685432 0.0117672431329303
56.8723367399965 0.0109257546432055
56.9270743114499 0.0101946308614704
56.9818118829032 0.00937884539536962
57.0365494543565 0.00859355620457423
57.0912870258098 0.00765175141443256
57.1460245972631 0.00704274817029723
57.2007621687164 0.00624756391714546
57.2554997401698 0.00547756089297199
57.3102373116231 0.00456899053062466
57.3649748830764 0.00396715456284909
57.4197124545297 0.00311898394924648
57.474450025983 0.0024913250876937
57.5291875974363 0.00176787761371874
57.5839251688897 0.00115352571697528
57.638662740343 0.000372417561275566
57.6934003117963 -0.00023258648963973
57.7481378832496 -0.000855879361834172
57.8028754547029 -0.00153976126276521
57.8576130261562 -0.00219455466190614
57.9123505976096 -0.0026924411975766
57.9670881690629 -0.00321844230334982
58.0218257405162 -0.0037662243758735
58.0765633119695 -0.00425883211666189
58.1313008834228 -0.00477472689892854
58.1860384548761 -0.00522540622125125
58.2407760263295 -0.00595855236349066
58.2955135977828 -0.00616398671115649
58.3502511692361 -0.00662554193044614
58.4049887406894 -0.00701417050358474
58.4597263121427 -0.00745795207359652
58.5144638835961 -0.00783211836973124
58.5692014550494 -0.00832660632343143
58.6239390265027 -0.00855222267208059
58.678676597956 -0.00889213705369809
58.7334141694093 -0.0091619776471301
58.7881517408626 -0.00944799098691149
58.842889312316 -0.00968459932177888
58.8976268837693 -0.00991220845156549
58.9523644552226 -0.0101359584840476
59.0071020266759 -0.0103161818543777
59.0618395981292 -0.0105206920603444
59.1165771695825 -0.0107294758350373
59.1713147410359 -0.0108722057828608
59.2260523124892 -0.0110885649385963
59.2807898839425 -0.00402835752222924
59.3355274553958 -0.00421354470005697
59.3902650268491 -0.00417177281034548
59.4450025983024 -0.0042443481461154
59.4997401697558 -0.00431300156297517
59.5544777412091 -0.00439148559531938
59.6092153126624 -0.00446319854445273
59.6639528841157 -0.00455448784043241
59.718690455569 -0.004634956350739
59.7734280270223 -0.00477454396995262
59.8281655984757 -0.00486100057061646
59.882903169929 -0.00490744348630508
59.9376407413823 -0.00502764481026667
59.9923783128356 -0.00511923973134953
60.0471158842889 -0.00522125741491592
60.1018534557423 -0.00541930725779645
60.1565910271956 -0.00549015684331771
60.2113285986489 -0.00555616437662558
60.2660661701022 -0.00600955311602571
60.3208037415555 -0.00610683114204129
60.3755413130088 -0.00621697344931684
60.4302788844622 -0.00636934532683024
60.4850164559155 -0.00652946081075912
60.5397540273688 -0.006686615787229
60.5944915988221 -0.00685869327236119
60.6492291702754 -0.00702531237824812
60.7039667417287 -0.00727077463385654
60.7587043131821 -0.00739332580765317
60.8134418846354 -0.00763421998021698
60.8681794560887 -0.00778881825818956
60.922917027542 -0.00807681592053318
60.9776545989953 -0.0081961854428644
61.0323921704486 -0.00846795405908863
61.087129741902 -0.00862082715157145
61.1418673133553 -0.00904093726301525
61.1966048848086 -0.00936801016327334
61.2513424562619 -0.00959873252680277
61.3060800277152 -0.00988574912470105
61.3608175991685 -0.0101789898243851
61.4155551706219 -0.0103655398714325
61.4702927420752 -0.0107374527742653
61.5250303135285 -0.0111000557084838
61.5797678849818 -0.0113310022461765
61.6345054564351 -0.0116631981098389
61.6892430278884 -0.0120205991938083
61.7439805993418 -0.0122687223899351
61.7987181707951 -0.0126707953812011
61.8534557422484 -0.0130149233266833
61.9081933137017 -0.013345256032222
61.962930885155 -0.0137921597262833
62.0176684566083 -0.0141524663777856
62.0724060280617 -0.0145181452723899
62.127143599515 -0.0149011385190059
62.1818811709683 -0.0153380294355703
62.2366187424216 -0.0159232891020536
62.2913563138749 -0.0162990480703246
62.3460938853283 -0.016657676951475
62.4008314567816 -0.0171249293061793
62.4555690282349 -0.0180967226901082
62.5103065996882 -0.0185093630547367
62.5650441711415 -0.0190646930505607
62.6197817425948 -0.01953171717646
62.6745193140482 -0.0200657903371475
62.7292568855015 -0.0206093972519955
62.7839944569548 -0.0211186143202287
62.8387320284081 -0.0215121686770631
62.8934695998614 -0.0219327057951259
62.9482071713147 -0.0225248202786686
63.0029447427681 -0.0229415513960056
63.0576823142214 -0.0235237626528866
63.1124198856747 -0.0240121128274315
63.167157457128 -0.0245748015331289
63.2218950285813 -0.025158163539647
63.2766326000346 -0.0257768516969336
63.331370171488 -0.0261345975804617
63.3861077429413 -0.0266242409380633
63.4408453143946 -0.0275865471668638
63.4955828858479 -0.0281662151454932
63.5503204573012 -0.0286005857252001
63.6050580287545 -0.0291267514041821
63.6597956002079 -0.0297112011413328
63.7145331716612 -0.0300718195881903
63.7692707431145 -0.0306392372759052
63.8240083145678 -0.0310434670564709
63.8787458860211 -0.0313844351399405
63.9334834574745 -0.0319722358493
63.9882210289278 -0.0325244088968095
64.0429586003811 -0.0330769440402747
64.0976961718344 -0.033571512371968
64.1524337432877 -0.0342060999678477
64.207171314741 -0.0344497477863424
64.2619088861943 -0.0349089746043707
64.3166464576477 -0.0352910291873563
64.371384029101 -0.0357330987801519
64.4261216005543 -0.036315302488206
64.4808591720076 -0.0366010218123607
64.5355967434609 -0.0372283637648755
64.5903343149143 -0.0375307985530312
64.6450718863676 -0.0380049651097041
64.6998094578209 -0.0384576290441047
64.7545470292742 -0.0390582990655022
64.8092846007275 -0.0394532441819827
64.8640221721808 -0.0399788134999534
64.9187597436342 -0.0404239735724015
64.9734973150875 -0.0409394873371562
65.0282348865408 -0.0414064783709205
65.0829724579941 -0.0418960316146121
65.1377100294474 -0.0423770437407831
65.1924476009007 -0.0430420055243565
65.2471851723541 -0.0437693125032063
65.3019227438074 -0.0439797822992241
65.3566603152607 -0.0445838273467934
65.411397886714 -0.0453354105582533
65.4661354581673 -0.0457250631148077
65.5208730296206 -0.046287770760132
65.575610601074 -0.0468804453529439
65.6303481725273 -0.0476733916872006
65.6850857439806 -0.0483040041797894
65.7398233154339 -0.0487846933793704
65.7945608868872 -0.0493948456153444
65.8492984583406 -0.0500811711003349
65.9040360297939 -0.0507401246894059
65.9587736012472 -0.05107458036021
66.0135111727005 -0.051855592121547
66.0682487441538 -0.0528602853907127
66.1229863156071 -0.0535605319680253
66.1777238870605 -0.0541040457792582
66.2324614585138 -0.0549868963363093
66.2871990299671 -0.0556094545294839
66.3419366014204 -0.0562511035380003
66.3966741728737 -0.0568137120169014
66.451411744327 -0.0574515419780667
66.5061493157804 -0.0575800195682811
66.5608868872337 -0.0592707988838911
66.615624458687 -0.0600464357532269
66.6703620301403 -0.0609751921766109
66.7250996015936 -0.0612413612873331
66.7798371730469 -0.0618111692202188
66.8345747445003 -0.0622619909986603
66.8893123159536 -0.0631637886998203
66.9440498874069 -0.0636254552393981
66.9987874588602 -0.0641935939901989
67.0535250303135 -0.0651011566680605
67.1082626017669 -0.0654683601988083
67.1630001732202 -0.0659796216268087
67.2177377446735 -0.0666194416601266
67.2724753161268 -0.0671550131102169
67.3272128875801 -0.067730629665313
67.3819504590334 -0.068323314411349
67.4366880304867 -0.068895323794836
67.4914256019401 -0.0693916162765476
67.5461631733934 -0.0701671825708148
67.6009007448467 -0.0705236353137801
67.6556383163 -0.0716842904408594
67.7103758877533 -0.071812254518102
67.7651134592067 -0.0724890809558614
67.81985103066 -0.0729559946638815
67.8745886021133 -0.0736850255964619
67.9293261735666 -0.0741755031554318
67.9840637450199 -0.0746607951189878
68.0388013164732 -0.0752739764951198
68.0935388879266 -0.0759225866440231
68.1482764593799 -0.0766622948270476
68.2030140308332 -0.0769942709005146
68.2577516022865 -0.0775209358653698
68.3124891737398 -0.0781534017432522
68.3672267451931 -0.0785681166028493
68.4219643166465 -0.079048508856084
68.4767018880998 -0.0796370559538515
68.5314394595531 -0.0803768269784584
68.5861770310064 -0.0810010751380312
68.6409146024597 -0.0815731067191576
68.695652173913 -0.0822630906728383
68.7503897453664 -0.082474566188921
68.8051273168197 -0.0832987510918068
68.859864888273 -0.0839205239894351
68.9146024597263 -0.0845344619399113
68.9693400311796 -0.084861194684058
69.0240776026329 -0.0855574190528503
69.0788151740863 -0.0862727774276591
69.1335527455396 -0.0866091831471833
69.1882903169929 -0.0874856194968295
69.2430278884462 -0.0879818235978237
69.2977654598995 -0.0887361585197104
69.3525030313529 -0.0891660269207427
69.4072406028062 -0.0897748526301068
69.4619781742595 -0.0903773853667098
69.5167157457128 -0.0909985754423054
69.5714533171661 -0.0920537398799656
69.6261908886194 -0.0923047412374321
69.6809284600727 -0.0929786818651436
69.7356660315261 -0.0932891764330292
69.7904036029794 -0.0941025048021533
69.8451411744327 -0.0947691886645882
69.899878745886 -0.0954520155862544
69.9546163173393 -0.0961546158816023
70.0093538887927 -0.0965656719814971
70.064091460246 -0.0974224440841931
70.1188290316993 -0.0977156856843352
70.1735666031526 -0.0981125185613738
70.2283041746059 -0.0991423276799013
70.2830417460592 -0.0995239438657515
70.3377793175126 -0.0999571608214976
70.3925168889659 -0.101087406538746
70.4472544604192 -0.101558951150043
70.5019920318725 -0.102109739125562
70.5567296033258 -0.102548172177077
70.6114671747792 -0.102940685692532
70.6662047462325 -0.104065411818616
70.7209423176858 -0.104545327996602
70.7756798891391 -0.105161775996824
70.8304174605924 -0.10577321592048
70.8851550320457 -0.106437397212465
70.939892603499 -0.106867404437362
70.9946301749524 -0.107758380799097
71.0493677464057 -0.108311573499221
71.104105317859 -0.108625228695926
71.1588428893123 -0.109017016231596
71.2135804607656 -0.109493733668517
71.268318032219 -0.110504199287355
71.3230556036723 -0.110716556633673
71.3777931751256 -0.111189917658638
71.4325307465789 -0.111683713765578
71.4872683180322 -0.112093418757693
71.5420058894855 -0.558809190881592
71.5967434609389 -0.558840886598137
71.6514810323922 -0.55887709676237
71.7062186038455 -0.558903537421124
71.7609561752988 -0.558943866112742
71.8156937467521 -0.55897337702055
71.8704313182054 -0.559004635483521
71.9251688896588 -0.559036725664661
71.9799064611121 -0.559068619885448
72.0346440325654 -0.559098020311046
72.0893816040187 -0.559125776870705
72.144119175472 -0.559153760476597
72.1988567469253 -0.559181799570797
72.2535943183787 -0.55920741346523
72.308331889832 -0.559231764537041
72.3630694612853 -0.559256482271667
72.4178070327386 -0.559281996636828
72.4725446041919 -0.559303673869024
72.5272821756452 -0.559324086927652
72.5820197470986 -0.559344272678734
72.6367573185519 -0.559363995836312
72.6914948900052 -0.559383213637539
72.7462324614585 -0.559392709968129
72.8009700329118 -0.55941327433284
72.8557076043652 -0.559432114910562
72.9104451758185 -0.559446935550874
72.9651827472718 -0.559456303989556
73.0199203187251 -0.559474283465607
73.0746578901784 -0.559479812743504
73.1293954616317 -0.559496287989167
73.184133033085 -0.559500839895774
73.2388706045384 -0.559518092464081
73.2936081759917 -0.559522917953243
73.348345747445 -0.559527908987273
73.4030833188983 -0.559538040446361
73.4578208903516 -0.55954317804574
73.512558461805 -0.55954731608568
73.5672960332583 -0.559551438153791
73.6220336047116 -0.559554884337662
73.6767711761649 -0.559558752461879
73.7315087476182 -0.559560351144661
73.7862463190715 -0.559562417456175
73.8409838905249 -0.559561223864062
73.8957214619782 -0.559563360420055
73.9504590334315 -0.559560597022196
74.0051966048848 -0.559560422953177
74.0599341763381 -0.559559663518192
74.1146717477914 -0.559555583155883
74.1694093192448 -0.559554588890447
74.2241468906981 -0.559548725528771
74.2788844621514 -0.559545460789614
74.3336220336047 -0.559537920599961
74.388359605058 -0.55953334266911
74.4430971765113 -0.559525409153478
74.4978347479647 -0.559519458145241
74.552572319418 -0.559509028958999
74.6073098908713 -0.559501853820813
74.6620474623246 -0.559492662201124
74.7167850337779 -0.559479604638349
74.7715226052313 -0.559469501005335
74.8262601766846 -0.559453804673319
74.8809977481379 -0.559442312226569
74.9357353195912 -0.559426285442745
74.9904728910445 -0.55941154076471
75.0452104624978 -0.559394680689719
75.0999480339512 -0.559378410240697
75.1546856054045 -0.559360424379965
75.2094231768578 -0.559341596229769
75.2641607483111 -0.559323397480513
75.3188983197644 -0.559305089649881
75.3736358912177 -0.559289402461495
75.4283734626711 -0.559264797805319
75.4831110341244 -0.559244101676873
75.5378486055777 -0.559223970841208
75.592586177031 -0.559200311318235
75.6473237484843 -0.55918075130048
75.7020613199376 -0.55915673694276
75.756798891391 -0.559130581490821
75.8115364628443 -0.559107043457474
75.8662740342976 -0.559081632629383
75.9210116057509 -0.559056430514052
75.9757491772042 -0.559030765344884
76.0304867486576 -0.559004594007678
76.0852243201109 -0.558978762317471
76.1399618915642 -0.558952750119768
76.1946994630175 -0.558924145963384
76.2494370344708 -0.558896669758052
76.3041746059241 -0.558870846010679
76.3589121773774 -0.55884018233596
76.4136497488308 -0.558782646874489
76.4683873202841 -0.558751928624534
76.5231248917374 -0.558722365702371
76.5778624631907 -0.558692507910264
76.632600034644 -0.209496187432412
76.6873376060974 -0.209484078300437
76.7420751775507 -0.209471873359554
76.796812749004 -0.209457737610844
76.8515503204573 -0.209442508107084
76.9062878919106 -0.209428983938279
76.9610254633639 -0.209414053414689
77.0157630348173 -0.209398319010302
77.0705006062706 -0.209382793927134
77.1252381777239 -0.209366647582265
77.1799757491772 -0.209335317317098
77.2347133206305 -0.209319681107268
77.2894508920838 -0.209302682669052
77.3441884635372 -0.209284024685953
77.3989260349905 -0.209268369215287
77.4536636064438 -0.209251597934739
77.5084011778971 -0.209232568319311
77.5631387493504 -0.209214490185839
77.6178763208037 -0.209195637440224
77.6726138922571 -0.20917713298221
77.7273514637104 -0.209160110559029
77.7820890351637 -0.209141359697929
77.836826606617 -0.209124655410647
77.8915641780703 -0.209105152924288
77.9463017495236 -0.209088897806418
78.001039320977 -0.209067087836011
78.0557768924303 -0.209047527530755
78.1105144638836 -0.209025995161574
78.1652520353369 -0.209009710903995
78.2199896067902 -0.208982375771096
78.2747271782436 -0.208962506484036
78.3294647496969 -0.208942265115754
78.3842023211502 -0.208921584560312
78.4389398926035 -0.208897141806427
78.4936774640568 -0.208876753312172
78.5484150355101 -0.208851690323919
78.6031526069634 -0.208825567329898
78.6578901784168 -0.208801735521602
78.7126277498701 -0.208775965352821
78.7673653213234 -0.208748609505227
78.8221028927767 -0.208720578296174
78.87684046423 -0.208690053034825
78.9315780356834 -0.208654690448399
78.9863156071367 -0.208627844410712
79.04105317859 -0.208592683627878
79.0957907500433 -0.208560018852025
79.1505283214966 -0.208518281377539
79.2052658929499 -0.208480035658088
79.2600034644033 -0.208438775344125
79.3147410358566 -0.2083967726335
79.3694786073099 -0.208345639012008
79.4242161787632 -0.208299832735694
79.4789537502165 -0.208254357882292
79.5336913216698 -0.208207917869292
79.5884288931232 -0.208159512372152
79.6431664645765 -0.208108627913523
79.6979040360298 -0.208060517557958
79.7526416074831 -0.208006914292161
79.8073791789364 -0.207955771494267
79.8621167503897 -0.207913171759445
79.9168543218431 -0.207862625861161
79.9715918932964 -0.207806352116159
80.0263294647497 -0.2077638538259
80.081067036203 -0.207719664667274
80.1358046076563 -0.207670381111219
80.1905421791097 -0.207616767725897
80.245279750563 -0.207573481071324
80.3000173220163 -0.207535830938991
80.3547548934696 -0.207491675289817
80.4094924649229 -0.207448922982195
80.4642300363762 -0.20741447340883
80.5189676078296 -0.207378596880673
80.5737051792829 -0.207346640925279
80.6284427507362 -0.207312850051689
80.6831803221895 -0.207279160484859
80.7379178936428 -0.207246482767032
80.7926554650961 -0.20721779051594
80.8473930365495 -0.207195962719445
80.9021306080028 -0.207169243575735
80.9568681794561 -0.207136236273277
81.0116057509094 -0.207107172077075
81.0663433223627 -0.20707672293773
81.121080893816 -0.207051058383953
81.1758184652694 -0.207007806929979
81.2305560367227 -0.206977899066576
81.285293608176 -0.206953706131282
81.3400311796293 -0.206915391839071
81.3947687510826 -0.206898920119671
81.4495063225359 -0.206858532671324
81.5042438939893 -0.20682590614854
81.5589814654426 -0.206788769474994
81.6137190368959 -0.206758061711497
81.6684566083492 -0.206724739575535
81.7231941798025 -0.206676403880003
81.7779317512558 -0.206633830247339
81.8326693227092 -0.206588286185779
81.8874068941625 -0.20655011038769
81.9421444656158 -0.206518192905769
81.9968820370691 -0.20647036138446
82.0516196085224 -0.206430187298266
82.1063571799757 -0.20640093741038
82.1610947514291 -0.20635236440595
82.2158323228824 -0.206305524826824
82.2705698943357 -0.206263182486799
82.325307465789 -0.206215627596993
82.3800450372423 -0.206149070588551
82.4347826086957 -0.206118777540749
82.489520180149 -0.206064602312467
82.5442577516023 -0.205992661754351
82.5989953230556 -0.205950430997139
82.6537328945089 -0.205886237008593
82.7084704659622 -0.205830884516771
82.7632080374156 -0.205751705031344
82.8179456088689 -0.205738575122112
82.8726831803222 -0.205697473946684
82.9274207517755 -0.205644665935203
82.9821583232288 -0.205592558085094
83.0368958946821 -0.205574235620976
83.0916334661355 -0.205545516881993
83.1463710375888 -0.205500144612966
83.2011086090421 -0.205482963515442
83.2558461804954 -0.205419796909034
83.3105837519487 -0.205378625068705
83.365321323402 -0.205378319102979
83.4200588948554 -0.205346959401854
83.4747964663087 -0.205300202569044
83.529534037762 -0.205270216590082
83.5842716092153 -0.205272466856022
83.6390091806686 -0.205231503199735
83.693746752122 -0.205238000776123
83.7484843235753 -0.205174235669608
83.8032218950286 -0.205225105766545
83.8579594664819 -0.205184675097207
83.9126970379352 -0.205140901983956
83.9674346093885 -0.205099965159747
84.0221721808418 -0.205073877539648
84.0769097522952 -0.205045221202516
84.1316473237485 -0.205032699063207
84.1863848952018 -0.204937098018213
84.2411224666551 -0.20491730275584
84.2958600381084 -0.204837227315006
84.3505976095618 -0.204787625115136
84.4053351810151 -0.204690707578802
84.4600727524684 -0.204605347560409
84.5148103239217 -0.20451423642705
84.569547895375 -0.204403330832902
84.6242854668283 -0.204274757359767
84.6790230382817 -0.204175269925204
84.733760609735 -0.204008468510385
84.7884981811883 -0.203873744350388
84.8432357526416 -0.203638049377559
84.8979733240949 -0.203556293513489
84.9527108955483 -0.20329777595697
85.0074484670016 -0.203093177268603
85.0621860384549 -0.202857873848221
85.1169236099082 -0.202647962736896
85.1716611813615 -0.202396141810361
85.2263987528148 -0.202159172439398
85.2811363242681 -0.20195378866494
85.3358738957215 -0.201665047957977
85.3906114671748 -0.20133162866829
85.4453490386281 -0.201117912722199
85.5000866100814 -0.200748660324786
85.5548241815347 -0.200499427354758
85.609561752988 -0.200188289970468
85.6642993244414 -0.199808582121041
85.7190368958947 -0.199488089945115
85.773774467348 -0.199120903360077
85.8285120388013 -0.198810499312123
85.8832496102546 -0.198499570777239
85.937987181708 -0.198115954243912
85.9927247531613 -0.197759591618745
86.0474623246146 -0.0440989774466635
86.1021998960679 -0.0431903079369989
86.1569374675212 -0.0423739276503938
86.2116750389745 -0.0415189498438006
86.2664126104278 -0.0405946005717779
86.3211501818812 -0.0396920397916824
86.3758877533345 -0.0388263159306343
86.4306253247878 -0.0379723127534798
86.4853628962411 -0.0370328247898794
86.5401004676944 -0.0362791964072158
86.5948380391478 -0.0353056877798511
86.6495756106011 -0.0344195960051629
86.7043131820544 -0.0335337136930084
86.7590507535077 -0.0326513911436795
86.813788324961 -0.0316660143754318
86.8685258964143 -0.0308806349692123
86.9232634678677 -0.029871571868958
86.978001039321 -0.0289530435136722
87.0327386107743 -0.028041791537182
87.0874761822276 -0.0270983727968145
87.1422137536809 -0.0261629661415915
87.1969513251343 -0.0252211031474375
87.2516888965876 -0.0242476174527462
87.3064264680409 -0.0233002943190688
87.3611640394942 -0.0224482874791129
87.4159016109475 -0.0214467613552229
87.4706391824008 -0.0204868035597471
87.5253767538541 -0.0196200146880672
87.5801143253075 -0.0186823780260614
87.6348518967608 -0.0176781774170324
87.6895894682141 -0.0167740248453758
87.7443270396674 -0.01582147595952
87.7990646111207 -0.0148961801943878
87.8538021825741 -0.0139870189369112
87.9085397540274 -0.013045290650464
87.9632773254807 -0.0121181712353904
88.018014896934 -0.0112226632144556
88.0727524683873 -0.0102140461318525
88.1274900398406 -0.00928849835814517
88.182227611294 -0.00843542104809039
88.2369651827473 -0.00746613485082598
88.2917027542006 -0.00654574261765009
88.3464403256539 -0.00558934816770244
88.4011778971072 -0.00470913151187427
88.4559154685605 -0.00384838545346064
88.5106530400139 -0.00293312975391532
88.5653906114672 -0.00212176851779619
88.6201281829205 -0.00112521645304443
88.6748657543738 -0.000282318570656136
88.7296033258271 0.000599479716500154
88.7843408972804 0.00140108599501702
88.8390784687338 0.00222264100388609
88.8938160401871 0.00305349449942212
88.9485536116404 0.00387048337654833
89.0032911830937 0.00456969899411491
89.058028754547 0.00530618465780821
89.1127663260004 0.00592268179021086
89.1675038974537 0.00667747426507139
89.222241468907 0.00731932175199691
89.2769790403603 0.00786909373218619
89.3317166118136 0.00847995853185079
89.3864541832669 0.00900471461331437
89.4411917547203 0.0094798118591573
89.4959293261736 0.00991128892150879
89.5506668976269 0.0103272083834729
89.6054044690802 0.0107575393404619
89.6601420405335 0.0111207899404411
89.7148796119868 0.0114552816199824
89.7696171834402 0.0117705385849191
89.8243547548935 0.0120771270160793
89.8790923263468 0.0124070071029155
89.9338298978001 0.0126993720216018
89.9885674692534 0.0129656504898211
90.0433050407067 0.0132508833168786
90.0980426121601 0.0136020590397004
90.1527801836134 0.0139762598263427
90.2075177550667 0.0142700144658746
90.26225532652 0.0146448531792604
90.3169928979733 0.014931556776013
90.3717304694266 0.0152860835308635
90.42646804088 0.0156153647838798
90.4812056123333 0.0159575244808978
90.5359431837866 0.0162708420547141
90.5906807552399 0.00645490613259269
90.6454183266932 0.0066528960740522
90.7001558981465 0.00676991642700361
90.7548934695999 0.00691558810428683
90.8096310410532 0.00708287531650413
90.8643686125065 0.00722821453185113
90.9191061839598 0.0073811750996204
90.9738437554131 0.00753743272629403
91.0285813268664 0.00770965968886446
91.0833188983198 0.00789096744163463
91.1380564697731 0.0080965648355477
91.1927940412264 0.00828838975825731
91.2475316126797 0.00849005518747625
91.302269184133 0.00870307229631639
91.3570067555864 0.00889316895655791
91.4117443270397 0.00908797776039939
91.466481898493 0.00930595170564539
91.5212194699463 0.00949974057176333
91.5759570413996 0.00975001616907977
91.6306946128529 0.00993277082328965
91.6854321843063 0.0101951604779214
91.7401697557596 0.010411595905536
91.7949073272129 0.0106907369205802
91.8496448986662 0.0109238794753449
91.9043824701195 0.0111622945613452
91.9591200415728 0.0114845734970206
92.0138576130262 0.0116145521241514
92.0685951844795 0.0118841046177173
92.1233327559328 0.0120922461490123
92.1780703273861 0.0123508384424749
92.2328078988394 0.0126573381611639
92.2875454702927 0.0129305973662769
92.3422830417461 0.0131574268240983
92.3970206131994 0.0134300349199642
92.4517581846527 0.0137414099801735
92.506495756106 0.0140355141799126
92.5612333275593 0.0143792502001255
92.6159708990127 0.0146649086642319
92.670708470466 0.0150123545375128
92.7254460419193 0.0153774634283915
92.7801836133726 0.0157410418506243
92.8349211848259 0.0161819259629722
92.8896587562792 0.0166183076953746
92.9443963277325 0.0170517474696829
92.9991338991859 0.0175195814529131
93.0538714706392 0.0181138201808683
93.1086090420925 0.0186513220304441
93.1633466135458 0.0192421576069087
93.2180841849991 0.0197516083429659
93.2728217564525 0.0201800274526435
93.3275593279058 0.0208646411940229
93.3822968993591 0.0214073977049773
93.4370344708124 0.022095115721159
93.4917720422657 0.0227180263195016
93.546509613719 0.0233138062460676
93.6012471851724 0.0240195688074101
93.6559847566257 0.0247066848237415
93.710722328079 0.0252014605224465
93.7654598995323 0.0260559959086292
93.8201974709856 0.0266945177397386
93.8749350424389 0.0274128180182616
93.9296726138923 0.0279732192665563
93.9844101853456 0.0288711892023786
94.0391477567989 0.0295511184635475
94.0938853282522 0.0302986954289133
94.1486228997055 0.0312417859381545
94.2033604711588 0.0320409831253172
94.2580980426122 0.0328449029909361
94.3128356140655 0.0335586912793485
94.3675731855188 0.0345348287727547
94.4223107569721 0.0354374096405032
94.4770483284254 0.0362656959231155
94.5317858998787 0.0370987461294461
94.5865234713321 0.0379460887313629
94.6412610427854 0.0389510352061394
94.6959986142387 0.0397544824536638
94.750736185692 0.04070549272189
94.8054737571453 0.0417235290036545
94.8602113285987 0.0426157082627694
94.914948900052 0.0435898795333772
94.9696864715053 0.044623308083682
95.0244240429586 0.0456145828383409
95.0791616144119 0.0465168862773915
95.1338991858652 0.0477343687751316
95.1886367573185 0.0486216947127603
95.2433743287719 0.0496950530292821
95.2981119002252 0.0509039750659278
95.3528494716785 0.0518688141196065
95.4075870431318 0.0529425203758346
95.4623246145851 0.0540469063691034
95.5170621860385 0.0551149254329942
95.5717997574918 0.0561532012999864
95.6265373289451 0.057250385290145
95.6812749003984 0.0582690924847618
95.7360124718517 0.0594045532858442
95.790750043305 0.0603728450818908
95.8454876147584 0.0614390354378641
95.9002251862117 0.0624749873627354
95.954962757665 0.0634800576577717
96.0097003291183 0.0646174243818515
96.0644379005716 0.0656153168064054
96.1191754720249 0.0666399366249364
96.1739130434783 0.0677047810799481
96.2286506149316 0.0688063293555101
96.2833881863849 0.0701891934554124
96.3381257578382 0.0713820634713232
96.3928633292915 0.0721920490033025
96.4476009007448 0.0730946721631136
96.5023384721982 0.0742953311832399
96.5570760436515 0.0754187722416281
96.6118136151048 0.0765505656797233
96.6665511865581 0.0773958903216144
96.7212887580114 0.0787219912154696
96.7760263294648 0.0798200162740895
96.8307639009181 0.0809201107098773
96.8855014723714 0.0821012842838199
96.9402390438247 0.0830201116167217
96.994976615278 0.0841954949064699
97.0497141867313 0.0851587925403767
97.1044517581847 0.0860899284391996
97.159189329638 0.0871889773869013
97.2139269010913 0.0884499092574216
97.2686644725446 0.0894282044061874
97.3234020439979 0.0906681602332056
97.3781396154512 0.0915643734571186
97.4328771869046 0.0928745636329719
97.4876147583579 0.0942278739723476
97.5423523298112 0.0952672055926348
97.5970899012645 0.0964199097120203
97.6518274727178 0.0978338373907594
97.7065650441711 0.099226024024174
97.7613026156245 0.100492902621328
97.8160401870778 0.10158757420802
97.8707777585311 0.103276314297398
97.9255153299844 0.104577300876857
97.9802529014377 0.105978624557053
98.0349904728911 0.107589689360773
98.0897280443444 0.109215713962235
98.1444656157977 0.110962603176124
98.199203187251 0.112150857711289
98.2539407587043 0.113974285518047
98.3086783301576 0.115676823384381
98.3634159016109 0.117196986220666
98.4181534730643 0.119039653490163
98.4728910445176 0.588699396579543
98.5276286159709 0.588773039979721
98.5823661874242 0.588834244896927
98.6371037588775 0.588901969111646
98.6918413303309 0.589027785458687
98.7465789017842 0.589083580275931
98.8013164732375 0.589139478293685
98.8560540446908 0.589192454424901
98.9107916161441 0.589241522760358
98.9655291875974 0.589289132320157
99.0202667590508 0.589337198069497
99.0750043305041 0.589376716786291
99.1297419019574 0.589416881741153
99.1844794734107 0.58945392876056
99.239217044864 0.58948966218043
99.2939546163173 0.589519873343715
99.3486921877707 0.589550186898395
99.403429759224 0.589579491974729
99.4581673306773 0.589601261842882
99.5129049021306 0.589624396244289
99.5676424735839 0.589641398179537
99.6223800450372 0.589660671340696
99.6771176164906 0.589672342974495
99.7318551879439 0.589685705959523
99.7865927593972 0.589696367684944
99.8413303308505 0.589701537674037
99.8960679023038 0.589707194989165
99.9508054737571 0.589709071446801
100.00554304521 0.589712118624366
100.060280616664 0.589712005331562
100.115018188117 0.5897080279794
100.16975575957 0.589702020804095
100.224493331024 0.589694158562624
100.279230902477 0.589685722520048
100.33396847393 0.589672508478649
100.388706045384 0.589660856928051
100.443443616837 0.589646290759713
100.49818118829 0.589628176032405
100.552918759744 0.589609535783879
100.607656331197 0.589588437667877
100.66239390265 0.589567990907764
100.717131474104 0.589542983440779
100.771869045557 0.589520014354581
100.82660661701 0.58949583377357
100.881344188464 0.589466541863612
100.936081759917 0.589437739695915
100.99081933137 0.589411134034409
101.045556902823 0.589380146082633
101.100294474277 0.589346878294565
101.15503204573 0.589312261976153
101.209769617183 0.589279227665744
101.264507188637 0.589239775149808
101.31924476009 0.589205257186177
101.373982331543 0.589165982061052
101.428719902997 0.589125383934204
101.48345747445 0.589085018516298
101.538195045903 0.589044452256393
101.592932617357 0.589001527625253
101.64767018881 0.588961728481068
101.702407760263 0.588912680125106
101.757145331717 0.588872001950099
101.81188290317 0.588831290885653
101.866620474623 0.588785472150903
101.921358046077 0.58873809288398
101.97609561753 0.588697968622058
102.030833188983 0.588660882507117
102.085570760437 0.588613351152349
102.14030833189 0.588574959022692
102.195045903343 0.58852425433075
102.249783474796 0.588481356165295
102.30452104625 0.588425459273809
102.359258617703 0.588381082709728
102.413996189156 0.588334074194554
102.46873376061 0.588284714069689
102.523471332063 0.588222069948614
102.578208903516 0.588174513724296
102.63294647497 0.588121803002649
102.687684046423 0.588052916059479
102.742421617876 0.588013149437608
102.79715918933 0.587954857830414
102.851896760783 0.587884703591557
102.906634332236 0.587830563921529
102.96137190369 0.587771953125729
103.016109475143 0.58772183123054
103.070847046596 0.587659557086876
103.12558461805 0.587598482557834
103.180322189503 0.239002246800168
103.235059760956 0.238975496016836
103.289797332409 0.238952930641357
103.344534903863 0.238925514869343
103.399272475316 0.23889706026542
103.454010046769 0.238872033683871
103.508747618223 0.238846330803577
103.563485189676 0.238817961510001
103.618222761129 0.238788419007787
103.672960332583 0.238758139416777
103.727697904036 0.23872982765654
103.782435475489 0.238698302268338
103.837173046943 0.238666632352594
103.891910618396 0.238635167094193
103.946648189849 0.238602719660384
104.001385761303 0.238568415976152
104.056123332756 0.238531280126313
104.110860904209 0.238495491496285
104.165598475663 0.2384560206611
104.220336047116 0.238419184726812
104.275073618569 0.238382332050104
104.329811190023 0.238346317434447
104.384548761476 0.23831150743939
104.439286332929 0.238281386534236
104.494023904382 0.238240744905169
104.548761475836 0.238201614600407
104.603499047289 0.238161242518628
104.658236618742 0.238111680700065
104.712974190196 0.238070474645236
104.767711761649 0.238023911976907
104.822449333102 0.237977354778376
104.877186904556 0.237923185078556
104.931924476009 0.237879843263435
104.986662047462 0.237819544488865
105.041399618916 0.23777760779294
105.096137190369 0.237713341406813
105.150874761822 0.237658310120468
105.205612333276 0.237608223259315
105.260349904729 0.237543337410292
105.315087476182 0.237493014150339
105.369825047636 0.237426724023733
105.424562619089 0.237360903359722
105.479300190542 0.23728943124296
105.534037761995 0.237214314319176
105.588775333449 0.237144021790195
105.643512904902 0.237059063033463
105.698250476355 0.236975514720519
105.752988047809 0.236908301568552
105.807725619262 0.236805186132961
105.862463190715 0.236694478569569
105.917200762169 0.236606807095904
105.971938333622 0.236484113820973
106.026675905075 0.236375736167317
106.081413476529 0.236259656309983
106.136151047982 0.236138087320138
106.190888619435 0.236024114023132
106.245626190889 0.235894417083349
106.300363762342 0.235770429542332
106.355101333795 0.235635922078585
106.409838905249 0.235504953386141
106.464576476702 0.235389128412408
106.519314048155 0.235265901929976
106.574051619609 0.235137613330799
106.628789191062 0.234995719447335
106.683526762515 0.234885678787786
106.738264333968 0.234753493677872
106.793001905422 0.234624824448411
106.847739476875 0.234490447067551
106.902477048328 0.234345019931564
106.957214619782 0.234223970606895
107.011952191235 0.234084531134741
107.066689762688 0.233941029900429
107.121427334142 0.233776985843617
107.176164905595 0.233620138666555
107.230902477048 0.23346142972694
107.285640048502 0.233314487356467
107.340377619955 0.233120699281395
107.395115191408 0.232931474385289
107.449852762862 0.232743013654218
107.504590334315 0.232546169898764
107.559327905768 0.232322158519293
107.614065477222 0.232137232382061
107.668803048675 0.231897306250491
107.723540620128 0.231680938383943
107.778278191582 0.231432567348355
107.833015763035 0.231195534392845
107.887753334488 0.23090962537614
107.942490905941 0.230631926997513
107.997228477395 0.230351196477687
108.051966048848 0.230072970317813
108.106703620301 0.229796056188452
108.161441191755 0.229486767207061
108.216178763208 0.229161166211204
108.270916334661 0.228850476878871
108.325653906115 0.228557202082763
108.380391477568 0.228190601017996
108.435129049021 0.227833669219258
108.489866620475 0.227476262413433
108.544604191928 0.227144692140466
108.599341763381 0.226807752077954
108.654079334835 0.226412211977618
108.708816906288 0.226084463673437
108.763554477741 0.225713739316799
108.818292049195 0.225374589211998
108.873029620648 0.225004564033431
108.927767192101 0.22463511109878
108.982504763554 0.224318326484759
109.037242335008 0.223909944823781
109.091979906461 0.223504412493491
109.146717477914 0.223130158650988
109.201455049368 0.222778154285284
109.256192620821 0.222366465193062
109.310930192274 0.221944801927859
109.365667763728 0.221528758877705
109.420405335181 0.221110672084406
109.475142906634 0.220651490297009
109.529880478088 0.220210397967379
109.584618049541 0.219745728647817
109.639355620994 0.219241411466258
109.694093192448 0.218744201166289
109.748830763901 0.218248332525313
109.803568335354 0.217749384605456
109.858305906808 0.217198870602974
109.913043478261 0.216644603717899
109.967781049714 0.216073657819765
110.022518621168 0.215454138446944
110.077256192621 0.214910196116501
110.131993764074 0.21429020557715
110.186731335527 0.21371875269785
110.241468906981 0.213066921824563
110.296206478434 0.21238555852565
110.350944049887 0.211599823865832
110.405681621341 0.211030469716737
110.460419192794 0.210333647783313
110.515156764247 0.209435308734593
110.569894335701 0.208750451911608
110.624631907154 0.207996098548265
110.679369478607 0.207105081283561
110.734107050061 0.206109366451422
110.788844621514 0.205497796730329
110.843582192967 0.204298756497883
110.898319764421 0.203262809351315
110.953057335874 0.202208809636459
111.007794907327 0.201186073136111
111.062532478781 0.19993149107069
111.117270050234 0.198837875562846
111.172007621687 0.197567765696457
111.22674519314 0.196253653620473
111.281482764594 0.194953112450338
111.336220336047 0.193624081542153
111.3909579075 0.192230296531689
111.445695478954 0.19056810936004
111.500433050407 0.188866125923058
111.55517062186 0.187621295631431
111.609908193314 0.185710528951504
111.664645764767 0.183898671475888
111.71938333622 0.181953524364381
111.774120907674 0.180013109368414
111.828858479127 0.177528264791664
111.88359605058 0.175135319335404
111.938333622034 0.0341163649369769
111.993071193487 0.0329262433078879
112.04780876494 0.0318177086741957
112.102546336394 0.0305500610317402
112.157283907847 0.0294937189244366
112.2120214793 0.0282122653802113
112.266759050754 0.0270196138354551
112.321496622207 0.0258654241842725
112.37623419366 0.0246494638624105
112.430971765113 0.0234917387964617
112.485709336567 0.0223060911488699
112.54044690802 0.0211201375403665
112.595184479473 0.019971493388524
112.649922050927 0.0187319939772132
112.70465962238 0.0175931784454224
112.759397193833 0.0164259807307874
112.814134765287 0.0152447919662777
112.86887233674 0.0141431801449452
112.923609908193 0.013035699150864
112.978347479647 0.011793847091669
113.0330850511 0.0106779085739999
113.087822622553 0.00954499152431717
113.142560194007 0.00842286094784502
113.19729776546 0.0073011148282911
113.252035336913 0.00617462142690104
113.306772908367 0.0050879549085771
113.36151047982 0.00398887248086339
113.416248051273 0.00272845262711706
113.470985622726 0.00188748933128238
113.52572319418 0.000668857396930996
113.580460765633 -0.000422734646176272
113.635198337086 -0.00150349225376334
113.68993590854 -0.0025950033303783
113.744673479993 -0.00368691308516214
113.799411051446 -0.00473671414651951
113.8541486229 -0.00584901727202667
113.908886194353 -0.00688017657316379
113.963623765806 -0.00797376973617433
114.01836133726 -0.00896648822464254
114.073098908713 -0.0100382703322192
114.127836480166 -0.011088144989701
114.18257405162 -0.0120776385324046
114.237311623073 -0.0131556951081717
114.292049194526 -0.0141414363759515
114.34678676598 -0.0150760704247516
114.401524337433 -0.016025729455303
114.456261908886 -0.0169589548237471
114.51099948034 -0.0178396922200327
114.565737051793 -0.0187138645986742
114.620474623246 -0.0194597375505683
114.675212194699 -0.0203866813275638
114.729949766153 -0.0211505411472822
114.784687337606 -0.021930254727569
114.839424909059 -0.0226940808500708
114.894162480513 -0.0233831234948096
114.948900051966 -0.0240871585099412
115.003637623419 -0.024739333098902
115.058375194873 -0.0254256469800912
115.113112766326 -0.0260557004568166
115.167850337779 -0.0266783748766282
115.222587909233 -0.0272392778066525
115.277325480686 -0.0278410688815309
115.332063052139 -0.0284541876585712
115.386800623593 -0.028901945551658
115.441538195046 -0.0295204386477414
115.496275766499 -0.0300649062861265
115.551013337953 -0.0305912221987035
115.605750909406 -0.0311014809522304
115.660488480859 -0.0316301909034204
115.715226052312 -0.0321570396399197
115.769963623766 -0.0326467409076227
115.824701195219 -0.0332447803145657
115.879438766672 -0.033750415097711
115.934176338126 -0.0342846415141905
115.988913909579 -0.0348170972095246
116.043651481032 -0.0353977553384795
116.098389052486 -0.0360123205370526
116.153126623939 -0.0366060303574169
116.207864195392 -0.0371920381799079
116.262601766846 -0.0378751261668881
116.317339338299 -0.0162506753073395
116.372076909752 -0.0165569883129784
116.426814481206 -0.0168924021878815
116.481552052659 -0.0171939860402123
116.536289624112 -0.0177128277289111
116.591027195566 -0.017942052319282
116.645764767019 -0.0183169775218656
116.700502338472 -0.0188123932244748
116.755239909926 -0.019155037641672
116.809977481379 -0.0196424267881419
116.864715052832 -0.0199344316376319
116.919452624285 -0.0203218472289838
116.974190195739 -0.0211777382630382
117.028927767192 -0.0216986253254644
117.083665338645 -0.0220666998074502
117.138402910099 -0.0224943087887938
117.193140481552 -0.022924874784325
117.247878053005 -0.0233958226384242
117.302615624459 -0.0238411979393416
117.357353195912 -0.0243254773458908
117.412090767365 -0.0247868739904144
117.466828338819 -0.0252494097197909
117.521565910272 -0.0256907681663191
117.576303481725 -0.0261553779678555
117.631041053179 -0.0266081448310323
117.685778624632 -0.0271032375540545
117.740516196085 -0.0276578636300776
117.795253767539 -0.0286104511227224
117.849991338992 -0.0289499141961214
117.904728910445 -0.0295707005054032
117.959466481899 -0.0300203778850309
118.014204053352 -0.0305093085060518
118.068941624805 -0.0311288108326876
118.123679196258 -0.0317152074315588
118.178416767712 -0.0322599580917165
118.233154339165 -0.0329494676740913
118.287891910618 -0.0335700714393157
118.342629482072 -0.0340735705507829
118.397367053525 -0.0347902675638713
118.452104624978 -0.0355548816080707
118.506842196432 -0.0360497398918018
118.561579767885 -0.0368273485389801
118.616317339338 -0.0376093834820764
118.671054910792 -0.0383164268871651
118.725792482245 -0.0390563617179343
118.780530053698 -0.0399465140940265
118.835267625152 -0.0407502040570893
118.890005196605 -0.0415710796328371
118.944742768058 -0.0423454570886013
118.999480339512 -0.0442079639782737
119.054217910965 -0.0449633626193903
119.108955482418 -0.0458556807794088
119.163693053871 -0.0469060291123632
119.218430625325 -0.0478811535303546
119.273168196778 -0.0488600294097829
119.327905768231 -0.0498454093548353
119.382643339685 -0.0508742659519427
119.437380911138 -0.0519362467007448
119.492118482591 -0.052961246564586
119.546856054045 -0.0541219971775435
119.601593625498 -0.0552225232783556
119.656331196951 -0.0563119674074956
119.711068768405 -0.0574060398767237
119.765806339858 -0.0583245516874996
119.820543911311 -0.0595464712506122
119.875281482765 -0.060869484886768
119.930019054218 -0.0619304483720429
119.984756625671 -0.0632699011733621
120.039494197125 -0.0645120609386884
120.094231768578 -0.0658218290507739
120.148969340031 -0.0672308583989519
120.203706911485 -0.0686997448070234
120.258444482938 -0.0700117896026296
120.313182054391 -0.0715363877543599
120.367919625844 -0.0731000675394971
120.422657197298 -0.0743629610373097
120.477394768751 -0.0758389148693965
120.532132340204 -0.0776282737329289
120.586869911658 -0.0796136595290569
120.641607483111 -0.0809751083041918
120.696345054564 -0.0824088111962799
120.751082626018 -0.0845820603053944
120.805820197471 -0.0861436752253146
120.860557768924 -0.0876842014507571
120.915295340378 -0.0896404390194519
120.970032911831 -0.0920327048299473
121.024770483284 -0.0935827872518352
121.079508054738 -0.095691463270849
121.134245626191 -0.0974380881377919
121.188983197644 -0.0996632413353868
121.243720769098 -0.101596797132619
121.298458340551 -0.103909049335154
121.353195912004 -0.105844098914486
121.407933483457 -0.10817539803827
121.462671054911 -0.110286728469783
121.517408626364 -0.112533501772623
121.572146197817 -0.115034035547079
121.626883769271 -0.117474655682121
121.681621340724 -0.119479132234788
121.736358912177 -0.121752900286663
121.791096483631 -0.124047198146293
121.845834055084 -0.126670766039934
121.900571626537 -0.129019102807485
121.955309197991 -0.131775460164213
122.010046769444 -0.133697237868731
122.064784340897 -0.136447013125058
122.119521912351 -0.139010882224001
122.174259483804 -0.14160635403928
122.228997055257 -0.144182246394323
122.283734626711 -0.146543665012537
122.338472198164 -0.149382192354753
122.393209769617 -0.151850681702956
122.447947341071 -0.154486429643004
122.502684912524 -0.156853433118328
122.557422483977 -0.159842990614882
122.61216005543 -0.162322997566446
122.666897626884 -0.164794221748428
122.721635198337 -0.16750737563918
122.77637276979 -0.169967091234296
122.831110341244 -0.172164937969268
122.885847912697 -0.174904227766992
122.94058548415 -0.177425455942965
122.995323055604 -0.18014354316238
123.050060627057 -0.181990123714084
123.10479819851 -0.184311675669431
123.159535769964 -0.186596703297658
123.214273341417 -0.189003312725483
123.26901091287 -0.190880214971179
123.323748484324 -0.193264730534752
123.378486055777 -0.195176814935664
123.43322362723 -0.197059435243598
123.487961198684 -0.198812161335944
123.542698770137 -0.20061474581678
123.59743634159 -0.201880727284993
123.652173913043 -0.203869922093669
123.706911484497 -0.205194244221208
123.76164905595 -0.20602861468228
123.816386627403 -0.206995185042045
123.871124198857 -0.208722774589143
123.92586177031 -0.209054885813796
123.980599341763 -0.210359124711506
124.035336913217 -0.210631313860193
124.09007448467 -0.211515980194691
124.144812056123 -0.211856552918729
124.199549627577 -0.21224871368539
124.25428719903 -0.212478924321777
124.309024770483 -0.619400301782555
124.363762341937 -0.619410057852883
124.41849991339 -0.619403432823188
124.473237484843 -0.619402731101731
124.527975056297 -0.619396023189142
124.58271262775 -0.619391201738136
124.637450199203 -0.619383711047877
124.692187770657 -0.619366778888768
124.74692534211 -0.619356422211323
124.801662913563 -0.619338389793044
124.856400485016 -0.61931750218503
124.91113805647 -0.619296842108881
124.965875627923 -0.619273351148533
125.020613199376 -0.619249076529263
125.07535077083 -0.61922042427682
125.130088342283 -0.61919329200247
125.184825913736 -0.619161495455302
125.23956348519 -0.619130789835953
125.294301056643 -0.619095174179221
125.349038628096 -0.619059718487745
125.40377619955 -0.619025194198998
125.458513771003 -0.618988674370069
125.513251342456 -0.618950382919288
125.56798891391 -0.618909180244952
125.622726485363 -0.618870089593041
125.677464056816 -0.618827568389783
125.73220162827 -0.618786353748678
125.786939199723 -0.618745648016644
125.841676771176 -0.618701010329098
125.896414342629 -0.6186603671208
125.951151914083 -0.618616539446722
126.005889485536 -0.618568216814088
126.060627056989 -0.618527814600407
126.115364628443 -0.618481141513329
126.170102199896 -0.618439548256568
126.224839771349 -0.61839186634338
126.279577342803 -0.618346194169508
126.334314914256 -0.618302914130725
126.389052485709 -0.618260415754363
126.443790057163 -0.618216839301194
126.498527628616 -0.618175164786411
126.553265200069 -0.618130944831996
126.608002771523 -0.618082005546023
126.662740342976 -0.618043847334149
126.717477914429 -0.618004761206735
126.772215485883 -0.617959582574451
126.826953057336 -0.617925555519866
126.881690628789 -0.617877721438224
126.936428200243 -0.617837757377914
126.991165771696 -0.617797224486456
127.045903343149 -0.617754890943976
127.100640914602 -0.617713039762411
127.155378486056 -0.617671560104154
127.210116057509 -0.617633401450317
127.264853628962 -0.617583907588475
127.319591200416 -0.617537335490771
127.374328771869 -0.617491337544658
127.429066343322 -0.617443997389166
127.483803914776 -0.617398662877896
127.538541486229 -0.617351760341886
127.593279057682 -0.617303606556964
127.648016629136 -0.61725482050053
127.702754200589 -0.617205397788622
127.757491772042 -0.617156692676512
127.812229343496 -0.617106792906042
127.866966914949 -0.617061007467503
127.921704486402 -0.616994488034935
127.976442057856 -0.616940100654165
128.031179629309 -0.616884494035837
128.085917200762 -0.616819139885215
128.140654772215 -0.616758586732887
128.195392343669 -0.616712557705626
128.250129915122 -0.616628710505405
128.304867486575 -0.616570018195924
128.359605058029 -0.616496695689662
128.414342629482 -0.616430472644599
128.469080200935 -0.616352463499467
128.523817772389 -0.616276264062964
128.578555343842 -0.26833995905726
128.633292915295 -0.268302698072755
128.688030486749 -0.268261283181209
128.742768058202 -0.268224915123437
128.797505629655 -0.268180788796695
128.852243201109 -0.268139632231214
128.906980772562 -0.268092571788741
128.961718344015 -0.268048472966959
129.016455915469 -0.267994917726431
129.071193486922 -0.267945770929948
129.125931058375 -0.267891727942951
129.180668629829 -0.267838953567657
129.235406201282 -0.267782076042009
129.290143772735 -0.26772110909042
129.344881344188 -0.267659449868214
129.399618915642 -0.267592524360545
129.454356487095 -0.267520541417232
129.509094058548 -0.267453222145028
129.563831630002 -0.267386691829866
129.618569201455 -0.267306542081224
129.673306772908 -0.267225743680827
129.728044344362 -0.26714704738253
129.782781915815 -0.267064896958593
129.837519487268 -0.266971316856248
129.892257058722 -0.266883176984019
129.946994630175 -0.266792714230974
130.001732201628 -0.266686110217441
130.056469773082 -0.266583640404384
130.111207344535 -0.266474195077154
130.165944915988 -0.266363119818784
130.220682487442 -0.266234132467206
130.275420058895 -0.266111058274696
130.330157630348 -0.265989437901587
130.384895201801 -0.265848736058437
130.439632773255 -0.265710529915278
130.494370344708 -0.265548958217945
130.549107916161 -0.265405227714402
130.603845487615 -0.265250273421878
130.658583059068 -0.265074793990941
130.713320630521 -0.264898575832586
130.768058201975 -0.264707707127288
130.822795773428 -0.26450944322182
130.877533344881 -0.264293481477762
130.932270916335 -0.264073309917632
130.987008487788 -0.263835123432985
131.041746059241 -0.263596095458559
131.096483630695 -0.263317806866506
131.151221202148 -0.263044767358992
131.205958773601 -0.262743457447614
131.260696345055 -0.262436990378245
131.315433916508 -0.26210272003042
131.370171487961 -0.261750623636732
131.424909059415 -0.261391448824244
131.479646630868 -0.26101226185734
131.534384202321 -0.26064084615583
131.589121773774 -0.260218668880988
131.643859345228 -0.259797909601354
131.698596916681 -0.259321672403087
131.753334488134 -0.258871970140849
131.808072059588 -0.258393304188547
131.862809631041 -0.257881027936944
131.917547202494 -0.257356855863385
131.972284773948 -0.256825472850557
132.027022345401 -0.256264035028288
132.081759916854 -0.255746847674294
132.136497488308 -0.255112696480744
132.191235059761 -0.254535176827462
132.245972631214 -0.253900067159764
132.300710202668 -0.253271063355666
132.355447774121 -0.252577603837624
132.410185345574 -0.251876348560588
132.464922917028 -0.251177882965908
132.519660488481 -0.250436961390937
132.574398059934 -0.249676954323893
132.629135631387 -0.248861895045906
132.683873202841 -0.248060189465481
132.738610774294 -0.247202772526229
132.793348345747 -0.246312004518894
132.848085917201 -0.245409180465058
132.902823488654 -0.244425768368429
132.957561060107 -0.243482830713156
133.012298631561 -0.242415761203155
133.067036203014 -0.241454812185134
133.121773774467 -0.240327990562096
133.176511345921 -0.239188306625312
133.231248917374 -0.238003627362019
133.285986488827 -0.236912641722176
133.340724060281 -0.23552702343021
133.395461631734 -0.234305602765373
133.450199203187 -0.232859251339584
133.504936774641 -0.231520524057744
133.559674346094 -0.230039079297725
133.614411917547 -0.228532359328318
133.669149489001 -0.226929500368983
133.723887060454 -0.225237869738536
133.778624631907 -0.223491291188866
133.83336220336 -0.221702432803174
133.888099774814 -0.219787729678807
133.942837346267 -0.217818027375311
133.99757491772 -0.215777918036619
134.052312489174 -0.213529070696855
134.107050060627 -0.211258108887893
134.16178763208 -0.208713856200496
134.216525203534 -0.206182829586473
134.271262774987 -0.203462783555878
134.32600034644 -0.200528247107088
134.380737917894 -0.197489109352719
134.435475489347 -0.194476078517189
134.4902130608 -0.190907063632773
134.544950632254 -0.187659381730419
134.599688203707 -0.1836268210413
134.65442577516 -0.179857434525284
134.709163346614 -0.175788798506021
134.763900918067 -0.171408879592177
134.81863848952 -0.166705921723459
134.873376060973 -0.16225548609177
134.928113632427 -0.157120278160802
134.98285120388 -0.151932840779488
135.037588775333 -0.146508048563301
135.092326346787 -0.0248804323382573
135.14706391824 -0.0232554328928689
135.201801489693 -0.0217261416012416
135.256539061147 -0.0200926087382148
135.3112766326 -0.0185447818456335
135.366014204053 -0.016956598383504
135.420751775507 -0.0152920913361574
135.47548934696 -0.0136907847065895
135.530226918413 -0.0122686650660729
135.584964489867 -0.0107418718879289
135.63970206132 -0.00900117995196271
135.694439632773 -0.00738628778515968
135.749177204227 -0.00586007338404185
135.80391477568 -0.00421547797373009
135.858652347133 -0.00274916416011955
135.913389918587 -0.00131721323987525
135.96812749004 0.000240763814352045
136.022865061493 0.00187587542342603
136.077602632946 0.00336419773656283
136.1323402044 0.00497595662682862
136.187077775853 0.00649976835205513
136.241815347306 0.00805190534051989
136.29655291876 0.00955094786797517
136.351290490213 0.0110578137126767
136.406028061666 0.012574762114869
136.46076563312 0.0140555918506434
136.515503204573 0.015519485513228
136.570240776026 0.0170015988817066
136.62497834748 0.0183473955086236
136.679715918933 0.0197991943674036
136.734453490386 0.0211955994630863
136.78919106184 0.0225783446671874
136.843928633293 0.0239419612636348
136.898666204746 0.0253042281365684
136.9534037762 0.0266471936542733
137.008141347653 0.0279707653282243
137.062878919106 0.0292656740348626
137.117616490559 0.0305329114553622
137.172354062013 0.0317916776777655
137.227091633466 0.0330402232206008
137.281829204919 0.034224449889404
137.336566776373 0.0354319522830088
137.391304347826 0.0366275760812819
137.446041919279 0.0377088778640761
137.500779490733 0.0388719905085168
137.555517062186 0.0400152340508506
137.610254633639 0.0410346192053878
137.664992205093 0.0422254214743344
137.719729776546 0.0431743749983416
137.774467347999 0.0443238437660223
137.829204919453 0.0452064925600818
137.883942490906 0.0462007963053495
137.938680062359 0.0470903684226212
137.993417633813 0.0480496560994503
138.048155205266 0.0490322197328512
138.102892776719 0.0497980531739671
138.157630348173 0.050623226313569
138.212367919626 0.0514139984318497
138.267105491079 0.0521770052481023
138.321843062532 0.0528781783871243
138.376580633986 0.0536902951703109
138.431318205439 0.0542096855515279
138.486055776892 0.0548985591186051
138.540793348346 0.0555544097244542
138.595530919799 0.056027973885646
138.650268491252 0.0565844870574724
138.705006062706 0.0571506670148299
138.759743634159 0.0575805857478333
138.814481205612 0.0582870809064483
138.869218777066 0.058759755313223
138.923956348519 0.0593056174154326
138.978693919972 0.059751010093621
139.033431491426 0.0602563659315826
139.088169062879 0.060736837977135
139.142906634332 0.0612028255441524
139.197644205786 0.0616406928506322
139.252381777239 0.0622086349213134
139.307119348692 0.0626973419981255
139.361856920145 0.0631936468537792
139.416594491599 0.063754316967516
139.471332063052 0.0643014695473636
139.526069634505 0.0291148431480533
139.580807205959 0.0293660201501059
139.635544777412 0.0299603534961268
139.690282348865 0.0302510969133946
139.745019920319 0.0305436055062487
139.799757491772 0.0308326252662395
139.854495063225 0.0311359647213491
139.909232634679 0.0318061812556438
139.963970206132 0.03219680107097
140.018707777585 0.0325628785400998
140.073445349039 0.0328820527234392
140.128182920492 0.0336821695245796
140.182920491945 0.034113647684368
140.237658063399 0.034620572966829
140.292395634852 0.0350810967708909
140.347133206305 0.035634995872848
140.401870777759 0.0367964086644947
140.456608349212 0.0373941972147216
140.511345920665 0.0380440232237028
140.566083492118 0.0387150231687654
140.620821063572 0.0393999412658094
140.675558635025 0.040840190925029
140.730296206478 0.041643648444123
140.785033777932 0.0423868408655218
140.839771349385 0.043152040332338
140.894508920838 0.0440545466478311
140.949246492292 0.0457572693997948
141.003984063745 0.0466926156306958
141.058721635198 0.0476413699928692
141.113459206652 0.0486116261509609
141.168196778105 0.0496210416250914
141.222934349558 0.0517705729279741
141.277671921012 0.0528898939414907
141.332409492465 0.0539699079822362
141.387147063918 0.0550709618586418
141.441884635372 0.0574877309623731
141.496622206825 0.0587607266112683
141.551359778278 0.0600525359633259
141.606097349731 0.0613694989821782
141.660834921185 0.062771409076563
141.715572492638 0.0658878115882439
141.770310064091 0.0674246730131307
141.825047635545 0.0692434387965656
141.879785206998 0.0707985607050445
141.934522778451 0.0727058179336747
141.989260349905 0.0766506536713828
142.043997921358 0.0787269251574183
142.098735492811 0.0809307385569254
142.153473064265 0.0831755168934736
142.208210635718 0.0878043638776351
142.262948207171 0.0904363692520807
142.317685778625 0.0927160295493164
142.372423350078 0.0954141132787399
142.427160921531 0.100971965572999
142.481898492985 0.103698050203008
142.536636064438 0.106786373376112
142.591373635891 0.109715861279144
142.646111207345 0.112744975920762
142.700848778798 0.115980250351093
142.755586350251 0.122420771701645
142.810323921704 0.125760409691081
142.865061493158 0.129168043382511
142.919799064611 0.132697296953219
142.974536636064 0.14003077477995
143.029274207518 0.143611651243281
143.084011778971 0.147589363594185
143.138749350424 0.151466959798643
143.193486921878 0.155484135048426
143.248224493331 0.163937536771348
143.302962064784 0.16823672543769
143.357699636238 0.172563637964132
143.412437207691 0.177114688198325
143.467174779144 0.186501975102826
143.521912350598 0.191213923417408
143.576649922051 0.196077356879682
143.631387493504 0.200873867605088
143.686125064958 0.210905356563649
143.740862636411 0.215742137178344
143.795600207864 0.220730126509142
143.850337779318 0.225530273536697
143.905075350771 0.230381423552985
143.959812922224 0.235203669356889
144.014550493677 0.239762301283386
144.069288065131 0.244365409261772
144.124025636584 0.252692861922218
144.178763208037 0.256430484899194
144.233500779491 0.259984348467568
144.288238350944 0.649746224721022
144.342975922397 0.649810239176565
144.397713493851 0.649830957929482
144.452451065304 0.649844215486855
144.507188636757 0.649850616426669
144.561926208211 0.649845736967354
144.616663779664 0.6498325840146
144.671401351117 0.649813928104361
144.726138922571 0.649788972307097
144.780876494024 0.649720275253609
144.835614065477 0.649680459820533
144.890351636931 0.649631315441976
144.945089208384 0.6495793114562
144.999826779837 0.649520829416491
145.05456435129 0.649386433359371
145.109301922744 0.649310601307321
145.164039494197 0.64922667335819
145.21877706565 0.649148752986917
145.273514637104 0.648966246575648
145.328252208557 0.648864463575735
145.38298978001 0.648761259416288
145.437727351464 0.648551968265783
145.492464922917 0.648434090407788
145.54720249437 0.64832106303684
145.601940065824 0.648199304189328
145.656677637277 0.648062241765843
145.71141520873 0.647941933801247
145.766152780184 0.647818148539018
145.820890351637 0.647682348703852
145.87562792309 0.647402399220261
145.930365494544 0.647266149104914
145.985103065997 0.647124680944834
146.03984063745 0.646822171688175
146.094578208904 0.646681212962934
146.149315780357 0.646523652522979
146.20405335181 0.646364741695398
146.258790923263 0.646211484318238
146.313528494717 0.64605406755627
146.36826606617 0.645893644062358
146.423003637623 0.645733388177788
146.477741209077 0.645076450909336
146.53247878053 0.644922297160408
146.587216351983 0.644765250340284
146.641953923437 0.644442013887517
146.69669149489 0.644256854881783
146.751429066343 0.644098908649803
146.806166637797 0.643932852878417
146.86090420925 0.643761839687139
146.915641780703 0.643558529483025
146.970379352157 0.643397347813831
147.02511692361 0.643212428535735
147.079854495063 0.643051136170227
147.134592066517 0.642867246051278
147.18932963797 0.642674628773478
147.244067209423 0.642493175335226
147.298804780877 0.641687855958729
147.35354235233 0.641485195535256
147.408279923783 0.641284153101421
147.463017495236 0.640867682246599
147.51775506669 0.640642233578593
147.572492638143 0.64042908672109
147.627230209596 0.640209856600559
147.68196778105 0.639958665723114
147.736705352503 0.639731902005176
147.791442923956 0.639495104357035
147.84618049541 0.639016454207405
147.900918066863 0.63877373648459
147.955655638316 0.63851415886815
148.01039320977 0.637998226001344
148.065130781223 0.637449396476264
148.119868352676 0.637141183505762
148.17460592413 0.293943275364145
148.229343495583 0.293792899732596
148.284081067036 0.293519270973392
148.33881863849 0.29337253221079
148.393556209943 0.293220803011289
148.448293781396 0.292892935549148
148.503031352849 0.292749161361226
148.557768924303 0.292589804337223
148.612506495756 0.292425379648497
148.667244067209 0.292093330432944
148.721981638663 0.291924198774948
148.776719210116 0.291746880019546
148.831456781569 0.29135257982457
148.886194353023 0.291159527767277
148.940931924476 0.290963449630518
148.995669495929 0.290741340494435
149.050407067383 0.290271675730638
149.105144638836 0.290025795636581
149.159882210289 0.289762819707594
149.214619781743 0.28923852869748
149.269357353196 0.288948720066991
149.324094924649 0.288623516421445
149.378832496103 0.288290674023724
149.433570067556 0.287599723407765
149.488307639009 0.287256094848075
149.543045210463 0.286832677201099
149.597782781916 0.285965366034872
149.652520353369 0.285497359473332
149.707257924822 0.285013692041858
149.761995496276 0.283935083770178
149.816733067729 0.283341714318084
149.871470639182 0.282708338886912
149.926208210636 0.282056691985838
149.980945782089 0.281361135560386
150.035683353542 0.279789653367894
150.090420924996 0.278920645568155
150.145158496449 0.278020710474667
150.199896067902 0.275992479893246
150.254633639356 0.274806579203221
150.309371210809 0.273560937009632
150.364108782262 0.272259699276611
150.418846353716 0.269322422950964
150.473583925169 0.267580994199043
150.528321496622 0.263861886225013
150.583059068076 0.261817504991306
150.637796639529 0.25967522158243
150.692534210982 0.257282391180086
150.747271782435 0.25476597679629
150.802009353889 0.251967053972651
150.856746925342 0.249128709620706
150.911484496795 0.24278498770169
150.966222068249 0.239071908707457
151.020959639702 0.235448104881286
151.075697211155 0.2267390260266
151.130434782609 0.217055336224822
151.185172354062 0.211610052414529
151.239909925515 0.205650518690546
151.294647496969 0.192692377573196
151.349385068422 0.185878766218865
151.404122639875 0.177988844968592
151.458860211329 0.169880638703484
151.513597782782 0.161422029064769
151.568335354235 0.152204099345043
151.623072925689 0.142553082281587
151.677810497142 0.131790616554636
151.732548068595 0.121365423404638
151.787285640049 0.110024856420876
151.842023211502 0.0985387155957751
151.896760782955 0.0854809367966143
151.951498354408 0.0738988766225336
152.006235925862 0.0340406486196008
152.060973497315 0.008802391670376
152.115711068768 -0.00401069429886427
152.170448640222 -0.0301317966134608
152.225186211675 -0.043890268590808
152.279923783128 -0.0675671616801075
152.334661354582 -0.0905803229475466
152.389398926035 -0.100900466009974
152.444136497488 -0.111289381647999
152.498874068942 -0.130890988171324
152.553611640395 -0.139951178455608
152.608349211848 -0.14877491455851
152.663086783302 -0.157096792301417
152.717824354755 -0.164691114845744
152.772561926208 -0.17219463424553
152.827299497662 -0.179372471820741
152.882037069115 -0.185864038262136
152.936774640568 -0.192264425417426
152.991512212021 -0.1978339699874
153.046249783475 -0.208490114331827
153.100987354928 -0.213323038347988
153.155724926381 -0.222283032865788
153.210462497835 -0.226435155741171
153.265200069288 -0.2302828587392
153.319937640741 -0.233830871186348
153.374675212195 -0.237193760756453
153.429412783648 -0.243400420148619
153.484150355101 -0.253959254924402
153.538887926555 -0.256074345678612
153.593625498008 -0.258445775812323
153.648363069461 -0.262166597084887
153.703100640915 -0.26418824961977
153.757838212368 -0.265977912404543
153.812575783821 -0.267725370011969
153.867313355275 -0.270825479869355
153.922050926728 -0.272278221909272
153.976788498181 -0.273760060755871
154.031526069635 -0.274948714831337
154.086263641088 -0.276207849654487
154.141001212541 -0.277223909240842
154.195738783994 -0.278445717811762
154.250476355448 -0.27952319953098
154.305213926901 -0.280640801115428
154.359951498354 -0.282336991136924
154.414689069808 -0.283283547678369
154.469426641261 -0.284780843822402
154.524164212714 -0.285425088729076
154.578901784168 -0.286084344086942
154.633639355621 -0.28717909362766
154.688376927074 -0.288045310706046
154.743114498528 -0.288415765737408
154.797852069981 -0.288642841195554
154.852589641434 -0.289036725829375
154.907327212888 -0.28921136571561
154.962064784341 -0.289186178503679
155.016802355794 -0.28919503795092
155.071539927248 -0.289145637066667
155.126277498701 -0.289108743354723
155.181015070154 -0.2888734058393
155.235752641607 -0.288694168836165
155.290490213061 -0.288400260179336
155.345227784514 -0.28725009816583
155.399965355967 -0.286233304208992
155.454702927421 -0.285582249097392
155.509440498874 -0.2848099917013
155.564178070327 -0.284195218146461
155.618915641781 -0.283518036404922
155.673653213234 -0.280825478698463
155.728390784687 -0.280017996412705
155.783128356141 -0.278890175054241
155.837865927594 -0.275814296307728
155.892603499047 -0.274601251892964
155.947341070501 -0.27340952435285
156.002078641954 -0.271027294861137
156.056816213407 -0.2695815624871
156.111553784861 -0.268069020232364
156.166291356314 -0.265389037178173
156.221028927767 -0.263938684264584
156.275766499221 -0.262300746628469
156.330504070674 -0.259093314709782
156.385241642127 -0.25726203059819
156.43997921358 -0.255607583561767
156.494716785034 -0.251897759966517
156.549454356487 -0.250079229795858
156.60419192794 -0.248076581480117
156.658929499394 -0.243926233413254
156.713667070847 -0.241842047825915
156.7684046423 -0.237336401245868
156.823142213754 -0.235072125030087
156.877879785207 -0.230250457681886
156.93261735666 -0.227753637937992
156.987354928114 -0.225208284889654
157.042092499567 -0.219770821124218
157.09683007102 -0.216886346006212
157.151567642474 -0.210733179706724
157.206305213927 -0.207705857499799
157.26104278538 -0.204504029991944
157.315780356834 -0.19768803342893
157.370517928287 -0.194143286031024
157.42525549974 -0.19038224132886
157.479993071193 -0.182792974349127
157.534730642647 -0.178610076427809
157.5894682141 -0.174500386381603
157.644205785553 -0.165685827347507
157.698943357007 -0.1611977331418
157.75368092846 -0.156557931990689
157.808418499913 -0.146997140632954
157.863156071367 -0.142137424785594
157.91789364282 -0.13718260795568
157.972631214273 -0.126815188211827
158.027368785727 -0.121177191612962
158.08210635718 -0.109898390201488
158.136843928633 -0.104119174030078
158.191581500087 -0.0983521966934671
158.24631907154 -0.0864878606422626
158.301056642993 -0.0802344161071662
158.355794214447 -0.0740827008082622
158.4105317859 -0.061386024095369
158.465269357353 -0.0549695429173664
158.520006928807 -0.0485783281710312
158.57474450026 -0.0353794091929868
158.629482071713 -0.0288298588294329
158.684219643166 -0.0154606122529902
158.73895721462 -0.00912895138108183
158.793694786073 -0.00174516387218951
158.848432357526 0.0118414847119744
158.90316992898 0.0183209748050062
158.957907500433 0.0252922685815293
159.012645071886 0.0384840721442091
159.06738264334 0.0457177751791913
159.122120214793 0.0520187104105181
159.176857786246 0.0656662002303723
159.2315953577 0.0723515601517033
159.286332929153 0.0852283954514852
159.341070500606 0.0917636918148058
159.39580807206 0.0978687007797271
159.450545643513 0.110441360512914
159.505283214966 0.116318800560911
159.56002078642 0.122491550338125
159.614758357873 0.128203755440803
159.669495929326 0.133906449937359
159.724233500779 0.145151079151775
159.778971072233 0.150587146038496
159.833708643686 0.155952838338834
159.888446215139 0.166206684910202
159.943183786593 0.171413389052823
159.997921358046 0.186120918820635
160.052658929499 0.190881863976375
160.107396500953 0.195535890108245
160.162134072406 0.204847323071178
160.216871643859 0.209254444620796
160.271609215313 0.213814011443397
160.326346786766 0.222327434602616
160.381084358219 0.226326058861786
160.435821929673 0.230578293770967
160.490559501126 0.238448992222042
160.545297072579 0.24218044994413
160.600034644033 0.249622690384362
160.654772215486 0.253002536503795
160.709509786939 0.259528947954523
160.764247358393 0.262657624464617
160.818984929846 0.265816435882616
160.873722501299 0.271272231396408
160.928460072752 0.273898043691163
160.983197644206 0.276385433045446
161.037935215659 0.281108579655511
161.092672787112 0.283108722401142
161.147410358566 0.286935122515223
161.202147930019 0.288614543803477
161.256885501472 0.290088347666035
161.311623072926 0.292788685830473
161.366360644379 0.293819964356089
161.421098215832 0.294757895675418
161.475835787286 0.296130395186406
161.530573358739 0.296558606956548
161.585310930192 0.296871197978319
161.640048501646 0.296771165562572
161.694786073099 0.296481584201144
161.749523644552 0.295440942007359
161.804261216006 0.294627944381589
161.858998787459 0.292579358588102
161.913736358912 0.291373625190518
161.968473930365 0.289959465551016
162.023211501819 0.288410148102389
162.077949073272 0.284922607673374
162.132686644725 0.282932720841617
162.187424216179 0.278579202494682
162.242161787632 0.276066970945071
162.296899359085 0.271027230299721
162.351636930539 0.268550209606433
162.406374501992 0.265708201293434
162.461112073445 0.260007953980838
162.515849644899 0.257192221603673
162.570587216352 0.254174469254757
162.625324787805 0.247763542518047
162.680062359259 0.244820392405429
162.734799930712 0.237930116175624
162.789537502165 0.234625358744402
162.844275073619 0.231215157022615
162.899012645072 0.224141084932888
162.953750216525 0.220751131575521
163.008487787979 0.212856567065976
163.063225359432 0.209613584704144
163.117962930885 0.20562181218986
163.172700502338 0.197756980995157
163.227438073792 0.194222111534269
163.282175645245 0.190272614530251
163.336913216698 0.181811713209197
163.391650788152 0.177544553778011
163.446388359605 0.168694561235991
163.501125931058 0.164269081871727
163.555863502512 0.159571951395799
163.610601073965 0.155049512183105
163.665338645418 0.15022019136484
163.720076216872 0.145747759406193
163.774813788325 0.14081168713202
163.829551359778 0.136203580397691
163.884288931232 0.13142878024304
163.939026502685 0.126589584333352
163.993764074138 0.121849485187319
164.048501645592 0.116588731491853
164.103239217045 0.106519765674896
164.157976788498 0.101420774307041
164.212714359951 0.0856516622168847
164.267451931405 0.0804095920997488
164.322189502858 0.0751987504380693
164.376927074311 0.0695230574477774
164.431664645765 0.0585634927841523
164.486402217218 0.052635336999774
164.541139788671 0.0471410999778113
164.595877360125 0.0171231907568535
164.650614931578 0.0117323607530438
164.705352503031 0.0057549724345588
164.760090074485 -0.000802412059384668
164.814827645938 -0.00619616206963903
164.869565217391 -0.0179744819150781
164.924302788845 -0.0238197369366417
164.979040360298 -0.0412839398315194
165.033777931751 -0.0470287360971465
165.088515503205 -0.0582377005414898
165.143253074658 -0.0639646504390265
165.197990646111 -0.0750576741683716
165.252728217565 -0.0805375381555246
165.307465789018 -0.0855315992427454
165.362203360471 -0.0907894674747903
165.416940931924 -0.0964767087684302
165.471678503378 -0.101192167837165
165.526416074831 -0.106607534622624
165.581153646284 -0.111446582717098
165.635891217738 -0.116359676074002
165.690628789191 -0.121251753990904
165.745366360644 -0.125755580836466
165.800103932098 -0.135335550156869
165.854841503551 -0.140186804671316
165.909579075004 -0.153476591928635
165.964316646458 -0.170555291289969
166.019054217911 -0.174631573424352
166.073791789364 -0.179034623708529
166.128529360818 -0.182721346596436
166.183266932271 -0.194209215688201
166.238004503724 -0.197879200686311
166.292742075178 -0.201598613363441
166.347479646631 -0.204994250555182
166.402217218084 -0.209068678224922
166.456954789538 -0.216108079227809
166.511692360991 -0.218837636191227
166.566429932444 -0.222266323682217
166.621167503897 -0.228591774609666
166.675905075351 -0.231728945668706
166.730642646804 -0.240827577656042
166.785380218257 -0.243764851138881
166.840117789711 -0.249365703874363
166.894855361164 -0.25210691357966
166.949592932617 -0.257445625344215
167.004330504071 -0.259942005338123
167.059068075524 -0.26237023588991
167.113805646977 -0.267031726560159
167.168543218431 -0.269268720013537
167.223280789884 -0.27347206098516
167.278018361337 -0.27551211903013
167.332755932791 -0.279238465883645
167.387493504244 -0.280966562004946
167.442231075697 -0.282629726533261
167.496968647151 -0.285764421180422
167.551706218604 -0.286973240662943
167.606443790057 -0.289627242235915
167.66118136151 -0.290761561218517
167.715918932964 -0.292658168368513
167.770656504417 -0.293641322191072
167.82539407587 -0.295008795870847
167.880131647324 -0.295552388483933
167.934869218777 -0.296059285761612
167.98960679023 -0.296445786869384
168.044344361684 -0.29676070831244
168.099081933137 -0.296948308246829
168.15381950459 -0.297049059539614
168.208557076044 -0.297070140917909
168.263294647497 -0.297002195670335
168.31803221895 -0.29684753314358
168.372769790404 -0.296629388079082
168.427507361857 -0.295875508071053
168.48224493331 -0.294819185473042
168.536982504764 -0.294222307532436
168.591720076217 -0.293483002752335
168.64645764767 -0.292773111913848
168.701195219124 -0.291743739290217
168.755932790577 -0.287690782452793
168.81067036203 -0.285077948752558
168.865407933483 -0.283501991081021
168.920145504937 -0.280488653666647
168.97488307639 -0.277133770654021
169.029620647843 -0.275744910383041
169.084358219297 -0.271782465810876
169.13909579075 -0.269930015240633
169.193833362203 -0.265853937371631
169.248570933657 -0.26169889364569
169.30330850511 -0.259306924441126
169.358046076563 -0.254420555967688
169.412783648017 -0.251954654145246
169.46752121947 -0.246490352879036
169.522258790923 -0.243712165322048
169.576996362377 -0.240946320644701
169.63173393383 -0.234831937439142
169.686471505283 -0.231843478329083
169.741209076737 -0.225192021246722
169.79594664819 -0.221803586425907
169.850684219643 -0.214771323759188
169.905421791097 -0.211103397241943
169.96015936255 -0.203436719566539
170.014896934003 -0.199394492247435
170.069634505456 -0.191557655910716
170.12437207691 -0.187016646403946
170.179109648363 -0.178257158659316
170.233847219816 -0.173939269771597
170.28858479127 -0.168949667151629
170.343322362723 -0.160024126352363
170.398059934176 -0.154801674072841
170.45279750563 -0.144606938097141
170.507535077083 -0.139642624041367
170.562272648536 -0.128708661963316
170.61701021999 -0.123308125165387
170.671747791443 -0.111925943956831
170.726485362896 -0.106031309896649
170.78122293435 -0.100121098756085
170.835960505803 -0.0879111222120361
170.890698077256 -0.081851985889346
170.94543564871 -0.0692429306803936
171.000173220163 -0.0627553743350261
171.054910791616 -0.0496104695340935
171.109648363069 -0.0429060725960986
171.164385934523 -0.0363018168389301
171.219123505976 -0.0227223571523376
171.273861077429 -0.0160065960234697
171.328598648883 -0.00241338961308298
171.383336220336 0.0044467613541913
171.438073791789 0.0112485315253173
171.492811363243 0.0248580578536441
171.547548934696 0.0378348301835084
171.602286506149 0.0451259088208306
171.657024077603 0.058423948024007
171.711761649056 0.0648472542658132
171.766499220509 0.0774905879513546
171.821236791963 0.0842551255427947
171.875974363416 0.0966588945416787
171.930711934869 0.102746975305059
171.985449506323 0.108784196485666
172.040187077776 0.120291157470153
172.094924649229 0.1260235093492
172.149662220683 0.137095283886465
172.204399792136 0.14223606960827
172.259137363589 0.152442608383133
172.313874935042 0.157278938355472
172.368612506496 0.166868550586364
172.423350077949 0.171652696251093
172.478087649402 0.180744884110786
172.532825220856 0.184990319999675
172.587562792309 0.189275004572565
172.642300363762 0.197586267012352
172.697037935216 0.20155855721532
172.751775506669 0.209236907480838
172.806513078122 0.21309661516454
172.861250649576 0.216671099128222
172.915988221029 0.223987121328965
172.970725792482 0.230936640641605
173.025463363936 0.234434985870686
173.080200935389 0.240947146685624
173.134938506842 0.244095900902552
173.189676078296 0.250216365698972
173.244413649749 0.253120277239172
173.299151221202 0.258914854246734
173.353888792655 0.261566494519114
173.408626364109 0.266846518109251
173.463363935562 0.269220137140366
173.518101507015 0.273980525559824
173.572839078469 0.276197058699736
173.627576649922 0.280354782494774
173.682314221375 0.282241127396082
173.737051792829 0.285889599758078
173.791789364282 0.287513520360898
173.846526935735 0.2904185043735
173.901264507189 0.291756411415621
173.956002078642 0.294035729508937
174.010739650095 0.295077128626655
174.065477221549 0.296731860529804
174.120214793002 0.29743525969765
174.174952364455 0.298440019206435
174.229689935909 0.298807830690205
174.284427507362 0.299078419124111
174.339165078815 0.299049944817617
174.393902650269 0.298624311058289
174.448640221722 0.298204080636797
174.503377793175 0.297125255327805
174.558115364628 0.296396045287799
174.612852936082 0.294572534178603
174.667590507535 0.293533074146189
174.722328078988 0.291088889794569
174.777065650442 0.289725959307248
174.831803221895 0.28674509505902
174.886540793348 0.285037243598993
174.941278364802 0.281592287658251
174.996015936255 0.277718065768094
175.050753507708 0.275652926316076
175.105491079162 0.271277122040491
175.160228650615 0.269046532429679
175.214966222068 0.264187842174805
175.269703793522 0.261899294953717
175.324441364975 0.256799202962679
175.379178936428 0.254034051697128
175.433916507882 0.248638525989033
175.488654079335 0.246155292534378
175.543391650788 0.240336363916678
175.598129222241 0.237325831282612
175.652866793695 0.231420646487799
175.707604365148 0.228436746585421
175.762341936601 0.22190809391775
175.817079508055 0.218581911557106
175.871817079508 0.212405359845502
175.926554650961 0.208661546088324
175.981292222415 0.201922536261535
176.036029793868 0.198340695217711
176.090767365321 0.19067298062497
176.145504936775 0.183300184623072
176.200242508228 0.179457556880529
176.254980079681 0.175631061007764
176.309717651135 0.167603143467292
176.364455222588 0.163787923500811
176.419192794041 0.154518779491806
176.473930365495 0.145544491781133
176.528667936948 0.141057944166678
176.583405508401 0.131853165116477
176.638143079855 0.127094211128161
176.692880651308 0.122192643045785
176.747618222761 0.117297629576555
176.802355794214 0.112051063833919
176.857093365668 0.107268265485915
176.911830937121 0.0968389290933897
176.966568508574 0.0919177240213841
177.021306080028 0.0862888818021288
177.076043651481 0.0696814763291159
177.130781222934 0.0640432560140885
177.185518794388 0.0584858170597393
177.240256365841 0.0530194643408234
177.294993937294 0.047070274543105
177.349731508748 0.0417672441585908
177.404469080201 0.0354095013252351
177.459206651654 0.0296357719316616
177.513944223108 0.0244429124348561
177.568681794561 0.01267971181607
177.623419366014 0.00145315725202246
177.678156937468 -0.0217163042089155
177.732894508921 -0.0327463378658811
177.787632080374 -0.0391061167183191
177.842369651827 -0.0549765740128496
177.897107223281 -0.0605518918884106
177.951844794734 -0.0763577367939789
178.006582366187 -0.081501154557302
178.061319937641 -0.0917633911695401
178.116057509094 -0.0969408856544456
178.170795080547 -0.106890330102507
178.225532652001 -0.112120725902154
178.280270223454 -0.121969543817401
178.335007794907 -0.126805329595989
178.389745366361 -0.136344386489738
178.444482937814 -0.141193807021717
178.499220509267 -0.150709042935097
178.553958080721 -0.155330209768385
178.608695652174 -0.164792885537725
178.663433223627 -0.169194336461115
178.718170795081 -0.173637757859667
178.772908366534 -0.17830687521635
178.827645937987 -0.187208932156861
178.882383509441 -0.191598608275209
178.937121080894 -0.200093176828162
178.991858652347 -0.204471017142562
179.0465962238 -0.216688946064559
179.101333795254 -0.220743372959834
179.156071366707 -0.228452321323711
179.21080893816 -0.236004357437602
179.265546509614 -0.239584744153847
179.320284081067 -0.246903025576557
179.37502165252 -0.250327605111792
179.429759223974 -0.257019709638979
179.484496795427 -0.260063179444355
179.53923436688 -0.265992762912907
179.593971938334 -0.268803344385254
179.648709509787 -0.274107171975797
179.70344708124 -0.276595454956429
179.758184652694 -0.28100542439981
179.812922224147 -0.282960660523668
179.8676597956 -0.286433425687087
179.922397367054 -0.288051025576718
179.977134938507 -0.289432842775542
180.03187250996 -0.290782489360858
180.086610081413 -0.291913351127228
180.141347652867 -0.292868436779239
180.19608522432 -0.293675944458058
180.250822795773 -0.2943123180518
180.305560367227 -0.294853230576642
180.36029793868 -0.295189318549611
180.415035510133 -0.295413854686438
180.469773081587 -0.294754103194161
180.52451065304 -0.294287690115466
180.579248224493 -0.291959092415528
180.633985795947 -0.290857325548233
180.6887233674 -0.28522375276607
180.743460938853 -0.283702774934045
180.798198510307 -0.279876145479512
180.85293608176 -0.277893164515427
180.907673653213 -0.273395217224036
180.962411224667 -0.270918407056195
181.01714879612 -0.266066419283804
181.071886367573 -0.263914798646328
181.126623939027 -0.258374536422964
181.18136151048 -0.255708823455202
181.236099081933 -0.249771879907211
181.290836653386 -0.246786709100407
181.34557422484 -0.240333115056269
181.400311796293 -0.233723391793853
181.455049367746 -0.230273919144185
181.5097869392 -0.223447678206558
181.564524510653 -0.219562210969002
181.619262082106 -0.212108023626554
181.67399965356 -0.208445773173418
181.728737225013 -0.200733991252245
181.783474796466 -0.196333054618633
181.83821236792 -0.188066455504197
181.892949939373 -0.183823048209226
181.947687510826 -0.175312930913867
182.00242508228 -0.170584614137507
182.057162653733 -0.161662430338441
182.111900225186 -0.152086085343154
182.16663779664 -0.147327988897307
182.221375368093 -0.137295206471822
182.276112939546 -0.132247734592283
182.330850510999 -0.121606614663338
182.385588082453 -0.11631425640171
182.440325653906 -0.105476574626582
182.495063225359 -0.100083152272007
182.549800796813 -0.088436820062813
182.604538368266 -0.0827539174458404
182.659275939719 -0.0711206939535063
182.714013511173 -0.0651658866750393
182.768751082626 -0.0532181539863742
182.823488654079 -0.0410337776223873
182.878226225533 -0.0347497979006601
182.932963796986 -0.0286514833867495
182.987701368439 -0.0169945803960614
183.042438939893 -0.0100595201649966
183.097176511346 -0.0038169570907039
183.151914082799 0.00836295590592724
183.206651654253 0.0138951153674159
183.261389225706 0.0267992816757476
183.316126797159 0.0388394478844034
183.370864368613 0.0448725457150044
183.425601940066 0.0625240432673715
183.480339511519 0.0681304783126225
183.535077082972 0.0796415751296739
183.589814654426 0.0852168417653038
183.644552225879 0.0907522933749642
183.699289797332 0.0961052762034392
183.754027368786 0.101483913801078
183.808764940239 0.106833196293726
183.863502511692 0.117319341480895
183.918240083146 0.127627984550625
183.972977654599 0.137569636097314
184.027715226052 0.147240410225005
184.082452797506 0.152034264996472
184.137190368959 0.16601994045397
184.191927940412 0.175295311532387
184.246665511866 0.179651853913755
184.301403083319 0.188517811130109
184.356140654772 0.192720997814789
184.410878226226 0.201300975465513
184.465615797679 0.205591888717344
184.520353369132 0.213880799677013
184.575090940585 0.221976493475676
184.629828512039 0.225932925139973
184.684566083492 0.233719084285382
184.739303654945 0.23741950515788
184.794041226399 0.244814851525132
184.848778797852 0.251938436914813
184.903516369305 0.255375409392896
184.958253940759 0.261911714298881
185.012991512212 0.265088985359738
185.067729083665 0.271027515498341
185.122466655119 0.273838286519835
185.177204226572 0.27885813692926
185.231941798025 0.283092051905585
185.286679369479 0.285188137625258
185.341416940932 0.288373328039268
185.396154512385 0.289766070857916
185.450892083839 0.291780060445832
185.505629655292 0.292541690638491
185.560367226745 0.293335947232147
185.615104798199 0.293409652301361
185.669842369652 0.292849198506947
185.724579941105 0.292235044007444
185.779317512558 0.290474242119106
185.834055084012 0.288022690100495
185.888792655465 0.286554944335277
185.943530226918 0.282824828437217
185.998267798372 0.280697355559721
186.053005369825 0.276159444507732
186.107742941278 0.273692512116315
186.162480512732 0.26822863176752
186.217218084185 0.262338199592741
186.271955655638 0.259117056022905
186.326693227092 0.252611538616946
186.381430798545 0.249225961436431
186.436168369998 0.242226846034833
186.490905941452 0.238519452170623
186.545643512905 0.231038388075398
186.600381084358 0.223157561167184
186.655118655812 0.219136743776294
186.709856227265 0.210863051916116
186.764593798718 0.206723321896328
186.819331370171 0.198027920027729
186.874068941625 0.193869349395479
186.928806513078 0.184237137743403
186.983544084531 0.17973543760758
187.038281655985 0.170914694372252
187.093019227438 0.161354203402966
187.147756798891 0.156326686459729
187.202494370345 0.146041173424802
187.257231941798 0.141700795891322
187.311969513251 0.131604317537168
187.366707084705 0.12158480031659
187.421444656158 0.115685775606106
187.476182227611 0.110486300684378
187.530919799065 0.101460136986505
187.585657370518 0.0954578175082378
187.640394941971 0.0898132370435005
187.695132513425 0.0804394253483146
187.749870084878 0.0681787323369358
187.804607656331 0.0628425841238655
187.859345227785 0.0569072596524301
187.914082799238 0.0515619728796233
187.968820370691 0.034005167909126
188.023557942144 0.0282496810290008
188.078295513598 0.0165512058373034
188.133033085051 0.00491358831980434
188.187770656504 -0.000923392238962142
188.242508227958 -0.013154174128848
188.297245799411 -0.0183416803701145
188.351983370864 -0.0299745071175094
188.406720942318 -0.0355481804104046
188.461458513771 -0.0415471796317327
188.516196085224 -0.0529891897165932
188.570933656678 -0.0582094476742072
188.625671228131 -0.0744487524394412
188.680408799584 -0.0797617127466138
188.735146371038 -0.0954152126776247
188.789883942491 -0.100147137195429
188.844621513944 -0.110155722901975
188.899359085398 -0.114911937427815
188.954096656851 -0.124539578274842
189.008834228304 -0.133694173724873
189.063571799757 -0.137795986034176
189.118309371211 -0.142737989302615
189.173046942664 -0.15136310583214
189.227784514117 -0.15555313824674
189.282522085571 -0.159798074186077
189.337259657024 -0.163825851946447
189.391997228477 -0.171839170777628
189.446734799931 -0.175771329905982
189.501472371384 -0.18715845633728
189.556209942837 -0.198066861930463
189.610947514291 -0.201691601154163
189.665685085744 -0.208617442445567
189.720422657197 -0.212059097818829
189.775160228651 -0.219396423037126
189.829897800104 -0.225106432165518
189.884635371557 -0.228246851746297
189.939372943011 -0.231330392097437
189.994110514464 -0.234313637635341
190.048848085917 -0.237262753451389
190.103585657371 -0.240213997207799
190.158323228824 -0.242952874709212
190.213060800277 -0.24857064935041
190.26779837173 -0.251282877976059
190.322535943184 -0.253939954163791
190.377273514637 -0.256499028129564
190.43201108609 -0.261449444322347
190.486748657544 -0.266109978933624
190.541486228997 -0.27266324867152
190.59622380045 -0.276613427804235
190.650961371904 -0.280261813717285
190.705698943357 -0.283477139105718
190.76043651481 -0.285144582281301
190.815174086264 -0.28658305256753
190.869911657717 -0.287938169494384
190.92464922917 -0.289199347881568
190.979386800624 -0.290364781458405
191.034124372077 -0.291426512872795
191.08886194353 -0.292379128068377
191.143599514984 -0.294000495479353
191.198337086437 -0.295202830087684
191.25307465789 -0.294825564462194
191.307812229344 -0.296458905706289
191.362549800797 -0.293530243753761
191.41728737225 -0.287701232050642
191.472024943703 -0.286664962509577
191.526762515157 -0.285362602451302
191.58150008661 -0.284189658789009
191.636237658063 -0.281331313397182
191.690975229517 -0.278402113402374
191.74571280097 -0.276622140850955
191.800450372423 -0.274668061778107
191.855187943877 -0.273044019802645
191.90992551533 -0.271065540996007
191.964663086783 -0.269307255494407
192.019400658237 -0.267557671451345
192.07413822969 -0.265473954762713
192.128875801143 -0.263253455089396
192.183613372597 -0.261149188843967
192.23835094405 -0.258923679617823
192.293088515503 -0.256665281371466
192.347826086957 -0.254319745271511
192.40256365841 -0.249419443239091
192.457301229863 -0.246853371124492
192.512038801316 -0.241579435938113
192.56677637277 -0.236079489379883
192.621513944223 -0.233146771142972
192.676251515676 -0.227562809519656
192.73098908713 -0.220977588540351
192.785726658583 -0.214301038794794
192.840464230036 -0.210907643542197
192.89520180149 -0.207236089174498
192.949939372943 -0.199878162588682
193.004676944396 -0.191713021235754
193.05941451585 -0.183209064377804
193.114152087303 -0.178889831743196
193.168889658756 -0.16960589917714
193.22362723021 -0.159633889032554
193.278364801663 -0.154563884494338
193.333102373116 -0.143773891071509
193.38783994457 -0.132336714531653
193.442577516023 -0.126264198031861
193.497315087476 -0.114081221350829
193.55205265893 -0.100905569941342
193.606790230383 -0.0942631607740537
193.661527801836 -0.0803255999707222
193.716265373289 -0.0654848833933635
193.771002944743 -0.0579023365630359
193.825740516196 -0.0510620405004245
193.880478087649 -0.0343857340055927
193.935215659103 -0.0181731582565223
193.989953230556 -0.00178553863517476
194.044690802009 0.00676206517572716
194.099428373463 0.0235342381304974
194.154165944916 0.0403479500154518
194.208903516369 0.0478708446978256
194.263641087823 0.0653785090473804
194.318378659276 0.0736036195475328
194.373116230729 0.0898926932201857
194.427853802183 0.105624078091057
194.482591373636 0.120987856169807
194.537328945089 0.127847215099921
194.592066516543 0.1427004071618
194.646804087996 0.149229355901857
194.701541659449 0.163074439953363
194.756279230902 0.175212307302435
194.811016802356 0.181945339103636
194.865754373809 0.193254797086
194.920491945262 0.199284926586203
194.975229516716 0.209433611595771
195.029967088169 0.219732160472469
195.084704659622 0.229056577309782
195.139442231076 0.23358078753569
195.194179802529 0.242307221678494
195.248917373982 0.246501110855436
195.303654945436 0.254270466943745
195.358392516889 0.261673554762087
195.413130088342 0.265228932469882
195.467867659796 0.27148725734584
195.522605231249 0.274533321165584
195.577342802702 0.279979488645746
195.632080374156 0.28476177094684
195.686817945609 0.288884743246811
195.741555517062 0.290693036833594
195.796293088516 0.293615324926071
195.851030659969 0.294786587761199
195.905768231422 0.296586357797926
195.960505802875 0.297601085010577
196.015243374329 0.297862688810104
196.069980945782 0.297695169595657
196.124718517235 0.296796900495902
196.179456088689 0.296063841605979
196.234193660142 0.293985797558777
196.288931231595 0.291384220647362
196.343668803049 0.289810460350199
196.398406374502 0.285997148577787
196.453143945955 0.281766508527113
196.507881517409 0.276848356709174
196.562619088862 0.274299135590721
196.617356660315 0.268622870373438
196.672094231769 0.262231616189911
196.726831803222 0.259148580272453
196.781569374675 0.251842660569257
196.836306946129 0.24472869627508
196.891044517582 0.240963274902434
196.945782089035 0.232943384788296
197.000519660488 0.224549559471026
197.055257231942 0.220303177848632
197.109994803395 0.211373520021411
197.164732374848 0.201533366080332
197.219469946302 0.197401982837952
197.274207517755 0.187630582860986
197.328945089208 0.182729079370859
197.383682660662 0.172668136336811
197.438420232115 0.162263598737266
197.493157803568 0.156708350838128
197.547895375022 0.145770527848933
197.602632946475 0.135106253573041
197.657370517928 0.129543097113688
197.712108089382 0.12394006654329
197.766845660835 0.111987833150009
197.821583232288 0.106480983569468
197.876320803742 0.0938681224267705
197.931058375195 0.0823190537054198
197.985795946648 0.0698502710908206
198.040533518102 0.0567153814945943
198.095271089555 0.044432981250994
198.150008661008 0.0380933717253231
198.204746232461 0.0248338492096643
198.259483803915 0.0118303521627251
198.314221375368 -0.000948926651640921
198.368958946821 -0.0074641132475318
198.423696518275 -0.0195640449522717
198.478434089728 -0.0322619069019708
198.533171661181 -0.038311870299466
198.587909232635 -0.0502073017903961
198.642646804088 -0.0560493383339111
198.697384375541 -0.0675237790560003
198.752121946995 -0.0786604175943002
198.806859518448 -0.0835314979962281
198.861597089901 -0.0938954909529368
198.916334661355 -0.0986688937423986
198.971072232808 -0.103378856654063
199.025809804261 -0.10825932836531
199.080547375715 -0.117699234412373
199.135284947168 -0.126783945487449
199.190022518621 -0.13124926809702
199.244760090074 -0.139890343853342
199.299497661528 -0.15265007529212
199.354235232981 -0.156723281432872
199.408972804434 -0.164509577633724
199.463710375888 -0.172530038000799
199.518447947341 -0.176261095516445
199.573185518794 -0.18397413613018
199.627923090248 -0.195115192941767
199.682660661701 -0.198843907815142
199.737398233154 -0.202402144988285
199.792135804608 -0.209234571459694
199.846873376061 -0.212756848655487
199.901610947514 -0.216028413913531
199.956348518968 -0.219606505517156
200.011086090421 -0.222934091203331
200.065823661874 -0.226337899006582
200.120561233328 -0.229449599807161
200.175298804781 -0.232846756423198
200.230036376234 -0.239059280694252
200.284773947688 -0.242123547318807
200.339511519141 -0.251243621003432
200.394249090594 -0.254058071659023
200.448986662047 -0.262588129377214
200.503724233501 -0.267798605949826
200.558461804954 -0.272599085877928
200.613199376407 -0.282678304634011
200.667936947861 -0.285673760927983
200.722674519314 -0.286953244706686
200.777412090767 -0.2889078633948
200.832149662221 -0.290152937203406
200.886887233674 -0.290598068519004
200.941624805127 -0.29071873900858
200.996362376581 -0.28997978037277
};
\addlegendentry{Zoomed curve}
\end{axis}

\end{tikzpicture}


==> tex/Msg15multidroneTest_latency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-74.05, xmax=1555.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.41746263245, ymax=1.25488263455,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.485613774
1 0.63291534
2 0.554247074
3 0.455527178
4 0.615315404
5 0.557041603
6 0.645677684
7 0.587429293
8 0.669120183
9 0.57111381
10 0.572353511
11 0.62230104
12 0.638022764
13 0.647559767
14 0.669386229
15 0.61348305
16 0.514997166
17 0.719556463
18 0.755773638
19 0.773661879
20 0.615316275
21 0.613521759
22 0.534918363
23 0.596501987
24 0.646570029
25 0.588167648
26 0.509294669
27 0.639346926
28 0.54076105
29 0.522093183
30 0.656800782
31 0.629169835
32 0.760828835
33 0.80244003
34 0.644013716
35 0.615591929
36 0.664646531
37 0.640368217
38 0.681576942
39 0.592306747
40 0.792031789
41 0.593618205
42 0.677831657
43 0.599142474
44 0.640913936
45 0.700732019
46 0.643295181
47 0.728716686
48 0.610442024
49 0.632216689
50 0.599188661
51 0.629869693
52 0.616557468
53 0.627400866
54 0.608827913
55 0.570472171
56 0.591923431
57 0.591311904
58 0.572516256
59 0.584427777
60 0.705687416
61 0.712988554
62 0.634653936
63 0.606636074
64 0.56986996
65 0.653988219
66 0.61583476
67 0.597177977
68 0.742296388
69 0.642214103
70 0.681335962
71 0.657150605
72 0.638751828
73 0.560126088
74 0.547076274
75 0.655782747
76 0.56313436
77 0.762085872
78 0.723651997
79 0.604958453
80 0.696017783
81 0.694452437
82 0.578026199
83 0.605082145
84 0.546724454
85 0.608378244
86 0.643825593
87 0.565055432
88 0.558201175
89 0.639631616
90 0.791693863
91 0.573611828
92 0.57723551
93 0.732901346
94 0.705264522
95 0.675247669
96 0.70454306
97 0.73703868
98 0.67860341
99 0.616535012
100 0.689678307
101 0.591569863
102 0.66314446
103 0.692333984
104 0.65372344
105 0.765259284
106 0.726799929
107 0.698366722
108 0.580464796
109 0.541896286
110 0.565916931
111 0.575824013
112 0.609283494
113 0.670878613
114 0.712081284
115 0.750309927
116 0.631803682
117 0.493298911
118 0.627699245
119 0.758537904
120 0.630131524
121 0.691671295
122 0.572841393
123 0.530298617
124 0.584355777
125 0.650589912
126 0.592322569
127 0.564993371
128 0.529246527
129 0.7418195
130 0.720645364
131 0.622360338
132 0.719855243
133 0.581273308
134 0.529719331
135 0.695851149
136 0.597179154
137 0.60491697
138 0.775101948
139 0.576482729
140 0.457532281
141 0.642479875
142 0.624432864
143 0.575887721
144 0.670694583
145 0.719642782
146 0.731998715
147 0.593411304
148 0.592902418
149 0.639224311
150 0.600816251
151 0.663587191
152 0.723466378
153 0.684559726
154 0.498438912
155 0.581664562
156 0.662605437
157 0.644135352
158 0.695333783
159 0.776689236
160 0.617898217
161 0.607346862
162 0.632872657
163 0.554712262
164 0.592193205
165 0.619074472
166 0.798747208
167 0.802148356
168 0.684901728
169 0.657152639
170 0.579279918
171 0.629969388
172 0.810474969
173 0.829442234
174 0.731514585
175 0.693949309
176 0.595791761
177 0.774382562
178 0.71591778
179 0.719499954
180 0.736287981
181 0.698401481
182 0.660395628
183 0.776868541
184 0.718766984
185 0.500429283
186 0.84817313
187 0.750016609
188 0.591702101
189 0.78469973
190 0.706650831
191 0.692403801
192 0.735356716
193 0.688587935
194 0.822573202
195 0.664750488
196 0.606631007
197 0.705389564
198 0.776131109
199 0.714034512
200 0.835976137
201 0.678122746
202 0.8084528
203 0.765562037
204 0.587218403
205 0.708184552
206 0.670122689
207 0.706049116
208 0.648184052
209 0.726065534
210 0.83045274
211 0.732426961
212 0.6808624
213 0.597604124
214 0.639535823
215 0.711783612
216 0.802305197
217 0.864692448
218 0.646843292
219 0.749496074
220 0.731680815
221 0.826116995
222 0.768318848
223 0.698775185
224 0.690655203
225 0.792306563
226 0.805703736
227 0.627906293
228 0.589948284
229 0.686035025
230 0.630506743
231 0.741806294
232 0.823870966
233 0.700105864
234 0.77281481
235 0.63480085
236 0.834449695
237 0.776484951
238 0.578418347
239 0.749844327
240 0.785175114
241 0.647148833
242 0.709391206
243 0.691360427
244 0.796931381
245 0.812496953
246 0.734432176
247 0.728835964
248 0.711502228
249 0.706824351
250 0.670808476
251 0.592599468
252 0.787734123
253 0.729865997
254 0.571439957
255 0.716185486
256 0.618022041
257 0.741814502
258 0.711029414
259 0.786203316
260 0.747977388
261 0.589605504
262 0.773693445
263 0.652975627
264 0.824967303
265 0.715598241
266 0.69693751
267 0.658729098
268 0.82217464
269 0.764304445
270 0.760247166
271 0.722044381
272 0.663634492
273 0.656143229
274 0.718405568
275 0.762046241
276 0.823743097
277 0.565271295
278 0.650979687
279 0.70743398
280 0.633974427
281 0.776007679
282 0.577883586
283 0.738462738
284 0.840616339
285 0.662993481
286 0.682995536
287 0.754452584
288 0.717219297
289 0.683566297
290 0.793854741
291 0.696402288
292 0.729645694
293 0.691519991
294 0.613237404
295 0.792058635
296 0.599433875
297 0.840801144
298 0.582449002
299 0.703612701
300 0.812399817
301 0.796503581
302 0.819931869
303 0.821787132
304 0.765008195
305 0.718463769
306 0.757295526
307 0.65946931
308 0.845636663
309 0.767528836
310 0.752862762
311 0.59456955
312 0.715571704
313 0.778074201
314 0.620247162
315 0.784669525
316 0.749608401
317 0.691440212
318 0.593451484
319 0.754277839
320 0.716180624
321 0.815823378
322 0.677570537
323 0.579232313
324 0.844126847
325 0.686742161
326 0.898887918
327 0.721072619
328 0.774647764
329 0.638570324
330 0.716929272
331 0.779281798
332 0.721040998
333 0.842854566
334 0.783104079
335 0.705231117
336 0.805632412
337 0.72889377
338 0.837344774
339 0.719489372
340 0.76569208
341 0.848475608
342 0.739307203
343 0.801879241
344 0.793217176
345 0.716304909
346 0.752321855
347 0.809464836
348 0.798167271
349 0.920673867
350 0.913329076
351 0.820164961
352 0.68579814
353 0.907129544
354 0.769409922
355 0.711304108
356 0.829625539
357 0.751734972
358 0.681282538
359 0.845005229
360 0.819266041
361 0.741612065
362 0.86382942
363 0.726168171
364 0.877209134
365 0.820022119
366 0.702603589
367 0.944689483
368 0.8902321
369 0.704136768
370 0.824014515
371 0.746741626
372 0.795921905
373 0.718543258
374 0.771293263
375 0.875245803
376 0.717784594
377 0.789691179
378 1.029454714
379 0.852398883
380 0.734073485
381 0.820681439
382 0.743261148
383 0.759590167
384 0.842162119
385 0.706668494
386 0.848802886
387 0.699019145
388 0.820946457
389 0.65588499
390 0.925042539
391 0.84729083
392 0.689497719
393 0.760360869
394 0.8754144
395 0.717546994
396 0.809973871
397 0.926244526
398 0.809632978
399 0.815339356
400 0.885455346
401 0.809895592
402 0.75230373
403 0.694816237
404 0.794345444
405 0.875536521
406 0.845524405
407 0.674343002
408 0.637909012
409 1.033695296
410 0.71922745
411 0.75870606
412 0.841864213
413 0.897468837
414 0.82019836
415 0.747642256
416 0.830737317
417 0.770495474
418 0.713136213
419 0.887457821
420 0.770279468
421 1.005823723
422 0.945423411
423 0.730582015
424 0.875755156
425 0.934252665
426 0.68131619
427 0.803937737
428 0.714352343
429 0.635834598
430 0.818668177
431 0.752202653
432 0.876658924
433 0.799307241
434 0.877029803
435 0.659409193
436 0.690966036
437 0.765455147
438 0.718018461
439 0.860856427
440 0.739460447
441 0.846827059
442 0.830612479
443 0.693695826
444 0.774774192
445 0.850515642
446 0.773140367
447 0.731419142
448 1.045287248
449 0.709981132
450 0.873017441
451 0.879690785
452 0.942222283
453 0.824905946
454 0.688049876
455 0.695337162
456 0.859863171
457 0.80225883
458 0.872940121
459 1.075219623
460 0.803305865
461 0.627242417
462 0.705237253
463 0.795363548
464 0.861116302
465 1.034173907
466 0.977104295
467 0.71980917
468 0.802576208
469 0.744495947
470 0.764558915
471 0.799412704
472 0.683211832
473 0.737215013
474 0.819581337
475 0.81612812
476 0.76364585
477 0.86599108
478 1.006347412
479 0.888941338
480 0.831633204
481 0.654298256
482 0.862897188
483 0.689839568
484 0.812602094
485 0.715242612
486 0.819975154
487 0.74235331
488 0.742317852
489 0.740721826
490 0.746775455
491 0.710433004
492 0.773254288
493 0.74991336
494 0.893041813
495 0.815866257
496 0.742953065
497 0.979051504
498 0.840783007
499 0.684086423
500 0.970416199
501 0.872765293
502 0.815342006
503 0.681119231
504 0.823869079
505 0.664169203
506 0.784824469
507 0.771437791
508 0.714372378
509 0.852423486
510 0.914910103
511 0.952828025
512 0.819338949
513 0.89202749
514 0.694454122
515 0.756561415
516 0.965688338
517 0.808167358
518 0.836208867
519 0.721608344
520 0.72386324
521 0.793918786
522 0.923100638
523 0.805638054
524 0.845916816
525 1.068169901
526 0.82916922
527 0.866976413
528 0.811500558
529 0.673625825
530 0.757803129
531 0.816148632
532 0.852009754
533 1.034530676
534 0.826885133
535 0.689817191
536 0.771735276
537 0.779515489
538 0.722936752
539 0.718209116
540 0.780601557
541 0.855750354
542 0.778393385
543 0.735630833
544 1.045605464
545 0.807407553
546 0.670302774
547 0.732819561
548 0.703212679
549 0.840554513
550 0.783050853
551 0.88390032
552 0.884716996
553 0.688436936
554 0.831108841
555 0.726953428
556 0.789768378
557 0.694368145
558 0.816855013
559 0.79225279
560 0.758675896
561 0.820959436
562 0.895491322
563 0.758162546
564 0.775907324
565 0.839821428
566 0.717851733
567 1.064333725
568 0.807112615
569 0.923285804
570 0.885952547
571 0.729531771
572 0.684407536
573 0.889560169
574 0.855538263
575 0.798368955
576 0.720436876
577 0.67331487
578 0.775609238
579 0.845560944
580 0.727650108
581 0.790050449
582 0.777726194
583 0.879596654
584 0.763033207
585 0.827704082
586 0.909238213
587 0.831976675
588 0.995952069
589 1.039665874
590 0.902036341
591 0.744253229
592 0.753799233
593 0.997790559
594 0.740150003
595 0.883430625
596 0.813360366
597 0.896077557
598 0.918005574
599 0.780238713
600 0.722256006
601 0.847042383
602 0.944092062
603 0.868969221
604 0.730605731
605 1.002185358
606 0.90464466
607 0.858813928
608 0.820963082
609 0.685967778
610 0.781248737
611 0.762186933
612 0.884686186
613 0.808852774
614 0.819438128
615 0.75911121
616 0.857001832
617 0.739454663
618 0.681621865
619 0.79271773
620 0.69585382
621 0.72288528
622 0.821971099
623 0.770290018
624 0.885337359
625 0.747083857
626 0.724316521
627 0.866477401
628 0.812746395
629 0.755400009
630 0.870466919
631 0.752948669
632 0.774809255
633 0.837238273
634 0.898868218
635 0.761071577
636 0.866496925
637 0.769086306
638 0.888826645
639 0.772192938
640 0.932863651
641 0.695415452
642 0.794799785
643 0.737065545
644 0.796718556
645 0.907089392
646 0.889770977
647 0.691960262
648 0.748586815
649 0.785362757
650 0.607925155
651 0.899780924
652 0.762327203
653 0.83395957
654 1.051688273
655 0.918913416
656 1.021437042
657 0.843879689
658 0.851519546
659 0.71405658
660 0.814596739
661 0.890766062
662 0.813900718
663 0.675398775
664 0.725120951
665 0.807639442
666 0.966138524
667 0.911369745
668 0.71411511
669 0.924110872
670 0.726374016
671 0.749782334
672 0.692180421
673 0.745747814
674 0.848639044
675 0.797666975
676 0.980982785
677 0.835738213
678 0.698880075
679 0.751635562
680 0.814067505
681 0.792246157
682 0.715402682
683 0.801038311
684 0.977768892
685 0.920182362
686 0.722598906
687 0.928178713
688 0.870992211
689 0.831940765
690 0.864731392
691 0.80712618
692 0.846014194
693 0.788433161
694 0.730209004
695 0.87821124
696 1.022072281
697 0.879363938
698 0.82201999
699 0.883585886
700 0.706844369
701 0.828797972
702 0.918306958
703 1.000762369
704 0.662993254
705 0.865929745
706 0.758776413
707 0.701129079
708 0.811498652
709 1.09157994
710 0.953956194
711 0.915968944
712 0.778049058
713 0.839270594
714 0.851238699
715 0.934898807
716 0.790174518
717 0.976870315
718 0.899103637
719 0.875309909
720 0.993899274
721 0.916628438
722 0.839021199
723 0.641411329
724 0.75542121
725 0.89226274
726 0.954407628
727 0.943068606
728 0.83939765
729 0.781925212
730 0.744555902
731 0.812065916
732 0.754294466
733 0.85952524
734 0.642079959
735 0.722115769
736 0.864276916
737 0.781939127
738 1.031420193
739 0.634970348
740 0.877298747
741 0.746228679
742 1.036535094
743 1.047938345
744 0.91025243
745 0.672373369
746 0.91404695
747 0.737080316
748 0.88016847
749 0.964261395
750 0.886280341
751 0.668494114
752 0.769191292
753 1.059613408
754 0.861897168
755 0.762330404
756 0.704762633
757 0.818792608
758 0.738642061
759 0.847392726
760 0.789866877
761 0.783191545
762 1.080564178
763 1.004052059
764 0.747044512
765 0.810765369
766 0.75351309
767 0.850691502
768 0.968158776
769 0.830861016
770 0.753726881
771 0.770041445
772 0.837800904
773 0.760257948
774 0.847389967
775 0.751129352
776 0.914114287
777 0.835371428
778 0.867054874
779 0.789943787
780 0.712455117
781 0.855102496
782 0.817519887
783 0.954748719
784 0.816826895
785 0.719274109
786 0.798033594
787 0.740855149
788 0.698484476
789 0.859370976
790 0.823772222
791 0.686073708
792 0.785092803
793 0.727427791
794 0.751076035
795 0.83323141
796 0.720100446
797 0.862642573
798 0.748585946
799 0.830884031
800 0.780367975
801 0.647360136
802 0.884840973
803 0.896504931
804 0.699802925
805 0.862420468
806 0.819710031
807 0.721988649
808 0.811875223
809 0.754592948
810 0.79494548
811 0.857957137
812 1.040683805
813 0.903458714
814 0.844472291
815 0.730027224
816 0.838466321
817 0.762571533
818 0.838711388
819 0.897878077
820 0.784477639
821 0.728005884
822 0.890483614
823 0.77131352
824 0.873917856
825 0.75366932
826 0.89591277
827 0.895558752
828 0.799075215
829 0.735261366
830 0.798458289
831 0.845800336
832 0.951897931
833 0.835723264
834 0.778467097
835 0.955676138
836 0.758717315
837 0.901623768
838 0.964287113
839 0.886714009
840 0.931813761
841 0.905086306
842 0.829036596
843 0.731373015
844 0.776344372
845 0.839055646
846 0.901630422
847 0.744033115
848 0.85522141
849 0.947471845
850 0.890891704
851 0.925433327
852 0.868370142
853 0.87160634
854 0.73389188
855 0.835834443
856 0.870079848
857 0.886730827
858 0.68162024
859 1.013588224
860 0.965312316
861 0.909786915
862 0.732773695
863 0.933420385
864 0.77589444
865 1.000099014
866 0.923655382
867 0.727015231
868 0.869092719
869 0.844739899
870 0.959773709
871 0.722685652
872 0.865143295
873 0.982186609
874 0.905430108
875 0.668067501
876 0.780896732
877 0.868941619
878 1.011254474
879 0.813181363
880 0.715702636
881 0.751102023
882 0.813532583
883 0.752173632
884 0.874310031
885 0.844502587
886 0.986303249
887 1.049334093
888 0.77176717
889 0.817825819
890 0.740395878
891 0.720361135
892 0.899320427
893 0.821336954
894 0.910062746
895 0.93441664
896 0.737310011
897 0.993769801
898 0.896313431
899 0.638364481
900 0.906691333
901 0.849018192
902 0.711136306
903 0.92271472
904 0.804855119
905 0.867352586
906 0.778808731
907 0.841359569
908 0.862902546
909 0.785253469
910 0.885267709
911 0.667569581
912 0.766489363
913 0.709527922
914 0.7464415
915 0.809187866
916 0.826024093
917 0.768439579
918 0.750437571
919 0.980126014
920 0.863966721
921 0.746273888
922 0.847989561
923 0.750519923
924 0.871917189
925 0.674683608
926 1.046196941
927 0.908245578
928 0.870549042
929 0.713073813
930 0.835982678
931 0.757867036
932 0.998102205
933 0.94030659
934 0.882669662
935 0.745485653
936 0.841160071
937 0.744257756
938 0.876119975
939 0.758669735
940 0.807781055
941 0.870471325
942 1.043506769
943 0.906397816
944 0.729483934
945 0.809022208
946 1.046185633
947 0.988567
948 0.750479518
949 0.780509088
950 0.842731058
951 0.883931728
952 0.705904076
953 0.774808492
954 1.00358481
955 0.886099904
956 0.808371256
957 0.710025739
958 0.857327327
959 0.799760016
960 0.976698433
961 0.739014069
962 0.82731771
963 0.749936283
964 0.732595828
965 0.814368281
966 0.977113571
967 1.01872933
968 0.872799617
969 0.901856242
970 0.989750134
971 0.872689331
972 0.793224321
973 0.736439826
974 0.724237935
975 0.806909015
976 0.75016332
977 0.893018964
978 0.758204145
979 0.839338091
980 0.781301824
981 0.892114593
982 1.014983885
983 0.837912008
984 0.660330045
985 0.683955188
986 0.816284413
987 0.75852831
988 0.870981697
989 0.814408504
990 0.960892458
991 0.823206651
992 0.833232671
993 0.862330288
994 1.025253166
995 1.095317609
996 0.939797757
997 0.883142078
998 0.765755046
999 0.896381585
1000 0.837928752
1001 0.99007524
1002 1.032096205
1003 0.754117574
1004 1.071984406
1005 0.716890908
1006 0.798964105
1007 0.795231673
1008 0.770360598
1009 0.74907673
1010 0.891617339
1011 0.786526921
1012 0.812510724
1013 0.885129338
1014 0.806764007
1015 0.749011954
1016 0.89668114
1017 0.758672237
1018 0.785971914
1019 0.849902451
1020 0.693693771
1021 0.736420334
1022 0.75534829
1023 0.857604821
1024 0.949209137
1025 0.831642076
1026 0.967059294
1027 1.109226344
1028 0.774814224
1029 0.996867233
1030 0.838904537
1031 0.875057626
1032 0.918113208
1033 0.861138729
1034 0.723171933
1035 0.734906038
1036 0.82340143
1037 0.919401371
1038 0.844830404
1039 0.966559611
1040 0.849854348
1041 1.006958291
1042 0.86933361
1043 0.943468355
1044 0.890999951
1045 0.773544585
1046 0.956015699
1047 0.858024707
1048 0.955469625
1049 0.89831596
1050 0.760710071
1051 0.873265617
1052 0.795925931
1053 0.886283796
1054 0.968781993
1055 0.914364424
1056 1.216818089
1057 0.899043044
1058 0.857807369
1059 0.997852433
1060 0.880595871
1061 0.703476307
1062 0.805855978
1063 0.926219461
1064 0.810217593
1065 0.835718591
1066 0.778015202
1067 1.062838107
1068 0.92510551
1069 0.787773946
1070 0.701017854
1071 0.953060738
1072 0.775164565
1073 1.016731164
1074 0.903601912
1075 0.726330643
1076 0.816593426
1077 0.742437996
1078 0.783221622
1079 0.861836464
1080 0.803928218
1081 0.802234244
1082 0.770454529
1083 0.88368614
1084 0.861317429
1085 0.785535385
1086 0.884699048
1087 0.747485916
1088 0.982892415
1089 0.905429181
1090 0.848773908
1091 0.773533241
1092 0.915895361
1093 0.852265054
1094 0.938547832
1095 1.016647661
1096 0.924771788
1097 0.964873922
1098 0.787900774
1099 0.850882496
1100 0.892493063
1101 0.814724872
1102 0.934292736
1103 0.776854701
1104 1.021685904
1105 0.885874034
1106 0.768167999
1107 0.850298222
1108 0.875568785
1109 0.738135855
1110 1.008035436
1111 0.870745355
1112 0.693987564
1113 0.824281289
1114 0.924101626
1115 0.900837779
1116 0.900363471
1117 0.823150875
1118 0.887016283
1119 0.750230662
1120 1.041458448
1121 0.885285644
1122 0.943669108
1123 0.888237157
1124 0.950629577
1125 1.012880555
1126 0.935398597
1127 0.757752778
1128 0.924818467
1129 0.847176867
1130 1.026336337
1131 0.829572005
1132 0.712337316
1133 0.757085459
1134 0.816598042
1135 0.805661108
1136 0.848190989
1137 0.811611353
1138 0.734108655
1139 0.807262859
1140 0.729642844
1141 0.970961523
1142 0.969343715
1143 0.770501006
1144 0.713830139
1145 0.749626101
1146 0.91281815
1147 0.698377554
1148 0.791723149
1149 0.920727905
1150 0.894193265
1151 0.836420474
1152 0.932407959
1153 0.814793589
1154 0.737408554
1155 0.838273144
1156 0.933197785
1157 0.888738218
1158 1.031259442
1159 0.693918064
1160 0.857092293
1161 0.806461273
1162 0.926586967
1163 0.869885009
1164 0.812595714
1165 0.92243159
1166 1.005121305
1167 0.887727012
1168 0.73021015
1169 0.970621524
1170 0.913908643
1171 0.716431229
1172 0.950622008
1173 0.733615416
1174 0.815860221
1175 0.89380216
1176 0.836030421
1177 1.054447211
1178 0.839560443
1179 0.722121935
1180 0.815253347
1181 0.848426225
1182 0.81229726
1183 0.918910909
1184 0.781764801
1185 0.763173597
1186 0.906103894
1187 0.775877463
1188 0.843532112
1189 0.952632343
1190 0.695468732
1191 0.818756009
1192 0.88242507
1193 0.764994996
1194 0.893191665
1195 0.796184721
1196 1.05929277
1197 0.901927669
1198 0.953815974
1199 0.897983587
1200 0.641284963
1201 1.073600393
1202 0.970607531
1203 0.855783557
1204 1.021539734
1205 0.999289805
1206 0.921863537
1207 0.723544615
1208 0.818626818
1209 0.997548311
1210 0.869596552
1211 1.011822546
1212 0.694608462
1213 0.811914211
1214 0.734272957
1215 0.839819478
1216 0.882542766
1217 1.007997432
1218 0.871469916
1219 0.91395609
1220 0.656613712
1221 0.795703327
1222 1.040051486
1223 0.982550665
1224 0.765819918
1225 0.839304079
1226 0.76182547
1227 0.790239608
1228 0.872882841
1229 0.901119111
1230 0.781685575
1231 0.866689586
1232 0.692703865
1233 0.915667633
1234 0.791518927
1235 0.899032305
1236 0.944046616
1237 0.906166237
1238 0.871422966
1239 0.945075438
1240 0.848816708
1241 0.905566281
1242 0.789175273
1243 1.033319036
1244 0.756339531
1245 0.898264403
1246 0.807014095
1247 0.909428076
1248 0.882354243
1249 0.80543167
1250 0.950520535
1251 0.874194909
1252 0.739536848
1253 1.068347211
1254 0.811154644
1255 0.753761051
1256 0.831457005
1257 0.893735018
1258 0.891789284
1259 0.973566723
1260 0.736169571
1261 0.878450331
1262 0.942224902
1263 0.706488007
1264 0.849500708
1265 0.830756541
1266 0.752648067
1267 0.831183368
1268 0.77334347
1269 0.738700291
1270 0.88057133
1271 0.923380906
1272 1.022129887
1273 0.80173771
1274 0.7254471
1275 0.877650154
1276 0.859317491
1277 0.786349589
1278 0.89325029
1279 0.694934061
1280 0.758611715
1281 0.877557938
1282 0.699053646
1283 0.761248727
1284 0.761187264
1285 0.84312825
1286 0.737575056
1287 0.759428751
1288 0.786574716
1289 0.834315807
1290 0.856687893
1291 0.746903531
1292 0.789456803
1293 0.916544566
1294 0.947304337
1295 0.889961536
1296 0.988181288
1297 0.851526248
1298 0.866468147
1299 0.852464187
1300 0.734850363
1301 0.740550683
1302 0.822901608
1303 0.805166178
1304 0.868713135
1305 0.711638659
1306 0.825574281
1307 0.748261322
1308 0.907583573
1309 0.729489057
1310 0.868832193
1311 0.872787428
1312 0.843906258
1313 0.945688581
1314 0.647230566
1315 0.806530409
1316 0.668347463
1317 0.880222398
1318 0.82380617
1319 0.888456502
1320 0.862521303
1321 0.625093287
1322 0.801133028
1323 0.753642142
1324 0.69529682
1325 0.616746928
1326 0.8160183
1327 0.813769374
1328 0.852212511
1329 0.718598198
1330 0.840408903
1331 0.640472922
1332 0.800284634
1333 0.834856729
1334 0.736433539
1335 0.577862861
1336 0.759501634
1337 0.855649432
1338 0.817130749
1339 0.538421643
1340 0.810702778
1341 0.744868661
1342 0.70808826
1343 0.590017185
1344 0.742170713
1345 0.783778248
1346 0.585402082
1347 0.887114277
1348 0.669733299
1349 0.684629425
1350 0.846460147
1351 0.688659729
1352 0.790207842
1353 0.65405575
1354 0.769678248
1355 0.757746903
1356 0.806225653
1357 0.827986009
1358 0.912488157
1359 0.816613545
1360 0.825276606
1361 0.78729166
1362 0.689627763
1363 0.704418539
1364 0.686367731
1365 0.719219224
1366 0.775256521
1367 0.828015237
1368 0.649897363
1369 0.773074442
1370 0.869129346
1371 0.749437016
1372 0.712803975
1373 0.721387209
1374 0.838586564
1375 0.720274912
1376 0.701915414
1377 0.776567513
1378 0.679142067
1379 0.828329559
1380 0.742931125
1381 0.939498973
1382 0.821709813
1383 0.786245703
1384 0.868325072
1385 0.770908333
1386 0.708093117
1387 0.695199874
1388 0.856956106
1389 0.733012537
1390 0.838558338
1391 0.760685999
1392 0.795077876
1393 0.736889109
1394 0.77322354
1395 0.780201866
1396 0.801860009
1397 0.918473805
1398 0.760160394
1399 0.842875301
1400 0.765092208
1401 0.68686293
1402 0.712559749
1403 0.749922159
1404 0.805872072
1405 0.649078148
1406 0.930900182
1407 0.834411393
1408 0.797704165
1409 0.87978299
1410 0.796838095
1411 0.622117711
1412 0.764568166
1413 0.898994763
1414 0.721974062
1415 0.965311947
1416 0.668525671
1417 0.943367279
1418 0.902538705
1419 0.885687005
1420 0.896530527
1421 1.004643944
1422 0.926941608
1423 0.808407049
1424 0.8877767
1425 0.850043988
1426 0.77268396
1427 0.783930087
1428 0.908809953
1429 0.832189311
1430 0.821025311
1431 1.06921472
1432 0.95167989
1433 0.958086722
1434 0.80087761
1435 1.065648771
1436 0.908331761
1437 0.7506247
1438 0.779934405
1439 0.882949198
1440 0.804698523
1441 0.733236713
1442 0.894896841
1443 0.864340602
1444 0.786151941
1445 0.801791462
1446 0.861388421
1447 0.861583612
1448 0.944760496
1449 0.766752361
1450 0.76495293
1451 0.846627377
1452 0.797528311
1453 0.839354695
1454 0.681127431
1455 0.62129986
1456 0.855691774
1457 0.796058225
1458 0.677944723
1459 0.899693411
1460 0.724536134
1461 0.833114882
1462 0.674841449
1463 0.75580261
1464 0.864181982
1465 0.785984446
1466 0.829388412
1467 0.751047832
1468 0.652644231
1469 0.735550948
1470 0.804895365
1471 0.943825066
1472 0.846097866
1473 0.74815462
1474 0.649775119
1475 0.839441254
1476 0.701157157
1477 0.622568812
1478 0.690242658
1479 0.778692643
1480 0.83708028
1481 0.640761028
};
\end{axis}

\end{tikzpicture}


==> tex/Msg15multidroneTest_latency_boxplot_vert.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{black}{RGB}{89,89,89}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\definecolor{color1}{rgb}{0.90, 0.62, 0.00}
\definecolor{color2}{rgb}{0.34, 0.70, 0.91}
\definecolor{color3}{rgb}{0.00, 0.62, 0.45}
\definecolor{color4}{rgb}{0.94, 0.89, 0.27}
\definecolor{color5}{rgb}{0.00, 0.45, 0.69}
\definecolor{color6}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    % xlabel={Distribution},
    ytick={1},
    yticklabels={},
    ylabel={Lat. ($ms$)},
    minor y tick num = 3,
    minor y grid style={dashed},
    ymajorgrids,
    ymajorgrids=true,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    enlarge y limits=.05,
    %
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % x grid style={darkgray176},
    xmin=0.4, xmax=1.3,
    % xtick style={color=black},
    % y grid style={darkgray176},
    ymin=0.85, ymax=1.2,
    % ytick style={color=black}
]
\addplot [draw=color6, fill=color6]
table {%
0.730587944 0.925
0.730587944 1.075
0.872862035 1.075
0.872862035 0.925
0.730587944 0.925
};
\addplot [draw=color6, fill=color6]
table {%
0.730587944 1
0.529246527 1
};
\addplot [draw=color6, fill=color6]
table {%
0.872862035 1
1.080564178 1
};
\addplot [draw=color6, fill=color6]
table {%
0.529246527 0.9625
0.529246527 1.0375
};
\addplot [draw=color6, fill=color6]
table {%
1.080564178 0.9625
1.080564178 1.0375
};
\addplot [draw=color6, fill=color6, mark=o, mark size=1.23, mark options={solid,fill opacity=0}, only marks]
table {%
0.493298911 1
0.457532281 1
0.498438912 1
0.500429283 1
1.09157994 1
1.095317609 1
1.109226344 1
1.216818089 1
};
\addplot [draw=color6, fill=color6]
table {%
0.801764586 0.925
0.801764586 1.075
};
\end{axis}

\end{tikzpicture}


==> tex/real/good_constant_with_fabric_odoms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-322.35, xmax=6769.35,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.00448749661446, ymax=5.5547090947628,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.48238849639893
1 1.48227667808533
2 1.48233568668365
3 1.48230111598969
4 1.48273229598999
5 1.48228275775909
6 1.48226845264435
7 1.48227369785309
8 1.4826408624649
9 1.48272323608398
10 1.48231863975525
11 1.48235189914703
12 1.48272120952606
13 1.48272335529327
14 1.48234033584595
15 1.48278379440308
16 1.48270130157471
17 1.48273742198944
18 1.48282551765442
19 1.48234498500824
20 1.48232769966125
21 1.48233687877655
22 1.48229897022247
23 1.48235440254211
24 1.48218643665314
25 1.48230516910553
26 1.48284542560577
27 1.48236393928528
28 1.48230051994324
29 1.48227083683014
30 1.48231506347656
31 1.48272311687469
32 1.48278903961182
33 1.48232293128967
34 1.48277115821838
35 1.48282480239868
36 1.48233807086945
37 1.48263120651245
38 1.48235130310059
39 1.48222720623016
40 1.48282551765442
41 1.48276376724243
42 1.48229038715363
43 1.48227667808533
44 1.48276817798615
45 1.48280119895935
46 1.48297917842865
47 1.48213088512421
48 1.48239386081696
49 1.48225045204163
50 1.48230063915253
51 1.48206841945648
52 1.48260855674744
53 1.48228406906128
54 1.4821400642395
55 1.4820100069046
56 1.48210978507996
57 1.48258650302887
58 1.48206329345703
59 1.48195564746857
60 1.48181617259979
61 1.4821138381958
62 1.48236167430878
63 1.48304879665375
64 1.4830105304718
65 1.48364567756653
66 1.4846773147583
67 1.48537397384644
68 1.4865106344223
69 1.48818409442902
70 1.48978161811829
71 1.49143362045288
72 1.49317133426666
73 1.49515545368195
74 1.49683380126953
75 1.49817585945129
76 1.50014662742615
77 1.50185394287109
78 1.50402867794037
79 1.50542151927948
80 1.50699281692505
81 1.5080988407135
82 1.50989103317261
83 1.51157355308533
84 1.51249241828918
85 1.51417469978333
86 1.51522362232208
87 1.51596260070801
88 1.51750719547272
89 1.51866412162781
90 1.52074873447418
91 1.52141523361206
92 1.5224312543869
93 1.52391374111176
94 1.52490985393524
95 1.52595567703247
96 1.52692103385925
97 1.52771723270416
98 1.528813123703
99 1.52976524829865
100 1.5309237241745
101 1.53165853023529
102 1.53241944313049
103 1.53323185443878
104 1.53371345996857
105 1.53471291065216
106 1.53544497489929
107 1.53650188446045
108 1.53687012195587
109 1.53739786148071
110 1.53830921649933
111 1.53899586200714
112 1.53972041606903
113 1.54053366184235
114 1.54128587245941
115 1.54238295555115
116 1.54298985004425
117 1.5443069934845
118 1.54477965831757
119 1.54591190814972
120 1.54649031162262
121 1.54750752449036
122 1.54846179485321
123 1.5499233007431
124 1.55001258850098
125 1.55071079730988
126 1.55194652080536
127 1.55280160903931
128 1.55340266227722
129 1.55542385578156
130 1.55537450313568
131 1.55602073669434
132 1.55660343170166
133 1.55756747722626
134 1.55834257602692
135 1.55898487567902
136 1.55999207496643
137 1.5612987279892
138 1.56197249889374
139 1.56210255622864
140 1.56274724006653
141 1.56346547603607
142 1.56395542621613
143 1.56539165973663
144 1.56679165363312
145 1.56669914722443
146 1.56799709796906
147 1.56889092922211
148 1.56955897808075
149 1.57042527198792
150 1.57321584224701
151 1.57232189178467
152 1.57364761829376
153 1.57427310943604
154 1.57621383666992
155 1.57568228244781
156 1.57663094997406
157 1.5770651102066
158 1.57784366607666
159 1.57819712162018
160 1.57853591442108
161 1.57908236980438
162 1.57892215251923
163 1.57968604564667
164 1.5798397064209
165 1.58023166656494
166 1.58082830905914
167 1.58064353466034
168 1.58051455020905
169 1.58059823513031
170 1.58143448829651
171 1.58085989952087
172 1.58177506923676
173 1.58143329620361
174 1.58134889602661
175 1.58178722858429
176 1.58116507530212
177 1.58137631416321
178 1.58192503452301
179 1.58111989498138
180 1.58122968673706
181 1.58132863044739
182 1.58123731613159
183 1.58109414577484
184 1.58107542991638
185 1.58110737800598
186 1.58138120174408
187 1.58132696151733
188 1.58149111270905
189 1.58153688907623
190 1.58193111419678
191 1.5814528465271
192 1.58142483234406
193 1.5817277431488
194 1.58180165290833
195 1.581671833992
196 1.58175373077393
197 1.58133733272552
198 1.58126616477966
199 1.58102357387543
200 1.58091855049133
201 1.58086133003235
202 1.5801922082901
203 1.57977914810181
204 1.57945132255554
205 1.57911813259125
206 1.57871234416962
207 1.57831764221191
208 1.57796680927277
209 1.57741987705231
210 1.57684803009033
211 1.57655966281891
212 1.57613635063171
213 1.57581734657288
214 1.57562386989594
215 1.57550573348999
216 1.57537174224854
217 1.5751268863678
218 1.57529532909393
219 1.57539165019989
220 1.57515954971313
221 1.57537591457367
222 1.57528352737427
223 1.57532691955566
224 1.57533049583435
225 1.57533192634583
226 1.57531559467316
227 1.57532548904419
228 1.5751918554306
229 1.5751701593399
230 1.57562398910522
231 1.57561016082764
232 1.57559895515442
233 1.57576274871826
234 1.57594680786133
235 1.57612299919128
236 1.57620453834534
237 1.57639181613922
238 1.5768905878067
239 1.57720303535461
240 1.57748818397522
241 1.57765424251556
242 1.57797682285309
243 1.57854247093201
244 1.57910251617432
245 1.57924067974091
246 1.57959544658661
247 1.58049714565277
248 1.58079779148102
249 1.5814847946167
250 1.58192312717438
251 1.58251774311066
252 1.58323192596436
253 1.5838634967804
254 1.58471667766571
255 1.58546197414398
256 1.58636462688446
257 1.58711349964142
258 1.58807468414307
259 1.58890616893768
260 1.58961641788483
261 1.59059238433838
262 1.59144449234009
263 1.59219312667847
264 1.59320282936096
265 1.5943443775177
266 1.59534084796906
267 1.59626960754395
268 1.59723436832428
269 1.59829080104828
270 1.59915542602539
271 1.5999641418457
272 1.60074853897095
273 1.60158693790436
274 1.60234093666077
275 1.60287392139435
276 1.60349214076996
277 1.60397577285767
278 1.60440766811371
279 1.60476744174957
280 1.6050831079483
281 1.60531890392303
282 1.60571658611298
283 1.60571599006653
284 1.60573792457581
285 1.60572111606598
286 1.60551166534424
287 1.60538768768311
288 1.60528528690338
289 1.60503745079041
290 1.604740858078
291 1.60436761379242
292 1.60404205322266
293 1.60367870330811
294 1.60349059104919
295 1.60269510746002
296 1.60258603096008
297 1.60207378864288
298 1.60167419910431
299 1.60115540027618
300 1.60072910785675
301 1.60004854202271
302 1.59980523586273
303 1.59934282302856
304 1.59893548488617
305 1.59852743148804
306 1.59818410873413
307 1.59783124923706
308 1.59746408462524
309 1.59747529029846
310 1.59665524959564
311 1.59630393981934
312 1.59588778018951
313 1.59545409679413
314 1.59500801563263
315 1.59446310997009
316 1.59411680698395
317 1.59425735473633
318 1.59320056438446
319 1.59285461902618
320 1.59227001667023
321 1.59203517436981
322 1.59166514873505
323 1.59128618240356
324 1.59063386917114
325 1.59016156196594
326 1.58971333503723
327 1.58923053741455
328 1.58908092975616
329 1.58828270435333
330 1.58772027492523
331 1.58768951892853
332 1.58667898178101
333 1.58625340461731
334 1.58582746982574
335 1.58540165424347
336 1.58511114120483
337 1.58449912071228
338 1.58420717716217
339 1.58403027057648
340 1.58379793167114
341 1.58371555805206
342 1.58352768421173
343 1.5832701921463
344 1.58324813842773
345 1.5831036567688
346 1.58313167095184
347 1.58331644535065
348 1.5833466053009
349 1.58348870277405
350 1.58379709720612
351 1.58397316932678
352 1.58403599262238
353 1.58382022380829
354 1.58388471603394
355 1.58385014533997
356 1.58380532264709
357 1.58370685577393
358 1.58352935314178
359 1.58337199687958
360 1.58313202857971
361 1.58286011219025
362 1.58241093158722
363 1.58197438716888
364 1.58143138885498
365 1.58104646205902
366 1.58040857315063
367 1.5798077583313
368 1.57908809185028
369 1.57834851741791
370 1.57755327224731
371 1.57662522792816
372 1.57585334777832
373 1.57496154308319
374 1.57402610778809
375 1.57312977313995
376 1.57214975357056
377 1.57130205631256
378 1.57040178775787
379 1.56953859329224
380 1.56881392002106
381 1.56814098358154
382 1.56749558448792
383 1.56697022914886
384 1.56665313243866
385 1.56610369682312
386 1.56567239761353
387 1.56541872024536
388 1.56534790992737
389 1.56528568267822
390 1.5652539730072
391 1.56532073020935
392 1.56533861160278
393 1.56531941890717
394 1.5654798746109
395 1.56614625453949
396 1.56620299816132
397 1.566441655159
398 1.56649935245514
399 1.56690037250519
400 1.56720125675201
401 1.56755304336548
402 1.56772947311401
403 1.56800997257233
404 1.56816720962524
405 1.56876528263092
406 1.56902062892914
407 1.56945180892944
408 1.56981348991394
409 1.56970381736755
410 1.57002425193787
411 1.5703033208847
412 1.57059025764465
413 1.57076811790466
414 1.57100784778595
415 1.57129716873169
416 1.5715616941452
417 1.57179391384125
418 1.5722827911377
419 1.57261538505554
420 1.5729877948761
421 1.57339954376221
422 1.5737841129303
423 1.57433211803436
424 1.57476282119751
425 1.5752569437027
426 1.57565855979919
427 1.57615613937378
428 1.57656157016754
429 1.57697570323944
430 1.57734167575836
431 1.5777747631073
432 1.57798886299133
433 1.57841002941132
434 1.57867479324341
435 1.57905805110931
436 1.57942938804626
437 1.57983088493347
438 1.58028841018677
439 1.58067953586578
440 1.58112251758575
441 1.58154356479645
442 1.58212971687317
443 1.5826723575592
444 1.58317482471466
445 1.58355855941772
446 1.58392345905304
447 1.58429217338562
448 1.58470964431763
449 1.5849574804306
450 1.58514857292175
451 1.5854811668396
452 1.58572769165039
453 1.58573734760284
454 1.5858598947525
455 1.585808634758
456 1.5858097076416
457 1.58569967746735
458 1.58548521995544
459 1.58523321151733
460 1.58500325679779
461 1.58471882343292
462 1.58417582511902
463 1.58366453647614
464 1.58315455913544
465 1.58240401744843
466 1.5817483663559
467 1.5811003446579
468 1.58053278923035
469 1.57994842529297
470 1.57931983470917
471 1.57864212989807
472 1.57803082466125
473 1.57753300666809
474 1.57687175273895
475 1.57669997215271
476 1.57612252235413
477 1.57582056522369
478 1.57550060749054
479 1.57550382614136
480 1.57504272460938
481 1.57505905628204
482 1.5751359462738
483 1.57494831085205
484 1.57504820823669
485 1.57524931430817
486 1.57556045055389
487 1.57575082778931
488 1.57611489295959
489 1.57633197307587
490 1.57679116725922
491 1.57749092578888
492 1.57832527160645
493 1.57831084728241
494 1.57906925678253
495 1.5800529718399
496 1.58102035522461
497 1.58151412010193
498 1.58261859416962
499 1.58344674110413
500 1.58477222919464
501 1.58582186698914
502 1.58699297904968
503 1.58825361728668
504 1.58950579166412
505 1.59094929695129
506 1.59233403205872
507 1.59367644786835
508 1.59531307220459
509 1.59686899185181
510 1.5988677740097
511 1.60044622421265
512 1.6025402545929
513 1.60432457923889
514 1.60632717609406
515 1.60854423046112
516 1.61105120182037
517 1.61329293251038
518 1.61555624008179
519 1.61892306804657
520 1.62095808982849
521 1.62393450737
522 1.62691652774811
523 1.62961769104004
524 1.63220953941345
525 1.63480877876282
526 1.63729572296143
527 1.63987469673157
528 1.64223599433899
529 1.64503037929535
530 1.64728224277496
531 1.65006411075592
532 1.65241682529449
533 1.6551456451416
534 1.6578266620636
535 1.66013693809509
536 1.66255378723145
537 1.66488659381866
538 1.66739165782928
539 1.66945660114288
540 1.67212104797363
541 1.67476272583008
542 1.67724680900574
543 1.67983114719391
544 1.68207669258118
545 1.68490719795227
546 1.68706250190735
547 1.68966794013977
548 1.69206166267395
549 1.69484615325928
550 1.69734370708466
551 1.69945645332336
552 1.70219767093658
553 1.7048112154007
554 1.70708203315735
555 1.70979702472687
556 1.71205580234528
557 1.71439814567566
558 1.71642673015594
559 1.71929156780243
560 1.72113728523254
561 1.72358822822571
562 1.72560477256775
563 1.72789669036865
564 1.73007810115814
565 1.73217082023621
566 1.73437702655792
567 1.73647272586823
568 1.73848021030426
569 1.74058425426483
570 1.74266338348389
571 1.74462461471558
572 1.74666905403137
573 1.74863600730896
574 1.75026798248291
575 1.75262928009033
576 1.7545063495636
577 1.75664794445038
578 1.75826907157898
579 1.76041984558105
580 1.76236522197723
581 1.7642480134964
582 1.76604092121124
583 1.76810383796692
584 1.76982831954956
585 1.77136921882629
586 1.77351593971252
587 1.77511847019196
588 1.77693235874176
589 1.7790242433548
590 1.7803670167923
591 1.78232204914093
592 1.78451991081238
593 1.7860381603241
594 1.78780686855316
595 1.78985345363617
596 1.79098868370056
597 1.79359555244446
598 1.7958619594574
599 1.79796183109283
600 1.79967224597931
601 1.80175387859344
602 1.80385160446167
603 1.80552053451538
604 1.80787312984467
605 1.81020748615265
606 1.81220960617065
607 1.81423437595367
608 1.81635844707489
609 1.81830406188965
610 1.82032644748688
611 1.82230627536774
612 1.82383966445923
613 1.82613182067871
614 1.82806015014648
615 1.8299777507782
616 1.8321807384491
617 1.83399474620819
618 1.83553028106689
619 1.8370224237442
620 1.83939242362976
621 1.84086775779724
622 1.84330713748932
623 1.84515857696533
624 1.8465735912323
625 1.84831345081329
626 1.84996390342712
627 1.85138118267059
628 1.85379028320312
629 1.85672402381897
630 1.85865378379822
631 1.86033058166504
632 1.86261582374573
633 1.86371183395386
634 1.86551952362061
635 1.86758351325989
636 1.86915481090546
637 1.87101411819458
638 1.87224900722504
639 1.87399983406067
640 1.87617623806
641 1.87783789634705
642 1.87945985794067
643 1.88078534603119
644 1.88293194770813
645 1.88365745544434
646 1.88534212112427
647 1.88846528530121
648 1.8894202709198
649 1.89114534854889
650 1.89287745952606
651 1.89467775821686
652 1.89645075798035
653 1.89809131622314
654 1.90018701553345
655 1.90131914615631
656 1.90337145328522
657 1.9052494764328
658 1.90595638751984
659 1.90827107429504
660 1.90971457958221
661 1.91103553771973
662 1.91272139549255
663 1.91398000717163
664 1.91546559333801
665 1.91674792766571
666 1.91815268993378
667 1.91928458213806
668 1.92054116725922
669 1.92197275161743
670 1.92306661605835
671 1.92368149757385
672 1.92531001567841
673 1.92597651481628
674 1.92706668376923
675 1.92806661128998
676 1.9292858839035
677 1.92977905273438
678 1.93125116825104
679 1.93206346035004
680 1.93307864665985
681 1.93404805660248
682 1.93540573120117
683 1.93584322929382
684 1.93706166744232
685 1.93810927867889
686 1.93881583213806
687 1.93998467922211
688 1.94065892696381
689 1.94156324863434
690 1.94265651702881
691 1.94366812705994
692 1.9444876909256
693 1.94567906856537
694 1.94674134254456
695 1.94731175899506
696 1.94828712940216
697 1.94941866397858
698 1.94996249675751
699 1.95099532604218
700 1.95195949077606
701 1.95278418064117
702 1.95401060581207
703 1.9546332359314
704 1.95547151565552
705 1.95648014545441
706 1.9571784734726
707 1.95778095722198
708 1.95883905887604
709 1.95955407619476
710 1.96039938926697
711 1.96077692508698
712 1.96171116828918
713 1.96278417110443
714 1.96284294128418
715 1.96372485160828
716 1.9646772146225
717 1.96527028083801
718 1.96568822860718
719 1.96577906608582
720 1.96699893474579
721 1.96748101711273
722 1.96829748153687
723 1.96878790855408
724 1.96930968761444
725 1.9694709777832
726 1.9702320098877
727 1.97023117542267
728 1.97106528282166
729 1.97161900997162
730 1.97289311885834
731 1.97279441356659
732 1.97338843345642
733 1.97356367111206
734 1.97467291355133
735 1.97504317760468
736 1.97624027729034
737 1.97641003131866
738 1.9772686958313
739 1.97792017459869
740 1.97852003574371
741 1.97912418842316
742 1.98019087314606
743 1.98042058944702
744 1.9810448884964
745 1.98178517818451
746 1.98231565952301
747 1.98284137248993
748 1.98350310325623
749 1.98402440547943
750 1.98430061340332
751 1.98510050773621
752 1.9854987859726
753 1.98679149150848
754 1.98650932312012
755 1.9870011806488
756 1.98738145828247
757 1.98792135715485
758 1.98826479911804
759 1.98886549472809
760 1.9892805814743
761 1.98969948291779
762 1.9902331829071
763 1.9907112121582
764 1.99102067947388
765 1.99137210845947
766 1.99188995361328
767 1.9925000667572
768 1.99284112453461
769 1.9932736158371
770 1.99346387386322
771 1.99410665035248
772 1.99425494670868
773 1.99458336830139
774 1.99497926235199
775 1.99526143074036
776 1.99533987045288
777 1.99560809135437
778 1.99581670761108
779 1.99599027633667
780 1.99627017974854
781 1.99613618850708
782 1.99642157554626
783 1.99643552303314
784 1.99684858322144
785 1.99690639972687
786 1.99717092514038
787 1.99704468250275
788 1.99717271327972
789 1.99711000919342
790 1.99717938899994
791 1.99710929393768
792 1.99720823764801
793 1.99719369411469
794 1.99703550338745
795 1.99691689014435
796 1.99677121639252
797 1.99660789966583
798 1.99591875076294
799 1.99602806568146
800 1.99617803096771
801 1.99577832221985
802 1.99576604366302
803 1.99522268772125
804 1.99514639377594
805 1.99437820911407
806 1.9939296245575
807 1.99377465248108
808 1.99310803413391
809 1.99266862869263
810 1.99198031425476
811 1.99156510829926
812 1.99147498607635
813 1.99059224128723
814 1.98948156833649
815 1.989337682724
816 1.98856818675995
817 1.98794329166412
818 1.98732697963715
819 1.98616814613342
820 1.98516404628754
821 1.98472654819489
822 1.98376560211182
823 1.98246121406555
824 1.98161745071411
825 1.98047053813934
826 1.97934174537659
827 1.97750413417816
828 1.97658288478851
829 1.97471988201141
830 1.97347974777222
831 1.97259223461151
832 1.97103607654572
833 1.96943402290344
834 1.96774339675903
835 1.96658837795258
836 1.96478998661041
837 1.96297931671143
838 1.96146488189697
839 1.95943129062653
840 1.95752799510956
841 1.95552313327789
842 1.95368313789368
843 1.95169675350189
844 1.94956922531128
845 1.94731485843658
846 1.94558262825012
847 1.9432270526886
848 1.94110429286957
849 1.93903136253357
850 1.93686580657959
851 1.93457508087158
852 1.93270409107208
853 1.9307941198349
854 1.92828106880188
855 1.92595553398132
856 1.92360007762909
857 1.92176795005798
858 1.91948008537292
859 1.91742742061615
860 1.91487514972687
861 1.91236233711243
862 1.91044878959656
863 1.90823769569397
864 1.90599191188812
865 1.90362572669983
866 1.90163040161133
867 1.89946937561035
868 1.89746308326721
869 1.89470028877258
870 1.89301002025604
871 1.89054238796234
872 1.88731169700623
873 1.88298404216766
874 1.88222658634186
875 1.88004612922668
876 1.877645611763
877 1.8759663105011
878 1.87417006492615
879 1.87185394763947
880 1.86960542201996
881 1.86778593063354
882 1.86607587337494
883 1.86394691467285
884 1.8622225522995
885 1.86085546016693
886 1.85836541652679
887 1.85644316673279
888 1.85456073284149
889 1.85249996185303
890 1.85094165802002
891 1.84919321537018
892 1.84753286838531
893 1.84574389457703
894 1.84400033950806
895 1.84244298934937
896 1.84066557884216
897 1.83864414691925
898 1.83738422393799
899 1.83575558662415
900 1.83417356014252
901 1.83195269107819
902 1.83095800876617
903 1.82915186882019
904 1.82748687267303
905 1.82568919658661
906 1.82411479949951
907 1.82226967811584
908 1.82068932056427
909 1.81917321681976
910 1.81716907024384
911 1.81561481952667
912 1.81390380859375
913 1.81178164482117
914 1.80972146987915
915 1.80809915065765
916 1.80594491958618
917 1.8038022518158
918 1.80174350738525
919 1.79970896244049
920 1.79744589328766
921 1.79531192779541
922 1.79324662685394
923 1.79082632064819
924 1.78856706619263
925 1.78608500957489
926 1.78345239162445
927 1.78108549118042
928 1.77852094173431
929 1.77584731578827
930 1.77338016033173
931 1.77074360847473
932 1.76785480976105
933 1.76511335372925
934 1.76225709915161
935 1.75948536396027
936 1.7566990852356
937 1.75375723838806
938 1.75095272064209
939 1.74804842472076
940 1.74531447887421
941 1.74246156215668
942 1.73969256877899
943 1.73690402507782
944 1.73411452770233
945 1.7311897277832
946 1.7284392118454
947 1.72586011886597
948 1.72328948974609
949 1.72065019607544
950 1.71825635433197
951 1.7154221534729
952 1.71247255802155
953 1.70990538597107
954 1.70732939243317
955 1.70483601093292
956 1.70223271846771
957 1.69967257976532
958 1.69741141796112
959 1.69492053985596
960 1.69245183467865
961 1.69045126438141
962 1.68738520145416
963 1.68549072742462
964 1.68288600444794
965 1.6806218624115
966 1.67803621292114
967 1.67565679550171
968 1.67323970794678
969 1.67095196247101
970 1.66864132881165
971 1.66630923748016
972 1.66411006450653
973 1.66159236431122
974 1.65903306007385
975 1.65644133090973
976 1.6541188955307
977 1.65167379379272
978 1.64914107322693
979 1.64657139778137
980 1.64447450637817
981 1.64215981960297
982 1.6396951675415
983 1.63733899593353
984 1.63527631759644
985 1.63282454013824
986 1.63050663471222
987 1.62826895713806
988 1.62592768669128
989 1.6237508058548
990 1.62123119831085
991 1.61933302879333
992 1.61714899539948
993 1.61479353904724
994 1.61264657974243
995 1.61051285266876
996 1.60852766036987
997 1.606600522995
998 1.60454046726227
999 1.60230183601379
1000 1.60101771354675
1001 1.59879183769226
1002 1.59633600711823
1003 1.5946136713028
1004 1.59287679195404
1005 1.59081566333771
1006 1.58973252773285
1007 1.58820235729218
1008 1.58751380443573
1009 1.58685708045959
1010 1.58721327781677
1011 1.58819854259491
1012 1.58933210372925
1013 1.59140813350677
1014 1.59380984306335
1015 1.5975341796875
1016 1.60126662254333
1017 1.60665810108185
1018 1.61236560344696
1019 1.61844098567963
1020 1.62571465969086
1021 1.63397538661957
1022 1.64195430278778
1023 1.65068376064301
1024 1.66040408611298
1025 1.67123985290527
1026 1.68229877948761
1027 1.69315123558044
1028 1.70573723316193
1029 1.71811056137085
1030 1.73178720474243
1031 1.74557197093964
1032 1.75971531867981
1033 1.77461206912994
1034 1.79016733169556
1035 1.80596876144409
1036 1.82244718074799
1037 1.83922469615936
1038 1.85672199726105
1039 1.87485957145691
1040 1.89316356182098
1041 1.91226601600647
1042 1.93227708339691
1043 1.95131433010101
1044 1.97233581542969
1045 1.99286019802094
1046 2.01485323905945
1047 2.03704619407654
1048 2.05961132049561
1049 2.08268880844116
1050 2.1058669090271
1051 2.12940359115601
1052 2.15407347679138
1053 2.17901515960693
1054 2.20395445823669
1055 2.22958993911743
1056 2.25612044334412
1057 2.28237128257751
1058 2.30992269515991
1059 2.33700275421143
1060 2.36486744880676
1061 2.39305186271667
1062 2.42167353630066
1063 2.45042157173157
1064 2.48015213012695
1065 2.50941133499146
1066 2.5396831035614
1067 2.56994390487671
1068 2.60106110572815
1069 2.63107776641846
1070 2.66181111335754
1071 2.69234132766724
1072 2.72228908538818
1073 2.75246477127075
1074 2.78188920021057
1075 2.81056880950928
1076 2.83941149711609
1077 2.86642456054688
1078 2.89315724372864
1079 2.91956186294556
1080 2.94463753700256
1081 2.9686427116394
1082 2.99248695373535
1083 3.01489233970642
1084 3.03668189048767
1085 3.05769038200378
1086 3.07848501205444
1087 3.09813642501831
1088 3.11781430244446
1089 3.13592171669006
1090 3.15351605415344
1091 3.17113971710205
1092 3.18753790855408
1093 3.20454072952271
1094 3.2201669216156
1095 3.23520684242249
1096 3.25046277046204
1097 3.26470637321472
1098 3.27855181694031
1099 3.29269886016846
1100 3.30612659454346
1101 3.31854772567749
1102 3.33129596710205
1103 3.34339594841003
1104 3.35572552680969
1105 3.36689448356628
1106 3.37827825546265
1107 3.38923525810242
1108 3.40015578269958
1109 3.41009569168091
1110 3.4202344417572
1111 3.43004512786865
1112 3.43978476524353
1113 3.4494149684906
1114 3.45812439918518
1115 3.46694040298462
1116 3.475670337677
1117 3.48410177230835
1118 3.49248456954956
1119 3.50046634674072
1120 3.50835061073303
1121 3.51622986793518
1122 3.52366757392883
1123 3.53110098838806
1124 3.53833794593811
1125 3.54552006721497
1126 3.55253028869629
1127 3.55928945541382
1128 3.56606316566467
1129 3.57284593582153
1130 3.57944464683533
1131 3.5857937335968
1132 3.59218692779541
1133 3.59840750694275
1134 3.60449910163879
1135 3.61065435409546
1136 3.6165657043457
1137 3.62241792678833
1138 3.62859225273132
1139 3.63407969474792
1140 3.6399781703949
1141 3.64589381217957
1142 3.65170526504517
1143 3.65709090232849
1144 3.66278314590454
1145 3.66837620735168
1146 3.6741726398468
1147 3.68014287948608
1148 3.68522810935974
1149 3.69117665290833
1150 3.69685316085815
1151 3.70242500305176
1152 3.70836210250854
1153 3.71386218070984
1154 3.71955943107605
1155 3.72525930404663
1156 3.73100113868713
1157 3.73621559143066
1158 3.74224019050598
1159 3.74770522117615
1160 3.75320553779602
1161 3.75891804695129
1162 3.76433849334717
1163 3.77001047134399
1164 3.77552628517151
1165 3.78082394599915
1166 3.78630065917969
1167 3.79151344299316
1168 3.79706931114197
1169 3.80165529251099
1170 3.80738854408264
1171 3.81287026405334
1172 3.81786489486694
1173 3.82248950004578
1174 3.82781887054443
1175 3.83294177055359
1176 3.83778786659241
1177 3.84270524978638
1178 3.84765625
1179 3.85294079780579
1180 3.85666012763977
1181 3.86196517944336
1182 3.86723399162292
1183 3.87091660499573
1184 3.87529397010803
1185 3.87994694709778
1186 3.88418793678284
1187 3.88856768608093
1188 3.8929340839386
1189 3.89736938476562
1190 3.90119600296021
1191 3.90560364723206
1192 3.90984654426575
1193 3.91461777687073
1194 3.91790461540222
1195 3.92212796211243
1196 3.92715430259705
1197 3.92992544174194
1198 3.93384742736816
1199 3.93763136863708
1200 3.94143486022949
1201 3.94531989097595
1202 3.94929552078247
1203 3.95308756828308
1204 3.9569993019104
1205 3.96057200431824
1206 3.96442723274231
1207 3.96845102310181
1208 3.97240543365479
1209 3.97628664970398
1210 3.98011326789856
1211 3.98397445678711
1212 3.98794984817505
1213 3.99192500114441
1214 3.9957480430603
1215 3.99975728988647
1216 4.00359439849854
1217 4.00758075714111
1218 4.01155996322632
1219 4.01546573638916
1220 4.01939630508423
1221 4.02323246002197
1222 4.02723789215088
1223 4.03126621246338
1224 4.03525829315186
1225 4.03942584991455
1226 4.04345178604126
1227 4.04744625091553
1228 4.05169153213501
1229 4.05556678771973
1230 4.05999898910522
1231 4.0642261505127
1232 4.0683445930481
1233 4.07299709320068
1234 4.07736492156982
1235 4.08174514770508
1236 4.08605337142944
1237 4.09049797058105
1238 4.09502792358398
1239 4.09931373596191
1240 4.10371160507202
1241 4.10828590393066
1242 4.11260461807251
1243 4.11705112457275
1244 4.12157392501831
1245 4.1260724067688
1246 4.12982892990112
1247 4.13431692123413
1248 4.13820791244507
1249 4.14247703552246
1250 4.14680624008179
1251 4.15131139755249
1252 4.15516948699951
1253 4.15933227539062
1254 4.16415548324585
1255 4.16755151748657
1256 4.17198324203491
1257 4.17596054077148
1258 4.17996501922607
1259 4.18523597717285
1260 4.18844509124756
1261 4.19274044036865
1262 4.19692230224609
1263 4.20128059387207
1264 4.20523738861084
1265 4.20955991744995
1266 4.21422147750854
1267 4.21811199188232
1268 4.2221474647522
1269 4.2266321182251
1270 4.23068857192993
1271 4.23520803451538
1272 4.23941850662231
1273 4.24374675750732
1274 4.24816465377808
1275 4.25237703323364
1276 4.25691175460815
1277 4.26138925552368
1278 4.26572513580322
1279 4.27017450332642
1280 4.27472448348999
1281 4.27924537658691
1282 4.28344202041626
1283 4.28878211975098
1284 4.29305171966553
1285 4.29709339141846
1286 4.30209445953369
1287 4.30594110488892
1288 4.31084966659546
1289 4.31660127639771
1290 4.31967210769653
1291 4.32392168045044
1292 4.32848596572876
1293 4.33276605606079
1294 4.33718013763428
1295 4.34146308898926
1296 4.34576559066772
1297 4.34995269775391
1298 4.3542799949646
1299 4.3584361076355
1300 4.36274099349976
1301 4.36666584014893
1302 4.37111616134644
1303 4.37486124038696
1304 4.37944841384888
1305 4.38271045684814
1306 4.38704872131348
1307 4.39114713668823
1308 4.3949613571167
1309 4.39873075485229
1310 4.40296220779419
1311 4.40645933151245
1312 4.41082668304443
1313 4.41462564468384
1314 4.41852331161499
1315 4.42255163192749
1316 4.42611169815063
1317 4.43001747131348
1318 4.43365955352783
1319 4.43761491775513
1320 4.44153881072998
1321 4.44518661499023
1322 4.44900894165039
1323 4.45248937606812
1324 4.45613145828247
1325 4.45992279052734
1326 4.46361398696899
1327 4.46730995178223
1328 4.47063827514648
1329 4.47427558898926
1330 4.47811269760132
1331 4.48163366317749
1332 4.48518466949463
1333 4.48875427246094
1334 4.49259948730469
1335 4.49620342254639
1336 4.49989938735962
1337 4.50388145446777
1338 4.50780057907104
1339 4.51197957992554
1340 4.5157208442688
1341 4.51959180831909
1342 4.52367162704468
1343 4.52747678756714
1344 4.53219890594482
1345 4.53555297851562
1346 4.53984403610229
1347 4.54374933242798
1348 4.54791927337646
1349 4.55203104019165
1350 4.55591535568237
1351 4.55987691879272
1352 4.56372737884521
1353 4.56787395477295
1354 4.57184791564941
1355 4.57556772232056
1356 4.5793981552124
1357 4.5833420753479
1358 4.58697891235352
1359 4.59069776535034
1360 4.59461307525635
1361 4.59833240509033
1362 4.60205173492432
1363 4.60595798492432
1364 4.60940599441528
1365 4.61318016052246
1366 4.61701774597168
1367 4.62058210372925
1368 4.62455940246582
1369 4.62829399108887
1370 4.63209199905396
1371 4.63573026657104
1372 4.63955593109131
1373 4.64338636398315
1374 4.6468768119812
1375 4.65057754516602
1376 4.65445470809937
1377 4.65829801559448
1378 4.66226673126221
1379 4.66591024398804
1380 4.66959667205811
1381 4.67341279983521
1382 4.67710590362549
1383 4.68093109130859
1384 4.68472671508789
1385 4.68839454650879
1386 4.6925048828125
1387 4.69622993469238
1388 4.69995069503784
1389 4.70365762710571
1390 4.70739841461182
1391 4.71138668060303
1392 4.71500730514526
1393 4.71865272521973
1394 4.72242498397827
1395 4.72604751586914
1396 4.72980213165283
1397 4.73356485366821
1398 4.73719310760498
1399 4.74075412750244
1400 4.74434185028076
1401 4.74800252914429
1402 4.75145053863525
1403 4.75514936447144
1404 4.75881481170654
1405 4.76229572296143
1406 4.76597023010254
1407 4.76962995529175
1408 4.77312898635864
1409 4.77686262130737
1410 4.78041648864746
1411 4.78391885757446
1412 4.78730821609497
1413 4.79069948196411
1414 4.7940788269043
1415 4.79750967025757
1416 4.80063915252686
1417 4.80364084243774
1418 4.80685138702393
1419 4.80963325500488
1420 4.81263113021851
1421 4.81563138961792
1422 4.81845378875732
1423 4.82119703292847
1424 4.82402229309082
1425 4.82652473449707
1426 4.82952690124512
1427 4.83230113983154
1428 4.83481884002686
1429 4.83814334869385
1430 4.84046792984009
1431 4.84353637695312
1432 4.84655714035034
1433 4.84926176071167
1434 4.85235929489136
1435 4.85545444488525
1436 4.85819578170776
1437 4.86049795150757
1438 4.86396455764771
1439 4.86673879623413
1440 4.86978101730347
1441 4.8723464012146
1442 4.87535285949707
1443 4.87862777709961
1444 4.88139009475708
1445 4.88421773910522
1446 4.88712930679321
1447 4.89005041122437
1448 4.89282846450806
1449 4.89561319351196
1450 4.89839267730713
1451 4.90154981613159
1452 4.90450859069824
1453 4.90717744827271
1454 4.91022062301636
1455 4.91311454772949
1456 4.91560029983521
1457 4.91828870773315
1458 4.92115163803101
1459 4.92441129684448
1460 4.92588138580322
1461 4.9284815788269
1462 4.93066835403442
1463 4.93390083312988
1464 4.9345121383667
1465 4.93631267547607
1466 4.93841743469238
1467 4.94016742706299
1468 4.94188928604126
1469 4.94327974319458
1470 4.94435977935791
1471 4.94606685638428
1472 4.94763946533203
1473 4.94872093200684
1474 4.94981050491333
1475 4.95076560974121
1476 4.95247793197632
1477 4.95287179946899
1478 4.95352554321289
1479 4.95427274703979
1480 4.95473957061768
1481 4.95555353164673
1482 4.95582675933838
1483 4.95633172988892
1484 4.9565806388855
1485 4.95688533782959
1486 4.95695686340332
1487 4.95708227157593
1488 4.95760250091553
1489 4.95749664306641
1490 4.95742034912109
1491 4.95753812789917
1492 4.95853185653687
1493 4.95739459991455
1494 4.95718288421631
1495 4.95708799362183
1496 4.9574031829834
1497 4.95756912231445
1498 4.95696115493774
1499 4.95797920227051
1500 4.95552968978882
1501 4.95520496368408
1502 4.95444822311401
1503 4.95475339889526
1504 4.95400094985962
1505 4.95322561264038
1506 4.95297527313232
1507 4.95271062850952
1508 4.95158195495605
1509 4.95243406295776
1510 4.95062255859375
1511 4.95021724700928
1512 4.95030355453491
1513 4.94880771636963
1514 4.94829368591309
1515 4.94675016403198
1516 4.94586753845215
1517 4.94461488723755
1518 4.94356060028076
1519 4.94237565994263
1520 4.9417085647583
1521 4.93991422653198
1522 4.9388427734375
1523 4.93707704544067
1524 4.9369854927063
1525 4.93639516830444
1526 4.93521738052368
1527 4.9348669052124
1528 4.93259334564209
1529 4.9316930770874
1530 4.93025398254395
1531 4.92990303039551
1532 4.92929077148438
1533 4.92822456359863
1534 4.92638158798218
1535 4.92596578598022
1536 4.92452716827393
1537 4.92296600341797
1538 4.92218971252441
1539 4.92143106460571
1540 4.92106819152832
1541 4.91985750198364
1542 4.91938638687134
1543 4.91925382614136
1544 4.91741609573364
1545 4.91761350631714
1546 4.9159107208252
1547 4.91700506210327
1548 4.91522264480591
1549 4.91459512710571
1550 4.91187047958374
1551 4.91219234466553
1552 4.91197061538696
1553 4.91166877746582
1554 4.91169929504395
1555 4.91117334365845
1556 4.91139984130859
1557 4.91129207611084
1558 4.91115713119507
1559 4.9109263420105
1560 4.91040706634521
1561 4.90973281860352
1562 4.90876150131226
1563 4.90875101089478
1564 4.90802717208862
1565 4.90836954116821
1566 4.90686321258545
1567 4.90611600875854
1568 4.90542316436768
1569 4.90443181991577
1570 4.90320634841919
1571 4.90280055999756
1572 4.90171670913696
1573 4.90041732788086
1574 4.89971351623535
1575 4.89860725402832
1576 4.89730072021484
1577 4.89655494689941
1578 4.89497327804565
1579 4.89380311965942
1580 4.89225769042969
1581 4.8920464515686
1582 4.89089775085449
1583 4.88968276977539
1584 4.8883695602417
1585 4.88744401931763
1586 4.88629770278931
1587 4.88522624969482
1588 4.88334465026855
1589 4.88253259658813
1590 4.88155508041382
1591 4.8800687789917
1592 4.87971067428589
1593 4.87907218933105
1594 4.87745904922485
1595 4.87747192382812
1596 4.87582969665527
1597 4.87489175796509
1598 4.87477588653564
1599 4.87426328659058
1600 4.8734884262085
1601 4.87352800369263
1602 4.87287664413452
1603 4.87212514877319
1604 4.87226343154907
1605 4.87192010879517
1606 4.87169218063354
1607 4.87120771408081
1608 4.8714656829834
1609 4.87067699432373
1610 4.87066745758057
1611 4.87039422988892
1612 4.87035036087036
1613 4.86951017379761
1614 4.86913776397705
1615 4.86934757232666
1616 4.86876678466797
1617 4.86812686920166
1618 4.86785888671875
1619 4.86698436737061
1620 4.8667140007019
1621 4.86649084091187
1622 4.86592483520508
1623 4.86535120010376
1624 4.86517333984375
1625 4.86441135406494
1626 4.86432027816772
1627 4.8629469871521
1628 4.86298513412476
1629 4.86232471466064
1630 4.86215162277222
1631 4.86124038696289
1632 4.86115980148315
1633 4.86062860488892
1634 4.86079788208008
1635 4.86068439483643
1636 4.85994052886963
1637 4.85947275161743
1638 4.85959720611572
1639 4.85934829711914
1640 4.85918045043945
1641 4.85870742797852
1642 4.85888910293579
1643 4.85863208770752
1644 4.85862636566162
1645 4.85838556289673
1646 4.85746955871582
1647 4.85785722732544
1648 4.85755157470703
1649 4.85753345489502
1650 4.85709285736084
1651 4.85740089416504
1652 4.85753583908081
1653 4.85705375671387
1654 4.85666942596436
1655 4.85593843460083
1656 4.85595893859863
1657 4.85571241378784
1658 4.85587215423584
1659 4.85503911972046
1660 4.85434675216675
1661 4.85437345504761
1662 4.8541579246521
1663 4.85356855392456
1664 4.85311889648438
1665 4.85309505462646
1666 4.85244750976562
1667 4.85221481323242
1668 4.85132551193237
1669 4.85071468353271
1670 4.85072946548462
1671 4.85034656524658
1672 4.84946823120117
1673 4.84876775741577
1674 4.84876441955566
1675 4.84772825241089
1676 4.8475079536438
1677 4.84650754928589
1678 4.84599685668945
1679 4.84523916244507
1680 4.84435272216797
1681 4.84376955032349
1682 4.84290361404419
1683 4.84173345565796
1684 4.84119176864624
1685 4.84045553207397
1686 4.83946418762207
1687 4.8382716178894
1688 4.83776330947876
1689 4.83679676055908
1690 4.83575820922852
1691 4.83515310287476
1692 4.83380270004272
1693 4.83283662796021
1694 4.83217096328735
1695 4.83097410202026
1696 4.82976007461548
1697 4.82914352416992
1698 4.82782649993896
1699 4.82661771774292
1700 4.82629299163818
1701 4.82561635971069
1702 4.82475852966309
1703 4.82375955581665
1704 4.82299995422363
1705 4.82221078872681
1706 4.82147741317749
1707 4.82098484039307
1708 4.82012224197388
1709 4.81934881210327
1710 4.81871128082275
1711 4.81811332702637
1712 4.81740188598633
1713 4.81648254394531
1714 4.81623554229736
1715 4.81580448150635
1716 4.81523895263672
1717 4.81439876556396
1718 4.81392431259155
1719 4.81308794021606
1720 4.81295537948608
1721 4.81233787536621
1722 4.81194257736206
1723 4.81161785125732
1724 4.81128644943237
1725 4.8107476234436
1726 4.81058883666992
1727 4.80994033813477
1728 4.80961132049561
1729 4.80910921096802
1730 4.80903816223145
1731 4.80840158462524
1732 4.80859327316284
1733 4.8081488609314
1734 4.80776071548462
1735 4.80796718597412
1736 4.80730104446411
1737 4.80759048461914
1738 4.80709934234619
1739 4.80723714828491
1740 4.80663299560547
1741 4.80639934539795
1742 4.80651903152466
1743 4.80620098114014
1744 4.80581617355347
1745 4.80625677108765
1746 4.80623722076416
1747 4.80580520629883
1748 4.80571222305298
1749 4.80584669113159
1750 4.80588245391846
1751 4.80567073822021
1752 4.80581665039062
1753 4.80563926696777
1754 4.80545806884766
1755 4.80548048019409
1756 4.80557012557983
1757 4.80552053451538
1758 4.80547285079956
1759 4.80544424057007
1760 4.80537748336792
1761 4.80552768707275
1762 4.8051586151123
1763 4.80537462234497
1764 4.80542659759521
1765 4.80549097061157
1766 4.80484819412231
1767 4.80615949630737
1768 4.80638408660889
1769 4.80632019042969
1770 4.80586767196655
1771 4.80690813064575
1772 4.80652761459351
1773 4.80697727203369
1774 4.80731105804443
1775 4.8081431388855
1776 4.80864477157593
1777 4.80915451049805
1778 4.80936288833618
1779 4.80975866317749
1780 4.81055402755737
1781 4.81097841262817
1782 4.81141710281372
1783 4.81064796447754
1784 4.81014633178711
1785 4.80869054794312
1786 4.80695009231567
1787 4.80475950241089
1788 4.80125856399536
1789 4.79694175720215
1790 4.79217338562012
1791 4.78629493713379
1792 4.77913665771484
1793 4.77101945877075
1794 4.76215362548828
1795 4.75355291366577
1796 4.74165487289429
1797 4.73083114624023
1798 4.71835088729858
1799 4.68973064422607
1800 4.64214611053467
1801 4.62529563903809
1802 4.60663223266602
1803 4.568039894104
1804 4.5475926399231
1805 4.52589321136475
1806 4.5044412612915
1807 4.48245429992676
1808 4.45936489105225
1809 4.43577671051025
1810 4.41177368164062
1811 4.3868932723999
1812 4.36186408996582
1813 4.33638000488281
1814 4.31023025512695
1815 4.28343725204468
1816 4.25654077529907
1817 4.22936248779297
1818 4.20184755325317
1819 4.17399406433105
1820 4.14557600021362
1821 4.11785888671875
1822 4.08914375305176
1823 4.06043815612793
1824 4.03172016143799
1825 4.00308847427368
1826 3.9734935760498
1827 3.944087266922
1828 3.91455364227295
1829 3.88459539413452
1830 3.85482501983643
1831 3.82485771179199
1832 3.79463338851929
1833 3.76427245140076
1834 3.73383212089539
1835 3.70319533348083
1836 3.67244291305542
1837 3.64159107208252
1838 3.61072778701782
1839 3.58005261421204
1840 3.54920697212219
1841 3.51803779602051
1842 3.48708081245422
1843 3.45619678497314
1844 3.42459344863892
1845 3.3940122127533
1846 3.36234593391418
1847 3.33135962486267
1848 3.29992175102234
1849 3.26902794837952
1850 3.23775482177734
1851 3.20668935775757
1852 3.17511820793152
1853 3.14410972595215
1854 3.11287117004395
1855 3.0816912651062
1856 3.05014586448669
1857 3.01957035064697
1858 2.98888182640076
1859 2.95777702331543
1860 2.92671656608582
1861 2.89583849906921
1862 2.86482930183411
1863 2.83391046524048
1864 2.8030321598053
1865 2.77234244346619
1866 2.74227094650269
1867 2.712406873703
1868 2.68327164649963
1869 2.65426659584045
1870 2.62622380256653
1871 2.59904718399048
1872 2.57273387908936
1873 2.54748892784119
1874 2.52258682250977
1875 2.49879288673401
1876 2.47582340240479
1877 2.4536600112915
1878 2.43225908279419
1879 2.41198325157166
1880 2.39222073554993
1881 2.37345576286316
1882 2.35521745681763
1883 2.33766865730286
1884 2.32096433639526
1885 2.30480289459229
1886 2.28958821296692
1887 2.27482962608337
1888 2.26074051856995
1889 2.24724888801575
1890 2.23449993133545
1891 2.22177410125732
1892 2.20969915390015
1893 2.19849872589111
1894 2.18665981292725
1895 2.17596530914307
1896 2.16513156890869
1897 2.15486764907837
1898 2.14513468742371
1899 2.13541483879089
1900 2.12589240074158
1901 2.11661171913147
1902 2.10784912109375
1903 2.09907793998718
1904 2.0893452167511
1905 2.08240866661072
1906 2.07407641410828
1907 2.06618404388428
1908 2.05827021598816
1909 2.05082511901855
1910 2.04284310340881
1911 2.0357460975647
1912 2.02848863601685
1913 2.02142190933228
1914 2.01452565193176
1915 2.00747060775757
1916 2.00029325485229
1917 1.99369585514069
1918 1.98728430271149
1919 1.98045086860657
1920 1.97448003292084
1921 1.9680483341217
1922 1.96222245693207
1923 1.95591402053833
1924 1.95034325122833
1925 1.94454073905945
1926 1.93939757347107
1927 1.93348944187164
1928 1.92869067192078
1929 1.9234721660614
1930 1.91830027103424
1931 1.91316676139832
1932 1.90809035301208
1933 1.90333688259125
1934 1.89872097969055
1935 1.89412534236908
1936 1.88959646224976
1937 1.88553965091705
1938 1.88127660751343
1939 1.87729966640472
1940 1.87285256385803
1941 1.86898910999298
1942 1.86516094207764
1943 1.86150622367859
1944 1.85765707492828
1945 1.85400235652924
1946 1.85063147544861
1947 1.84711086750031
1948 1.84383022785187
1949 1.83981657028198
1950 1.83646905422211
1951 1.83272480964661
1952 1.82926869392395
1953 1.8260372877121
1954 1.82251572608948
1955 1.81865334510803
1956 1.81551289558411
1957 1.81186008453369
1958 1.80750048160553
1959 1.80494356155396
1960 1.80142068862915
1961 1.79833126068115
1962 1.79489886760712
1963 1.79138565063477
1964 1.78802001476288
1965 1.78470122814178
1966 1.78127229213715
1967 1.77737128734589
1968 1.77390241622925
1969 1.76996386051178
1970 1.76651239395142
1971 1.76308870315552
1972 1.75908923149109
1973 1.75544571876526
1974 1.75189471244812
1975 1.74785196781158
1976 1.74430918693542
1977 1.73992812633514
1978 1.73601794242859
1979 1.73234617710114
1980 1.72844052314758
1981 1.72469508647919
1982 1.72126054763794
1983 1.71735811233521
1984 1.71374523639679
1985 1.71018433570862
1986 1.70631146430969
1987 1.70317256450653
1988 1.69914281368256
1989 1.69548118114471
1990 1.69200837612152
1991 1.68836855888367
1992 1.68443381786346
1993 1.68063080310822
1994 1.67677927017212
1995 1.67345535755157
1996 1.66932487487793
1997 1.66566836833954
1998 1.66221308708191
1999 1.65835845470428
2000 1.65454423427582
2001 1.6509063243866
2002 1.64745903015137
2003 1.64374268054962
2004 1.64031159877777
2005 1.63692581653595
2006 1.63293445110321
2007 1.62987387180328
2008 1.62587022781372
2009 1.62225365638733
2010 1.61884379386902
2011 1.6147176027298
2012 1.61121547222137
2013 1.60690319538116
2014 1.60331058502197
2015 1.59883534908295
2016 1.59534060955048
2017 1.59104740619659
2018 1.58724701404572
2019 1.58316731452942
2020 1.5791802406311
2021 1.57541954517365
2022 1.57116222381592
2023 1.56772494316101
2024 1.56366014480591
2025 1.5597015619278
2026 1.5550125837326
2027 1.55106425285339
2028 1.54699838161469
2029 1.54336428642273
2030 1.53940200805664
2031 1.53552222251892
2032 1.5318306684494
2033 1.52832996845245
2034 1.52521014213562
2035 1.5217410326004
2036 1.51848185062408
2037 1.51557922363281
2038 1.51248121261597
2039 1.50964570045471
2040 1.50713813304901
2041 1.5045839548111
2042 1.50225627422333
2043 1.50034844875336
2044 1.49812054634094
2045 1.49617540836334
2046 1.49450981616974
2047 1.49302053451538
2048 1.49189591407776
2049 1.49046552181244
2050 1.48946475982666
2051 1.48874080181122
2052 1.48831272125244
2053 1.48755943775177
2054 1.4870947599411
2055 1.48701465129852
2056 1.48704266548157
2057 1.48713743686676
2058 1.48715233802795
2059 1.48747038841248
2060 1.48766207695007
2061 1.48821604251862
2062 1.48864424228668
2063 1.48914349079132
2064 1.48988699913025
2065 1.49040639400482
2066 1.49091732501984
2067 1.49167728424072
2068 1.49171364307404
2069 1.49252724647522
2070 1.49275326728821
2071 1.49341988563538
2072 1.49367368221283
2073 1.49399709701538
2074 1.49425399303436
2075 1.49422967433929
2076 1.49469459056854
2077 1.49521255493164
2078 1.49547982215881
2079 1.4953738451004
2080 1.49565148353577
2081 1.49557375907898
2082 1.49540054798126
2083 1.49504995346069
2084 1.49463927745819
2085 1.49457514286041
2086 1.49333071708679
2087 1.49371743202209
2088 1.49255955219269
2089 1.49245870113373
2090 1.49192416667938
2091 1.49138116836548
2092 1.49057531356812
2093 1.49022459983826
2094 1.48961114883423
2095 1.48906946182251
2096 1.48747181892395
2097 1.48631024360657
2098 1.48527753353119
2099 1.48385393619537
2100 1.48271548748016
2101 1.48173749446869
2102 1.48078918457031
2103 1.47940564155579
2104 1.47816443443298
2105 1.47710955142975
2106 1.47592484951019
2107 1.4748158454895
2108 1.4741530418396
2109 1.47308278083801
2110 1.47317123413086
2111 1.47252511978149
2112 1.4716215133667
2113 1.47142577171326
2114 1.47124636173248
2115 1.47017228603363
2116 1.46974122524261
2117 1.46903717517853
2118 1.46839153766632
2119 1.46789956092834
2120 1.46653091907501
2121 1.46614503860474
2122 1.4659138917923
2123 1.46519124507904
2124 1.46465349197388
2125 1.46466088294983
2126 1.46365177631378
2127 1.46316945552826
2128 1.46256232261658
2129 1.46237981319427
2130 1.46175682544708
2131 1.46143686771393
2132 1.4610710144043
2133 1.46049964427948
2134 1.45989847183228
2135 1.45971119403839
2136 1.45947337150574
2137 1.45910799503326
2138 1.45874774456024
2139 1.45856606960297
2140 1.45846617221832
2141 1.45842063426971
2142 1.45845437049866
2143 1.45851480960846
2144 1.45801174640656
2145 1.45796310901642
2146 1.45762753486633
2147 1.45775616168976
2148 1.45728158950806
2149 1.45744979381561
2150 1.45709848403931
2151 1.45739221572876
2152 1.45685410499573
2153 1.45678150653839
2154 1.45668113231659
2155 1.45650434494019
2156 1.45673823356628
2157 1.45666229724884
2158 1.4564129114151
2159 1.45637965202332
2160 1.45623636245728
2161 1.45638453960419
2162 1.4559760093689
2163 1.45590662956238
2164 1.45554733276367
2165 1.45516955852509
2166 1.45520651340485
2167 1.45519709587097
2168 1.45409977436066
2169 1.45443856716156
2170 1.45369100570679
2171 1.4537308216095
2172 1.45312416553497
2173 1.45322167873383
2174 1.45257759094238
2175 1.45204210281372
2176 1.45192050933838
2177 1.45139729976654
2178 1.45178627967834
2179 1.45163094997406
2180 1.45121443271637
2181 1.45097196102142
2182 1.45083403587341
2183 1.45104885101318
2184 1.45058250427246
2185 1.45031678676605
2186 1.45062005519867
2187 1.45026791095734
2188 1.45074427127838
2189 1.45017290115356
2190 1.44982600212097
2191 1.44973695278168
2192 1.44939315319061
2193 1.44976007938385
2194 1.44934749603271
2195 1.44977128505707
2196 1.44910788536072
2197 1.44889152050018
2198 1.44859635829926
2199 1.44875168800354
2200 1.44878041744232
2201 1.44873356819153
2202 1.448450922966
2203 1.44826519489288
2204 1.44848418235779
2205 1.44825029373169
2206 1.44872140884399
2207 1.44855070114136
2208 1.44792520999908
2209 1.44764685630798
2210 1.447918176651
2211 1.44824075698853
2212 1.44813799858093
2213 1.44841122627258
2214 1.44823896884918
2215 1.448162317276
2216 1.44788801670074
2217 1.44829797744751
2218 1.44815111160278
2219 1.44788813591003
2220 1.4481303691864
2221 1.44807159900665
2222 1.4479728937149
2223 1.44813680648804
2224 1.44827950000763
2225 1.448202252388
2226 1.44838881492615
2227 1.44866955280304
2228 1.44884669780731
2229 1.44867420196533
2230 1.44860351085663
2231 1.44886100292206
2232 1.44888961315155
2233 1.44879817962646
2234 1.44916868209839
2235 1.44895160198212
2236 1.44915091991425
2237 1.44888186454773
2238 1.44847619533539
2239 1.44847023487091
2240 1.4480949640274
2241 1.44828128814697
2242 1.44769382476807
2243 1.44767844676971
2244 1.44768357276917
2245 1.44713938236237
2246 1.44745790958405
2247 1.44707524776459
2248 1.44675660133362
2249 1.44672536849976
2250 1.44653034210205
2251 1.44645881652832
2252 1.44636523723602
2253 1.44619584083557
2254 1.44573426246643
2255 1.4459103345871
2256 1.44600021839142
2257 1.44527494907379
2258 1.44512093067169
2259 1.4445995092392
2260 1.44410216808319
2261 1.44437837600708
2262 1.44390273094177
2263 1.44320595264435
2264 1.44267117977142
2265 1.44291138648987
2266 1.44274461269379
2267 1.44211971759796
2268 1.44200348854065
2269 1.44143104553223
2270 1.44070780277252
2271 1.44122278690338
2272 1.44071280956268
2273 1.44039833545685
2274 1.44043099880219
2275 1.43972229957581
2276 1.44094634056091
2277 1.43918883800507
2278 1.43869721889496
2279 1.43887376785278
2280 1.43814384937286
2281 1.43739795684814
2282 1.43873357772827
2283 1.43726587295532
2284 1.43686664104462
2285 1.43670833110809
2286 1.43613469600677
2287 1.43594408035278
2288 1.43531954288483
2289 1.43506598472595
2290 1.43469548225403
2291 1.43443179130554
2292 1.43376886844635
2293 1.43379831314087
2294 1.43393433094025
2295 1.43405389785767
2296 1.43516862392426
2297 1.43679332733154
2298 1.43816959857941
2299 1.44032382965088
2300 1.44337177276611
2301 1.44750118255615
2302 1.45142221450806
2303 1.45667481422424
2304 1.46322119235992
2305 1.46927869319916
2306 1.47657454013824
2307 1.485142827034
2308 1.49343979358673
2309 1.50326228141785
2310 1.51324367523193
2311 1.52351796627045
2312 1.53567326068878
2313 1.54696643352509
2314 1.55969047546387
2315 1.57338762283325
2316 1.58632552623749
2317 1.600461602211
2318 1.61574387550354
2319 1.63105320930481
2320 1.6471700668335
2321 1.66375315189362
2322 1.68019723892212
2323 1.69775521755219
2324 1.71627342700958
2325 1.73472023010254
2326 1.75284492969513
2327 1.77287316322327
2328 1.79295933246613
2329 1.81357336044312
2330 1.83437383174896
2331 1.85579252243042
2332 1.87762069702148
2333 1.90015125274658
2334 1.92285656929016
2335 1.94579350948334
2336 1.9699684381485
2337 1.99378728866577
2338 2.01863265037537
2339 2.04368710517883
2340 2.06953167915344
2341 2.09483814239502
2342 2.12113356590271
2343 2.14787936210632
2344 2.17482113838196
2345 2.2025294303894
2346 2.2296736240387
2347 2.25777244567871
2348 2.28641796112061
2349 2.3152813911438
2350 2.34360861778259
2351 2.37393379211426
2352 2.40352058410645
2353 2.43357038497925
2354 2.46398663520813
2355 2.49458312988281
2356 2.52566909790039
2357 2.55638527870178
2358 2.58784246444702
2359 2.61986804008484
2360 2.65145683288574
2361 2.68250441551208
2362 2.71443486213684
2363 2.74712133407593
2364 2.77876448631287
2365 2.81096529960632
2366 2.84346055984497
2367 2.87601137161255
2368 2.90817022323608
2369 2.9411518573761
2370 2.97391057014465
2371 3.00676560401917
2372 3.03986644744873
2373 3.07252621650696
2374 3.10666751861572
2375 3.13919878005981
2376 3.17237043380737
2377 3.20600938796997
2378 3.23926973342896
2379 3.27268934249878
2380 3.30611419677734
2381 3.33961462974548
2382 3.37329125404358
2383 3.40637826919556
2384 3.43965935707092
2385 3.4734354019165
2386 3.50624203681946
2387 3.53942036628723
2388 3.57194828987122
2389 3.6041054725647
2390 3.63590550422668
2391 3.66714644432068
2392 3.69720816612244
2393 3.72693586349487
2394 3.7557418346405
2395 3.78379392623901
2396 3.81111097335815
2397 3.83705258369446
2398 3.86272549629211
2399 3.88737368583679
2400 3.91106605529785
2401 3.93436670303345
2402 3.95659208297729
2403 3.97812390327454
2404 3.99881887435913
2405 4.01880168914795
2406 4.03845643997192
2407 4.05698728561401
2408 4.07526731491089
2409 4.09260082244873
2410 4.10939168930054
2411 4.12582159042358
2412 4.14105796813965
2413 4.15654945373535
2414 4.17090129852295
2415 4.18492126464844
2416 4.19979286193848
2417 4.21169185638428
2418 4.2252984046936
2419 4.23729276657104
2420 4.24940490722656
2421 4.26038312911987
2422 4.27212953567505
2423 4.28290510177612
2424 4.29323577880859
2425 4.304123878479
2426 4.31400871276855
2427 4.32335376739502
2428 4.33287572860718
2429 4.34187746047974
2430 4.35071182250977
2431 4.35927820205688
2432 4.36750745773315
2433 4.37547636032104
2434 4.38362836837769
2435 4.39133358001709
2436 4.39873361587524
2437 4.40613269805908
2438 4.4131236076355
2439 4.42041254043579
2440 4.42718076705933
2441 4.43349123001099
2442 4.44029951095581
2443 4.44601917266846
2444 4.45272541046143
2445 4.45907211303711
2446 4.46507835388184
2447 4.47116565704346
2448 4.47679090499878
2449 4.48291778564453
2450 4.48843050003052
2451 4.49378824234009
2452 4.49937105178833
2453 4.50498151779175
2454 4.51035833358765
2455 4.51584482192993
2456 4.52071714401245
2457 4.52624320983887
2458 4.53123140335083
2459 4.53655385971069
2460 4.54145193099976
2461 4.54642772674561
2462 4.55150079727173
2463 4.55621290206909
2464 4.56124353408813
2465 4.56587314605713
2466 4.57069969177246
2467 4.57527542114258
2468 4.58014106750488
2469 4.58464670181274
2470 4.58941555023193
2471 4.59378290176392
2472 4.59846639633179
2473 4.60302543640137
2474 4.60751914978027
2475 4.61199378967285
2476 4.616614818573
2477 4.62149143218994
2478 4.62597131729126
2479 4.63002777099609
2480 4.63471794128418
2481 4.63949012756348
2482 4.64319610595703
2483 4.6483793258667
2484 4.65278005599976
2485 4.65728664398193
2486 4.66178560256958
2487 4.66617774963379
2488 4.67077589035034
2489 4.67530679702759
2490 4.67976236343384
2491 4.6844744682312
2492 4.68898344039917
2493 4.69369220733643
2494 4.69812059402466
2495 4.70284271240234
2496 4.70729112625122
2497 4.71192121505737
2498 4.71614980697632
2499 4.721031665802
2500 4.72518539428711
2501 4.72972822189331
2502 4.733962059021
2503 4.73827457427979
2504 4.74261331558228
2505 4.74698352813721
2506 4.75103378295898
2507 4.75699710845947
2508 4.75986051559448
2509 4.76374578475952
2510 4.76770687103271
2511 4.77256155014038
2512 4.77665901184082
2513 4.78045082092285
2514 4.78351926803589
2515 4.78893375396729
2516 4.79172611236572
2517 4.79527759552002
2518 4.7990403175354
2519 4.80258989334106
2520 4.80635786056519
2521 4.81036329269409
2522 4.81423187255859
2523 4.81731986999512
2524 4.82413625717163
2525 4.82724952697754
2526 4.83062839508057
2527 4.8344898223877
2528 4.83795881271362
2529 4.84102249145508
2530 4.84384822845459
2531 4.84740257263184
2532 4.85124683380127
2533 4.85426473617554
2534 4.85764122009277
2535 4.86023998260498
2536 4.86487770080566
2537 4.86709356307983
2538 4.86934280395508
2539 4.87185382843018
2540 4.8765287399292
2541 4.8782901763916
2542 4.88097047805786
2543 4.88462066650391
2544 4.88688373565674
2545 4.88924884796143
2546 4.89270877838135
2547 4.89557886123657
2548 4.89770126342773
2549 4.90244674682617
2550 4.9044394493103
2551 4.9064474105835
2552 4.90926837921143
2553 4.91192245483398
2554 4.91345500946045
2555 4.9183292388916
2556 4.9205961227417
2557 4.92327117919922
2558 4.9248218536377
2559 4.92717218399048
2560 4.92953395843506
2561 4.93213081359863
2562 4.93535852432251
2563 4.9369068145752
2564 4.94000387191772
2565 4.94078016281128
2566 4.94331359863281
2567 4.94512510299683
2568 4.94765043258667
2569 4.94865322113037
2570 4.95085573196411
2571 4.95257949829102
2572 4.95379400253296
2573 4.95484781265259
2574 4.95618963241577
2575 4.95713043212891
2576 4.9590106010437
2577 4.95916938781738
2578 4.95981788635254
2579 4.96028900146484
2580 4.96028995513916
2581 4.96118021011353
2582 4.96129274368286
2583 4.96142959594727
2584 4.96112203598022
2585 4.9616847038269
2586 4.96193838119507
2587 4.96105623245239
2588 4.96097135543823
2589 4.96073484420776
2590 4.96116018295288
2591 4.96013307571411
2592 4.96079349517822
2593 4.95969676971436
2594 4.95957469940186
2595 4.96076202392578
2596 4.95927619934082
2597 4.95917510986328
2598 4.95880126953125
2599 4.95873546600342
2600 4.96019506454468
2601 4.9583888053894
2602 4.95848608016968
2603 4.95794200897217
2604 4.95910501480103
2605 4.95875549316406
2606 4.95808792114258
2607 4.95895338058472
2608 4.95875215530396
2609 4.9590802192688
2610 4.95904922485352
2611 4.95847845077515
2612 4.95836877822876
2613 4.95789003372192
2614 4.95864772796631
2615 4.95647525787354
2616 4.95575523376465
2617 4.95515203475952
2618 4.9539475440979
2619 4.95343494415283
2620 4.95269823074341
2621 4.95169925689697
2622 4.95050048828125
2623 4.94956541061401
2624 4.94756364822388
2625 4.94642734527588
2626 4.94639205932617
2627 4.94513463973999
2628 4.9444751739502
2629 4.94402503967285
2630 4.94398403167725
2631 4.94367837905884
2632 4.94146728515625
2633 4.94036102294922
2634 4.94029664993286
2635 4.93926000595093
2636 4.93861865997314
2637 4.93767642974854
2638 4.93713235855103
2639 4.93666362762451
2640 4.93533754348755
2641 4.93450307846069
2642 4.93405532836914
2643 4.93355703353882
2644 4.9332447052002
2645 4.9328351020813
2646 4.93252468109131
2647 4.93174743652344
2648 4.93129396438599
2649 4.93151140213013
2650 4.93166303634644
2651 4.92976903915405
2652 4.92977380752563
2653 4.9299144744873
2654 4.9295482635498
2655 4.92943811416626
2656 4.92772102355957
2657 4.92691421508789
2658 4.92780113220215
2659 4.9264931678772
2660 4.92612504959106
2661 4.92679452896118
2662 4.92496681213379
2663 4.92427158355713
2664 4.92382621765137
2665 4.92338275909424
2666 4.92321729660034
2667 4.92238903045654
2668 4.92215776443481
2669 4.92142772674561
2670 4.92128610610962
2671 4.92042970657349
2672 4.91931581497192
2673 4.91901969909668
2674 4.91883659362793
2675 4.91810894012451
2676 4.91819143295288
2677 4.91763496398926
2678 4.91612100601196
2679 4.91664409637451
2680 4.91590976715088
2681 4.91494226455688
2682 4.91344547271729
2683 4.91319179534912
2684 4.91139316558838
2685 4.91135835647583
2686 4.9115138053894
2687 4.90930080413818
2688 4.90830087661743
2689 4.90802431106567
2690 4.90713453292847
2691 4.90627717971802
2692 4.90529155731201
2693 4.90451288223267
2694 4.90367984771729
2695 4.90275287628174
2696 4.902268409729
2697 4.90157890319824
2698 4.90046644210815
2699 4.89939785003662
2700 4.89900302886963
2701 4.8983416557312
2702 4.89743661880493
2703 4.89646530151367
2704 4.89593315124512
2705 4.8950719833374
2706 4.89417839050293
2707 4.89369010925293
2708 4.89260721206665
2709 4.89203357696533
2710 4.89090204238892
2711 4.89040040969849
2712 4.88983869552612
2713 4.88883066177368
2714 4.88815402984619
2715 4.88695526123047
2716 4.88663482666016
2717 4.88572597503662
2718 4.88489437103271
2719 4.88402080535889
2720 4.88351488113403
2721 4.8825306892395
2722 4.88187265396118
2723 4.88098764419556
2724 4.88010835647583
2725 4.87954568862915
2726 4.8791708946228
2727 4.8786997795105
2728 4.87731599807739
2729 4.8769326210022
2730 4.87668704986572
2731 4.87613105773926
2732 4.87554502487183
2733 4.8753924369812
2734 4.87387561798096
2735 4.87410688400269
2736 4.87314414978027
2737 4.8725733757019
2738 4.87197828292847
2739 4.87185621261597
2740 4.87106561660767
2741 4.87063598632812
2742 4.87010145187378
2743 4.86938667297363
2744 4.86865425109863
2745 4.86838674545288
2746 4.86798334121704
2747 4.86695194244385
2748 4.86652565002441
2749 4.8657341003418
2750 4.86542701721191
2751 4.86469507217407
2752 4.86438179016113
2753 4.86395740509033
2754 4.86295604705811
2755 4.86243486404419
2756 4.86183834075928
2757 4.86135339736938
2758 4.86052751541138
2759 4.86015176773071
2760 4.85997581481934
2761 4.85911750793457
2762 4.85840892791748
2763 4.85817384719849
2764 4.85775089263916
2765 4.85681056976318
2766 4.85646915435791
2767 4.85626125335693
2768 4.85584449768066
2769 4.85551929473877
2770 4.85500717163086
2771 4.85444498062134
2772 4.85420513153076
2773 4.85379934310913
2774 4.85397720336914
2775 4.8534517288208
2776 4.85296630859375
2777 4.85279655456543
2778 4.85264587402344
2779 4.85222053527832
2780 4.85192584991455
2781 4.85161161422729
2782 4.85165596008301
2783 4.85122489929199
2784 4.85102605819702
2785 4.85074186325073
2786 4.85014295578003
2787 4.84996700286865
2788 4.84972047805786
2789 4.84966421127319
2790 4.84920024871826
2791 4.84915018081665
2792 4.84900283813477
2793 4.84883689880371
2794 4.84809350967407
2795 4.8481764793396
2796 4.84793472290039
2797 4.84753084182739
2798 4.84738826751709
2799 4.847336769104
2800 4.84716606140137
2801 4.84715795516968
2802 4.84697246551514
2803 4.84685230255127
2804 4.84694862365723
2805 4.84659910202026
2806 4.84677696228027
2807 4.84655141830444
2808 4.84654998779297
2809 4.84642791748047
2810 4.8458571434021
2811 4.84616661071777
2812 4.84603071212769
2813 4.84610414505005
2814 4.84565544128418
2815 4.84615516662598
2816 4.84569597244263
2817 4.84563684463501
2818 4.84540796279907
2819 4.84521818161011
2820 4.84559106826782
2821 4.84526634216309
2822 4.8455696105957
2823 4.84515810012817
2824 4.84536981582642
2825 4.8453516960144
2826 4.84541654586792
2827 4.84545612335205
2828 4.845627784729
2829 4.84599828720093
2830 4.84567832946777
2831 4.84604263305664
2832 4.84661769866943
2833 4.84679126739502
2834 4.84686279296875
2835 4.8471794128418
2836 4.84738731384277
2837 4.84743881225586
2838 4.84802579879761
2839 4.84784460067749
2840 4.84834337234497
2841 4.84845209121704
2842 4.84901094436646
2843 4.84900093078613
2844 4.84937906265259
2845 4.8495397567749
2846 4.84986543655396
2847 4.8504204750061
2848 4.85082197189331
2849 4.85122680664062
2850 4.85155773162842
2851 4.85214853286743
2852 4.8531608581543
2853 4.85339879989624
2854 4.85417461395264
2855 4.85474014282227
2856 4.85563087463379
2857 4.85636615753174
2858 4.85717678070068
2859 4.85800933837891
2860 4.85878372192383
2861 4.85973501205444
2862 4.8605637550354
2863 4.86145114898682
2864 4.86165904998779
2865 4.86183023452759
2866 4.86189413070679
2867 4.86075401306152
2868 4.85931444168091
2869 4.85724687576294
2870 4.85456228256226
2871 4.85123205184937
2872 4.84671449661255
2873 4.84134149551392
2874 4.83483171463013
2875 4.82787895202637
2876 4.82001209259033
2877 4.81093549728394
2878 4.80105686187744
2879 4.79039478302002
2880 4.77913188934326
2881 4.76679706573486
2882 4.75394248962402
2883 4.74020671844482
2884 4.72578573226929
2885 4.71047163009644
2886 4.69479990005493
2887 4.67825651168823
2888 4.66082572937012
2889 4.64282178878784
2890 4.62460899353027
2891 4.605384349823
2892 4.58539867401123
2893 4.56482362747192
2894 4.54422664642334
2895 4.52304601669312
2896 4.50050973892212
2897 4.47831630706787
2898 4.45506811141968
2899 4.43173027038574
2900 4.40747594833374
2901 4.38297843933105
2902 4.35817909240723
2903 4.33275699615479
2904 4.30653762817383
2905 4.27999973297119
2906 4.25330448150635
2907 4.22592926025391
2908 4.19826412200928
2909 4.17055892944336
2910 4.14220857620239
2911 4.11389541625977
2912 4.08499145507812
2913 4.05619525909424
2914 4.02714157104492
2915 3.99768924713135
2916 3.96805167198181
2917 3.93819355964661
2918 3.90852952003479
2919 3.87826490402222
2920 3.84805655479431
2921 3.81794476509094
2922 3.78751921653748
2923 3.75689339637756
2924 3.72631621360779
2925 3.69554114341736
2926 3.66461372375488
2927 3.63350105285645
2928 3.60224461555481
2929 3.57119989395142
2930 3.53974008560181
2931 3.50846791267395
2932 3.47705769538879
2933 3.44557332992554
2934 3.41387987136841
2935 3.38251447677612
2936 3.35098671913147
2937 3.31945824623108
2938 3.28766131401062
2939 3.25607752799988
2940 3.22395586967468
2941 3.19221615791321
2942 3.16054582595825
2943 3.12860226631165
2944 3.0967161655426
2945 3.06370759010315
2946 3.03135418891907
2947 2.99908828735352
2948 2.96672868728638
2949 2.9346981048584
2950 2.90305328369141
2951 2.87168550491333
2952 2.84045433998108
2953 2.81022524833679
2954 2.78011798858643
2955 2.75056934356689
2956 2.72200870513916
2957 2.6939868927002
2958 2.66688585281372
2959 2.64085626602173
2960 2.61573219299316
2961 2.5916953086853
2962 2.56793260574341
2963 2.54525971412659
2964 2.52374720573425
2965 2.50270009040833
2966 2.48229837417603
2967 2.46236872673035
2968 2.44348359107971
2969 2.42475819587708
2970 2.40726923942566
2971 2.39044642448425
2972 2.37399959564209
2973 2.35767793655396
2974 2.34269261360168
2975 2.32785868644714
2976 2.31322717666626
2977 2.29923558235168
2978 2.28558659553528
2979 2.27257061004639
2980 2.2601101398468
2981 2.2474639415741
2982 2.235511302948
2983 2.22383069992065
2984 2.21272158622742
2985 2.2018609046936
2986 2.19125652313232
2987 2.18073439598083
2988 2.1708025932312
2989 2.16092109680176
2990 2.15159702301025
2991 2.14242362976074
2992 2.13340902328491
2993 2.12482142448425
2994 2.11665487289429
2995 2.10829472541809
2996 2.10038709640503
2997 2.0927038192749
2998 2.08513402938843
2999 2.07728362083435
3000 2.07014846801758
3001 2.06290721893311
3002 2.05628752708435
3003 2.04917073249817
3004 2.04249095916748
3005 2.03547263145447
3006 2.02945518493652
3007 2.02251863479614
3008 2.01628136634827
3009 2.01018810272217
3010 2.00427603721619
3011 1.99821281433105
3012 1.99193167686462
3013 1.9867537021637
3014 1.98077630996704
3015 1.97528195381165
3016 1.96991503238678
3017 1.96477377414703
3018 1.95924353599548
3019 1.95422041416168
3020 1.94932842254639
3021 1.94386219978333
3022 1.93866086006165
3023 1.93381381034851
3024 1.92916858196259
3025 1.92439198493958
3026 1.91922855377197
3027 1.91479897499084
3028 1.91021680831909
3029 1.9051970243454
3030 1.90085434913635
3031 1.89563345909119
3032 1.89047467708588
3033 1.88584351539612
3034 1.88089394569397
3035 1.87615716457367
3036 1.87074184417725
3037 1.865882396698
3038 1.86136639118195
3039 1.856165766716
3040 1.85104787349701
3041 1.84591102600098
3042 1.84112799167633
3043 1.83609998226166
3044 1.83082544803619
3045 1.82635593414307
3046 1.82135534286499
3047 1.81645607948303
3048 1.81143856048584
3049 1.80657196044922
3050 1.80190277099609
3051 1.79684793949127
3052 1.79218304157257
3053 1.78779971599579
3054 1.78305339813232
3055 1.77855169773102
3056 1.7737934589386
3057 1.76938557624817
3058 1.76499807834625
3059 1.76045095920563
3060 1.75594615936279
3061 1.75180065631866
3062 1.74733030796051
3063 1.74283683300018
3064 1.73832213878632
3065 1.73405396938324
3066 1.72980773448944
3067 1.72551310062408
3068 1.72102677822113
3069 1.71659684181213
3070 1.7118626832962
3071 1.70733618736267
3072 1.7030816078186
3073 1.6983357667923
3074 1.69394910335541
3075 1.6892317533493
3076 1.68476843833923
3077 1.68005037307739
3078 1.67504441738129
3079 1.67077767848969
3080 1.66600787639618
3081 1.6608579158783
3082 1.65620756149292
3083 1.6512805223465
3084 1.64636433124542
3085 1.64120078086853
3086 1.63603925704956
3087 1.63102078437805
3088 1.62585961818695
3089 1.62074756622314
3090 1.61541533470154
3091 1.61021113395691
3092 1.60464954376221
3093 1.59966146945953
3094 1.5940637588501
3095 1.5891500711441
3096 1.58381128311157
3097 1.57850480079651
3098 1.57327115535736
3099 1.5680011510849
3100 1.56270658969879
3101 1.55760812759399
3102 1.55251491069794
3103 1.54754793643951
3104 1.54258871078491
3105 1.53760659694672
3106 1.53278195858002
3107 1.5280305147171
3108 1.5234512090683
3109 1.518679022789
3110 1.51416456699371
3111 1.50962591171265
3112 1.50524151325226
3113 1.50110459327698
3114 1.4968626499176
3115 1.49295771121979
3116 1.48930382728577
3117 1.48527252674103
3118 1.48179280757904
3119 1.47862231731415
3120 1.47529375553131
3121 1.47194981575012
3122 1.46891951560974
3123 1.46607005596161
3124 1.46338319778442
3125 1.46094274520874
3126 1.45854663848877
3127 1.4564653635025
3128 1.45402801036835
3129 1.45223343372345
3130 1.45038545131683
3131 1.44845724105835
3132 1.44688510894775
3133 1.44557070732117
3134 1.44423639774323
3135 1.44333362579346
3136 1.44238841533661
3137 1.44160306453705
3138 1.44084000587463
3139 1.44081926345825
3140 1.4396516084671
3141 1.43886077404022
3142 1.43785071372986
3143 1.43717384338379
3144 1.43591320514679
3145 1.43471467494965
3146 1.43339097499847
3147 1.43178391456604
3148 1.43020689487457
3149 1.42847323417664
3150 1.42710912227631
3151 1.42550981044769
3152 1.42383348941803
3153 1.42174756526947
3154 1.42049622535706
3155 1.41831743717194
3156 1.416588306427
3157 1.41494417190552
3158 1.41319811344147
3159 1.41141331195831
3160 1.40979826450348
3161 1.40805673599243
3162 1.40635561943054
3163 1.40497171878815
3164 1.40356886386871
3165 1.40210378170013
3166 1.40060555934906
3167 1.3989349603653
3168 1.39758157730103
3169 1.39645290374756
3170 1.39456856250763
3171 1.39357280731201
3172 1.39138150215149
3173 1.3906546831131
3174 1.38971889019012
3175 1.38835263252258
3176 1.38736736774445
3177 1.38650298118591
3178 1.38520169258118
3179 1.3842875957489
3180 1.38350677490234
3181 1.38230240345001
3182 1.38159763813019
3183 1.38082265853882
3184 1.37990522384644
3185 1.3789871931076
3186 1.37835013866425
3187 1.37788248062134
3188 1.37743651866913
3189 1.3773775100708
3190 1.37732207775116
3191 1.37674188613892
3192 1.37679648399353
3193 1.37609529495239
3194 1.37688970565796
3195 1.37769186496735
3196 1.37674057483673
3197 1.37802934646606
3198 1.37774097919464
3199 1.37886571884155
3200 1.37939584255219
3201 1.37994050979614
3202 1.38110303878784
3203 1.38155615329742
3204 1.38248920440674
3205 1.38317668437958
3206 1.38420081138611
3207 1.38547503948212
3208 1.38648021221161
3209 1.38694047927856
3210 1.38753187656403
3211 1.38874554634094
3212 1.39003133773804
3213 1.39085781574249
3214 1.39175379276276
3215 1.39246511459351
3216 1.39374577999115
3217 1.39470458030701
3218 1.39580202102661
3219 1.39693737030029
3220 1.39811909198761
3221 1.39911699295044
3222 1.4000518321991
3223 1.40096402168274
3224 1.40211915969849
3225 1.4033510684967
3226 1.40425145626068
3227 1.40551424026489
3228 1.40640962123871
3229 1.40757596492767
3230 1.40802454948425
3231 1.40895009040833
3232 1.40971219539642
3233 1.4105635881424
3234 1.41073298454285
3235 1.41140639781952
3236 1.41167521476746
3237 1.41222214698792
3238 1.41252100467682
3239 1.41274678707123
3240 1.41302359104156
3241 1.41334402561188
3242 1.41354191303253
3243 1.41371214389801
3244 1.41352760791779
3245 1.41399943828583
3246 1.41396582126617
3247 1.41430175304413
3248 1.41410577297211
3249 1.4143134355545
3250 1.41443419456482
3251 1.41443061828613
3252 1.41484522819519
3253 1.41484653949738
3254 1.41489017009735
3255 1.41496407985687
3256 1.41498970985413
3257 1.41494512557983
3258 1.41488313674927
3259 1.41487205028534
3260 1.41506028175354
3261 1.41517913341522
3262 1.415163397789
3263 1.41496503353119
3264 1.41508138179779
3265 1.41487061977386
3266 1.4148690700531
3267 1.41431736946106
3268 1.4145804643631
3269 1.41432654857635
3270 1.41434288024902
3271 1.41411876678467
3272 1.41385507583618
3273 1.41340601444244
3274 1.41294491291046
3275 1.41317212581635
3276 1.41279864311218
3277 1.41241824626923
3278 1.41246318817139
3279 1.4125052690506
3280 1.41204118728638
3281 1.41208124160767
3282 1.41104769706726
3283 1.41137182712555
3284 1.41139876842499
3285 1.4107414484024
3286 1.410928606987
3287 1.41042351722717
3288 1.41030120849609
3289 1.41013693809509
3290 1.40992403030396
3291 1.40933978557587
3292 1.40947341918945
3293 1.40936541557312
3294 1.40886962413788
3295 1.40871906280518
3296 1.40852379798889
3297 1.4086138010025
3298 1.4082738161087
3299 1.4080251455307
3300 1.40744829177856
3301 1.40736293792725
3302 1.40699422359467
3303 1.40747380256653
3304 1.4069504737854
3305 1.40652310848236
3306 1.4063036441803
3307 1.4061518907547
3308 1.40631854534149
3309 1.40587151050568
3310 1.40565609931946
3311 1.40568709373474
3312 1.40537142753601
3313 1.40564525127411
3314 1.40518736839294
3315 1.4049973487854
3316 1.404953956604
3317 1.40430700778961
3318 1.40421879291534
3319 1.40427923202515
3320 1.40366959571838
3321 1.40370690822601
3322 1.40383720397949
3323 1.40286254882812
3324 1.40301537513733
3325 1.40309989452362
3326 1.40285050868988
3327 1.40274083614349
3328 1.40274441242218
3329 1.40241622924805
3330 1.40258967876434
3331 1.40208232402802
3332 1.40216660499573
3333 1.40173506736755
3334 1.40198838710785
3335 1.40201032161713
3336 1.40162265300751
3337 1.40163040161133
3338 1.40175044536591
3339 1.40155339241028
3340 1.40165448188782
3341 1.40163731575012
3342 1.40168952941895
3343 1.40149700641632
3344 1.40203535556793
3345 1.40174353122711
3346 1.40188348293304
3347 1.40161275863647
3348 1.4019101858139
3349 1.40093755722046
3350 1.40118551254272
3351 1.40123808383942
3352 1.40057301521301
3353 1.40143752098083
3354 1.40095603466034
3355 1.40054333209991
3356 1.40071260929108
3357 1.40061914920807
3358 1.40027487277985
3359 1.39979946613312
3360 1.40121746063232
3361 1.40032637119293
3362 1.39970302581787
3363 1.40017902851105
3364 1.40042793750763
3365 1.39986658096313
3366 1.40000545978546
3367 1.39973568916321
3368 1.39989483356476
3369 1.3996776342392
3370 1.39956939220428
3371 1.39960098266602
3372 1.39988088607788
3373 1.39986610412598
3374 1.3996387720108
3375 1.3994642496109
3376 1.39970898628235
3377 1.39963376522064
3378 1.39985167980194
3379 1.39994168281555
3380 1.40018963813782
3381 1.4007157087326
3382 1.40022778511047
3383 1.40041756629944
3384 1.40042448043823
3385 1.40054559707642
3386 1.40067172050476
3387 1.40044641494751
3388 1.40067601203918
3389 1.40091454982758
3390 1.40047514438629
3391 1.40183782577515
3392 1.40216839313507
3393 1.40349054336548
3394 1.40452647209167
3395 1.40747964382172
3396 1.40925812721252
3397 1.41268408298492
3398 1.4167572259903
3399 1.42132818698883
3400 1.42689478397369
3401 1.43288469314575
3402 1.44032621383667
3403 1.4473979473114
3404 1.45732867717743
3405 1.46583616733551
3406 1.47575318813324
3407 1.48628151416779
3408 1.49801087379456
3409 1.50865662097931
3410 1.52187216281891
3411 1.53463268280029
3412 1.54829478263855
3413 1.56276440620422
3414 1.5778329372406
3415 1.59322333335876
3416 1.60911095142365
3417 1.62645852565765
3418 1.64309322834015
3419 1.66077959537506
3420 1.67912638187408
3421 1.69800329208374
3422 1.71706974506378
3423 1.73653399944305
3424 1.75717079639435
3425 1.77846038341522
3426 1.79895293712616
3427 1.8210654258728
3428 1.84290516376495
3429 1.86557042598724
3430 1.88865840435028
3431 1.91188275814056
3432 1.93614053726196
3433 1.95970106124878
3434 1.98468959331512
3435 2.00941348075867
3436 2.03483843803406
3437 2.06104063987732
3438 2.08728671073914
3439 2.11346960067749
3440 2.13994979858398
3441 2.16787600517273
3442 2.19500684738159
3443 2.22329354286194
3444 2.25168752670288
3445 2.28042888641357
3446 2.30970478057861
3447 2.33895683288574
3448 2.36904525756836
3449 2.39832162857056
3450 2.4288432598114
3451 2.45834589004517
3452 2.48879718780518
3453 2.51938772201538
3454 2.55068016052246
3455 2.58158612251282
3456 2.61267733573914
3457 2.64394807815552
3458 2.67477011680603
3459 2.70574927330017
3460 2.73770070075989
3461 2.76859378814697
3462 2.80061626434326
3463 2.83242964744568
3464 2.86376237869263
3465 2.89602112770081
3466 2.92783236503601
3467 2.95962166786194
3468 2.99211835861206
3469 3.02461338043213
3470 3.0570182800293
3471 3.08892488479614
3472 3.12178087234497
3473 3.15330791473389
3474 3.18644952774048
3475 3.2188823223114
3476 3.25138425827026
3477 3.28384971618652
3478 3.31669187545776
3479 3.34948182106018
3480 3.38185143470764
3481 3.41477036476135
3482 3.44705605506897
3483 3.47973299026489
3484 3.51245260238647
3485 3.5452983379364
3486 3.57799363136292
3487 3.61094546318054
3488 3.64377760887146
3489 3.67689204216003
3490 3.71022844314575
3491 3.74275279045105
3492 3.77593469619751
3493 3.8089554309845
3494 3.8421618938446
3495 3.87494039535522
3496 3.90816450119019
3497 3.94108152389526
3498 3.97385168075562
3499 4.00572156906128
3500 4.03757476806641
3501 4.06892681121826
3502 4.09935665130615
3503 4.12966108322144
3504 4.15906143188477
3505 4.18729114532471
3506 4.21523761749268
3507 4.24197196960449
3508 4.26792097091675
3509 4.29275369644165
3510 4.31728172302246
3511 4.34084606170654
3512 4.36325120925903
3513 4.3849983215332
3514 4.40593910217285
3515 4.42605257034302
3516 4.44593095779419
3517 4.4650993347168
3518 4.48339557647705
3519 4.50061655044556
3520 4.51785373687744
3521 4.53411722183228
3522 4.55026865005493
3523 4.56543350219727
3524 4.58003187179565
3525 4.59423542022705
3526 4.60841941833496
3527 4.62185001373291
3528 4.63481187820435
3529 4.64745426177979
3530 4.65951442718506
3531 4.67226362228394
3532 4.68265771865845
3533 4.69361257553101
3534 4.70435667037964
3535 4.71446132659912
3536 4.72443866729736
3537 4.73462820053101
3538 4.74379348754883
3539 4.75311231613159
3540 4.76173973083496
3541 4.77023458480835
3542 4.77858638763428
3543 4.78678321838379
3544 4.79464197158813
3545 4.80244016647339
3546 4.80987501144409
3547 4.81717205047607
3548 4.8244161605835
3549 4.83139562606812
3550 4.8381724357605
3551 4.84470176696777
3552 4.85122632980347
3553 4.85749864578247
3554 4.86388111114502
3555 4.8697943687439
3556 4.87601852416992
3557 4.88187026977539
3558 4.88778829574585
3559 4.89312219619751
3560 4.89902210235596
3561 4.90457677841187
3562 4.90999221801758
3563 4.91542053222656
3564 4.92060518264771
3565 4.92598485946655
3566 4.93110418319702
3567 4.93637895584106
3568 4.94115591049194
3569 4.94607830047607
3570 4.95125436782837
3571 4.95603513717651
3572 4.96093654632568
3573 4.96564197540283
3574 4.97052145004272
3575 4.97522592544556
3576 4.97994232177734
3577 4.98464155197144
3578 4.9894495010376
3579 4.99421977996826
3580 4.99868869781494
3581 5.0032205581665
3582 5.00786399841309
3583 5.01246404647827
3584 5.01711511611938
3585 5.02124309539795
3586 5.02638530731201
3587 5.03084659576416
3588 5.035475730896
3589 5.0391058921814
3590 5.04403591156006
3591 5.04800128936768
3592 5.05297231674194
3593 5.05704259872437
3594 5.06107330322266
3595 5.06592988967896
3596 5.07005071640015
3597 5.07406663894653
3598 5.07791709899902
3599 5.08198118209839
3600 5.08599281311035
3601 5.08997440338135
3602 5.09362077713013
3603 5.09739303588867
3604 5.10063743591309
3605 5.10426616668701
3606 5.10745239257812
3607 5.11099672317505
3608 5.11424398422241
3609 5.11693048477173
3610 5.11941385269165
3611 5.12289524078369
3612 5.12594556808472
3613 5.12762546539307
3614 5.12987470626831
3615 5.13360261917114
3616 5.13487911224365
3617 5.13622236251831
3618 5.13789653778076
3619 5.13954544067383
3620 5.14124822616577
3621 5.14283037185669
3622 5.14410543441772
3623 5.14552116394043
3624 5.14693212509155
3625 5.14797496795654
3626 5.14908266067505
3627 5.15057277679443
3628 5.15101289749146
3629 5.15192222595215
3630 5.15271663665771
3631 5.15358114242554
3632 5.15439224243164
3633 5.15530061721802
3634 5.15605020523071
3635 5.15667533874512
3636 5.15739679336548
3637 5.15813875198364
3638 5.16015338897705
3639 5.15961027145386
3640 5.1618857383728
3641 5.16240549087524
3642 5.16240549087524
3643 5.16258955001831
3644 5.16340065002441
3645 5.16348886489868
3646 5.16507196426392
3647 5.1655330657959
3648 5.16591119766235
3649 5.16671705245972
3650 5.16694402694702
3651 5.16696071624756
3652 5.16758108139038
3653 5.16752433776855
3654 5.16813087463379
3655 5.16760730743408
3656 5.16768455505371
3657 5.16881418228149
3658 5.1680965423584
3659 5.16814184188843
3660 5.16943407058716
3661 5.16843843460083
3662 5.16743659973145
3663 5.16713953018188
3664 5.16877317428589
3665 5.16763925552368
3666 5.16663551330566
3667 5.16764307022095
3668 5.16749906539917
3669 5.16692447662354
3670 5.16566324234009
3671 5.16505527496338
3672 5.1649432182312
3673 5.16478586196899
3674 5.16375494003296
3675 5.16320419311523
3676 5.16329717636108
3677 5.16306591033936
3678 5.16268873214722
3679 5.16207885742188
3680 5.1622166633606
3681 5.16018581390381
3682 5.15989208221436
3683 5.16017007827759
3684 5.15922403335571
3685 5.15888690948486
3686 5.15852880477905
3687 5.15817785263062
3688 5.15807914733887
3689 5.15807247161865
3690 5.15711450576782
3691 5.15686655044556
3692 5.15615081787109
3693 5.15606069564819
3694 5.15587902069092
3695 5.15615892410278
3696 5.15593385696411
3697 5.15619516372681
3698 5.156418800354
3699 5.15714597702026
3700 5.15755558013916
3701 5.15680408477783
3702 5.15785789489746
3703 5.15864419937134
3704 5.15859603881836
3705 5.15881395339966
3706 5.16028928756714
3707 5.16107511520386
3708 5.16015768051147
3709 5.16059350967407
3710 5.1614236831665
3711 5.16226291656494
3712 5.16179323196411
3713 5.16315031051636
3714 5.16304349899292
3715 5.16373777389526
3716 5.16448259353638
3717 5.16429615020752
3718 5.16537380218506
3719 5.16570949554443
3720 5.1664457321167
3721 5.16677141189575
3722 5.16739177703857
3723 5.16755533218384
3724 5.1679835319519
3725 5.1678261756897
3726 5.16853284835815
3727 5.16864347457886
3728 5.16866683959961
3729 5.16931629180908
3730 5.16886568069458
3731 5.16927480697632
3732 5.16899633407593
3733 5.16861724853516
3734 5.16923570632935
3735 5.1688404083252
3736 5.16852235794067
3737 5.16870450973511
3738 5.16793775558472
3739 5.16812324523926
3740 5.16727685928345
3741 5.16732549667358
3742 5.1663990020752
3743 5.1659893989563
3744 5.16574430465698
3745 5.16515636444092
3746 5.16478729248047
3747 5.16467666625977
3748 5.1631441116333
3749 5.16245603561401
3750 5.16217994689941
3751 5.16170454025269
3752 5.16105794906616
3753 5.16079473495483
3754 5.16000652313232
3755 5.1592321395874
3756 5.15871906280518
3757 5.15788793563843
3758 5.15654182434082
3759 5.1557502746582
3760 5.15516233444214
3761 5.15426445007324
3762 5.15321683883667
3763 5.15198564529419
3764 5.15122938156128
3765 5.14979362487793
3766 5.14911460876465
3767 5.14808511734009
3768 5.14683675765991
3769 5.1464638710022
3770 5.14442491531372
3771 5.14426898956299
3772 5.14228057861328
3773 5.14142751693726
3774 5.14031267166138
3775 5.13918781280518
3776 5.1381049156189
3777 5.13682508468628
3778 5.13583135604858
3779 5.13498592376709
3780 5.13406848907471
3781 5.13256216049194
3782 5.13187646865845
3783 5.13104963302612
3784 5.13002443313599
3785 5.12929582595825
3786 5.12834978103638
3787 5.12751007080078
3788 5.12634754180908
3789 5.12564706802368
3790 5.12499570846558
3791 5.12405967712402
3792 5.12303876876831
3793 5.12226819992065
3794 5.12149858474731
3795 5.12033653259277
3796 5.11981630325317
3797 5.11852312088013
3798 5.11793756484985
3799 5.1169548034668
3800 5.11585140228271
3801 5.1150426864624
3802 5.11437559127808
3803 5.11325216293335
3804 5.11192417144775
3805 5.11056232452393
3806 5.1093168258667
3807 5.10845184326172
3808 5.10700988769531
3809 5.10605669021606
3810 5.10433530807495
3811 5.10314893722534
3812 5.10187911987305
3813 5.10061931610107
3814 5.09942770004272
3815 5.09788179397583
3816 5.09665775299072
3817 5.09541177749634
3818 5.09380722045898
3819 5.09268236160278
3820 5.09139394760132
3821 5.09002208709717
3822 5.08884716033936
3823 5.08774566650391
3824 5.08657789230347
3825 5.08531951904297
3826 5.08399868011475
3827 5.08286809921265
3828 5.08177471160889
3829 5.08048629760742
3830 5.07898569107056
3831 5.07811307907104
3832 5.0766749382019
3833 5.07569074630737
3834 5.074294090271
3835 5.07330989837646
3836 5.07216548919678
3837 5.07090854644775
3838 5.0695219039917
3839 5.06835985183716
3840 5.06717777252197
3841 5.06600141525269
3842 5.06457805633545
3843 5.06335210800171
3844 5.06221961975098
3845 5.06081533432007
3846 5.05941438674927
3847 5.05805540084839
3848 5.05661201477051
3849 5.05510139465332
3850 5.05370759963989
3851 5.05224657058716
3852 5.05054903030396
3853 5.04906320571899
3854 5.04734659194946
3855 5.04559993743896
3856 5.04408359527588
3857 5.04224014282227
3858 5.04032468795776
3859 5.03867673873901
3860 5.03710746765137
3861 5.03528070449829
3862 5.03377723693848
3863 5.03182411193848
3864 5.03032064437866
3865 5.02859306335449
3866 5.02710676193237
3867 5.02524709701538
3868 5.02377128601074
3869 5.02227401733398
3870 5.02054500579834
3871 5.01949834823608
3872 5.01781702041626
3873 5.01654434204102
3874 5.01517772674561
3875 5.01402044296265
3876 5.01256942749023
3877 5.01162433624268
3878 5.01023387908936
3879 5.00922060012817
3880 5.00855684280396
3881 5.00702476501465
3882 5.00597238540649
3883 5.00518274307251
3884 5.00407600402832
3885 5.00319862365723
3886 5.0022029876709
3887 5.00146627426147
3888 5.00028419494629
3889 4.99960374832153
3890 4.99895143508911
3891 4.99841213226318
3892 4.99749898910522
3893 4.99705410003662
3894 4.99630355834961
3895 4.99583101272583
3896 4.99527502059937
3897 4.99491786956787
3898 4.99436283111572
3899 4.99411153793335
3900 4.99384832382202
3901 4.99335432052612
3902 4.9931788444519
3903 4.99271059036255
3904 4.99259471893311
3905 4.99212694168091
3906 4.99196147918701
3907 4.99165439605713
3908 4.99131631851196
3909 4.99122762680054
3910 4.99071359634399
3911 4.99058198928833
3912 4.99035930633545
3913 4.9901328086853
3914 4.98973512649536
3915 4.9896411895752
3916 4.98931550979614
3917 4.98924112319946
3918 4.98872804641724
3919 4.9880518913269
3920 4.98724222183228
3921 4.9859561920166
3922 4.98399877548218
3923 4.98164129257202
3924 4.97873210906982
3925 4.9751935005188
3926 4.97078800201416
3927 4.96565914154053
3928 4.95964336395264
3929 4.9527702331543
3930 4.9444580078125
3931 4.93565797805786
3932 4.9261474609375
3933 4.9151086807251
3934 4.90423727035522
3935 4.89193344116211
3936 4.87901639938354
3937 4.86520624160767
3938 4.85058116912842
3939 4.83572196960449
3940 4.81972932815552
3941 4.80299949645996
3942 4.78589344024658
3943 4.76777744293213
3944 4.74911165237427
3945 4.7299280166626
3946 4.71011257171631
3947 4.68933057785034
3948 4.66849374771118
3949 4.64670610427856
3950 4.62423276901245
3951 4.60115814208984
3952 4.57778358459473
3953 4.55387353897095
3954 4.52909374237061
3955 4.50444793701172
3956 4.47894096374512
3957 4.45315837860107
3958 4.42724609375
3959 4.40073585510254
3960 4.37384939193726
3961 4.34683465957642
3962 4.31941699981689
3963 4.29195070266724
3964 4.26380205154419
3965 4.2356653213501
3966 4.20765781402588
3967 4.17916345596313
3968 4.1504077911377
3969 4.12176609039307
3970 4.09278440475464
3971 4.06386518478394
3972 4.03481292724609
3973 4.00545072555542
3974 3.97611021995544
3975 3.94684958457947
3976 3.91748714447021
3977 3.88800764083862
3978 3.85813212394714
3979 3.82889294624329
3980 3.79950284957886
3981 3.77000379562378
3982 3.74022030830383
3983 3.71072816848755
3984 3.68105101585388
3985 3.65126657485962
3986 3.62141394615173
3987 3.5914294719696
3988 3.56155467033386
3989 3.53159856796265
3990 3.50125575065613
3991 3.47114157676697
3992 3.44063186645508
3993 3.4102954864502
3994 3.37952518463135
3995 3.34889197349548
3996 3.31836843490601
3997 3.28786635398865
3998 3.25695395469666
3999 3.22615456581116
4000 3.19491052627563
4001 3.1648952960968
4002 3.13450193405151
4003 3.10363554954529
4004 3.07319378852844
4005 3.04250502586365
4006 3.01298046112061
4007 2.98309087753296
4008 2.95356774330139
4009 2.92394232749939
4010 2.89489769935608
4011 2.86634302139282
4012 2.83801913261414
4013 2.81058025360107
4014 2.783695936203
4015 2.75754547119141
4016 2.73232293128967
4017 2.70770001411438
4018 2.68380546569824
4019 2.66141319274902
4020 2.63933515548706
4021 2.61757612228394
4022 2.59763860702515
4023 2.5780086517334
4024 2.55971097946167
4025 2.5415358543396
4026 2.52439522743225
4027 2.50739049911499
4028 2.49216914176941
4029 2.47641038894653
4030 2.46161794662476
4031 2.44780039787292
4032 2.43338775634766
4033 2.42039346694946
4034 2.40826725959778
4035 2.39546155929565
4036 2.38414478302002
4037 2.37251758575439
4038 2.36230492591858
4039 2.3512921333313
4040 2.3407347202301
4041 2.33051729202271
4042 2.32177209854126
4043 2.3117778301239
4044 2.30321049690247
4045 2.29436492919922
4046 2.28579998016357
4047 2.27752876281738
4048 2.26970720291138
4049 2.26194882392883
4050 2.25493311882019
4051 2.24726462364197
4052 2.24054217338562
4053 2.23373031616211
4054 2.2279942035675
4055 2.22095346450806
4056 2.21517491340637
4057 2.20921778678894
4058 2.20359325408936
4059 2.19805550575256
4060 2.1927433013916
4061 2.18797850608826
4062 2.18261647224426
4063 2.17793726921082
4064 2.1732919216156
4065 2.16867709159851
4066 2.16456007957458
4067 2.15990877151489
4068 2.15587139129639
4069 2.1517767906189
4070 2.14797973632812
4071 2.14384937286377
4072 2.14040160179138
4073 2.13644123077393
4074 2.13286542892456
4075 2.12929463386536
4076 2.12575793266296
4077 2.12252569198608
4078 2.11923837661743
4079 2.11609530448914
4080 2.11287093162537
4081 2.10984563827515
4082 2.10700392723083
4083 2.10374069213867
4084 2.1012544631958
4085 2.09793734550476
4086 2.09567093849182
4087 2.09234428405762
4088 2.08932685852051
4089 2.08699250221252
4090 2.08435487747192
4091 2.08128523826599
4092 2.07863879203796
4093 2.07588601112366
4094 2.07316970825195
4095 2.07107257843018
4096 2.06806755065918
4097 2.0661735534668
4098 2.06417632102966
4099 2.06162524223328
4100 2.05920696258545
4101 2.05696868896484
4102 2.05501985549927
4103 2.05296897888184
4104 2.05042815208435
4105 2.04814291000366
4106 2.04586887359619
4107 2.0437958240509
4108 2.04132294654846
4109 2.03932809829712
4110 2.03707575798035
4111 2.03515839576721
4112 2.03284311294556
4113 2.03101539611816
4114 2.0289478302002
4115 2.0268759727478
4116 2.02486872673035
4117 2.02268743515015
4118 2.02083420753479
4119 2.01841759681702
4120 2.01612520217896
4121 2.01382851600647
4122 2.01138377189636
4123 2.00869154930115
4124 2.00614213943481
4125 2.00367641448975
4126 2.00086760520935
4127 1.99813961982727
4128 1.99468564987183
4129 1.99174892902374
4130 1.98878455162048
4131 1.98540830612183
4132 1.98207950592041
4133 1.97905337810516
4134 1.9756201505661
4135 1.97228372097015
4136 1.96871602535248
4137 1.96532762050629
4138 1.96150946617126
4139 1.95815515518188
4140 1.95428109169006
4141 1.95078003406525
4142 1.94693219661713
4143 1.94322907924652
4144 1.93965756893158
4145 1.93574023246765
4146 1.931973695755
4147 1.9282830953598
4148 1.92457389831543
4149 1.92081689834595
4150 1.91724288463593
4151 1.91352355480194
4152 1.91001319885254
4153 1.90625560283661
4154 1.90292131900787
4155 1.8991847038269
4156 1.89577698707581
4157 1.89208614826202
4158 1.88830018043518
4159 1.88496577739716
4160 1.88109934329987
4161 1.8774596452713
4162 1.87339532375336
4163 1.86993730068207
4164 1.86589682102203
4165 1.86200106143951
4166 1.8582535982132
4167 1.8548698425293
4168 1.85113549232483
4169 1.84776926040649
4170 1.84450542926788
4171 1.8411328792572
4172 1.83793139457703
4173 1.83472013473511
4174 1.83175730705261
4175 1.82821488380432
4176 1.82501232624054
4177 1.82195830345154
4178 1.81892645359039
4179 1.81622004508972
4180 1.81289708614349
4181 1.80968451499939
4182 1.80672371387482
4183 1.8036435842514
4184 1.8003534078598
4185 1.79757249355316
4186 1.79418814182281
4187 1.79136490821838
4188 1.78808236122131
4189 1.78471350669861
4190 1.78232479095459
4191 1.77881109714508
4192 1.77568769454956
4193 1.77250277996063
4194 1.76900470256805
4195 1.76572549343109
4196 1.76276183128357
4197 1.75911748409271
4198 1.75619339942932
4199 1.75204205513
4200 1.74842023849487
4201 1.74480962753296
4202 1.74069368839264
4203 1.73717617988586
4204 1.73359930515289
4205 1.72975063323975
4206 1.72611010074615
4207 1.72236359119415
4208 1.71959352493286
4209 1.71503257751465
4210 1.7116242647171
4211 1.70816028118134
4212 1.70451807975769
4213 1.70066130161285
4214 1.69706177711487
4215 1.6933274269104
4216 1.69001305103302
4217 1.68709230422974
4218 1.68290960788727
4219 1.67956960201263
4220 1.6760048866272
4221 1.67289412021637
4222 1.66884100437164
4223 1.66551315784454
4224 1.66195917129517
4225 1.65849089622498
4226 1.65498983860016
4227 1.65135085582733
4228 1.64802253246307
4229 1.64428341388702
4230 1.64145064353943
4231 1.63774418830872
4232 1.63456273078918
4233 1.63110971450806
4234 1.62772035598755
4235 1.6245014667511
4236 1.6213436126709
4237 1.61846888065338
4238 1.61498117446899
4239 1.61213064193726
4240 1.60921251773834
4241 1.60609424114227
4242 1.60285377502441
4243 1.60004699230194
4244 1.59714257717133
4245 1.59392964839935
4246 1.590824842453
4247 1.58777463436127
4248 1.58489882946014
4249 1.58157300949097
4250 1.57865715026855
4251 1.5755010843277
4252 1.57260859012604
4253 1.56984686851501
4254 1.56632781028748
4255 1.56347823143005
4256 1.56051826477051
4257 1.55735886096954
4258 1.55426788330078
4259 1.55106067657471
4260 1.54807829856873
4261 1.54562449455261
4262 1.54241847991943
4263 1.53961801528931
4264 1.53672957420349
4265 1.53392553329468
4266 1.53135716915131
4267 1.52907538414001
4268 1.52626001834869
4269 1.52371466159821
4270 1.52137863636017
4271 1.51913440227509
4272 1.51695930957794
4273 1.51466846466064
4274 1.51261675357819
4275 1.51025831699371
4276 1.50843918323517
4277 1.50657153129578
4278 1.50461375713348
4279 1.50268936157227
4280 1.5011579990387
4281 1.4992538690567
4282 1.4976714849472
4283 1.49612784385681
4284 1.4943675994873
4285 1.49281239509583
4286 1.49123668670654
4287 1.49003744125366
4288 1.48886620998383
4289 1.48737049102783
4290 1.48633086681366
4291 1.48508441448212
4292 1.48399579524994
4293 1.48323392868042
4294 1.48256945610046
4295 1.48192071914673
4296 1.48157405853271
4297 1.48079180717468
4298 1.48075723648071
4299 1.48013377189636
4300 1.48042559623718
4301 1.48032665252686
4302 1.48031711578369
4303 1.48041558265686
4304 1.48037421703339
4305 1.48062670230865
4306 1.48084926605225
4307 1.48100209236145
4308 1.48133194446564
4309 1.48125207424164
4310 1.4820122718811
4311 1.48204290866852
4312 1.48275232315063
4313 1.48302984237671
4314 1.4831520318985
4315 1.48371458053589
4316 1.48399090766907
4317 1.48446428775787
4318 1.4845062494278
4319 1.48504090309143
4320 1.48485934734344
4321 1.48495781421661
4322 1.4844446182251
4323 1.48453485965729
4324 1.48400044441223
4325 1.48359227180481
4326 1.48328530788422
4327 1.48300588130951
4328 1.48258924484253
4329 1.48214328289032
4330 1.48134696483612
4331 1.48042666912079
4332 1.47975659370422
4333 1.4787369966507
4334 1.47800469398499
4335 1.4764666557312
4336 1.47554421424866
4337 1.47392690181732
4338 1.47317242622375
4339 1.47190463542938
4340 1.47083723545074
4341 1.46934831142426
4342 1.46857869625092
4343 1.46808958053589
4344 1.46710467338562
4345 1.46654665470123
4346 1.46608674526215
4347 1.4656468629837
4348 1.46590340137482
4349 1.46600735187531
4350 1.46643769741058
4351 1.46665596961975
4352 1.46728777885437
4353 1.46793401241302
4354 1.46862852573395
4355 1.46956157684326
4356 1.47004365921021
4357 1.47065079212189
4358 1.47175765037537
4359 1.47202634811401
4360 1.47253906726837
4361 1.47217452526093
4362 1.47303092479706
4363 1.47328543663025
4364 1.47336757183075
4365 1.47303235530853
4366 1.47288882732391
4367 1.47332787513733
4368 1.47273766994476
4369 1.4726802110672
4370 1.47274768352509
4371 1.47331213951111
4372 1.47328579425812
4373 1.47369277477264
4374 1.47358238697052
4375 1.47372770309448
4376 1.47416532039642
4377 1.47385680675507
4378 1.47426247596741
4379 1.47405588626862
4380 1.47399377822876
4381 1.47394204139709
4382 1.47412002086639
4383 1.47431313991547
4384 1.47429311275482
4385 1.47458672523499
4386 1.47478973865509
4387 1.4748854637146
4388 1.47518491744995
4389 1.47515559196472
4390 1.47539412975311
4391 1.47550511360168
4392 1.47533297538757
4393 1.47545218467712
4394 1.47566068172455
4395 1.47562205791473
4396 1.4753805398941
4397 1.47534227371216
4398 1.47488224506378
4399 1.47504806518555
4400 1.47456789016724
4401 1.47481751441956
4402 1.47419857978821
4403 1.47409784793854
4404 1.47374224662781
4405 1.47380864620209
4406 1.4734354019165
4407 1.47328448295593
4408 1.4730612039566
4409 1.47280311584473
4410 1.47262287139893
4411 1.47218573093414
4412 1.47180199623108
4413 1.47160041332245
4414 1.47123026847839
4415 1.47078859806061
4416 1.47088944911957
4417 1.47056329250336
4418 1.47072207927704
4419 1.47002983093262
4420 1.47050476074219
4421 1.47014224529266
4422 1.47001647949219
4423 1.47039222717285
4424 1.47015881538391
4425 1.47074019908905
4426 1.47026515007019
4427 1.47106564044952
4428 1.47064185142517
4429 1.47161018848419
4430 1.47149848937988
4431 1.47191095352173
4432 1.47190523147583
4433 1.47287130355835
4434 1.47301208972931
4435 1.47316920757294
4436 1.47373116016388
4437 1.47438883781433
4438 1.474276304245
4439 1.47478878498077
4440 1.47516214847565
4441 1.47569704055786
4442 1.47671759128571
4443 1.4769139289856
4444 1.47759604454041
4445 1.47791314125061
4446 1.47891867160797
4447 1.47950220108032
4448 1.48023068904877
4449 1.48079788684845
4450 1.48134171962738
4451 1.48196494579315
4452 1.4823716878891
4453 1.48294460773468
4454 1.48332834243774
4455 1.4840042591095
4456 1.48445296287537
4457 1.48474740982056
4458 1.48519861698151
4459 1.48560404777527
4460 1.48597884178162
4461 1.4860315322876
4462 1.48647546768188
4463 1.48678874969482
4464 1.48698902130127
4465 1.48720192909241
4466 1.4875705242157
4467 1.48746824264526
4468 1.48769819736481
4469 1.48766720294952
4470 1.48777163028717
4471 1.48774230480194
4472 1.4881774187088
4473 1.48789978027344
4474 1.48779225349426
4475 1.48827111721039
4476 1.48800885677338
4477 1.48821783065796
4478 1.4882847070694
4479 1.48820817470551
4480 1.4883736371994
4481 1.48818528652191
4482 1.48852455615997
4483 1.48840141296387
4484 1.4881294965744
4485 1.48825418949127
4486 1.48757421970367
4487 1.48775362968445
4488 1.48750305175781
4489 1.48722016811371
4490 1.48695421218872
4491 1.48624861240387
4492 1.48604929447174
4493 1.48578405380249
4494 1.48499763011932
4495 1.48465418815613
4496 1.48437142372131
4497 1.48351538181305
4498 1.48327744007111
4499 1.48292315006256
4500 1.48256087303162
4501 1.48213815689087
4502 1.48168361186981
4503 1.48125457763672
4504 1.48105049133301
4505 1.48051738739014
4506 1.4799280166626
4507 1.48012685775757
4508 1.47946727275848
4509 1.47934091091156
4510 1.47883331775665
4511 1.47829127311707
4512 1.47806298732758
4513 1.47755146026611
4514 1.4772754907608
4515 1.47704589366913
4516 1.47619032859802
4517 1.47626924514771
4518 1.47502994537354
4519 1.47496283054352
4520 1.47462344169617
4521 1.47442638874054
4522 1.47443532943726
4523 1.47393238544464
4524 1.47347438335419
4525 1.47294962406158
4526 1.47255611419678
4527 1.47232496738434
4528 1.47227585315704
4529 1.47165107727051
4530 1.47137355804443
4531 1.47127032279968
4532 1.47067046165466
4533 1.47054207324982
4534 1.47039556503296
4535 1.46987569332123
4536 1.46994364261627
4537 1.4696124792099
4538 1.46923506259918
4539 1.46897172927856
4540 1.4684464931488
4541 1.4677654504776
4542 1.46723854541779
4543 1.46640658378601
4544 1.46632552146912
4545 1.46589779853821
4546 1.46499860286713
4547 1.46441078186035
4548 1.46384489536285
4549 1.46353781223297
4550 1.46323263645172
4551 1.46202778816223
4552 1.46183693408966
4553 1.4609557390213
4554 1.46020996570587
4555 1.45963978767395
4556 1.45952725410461
4557 1.45915341377258
4558 1.45866680145264
4559 1.4581390619278
4560 1.45795559883118
4561 1.45688724517822
4562 1.45611643791199
4563 1.45605075359344
4564 1.4559543132782
4565 1.4547803401947
4566 1.45478236675262
4567 1.45405244827271
4568 1.45473599433899
4569 1.45433783531189
4570 1.45457196235657
4571 1.455531001091
4572 1.45699870586395
4573 1.45943737030029
4574 1.46235477924347
4575 1.46588230133057
4576 1.47011542320251
4577 1.47530734539032
4578 1.48118960857391
4579 1.48781788349152
4580 1.49537539482117
4581 1.50353479385376
4582 1.51222062110901
4583 1.5218243598938
4584 1.53308832645416
4585 1.54386568069458
4586 1.55583989620209
4587 1.56859850883484
4588 1.58225667476654
4589 1.59553623199463
4590 1.61083555221558
4591 1.62515830993652
4592 1.64123380184174
4593 1.65780758857727
4594 1.67424154281616
4595 1.69253492355347
4596 1.70984971523285
4597 1.72808063030243
4598 1.74768710136414
4599 1.76700019836426
4600 1.78698253631592
4601 1.8075829744339
4602 1.82824611663818
4603 1.84989583492279
4604 1.87126326560974
4605 1.89413678646088
4606 1.91660594940186
4607 1.94007229804993
4608 1.96346414089203
4609 1.98765671253204
4610 2.01212215423584
4611 2.03681373596191
4612 2.06203937530518
4613 2.08780241012573
4614 2.11367511749268
4615 2.13975095748901
4616 2.16637086868286
4617 2.19333219528198
4618 2.22002530097961
4619 2.24774265289307
4620 2.27540516853333
4621 2.30333185195923
4622 2.33158993721008
4623 2.36060309410095
4624 2.38923907279968
4625 2.41864657402039
4626 2.44742488861084
4627 2.47693371772766
4628 2.50649666786194
4629 2.53689765930176
4630 2.56673789024353
4631 2.59712076187134
4632 2.62757396697998
4633 2.65816497802734
4634 2.68897151947021
4635 2.71963953971863
4636 2.75084328651428
4637 2.78161311149597
4638 2.81193327903748
4639 2.84347987174988
4640 2.87437200546265
4641 2.90593242645264
4642 2.93740677833557
4643 2.96849822998047
4644 3.00052094459534
4645 3.03208804130554
4646 3.06415390968323
4647 3.09559011459351
4648 3.12719321250916
4649 3.15942358970642
4650 3.19169735908508
4651 3.22316193580627
4652 3.25570201873779
4653 3.28816437721252
4654 3.32018303871155
4655 3.35252571105957
4656 3.38484072685242
4657 3.41737484931946
4658 3.44951629638672
4659 3.48206830024719
4660 3.51458311080933
4661 3.54702234268188
4662 3.57988286018372
4663 3.61224484443665
4664 3.64506721496582
4665 3.67809700965881
4666 3.71062231063843
4667 3.74311232566833
4668 3.77534127235413
4669 3.80786561965942
4670 3.83932280540466
4671 3.87084555625916
4672 3.90161919593811
4673 3.93206715583801
4674 3.96203374862671
4675 3.99103665351868
4676 4.01936292648315
4677 4.04658937454224
4678 4.07329368591309
4679 4.09880828857422
4680 4.12353420257568
4681 4.147376537323
4682 4.17025375366211
4683 4.19261074066162
4684 4.21412467956543
4685 4.23449897766113
4686 4.2540078163147
4687 4.27311992645264
4688 4.29180383682251
4689 4.30983066558838
4690 4.32701015472412
4691 4.34354114532471
4692 4.35952472686768
4693 4.37522554397583
4694 4.39073944091797
4695 4.40511322021484
4696 4.41939830780029
4697 4.43310165405273
4698 4.44738626480103
4699 4.46013879776001
4700 4.47272491455078
4701 4.48521280288696
4702 4.49682474136353
4703 4.50870561599731
4704 4.52031469345093
4705 4.5310001373291
4706 4.54203653335571
4707 4.5517430305481
4708 4.56171798706055
4709 4.57138347625732
4710 4.58048391342163
4711 4.59015655517578
4712 4.59837865829468
4713 4.6068172454834
4714 4.61499357223511
4715 4.62313461303711
4716 4.63068675994873
4717 4.63838338851929
4718 4.64580059051514
4719 4.65286493301392
4720 4.65991878509521
4721 4.66681623458862
4722 4.6735782623291
4723 4.68022346496582
4724 4.68662595748901
4725 4.69309282302856
4726 4.69946670532227
4727 4.70562887191772
4728 4.71168184280396
4729 4.71764135360718
4730 4.72360944747925
4731 4.72956609725952
4732 4.73505830764771
4733 4.7407283782959
4734 4.74643182754517
4735 4.75194311141968
4736 4.75742959976196
4737 4.76299238204956
4738 4.76841926574707
4739 4.77376222610474
4740 4.77897167205811
4741 4.78404760360718
4742 4.78925132751465
4743 4.79423475265503
4744 4.79929876327515
4745 4.80427408218384
4746 4.80929136276245
4747 4.81419944763184
4748 4.81894588470459
4749 4.82362365722656
4750 4.82841920852661
4751 4.83305692672729
4752 4.83787822723389
4753 4.84274530410767
4754 4.84731340408325
4755 4.85230875015259
4756 4.85697793960571
4757 4.86189365386963
4758 4.86648607254028
4759 4.87158679962158
4760 4.87621355056763
4761 4.88105583190918
4762 4.88569641113281
4763 4.89053153991699
4764 4.89511489868164
4765 4.89952230453491
4766 4.90410661697388
4767 4.90847587585449
4768 4.91265106201172
4769 4.9169545173645
4770 4.92084121704102
4771 4.92498350143433
4772 4.92891263961792
4773 4.93252944946289
4774 4.93622064590454
4775 4.93977880477905
4776 4.9446439743042
4777 4.94705533981323
4778 4.95049428939819
4779 4.95398664474487
4780 4.9571738243103
4781 4.96048974990845
4782 4.96381568908691
4783 4.96700620651245
4784 4.97033500671387
4785 4.97354698181152
4786 4.97665643692017
4787 4.98005104064941
4788 4.98285627365112
4789 4.98602724075317
4790 4.98919630050659
4791 4.99212169647217
4792 4.9954776763916
4793 4.9983925819397
4794 5.00127077102661
4795 5.00451183319092
4796 5.00716257095337
4797 5.0102162361145
4798 5.01279401779175
4799 5.01533317565918
4800 5.01879930496216
4801 5.0201621055603
4802 5.02317047119141
4803 5.02555990219116
4804 5.02750587463379
4805 5.02973365783691
4806 5.0320463180542
4807 5.03396797180176
4808 5.03572940826416
4809 5.03781461715698
4810 5.0398211479187
4811 5.04137945175171
4812 5.04334545135498
4813 5.04449367523193
4814 5.04690361022949
4815 5.04794979095459
4816 5.04958963394165
4817 5.05155038833618
4818 5.0521674156189
4819 5.05327415466309
4820 5.05509901046753
4821 5.05621528625488
4822 5.05720329284668
4823 5.05811738967896
4824 5.05918741226196
4825 5.06059741973877
4826 5.06117153167725
4827 5.06194400787354
4828 5.06266593933105
4829 5.06326913833618
4830 5.06403732299805
4831 5.06464290618896
4832 5.06517314910889
4833 5.0656795501709
4834 5.06616735458374
4835 5.06657218933105
4836 5.06686305999756
4837 5.06712675094604
4838 5.06889295578003
4839 5.06750535964966
4840 5.06758499145508
4841 5.06761503219604
4842 5.06764268875122
4843 5.06750011444092
4844 5.06742525100708
4845 5.06931972503662
4846 5.06873226165771
4847 5.06704902648926
4848 5.06656980514526
4849 5.0663595199585
4850 5.06679058074951
4851 5.06514310836792
4852 5.06522703170776
4853 5.06476831436157
4854 5.06373977661133
4855 5.06333446502686
4856 5.06263160705566
4857 5.06229496002197
4858 5.06137084960938
4859 5.05994176864624
4860 5.05950832366943
4861 5.0583028793335
4862 5.05825662612915
4863 5.05687665939331
4864 5.05549049377441
4865 5.05476760864258
4866 5.05365371704102
4867 5.05245971679688
4868 5.05143213272095
4869 5.04891395568848
4870 5.04777812957764
4871 5.04555177688599
4872 5.04429864883423
4873 5.042396068573
4874 5.0413670539856
4875 5.04086923599243
4876 5.0394139289856
4877 5.03640079498291
4878 5.03416013717651
4879 5.03309297561646
4880 5.03227567672729
4881 5.0311598777771
4882 5.0302939414978
4883 5.0295877456665
4884 5.0287914276123
4885 5.02818918228149
4886 5.02723455429077
4887 5.02652454376221
4888 5.02538537979126
4889 5.02483415603638
4890 5.02451276779175
4891 5.02324724197388
4892 5.02258777618408
4893 5.02264833450317
4894 5.02097320556641
4895 5.02006483078003
4896 5.0191445350647
4897 5.01771545410156
4898 5.01708078384399
4899 5.01587390899658
4900 5.01638507843018
4901 5.01567077636719
4902 5.01552581787109
4903 5.01455307006836
4904 5.01465606689453
4905 5.01450824737549
4906 5.01546430587769
4907 5.0145845413208
4908 5.0151309967041
4909 5.0159215927124
4910 5.01623773574829
4911 5.01712560653687
4912 5.01768016815186
4913 5.01823854446411
4914 5.02035713195801
4915 5.02135419845581
4916 5.02154111862183
4917 5.02381134033203
4918 5.02346467971802
4919 5.02501487731934
4920 5.02642583847046
4921 5.0283727645874
4922 5.02997207641602
4923 5.03071022033691
4924 5.03252935409546
4925 5.03382635116577
4926 5.03558588027954
4927 5.03698873519897
4928 5.03717136383057
4929 5.03927850723267
4930 5.04079914093018
4931 5.04171514511108
4932 5.04295825958252
4933 5.04412841796875
4934 5.04531288146973
4935 5.04678916931152
4936 5.04721260070801
4937 5.04924249649048
4938 5.04994678497314
4939 5.05075025558472
4940 5.0518651008606
4941 5.05348873138428
4942 5.05382013320923
4943 5.05478858947754
4944 5.05494213104248
4945 5.056312084198
4946 5.05710411071777
4947 5.05716609954834
4948 5.05766105651855
4949 5.05842018127441
4950 5.05872488021851
4951 5.05930376052856
4952 5.05992317199707
4953 5.06060123443604
4954 5.06100988388062
4955 5.06165790557861
4956 5.06192350387573
4957 5.06271314620972
4958 5.06336975097656
4959 5.06391096115112
4960 5.06455516815186
4961 5.06505298614502
4962 5.06568384170532
4963 5.06664323806763
4964 5.06707668304443
4965 5.06788349151611
4966 5.06851434707642
4967 5.06985998153687
4968 5.07031011581421
4969 5.0711030960083
4970 5.07180643081665
4971 5.0726900100708
4972 5.07339000701904
4973 5.07434177398682
4974 5.07523345947266
4975 5.07588291168213
4976 5.07655429840088
4977 5.07778263092041
4978 5.07794809341431
4979 5.07978677749634
4980 5.07976627349854
4981 5.08003520965576
4982 5.08153295516968
4983 5.08230400085449
4984 5.08281755447388
4985 5.08337831497192
4986 5.08417701721191
4987 5.08553791046143
4988 5.08546829223633
4989 5.08548736572266
4990 5.08607006072998
4991 5.08684587478638
4992 5.08682823181152
4993 5.08798313140869
4994 5.08818626403809
4995 5.08803606033325
4996 5.08801651000977
4997 5.08841180801392
4998 5.08892154693604
4999 5.08890581130981
5000 5.08903408050537
5001 5.08940649032593
5002 5.08946228027344
5003 5.08999824523926
5004 5.09041595458984
5005 5.09025573730469
5006 5.0908637046814
5007 5.09055995941162
5008 5.09087753295898
5009 5.09166955947876
5010 5.09155702590942
5011 5.09182834625244
5012 5.09238767623901
5013 5.09217929840088
5014 5.09241485595703
5015 5.09277582168579
5016 5.09247446060181
5017 5.09280920028687
5018 5.09316873550415
5019 5.09296131134033
5020 5.09300136566162
5021 5.0927529335022
5022 5.09289264678955
5023 5.09245586395264
5024 5.09250068664551
5025 5.09238576889038
5026 5.09229564666748
5027 5.09211397171021
5028 5.09203720092773
5029 5.09151649475098
5030 5.0918083190918
5031 5.09138679504395
5032 5.09145355224609
5033 5.09116268157959
5034 5.09151840209961
5035 5.09077739715576
5036 5.09051847457886
5037 5.09035110473633
5038 5.09019660949707
5039 5.08997297286987
5040 5.08944225311279
5041 5.08921146392822
5042 5.08885383605957
5043 5.08831930160522
5044 5.08845043182373
5045 5.08775329589844
5046 5.08690214157104
5047 5.08666801452637
5048 5.08620357513428
5049 5.08547353744507
5050 5.08496618270874
5051 5.08465671539307
5052 5.08385181427002
5053 5.08305788040161
5054 5.08244323730469
5055 5.08171892166138
5056 5.08134937286377
5057 5.08053398132324
5058 5.07989168167114
5059 5.07902479171753
5060 5.07834100723267
5061 5.07787418365479
5062 5.07703638076782
5063 5.07637882232666
5064 5.07571172714233
5065 5.07527494430542
5066 5.07449960708618
5067 5.07368087768555
5068 5.07338714599609
5069 5.07253503799438
5070 5.07170534133911
5071 5.07089567184448
5072 5.07040071487427
5073 5.06981945037842
5074 5.06827068328857
5075 5.06788730621338
5076 5.0673360824585
5077 5.06671285629272
5078 5.06570768356323
5079 5.06525850296021
5080 5.06415176391602
5081 5.06397914886475
5082 5.06310939788818
5083 5.0621509552002
5084 5.06160068511963
5085 5.06007814407349
5086 5.05982971191406
5087 5.05840110778809
5088 5.05853176116943
5089 5.05722808837891
5090 5.05631685256958
5091 5.05526113510132
5092 5.0543098449707
5093 5.0534086227417
5094 5.05257654190063
5095 5.05156087875366
5096 5.0506443977356
5097 5.04930591583252
5098 5.04845809936523
5099 5.04755878448486
5100 5.04632377624512
5101 5.04522752761841
5102 5.04464912414551
5103 5.04315710067749
5104 5.04239130020142
5105 5.04129362106323
5106 5.04061365127563
5107 5.03932332992554
5108 5.0383563041687
5109 5.03719568252563
5110 5.03594779968262
5111 5.03455018997192
5112 5.03305768966675
5113 5.03056669235229
5114 5.02817153930664
5115 5.02555799484253
5116 5.0214524269104
5117 5.01732683181763
5118 5.01225662231445
5119 5.00659656524658
5120 4.99995565414429
5121 4.99280548095703
5122 4.98434066772461
5123 4.97570896148682
5124 4.96585035324097
5125 4.95540142059326
5126 4.94413948059082
5127 4.93219709396362
5128 4.91949558258057
5129 4.90659952163696
5130 4.89217710494995
5131 4.87750959396362
5132 4.86239862442017
5133 4.84633350372314
5134 4.82973909378052
5135 4.81258773803711
5136 4.79480361938477
5137 4.77621793746948
5138 4.75738763809204
5139 4.73795127868652
5140 4.71792888641357
5141 4.69718313217163
5142 4.67610549926758
5143 4.65447616577148
5144 4.63225841522217
5145 4.60985851287842
5146 4.58677625656128
5147 4.56323766708374
5148 4.53887939453125
5149 4.51503658294678
5150 4.48941087722778
5151 4.46474647521973
5152 4.43886518478394
5153 4.41310834884644
5154 4.38598299026489
5155 4.35932493209839
5156 4.33184194564819
5157 4.30399084091187
5158 4.27557468414307
5159 4.24692249298096
5160 4.21823692321777
5161 4.18889427185059
5162 4.15939521789551
5163 4.12941980361938
5164 4.09967231750488
5165 4.06927585601807
5166 4.03892803192139
5167 4.00820636749268
5168 3.97731924057007
5169 3.94610261917114
5170 3.91484832763672
5171 3.88329434394836
5172 3.85162973403931
5173 3.81973934173584
5174 3.78776884078979
5175 3.75645208358765
5176 3.7239682674408
5177 3.69149518013
5178 3.65903639793396
5179 3.62629628181458
5180 3.59352946281433
5181 3.56067752838135
5182 3.52836656570435
5183 3.49484252929688
5184 3.46192646026611
5185 3.42865777015686
5186 3.39601230621338
5187 3.36225891113281
5188 3.32881093025208
5189 3.29568243026733
5190 3.26297235488892
5191 3.22853660583496
5192 3.19540524482727
5193 3.16253089904785
5194 3.1296112537384
5195 3.09523630142212
5196 3.06216812133789
5197 3.02889037132263
5198 2.99598050117493
5199 2.96211004257202
5200 2.92894291877747
5201 2.89543628692627
5202 2.86233472824097
5203 2.82936239242554
5204 2.79621028900146
5205 2.76337766647339
5206 2.73094916343689
5207 2.69893646240234
5208 2.66765189170837
5209 2.63636684417725
5210 2.60623073577881
5211 2.57709741592407
5212 2.54796290397644
5213 2.51994299888611
5214 2.49350476264954
5215 2.46777296066284
5216 2.44266033172607
5217 2.41836547851562
5218 2.3953320980072
5219 2.37280249595642
5220 2.35149216651917
5221 2.3303427696228
5222 2.31060218811035
5223 2.29092860221863
5224 2.27217721939087
5225 2.25389575958252
5226 2.2365939617157
5227 2.21993660926819
5228 2.20308947563171
5229 2.18752312660217
5230 2.17202496528625
5231 2.15735483169556
5232 2.14329409599304
5233 2.12922406196594
5234 2.11622548103333
5235 2.10293984413147
5236 2.09036445617676
5237 2.07868957519531
5238 2.06688761711121
5239 2.05558562278748
5240 2.04470348358154
5241 2.03441047668457
5242 2.02393341064453
5243 2.01418709754944
5244 2.00457739830017
5245 1.99560916423798
5246 1.98688125610352
5247 1.9780433177948
5248 1.96976721286774
5249 1.96154427528381
5250 1.95382821559906
5251 1.94650673866272
5252 1.93926441669464
5253 1.93232250213623
5254 1.92544329166412
5255 1.91861915588379
5256 1.9121241569519
5257 1.90599679946899
5258 1.90002119541168
5259 1.89398765563965
5260 1.88824224472046
5261 1.88257157802582
5262 1.87690544128418
5263 1.87123608589172
5264 1.86586034297943
5265 1.86026310920715
5266 1.85499167442322
5267 1.84955632686615
5268 1.84412908554077
5269 1.83869862556458
5270 1.83356273174286
5271 1.82822716236115
5272 1.82313537597656
5273 1.81797051429749
5274 1.81275713443756
5275 1.80762386322021
5276 1.80228424072266
5277 1.7980979681015
5278 1.79240000247955
5279 1.78765416145325
5280 1.78231596946716
5281 1.77745270729065
5282 1.77269756793976
5283 1.76771914958954
5284 1.76299440860748
5285 1.75826942920685
5286 1.75378274917603
5287 1.74918806552887
5288 1.74473094940186
5289 1.74043691158295
5290 1.73636400699615
5291 1.73175656795502
5292 1.72745716571808
5293 1.72289109230042
5294 1.7184339761734
5295 1.71459066867828
5296 1.70992231369019
5297 1.70548367500305
5298 1.70112717151642
5299 1.69684898853302
5300 1.69234311580658
5301 1.68824100494385
5302 1.68400430679321
5303 1.67951655387878
5304 1.67498230934143
5305 1.67089474201202
5306 1.66627073287964
5307 1.66151547431946
5308 1.65718460083008
5309 1.65246486663818
5310 1.6481682062149
5311 1.6435387134552
5312 1.63876330852509
5313 1.63413083553314
5314 1.62992227077484
5315 1.62480235099792
5316 1.62044990062714
5317 1.615553855896
5318 1.61102485656738
5319 1.60646915435791
5320 1.60198760032654
5321 1.59728026390076
5322 1.5930495262146
5323 1.58843946456909
5324 1.58420717716217
5325 1.57987785339355
5326 1.57568538188934
5327 1.57128691673279
5328 1.56718838214874
5329 1.56326186656952
5330 1.55912578105927
5331 1.55506777763367
5332 1.55091750621796
5333 1.5469628572464
5334 1.54324460029602
5335 1.53886795043945
5336 1.5349634885788
5337 1.53097975254059
5338 1.52726972103119
5339 1.5230747461319
5340 1.51947939395905
5341 1.51536870002747
5342 1.51166689395905
5343 1.5078022480011
5344 1.50380671024323
5345 1.50017464160919
5346 1.49665248394012
5347 1.49267077445984
5348 1.48925256729126
5349 1.48537850379944
5350 1.48205435276031
5351 1.47849988937378
5352 1.47476947307587
5353 1.47176027297974
5354 1.4683256149292
5355 1.46493828296661
5356 1.46139085292816
5357 1.45848488807678
5358 1.45494961738586
5359 1.45145237445831
5360 1.4482901096344
5361 1.44526267051697
5362 1.44190764427185
5363 1.4390105009079
5364 1.43627226352692
5365 1.43294262886047
5366 1.4301176071167
5367 1.42746102809906
5368 1.42414009571075
5369 1.42156422138214
5370 1.41909646987915
5371 1.41653347015381
5372 1.41419446468353
5373 1.41136085987091
5374 1.40924155712128
5375 1.40696954727173
5376 1.40482532978058
5377 1.40296316146851
5378 1.40079426765442
5379 1.39929246902466
5380 1.39739012718201
5381 1.39556086063385
5382 1.39439988136292
5383 1.39299309253693
5384 1.39129328727722
5385 1.39019238948822
5386 1.3889776468277
5387 1.38752567768097
5388 1.38693690299988
5389 1.38577079772949
5390 1.38529992103577
5391 1.38457906246185
5392 1.38395738601685
5393 1.38321566581726
5394 1.38278138637543
5395 1.38234043121338
5396 1.38194000720978
5397 1.38151907920837
5398 1.38116276264191
5399 1.38081669807434
5400 1.38018000125885
5401 1.37976384162903
5402 1.37925732135773
5403 1.37855744361877
5404 1.37802636623383
5405 1.3775886297226
5406 1.37671864032745
5407 1.37631237506866
5408 1.37498939037323
5409 1.37403130531311
5410 1.37322902679443
5411 1.37221336364746
5412 1.37158870697021
5413 1.37119925022125
5414 1.37040102481842
5415 1.36989295482635
5416 1.36923563480377
5417 1.36928677558899
5418 1.36901652812958
5419 1.36876571178436
5420 1.36876690387726
5421 1.36841356754303
5422 1.36788237094879
5423 1.36803233623505
5424 1.36687076091766
5425 1.36603033542633
5426 1.36566805839539
5427 1.36480700969696
5428 1.36418175697327
5429 1.36323583126068
5430 1.36282098293304
5431 1.36171042919159
5432 1.36068618297577
5433 1.36017251014709
5434 1.35954511165619
5435 1.35867118835449
5436 1.35785865783691
5437 1.35717451572418
5438 1.35674250125885
5439 1.35606956481934
5440 1.3549896478653
5441 1.35443460941315
5442 1.35417282581329
5443 1.35304999351501
5444 1.35272765159607
5445 1.35171830654144
5446 1.35084104537964
5447 1.34997987747192
5448 1.3490549325943
5449 1.34845125675201
5450 1.34759044647217
5451 1.34715914726257
5452 1.34686362743378
5453 1.34657120704651
5454 1.34631097316742
5455 1.34639990329742
5456 1.34721064567566
5457 1.34716188907623
5458 1.34760808944702
5459 1.34706699848175
5460 1.3481605052948
5461 1.34883487224579
5462 1.34882020950317
5463 1.35011446475983
5464 1.34967589378357
5465 1.34934258460999
5466 1.34920036792755
5467 1.34933924674988
5468 1.3492739200592
5469 1.34924137592316
5470 1.34891521930695
5471 1.34842920303345
5472 1.34783387184143
5473 1.34770715236664
5474 1.34703743457794
5475 1.34623277187347
5476 1.34535145759583
5477 1.34578728675842
5478 1.34411489963531
5479 1.34378457069397
5480 1.34257256984711
5481 1.34241759777069
5482 1.3413712978363
5483 1.34147715568542
5484 1.3405841588974
5485 1.33991754055023
5486 1.3390496969223
5487 1.33953976631165
5488 1.33850753307343
5489 1.33854603767395
5490 1.33821964263916
5491 1.33780634403229
5492 1.33748710155487
5493 1.33706521987915
5494 1.33690559864044
5495 1.33638429641724
5496 1.33623254299164
5497 1.33585250377655
5498 1.33546495437622
5499 1.33496284484863
5500 1.3342193365097
5501 1.33355343341827
5502 1.33312571048737
5503 1.33285272121429
5504 1.33230543136597
5505 1.33137428760529
5506 1.33099973201752
5507 1.330397605896
5508 1.32929241657257
5509 1.32863056659698
5510 1.3279093503952
5511 1.32703542709351
5512 1.32556819915771
5513 1.32488775253296
5514 1.323810338974
5515 1.32268452644348
5516 1.32152366638184
5517 1.3199577331543
5518 1.31882071495056
5519 1.31763255596161
5520 1.31628036499023
5521 1.31504559516907
5522 1.3136442899704
5523 1.31228840351105
5524 1.31052446365356
5525 1.30961763858795
5526 1.30843234062195
5527 1.30722749233246
5528 1.30582869052887
5529 1.30446624755859
5530 1.30343008041382
5531 1.30212962627411
5532 1.30079007148743
5533 1.29949772357941
5534 1.29785263538361
5535 1.29629874229431
5536 1.29527640342712
5537 1.29362916946411
5538 1.29230773448944
5539 1.29086399078369
5540 1.28948056697845
5541 1.2881156206131
5542 1.28680741786957
5543 1.28536200523376
5544 1.28407073020935
5545 1.28275370597839
5546 1.28136348724365
5547 1.27997362613678
5548 1.27855408191681
5549 1.27722430229187
5550 1.27591383457184
5551 1.27443087100983
5552 1.27310240268707
5553 1.27175164222717
5554 1.2701803445816
5555 1.26872515678406
5556 1.26739585399628
5557 1.26648414134979
5558 1.26422739028931
5559 1.26302576065063
5560 1.26157283782959
5561 1.2603086233139
5562 1.2587229013443
5563 1.25776481628418
5564 1.25625658035278
5565 1.25483441352844
5566 1.25404369831085
5567 1.25215828418732
5568 1.251305103302
5569 1.2502189874649
5570 1.24856877326965
5571 1.2472904920578
5572 1.24601948261261
5573 1.24477124214172
5574 1.2436591386795
5575 1.24260723590851
5576 1.24137425422668
5577 1.24034249782562
5578 1.23953258991241
5579 1.23828768730164
5580 1.23740339279175
5581 1.23632121086121
5582 1.23539459705353
5583 1.23452961444855
5584 1.23333024978638
5585 1.23223567008972
5586 1.23148214817047
5587 1.23026669025421
5588 1.22940814495087
5589 1.22900390625
5590 1.22785937786102
5591 1.22665655612946
5592 1.22600281238556
5593 1.22576820850372
5594 1.22473204135895
5595 1.22403788566589
5596 1.22294843196869
5597 1.22263073921204
5598 1.22192549705505
5599 1.22142267227173
5600 1.22084844112396
5601 1.21990776062012
5602 1.22007751464844
5603 1.2189165353775
5604 1.21851766109467
5605 1.21799731254578
5606 1.21744298934937
5607 1.21683144569397
5608 1.21623766422272
5609 1.21617138385773
5610 1.21550405025482
5611 1.21542704105377
5612 1.21481955051422
5613 1.21482014656067
5614 1.21386587619781
5615 1.21429908275604
5616 1.21325957775116
5617 1.21292054653168
5618 1.21262991428375
5619 1.21209096908569
5620 1.21211230754852
5621 1.21187341213226
5622 1.21170771121979
5623 1.21133863925934
5624 1.2114942073822
5625 1.21151971817017
5626 1.21131575107574
5627 1.21136283874512
5628 1.21176135540009
5629 1.2116813659668
5630 1.2121593952179
5631 1.21191871166229
5632 1.21208477020264
5633 1.21277678012848
5634 1.21377670764923
5635 1.21378934383392
5636 1.21467316150665
5637 1.21521353721619
5638 1.21569538116455
5639 1.21666359901428
5640 1.21745252609253
5641 1.21827661991119
5642 1.21885693073273
5643 1.21985459327698
5644 1.22057902812958
5645 1.22146105766296
5646 1.22223401069641
5647 1.22336328029633
5648 1.22437679767609
5649 1.22516894340515
5650 1.22611391544342
5651 1.22778594493866
5652 1.22857284545898
5653 1.23011565208435
5654 1.23124921321869
5655 1.23232555389404
5656 1.23366498947144
5657 1.23471868038177
5658 1.23584723472595
5659 1.23816692829132
5660 1.23922228813171
5661 1.24096369743347
5662 1.2414026260376
5663 1.24374914169312
5664 1.24534213542938
5665 1.2461986541748
5666 1.24819684028625
5667 1.24875247478485
5668 1.2511842250824
5669 1.25238478183746
5670 1.2541366815567
5671 1.2553825378418
5672 1.25694584846497
5673 1.25844621658325
5674 1.26060140132904
5675 1.26156806945801
5676 1.26322174072266
5677 1.2648366689682
5678 1.26589894294739
5679 1.2678188085556
5680 1.26916790008545
5681 1.2709892988205
5682 1.2728419303894
5683 1.27480149269104
5684 1.27598440647125
5685 1.27804958820343
5686 1.27957880496979
5687 1.28145849704742
5688 1.28331100940704
5689 1.28517496585846
5690 1.28676879405975
5691 1.28876328468323
5692 1.29001045227051
5693 1.29156637191772
5694 1.293297290802
5695 1.2953188419342
5696 1.29675495624542
5697 1.29894828796387
5698 1.30046021938324
5699 1.30233430862427
5700 1.30400776863098
5701 1.30547893047333
5702 1.30709969997406
5703 1.30927693843842
5704 1.31104612350464
5705 1.31225848197937
5706 1.31396198272705
5707 1.31588387489319
5708 1.31730616092682
5709 1.31936025619507
5710 1.3201664686203
5711 1.32262563705444
5712 1.3239049911499
5713 1.32517075538635
5714 1.32679128646851
5715 1.32842922210693
5716 1.33055353164673
5717 1.331787109375
5718 1.33280456066132
5719 1.33386027812958
5720 1.33642506599426
5721 1.33769702911377
5722 1.33950805664062
5723 1.34064698219299
5724 1.34197008609772
5725 1.34466481208801
5726 1.34539604187012
5727 1.34794557094574
5728 1.34929239749908
5729 1.35059225559235
5730 1.35272550582886
5731 1.35419464111328
5732 1.35626077651978
5733 1.35755622386932
5734 1.35975122451782
5735 1.36154329776764
5736 1.36391472816467
5737 1.36479938030243
5738 1.36755216121674
5739 1.36922574043274
5740 1.37081360816956
5741 1.37374627590179
5742 1.37506759166718
5743 1.3770843744278
5744 1.37929439544678
5745 1.38124811649323
5746 1.38381695747375
5747 1.38512182235718
5748 1.38743567466736
5749 1.3903511762619
5750 1.39198386669159
5751 1.3941171169281
5752 1.39636528491974
5753 1.3985276222229
5754 1.40059161186218
5755 1.40272676944733
5756 1.40467882156372
5757 1.407261967659
5758 1.40999782085419
5759 1.41225361824036
5760 1.41516804695129
5761 1.41719460487366
5762 1.42052137851715
5763 1.42328345775604
5764 1.42641150951385
5765 1.43002641201019
5766 1.43437576293945
5767 1.4393093585968
5768 1.44433403015137
5769 1.45023143291473
5770 1.45741558074951
5771 1.46353042125702
5772 1.47222471237183
5773 1.48064720630646
5774 1.48917293548584
5775 1.49916076660156
5776 1.51005125045776
5777 1.52022886276245
5778 1.53254461288452
5779 1.54460906982422
5780 1.55761134624481
5781 1.57082843780518
5782 1.58561205863953
5783 1.59968459606171
5784 1.61569488048553
5785 1.63055682182312
5786 1.64707851409912
5787 1.66435992717743
5788 1.68143892288208
5789 1.69970273971558
5790 1.71830344200134
5791 1.73768019676208
5792 1.75693738460541
5793 1.77802205085754
5794 1.79846560955048
5795 1.8192652463913
5796 1.84126436710358
5797 1.86366617679596
5798 1.88624477386475
5799 1.90984034538269
5800 1.93352401256561
5801 1.95714604854584
5802 1.98244655132294
5803 2.00786519050598
5804 2.03320264816284
5805 2.05893778800964
5806 2.08526754379272
5807 2.11181950569153
5808 2.13886785507202
5809 2.16591572761536
5810 2.19376301765442
5811 2.22174882888794
5812 2.25056433677673
5813 2.27884340286255
5814 2.3079092502594
5815 2.33711123466492
5816 2.36652398109436
5817 2.39591813087463
5818 2.42644238471985
5819 2.45539546012878
5820 2.48556995391846
5821 2.51562237739563
5822 2.54663825035095
5823 2.57781314849854
5824 2.60839247703552
5825 2.63937306404114
5826 2.67039775848389
5827 2.70113086700439
5828 2.73266911506653
5829 2.7639319896698
5830 2.79544949531555
5831 2.8266613483429
5832 2.85833692550659
5833 2.89014840126038
5834 2.92168855667114
5835 2.95346760749817
5836 2.98553776741028
5837 3.01744318008423
5838 3.04970669746399
5839 3.08179211616516
5840 3.11366677284241
5841 3.14652323722839
5842 3.17844557762146
5843 3.21079564094543
5844 3.24321818351746
5845 3.27560591697693
5846 3.30834746360779
5847 3.34088277816772
5848 3.37339568138123
5849 3.4066333770752
5850 3.43901801109314
5851 3.47177410125732
5852 3.5046181678772
5853 3.53705644607544
5854 3.5696713924408
5855 3.60201406478882
5856 3.63460564613342
5857 3.66665244102478
5858 3.69892835617065
5859 3.73085188865662
5860 3.76145148277283
5861 3.79245615005493
5862 3.82247757911682
5863 3.85233521461487
5864 3.88131022453308
5865 3.90925550460815
5866 3.9371542930603
5867 3.96308636665344
5868 3.98903608322144
5869 4.01430606842041
5870 4.037926197052
5871 4.06112051010132
5872 4.08376693725586
5873 4.10578870773315
5874 4.12695360183716
5875 4.1475682258606
5876 4.16733884811401
5877 4.18690824508667
5878 4.20542526245117
5879 4.22378063201904
5880 4.24105024337769
5881 4.25804948806763
5882 4.2745532989502
5883 4.29031801223755
5884 4.30573892593384
5885 4.32074165344238
5886 4.33526515960693
5887 4.34946346282959
5888 4.36324405670166
5889 4.37625885009766
5890 4.38915920257568
5891 4.40178155899048
5892 4.41388654708862
5893 4.42556667327881
5894 4.43671751022339
5895 4.44776296615601
5896 4.45975637435913
5897 4.46945476531982
5898 4.47962522506714
5899 4.48982858657837
5900 4.49989604949951
5901 4.50954151153564
5902 4.51841974258423
5903 4.52759552001953
5904 4.53638887405396
5905 4.54506254196167
5906 4.55395793914795
5907 4.56254100799561
5908 4.57057666778564
5909 4.57876014709473
5910 4.58652114868164
5911 4.59435749053955
5912 4.60226058959961
5913 4.60977268218994
5914 4.61707973480225
5915 4.62410163879395
5916 4.63103866577148
5917 4.63804197311401
5918 4.64477634429932
5919 4.65141105651855
5920 4.65875005722046
5921 4.66465520858765
5922 4.67095375061035
5923 4.67724847793579
5924 4.68338871002197
5925 4.68963098526001
5926 4.69563293457031
5927 4.70165872573853
5928 4.70764827728271
5929 4.71358823776245
5930 4.71952486038208
5931 4.72513580322266
5932 4.73086786270142
5933 4.73726320266724
5934 4.74241638183594
5935 4.74803066253662
5936 4.75347900390625
5937 4.75919055938721
5938 4.76424694061279
5939 4.76984739303589
5940 4.77513265609741
5941 4.78048944473267
5942 4.78552055358887
5943 4.7910943031311
5944 4.79614973068237
5945 4.80120038986206
5946 4.80622577667236
5947 4.81131315231323
5948 4.81629323959351
5949 4.82130908966064
5950 4.82623910903931
5951 4.83097982406616
5952 4.83584785461426
5953 4.84052658081055
5954 4.84534215927124
5955 4.85002899169922
5956 4.85471963882446
5957 4.85931539535522
5958 4.86383819580078
5959 4.86852979660034
5960 4.87293767929077
5961 4.87746095657349
5962 4.88196659088135
5963 4.88655185699463
5964 4.89098978042603
5965 4.89539480209351
5966 4.89980268478394
5967 4.90445423126221
5968 4.90888357162476
5969 4.91343450546265
5970 4.91804122924805
5971 4.92262554168701
5972 4.9273943901062
5973 4.93176364898682
5974 4.93649244308472
5975 4.94110012054443
5976 4.9460768699646
5977 4.95069265365601
5978 4.95564937591553
5979 4.96025848388672
5980 4.96489858627319
5981 4.96978616714478
5982 4.97485065460205
5983 4.97963523864746
5984 4.98441457748413
5985 4.98949813842773
5986 4.99390459060669
5987 4.99859714508057
5988 5.00331830978394
5989 5.00791025161743
5990 5.01271963119507
5991 5.01779460906982
5992 5.02216815948486
5993 5.02669191360474
5994 5.03094816207886
5995 5.03564548492432
5996 5.04068660736084
5997 5.0448637008667
5998 5.04916048049927
5999 5.05385398864746
6000 5.05803251266479
6001 5.06314706802368
6002 5.06700754165649
6003 5.07096338272095
6004 5.07528972625732
6005 5.08013582229614
6006 5.08356332778931
6007 5.08787822723389
6008 5.09237909317017
6009 5.09617042541504
6010 5.10041522979736
6011 5.10443353652954
6012 5.1089563369751
6013 5.11252307891846
6014 5.11647176742554
6015 5.12067556381226
6016 5.12463903427124
6017 5.12938594818115
6018 5.13201808929443
6019 5.13667440414429
6020 5.14127445220947
6021 5.14757442474365
6022 5.15173816680908
6023 5.15611219406128
6024 5.15911769866943
6025 5.16258955001831
6026 5.16608333587646
6027 5.16922473907471
6028 5.17269372940063
6029 5.17553758621216
6030 5.17956256866455
6031 5.1822624206543
6032 5.18511819839478
6033 5.18829488754272
6034 5.19130325317383
6035 5.19431781768799
6036 5.19748497009277
6037 5.19967746734619
6038 5.20221424102783
6039 5.20509624481201
6040 5.20752382278442
6041 5.21002006530762
6042 5.21202898025513
6043 5.2145094871521
6044 5.21684217453003
6045 5.21895456314087
6046 5.22056674957275
6047 5.22253799438477
6048 5.22410011291504
6049 5.22632360458374
6050 5.22873067855835
6051 5.22959423065186
6052 5.23114824295044
6053 5.23266983032227
6054 5.23420858383179
6055 5.23579025268555
6056 5.23723268508911
6057 5.23847198486328
6058 5.23984146118164
6059 5.24106979370117
6060 5.24245929718018
6061 5.24360752105713
6062 5.24478912353516
6063 5.24600887298584
6064 5.24681758880615
6065 5.24782705307007
6066 5.24895668029785
6067 5.24993991851807
6068 5.25064468383789
6069 5.25166320800781
6070 5.25250768661499
6071 5.25356340408325
6072 5.25440168380737
6073 5.25554037094116
6074 5.25755548477173
6075 5.25759792327881
6076 5.2594747543335
6077 5.26033973693848
6078 5.26213502883911
6079 5.26358509063721
6080 5.26510238647461
6081 5.26518058776855
6082 5.26650428771973
6083 5.26742172241211
6084 5.26884651184082
6085 5.26974248886108
6086 5.27180862426758
6087 5.27245473861694
6088 5.27333736419678
6089 5.27463150024414
6090 5.27603769302368
6091 5.27716112136841
6092 5.27787494659424
6093 5.2789158821106
6094 5.28009700775146
6095 5.28100109100342
6096 5.28257274627686
6097 5.28341007232666
6098 5.28610420227051
6099 5.28660583496094
6100 5.28668880462646
6101 5.28948020935059
6102 5.28971290588379
6103 5.28944683074951
6104 5.29065275192261
6105 5.29119682312012
6106 5.29199028015137
6107 5.29245901107788
6108 5.29291391372681
6109 5.29359912872314
6110 5.29423999786377
6111 5.29438304901123
6112 5.29486465454102
6113 5.29549169540405
6114 5.29560279846191
6115 5.29608631134033
6116 5.29615926742554
6117 5.2961277961731
6118 5.29644441604614
6119 5.29668807983398
6120 5.29709005355835
6121 5.29742240905762
6122 5.29769325256348
6123 5.29792785644531
6124 5.29817581176758
6125 5.29858684539795
6126 5.29887342453003
6127 5.29941701889038
6128 5.29968070983887
6129 5.30025863647461
6130 5.30235052108765
6131 5.30152416229248
6132 5.30191564559937
6133 5.3027138710022
6134 5.30357265472412
6135 5.30479574203491
6136 5.30513143539429
6137 5.3062539100647
6138 5.30667924880981
6139 5.30776500701904
6140 5.3085823059082
6141 5.30865859985352
6142 5.30977010726929
6143 5.31048631668091
6144 5.3121862411499
6145 5.311927318573
6146 5.31260061264038
6147 5.31326723098755
6148 5.31402540206909
6149 5.31470823287964
6150 5.31535387039185
6151 5.31760263442993
6152 5.31679010391235
6153 5.31740093231201
6154 5.31823778152466
6155 5.32029390335083
6156 5.31919622421265
6157 5.32020330429077
6158 5.32120561599731
6159 5.32284593582153
6160 5.3219838142395
6161 5.32333278656006
6162 5.3233847618103
6163 5.32424545288086
6164 5.32580709457397
6165 5.32594108581543
6166 5.32659959793091
6167 5.32639122009277
6168 5.32717943191528
6169 5.32833623886108
6170 5.32815933227539
6171 5.32903003692627
6172 5.32895278930664
6173 5.32982969284058
6174 5.33010673522949
6175 5.33178329467773
6176 5.3308801651001
6177 5.33155393600464
6178 5.33206462860107
6179 5.33247756958008
6180 5.33272075653076
6181 5.33301162719727
6182 5.33343887329102
6183 5.33412504196167
6184 5.33458995819092
6185 5.33509826660156
6186 5.33608102798462
6187 5.33641290664673
6188 5.33796501159668
6189 5.33737277984619
6190 5.33825588226318
6191 5.33824872970581
6192 5.33884286880493
6193 5.33879709243774
6194 5.34005832672119
6195 5.34050321578979
6196 5.34100866317749
6197 5.34142065048218
6198 5.34182834625244
6199 5.34233045578003
6200 5.34303998947144
6201 5.34323930740356
6202 5.34399747848511
6203 5.34485340118408
6204 5.34478664398193
6205 5.34545278549194
6206 5.34587812423706
6207 5.34599018096924
6208 5.34674978256226
6209 5.34707260131836
6210 5.34742164611816
6211 5.34761619567871
6212 5.34775876998901
6213 5.34788084030151
6214 5.34767770767212
6215 5.3475546836853
6216 5.34718704223633
6217 5.34743642807007
6218 5.34714508056641
6219 5.34688901901245
6220 5.34688329696655
6221 5.34643745422363
6222 5.34606218338013
6223 5.34566974639893
6224 5.34518766403198
6225 5.34465312957764
6226 5.3445463180542
6227 5.34394931793213
6228 5.34339284896851
6229 5.34279298782349
6230 5.3423228263855
6231 5.34126710891724
6232 5.340651512146
6233 5.34013795852661
6234 5.33899402618408
6235 5.33789014816284
6236 5.33726501464844
6237 5.33626651763916
6238 5.33522796630859
6239 5.33432674407959
6240 5.33305168151855
6241 5.33185958862305
6242 5.33080053329468
6243 5.32960605621338
6244 5.32811975479126
6245 5.32720327377319
6246 5.3258113861084
6247 5.32475423812866
6248 5.32331848144531
6249 5.32207775115967
6250 5.32063102722168
6251 5.31961441040039
6252 5.31826829910278
6253 5.31712055206299
6254 5.31553649902344
6255 5.31422996520996
6256 5.31312084197998
6257 5.31151866912842
6258 5.31015157699585
6259 5.30842065811157
6260 5.3078088760376
6261 5.30616140365601
6262 5.30426073074341
6263 5.30306196212769
6264 5.3020133972168
6265 5.3005805015564
6266 5.29861736297607
6267 5.29706478118896
6268 5.29586315155029
6269 5.29424238204956
6270 5.29286909103394
6271 5.29212665557861
6272 5.28997135162354
6273 5.28868389129639
6274 5.28728151321411
6275 5.28574228286743
6276 5.28423404693604
6277 5.28279447555542
6278 5.28130722045898
6279 5.27980470657349
6280 5.27841472625732
6281 5.27669620513916
6282 5.27643632888794
6283 5.27341175079346
6284 5.2717022895813
6285 5.27109098434448
6286 5.26833248138428
6287 5.26639986038208
6288 5.26465082168579
6289 5.26248550415039
6290 5.26064968109131
6291 5.25842332839966
6292 5.2559666633606
6293 5.25401210784912
6294 5.25157737731934
6295 5.24943065643311
6296 5.24692916870117
6297 5.24438428878784
6298 5.24183416366577
6299 5.23973274230957
6300 5.23690462112427
6301 5.23477172851562
6302 5.23196220397949
6303 5.22974491119385
6304 5.22698402404785
6305 5.22440052032471
6306 5.22168493270874
6307 5.21912670135498
6308 5.21662282943726
6309 5.21377229690552
6310 5.21120834350586
6311 5.20860719680786
6312 5.20587301254272
6313 5.20294666290283
6314 5.20026159286499
6315 5.1977162361145
6316 5.19455718994141
6317 5.19178533554077
6318 5.18904066085815
6319 5.18582677841187
6320 5.18298721313477
6321 5.18012285232544
6322 5.17736530303955
6323 5.17400741577148
6324 5.17103004455566
6325 5.16788625717163
6326 5.16485261917114
6327 5.16157484054565
6328 5.15818309783936
6329 5.15530633926392
6330 5.1520938873291
6331 5.14853954315186
6332 5.14539575576782
6333 5.14192724227905
6334 5.13871812820435
6335 5.13542652130127
6336 5.13192701339722
6337 5.12836885452271
6338 5.125084400177
6339 5.12172365188599
6340 5.11805009841919
6341 5.11435651779175
6342 5.11064863204956
6343 5.10730028152466
6344 5.10343217849731
6345 5.1000509262085
6346 5.09614849090576
6347 5.09291696548462
6348 5.08863878250122
6349 5.08509016036987
6350 5.0812931060791
6351 5.07763338088989
6352 5.07367658615112
6353 5.0691967010498
6354 5.06620359420776
6355 5.06232643127441
6356 5.05841302871704
6357 5.05462837219238
6358 5.05088424682617
6359 5.04676580429077
6360 5.04299354553223
6361 5.03902673721313
6362 5.03526449203491
6363 5.03152179718018
6364 5.02775239944458
6365 5.02392482757568
6366 5.02090787887573
6367 5.01654434204102
6368 5.01298666000366
6369 5.00912761688232
6370 5.00558519363403
6371 5.00160217285156
6372 4.99789953231812
6373 4.99398612976074
6374 4.99022388458252
6375 4.9863715171814
6376 4.98266887664795
6377 4.97880887985229
6378 4.97509384155273
6379 4.97135496139526
6380 4.96774578094482
6381 4.96415567398071
6382 4.96028184890747
6383 4.95643472671509
6384 4.95267057418823
6385 4.94880628585815
6386 4.94460916519165
6387 4.94002437591553
6388 4.93506526947021
6389 4.92942571640015
6390 4.92344617843628
6391 4.91681003570557
6392 4.90949058532715
6393 4.90125370025635
6394 4.89201164245605
6395 4.88214588165283
6396 4.87137937545776
6397 4.85957765579224
6398 4.84703636169434
6399 4.83365821838379
6400 4.81933879852295
6401 4.8043098449707
6402 4.78850698471069
6403 4.77166652679443
6404 4.75445938110352
6405 4.73672103881836
6406 4.71764993667603
6407 4.69816398620605
6408 4.67798328399658
6409 4.65723419189453
6410 4.63580274581909
6411 4.6136269569397
6412 4.59096002578735
6413 4.56749677658081
6414 4.54304075241089
6415 4.51849126815796
6416 4.49341297149658
6417 4.46748447418213
6418 4.44116926193237
6419 4.41412591934204
6420 4.38750267028809
6421 4.35986614227295
6422 4.33115196228027
6423 4.30348443984985
6424 4.27509355545044
6425 4.2455587387085
6426 4.21665239334106
6427 4.18703365325928
6428 4.15699481964111
6429 4.127028465271
6430 4.0966625213623
6431 4.06640243530273
6432 4.03565502166748
6433 4.00501251220703
6434 3.97419095039368
6435 3.94273734092712
6436 3.91169905662537
6437 3.88004016876221
6438 3.84873056411743
6439 3.81699013710022
6440 3.78496861457825
6441 3.75354719161987
6442 3.72124290466309
6443 3.68964266777039
6444 3.6574923992157
6445 3.62530994415283
6446 3.59291005134583
6447 3.56153106689453
};
\addplot [semithick, darkorange25512714]
table {%
0 1.51002395153046
1 1.50996720790863
2 1.50997042655945
3 1.5099960565567
4 1.50959360599518
5 1.50997257232666
6 1.510014295578
7 1.50997257232666
8 1.50953912734985
9 1.50959694385529
10 1.51001644134521
11 1.50994992256165
12 1.50962162017822
13 1.50956678390503
14 1.50999689102173
15 1.50956809520721
16 1.50960731506348
17 1.50948667526245
18 1.50963485240936
19 1.50993156433105
20 1.50997233390808
21 1.50996887683868
22 1.50994288921356
23 1.50993871688843
24 1.5099823474884
25 1.51001369953156
26 1.50961923599243
27 1.51001405715942
28 1.50991225242615
29 1.50996148586273
30 1.50994801521301
31 1.5095796585083
32 1.50957751274109
33 1.5100257396698
34 1.50956749916077
35 1.50954782962799
36 1.50993537902832
37 1.50960063934326
38 1.50999236106873
39 1.50996220111847
40 1.50955712795258
41 1.50958955287933
42 1.5099983215332
43 1.51006209850311
44 1.50955820083618
45 1.50957834720612
46 1.50971651077271
47 1.51013553142548
48 1.5104159116745
49 1.51037657260895
50 1.51052534580231
51 1.51043093204498
52 1.50958025455475
53 1.51011312007904
54 1.51032423973083
55 1.51044499874115
56 1.5104786157608
57 1.5096937417984
58 1.51009058952332
59 1.51039409637451
60 1.51022028923035
61 1.51021492481232
62 1.50907170772552
63 1.50872755050659
64 1.5090354681015
65 1.50897371768951
66 1.50843060016632
67 1.50893414020538
68 1.50926566123962
69 1.50968301296234
70 1.51039302349091
71 1.51155161857605
72 1.51188385486603
73 1.51286780834198
74 1.51382231712341
75 1.51492702960968
76 1.51547312736511
77 1.51652026176453
78 1.51658034324646
79 1.51720809936523
80 1.51781296730042
81 1.51923394203186
82 1.51913547515869
83 1.51945352554321
84 1.51983761787415
85 1.52007055282593
86 1.52024388313293
87 1.52063500881195
88 1.52054870128632
89 1.5206104516983
90 1.52027475833893
91 1.52052319049835
92 1.52000451087952
93 1.5199054479599
94 1.51963484287262
95 1.5198917388916
96 1.52000117301941
97 1.52007269859314
98 1.52024471759796
99 1.520467877388
100 1.52084040641785
101 1.52105927467346
102 1.52118670940399
103 1.52159476280212
104 1.5221004486084
105 1.5223194360733
106 1.52330911159515
107 1.52268362045288
108 1.52418696880341
109 1.52407252788544
110 1.52416110038757
111 1.52457749843597
112 1.52474272251129
113 1.5250608921051
114 1.5250438451767
115 1.52448487281799
116 1.52505028247833
117 1.52455925941467
118 1.52508103847504
119 1.52499389648438
120 1.52478611469269
121 1.52542722225189
122 1.52458870410919
123 1.52400386333466
124 1.52421605587006
125 1.52435636520386
126 1.5241631269455
127 1.52421426773071
128 1.52426970005035
129 1.52376985549927
130 1.52407371997833
131 1.52391600608826
132 1.52383542060852
133 1.52389860153198
134 1.52371966838837
135 1.52353227138519
136 1.52353966236115
137 1.52306187152863
138 1.52278625965118
139 1.52328991889954
140 1.5230895280838
141 1.5231990814209
142 1.52288997173309
143 1.52219939231873
144 1.52227926254272
145 1.52242124080658
146 1.52303051948547
147 1.52232587337494
148 1.52192318439484
149 1.52199339866638
150 1.52128839492798
151 1.52189910411835
152 1.52188301086426
153 1.52179718017578
154 1.52099645137787
155 1.52164947986603
156 1.52128005027771
157 1.52167224884033
158 1.5207724571228
159 1.52109384536743
160 1.51992082595825
161 1.51949203014374
162 1.51961243152618
163 1.51925230026245
164 1.51926982402802
165 1.51949512958527
166 1.51837265491486
167 1.51925504207611
168 1.51866829395294
169 1.51819682121277
170 1.51756465435028
171 1.51783013343811
172 1.51739716529846
173 1.51731336116791
174 1.51751565933228
175 1.51715791225433
176 1.51752257347107
177 1.51706731319427
178 1.5168172121048
179 1.51681220531464
180 1.51630556583405
181 1.51622951030731
182 1.51585006713867
183 1.51536774635315
184 1.51490187644958
185 1.51467943191528
186 1.51404345035553
187 1.51379811763763
188 1.51350677013397
189 1.51317381858826
190 1.51248550415039
191 1.51231360435486
192 1.51209950447083
193 1.51162695884705
194 1.5112487077713
195 1.51113343238831
196 1.51072716712952
197 1.51084971427917
198 1.51026582717896
199 1.51000189781189
200 1.51008379459381
201 1.50976204872131
202 1.51024007797241
203 1.50970339775085
204 1.50934815406799
205 1.50908768177032
206 1.50887048244476
207 1.50874507427216
208 1.50869476795197
209 1.50836706161499
210 1.50827634334564
211 1.50813448429108
212 1.50796699523926
213 1.50789165496826
214 1.50763094425201
215 1.50753927230835
216 1.50738596916199
217 1.5076642036438
218 1.50732111930847
219 1.50710332393646
220 1.50708854198456
221 1.50675976276398
222 1.50657308101654
223 1.5066055059433
224 1.50616753101349
225 1.50619912147522
226 1.50589644908905
227 1.50580453872681
228 1.50583231449127
229 1.50568759441376
230 1.505579829216
231 1.50554478168488
232 1.50558006763458
233 1.50557720661163
234 1.50572073459625
235 1.50571751594543
236 1.5058765411377
237 1.50611019134521
238 1.50595676898956
239 1.50610053539276
240 1.50627255439758
241 1.5066225528717
242 1.50699269771576
243 1.50722062587738
244 1.5074702501297
245 1.50802481174469
246 1.50883913040161
247 1.50864779949188
248 1.50907027721405
249 1.509605884552
250 1.51045072078705
251 1.51094925403595
252 1.51148021221161
253 1.51185750961304
254 1.51232552528381
255 1.51305532455444
256 1.51323401927948
257 1.51398611068726
258 1.51439142227173
259 1.51471042633057
260 1.51514530181885
261 1.51536357402802
262 1.51579356193542
263 1.51614987850189
264 1.51642465591431
265 1.51627123355865
266 1.51682591438293
267 1.51718711853027
268 1.51767337322235
269 1.51779901981354
270 1.51846885681152
271 1.51880025863647
272 1.5193452835083
273 1.51964282989502
274 1.52014672756195
275 1.52043867111206
276 1.52080512046814
277 1.52108252048492
278 1.52131676673889
279 1.52169132232666
280 1.52188396453857
281 1.52214860916138
282 1.52197849750519
283 1.52219974994659
284 1.52227294445038
285 1.52248823642731
286 1.5230131149292
287 1.5232195854187
288 1.52335929870605
289 1.52349233627319
290 1.52374219894409
291 1.52395498752594
292 1.52420926094055
293 1.52430403232574
294 1.5244300365448
295 1.5247665643692
296 1.52476072311401
297 1.52517747879028
298 1.5255138874054
299 1.52551186084747
300 1.52565169334412
301 1.52586567401886
302 1.52610158920288
303 1.5261390209198
304 1.52620708942413
305 1.52624034881592
306 1.52631509304047
307 1.52630460262299
308 1.5262736082077
309 1.52604305744171
310 1.52636015415192
311 1.52633237838745
312 1.52628910541534
313 1.52628409862518
314 1.52634286880493
315 1.52637219429016
316 1.52648615837097
317 1.52633535861969
318 1.52682638168335
319 1.52697062492371
320 1.52727007865906
321 1.52720081806183
322 1.52744460105896
323 1.52753448486328
324 1.52802741527557
325 1.52804791927338
326 1.52810955047607
327 1.52848649024963
328 1.5284059047699
329 1.52861785888672
330 1.52879321575165
331 1.52840793132782
332 1.52856647968292
333 1.52840626239777
334 1.52836859226227
335 1.52816605567932
336 1.52802991867065
337 1.52769565582275
338 1.52742922306061
339 1.52690947055817
340 1.5264585018158
341 1.52616155147552
342 1.52554571628571
343 1.52509462833405
344 1.52460277080536
345 1.52405059337616
346 1.52361369132996
347 1.52332293987274
348 1.52293658256531
349 1.52257943153381
350 1.5221586227417
351 1.52189862728119
352 1.52165460586548
353 1.52159190177917
354 1.5213930606842
355 1.52092015743256
356 1.52084171772003
357 1.52060735225677
358 1.52052927017212
359 1.52032113075256
360 1.52026844024658
361 1.51993691921234
362 1.51962459087372
363 1.51926410198212
364 1.51890778541565
365 1.51838707923889
366 1.51818919181824
367 1.5176682472229
368 1.51731586456299
369 1.51682364940643
370 1.51619696617126
371 1.51564681529999
372 1.51500976085663
373 1.51461482048035
374 1.51416158676147
375 1.5136706829071
376 1.51342010498047
377 1.5130980014801
378 1.51257908344269
379 1.51244819164276
380 1.51203632354736
381 1.51190209388733
382 1.51157402992249
383 1.51140737533569
384 1.51099634170532
385 1.51113176345825
386 1.51104426383972
387 1.51102697849274
388 1.51101803779602
389 1.51119601726532
390 1.51141631603241
391 1.51155662536621
392 1.51180958747864
393 1.51225757598877
394 1.51259434223175
395 1.5127044916153
396 1.51317322254181
397 1.51353907585144
398 1.51414573192596
399 1.51445591449738
400 1.51499199867249
401 1.51552581787109
402 1.51630628108978
403 1.51700747013092
404 1.51754975318909
405 1.51816701889038
406 1.51882410049438
407 1.51944947242737
408 1.52025151252747
409 1.52113556861877
410 1.52179551124573
411 1.52256786823273
412 1.52319765090942
413 1.52378678321838
414 1.5243638753891
415 1.52511727809906
416 1.52564561367035
417 1.5261652469635
418 1.5264790058136
419 1.52685284614563
420 1.5274897813797
421 1.52781987190247
422 1.52809453010559
423 1.52828013896942
424 1.52855443954468
425 1.52865529060364
426 1.52889978885651
427 1.52894532680511
428 1.52927553653717
429 1.52925324440002
430 1.5293755531311
431 1.52931845188141
432 1.52954196929932
433 1.52969288825989
434 1.52993988990784
435 1.52993619441986
436 1.52994215488434
437 1.52998614311218
438 1.5299459695816
439 1.52995657920837
440 1.52989733219147
441 1.52989745140076
442 1.52965080738068
443 1.52963304519653
444 1.52944731712341
445 1.52918589115143
446 1.52912509441376
447 1.52898478507996
448 1.52885949611664
449 1.52867901325226
450 1.52865219116211
451 1.52827858924866
452 1.52813148498535
453 1.52784144878387
454 1.52782618999481
455 1.52763772010803
456 1.52739834785461
457 1.52724611759186
458 1.52696847915649
459 1.52672493457794
460 1.52647852897644
461 1.52650153636932
462 1.52614188194275
463 1.52603912353516
464 1.5256621837616
465 1.52567744255066
466 1.52572071552277
467 1.5258104801178
468 1.52634394168854
469 1.52711427211761
470 1.52857065200806
471 1.53034651279449
472 1.53320634365082
473 1.53651738166809
474 1.54087424278259
475 1.54601275920868
476 1.55228209495544
477 1.55946445465088
478 1.56764543056488
479 1.57711029052734
480 1.58753287792206
481 1.59892058372498
482 1.61129426956177
483 1.62472248077393
484 1.63901329040527
485 1.65436387062073
486 1.67054998874664
487 1.68802499771118
488 1.70610582828522
489 1.72494125366211
490 1.74469351768494
491 1.76496291160583
492 1.7863883972168
493 1.80867874622345
494 1.8313422203064
495 1.85486781597137
496 1.87857282161713
497 1.90354597568512
498 1.92838191986084
499 1.95370781421661
500 1.97966337203979
501 2.00645732879639
502 2.03305554389954
503 2.0601966381073
504 2.08826541900635
505 2.11586117744446
506 2.14404940605164
507 2.17268061637878
508 2.20144510269165
509 2.23080635070801
510 2.25998854637146
511 2.28981494903564
512 2.31910681724548
513 2.34923791885376
514 2.37886905670166
515 2.40859270095825
516 2.43787837028503
517 2.46704864501953
518 2.49602508544922
519 2.52344870567322
520 2.55150055885315
521 2.57794260978699
522 2.60395789146423
523 2.62928032875061
524 2.65360474586487
525 2.67731070518494
526 2.69993472099304
527 2.72201657295227
528 2.74275326728821
529 2.76300096511841
530 2.78233695030212
531 2.80122208595276
532 2.81949734687805
533 2.83679533004761
534 2.8530113697052
535 2.8704891204834
536 2.88543295860291
537 2.90088605880737
538 2.91483378410339
539 2.92889547348022
540 2.94234156608582
541 2.95516467094421
542 2.96780586242676
543 2.97987341880798
544 2.99249243736267
545 3.00365233421326
546 3.01481914520264
547 3.02515411376953
548 3.03576302528381
549 3.04548931121826
550 3.05552220344543
551 3.06458234786987
552 3.07377958297729
553 3.08324313163757
554 3.09040904045105
555 3.09921717643738
556 3.10669207572937
557 3.11489844322205
558 3.12286925315857
559 3.13008451461792
560 3.13689541816711
561 3.14327073097229
562 3.15044641494751
563 3.15648579597473
564 3.16256070137024
565 3.16876745223999
566 3.17522263526917
567 3.18075609207153
568 3.18671107292175
569 3.19188547134399
570 3.19752550125122
571 3.2029173374176
572 3.20801973342896
573 3.21329140663147
574 3.21776223182678
575 3.22285938262939
576 3.2280068397522
577 3.23230361938477
578 3.23731541633606
579 3.24175596237183
580 3.24621152877808
581 3.25059580802917
582 3.2552056312561
583 3.25930976867676
584 3.26369524002075
585 3.26804447174072
586 3.2718825340271
587 3.27615857124329
588 3.28048491477966
589 3.28423857688904
590 3.28835558891296
591 3.29237818717957
592 3.29617118835449
593 3.30037426948547
594 3.304363489151
595 3.30807447433472
596 3.31267142295837
597 3.31589937210083
598 3.31992483139038
599 3.32364153862
600 3.32750487327576
601 3.3313136100769
602 3.33487510681152
603 3.33884119987488
604 3.34258985519409
605 3.346346616745
606 3.35001611709595
607 3.35387945175171
608 3.35751986503601
609 3.36090755462646
610 3.36457538604736
611 3.36846899986267
612 3.37238740921021
613 3.37559628486633
614 3.37932300567627
615 3.38316416740417
616 3.38669657707214
617 3.39036893844604
618 3.39345860481262
619 3.39832139015198
620 3.40183115005493
621 3.40598058700562
622 3.40897107124329
623 3.41256618499756
624 3.41647243499756
625 3.41964960098267
626 3.42343354225159
627 3.42692303657532
628 3.43085646629333
629 3.43811416625977
630 3.44171380996704
631 3.44568991661072
632 3.44966506958008
633 3.45344972610474
634 3.45761847496033
635 3.46062827110291
636 3.46416902542114
637 3.46803092956543
638 3.47161483764648
639 3.47552156448364
640 3.47908473014832
641 3.4827127456665
642 3.48620867729187
643 3.4900107383728
644 3.49386072158813
645 3.49709510803223
646 3.50181937217712
647 3.50494480133057
648 3.50912427902222
649 3.51247262954712
650 3.51632165908813
651 3.52010750770569
652 3.52374529838562
653 3.52792429924011
654 3.531818151474
655 3.53515696525574
656 3.53911519050598
657 3.54307007789612
658 3.54738783836365
659 3.55062770843506
660 3.55455040931702
661 3.55859017372131
662 3.56224489212036
663 3.56682872772217
664 3.57028079032898
665 3.57395148277283
666 3.57794618606567
667 3.58173632621765
668 3.58523225784302
669 3.58908033370972
670 3.59298920631409
671 3.59650707244873
672 3.6005871295929
673 3.60423350334167
674 3.60799646377563
675 3.6119372844696
676 3.61540031433105
677 3.61868000030518
678 3.62227487564087
679 3.62583684921265
680 3.62957215309143
681 3.63352727890015
682 3.63686418533325
683 3.64042186737061
684 3.64422607421875
685 3.64790654182434
686 3.65155076980591
687 3.65539288520813
688 3.65893459320068
689 3.66279458999634
690 3.66655564308167
691 3.67063117027283
692 3.67413854598999
693 3.67791414260864
694 3.68200874328613
695 3.68522381782532
696 3.68938541412354
697 3.69313788414001
698 3.69670057296753
699 3.7008376121521
700 3.70452809333801
701 3.70828247070312
702 3.71233534812927
703 3.7164192199707
704 3.72012686729431
705 3.72400689125061
706 3.72802662849426
707 3.73154902458191
708 3.73610877990723
709 3.73973727226257
710 3.74384117126465
711 3.7477171421051
712 3.75150728225708
713 3.75553417205811
714 3.75953555107117
715 3.76326823234558
716 3.76724147796631
717 3.77143406867981
718 3.77525544166565
719 3.77964782714844
720 3.78285241127014
721 3.78714394569397
722 3.79128503799438
723 3.7952024936676
724 3.7992844581604
725 3.80288076400757
726 3.80700826644897
727 3.81135582923889
728 3.81521725654602
729 3.81928586959839
730 3.82302021980286
731 3.82711029052734
732 3.83126521110535
733 3.83531093597412
734 3.83902549743652
735 3.84322237968445
736 3.84691333770752
737 3.85099697113037
738 3.854975938797
739 3.85911560058594
740 3.86275339126587
741 3.86692452430725
742 3.87076044082642
743 3.87489771842957
744 3.87837982177734
745 3.88265252113342
746 3.88613653182983
747 3.89030003547668
748 3.89392614364624
749 3.89767980575562
750 3.90200018882751
751 3.90577459335327
752 3.90952229499817
753 3.91321539878845
754 3.91734147071838
755 3.92090892791748
756 3.924560546875
757 3.92841839790344
758 3.93223524093628
759 3.93564653396606
760 3.93970417976379
761 3.94344091415405
762 3.94673204421997
763 3.95048952102661
764 3.95445156097412
765 3.95852661132812
766 3.9617395401001
767 3.96584939956665
768 3.96923160552979
769 3.97291254997253
770 3.97659206390381
771 3.98064422607422
772 3.98404884338379
773 3.98783659934998
774 3.99160528182983
775 3.99515533447266
776 3.99894213676453
777 4.00260782241821
778 4.00617265701294
779 4.01002168655396
780 4.01377630233765
781 4.01775741577148
782 4.02103424072266
783 4.02483797073364
784 4.02883100509644
785 4.03249788284302
786 4.03663635253906
787 4.04007816314697
788 4.04406261444092
789 4.04802846908569
790 4.05173444747925
791 4.05546808242798
792 4.05933713912964
793 4.0635290145874
794 4.06709289550781
795 4.07117462158203
796 4.07460927963257
797 4.07836294174194
798 4.08288621902466
799 4.08595752716064
800 4.09005260467529
801 4.0933575630188
802 4.09737682342529
803 4.10148525238037
804 4.1049690246582
805 4.10930442810059
806 4.1126971244812
807 4.11675786972046
808 4.12070941925049
809 4.12415981292725
810 4.12858629226685
811 4.13189744949341
812 4.13587093353271
813 4.14002323150635
814 4.14380502700806
815 4.14767360687256
816 4.15161561965942
817 4.15549898147583
818 4.15929889678955
819 4.16356992721558
820 4.16751909255981
821 4.17122936248779
822 4.17499303817749
823 4.17853307723999
824 4.18289518356323
825 4.18641090393066
826 4.19025087356567
827 4.19540119171143
828 4.19857883453369
829 4.20238447189331
830 4.20578002929688
831 4.21022319793701
832 4.21359252929688
833 4.21750497817993
834 4.22236776351929
835 4.22558403015137
836 4.22942447662354
837 4.23339796066284
838 4.23767375946045
839 4.24134731292725
840 4.24558115005493
841 4.24917554855347
842 4.25329685211182
843 4.25779151916504
844 4.26135301589966
845 4.26521968841553
846 4.26923751831055
847 4.27382946014404
848 4.27759504318237
849 4.28148174285889
850 4.28524208068848
851 4.28971290588379
852 4.29355001449585
853 4.29728746414185
854 4.3011155128479
855 4.30511665344238
856 4.3091721534729
857 4.31336688995361
858 4.31700420379639
859 4.32103157043457
860 4.32488536834717
861 4.32819032669067
862 4.33265733718872
863 4.33595848083496
864 4.34064865112305
865 4.34406614303589
866 4.34805679321289
867 4.351891040802
868 4.35608625411987
869 4.35937404632568
870 4.36363554000854
871 4.36699962615967
872 4.37010955810547
873 4.37815237045288
874 4.3833589553833
875 4.38690900802612
876 4.3909068107605
877 4.39531564712524
878 4.39929819107056
879 4.40368604660034
880 4.40725612640381
881 4.41148805618286
882 4.41538238525391
883 4.41940879821777
884 4.42351102828979
885 4.42759418487549
886 4.43144989013672
887 4.43568754196167
888 4.43970346450806
889 4.44301414489746
890 4.44766712188721
891 4.45197820663452
892 4.45575523376465
893 4.45963716506958
894 4.46376037597656
895 4.46785688400269
896 4.47155141830444
897 4.47563648223877
898 4.48007154464722
899 4.48395156860352
900 4.4880542755127
901 4.4913854598999
902 4.49617719650269
903 4.50021934509277
904 4.50404357910156
905 4.50787925720215
906 4.5118556022644
907 4.51576805114746
908 4.51985311508179
909 4.52356576919556
910 4.52745294570923
911 4.53181791305542
912 4.53556108474731
913 4.53906536102295
914 4.54311847686768
915 4.54706478118896
916 4.55088186264038
917 4.55460548400879
918 4.55841636657715
919 4.56186246871948
920 4.56535387039185
921 4.56899833679199
922 4.57280158996582
923 4.57630062103271
924 4.57997751235962
925 4.5836935043335
926 4.58723258972168
927 4.59056043624878
928 4.59424114227295
929 4.59787702560425
930 4.60151720046997
931 4.60510349273682
932 4.60860204696655
933 4.61239957809448
934 4.6157341003418
935 4.61909627914429
936 4.62274980545044
937 4.62611103057861
938 4.62982368469238
939 4.63339233398438
940 4.63656425476074
941 4.64011383056641
942 4.64360094070435
943 4.64683485031128
944 4.65045404434204
945 4.6540060043335
946 4.6573486328125
947 4.66064500808716
948 4.66420221328735
949 4.66748952865601
950 4.67082595825195
951 4.67436790466309
952 4.67704391479492
953 4.6804723739624
954 4.68384027481079
955 4.68706750869751
956 4.69026231765747
957 4.69325542449951
958 4.69655132293701
959 4.69974517822266
960 4.70299053192139
961 4.7058482170105
962 4.70954084396362
963 4.71230030059814
964 4.7156195640564
965 4.71896314620972
966 4.72194576263428
967 4.72470092773438
968 4.72812509536743
969 4.73089647293091
970 4.73406362533569
971 4.73687314987183
972 4.74022436141968
973 4.74335384368896
974 4.74636030197144
975 4.74948072433472
976 4.75285577774048
977 4.75568437576294
978 4.75889921188354
979 4.76217842102051
980 4.76542901992798
981 4.76847410202026
982 4.77168655395508
983 4.77502012252808
984 4.77852821350098
985 4.7816596031189
986 4.78522634506226
987 4.78816747665405
988 4.79160928726196
989 4.79491853713989
990 4.79858160018921
991 4.80148839950562
992 4.80492353439331
993 4.80816173553467
994 4.81161832809448
995 4.81451463699341
996 4.81735324859619
997 4.82139301300049
998 4.82467126846313
999 4.82758188247681
1000 4.83120107650757
1001 4.83449697494507
1002 4.83799934387207
1003 4.84100437164307
1004 4.84397220611572
1005 4.84736967086792
1006 4.85056400299072
1007 4.85399866104126
1008 4.85717964172363
1009 4.86044883728027
1010 4.86355066299438
1011 4.8657431602478
1012 4.86893463134766
1013 4.87191486358643
1014 4.87565851211548
1015 4.87790632247925
1016 4.88104009628296
1017 4.88381052017212
1018 4.8867506980896
1019 4.88887500762939
1020 4.89210319519043
1021 4.89407873153687
1022 4.89635992050171
1023 4.89874124526978
1024 4.90121555328369
1025 4.90318059921265
1026 4.90494871139526
1027 4.90733957290649
1028 4.90906763076782
1029 4.91054105758667
1030 4.9126296043396
1031 4.91432332992554
1032 4.91579341888428
1033 4.91723775863647
1034 4.91888189315796
1035 4.91981983184814
1036 4.92081212997437
1037 4.92174768447876
1038 4.92221736907959
1039 4.92268419265747
1040 4.92352914810181
1041 4.9236912727356
1042 4.92379903793335
1043 4.92391157150269
1044 4.92388963699341
1045 4.92395877838135
1046 4.92403221130371
1047 4.92342376708984
1048 4.92281055450439
1049 4.92253684997559
1050 4.92210578918457
1051 4.92143058776855
1052 4.92058038711548
1053 4.9197301864624
1054 4.9188232421875
1055 4.91813802719116
1056 4.91698789596558
1057 4.91623401641846
1058 4.91552877426147
1059 4.91475868225098
1060 4.91390419006348
1061 4.91322755813599
1062 4.91256141662598
1063 4.91176223754883
1064 4.9113335609436
1065 4.91045665740967
1066 4.90970993041992
1067 4.90902900695801
1068 4.90823650360107
1069 4.90708541870117
1070 4.90653085708618
1071 4.9063868522644
1072 4.90498876571655
1073 4.90424156188965
1074 4.90344667434692
1075 4.90216302871704
1076 4.90152740478516
1077 4.90049505233765
1078 4.89953708648682
1079 4.89876842498779
1080 4.8973388671875
1081 4.89652109146118
1082 4.89528369903564
1083 4.89457654953003
1084 4.89270114898682
1085 4.89181709289551
1086 4.89058208465576
1087 4.88917064666748
1088 4.88775300979614
1089 4.88702344894409
1090 4.88561630249023
1091 4.88439464569092
1092 4.88355827331543
1093 4.88245296478271
1094 4.88111209869385
1095 4.87992286682129
1096 4.87880802154541
1097 4.8779354095459
1098 4.87682628631592
1099 4.87607002258301
1100 4.87504863739014
1101 4.87392425537109
1102 4.87359762191772
1103 4.87297058105469
1104 4.87248229980469
1105 4.87190341949463
1106 4.87115240097046
1107 4.87091684341431
1108 4.87006139755249
1109 4.86967182159424
1110 4.86913442611694
1111 4.86838054656982
1112 4.86800384521484
1113 4.86743783950806
1114 4.86715412139893
1115 4.86650896072388
1116 4.86632776260376
1117 4.86576557159424
1118 4.86536407470703
1119 4.86474084854126
1120 4.86458873748779
1121 4.8641505241394
1122 4.86372041702271
1123 4.86342716217041
1124 4.86275053024292
1125 4.86244201660156
1126 4.86218452453613
1127 4.86177682876587
1128 4.86103630065918
1129 4.86086702346802
1130 4.86049747467041
1131 4.86023187637329
1132 4.85994911193848
1133 4.8594651222229
1134 4.85933351516724
1135 4.85939025878906
1136 4.85912179946899
1137 4.85867738723755
1138 4.85857820510864
1139 4.85878658294678
1140 4.85824728012085
1141 4.85786914825439
1142 4.85772466659546
1143 4.85715961456299
1144 4.8577938079834
1145 4.85806941986084
1146 4.85715103149414
1147 4.85659456253052
1148 4.8570384979248
1149 4.85585308074951
1150 4.8561806678772
1151 4.85644197463989
1152 4.85531616210938
1153 4.85574054718018
1154 4.85580158233643
1155 4.85493421554565
1156 4.85558223724365
1157 4.85579252243042
1158 4.85528039932251
1159 4.85529899597168
1160 4.85499715805054
1161 4.85487794876099
1162 4.85335683822632
1163 4.85434007644653
1164 4.85388851165771
1165 4.85280656814575
1166 4.85254573822021
1167 4.85317659378052
1168 4.85252809524536
1169 4.85127592086792
1170 4.85254192352295
1171 4.85187816619873
1172 4.85218858718872
1173 4.8514552116394
1174 4.8517427444458
1175 4.85067367553711
1176 4.85116529464722
1177 4.85077428817749
1178 4.84992456436157
1179 4.8506383895874
1180 4.8498969078064
1181 4.85009908676147
1182 4.84957838058472
1183 4.84945964813232
1184 4.84935331344604
1185 4.84861373901367
1186 4.84911584854126
1187 4.84924077987671
1188 4.84849405288696
1189 4.8481616973877
1190 4.84839153289795
1191 4.84818553924561
1192 4.84808397293091
1193 4.84730958938599
1194 4.84810590744019
1195 4.84735441207886
1196 4.84701490402222
1197 4.84748363494873
1198 4.84745597839355
1199 4.84737110137939
1200 4.84688472747803
1201 4.84691333770752
1202 4.84681034088135
1203 4.84647560119629
1204 4.84648847579956
1205 4.8462700843811
1206 4.84569692611694
1207 4.84552001953125
1208 4.84548187255859
1209 4.8453688621521
1210 4.84501171112061
1211 4.84461402893066
1212 4.84503173828125
1213 4.84501981735229
1214 4.8446946144104
1215 4.84464168548584
1216 4.84488296508789
1217 4.84457778930664
1218 4.84436368942261
1219 4.8447322845459
1220 4.84510707855225
1221 4.84510660171509
1222 4.84490728378296
1223 4.84516954421997
1224 4.84526062011719
1225 4.84524440765381
1226 4.84535932540894
1227 4.84552240371704
1228 4.84560632705688
1229 4.84526395797729
1230 4.84585952758789
1231 4.84597539901733
1232 4.8456974029541
1233 4.84618663787842
1234 4.84622621536255
1235 4.84634733200073
1236 4.84659671783447
1237 4.84653043746948
1238 4.84679555892944
1239 4.8470139503479
1240 4.84710359573364
1241 4.84710502624512
1242 4.84713554382324
1243 4.84705638885498
1244 4.84748458862305
1245 4.84747171401978
1246 4.84790563583374
1247 4.84817934036255
1248 4.84795951843262
1249 4.84817695617676
1250 4.84855604171753
1251 4.84832000732422
1252 4.84876489639282
1253 4.84905385971069
1254 4.84899568557739
1255 4.84927797317505
1256 4.84992837905884
1257 4.84955167770386
1258 4.84961080551147
1259 4.84956502914429
1260 4.85003328323364
1261 4.85002660751343
1262 4.85010290145874
1263 4.85081195831299
1264 4.85056591033936
1265 4.85073041915894
1266 4.85044384002686
1267 4.85073471069336
1268 4.85072660446167
1269 4.85079431533813
1270 4.8508472442627
1271 4.85108518600464
1272 4.8512487411499
1273 4.85102272033691
1274 4.85138750076294
1275 4.85099697113037
1276 4.85144948959351
1277 4.85103225708008
1278 4.85138368606567
1279 4.85091209411621
1280 4.85084867477417
1281 4.85094833374023
1282 4.84995937347412
1283 4.85047674179077
1284 4.8503942489624
1285 4.85000371932983
1286 4.84929180145264
1287 4.85021829605103
1288 4.8500919342041
1289 4.84940481185913
1290 4.84987545013428
1291 4.84937047958374
1292 4.84956789016724
1293 4.84953832626343
1294 4.84957408905029
1295 4.84914398193359
1296 4.84913063049316
1297 4.84915399551392
1298 4.84910345077515
1299 4.84909057617188
1300 4.84887599945068
1301 4.84891939163208
1302 4.84822177886963
1303 4.84886074066162
1304 4.84854364395142
1305 4.84706783294678
1306 4.84820556640625
1307 4.84808158874512
1308 4.84827947616577
1309 4.8479266166687
1310 4.84827041625977
1311 4.84836006164551
1312 4.84831953048706
1313 4.84766721725464
1314 4.84814596176147
1315 4.84734010696411
1316 4.84754228591919
1317 4.84796476364136
1318 4.84788417816162
1319 4.84737777709961
1320 4.84739112854004
1321 4.84762859344482
1322 4.84735202789307
1323 4.84726619720459
1324 4.84727191925049
1325 4.84765863418579
1326 4.84680128097534
1327 4.84715223312378
1328 4.84739828109741
1329 4.8472146987915
1330 4.8471941947937
1331 4.84679889678955
1332 4.84691762924194
1333 4.84728765487671
1334 4.8469090461731
1335 4.84710025787354
1336 4.84717130661011
1337 4.84746503829956
1338 4.84749269485474
1339 4.84729480743408
1340 4.84771728515625
1341 4.84782218933105
1342 4.84742450714111
1343 4.84766101837158
1344 4.8475513458252
1345 4.8476939201355
1346 4.84848308563232
1347 4.84818744659424
1348 4.84849643707275
1349 4.84861612319946
1350 4.84854364395142
1351 4.84856367111206
1352 4.84884548187256
1353 4.84905672073364
1354 4.84910345077515
1355 4.84952926635742
1356 4.84966611862183
1357 4.85006380081177
1358 4.84918689727783
1359 4.85035943984985
1360 4.8507924079895
1361 4.85116481781006
1362 4.85132455825806
1363 4.85141897201538
1364 4.8518385887146
1365 4.85235929489136
1366 4.85266256332397
1367 4.85272693634033
1368 4.85321760177612
1369 4.85355138778687
1370 4.85379457473755
1371 4.85407447814941
1372 4.85420799255371
1373 4.85459280014038
1374 4.85501861572266
1375 4.85556650161743
1376 4.85554504394531
1377 4.8560209274292
1378 4.85619068145752
1379 4.85635042190552
1380 4.85713291168213
1381 4.85718441009521
1382 4.85732793807983
1383 4.85797500610352
1384 4.8582878112793
1385 4.85852003097534
1386 4.85911512374878
1387 4.85962533950806
1388 4.85984945297241
1389 4.86025094985962
1390 4.86098575592041
1391 4.86102485656738
1392 4.86170196533203
1393 4.86213254928589
1394 4.86283874511719
1395 4.86363840103149
1396 4.86411905288696
1397 4.86433458328247
1398 4.86548089981079
1399 4.86582946777344
1400 4.86674642562866
1401 4.86749267578125
1402 4.86806964874268
1403 4.86851930618286
1404 4.86907291412354
1405 4.87026739120483
1406 4.87038660049438
1407 4.87178659439087
1408 4.87255001068115
1409 4.87352466583252
1410 4.8742938041687
1411 4.87502479553223
1412 4.87644529342651
1413 4.877272605896
1414 4.87821865081787
1415 4.87901830673218
1416 4.87987804412842
1417 4.88141107559204
1418 4.88205337524414
1419 4.88352108001709
1420 4.88426351547241
1421 4.88501167297363
1422 4.88623857498169
1423 4.88719844818115
1424 4.88839626312256
1425 4.88994884490967
1426 4.89097452163696
1427 4.89189195632935
1428 4.89240694046021
1429 4.89352989196777
1430 4.89451169967651
1431 4.89559030532837
1432 4.89696502685547
1433 4.89781999588013
1434 4.89937829971313
1435 4.90005207061768
1436 4.90139007568359
1437 4.90190982818604
1438 4.90291261672974
1439 4.90459203720093
1440 4.90511894226074
1441 4.90604448318481
1442 4.90776014328003
1443 4.9095606803894
1444 4.91001892089844
1445 4.91179275512695
1446 4.9124116897583
1447 4.91399717330933
1448 4.91535186767578
1449 4.91656875610352
1450 4.9181113243103
1451 4.91984844207764
1452 4.92064094543457
1453 4.9219274520874
1454 4.92429161071777
1455 4.92462921142578
1456 4.92610120773315
1457 4.92733955383301
1458 4.92917490005493
1459 4.93060827255249
1460 4.9318995475769
1461 4.93032598495483
1462 4.92983150482178
1463 4.93032884597778
1464 4.92791223526001
1465 4.92611503601074
1466 4.92319679260254
1467 4.92098665237427
1468 4.91603803634644
1469 4.9107985496521
1470 4.904709815979
1471 4.89840650558472
1472 4.89141654968262
1473 4.88334655761719
1474 4.87445068359375
1475 4.86643075942993
1476 4.85540199279785
1477 4.84465980529785
1478 4.83335638046265
1479 4.82125329971313
1480 4.80875730514526
1481 4.79549264907837
1482 4.78216123580933
1483 4.76748561859131
1484 4.75248622894287
1485 4.73748064041138
1486 4.72112989425659
1487 4.70391464233398
1488 4.68609285354614
1489 4.66918325424194
1490 4.65081930160522
1491 4.63196182250977
1492 4.61219310760498
1493 4.59262084960938
1494 4.57219648361206
1495 4.55110788345337
1496 4.53036546707153
1497 4.5074143409729
1498 4.48460960388184
1499 4.46204376220703
1500 4.4392786026001
1501 4.41562366485596
1502 4.39058446884155
1503 4.36713409423828
1504 4.34192943572998
1505 4.31825590133667
1506 4.2907543182373
1507 4.2653112411499
1508 4.23833560943604
1509 4.21038484573364
1510 4.18339157104492
1511 4.1549825668335
1512 4.12748384475708
1513 4.09901237487793
1514 4.07032489776611
1515 4.04125356674194
1516 4.01182556152344
1517 3.98310303688049
1518 3.95239520072937
1519 3.92293429374695
1520 3.89239883422852
1521 3.86309576034546
1522 3.83371806144714
1523 3.80225086212158
1524 3.77229785919189
1525 3.74077224731445
1526 3.70972990989685
1527 3.64704632759094
1528 3.6180567741394
1529 3.58696889877319
1530 3.55682730674744
1531 3.52441906929016
1532 3.49310111999512
1533 3.4622790813446
1534 3.3987820148468
1535 3.36736345291138
1536 3.33557605743408
1537 3.27228426933289
1538 3.24077296257019
1539 3.20856714248657
1540 3.17641258239746
1541 3.14484405517578
1542 3.11281108856201
1543 3.08031845092773
1544 3.05040574073792
1545 3.01798868179321
1546 2.989426612854
1547 2.9570791721344
1548 2.92861318588257
1549 2.90103054046631
1550 2.79570388793945
1551 2.7702169418335
1552 2.74618887901306
1553 2.7235095500946
1554 2.70151805877686
1555 2.66055417060852
1556 2.63869142532349
1557 2.61988306045532
1558 2.60116744041443
1559 2.58334636688232
1560 2.56584405899048
1561 2.54955196380615
1562 2.53432679176331
1563 2.51749324798584
1564 2.50232243537903
1565 2.48639750480652
1566 2.47300434112549
1567 2.45936012268066
1568 2.44539999961853
1569 2.4323205947876
1570 2.42128133773804
1571 2.4080822467804
1572 2.39657950401306
1573 2.38566303253174
1574 2.37371349334717
1575 2.36351919174194
1576 2.35328125953674
1577 2.34286785125732
1578 2.33347797393799
1579 2.32461261749268
1580 2.31530594825745
1581 2.30564999580383
1582 2.29708504676819
1583 2.28861522674561
1584 2.28114914894104
1585 2.27252411842346
1586 2.25749135017395
1587 2.24990963935852
1588 2.23650813102722
1589 2.22942662239075
1590 2.22315192222595
1591 2.2104971408844
1592 2.20390224456787
1593 2.19793200492859
1594 2.19283103942871
1595 2.1865074634552
1596 2.18272852897644
1597 2.17716479301453
1598 2.17133021354675
1599 2.16612863540649
1600 2.16162776947021
1601 2.15570998191833
1602 2.15116214752197
1603 2.14743781089783
1604 2.14145445823669
1605 2.13716459274292
1606 2.13180422782898
1607 2.12816023826599
1608 2.12274098396301
1609 2.11845707893372
1610 2.11392688751221
1611 2.10938096046448
1612 2.10508322715759
1613 2.10155749320984
1614 2.09787631034851
1615 2.09216475486755
1616 2.08856177330017
1617 2.08434200286865
1618 2.07950472831726
1619 2.07639384269714
1620 2.07178640365601
1621 2.06729555130005
1622 2.06367826461792
1623 2.0591151714325
1624 2.0541410446167
1625 2.04981684684753
1626 2.04581046104431
1627 2.03754615783691
1628 2.0329213142395
1629 2.02881073951721
1630 2.02421879768372
1631 2.02099204063416
1632 2.01650857925415
1633 2.01290655136108
1634 2.00654578208923
1635 2.00198841094971
1636 1.99892497062683
1637 1.99471735954285
1638 1.98934805393219
1639 1.98525547981262
1640 1.9805668592453
1641 1.97630667686462
1642 1.97064161300659
1643 1.9666873216629
1644 1.9617520570755
1645 1.95733964443207
1646 1.95468533039093
1647 1.94888842105865
1648 1.94391798973083
1649 1.93984091281891
1650 1.93613588809967
1651 1.93122243881226
1652 1.92588186264038
1653 1.92193377017975
1654 1.91814255714417
1655 1.91478300094604
1656 1.90944886207581
1657 1.90534627437592
1658 1.89967632293701
1659 1.89544868469238
1660 1.89298415184021
1661 1.88704144954681
1662 1.8821929693222
1663 1.87804090976715
1664 1.87419068813324
1665 1.86902809143066
1666 1.86514830589294
1667 1.86049699783325
1668 1.85683858394623
1669 1.85281455516815
1670 1.84774744510651
1671 1.84349405765533
1672 1.84031748771667
1673 1.83590233325958
1674 1.83094274997711
1675 1.8277006149292
1676 1.82263350486755
1677 1.81891345977783
1678 1.81487417221069
1679 1.81077229976654
1680 1.80679857730865
1681 1.80223381519318
1682 1.79843926429749
1683 1.79449641704559
1684 1.78969395160675
1685 1.78570413589478
1686 1.78184199333191
1687 1.77758181095123
1688 1.77319049835205
1689 1.76910865306854
1690 1.76475274562836
1691 1.76038455963135
1692 1.75657224655151
1693 1.7516393661499
1694 1.74771249294281
1695 1.7429872751236
1696 1.7391129732132
1697 1.73467350006104
1698 1.73091852664948
1699 1.72678875923157
1700 1.72215020656586
1701 1.71827602386475
1702 1.71411490440369
1703 1.70997703075409
1704 1.70579397678375
1705 1.70217943191528
1706 1.69779491424561
1707 1.69392848014832
1708 1.69012653827667
1709 1.68583953380585
1710 1.6815459728241
1711 1.67781853675842
1712 1.67409706115723
1713 1.67032980918884
1714 1.66579687595367
1715 1.66197609901428
1716 1.65792798995972
1717 1.65447461605072
1718 1.65025305747986
1719 1.64673519134521
1720 1.64260828495026
1721 1.63870787620544
1722 1.63484406471252
1723 1.63096332550049
1724 1.62684917449951
1725 1.62330043315887
1726 1.61944115161896
1727 1.61523735523224
1728 1.61159002780914
1729 1.60776174068451
1730 1.60363411903381
1731 1.60022974014282
1732 1.59585058689117
1733 1.59193563461304
1734 1.5886904001236
1735 1.5845057964325
1736 1.5808699131012
1737 1.57638907432556
1738 1.57365012168884
1739 1.56872892379761
1740 1.56502878665924
1741 1.56111133098602
1742 1.5571802854538
1743 1.5539333820343
1744 1.55080986022949
1745 1.54613757133484
1746 1.5427006483078
1747 1.53931260108948
1748 1.53538966178894
1749 1.53182375431061
1750 1.52803981304169
1751 1.52513360977173
1752 1.52111554145813
1753 1.51784241199493
1754 1.51453626155853
1755 1.51109790802002
1756 1.50766170024872
1757 1.50430703163147
1758 1.50101840496063
1759 1.49777889251709
1760 1.49543082714081
1761 1.49169969558716
1762 1.48947429656982
1763 1.48465967178345
1764 1.48202335834503
1765 1.48041152954102
1766 1.47671175003052
1767 1.47251558303833
1768 1.46996068954468
1769 1.46680450439453
1770 1.46514964103699
1771 1.46127450466156
1772 1.45946943759918
1773 1.45706951618195
1774 1.45216774940491
1775 1.45022082328796
1776 1.44692730903625
1777 1.44455432891846
1778 1.4398820400238
1779 1.43723034858704
1780 1.43491613864899
1781 1.43242478370667
1782 1.43049144744873
1783 1.42778539657593
1784 1.42533099651337
1785 1.42296230792999
1786 1.42089068889618
1787 1.4188050031662
1788 1.41696679592133
1789 1.41488099098206
1790 1.41389036178589
1791 1.41140580177307
1792 1.40975630283356
1793 1.40790140628815
1794 1.4059966802597
1795 1.40400242805481
1796 1.40272295475006
1797 1.40065956115723
1798 1.39953219890594
1799 1.39757037162781
1800 1.39338541030884
1801 1.39187717437744
1802 1.39089751243591
1803 1.38899838924408
1804 1.38911688327789
1805 1.38847553730011
1806 1.38730525970459
1807 1.38640177249908
1808 1.38587617874146
1809 1.38541543483734
1810 1.38478350639343
1811 1.38465583324432
1812 1.38375437259674
1813 1.38311612606049
1814 1.38328099250793
1815 1.38253927230835
1816 1.3820766210556
1817 1.38191223144531
1818 1.3814605474472
1819 1.38144075870514
1820 1.38131082057953
1821 1.38079738616943
1822 1.38081812858582
1823 1.38046765327454
1824 1.38047885894775
1825 1.37992548942566
1826 1.38014686107635
1827 1.38017094135284
1828 1.38006794452667
1829 1.38013780117035
1830 1.38031685352325
1831 1.38029539585114
1832 1.38082349300385
1833 1.38104736804962
1834 1.38139355182648
1835 1.38170599937439
1836 1.38164556026459
1837 1.38196337223053
1838 1.38222229480743
1839 1.3823459148407
1840 1.38254117965698
1841 1.38319253921509
1842 1.38328385353088
1843 1.38382613658905
1844 1.38422954082489
1845 1.38420426845551
1846 1.38505423069
1847 1.38533854484558
1848 1.38705110549927
1849 1.3863228559494
1850 1.38741040229797
1851 1.38798785209656
1852 1.38887143135071
1853 1.38989329338074
1854 1.39085614681244
1855 1.39174425601959
1856 1.39257514476776
1857 1.39400136470795
1858 1.39459180831909
1859 1.39557147026062
1860 1.39649188518524
1861 1.39752972126007
1862 1.39893007278442
1863 1.39986634254456
1864 1.40121591091156
1865 1.4026015996933
1866 1.40372180938721
1867 1.4050178527832
1868 1.40592324733734
1869 1.40744769573212
1870 1.40859770774841
1871 1.40943682193756
1872 1.4104015827179
1873 1.41117584705353
1874 1.41222429275513
1875 1.41330695152283
1876 1.4141765832901
1877 1.41467463970184
1878 1.4160590171814
1879 1.41675674915314
1880 1.41804456710815
1881 1.41892039775848
1882 1.42008745670319
1883 1.4211448431015
1884 1.42238473892212
1885 1.4235771894455
1886 1.42509281635284
1887 1.42627799510956
1888 1.42773282527924
1889 1.4292825460434
1890 1.43071746826172
1891 1.43220436573029
1892 1.43367052078247
1893 1.43456029891968
1894 1.43632543087006
1895 1.4376026391983
1896 1.43931722640991
1897 1.44040405750275
1898 1.44152224063873
1899 1.44248199462891
1900 1.44383418560028
1901 1.44504952430725
1902 1.44575071334839
1903 1.44677293300629
1904 1.44809079170227
1905 1.44835007190704
1906 1.44928169250488
1907 1.45003020763397
1908 1.45057833194733
1909 1.4508695602417
1910 1.45216965675354
1911 1.4522203207016
1912 1.45276176929474
1913 1.45359838008881
1914 1.45430111885071
1915 1.45459151268005
1916 1.45559024810791
1917 1.45584869384766
1918 1.45625436306
1919 1.45721006393433
1920 1.45744073390961
1921 1.45807135105133
1922 1.45844507217407
1923 1.45907759666443
1924 1.45957410335541
1925 1.45995533466339
1926 1.45998358726501
1927 1.46093261241913
1928 1.46081137657166
1929 1.46150600910187
1930 1.46183800697327
1931 1.46258401870728
1932 1.46305680274963
1933 1.46322643756866
1934 1.46375977993011
1935 1.46340382099152
1936 1.46415138244629
1937 1.46457731723785
1938 1.46528935432434
1939 1.4652419090271
1940 1.4658260345459
1941 1.46613121032715
1942 1.46664464473724
1943 1.4664694070816
1944 1.46724367141724
1945 1.46716892719269
1946 1.46739935874939
1947 1.46752488613129
1948 1.46771121025085
1949 1.46819496154785
1950 1.46826982498169
1951 1.46847283840179
1952 1.46931731700897
1953 1.46836602687836
1954 1.46901774406433
1955 1.4692667722702
1956 1.4691778421402
1957 1.46965670585632
1958 1.46973025798798
1959 1.4693158864975
1960 1.46928751468658
1961 1.46870303153992
1962 1.46892380714417
1963 1.46871626377106
1964 1.46836066246033
1965 1.46841430664062
1966 1.46797859668732
1967 1.46801376342773
1968 1.46795320510864
1969 1.46793127059937
1970 1.46733319759369
1971 1.46707952022552
1972 1.46703827381134
1973 1.4667843580246
1974 1.46652853488922
1975 1.46663749217987
1976 1.46590888500214
1977 1.46579432487488
1978 1.46570289134979
1979 1.46541440486908
1980 1.46449100971222
1981 1.46461665630341
1982 1.46442186832428
1983 1.46374416351318
1984 1.46372354030609
1985 1.46328282356262
1986 1.46336507797241
1987 1.46288752555847
1988 1.4629522562027
1989 1.46295297145844
1990 1.46262550354004
1991 1.46262013912201
1992 1.46275055408478
1993 1.46266651153564
1994 1.46280705928802
1995 1.46272492408752
1996 1.46275889873505
1997 1.46334588527679
1998 1.46308064460754
1999 1.46346116065979
2000 1.46377670764923
2001 1.4641387462616
2002 1.46453619003296
2003 1.46465575695038
2004 1.4652373790741
2005 1.46574318408966
2006 1.46638739109039
2007 1.46665823459625
2008 1.46750771999359
2009 1.46790659427643
2010 1.46828424930573
2011 1.46932733058929
2012 1.46938478946686
2013 1.47027623653412
2014 1.47057271003723
2015 1.47137522697449
2016 1.47176396846771
2017 1.4718691110611
2018 1.47277390956879
2019 1.47246551513672
2020 1.47280120849609
2021 1.47300028800964
2022 1.47347378730774
2023 1.47340214252472
2024 1.47355914115906
2025 1.47388029098511
2026 1.47453188896179
2027 1.47579371929169
2028 1.47714257240295
2029 1.47866773605347
2030 1.4814578294754
2031 1.48459422588348
2032 1.48845851421356
2033 1.49367415904999
2034 1.49921405315399
2035 1.50634098052979
2036 1.51440143585205
2037 1.52326726913452
2038 1.53361320495605
2039 1.54461431503296
2040 1.55672097206116
2041 1.56997215747833
2042 1.58433473110199
2043 1.59928607940674
2044 1.61557602882385
2045 1.63267111778259
2046 1.65054571628571
2047 1.66903686523438
2048 1.68838787078857
2049 1.70877742767334
2050 1.7299507856369
2051 1.75156486034393
2052 1.77377438545227
2053 1.79673433303833
2054 1.82034802436829
2055 1.84393525123596
2056 1.86823487281799
2057 1.89287090301514
2058 1.91817462444305
2059 1.94354212284088
2060 1.96960532665253
2061 1.99582207202911
2062 2.02234172821045
2063 2.04932808876038
2064 2.07628083229065
2065 2.10391330718994
2066 2.13187289237976
2067 2.15948534011841
2068 2.18756008148193
2069 2.21579766273499
2070 2.24400186538696
2071 2.27261996269226
2072 2.30132389068604
2073 2.3302903175354
2074 2.35912227630615
2075 2.38822460174561
2076 2.41707348823547
2077 2.44666242599487
2078 2.47587633132935
2079 2.50585460662842
2080 2.5355269908905
2081 2.56501388549805
2082 2.59521245956421
2083 2.62582921981812
2084 2.65625405311584
2085 2.68684554100037
2086 2.717768907547
2087 2.74802589416504
2088 2.77928829193115
2089 2.80977010726929
2090 2.84090518951416
2091 2.87196469306946
2092 2.90420818328857
2093 2.93454098701477
2094 2.96598696708679
2095 2.99759268760681
2096 3.0290801525116
2097 3.06091475486755
2098 3.09217810630798
2099 3.12415623664856
2100 3.15559101104736
2101 3.18756008148193
2102 3.21876239776611
2103 3.25089573860168
2104 3.28277492523193
2105 3.31483125686646
2106 3.34661674499512
2107 3.37905788421631
2108 3.41070055961609
2109 3.44296717643738
2110 3.47417402267456
2111 3.50548386573792
2112 3.53757810592651
2113 3.56882238388062
2114 3.60010147094727
2115 3.6307213306427
2116 3.66101336479187
2117 3.69088339805603
2118 3.71991300582886
2119 3.74846601486206
2120 3.77625560760498
2121 3.80272531509399
2122 3.82818484306335
2123 3.85394906997681
2124 3.87742352485657
2125 3.90048742294312
2126 3.92328572273254
2127 3.94477701187134
2128 3.96547031402588
2129 3.9852511882782
2130 4.00442552566528
2131 4.02288341522217
2132 4.04033327102661
2133 4.05719470977783
2134 4.07344770431519
2135 4.08888912200928
2136 4.10387849807739
2137 4.11811828613281
2138 4.13196229934692
2139 4.14489221572876
2140 4.15755319595337
2141 4.16998863220215
2142 4.18170547485352
2143 4.19306039810181
2144 4.20383310317993
2145 4.21434497833252
2146 4.22449207305908
2147 4.23468637466431
2148 4.24425506591797
2149 4.2531418800354
2150 4.26229810714722
2151 4.27086114883423
2152 4.27915096282959
2153 4.28711414337158
2154 4.29533386230469
2155 4.30319356918335
2156 4.3105845451355
2157 4.31790733337402
2158 4.32516717910767
2159 4.33247470855713
2160 4.33962917327881
2161 4.34652376174927
2162 4.35325479507446
2163 4.35963153839111
2164 4.36670160293579
2165 4.37287855148315
2166 4.37901544570923
2167 4.38549518585205
2168 4.39143562316895
2169 4.39769840240479
2170 4.40362358093262
2171 4.40945816040039
2172 4.41559362411499
2173 4.42099809646606
2174 4.42668437957764
2175 4.4326319694519
2176 4.4377965927124
2177 4.44326877593994
2178 4.44820499420166
2179 4.45322895050049
2180 4.45845127105713
2181 4.46338510513306
2182 4.46842622756958
2183 4.47330188751221
2184 4.4780797958374
2185 4.48311614990234
2186 4.48745107650757
2187 4.49252367019653
2188 4.49671077728271
2189 4.50117349624634
2190 4.50574541091919
2191 4.51045227050781
2192 4.51489543914795
2193 4.51899194717407
2194 4.52331590652466
2195 4.52759647369385
2196 4.53202247619629
2197 4.53634357452393
2198 4.54096937179565
2199 4.54479837417603
2200 4.54904127120972
2201 4.55257225036621
2202 4.55746030807495
2203 4.56155872344971
2204 4.56544351577759
2205 4.56956624984741
2206 4.57341241836548
2207 4.57712936401367
2208 4.58157253265381
2209 4.58581447601318
2210 4.58950424194336
2211 4.59380006790161
2212 4.59690237045288
2213 4.60108661651611
2214 4.60527229309082
2215 4.60913276672363
2216 4.61297416687012
2217 4.61696243286133
2218 4.62066793441772
2219 4.6248345375061
2220 4.62868976593018
2221 4.6331262588501
2222 4.63713026046753
2223 4.64196014404297
2224 4.64541435241699
2225 4.64920520782471
2226 4.65386533737183
2227 4.65768337249756
2228 4.66224813461304
2229 4.66700315475464
2230 4.67064905166626
2231 4.67490291595459
2232 4.67881011962891
2233 4.68295001983643
2234 4.68738031387329
2235 4.69206380844116
2236 4.69614267349243
2237 4.70041227340698
2238 4.70460796356201
2239 4.7089900970459
2240 4.7133412361145
2241 4.71733856201172
2242 4.72129106521606
2243 4.72588109970093
2244 4.73026371002197
2245 4.73448514938354
2246 4.73865985870361
2247 4.74295473098755
2248 4.7468204498291
2249 4.75140953063965
2250 4.75570487976074
2251 4.76002883911133
2252 4.76403713226318
2253 4.76865005493164
2254 4.77294397354126
2255 4.77717304229736
2256 4.78149557113647
2257 4.78584432601929
2258 4.79022979736328
2259 4.79441976547241
2260 4.79927158355713
2261 4.8027777671814
2262 4.80658102035522
2263 4.81154441833496
2264 4.81586790084839
2265 4.81913614273071
2266 4.82380676269531
2267 4.82728862762451
2268 4.83135652542114
2269 4.83548498153687
2270 4.84017086029053
2271 4.84358596801758
2272 4.84791994094849
2273 4.85127067565918
2274 4.85545587539673
2275 4.85935831069946
2276 4.86280584335327
2277 4.86758899688721
2278 4.8713960647583
2279 4.87570524215698
2280 4.88026714324951
2281 4.88399887084961
2282 4.88791179656982
2283 4.89243412017822
2284 4.89661073684692
2285 4.90102672576904
2286 4.90478372573853
2287 4.90937423706055
2288 4.91350221633911
2289 4.91742992401123
2290 4.9220609664917
2291 4.92625904083252
2292 4.93034791946411
2293 4.9343433380127
2294 4.93903732299805
2295 4.94342041015625
2296 4.94787359237671
2297 4.95205020904541
2298 4.95645427703857
2299 4.96075677871704
2300 4.96470499038696
2301 4.96855163574219
2302 4.97263669967651
2303 4.97674608230591
2304 4.98042392730713
2305 4.98417139053345
2306 4.9882640838623
2307 4.99142599105835
2308 4.99513673782349
2309 4.99818229675293
2310 5.00173664093018
2311 5.00456428527832
2312 5.00783777236938
2313 5.01095485687256
2314 5.0146017074585
2315 5.01695680618286
2316 5.02025413513184
2317 5.02288341522217
2318 5.02560806274414
2319 5.02933788299561
2320 5.03122901916504
2321 5.03403425216675
2322 5.03595209121704
2323 5.03839206695557
2324 5.04021596908569
2325 5.04276466369629
2326 5.04434490203857
2327 5.04705333709717
2328 5.04893255233765
2329 5.05133771896362
2330 5.05259943008423
2331 5.05457162857056
2332 5.05629825592041
2333 5.05838537216187
2334 5.0600790977478
2335 5.0619044303894
2336 5.06330299377441
2337 5.06508350372314
2338 5.06657123565674
2339 5.06806087493896
2340 5.06943321228027
2341 5.07086324691772
2342 5.07204294204712
2343 5.07330226898193
2344 5.07446241378784
2345 5.07540512084961
2346 5.07667398452759
2347 5.07706165313721
2348 5.07768678665161
2349 5.07850742340088
2350 5.07833814620972
2351 5.07918834686279
2352 5.07961320877075
2353 5.0800838470459
2354 5.08002901077271
2355 5.07998609542847
2356 5.08016681671143
2357 5.07982015609741
2358 5.0796365737915
2359 5.0793309211731
2360 5.07878875732422
2361 5.07814168930054
2362 5.07787942886353
2363 5.07722091674805
2364 5.07655811309814
2365 5.07640552520752
2366 5.07534074783325
2367 5.07450819015503
2368 5.07377862930298
2369 5.07302284240723
2370 5.07208967208862
2371 5.07104396820068
2372 5.0698504447937
2373 5.06904649734497
2374 5.06840562820435
2375 5.06802082061768
2376 5.06716728210449
2377 5.0660924911499
2378 5.06494235992432
2379 5.06396293640137
2380 5.06318616867065
2381 5.06214666366577
2382 5.06096696853638
2383 5.05994749069214
2384 5.05912017822266
2385 5.05764245986938
2386 5.05663442611694
2387 5.05446481704712
2388 5.05427312850952
2389 5.0529932975769
2390 5.05181503295898
2391 5.05038928985596
2392 5.04896879196167
2393 5.04821252822876
2394 5.04710817337036
2395 5.04579496383667
2396 5.04480266571045
2397 5.04307746887207
2398 5.04245710372925
2399 5.0413966178894
2400 5.03953790664673
2401 5.03855323791504
2402 5.03786563873291
2403 5.03647041320801
2404 5.03509426116943
2405 5.03411197662354
2406 5.03302001953125
2407 5.0322093963623
2408 5.03044891357422
2409 5.02903413772583
2410 5.02902364730835
2411 5.02744770050049
2412 5.02619791030884
2413 5.02452516555786
2414 5.02340698242188
2415 5.02421522140503
2416 5.02293348312378
2417 5.0218243598938
2418 5.02160263061523
2419 5.02002620697021
2420 5.0190691947937
2421 5.01849126815796
2422 5.01796293258667
2423 5.01730442047119
2424 5.01720905303955
2425 5.01624727249146
2426 5.01516532897949
2427 5.01507616043091
2428 5.01492309570312
2429 5.01430559158325
2430 5.01387548446655
2431 5.01322984695435
2432 5.01287698745728
2433 5.01301956176758
2434 5.01262283325195
2435 5.01229667663574
2436 5.01216697692871
2437 5.01158237457275
2438 5.01087188720703
2439 5.01176881790161
2440 5.01162958145142
2441 5.01199960708618
2442 5.0111026763916
2443 5.01011991500854
2444 5.01137113571167
2445 5.01152610778809
2446 5.01101493835449
2447 5.01042413711548
2448 5.01150321960449
2449 5.01085996627808
2450 5.01059627532959
2451 5.01086616516113
2452 5.01064252853394
2453 5.01102542877197
2454 5.01098346710205
2455 5.01021385192871
2456 5.01097345352173
2457 5.01102638244629
2458 5.0108904838562
2459 5.01084518432617
2460 5.01091575622559
2461 5.01075315475464
2462 5.0111870765686
2463 5.01155948638916
2464 5.01199626922607
2465 5.01270008087158
2466 5.01270437240601
2467 5.01277351379395
2468 5.01270151138306
2469 5.01276922225952
2470 5.0131893157959
2471 5.01294469833374
2472 5.01314163208008
2473 5.01361751556396
2474 5.01344919204712
2475 5.01281023025513
2476 5.01303625106812
2477 5.012535572052
2478 5.01257181167603
2479 5.0126256942749
2480 5.0123348236084
2481 5.01160669326782
2482 5.01192712783813
2483 5.01126718521118
2484 5.01091718673706
2485 5.01103687286377
2486 5.01075983047485
2487 5.01053142547607
2488 5.0102105140686
2489 5.01031637191772
2490 5.00980997085571
2491 5.00977277755737
2492 5.01007556915283
2493 5.00933170318604
2494 5.00970792770386
2495 5.00907850265503
2496 5.00913667678833
2497 5.00907468795776
2498 5.00928211212158
2499 5.00895261764526
2500 5.00935411453247
2501 5.00842714309692
2502 5.00879192352295
2503 5.00892734527588
2504 5.00851631164551
2505 5.00859117507935
2506 5.0081934928894
2507 5.00859546661377
2508 5.00801372528076
2509 5.00792980194092
2510 5.00852727890015
2511 5.00885820388794
2512 5.00790166854858
2513 5.00886106491089
2514 5.00795316696167
2515 5.00801706314087
2516 5.00851154327393
2517 5.00946998596191
2518 5.00930547714233
2519 5.00843715667725
2520 5.00900745391846
2521 5.00911474227905
2522 5.00894784927368
2523 5.00896596908569
2524 5.00982999801636
2525 5.00878381729126
2526 5.00940752029419
2527 5.00965547561646
2528 5.01010465621948
2529 5.00985908508301
2530 5.0094690322876
2531 5.00932264328003
2532 5.00975561141968
2533 5.00964593887329
2534 5.00987195968628
2535 5.00986433029175
2536 5.01009082794189
2537 5.01042556762695
2538 5.01045370101929
2539 5.00968313217163
2540 5.0109338760376
2541 5.01062297821045
2542 5.01033401489258
2543 5.01076173782349
2544 5.0104775428772
2545 5.01093053817749
2546 5.01122713088989
2547 5.01201820373535
2548 5.00969743728638
2549 5.01268815994263
2550 5.01195621490479
2551 5.01130390167236
2552 5.01248407363892
2553 5.01229858398438
2554 5.011878490448
2555 5.0131778717041
2556 5.01328039169312
2557 5.01321601867676
2558 5.01303291320801
2559 5.01297521591187
2560 5.0132007598877
2561 5.01482725143433
2562 5.01378583908081
2563 5.01336479187012
2564 5.0120906829834
2565 5.01117086410522
2566 5.01009845733643
2567 5.00848770141602
2568 5.00577783584595
2569 5.0018253326416
2570 4.99845933914185
2571 4.9935884475708
2572 4.98801565170288
2573 4.98153829574585
2574 4.97373533248901
2575 4.96664190292358
2576 4.9573278427124
2577 4.94800043106079
2578 4.93790245056152
2579 4.92710828781128
2580 4.91441535949707
2581 4.90270948410034
2582 4.88966703414917
2583 4.8756628036499
2584 4.86060476303101
2585 4.84545183181763
2586 4.83027935028076
2587 4.81335067749023
2588 4.79697227478027
2589 4.77930641174316
2590 4.7606029510498
2591 4.74196863174438
2592 4.72222661972046
2593 4.7025671005249
2594 4.68181896209717
2595 4.65988492965698
2596 4.63924360275269
2597 4.6157078742981
2598 4.59318208694458
2599 4.56964874267578
2600 4.54553937911987
2601 4.52191400527954
2602 4.4961633682251
2603 4.47072649002075
2604 4.44646692276001
2605 4.41926240921021
2606 4.39244031906128
2607 4.36621379852295
2608 4.33878946304321
2609 4.31059074401855
2610 4.28261947631836
2611 4.25453948974609
2612 4.22497892379761
2613 4.19610595703125
2614 4.16668701171875
2615 4.13749551773071
2616 4.10832738876343
2617 4.07702493667603
2618 4.04666948318481
2619 4.01616430282593
2620 3.98534870147705
2621 3.9557192325592
2622 3.92562413215637
2623 3.89426255226135
2624 3.86575698852539
2625 3.83484125137329
2626 3.80506777763367
2627 3.7750985622406
2628 3.7446973323822
2629 3.71436476707458
2630 3.683265209198
2631 3.65290713310242
2632 3.62455582618713
2633 3.59469962120056
2634 3.56379628181458
2635 3.53364849090576
2636 3.50292110443115
2637 3.47237515449524
2638 3.44157600402832
2639 3.41046977043152
2640 3.34928917884827
2641 3.31865954399109
2642 3.28697919845581
2643 3.25601482391357
2644 3.22415232658386
2645 3.19324994087219
2646 3.16184306144714
2647 3.13045907020569
2648 3.09739804267883
2649 3.06520104408264
2650 3.03320574760437
2651 3.00230860710144
2652 2.97067737579346
2653 2.93794345855713
2654 2.90634155273438
2655 2.84380793571472
2656 2.81338620185852
2657 2.78381061553955
2658 2.75286269187927
2659 2.7236864566803
2660 2.69534087181091
2661 2.66762375831604
2662 2.64149332046509
2663 2.61620283126831
2664 2.59053516387939
2665 2.5664279460907
2666 2.54253005981445
2667 2.52050614356995
2668 2.49765205383301
2669 2.47672462463379
2670 2.45563888549805
2671 2.43671941757202
2672 2.41830444335938
2673 2.39993381500244
2674 2.38144540786743
2675 2.36474442481995
2676 2.34787130355835
2677 2.33205938339233
2678 2.31702470779419
2679 2.30202102661133
2680 2.28806567192078
2681 2.27488851547241
2682 2.26197576522827
2683 2.2487576007843
2684 2.23797965049744
2685 2.22586679458618
2686 2.2138671875
2687 2.20350122451782
2688 2.19340229034424
2689 2.1818675994873
2690 2.1727180480957
2691 2.16241431236267
2692 2.1540355682373
2693 2.14522981643677
2694 2.13618779182434
2695 2.1281750202179
2696 2.11928105354309
2697 2.11158394813538
2698 2.10422587394714
2699 2.09763360023499
2700 2.08989834785461
2701 2.08300423622131
2702 2.07608604431152
2703 2.07056474685669
2704 2.06343460083008
2705 2.05783677101135
2706 2.05197978019714
2707 2.04604053497314
2708 2.04047107696533
2709 2.03515863418579
2710 2.03035545349121
2711 2.02455353736877
2712 2.01939344406128
2713 2.01451396942139
2714 2.00993943214417
2715 2.00561809539795
2716 2.00035905838013
2717 1.99652230739594
2718 1.99167335033417
2719 1.98725271224976
2720 1.98234033584595
2721 1.97844755649567
2722 1.97390353679657
2723 1.97021555900574
2724 1.96574568748474
2725 1.96136820316315
2726 1.95698595046997
2727 1.95291900634766
2728 1.94980156421661
2729 1.94482588768005
2730 1.94071686267853
2731 1.93709564208984
2732 1.93316566944122
2733 1.92902553081512
2734 1.92551851272583
2735 1.92137002944946
2736 1.91874492168427
2737 1.91453635692596
2738 1.91056048870087
2739 1.90658438205719
2740 1.90298795700073
2741 1.8993376493454
2742 1.89557480812073
2743 1.89232921600342
2744 1.88931274414062
2745 1.88494670391083
2746 1.88147151470184
2747 1.87871122360229
2748 1.87467539310455
2749 1.87163519859314
2750 1.86743295192719
2751 1.8642566204071
2752 1.86059498786926
2753 1.85692632198334
2754 1.85416424274445
2755 1.85014402866364
2756 1.84700918197632
2757 1.84413826465607
2758 1.8397331237793
2759 1.83641648292542
2760 1.83271312713623
2761 1.82988274097443
2762 1.82637131214142
2763 1.82280480861664
2764 1.81965744495392
2765 1.81606554985046
2766 1.81285381317139
2767 1.80915832519531
2768 1.8060839176178
2769 1.80262792110443
2770 1.79951357841492
2771 1.79600286483765
2772 1.79245805740356
2773 1.78948831558228
2774 1.78574848175049
2775 1.78268313407898
2776 1.77961754798889
2777 1.77600300312042
2778 1.77295136451721
2779 1.76963460445404
2780 1.76649570465088
2781 1.76329970359802
2782 1.75957107543945
2783 1.75635039806366
2784 1.75328004360199
2785 1.75028049945831
2786 1.74630343914032
2787 1.74319851398468
2788 1.74071371555328
2789 1.73697781562805
2790 1.73357546329498
2791 1.73036181926727
2792 1.72651994228363
2793 1.72378635406494
2794 1.7203871011734
2795 1.71718335151672
2796 1.71384418010712
2797 1.7105872631073
2798 1.70725846290588
2799 1.70413434505463
2800 1.70116829872131
2801 1.69817495346069
2802 1.69493937492371
2803 1.69162094593048
2804 1.6889636516571
2805 1.68582463264465
2806 1.68309724330902
2807 1.67972266674042
2808 1.67670011520386
2809 1.67387270927429
2810 1.67123925685883
2811 1.66755664348602
2812 1.66464114189148
2813 1.6616438627243
2814 1.65908193588257
2815 1.6558358669281
2816 1.6526780128479
2817 1.6497061252594
2818 1.64701294898987
2819 1.64373290538788
2820 1.64054763317108
2821 1.63790202140808
2822 1.6350771188736
2823 1.63234186172485
2824 1.62921547889709
2825 1.62650048732758
2826 1.62352132797241
2827 1.62112832069397
2828 1.61778283119202
2829 1.61432945728302
2830 1.61189246177673
2831 1.60926401615143
2832 1.60575187206268
2833 1.60311365127563
2834 1.6003030538559
2835 1.59722816944122
2836 1.5946592092514
2837 1.59185934066772
2838 1.58915841579437
2839 1.58636772632599
2840 1.58350598812103
2841 1.58083021640778
2842 1.57811200618744
2843 1.57547795772552
2844 1.57304108142853
2845 1.57031059265137
2846 1.56804859638214
2847 1.5652596950531
2848 1.56243801116943
2849 1.56026780605316
2850 1.55778026580811
2851 1.55522561073303
2852 1.55265665054321
2853 1.55037653446198
2854 1.54773938655853
2855 1.54539120197296
2856 1.54287350177765
2857 1.54060244560242
2858 1.53825449943542
2859 1.53598535060883
2860 1.53380191326141
2861 1.53122437000275
2862 1.52901935577393
2863 1.52676403522491
2864 1.52465391159058
2865 1.52260065078735
2866 1.52042281627655
2867 1.5185581445694
2868 1.51665830612183
2869 1.5148241519928
2870 1.51303017139435
2871 1.51104152202606
2872 1.50980472564697
2873 1.50813698768616
2874 1.50694906711578
2875 1.50552821159363
2876 1.50432002544403
2877 1.50322484970093
2878 1.50234007835388
2879 1.50141489505768
2880 1.50090169906616
2881 1.50018513202667
2882 1.49977958202362
2883 1.49929130077362
2884 1.49918460845947
2885 1.49862027168274
2886 1.49828445911407
2887 1.49888944625854
2888 1.49785184860229
2889 1.49777185916901
2890 1.49797022342682
2891 1.49805843830109
2892 1.49775290489197
2893 1.49779498577118
2894 1.49796760082245
2895 1.49793088436127
2896 1.49851584434509
2897 1.49789643287659
2898 1.49811589717865
2899 1.49810838699341
2900 1.49824404716492
2901 1.4980833530426
2902 1.49782025814056
2903 1.49807178974152
2904 1.49811518192291
2905 1.4980217218399
2906 1.498215675354
2907 1.49830722808838
2908 1.49860048294067
2909 1.49849319458008
2910 1.49874639511108
2911 1.49876761436462
2912 1.49870884418488
2913 1.49934542179108
2914 1.49943459033966
2915 1.49956774711609
2916 1.49976527690887
2917 1.50026535987854
2918 1.50014770030975
2919 1.5007027387619
2920 1.50094616413116
2921 1.50133156776428
2922 1.50159001350403
2923 1.50255382061005
2924 1.50243067741394
2925 1.50310742855072
2926 1.50354886054993
2927 1.50401973724365
2928 1.50460720062256
2929 1.50499248504639
2930 1.50547230243683
2931 1.50558066368103
2932 1.50621330738068
2933 1.50633430480957
2934 1.50707495212555
2935 1.50742626190186
2936 1.50760185718536
2937 1.5075478553772
2938 1.50804758071899
2939 1.5080840587616
2940 1.50875961780548
2941 1.50875723361969
2942 1.50886225700378
2943 1.50899314880371
2944 1.5092841386795
2945 1.50967657566071
2946 1.51012670993805
2947 1.51021003723145
2948 1.51023948192596
2949 1.51098680496216
2950 1.51137506961823
2951 1.51178300380707
2952 1.512078166008
2953 1.5123256444931
2954 1.51304376125336
2955 1.51363253593445
2956 1.51413452625275
2957 1.51500916481018
2958 1.51577520370483
2959 1.51580393314362
2960 1.51631963253021
2961 1.51672315597534
2962 1.51769089698792
2963 1.51768696308136
2964 1.51904606819153
2965 1.51970291137695
2966 1.5204666852951
2967 1.52111327648163
2968 1.52208495140076
2969 1.52309489250183
2970 1.5238983631134
2971 1.52459692955017
2972 1.52564680576324
2973 1.52695333957672
2974 1.5279278755188
2975 1.52892017364502
2976 1.53047716617584
2977 1.53162980079651
2978 1.53265643119812
2979 1.53374946117401
2980 1.53482222557068
2981 1.53632116317749
2982 1.53750348091125
2983 1.53890037536621
2984 1.53976547718048
2985 1.54116630554199
2986 1.54244232177734
2987 1.54384481906891
2988 1.5450267791748
2989 1.54688704013824
2990 1.54785895347595
2991 1.54888665676117
2992 1.55025815963745
2993 1.55167961120605
2994 1.55282974243164
2995 1.55400836467743
2996 1.55496883392334
2997 1.55617272853851
2998 1.55721151828766
2999 1.55809879302979
3000 1.55892467498779
3001 1.55951976776123
3002 1.55975306034088
3003 1.56005334854126
3004 1.56025612354279
3005 1.56062364578247
3006 1.56039571762085
3007 1.56042492389679
3008 1.56036400794983
3009 1.5600426197052
3010 1.55947279930115
3011 1.56010830402374
3012 1.55945491790771
3013 1.5582549571991
3014 1.55804526805878
3015 1.5571962594986
3016 1.5563907623291
3017 1.55579149723053
3018 1.55502474308014
3019 1.5539962053299
3020 1.55337524414062
3021 1.55232858657837
3022 1.55204045772552
3023 1.55129957199097
3024 1.55047464370728
3025 1.5499871969223
3026 1.54938924312592
3027 1.54882037639618
3028 1.54809105396271
3029 1.5477386713028
3030 1.54726839065552
3031 1.54667294025421
3032 1.54687356948853
3033 1.54579997062683
3034 1.54527640342712
3035 1.5447188615799
3036 1.54473125934601
3037 1.54371762275696
3038 1.54314887523651
3039 1.54246473312378
3040 1.54173576831818
3041 1.54128658771515
3042 1.54050934314728
3043 1.53977692127228
3044 1.53952157497406
3045 1.53873205184937
3046 1.53843402862549
3047 1.53792548179626
3048 1.53796863555908
3049 1.537642121315
3050 1.53699803352356
3051 1.5371128320694
3052 1.53710722923279
3053 1.53679037094116
3054 1.53683853149414
3055 1.5368720293045
3056 1.53750205039978
3057 1.53741383552551
3058 1.53766644001007
3059 1.53794717788696
3060 1.53831326961517
3061 1.53895878791809
3062 1.5393590927124
3063 1.53955328464508
3064 1.54011833667755
3065 1.54052746295929
3066 1.54052460193634
3067 1.54098880290985
3068 1.54103982448578
3069 1.54133105278015
3070 1.54188907146454
3071 1.5417662858963
3072 1.54203248023987
3073 1.54246389865875
3074 1.54238927364349
3075 1.54292774200439
3076 1.54307591915131
3077 1.5436110496521
3078 1.54411840438843
3079 1.54424321651459
3080 1.54495763778687
3081 1.5457569360733
3082 1.54622375965118
3083 1.546635389328
3084 1.54707002639771
3085 1.54737842082977
3086 1.54795134067535
3087 1.54841458797455
3088 1.54867196083069
3089 1.54909479618073
3090 1.54927754402161
3091 1.54966425895691
3092 1.55012273788452
3093 1.55005061626434
3094 1.55075991153717
3095 1.55077564716339
3096 1.5514315366745
3097 1.55149757862091
3098 1.55203878879547
3099 1.55231118202209
3100 1.55255782604218
3101 1.55287790298462
3102 1.55306386947632
3103 1.55328524112701
3104 1.5534770488739
3105 1.55359470844269
3106 1.5539243221283
3107 1.55407166481018
3108 1.55391728878021
3109 1.55420529842377
3110 1.55411803722382
3111 1.55454456806183
3112 1.55507528781891
3113 1.55609965324402
3114 1.5573787689209
3115 1.55924355983734
3116 1.56137812137604
3117 1.56481087207794
3118 1.5684152841568
3119 1.57317042350769
3120 1.57886469364166
3121 1.58548665046692
3122 1.59322834014893
3123 1.60160171985626
3124 1.61094403266907
3125 1.62113475799561
3126 1.63253092765808
3127 1.64436376094818
3128 1.657186627388
3129 1.6708117723465
3130 1.68512761592865
3131 1.70008373260498
3132 1.71594786643982
3133 1.73256230354309
3134 1.74993669986725
3135 1.76774799823761
3136 1.78654420375824
3137 1.80605673789978
3138 1.82638311386108
3139 1.84647071361542
3140 1.86819756031036
3141 1.88967764377594
3142 1.91247868537903
3143 1.93550550937653
3144 1.95886611938477
3145 1.98226702213287
3146 2.00696802139282
3147 2.03168869018555
3148 2.05676603317261
3149 2.08234810829163
3150 2.10862278938293
3151 2.13453984260559
3152 2.1610996723175
3153 2.18870425224304
3154 2.21558046340942
3155 2.24338960647583
3156 2.27159714698792
3157 2.29993796348572
3158 2.32842469215393
3159 2.35733413696289
3160 2.38618397712708
3161 2.41533184051514
3162 2.44469904899597
3163 2.47383069992065
3164 2.50357341766357
3165 2.5328586101532
3166 2.56309509277344
3167 2.59287929534912
3168 2.62297868728638
3169 2.65280675888062
3170 2.6832103729248
3171 2.7135751247406
3172 2.74416780471802
3173 2.77448344230652
3174 2.80450344085693
3175 2.83562850952148
3176 2.86613368988037
3177 2.89625692367554
3178 2.92716264724731
3179 2.95831966400146
3180 2.9891095161438
3181 3.02008938789368
3182 3.05131125450134
3183 3.08255887031555
3184 3.1137158870697
3185 3.14507913589478
3186 3.17685222625732
3187 3.20839285850525
3188 3.23981595039368
3189 3.27152180671692
3190 3.30344247817993
3191 3.33515882492065
3192 3.36673808097839
3193 3.39880752563477
3194 3.43016743659973
3195 3.46120166778564
3196 3.49404096603394
3197 3.52530741691589
3198 3.55698108673096
3199 3.58805108070374
3200 3.61898732185364
3201 3.64948582649231
3202 3.67909669876099
3203 3.70820498466492
3204 3.73662686347961
3205 3.76436376571655
3206 3.79149556159973
3207 3.81754040718079
3208 3.8426718711853
3209 3.8668646812439
3210 3.8907527923584
3211 3.91328477859497
3212 3.93508052825928
3213 3.95598411560059
3214 3.97630977630615
3215 3.99622488021851
3216 4.01470470428467
3217 4.0331392288208
3218 4.05109786987305
3219 4.06692600250244
3220 4.08381795883179
3221 4.09890699386597
3222 4.11400938034058
3223 4.12884378433228
3224 4.14275312423706
3225 4.15629529953003
3226 4.16931295394897
3227 4.18156003952026
3228 4.19323253631592
3229 4.20488452911377
3230 4.21625947952271
3231 4.2272572517395
3232 4.23742485046387
3233 4.24758815765381
3234 4.25738048553467
3235 4.26677703857422
3236 4.27585983276367
3237 4.28462219238281
3238 4.29278087615967
3239 4.30110120773315
3240 4.30891561508179
3241 4.31642723083496
3242 4.32370185852051
3243 4.33077478408813
3244 4.3377366065979
3245 4.34428453445435
3246 4.35079431533813
3247 4.35686826705933
3248 4.36306858062744
3249 4.36901378631592
3250 4.37451076507568
3251 4.38024425506592
3252 4.38569927215576
3253 4.39087867736816
3254 4.39642381668091
3255 4.40111970901489
3256 4.4060697555542
3257 4.41079950332642
3258 4.41553735733032
3259 4.41994571685791
3260 4.42451858520508
3261 4.42921257019043
3262 4.43297910690308
3263 4.43751335144043
3264 4.44179725646973
3265 4.44579362869263
3266 4.44998025894165
3267 4.45416641235352
3268 4.45810699462891
3269 4.46224117279053
3270 4.46624279022217
3271 4.4705548286438
3272 4.47415447235107
3273 4.47841358184814
3274 4.4821605682373
3275 4.48629760742188
3276 4.49007987976074
3277 4.4937891960144
3278 4.49767780303955
3279 4.50148963928223
3280 4.50571870803833
3281 4.50910663604736
3282 4.51251363754272
3283 4.51653528213501
3284 4.52012920379639
3285 4.52356433868408
3286 4.52738237380981
3287 4.5306978225708
3288 4.53423738479614
3289 4.53803491592407
3290 4.5415997505188
3291 4.54511880874634
3292 4.54883241653442
3293 4.5523886680603
3294 4.55594110488892
3295 4.55961847305298
3296 4.56303310394287
3297 4.56643867492676
3298 4.57027196884155
3299 4.57395839691162
3300 4.57767868041992
3301 4.58123636245728
3302 4.58455562591553
3303 4.58840799331665
3304 4.59330940246582
3305 4.59587478637695
3306 4.59994459152222
3307 4.60363340377808
3308 4.60741281509399
3309 4.61130714416504
3310 4.61529684066772
3311 4.6190299987793
3312 4.62231683731079
3313 4.62640714645386
3314 4.63068628311157
3315 4.63417625427246
3316 4.63822412490845
3317 4.64204263687134
3318 4.64575386047363
3319 4.64952325820923
3320 4.65342283248901
3321 4.6573429107666
3322 4.66081666946411
3323 4.66463756561279
3324 4.668625831604
3325 4.67260408401489
3326 4.67620182037354
3327 4.67978048324585
3328 4.68310165405273
3329 4.68759536743164
3330 4.69192457199097
3331 4.69528198242188
3332 4.69865751266479
3333 4.70282793045044
3334 4.70586442947388
3335 4.70995998382568
3336 4.71455717086792
3337 4.71815490722656
3338 4.72246217727661
3339 4.72597360610962
3340 4.73011636734009
3341 4.73380994796753
3342 4.73814630508423
3343 4.74197816848755
3344 4.74598693847656
3345 4.75040197372437
3346 4.75393724441528
3347 4.75846004486084
3348 4.76198625564575
3349 4.76657438278198
3350 4.77033805847168
3351 4.77471542358398
3352 4.78000640869141
3353 4.78280973434448
3354 4.78793001174927
3355 4.79168462753296
3356 4.79596614837646
3357 4.80075359344482
3358 4.80422067642212
3359 4.80893278121948
3360 4.81193923950195
3361 4.81699848175049
3362 4.82036256790161
3363 4.82444858551025
3364 4.82885408401489
3365 4.83291816711426
3366 4.837327003479
3367 4.84119510650635
3368 4.84474945068359
3369 4.84965658187866
3370 4.85344314575195
3371 4.85733032226562
3372 4.86144304275513
3373 4.86534738540649
3374 4.86914777755737
3375 4.87360429763794
3376 4.87743616104126
3377 4.880934715271
3378 4.88510036468506
3379 4.88887214660645
3380 4.89267349243164
3381 4.89677095413208
3382 4.90057134628296
3383 4.90458917617798
3384 4.90830087661743
3385 4.91188955307007
3386 4.91635656356812
3387 4.91949558258057
3388 4.92340707778931
3389 4.92726850509644
3390 4.93070793151855
3391 4.93491792678833
3392 4.93846559524536
3393 4.94226217269897
3394 4.94589567184448
3395 4.94960594177246
3396 4.95298624038696
3397 4.95617961883545
3398 4.9596848487854
3399 4.96288967132568
3400 4.96573114395142
3401 4.96878528594971
3402 4.97148704528809
3403 4.97473478317261
3404 4.9774751663208
3405 4.98027372360229
3406 4.98273277282715
3407 4.98501443862915
3408 4.98721885681152
3409 4.9902925491333
3410 4.99251365661621
3411 4.99458789825439
3412 4.99675750732422
3413 4.9990029335022
3414 5.00074577331543
3415 5.00289487838745
3416 5.00484132766724
3417 5.00658082962036
3418 5.00814867019653
3419 5.00942420959473
3420 5.01081991195679
3421 5.01168251037598
3422 5.01327228546143
3423 5.014084815979
3424 5.01524448394775
3425 5.01630449295044
3426 5.01680994033813
3427 5.01753950119019
3428 5.01741170883179
3429 5.01850748062134
3430 5.0189905166626
3431 5.01973056793213
3432 5.01967906951904
3433 5.0205512046814
3434 5.02025556564331
3435 5.02026653289795
3436 5.02051639556885
3437 5.02070617675781
3438 5.02077388763428
3439 5.02096271514893
3440 5.02090644836426
3441 5.02090167999268
3442 5.02077627182007
3443 5.02037143707275
3444 5.02014398574829
3445 5.0196213722229
3446 5.01932239532471
3447 5.01911878585815
3448 5.0188455581665
3449 5.01789855957031
3450 5.01745796203613
3451 5.01727437973022
3452 5.01580286026001
3453 5.01605606079102
3454 5.01613855361938
3455 5.01573133468628
3456 5.01519441604614
3457 5.01502895355225
3458 5.01462936401367
3459 5.01425886154175
3460 5.01396179199219
3461 5.01373720169067
3462 5.01322412490845
3463 5.01281929016113
3464 5.01209020614624
3465 5.011549949646
3466 5.01117277145386
3467 5.00982141494751
3468 5.00939893722534
3469 5.00809669494629
3470 5.0070481300354
3471 5.00685262680054
3472 5.00547647476196
3473 5.00409173965454
3474 5.00327491760254
3475 5.00197172164917
3476 5.00080633163452
3477 4.99958896636963
3478 4.99811315536499
3479 4.99667119979858
3480 4.99581289291382
3481 4.99444961547852
3482 4.99339532852173
3483 4.99206447601318
3484 4.99073171615601
3485 4.99006843566895
3486 4.98888540267944
3487 4.98754024505615
3488 4.98639154434204
3489 4.98464822769165
3490 4.98403358459473
3491 4.98287773132324
3492 4.98196649551392
3493 4.9808144569397
3494 4.98008394241333
3495 4.9793848991394
3496 4.97803831100464
3497 4.97690105438232
3498 4.97568035125732
3499 4.97503900527954
3500 4.97319078445435
3501 4.9721851348877
3502 4.96973705291748
3503 4.96960258483887
3504 4.96832752227783
3505 4.96674060821533
3506 4.96614503860474
3507 4.96478939056396
3508 4.9632511138916
3509 4.96191120147705
3510 4.96085596084595
3511 4.95969152450562
3512 4.95836496353149
3513 4.95650339126587
3514 4.95533084869385
3515 4.95448303222656
3516 4.95344257354736
3517 4.95283555984497
3518 4.95226573944092
3519 4.95011854171753
3520 4.94999980926514
3521 4.94860887527466
3522 4.94730138778687
3523 4.94706392288208
3524 4.94612646102905
3525 4.94420862197876
3526 4.94446134567261
3527 4.9435396194458
3528 4.94271612167358
3529 4.94264078140259
3530 4.9413685798645
3531 4.94050121307373
3532 4.9397497177124
3533 4.93943786621094
3534 4.93836832046509
3535 4.93728637695312
3536 4.93658590316772
3537 4.93692207336426
3538 4.9348349571228
3539 4.93407964706421
3540 4.93419599533081
3541 4.93347835540771
3542 4.93296003341675
3543 4.93271684646606
3544 4.93152570724487
3545 4.93155384063721
3546 4.93086433410645
3547 4.93014240264893
3548 4.92983531951904
3549 4.92984342575073
3550 4.92892646789551
3551 4.92871189117432
3552 4.92825031280518
3553 4.92794036865234
3554 4.9280309677124
3555 4.92721080780029
3556 4.92708444595337
3557 4.92662763595581
3558 4.92639493942261
3559 4.92582178115845
3560 4.92572593688965
3561 4.92588520050049
3562 4.92509937286377
3563 4.92518711090088
3564 4.9244966506958
3565 4.9252462387085
3566 4.92498207092285
3567 4.92448949813843
3568 4.92438697814941
3569 4.92420291900635
3570 4.92459487915039
3571 4.92402458190918
3572 4.92377090454102
3573 4.92328310012817
3574 4.92321825027466
3575 4.92336273193359
3576 4.92248106002808
3577 4.92305469512939
3578 4.9225115776062
3579 4.92282009124756
3580 4.92229127883911
3581 4.9228515625
3582 4.92285394668579
3583 4.92263221740723
3584 4.92234516143799
3585 4.92292976379395
3586 4.92246580123901
3587 4.92236137390137
3588 4.92284059524536
3589 4.92190027236938
3590 4.92287302017212
3591 4.92324638366699
3592 4.92332172393799
3593 4.92411422729492
3594 4.92328405380249
3595 4.92364501953125
3596 4.9232816696167
3597 4.92416763305664
3598 4.92406177520752
3599 4.92417907714844
3600 4.92460823059082
3601 4.92496013641357
3602 4.92506313323975
3603 4.92521047592163
3604 4.92504835128784
3605 4.92462921142578
3606 4.92377042770386
3607 4.92303085327148
3608 4.92125844955444
3609 4.91937828063965
3610 4.91624784469604
3611 4.91191720962524
3612 4.90839433670044
3613 4.90305280685425
3614 4.89776086807251
3615 4.8914680480957
3616 4.88401889801025
3617 4.8761420249939
3618 4.86736249923706
3619 4.85800266265869
3620 4.84788227081299
3621 4.83734512329102
3622 4.82628536224365
3623 4.8141884803772
3624 4.80172204971313
3625 4.78885126113892
3626 4.77507257461548
3627 4.76026391983032
3628 4.74531269073486
3629 4.73002672195435
3630 4.71407413482666
3631 4.69732570648193
3632 4.67988777160645
3633 4.66219520568848
3634 4.64409971237183
3635 4.62504768371582
3636 4.60545063018799
3637 4.58587455749512
3638 4.56477642059326
3639 4.5441951751709
3640 4.52226829528809
3641 4.50042772293091
3642 4.47907114028931
3643 4.45570659637451
3644 4.43198013305664
3645 4.40675115585327
3646 4.38347911834717
3647 4.36085939407349
3648 4.33434724807739
3649 4.30947923660278
3650 4.28400039672852
3651 4.25793027877808
3652 4.23197031021118
3653 4.2055811882019
3654 4.17899656295776
3655 4.15198850631714
3656 4.12472867965698
3657 4.09714508056641
3658 4.07000684738159
3659 4.04148101806641
3660 4.01318502426147
3661 3.98462867736816
3662 3.95729565620422
3663 3.9269323348999
3664 3.897456407547
3665 3.86752867698669
3666 3.83980989456177
3667 3.80906128883362
3668 3.77912902832031
3669 3.74914693832397
3670 3.72039937973022
3671 3.69085264205933
3672 3.65945076942444
3673 3.62873291969299
3674 3.59947514533997
3675 3.56789469718933
3676 3.53913688659668
3677 3.50787234306335
3678 3.47764945030212
3679 3.44786834716797
3680 3.41628932952881
3681 3.32596826553345
3682 3.29454660415649
3683 3.26273393630981
3684 3.23265242576599
3685 3.20201396942139
3686 3.16956448554993
3687 3.13864541053772
3688 3.10710597038269
3689 3.07437467575073
3690 3.04403376579285
3691 3.01203465461731
3692 2.98086738586426
3693 2.94949698448181
3694 2.91861033439636
3695 2.88712406158447
3696 2.85748338699341
3697 2.82824850082397
3698 2.79895567893982
3699 2.77009201049805
3700 2.74333500862122
3701 2.71826457977295
3702 2.69202399253845
3703 2.66627621650696
3704 2.64291667938232
3705 2.61993432044983
3706 2.59604835510254
3707 2.57485246658325
3708 2.55546188354492
3709 2.53419327735901
3710 2.51416182518005
3711 2.49571537971497
3712 2.47830581665039
3713 2.46032571792603
3714 2.44471454620361
3715 2.42772817611694
3716 2.41182041168213
3717 2.39827013015747
3718 2.38259053230286
3719 2.36882615089417
3720 2.35588645935059
3721 2.34227228164673
3722 2.32936120033264
3723 2.31758213043213
3724 2.30549812316895
3725 2.29390978813171
3726 2.28265571594238
3727 2.27170038223267
3728 2.26110243797302
3729 2.25009989738464
3730 2.24119448661804
3731 2.23066592216492
3732 2.2227828502655
3733 2.21294689178467
3734 2.20370602607727
3735 2.1950523853302
3736 2.18671727180481
3737 2.17818641662598
3738 2.17047548294067
3739 2.16203260421753
3740 2.15588331222534
3741 2.14785933494568
3742 2.14140129089355
3743 2.13435363769531
3744 2.12769937515259
3745 2.12095713615417
3746 2.11361408233643
3747 2.1071310043335
3748 2.10001397132874
3749 2.09493589401245
3750 2.08888506889343
3751 2.08282828330994
3752 2.07668924331665
3753 2.07053756713867
3754 2.06570768356323
3755 2.06010293960571
3756 2.05467820167542
3757 2.04872894287109
3758 2.04384469985962
3759 2.03872084617615
3760 2.03273129463196
3761 2.02781200408936
3762 2.02289271354675
3763 2.01851034164429
3764 2.01313948631287
3765 2.00869297981262
3766 2.00341129302979
3767 1.99874269962311
3768 1.99399554729462
3769 1.98889446258545
3770 1.98554182052612
3771 1.9798549413681
3772 1.97588908672333
3773 1.97145307064056
3774 1.96684849262238
3775 1.96283710002899
3776 1.95841419696808
3777 1.95420813560486
3778 1.94973969459534
3779 1.94553244113922
3780 1.94134211540222
3781 1.93745923042297
3782 1.93304669857025
3783 1.92872583866119
3784 1.92456471920013
3785 1.92034125328064
3786 1.91631174087524
3787 1.91213500499725
3788 1.90804803371429
3789 1.90386402606964
3790 1.89971375465393
3791 1.89570641517639
3792 1.89151978492737
3793 1.88755249977112
3794 1.88338589668274
3795 1.87926483154297
3796 1.87521862983704
3797 1.87138545513153
3798 1.86715161800385
3799 1.86347222328186
3800 1.85937440395355
3801 1.8551344871521
3802 1.85091352462769
3803 1.84700047969818
3804 1.84374606609344
3805 1.83970510959625
3806 1.83584630489349
3807 1.8321613073349
3808 1.82854437828064
3809 1.82462680339813
3810 1.82141637802124
3811 1.81778419017792
3812 1.81380546092987
3813 1.81068241596222
3814 1.80641996860504
3815 1.80310344696045
3816 1.79938197135925
3817 1.79567313194275
3818 1.7919784784317
3819 1.7887157201767
3820 1.78468871116638
3821 1.78159272670746
3822 1.77793836593628
3823 1.77450954914093
3824 1.77083241939545
3825 1.76752841472626
3826 1.76434445381165
3827 1.76056098937988
3828 1.75722575187683
3829 1.75402390956879
3830 1.75027906894684
3831 1.74698233604431
3832 1.74390077590942
3833 1.74042344093323
3834 1.73707270622253
3835 1.73392951488495
3836 1.73078572750092
3837 1.72736549377441
3838 1.72464835643768
3839 1.72128999233246
3840 1.71797811985016
3841 1.71486854553223
3842 1.71248018741608
3843 1.70848476886749
3844 1.70584464073181
3845 1.70303189754486
3846 1.699751496315
3847 1.69679236412048
3848 1.69395935535431
3849 1.69120836257935
3850 1.68798696994781
3851 1.68511891365051
3852 1.68244564533234
3853 1.67958199977875
3854 1.67623293399811
3855 1.67379462718964
3856 1.67111086845398
3857 1.66781187057495
3858 1.66536164283752
3859 1.66244339942932
3860 1.65920209884644
3861 1.65646934509277
3862 1.65329813957214
3863 1.65044856071472
3864 1.64764022827148
3865 1.64442431926727
3866 1.64156556129456
3867 1.63880634307861
3868 1.63575339317322
3869 1.63284540176392
3870 1.63026511669159
3871 1.62737500667572
3872 1.62479293346405
3873 1.62165606021881
3874 1.61905741691589
3875 1.61602795124054
3876 1.61348867416382
3877 1.6105854511261
3878 1.60797798633575
3879 1.60542929172516
3880 1.60264706611633
3881 1.59975183010101
3882 1.59759080410004
3883 1.59462654590607
3884 1.59212577342987
3885 1.59015047550201
3886 1.58716797828674
3887 1.58501720428467
3888 1.58245575428009
3889 1.5808744430542
3890 1.57725262641907
3891 1.57502138614655
3892 1.573286652565
3893 1.57003593444824
3894 1.56741940975189
3895 1.56502687931061
3896 1.56348586082458
3897 1.55997848510742
3898 1.55766141414642
3899 1.55536961555481
3900 1.55274629592896
3901 1.55060291290283
3902 1.54828810691833
3903 1.54604768753052
3904 1.54396235942841
3905 1.54166209697723
3906 1.53970313072205
3907 1.53764879703522
3908 1.53570938110352
3909 1.53384482860565
3910 1.5320588350296
3911 1.53002953529358
3912 1.52839541435242
3913 1.52660858631134
3914 1.52508533000946
3915 1.52337408065796
3916 1.52164137363434
3917 1.52025425434113
3918 1.51875972747803
3919 1.51740980148315
3920 1.51599907875061
3921 1.51452815532684
3922 1.51301527023315
3923 1.51189088821411
3924 1.51066446304321
3925 1.50964117050171
3926 1.50892794132233
3927 1.50778520107269
3928 1.50680828094482
3929 1.50609135627747
3930 1.50523972511292
3931 1.5046797990799
3932 1.50413203239441
3933 1.50396287441254
3934 1.50320422649384
3935 1.50247716903687
3936 1.50210559368134
3937 1.50173950195312
3938 1.50114643573761
3939 1.50087606906891
3940 1.50051498413086
3941 1.49992978572845
3942 1.49978637695312
3943 1.49938535690308
3944 1.49920511245728
3945 1.49913823604584
3946 1.49848341941833
3947 1.49847841262817
3948 1.49815428256989
3949 1.49771690368652
3950 1.49747443199158
3951 1.49686908721924
3952 1.49691474437714
3953 1.496457695961
3954 1.49609291553497
3955 1.4961804151535
3956 1.49572825431824
3957 1.49562740325928
3958 1.49538397789001
3959 1.49548661708832
3960 1.49528646469116
3961 1.49504280090332
3962 1.4951080083847
3963 1.49521231651306
3964 1.49543952941895
3965 1.49533653259277
3966 1.49557483196259
3967 1.49581170082092
3968 1.49565660953522
3969 1.49578559398651
3970 1.49572610855103
3971 1.49610471725464
3972 1.49629580974579
3973 1.49641001224518
3974 1.49640297889709
3975 1.49659824371338
3976 1.49656534194946
3977 1.49723255634308
3978 1.49746143817902
3979 1.49799001216888
3980 1.49839007854462
3981 1.49881505966187
3982 1.49955654144287
3983 1.49984395503998
3984 1.50079905986786
3985 1.50133883953094
3986 1.50207614898682
3987 1.503054022789
3988 1.50372743606567
3989 1.50456488132477
3990 1.50606155395508
3991 1.50688529014587
3992 1.50810849666595
3993 1.5094997882843
3994 1.51051580905914
3995 1.51213538646698
3996 1.5132462978363
3997 1.51468431949615
3998 1.51583087444305
3999 1.51725780963898
4000 1.51840150356293
4001 1.52025139331818
4002 1.52139925956726
4003 1.52267253398895
4004 1.52424740791321
4005 1.52476108074188
4006 1.52681708335876
4007 1.52707898616791
4008 1.52779984474182
4009 1.52896761894226
4010 1.52968835830688
4011 1.53056180477142
4012 1.53222846984863
4013 1.53275346755981
4014 1.53359687328339
4015 1.53468358516693
4016 1.5359503030777
4017 1.53718614578247
4018 1.53829002380371
4019 1.5388251543045
4020 1.54004991054535
4021 1.54151046276093
4022 1.54287874698639
4023 1.54398941993713
4024 1.54432952404022
4025 1.54545605182648
4026 1.54628694057465
4027 1.54880452156067
4028 1.54836750030518
4029 1.54950225353241
4030 1.55041635036469
4031 1.55104279518127
4032 1.5528746843338
4033 1.55325317382812
4034 1.55402767658234
4035 1.55554151535034
4036 1.55559551715851
4037 1.55720174312592
4038 1.55754435062408
4039 1.55854678153992
4040 1.56001126766205
4041 1.56125402450562
4042 1.56114304065704
4043 1.56223666667938
4044 1.56293654441833
4045 1.56401479244232
4046 1.56503713130951
4047 1.56563806533813
4048 1.56634247303009
4049 1.56714153289795
4050 1.56787192821503
4051 1.56863641738892
4052 1.56952118873596
4053 1.57035267353058
4054 1.57078015804291
4055 1.57167017459869
4056 1.57269382476807
4057 1.57395851612091
4058 1.57440912723541
4059 1.57493269443512
4060 1.57576024532318
4061 1.57617950439453
4062 1.57693755626678
4063 1.57766556739807
4064 1.57807695865631
4065 1.57880914211273
4066 1.57912492752075
4067 1.57979941368103
4068 1.58023631572723
4069 1.58051657676697
4070 1.58116018772125
4071 1.5817037820816
4072 1.58173811435699
4073 1.58246350288391
4074 1.58276093006134
4075 1.58326423168182
4076 1.58356404304504
4077 1.58393156528473
4078 1.584317445755
4079 1.58434569835663
4080 1.5847715139389
4081 1.58524429798126
4082 1.58555352687836
4083 1.58582317829132
4084 1.58603262901306
4085 1.58669900894165
4086 1.58671236038208
4087 1.58728218078613
4088 1.58798801898956
4089 1.58771526813507
4090 1.58803749084473
4091 1.58861017227173
4092 1.58873701095581
4093 1.58920097351074
4094 1.58976948261261
4095 1.58974480628967
4096 1.59058833122253
4097 1.59103071689606
4098 1.59125733375549
4099 1.59192335605621
4100 1.59243059158325
4101 1.59318864345551
4102 1.59342837333679
4103 1.59369742870331
4104 1.59420621395111
4105 1.59457647800446
4106 1.59455394744873
4107 1.59470164775848
4108 1.59536504745483
4109 1.59533274173737
4110 1.59529888629913
4111 1.59540987014771
4112 1.59575700759888
4113 1.59587335586548
4114 1.59605979919434
4115 1.59629380702972
4116 1.59668576717377
4117 1.59678745269775
4118 1.59668385982513
4119 1.59712731838226
4120 1.59802532196045
4121 1.59758627414703
4122 1.59777688980103
4123 1.59874248504639
4124 1.59856081008911
4125 1.59859800338745
4126 1.59913957118988
4127 1.59931290149689
4128 1.59966993331909
4129 1.60028302669525
4130 1.60083365440369
4131 1.60112488269806
4132 1.60209548473358
4133 1.60220766067505
4134 1.60315895080566
4135 1.60360956192017
4136 1.60479784011841
4137 1.60531878471375
4138 1.60616898536682
4139 1.60683727264404
4140 1.60768449306488
4141 1.60833525657654
4142 1.60910725593567
4143 1.60965204238892
4144 1.61004233360291
4145 1.61091876029968
4146 1.61144042015076
4147 1.61249756813049
4148 1.6129435300827
4149 1.61395084857941
4150 1.61434495449066
4151 1.61540114879608
4152 1.6159656047821
4153 1.61671054363251
4154 1.61723911762238
4155 1.61814832687378
4156 1.61866915225983
4157 1.61928951740265
4158 1.62006652355194
4159 1.62061727046967
4160 1.62145125865936
4161 1.62189257144928
4162 1.62273585796356
4163 1.62358379364014
4164 1.62418556213379
4165 1.6247706413269
4166 1.62562787532806
4167 1.62607097625732
4168 1.62702870368958
4169 1.62747943401337
4170 1.62816178798676
4171 1.62871515750885
4172 1.62917602062225
4173 1.62986063957214
4174 1.63033866882324
4175 1.63080489635468
4176 1.63122320175171
4177 1.63174164295197
4178 1.63228845596313
4179 1.63234305381775
4180 1.63286316394806
4181 1.6335426568985
4182 1.633713722229
4183 1.63388359546661
4184 1.6344199180603
4185 1.63452100753784
4186 1.63473558425903
4187 1.63522255420685
4188 1.63511979579926
4189 1.63556253910065
4190 1.63540089130402
4191 1.63593304157257
4192 1.63598704338074
4193 1.63634645938873
4194 1.6365567445755
4195 1.6368203163147
4196 1.63714838027954
4197 1.63767969608307
4198 1.63750970363617
4199 1.63857889175415
4200 1.63892197608948
4201 1.63944113254547
4202 1.64017105102539
4203 1.64049315452576
4204 1.64119470119476
4205 1.64221262931824
4206 1.64278042316437
4207 1.64364087581635
4208 1.64398539066315
4209 1.64505076408386
4210 1.64523267745972
4211 1.64590930938721
4212 1.64667665958405
4213 1.64744210243225
4214 1.64830935001373
4215 1.64861333370209
4216 1.64948284626007
4217 1.64944994449615
4218 1.65049993991852
4219 1.65049755573273
4220 1.65116214752197
4221 1.65140724182129
4222 1.65201354026794
4223 1.65209448337555
4224 1.65266895294189
4225 1.65313029289246
4226 1.65330278873444
4227 1.65392518043518
4228 1.65411758422852
4229 1.65455901622772
4230 1.65482997894287
4231 1.65501141548157
4232 1.65521275997162
4233 1.65565454959869
4234 1.65582573413849
4235 1.65607798099518
4236 1.65613877773285
4237 1.65656781196594
4238 1.65667128562927
4239 1.65685784816742
4240 1.65709853172302
4241 1.65777850151062
4242 1.65776205062866
4243 1.65807104110718
4244 1.65821158885956
4245 1.65851056575775
4246 1.65921974182129
4247 1.65935599803925
4248 1.65959107875824
4249 1.66001927852631
4250 1.66038012504578
4251 1.66071832180023
4252 1.66093826293945
4253 1.66110181808472
4254 1.66167140007019
4255 1.66193962097168
4256 1.66223204135895
4257 1.66276144981384
4258 1.66354584693909
4259 1.66410386562347
4260 1.66462349891663
4261 1.66463541984558
4262 1.66526627540588
4263 1.66584372520447
4264 1.66647255420685
4265 1.66678881645203
4266 1.66728782653809
4267 1.66708564758301
4268 1.66738379001617
4269 1.66743636131287
4270 1.66762351989746
4271 1.66734492778778
4272 1.66690015792847
4273 1.66640985012054
4274 1.66594183444977
4275 1.6658433675766
4276 1.66532003879547
4277 1.66472733020782
4278 1.66371703147888
4279 1.66271603107452
4280 1.66168999671936
4281 1.66083037853241
4282 1.66029477119446
4283 1.66000044345856
4284 1.6604608297348
4285 1.6605920791626
4286 1.66164815425873
4287 1.66339242458344
4288 1.66572654247284
4289 1.66918504238129
4290 1.67339360713959
4291 1.67879259586334
4292 1.68485808372498
4293 1.69225788116455
4294 1.70037150382996
4295 1.70990371704102
4296 1.71989238262177
4297 1.73108232021332
4298 1.74293947219849
4299 1.75617134571075
4300 1.76998054981232
4301 1.78463113307953
4302 1.80039548873901
4303 1.81705975532532
4304 1.83451890945435
4305 1.85281109809875
4306 1.87198650836945
4307 1.89210891723633
4308 1.91277015209198
4309 1.93405592441559
4310 1.95582067966461
4311 1.97884607315063
4312 2.00181818008423
4313 2.02575874328613
4314 2.05026054382324
4315 2.07512831687927
4316 2.10026216506958
4317 2.12570285797119
4318 2.15137577056885
4319 2.17744064331055
4320 2.20419859886169
4321 2.2307460308075
4322 2.2580578327179
4323 2.28502082824707
4324 2.3126904964447
4325 2.34046125411987
4326 2.36850118637085
4327 2.3962550163269
4328 2.42492985725403
4329 2.45306205749512
4330 2.4816370010376
4331 2.51056575775146
4332 2.53935098648071
4333 2.56902027130127
4334 2.59870481491089
4335 2.62848687171936
4336 2.65845060348511
4337 2.68926310539246
4338 2.71944189071655
4339 2.74995350837708
4340 2.78089499473572
4341 2.81205248832703
4342 2.84288167953491
4343 2.87366223335266
4344 2.9054319858551
4345 2.93684053421021
4346 2.96810173988342
4347 2.9997730255127
4348 3.0311598777771
4349 3.06287407875061
4350 3.09458994865417
4351 3.12614417076111
4352 3.15723514556885
4353 3.18865394592285
4354 3.22072601318359
4355 3.25139594078064
4356 3.28434729576111
4357 3.31517887115479
4358 3.34630632400513
4359 3.37765693664551
4360 3.40924263000488
4361 3.44088816642761
4362 3.47158718109131
4363 3.50283074378967
4364 3.53377246856689
4365 3.56499242782593
4366 3.5958034992218
4367 3.62665057182312
4368 3.65671491622925
4369 3.68679642677307
4370 3.71683287620544
4371 3.74483132362366
4372 3.7733314037323
4373 3.80028581619263
4374 3.82692813873291
4375 3.85263657569885
4376 3.87758779525757
4377 3.9018120765686
4378 3.92530250549316
4379 3.94769644737244
4380 3.96894836425781
4381 3.9896833896637
4382 4.00941753387451
4383 4.02835988998413
4384 4.04678535461426
4385 4.0643196105957
4386 4.08101558685303
4387 4.09732723236084
4388 4.11276817321777
4389 4.12791633605957
4390 4.14212703704834
4391 4.15597629547119
4392 4.16909503936768
4393 4.18206882476807
4394 4.19423627853394
4395 4.20628547668457
4396 4.21779680252075
4397 4.22874927520752
4398 4.23950433731079
4399 4.24950838088989
4400 4.25933647155762
4401 4.26882648468018
4402 4.27803754806519
4403 4.28705215454102
4404 4.29549074172974
4405 4.30383539199829
4406 4.31179809570312
4407 4.3197135925293
4408 4.32703495025635
4409 4.33432245254517
4410 4.34120750427246
4411 4.34857654571533
4412 4.3547797203064
4413 4.3613657951355
4414 4.36805105209351
4415 4.3733868598938
4416 4.37988328933716
4417 4.38555192947388
4418 4.39102411270142
4419 4.39661693572998
4420 4.40184736251831
4421 4.40688896179199
4422 4.41156721115112
4423 4.41648054122925
4424 4.42134475708008
4425 4.42540454864502
4426 4.43007802963257
4427 4.43454599380493
4428 4.43881225585938
4429 4.44255828857422
4430 4.44707775115967
4431 4.45108985900879
4432 4.45511341094971
4433 4.45922374725342
4434 4.46310567855835
4435 4.46736335754395
4436 4.47088527679443
4437 4.47473955154419
4438 4.47870445251465
4439 4.48265218734741
4440 4.48633670806885
4441 4.4900279045105
4442 4.4937310218811
4443 4.49762439727783
4444 4.50121736526489
4445 4.50519323348999
4446 4.50882577896118
4447 4.51233530044556
4448 4.51609230041504
4449 4.51946210861206
4450 4.52365684509277
4451 4.52728462219238
4452 4.53112888336182
4453 4.53485250473022
4454 4.53884792327881
4455 4.54259872436523
4456 4.54663467407227
4457 4.55063247680664
4458 4.55428981781006
4459 4.55867719650269
4460 4.56242609024048
4461 4.56658220291138
4462 4.57054281234741
4463 4.57434463500977
4464 4.57835388183594
4465 4.5822114944458
4466 4.58656740188599
4467 4.59040546417236
4468 4.59454870223999
4469 4.59868144989014
4470 4.60235452651978
4471 4.6066427230835
4472 4.61056184768677
4473 4.61429786682129
4474 4.6182861328125
4475 4.62215757369995
4476 4.62583637237549
4477 4.62952470779419
4478 4.633469581604
4479 4.63719987869263
4480 4.64144277572632
4481 4.64495420455933
4482 4.64882469177246
4483 4.65269756317139
4484 4.65636730194092
4485 4.66014719009399
4486 4.66420078277588
4487 4.66816902160645
4488 4.67208576202393
4489 4.67632532119751
4490 4.67991876602173
4491 4.68394184112549
4492 4.68791818618774
4493 4.6920485496521
4494 4.69597673416138
4495 4.69984531402588
4496 4.70391798019409
4497 4.70764780044556
4498 4.71179437637329
4499 4.71559429168701
4500 4.71949434280396
4501 4.72369241714478
4502 4.72743225097656
4503 4.73106527328491
4504 4.73544311523438
4505 4.73911285400391
4506 4.74345350265503
4507 4.74755477905273
4508 4.75099515914917
4509 4.75516986846924
4510 4.75918626785278
4511 4.76306962966919
4512 4.76741504669189
4513 4.77115058898926
4514 4.77545309066772
4515 4.77950954437256
4516 4.78372764587402
4517 4.78787183761597
4518 4.7927713394165
4519 4.7963433265686
4520 4.80103206634521
4521 4.80473756790161
4522 4.80879545211792
4523 4.81314706802368
4524 4.81714725494385
4525 4.82138442993164
4526 4.82545709609985
4527 4.82930612564087
4528 4.8333854675293
4529 4.83752727508545
4530 4.8411865234375
4531 4.84546518325806
4532 4.84899806976318
4533 4.85301876068115
4534 4.85683727264404
4535 4.86050844192505
4536 4.86418056488037
4537 4.86793041229248
4538 4.87175130844116
4539 4.87552165985107
4540 4.87926483154297
4541 4.88303279876709
4542 4.88683557510376
4543 4.89063882827759
4544 4.89382171630859
4545 4.89758729934692
4546 4.90143966674805
4547 4.90459108352661
4548 4.90819215774536
4549 4.91175413131714
4550 4.91527700424194
4551 4.91893577575684
4552 4.92211580276489
4553 4.92611742019653
4554 4.92958116531372
4555 4.93271780014038
4556 4.93671655654907
4557 4.93982553482056
4558 4.94319438934326
4559 4.94731092453003
4560 4.94995832443237
4561 4.95338582992554
4562 4.95653247833252
4563 4.96009159088135
4564 4.96336841583252
4565 4.96637868881226
4566 4.96975040435791
4567 4.97369623184204
4568 4.97631883621216
4569 4.98000288009644
4570 4.98312473297119
4571 4.9870171546936
4572 4.99007511138916
4573 4.99310398101807
4574 4.99615526199341
4575 4.99870204925537
4576 5.00141191482544
4577 5.00392007827759
4578 5.00668430328369
4579 5.0092921257019
4580 5.01177787780762
4581 5.01427793502808
4582 5.01600885391235
4583 5.01841449737549
4584 5.02082109451294
4585 5.02207612991333
4586 5.02391576766968
4587 5.02539157867432
4588 5.02666044235229
4589 5.02788257598877
4590 5.02903032302856
4591 5.02949237823486
4592 5.03017282485962
4593 5.03057098388672
4594 5.03077268600464
4595 5.0311017036438
4596 5.03121709823608
4597 5.03153133392334
4598 5.03120756149292
4599 5.03117227554321
4600 5.03112554550171
4601 5.03060054779053
4602 5.03053331375122
4603 5.03027200698853
4604 5.02977085113525
4605 5.02937269210815
4606 5.02910423278809
4607 5.0289478302002
4608 5.02869415283203
4609 5.02850103378296
4610 5.028395652771
4611 5.02844667434692
4612 5.02878093719482
4613 5.02870273590088
4614 5.02915668487549
4615 5.02939701080322
4616 5.02933120727539
4617 5.02954530715942
4618 5.02974843978882
4619 5.03002595901489
4620 5.0302529335022
4621 5.02977275848389
4622 5.02921962738037
4623 5.02941370010376
4624 5.02922630310059
4625 5.02879762649536
4626 5.02886247634888
4627 5.02800226211548
4628 5.02759885787964
4629 5.02673006057739
4630 5.02642345428467
4631 5.02561140060425
4632 5.0245623588562
4633 5.02394247055054
4634 5.02314519882202
4635 5.02208471298218
4636 5.02120161056519
4637 5.02033948898315
4638 5.01941633224487
4639 5.01816463470459
4640 5.01720762252808
4641 5.01608562469482
4642 5.01530647277832
4643 5.01409149169922
4644 5.01314830780029
4645 5.01222610473633
4646 5.01145219802856
4647 5.01019954681396
4648 5.00933265686035
4649 5.00811386108398
4650 5.00708389282227
4651 5.00598859786987
4652 5.00510501861572
4653 5.00372838973999
4654 5.00367641448975
4655 5.00215530395508
4656 5.00088024139404
4657 5.00004959106445
4658 4.99898624420166
4659 4.9981575012207
4660 4.9966778755188
4661 4.99579620361328
4662 4.99450349807739
4663 4.99345731735229
4664 4.99158477783203
4665 4.99069786071777
4666 4.98954629898071
4667 4.98832893371582
4668 4.98772001266479
4669 4.98609924316406
4670 4.98577451705933
4671 4.98516321182251
4672 4.98455142974854
4673 4.98319911956787
4674 4.98334646224976
4675 4.98297452926636
4676 4.98247861862183
4677 4.98215389251709
4678 4.98209381103516
4679 4.98190832138062
4680 4.98198270797729
4681 4.98212289810181
4682 4.98186016082764
4683 4.98186063766479
4684 4.98185205459595
4685 4.98121500015259
4686 4.98146104812622
4687 4.98109483718872
4688 4.98084449768066
4689 4.98004674911499
4690 4.97952365875244
4691 4.97908067703247
4692 4.97885417938232
4693 4.97822904586792
4694 4.97809410095215
4695 4.97763204574585
4696 4.97706604003906
4697 4.97658348083496
4698 4.97656631469727
4699 4.97606897354126
4700 4.97584438323975
4701 4.97548913955688
4702 4.97503900527954
4703 4.97468280792236
4704 4.97445297241211
4705 4.97414827346802
4706 4.97330617904663
4707 4.97337293624878
4708 4.97264289855957
4709 4.97234535217285
4710 4.97221708297729
4711 4.97180700302124
4712 4.97184038162231
4713 4.97153091430664
4714 4.97153902053833
4715 4.97113800048828
4716 4.97068977355957
4717 4.97069692611694
4718 4.97030353546143
4719 4.96989250183105
4720 4.96981239318848
4721 4.96965980529785
4722 4.96921491622925
4723 4.96949577331543
4724 4.96895027160645
4725 4.96901941299438
4726 4.9689474105835
4727 4.96859645843506
4728 4.96843957901001
4729 4.96844100952148
4730 4.96817064285278
4731 4.96797227859497
4732 4.96764326095581
4733 4.96735525131226
4734 4.9670581817627
4735 4.96674203872681
4736 4.96659564971924
4737 4.96675157546997
4738 4.96600437164307
4739 4.9658031463623
4740 4.96567106246948
4741 4.96508169174194
4742 4.96549463272095
4743 4.96512746810913
4744 4.96522617340088
4745 4.96492433547974
4746 4.96532678604126
4747 4.96472549438477
4748 4.96475028991699
4749 4.96471643447876
4750 4.96457529067993
4751 4.96468067169189
4752 4.96445178985596
4753 4.96427488327026
4754 4.96417856216431
4755 4.96444702148438
4756 4.96437692642212
4757 4.96415519714355
4758 4.96411657333374
4759 4.96479892730713
4760 4.96445941925049
4761 4.96447277069092
4762 4.9647970199585
4763 4.96514415740967
4764 4.96480846405029
4765 4.96479463577271
4766 4.96491813659668
4767 4.96546173095703
4768 4.96548318862915
4769 4.96567153930664
4770 4.96572494506836
4771 4.9658637046814
4772 4.96642208099365
4773 4.96618127822876
4774 4.96627187728882
4775 4.9663610458374
4776 4.96669292449951
4777 4.96652269363403
4778 4.96737194061279
4779 4.96692514419556
4780 4.96708345413208
4781 4.96662521362305
4782 4.96770620346069
4783 4.96763229370117
4784 4.96814012527466
4785 4.96893644332886
4786 4.96886491775513
4787 4.96965265274048
4788 4.96927404403687
4789 4.96963024139404
4790 4.97017574310303
4791 4.97032499313354
4792 4.97128343582153
4793 4.97149229049683
4794 4.97143507003784
4795 4.97206211090088
4796 4.97190856933594
4797 4.97253513336182
4798 4.97281837463379
4799 4.97250699996948
4800 4.97289419174194
4801 4.97331142425537
4802 4.9732027053833
4803 4.97421503067017
4804 4.97399854660034
4805 4.97390556335449
4806 4.9750394821167
4807 4.9750542640686
4808 4.97438192367554
4809 4.97505235671997
4810 4.97463941574097
4811 4.97418785095215
4812 4.97202253341675
4813 4.97119760513306
4814 4.96927070617676
4815 4.9672327041626
4816 4.9637656211853
4817 4.96072340011597
4818 4.95583343505859
4819 4.94925880432129
4820 4.94442653656006
4821 4.93688344955444
4822 4.92950582504272
4823 4.92137289047241
4824 4.91127681732178
4825 4.90212821960449
4826 4.89212465286255
4827 4.87996244430542
4828 4.86884069442749
4829 4.85629987716675
4830 4.84323835372925
4831 4.82976531982422
4832 4.81524181365967
4833 4.79980707168579
4834 4.78432035446167
4835 4.76747703552246
4836 4.75106191635132
4837 4.73353958129883
4838 4.71502637863159
4839 4.69702672958374
4840 4.67792749404907
4841 4.65824460983276
4842 4.63863754272461
4843 4.61773014068604
4844 4.59635877609253
4845 4.57452917098999
4846 4.53041744232178
4847 4.48535966873169
4848 4.46062421798706
4849 4.43805360794067
4850 4.41249084472656
4851 4.38835000991821
4852 4.36232900619507
4853 4.33691263198853
4854 4.31133937835693
4855 4.28467988967896
4856 4.25815296173096
4857 4.23105382919312
4858 4.20430278778076
4859 4.17696905136108
4860 4.14914846420288
4861 4.12037944793701
4862 4.09235715866089
4863 4.06308269500732
4864 4.0347728729248
4865 4.00581407546997
4866 3.97733616828918
4867 3.9483118057251
4868 3.91908144950867
4869 3.89111971855164
4870 3.86128997802734
4871 3.80117726325989
4872 3.77138447761536
4873 3.74236845970154
4874 3.71132707595825
4875 3.68110036849976
4876 3.65225028991699
4877 3.62260150909424
4878 3.56200194358826
4879 3.53210687637329
4880 3.50119304656982
4881 3.47004747390747
4882 3.43953824043274
4883 3.40913081169128
4884 3.37859749794006
4885 3.34697031974792
4886 3.31655550003052
4887 3.28555917739868
4888 3.25514316558838
4889 3.22434830665588
4890 3.19248008728027
4891 3.1628315448761
4892 3.1308274269104
4893 3.09872627258301
4894 3.06853795051575
4895 3.0377197265625
4896 3.00603938102722
4897 2.97477269172668
4898 2.94415998458862
4899 2.91287660598755
4900 2.8812563419342
4901 2.8510901927948
4902 2.8202109336853
4903 2.79153847694397
4904 2.76103806495667
4905 2.73252487182617
4906 2.70428729057312
4907 2.67857217788696
4908 2.6520094871521
4909 2.62579989433289
4910 2.60202407836914
4911 2.57799053192139
4912 2.55515050888062
4913 2.53355169296265
4914 2.51078057289124
4915 2.48981928825378
4916 2.47140598297119
4917 2.45167803764343
4918 2.43449211120605
4919 2.41533708572388
4920 2.39836668968201
4921 2.38092112541199
4922 2.36481142044067
4923 2.35012125968933
4924 2.33447670936584
4925 2.32076787948608
4926 2.30659198760986
4927 2.29261302947998
4928 2.2809476852417
4929 2.26710224151611
4930 2.25532197952271
4931 2.24320244789124
4932 2.23197937011719
4933 2.22130751609802
4934 2.21043562889099
4935 2.20005488395691
4936 2.18998837471008
4937 2.17890381813049
4938 2.17015051841736
4939 2.16145014762878
4940 2.15137386322021
4941 2.14265489578247
4942 2.13441729545593
4943 2.12529826164246
4944 2.11835408210754
4945 2.10977387428284
4946 2.10132813453674
4947 2.09368824958801
4948 2.08707499504089
4949 2.07890129089355
4950 2.07235646247864
4951 2.06492614746094
4952 2.05836510658264
4953 2.05151128768921
4954 2.04510617256165
4955 2.03864216804504
4956 2.03272938728333
4957 2.02645659446716
4958 2.02040505409241
4959 2.01471400260925
4960 2.00884890556335
4961 2.00352382659912
4962 1.9978449344635
4963 1.99230372905731
4964 1.98710477352142
4965 1.98152697086334
4966 1.97662889957428
4967 1.97099387645721
4968 1.96602535247803
4969 1.96096098423004
4970 1.95605444908142
4971 1.95075750350952
4972 1.94582557678223
4973 1.94091033935547
4974 1.93572568893433
4975 1.93114709854126
4976 1.92619025707245
4977 1.92144298553467
4978 1.91685163974762
4979 1.91171264648438
4980 1.9073930978775
4981 1.9031800031662
4982 1.89792418479919
4983 1.89322328567505
4984 1.8889342546463
4985 1.88470542430878
4986 1.87988173961639
4987 1.87489366531372
4988 1.87083411216736
4989 1.86644124984741
4990 1.86168563365936
4991 1.85713183879852
4992 1.85365509986877
4993 1.84787940979004
4994 1.84352111816406
4995 1.83938312530518
4996 1.83562850952148
4997 1.83073115348816
4998 1.82585942745209
4999 1.82225620746613
5000 1.81783258914948
5001 1.81341946125031
5002 1.80918347835541
5003 1.80534315109253
5004 1.80037534236908
5005 1.7963182926178
5006 1.79182636737823
5007 1.78810799121857
5008 1.78347051143646
5009 1.77920126914978
5010 1.77560377120972
5011 1.770787358284
5012 1.76681339740753
5013 1.76370000839233
5014 1.75873100757599
5015 1.75500965118408
5016 1.75178146362305
5017 1.74677765369415
5018 1.74295687675476
5019 1.73918521404266
5020 1.7352774143219
5021 1.73144292831421
5022 1.72743260860443
5023 1.72407555580139
5024 1.7198543548584
5025 1.7163233757019
5026 1.71238505840302
5027 1.70931148529053
5028 1.70524156093597
5029 1.70241415500641
5030 1.69837605953217
5031 1.69560778141022
5032 1.69171476364136
5033 1.68839573860168
5034 1.68457686901093
5035 1.68163049221039
5036 1.67842435836792
5037 1.67466652393341
5038 1.67156004905701
5039 1.66776418685913
5040 1.66472566127777
5041 1.66195583343506
5042 1.65827512741089
5043 1.65486919879913
5044 1.65198910236359
5045 1.64828503131866
5046 1.64519643783569
5047 1.64238286018372
5048 1.63979113101959
5049 1.63630819320679
5050 1.63423836231232
5051 1.6295371055603
5052 1.6269713640213
5053 1.62415385246277
5054 1.62066769599915
5055 1.61734807491302
5056 1.61462604999542
5057 1.61194217205048
5058 1.60856640338898
5059 1.6058235168457
5060 1.60237443447113
5061 1.59946966171265
5062 1.59700977802277
5063 1.59374928474426
5064 1.59066426753998
5065 1.58815109729767
5066 1.58520138263702
5067 1.58254981040955
5068 1.57922923564911
5069 1.57714319229126
5070 1.57411813735962
5071 1.57165908813477
5072 1.56912100315094
5073 1.56637704372406
5074 1.56383490562439
5075 1.56148719787598
5076 1.55868995189667
5077 1.55595576763153
5078 1.55392706394196
5079 1.55110418796539
5080 1.54958605766296
5081 1.54588174819946
5082 1.54376137256622
5083 1.54136991500854
5084 1.53877067565918
5085 1.53664553165436
5086 1.53397345542908
5087 1.53195440769196
5088 1.5293835401535
5089 1.52703475952148
5090 1.52462959289551
5091 1.52274918556213
5092 1.51992213726044
5093 1.5177971124649
5094 1.51552546024323
5095 1.51319169998169
5096 1.5112122297287
5097 1.50949096679688
5098 1.50719392299652
5099 1.50537621974945
5100 1.50381028652191
5101 1.50218772888184
5102 1.50019156932831
5103 1.49859201908112
5104 1.49669146537781
5105 1.49551486968994
5106 1.49377965927124
5107 1.49266231060028
5108 1.49064719676971
5109 1.48969745635986
5110 1.48807573318481
5111 1.48697555065155
5112 1.48590576648712
5113 1.48530995845795
5114 1.48447775840759
5115 1.48299336433411
5116 1.48219954967499
5117 1.48170185089111
5118 1.481041431427
5119 1.48069369792938
5120 1.48020040988922
5121 1.47973048686981
5122 1.47990143299103
5123 1.47926545143127
5124 1.47922360897064
5125 1.47922837734222
5126 1.47988069057465
5127 1.47995412349701
5128 1.48009359836578
5129 1.48001337051392
5130 1.48020052909851
5131 1.48074746131897
5132 1.48142457008362
5133 1.48149383068085
5134 1.48189687728882
5135 1.48195803165436
5136 1.48233509063721
5137 1.48238551616669
5138 1.48270547389984
5139 1.48285365104675
5140 1.48274958133698
5141 1.48337125778198
5142 1.4836106300354
5143 1.48355865478516
5144 1.48374259471893
5145 1.48384213447571
5146 1.48402178287506
5147 1.48420572280884
5148 1.48416006565094
5149 1.48447477817535
5150 1.48496401309967
5151 1.48464608192444
5152 1.48489820957184
5153 1.48551988601685
5154 1.48559021949768
5155 1.48610496520996
5156 1.48638641834259
5157 1.48712956905365
5158 1.48764610290527
5159 1.48848307132721
5160 1.48882591724396
5161 1.48945283889771
5162 1.49054253101349
5163 1.49113154411316
5164 1.49246728420258
5165 1.49338746070862
5166 1.49480903148651
5167 1.49590933322906
5168 1.49730336666107
5169 1.49846768379211
5170 1.50001490116119
5171 1.50161421298981
5172 1.50324642658234
5173 1.5053745508194
5174 1.50737237930298
5175 1.50944817066193
5176 1.51150107383728
5177 1.51357531547546
5178 1.51585829257965
5179 1.51813662052155
5180 1.52051639556885
5181 1.5229172706604
5182 1.5252833366394
5183 1.5276198387146
5184 1.53002738952637
5185 1.53227293491364
5186 1.53488409519196
5187 1.53725171089172
5188 1.53929197788239
5189 1.54143154621124
5190 1.5439258813858
5191 1.54600179195404
5192 1.54825520515442
5193 1.5497829914093
5194 1.55227196216583
5195 1.55442345142365
5196 1.55568432807922
5197 1.55714249610901
5198 1.55822026729584
5199 1.5598349571228
5200 1.56102979183197
5201 1.56252372264862
5202 1.56397914886475
5203 1.56566965579987
5204 1.56743335723877
5205 1.56942021846771
5206 1.57160544395447
5207 1.57386100292206
5208 1.57583236694336
5209 1.57846021652222
5210 1.5813136100769
5211 1.58310151100159
5212 1.58587837219238
5213 1.58828890323639
5214 1.59060275554657
5215 1.59256792068481
5216 1.59507620334625
5217 1.59768879413605
5218 1.59976851940155
5219 1.60197162628174
5220 1.60410416126251
5221 1.6063175201416
5222 1.60841202735901
5223 1.61076152324677
5224 1.6130838394165
5225 1.61492264270782
5226 1.61663627624512
5227 1.61836850643158
5228 1.62029159069061
5229 1.62225759029388
5230 1.62368023395538
5231 1.62500786781311
5232 1.62622225284576
5233 1.62771546840668
5234 1.62856662273407
5235 1.62968909740448
5236 1.63070511817932
5237 1.63125467300415
5238 1.63219511508942
5239 1.63290286064148
5240 1.63365733623505
5241 1.63426291942596
5242 1.63521981239319
5243 1.6358402967453
5244 1.63664925098419
5245 1.63693368434906
5246 1.63752150535583
5247 1.63862860202789
5248 1.63911736011505
5249 1.63947665691376
5250 1.63992047309875
5251 1.64038991928101
5252 1.64077699184418
5253 1.64110481739044
5254 1.64166343212128
5255 1.64218688011169
5256 1.64287781715393
5257 1.64298248291016
5258 1.64371573925018
5259 1.64413285255432
5260 1.64468169212341
5261 1.64506864547729
5262 1.64585340023041
5263 1.64608812332153
5264 1.64691841602325
5265 1.64741504192352
5266 1.64809286594391
5267 1.64888918399811
5268 1.64959514141083
5269 1.65057444572449
5270 1.6511595249176
5271 1.65222680568695
5272 1.65313851833344
5273 1.65434288978577
5274 1.65520215034485
5275 1.6568089723587
5276 1.65771150588989
5277 1.65851497650146
5278 1.65995216369629
5279 1.66123461723328
5280 1.66256427764893
5281 1.66411125659943
5282 1.66553521156311
5283 1.66695618629456
5284 1.6681957244873
5285 1.66998064517975
5286 1.67133498191833
5287 1.67293548583984
5288 1.67435538768768
5289 1.67565083503723
5290 1.67656373977661
5291 1.67801082134247
5292 1.67952239513397
5293 1.68144845962524
5294 1.68220889568329
5295 1.68294882774353
5296 1.68426525592804
5297 1.68574452400208
5298 1.68677270412445
5299 1.68747627735138
5300 1.68886935710907
5301 1.68915355205536
5302 1.69001340866089
5303 1.6905620098114
5304 1.69160616397858
5305 1.69200205802917
5306 1.6923793554306
5307 1.69281113147736
5308 1.69332003593445
5309 1.69382035732269
5310 1.69385612010956
5311 1.69425070285797
5312 1.69466495513916
5313 1.69487595558167
5314 1.69494271278381
5315 1.69541537761688
5316 1.69548571109772
5317 1.69590842723846
5318 1.69650089740753
5319 1.69631838798523
5320 1.69615876674652
5321 1.69672060012817
5322 1.69672858715057
5323 1.69702327251434
5324 1.6971321105957
5325 1.69726669788361
5326 1.69706058502197
5327 1.6974550485611
5328 1.69768834114075
5329 1.69741952419281
5330 1.69768130779266
5331 1.69764196872711
5332 1.69775629043579
5333 1.69782769680023
5334 1.69787335395813
5335 1.6982034444809
5336 1.69842183589935
5337 1.69855141639709
5338 1.69853496551514
5339 1.69913995265961
5340 1.6989107131958
5341 1.69912767410278
5342 1.69936561584473
5343 1.69941937923431
5344 1.6997172832489
5345 1.6998987197876
5346 1.69939398765564
5347 1.69970035552979
5348 1.69946050643921
5349 1.69958794116974
5350 1.69921410083771
5351 1.69869828224182
5352 1.69924342632294
5353 1.69829034805298
5354 1.69823694229126
5355 1.69784426689148
5356 1.69808006286621
5357 1.69733166694641
5358 1.69682776927948
5359 1.69640076160431
5360 1.69614458084106
5361 1.69512057304382
5362 1.69474363327026
5363 1.69367015361786
5364 1.69270884990692
5365 1.69211137294769
5366 1.69074928760529
5367 1.68977999687195
5368 1.68893253803253
5369 1.6876220703125
5370 1.68595588207245
5371 1.68425309658051
5372 1.68245649337769
5373 1.68083202838898
5374 1.67897725105286
5375 1.67713475227356
5376 1.67538273334503
5377 1.67374885082245
5378 1.67286622524261
5379 1.67194938659668
5380 1.67157459259033
5381 1.67206585407257
5382 1.67300748825073
5383 1.67488098144531
5384 1.67769038677216
5385 1.68122339248657
5386 1.68604958057404
5387 1.69176208972931
5388 1.69825339317322
5389 1.70604181289673
5390 1.71457397937775
5391 1.7242671251297
5392 1.73492467403412
5393 1.74643468856812
5394 1.75884675979614
5395 1.77213168144226
5396 1.78655827045441
5397 1.80171203613281
5398 1.81792199611664
5399 1.83477437496185
5400 1.85255491733551
5401 1.87102627754211
5402 1.89056432247162
5403 1.91091501712799
5404 1.93215596675873
5405 1.9534205198288
5406 1.97560322284698
5407 1.99811601638794
5408 2.02169418334961
5409 2.04566788673401
5410 2.06962418556213
5411 2.09447240829468
5412 2.11947703361511
5413 2.14466524124146
5414 2.17039394378662
5415 2.19657325744629
5416 2.22292613983154
5417 2.24927663803101
5418 2.27635908126831
5419 2.30352830886841
5420 2.33069396018982
5421 2.3583083152771
5422 2.38621926307678
5423 2.41419219970703
5424 2.44291877746582
5425 2.47105956077576
5426 2.49992156028748
5427 2.52878022193909
5428 2.55747532844543
5429 2.58664202690125
5430 2.61547923088074
5431 2.64479303359985
5432 2.67420482635498
5433 2.7038950920105
5434 2.73286032676697
5435 2.76291847229004
5436 2.79219746589661
5437 2.82200622558594
5438 2.85196495056152
5439 2.88176608085632
5440 2.91206526756287
5441 2.9417781829834
5442 2.97174191474915
5443 3.00201439857483
5444 3.03175377845764
5445 3.06204462051392
5446 3.09221315383911
5447 3.12202644348145
5448 3.15262579917908
5449 3.18293523788452
5450 3.21309018135071
5451 3.24348378181458
5452 3.2739155292511
5453 3.30393767356873
5454 3.33419513702393
5455 3.36475610733032
5456 3.39481925964355
5457 3.42517924308777
5458 3.45471286773682
5459 3.48518919944763
5460 3.51387286186218
5461 3.54317927360535
5462 3.57228493690491
5463 3.5999162197113
5464 3.62736082077026
5465 3.65424466133118
5466 3.68041181564331
5467 3.70538878440857
5468 3.72970485687256
5469 3.75291228294373
5470 3.77592349052429
5471 3.79726958274841
5472 3.81815576553345
5473 3.83807587623596
5474 3.85744071006775
5475 3.8756902217865
5476 3.8933846950531
5477 3.91024875640869
5478 3.92674994468689
5479 3.9418568611145
5480 3.9575879573822
5481 3.9712028503418
5482 3.98534202575684
5483 3.9984974861145
5484 4.01151323318481
5485 4.02397394180298
5486 4.03499221801758
5487 4.04683828353882
5488 4.05778408050537
5489 4.06854343414307
5490 4.078857421875
5491 4.0886754989624
5492 4.09824419021606
5493 4.10721254348755
5494 4.11655759811401
5495 4.12527799606323
5496 4.13324689865112
5497 4.14178705215454
5498 4.14960050582886
5499 4.15718698501587
5500 4.1650128364563
5501 4.17231941223145
5502 4.17926263809204
5503 4.18653345108032
5504 4.19300651550293
5505 4.19956636428833
5506 4.20603322982788
5507 4.21226119995117
5508 4.2184009552002
5509 4.22418880462646
5510 4.22972822189331
5511 4.23507833480835
5512 4.2408971786499
5513 4.24531030654907
5514 4.25042819976807
5515 4.25547218322754
5516 4.26011943817139
5517 4.26457595825195
5518 4.26877927780151
5519 4.27304267883301
5520 4.27718639373779
5521 4.28121137619019
5522 4.28520011901855
5523 4.2891263961792
5524 4.29331254959106
5525 4.29671955108643
5526 4.30058765411377
5527 4.30420446395874
5528 4.30805253982544
5529 4.31212615966797
5530 4.31574964523315
5531 4.31970882415771
5532 4.32334566116333
5533 4.32727146148682
5534 4.33113193511963
5535 4.33465480804443
5536 4.338698387146
5537 4.34225177764893
5538 4.34621477127075
5539 4.34965229034424
5540 4.35351657867432
5541 4.35732126235962
5542 4.36095809936523
5543 4.36454200744629
5544 4.36829805374146
5545 4.37149381637573
5546 4.37534856796265
5547 4.37873649597168
5548 4.38281297683716
5549 4.38610982894897
5550 4.38952255249023
5551 4.39302635192871
5552 4.39669179916382
5553 4.40040636062622
5554 4.40371751785278
5555 4.40750694274902
5556 4.41149568557739
5557 4.41446924209595
5558 4.41856575012207
5559 4.42201900482178
5560 4.42535734176636
5561 4.42912721633911
5562 4.43225288391113
5563 4.43555927276611
5564 4.43909788131714
5565 4.4429292678833
5566 4.44563770294189
5567 4.44895696640015
5568 4.45223236083984
5569 4.4556450843811
5570 4.45920610427856
5571 4.46233701705933
5572 4.46552801132202
5573 4.46871471405029
5574 4.47221565246582
5575 4.47533178329468
5576 4.47809553146362
5577 4.48140478134155
5578 4.48418951034546
5579 4.48752880096436
5580 4.49075317382812
5581 4.49413156509399
5582 4.4966459274292
5583 4.49974060058594
5584 4.50332260131836
5585 4.50634670257568
5586 4.50908231735229
5587 4.51225900650024
5588 4.51532077789307
5589 4.51854372024536
5590 4.52136325836182
5591 4.52473497390747
5592 4.52773523330688
5593 4.53103494644165
5594 4.53414821624756
5595 4.53781890869141
5596 4.54113483428955
5597 4.54410123825073
5598 4.54759550094604
5599 4.55091762542725
5600 4.55423545837402
5601 4.55768823623657
5602 4.56014776229858
5603 4.56382656097412
5604 4.56660175323486
5605 4.57038831710815
5606 4.57259368896484
5607 4.57620334625244
5608 4.57947826385498
5609 4.58287954330444
5610 4.58502531051636
5611 4.58873653411865
5612 4.59319448471069
5613 4.59470653533936
5614 4.59845542907715
5615 4.60147333145142
5616 4.60575342178345
5617 4.60846042633057
5618 4.61207389831543
5619 4.61474275588989
5620 4.61842060089111
5621 4.62099027633667
5622 4.62524271011353
5623 4.62780666351318
5624 4.63073968887329
5625 4.6336932182312
5626 4.63713884353638
5627 4.63989591598511
5628 4.64332151412964
5629 4.64677143096924
5630 4.64916229248047
5631 4.65195035934448
5632 4.65480661392212
5633 4.6580662727356
5634 4.66062688827515
5635 4.66326189041138
5636 4.66697120666504
5637 4.67012310028076
5638 4.67229795455933
5639 4.67506504058838
5640 4.67810916900635
5641 4.68161249160767
5642 4.6840991973877
5643 4.68781280517578
5644 4.69004058837891
5645 4.69263648986816
5646 4.69601631164551
5647 4.69879245758057
5648 4.70151042938232
5649 4.70462465286255
5650 4.70725727081299
5651 4.71002864837646
5652 4.71306896209717
5653 4.71521806716919
5654 4.71820163726807
5655 4.72121095657349
5656 4.72376537322998
5657 4.72644281387329
5658 4.7294397354126
5659 4.73179864883423
5660 4.73431491851807
5661 4.73722505569458
5662 4.74049377441406
5663 4.7424783706665
5664 4.74528789520264
5665 4.74834156036377
5666 4.75108671188354
5667 4.7537989616394
5668 4.75726985931396
5669 4.75954103469849
5670 4.76293659210205
5671 4.76565217971802
5672 4.76832246780396
5673 4.77136707305908
5674 4.77440929412842
5675 4.77796220779419
5676 4.78045749664307
5677 4.78385066986084
5678 4.78728771209717
5679 4.79023599624634
5680 4.79331398010254
5681 4.79676580429077
5682 4.7996678352356
5683 4.80290222167969
5684 4.80606079101562
5685 4.80891704559326
5686 4.81225728988647
5687 4.81542015075684
5688 4.81813764572144
5689 4.82210683822632
5690 4.8243350982666
5691 4.82778596878052
5692 4.83131408691406
5693 4.83390283584595
5694 4.83737468719482
5695 4.84085035324097
5696 4.84452819824219
5697 4.84722471237183
5698 4.85024166107178
5699 4.85377740859985
5700 4.85698413848877
5701 4.86047983169556
5702 4.86394166946411
5703 4.86685705184937
5704 4.87078619003296
5705 4.87327814102173
5706 4.87667798995972
5707 4.87972974777222
5708 4.8824462890625
5709 4.8863205909729
5710 4.88885307312012
5711 4.89270162582397
5712 4.89513158798218
5713 4.89863634109497
5714 4.90144824981689
5715 4.90445184707642
5716 4.90757131576538
5717 4.91032743453979
5718 4.91377687454224
5719 4.91667032241821
5720 4.91872978210449
5721 4.92187643051147
5722 4.92423486709595
5723 4.92768812179565
5724 4.92988586425781
5725 4.93185615539551
5726 4.93471574783325
5727 4.93700981140137
5728 4.93983888626099
5729 4.94237804412842
5730 4.94451427459717
5731 4.9469141960144
5732 4.94935512542725
5733 4.951340675354
5734 4.95384311676025
5735 4.9559497833252
5736 4.95767211914062
5737 4.96093702316284
5738 4.96350812911987
5739 4.9648814201355
5740 4.96746397018433
5741 4.96888065338135
5742 4.97200441360474
5743 4.97420310974121
5744 4.97513580322266
5745 4.97768354415894
5746 4.97915363311768
5747 4.98138809204102
5748 4.98307991027832
5749 4.98453807830811
5750 4.98669862747192
5751 4.98857879638672
5752 4.99077939987183
5753 4.99183559417725
5754 4.99358224868774
5755 4.995530128479
5756 4.99675226211548
5757 4.99850273132324
5758 5.00037097930908
5759 5.00211620330811
5760 5.00348472595215
5761 5.00498962402344
5762 5.00678873062134
5763 5.00824451446533
5764 5.00994920730591
5765 5.01091051101685
5766 5.01284980773926
5767 5.01413726806641
5768 5.01543807983398
5769 5.01701545715332
5770 5.01786422729492
5771 5.0193772315979
5772 5.02049922943115
5773 5.02119398117065
5774 5.02266931533813
5775 5.02359247207642
5776 5.0237250328064
5777 5.02500581741333
5778 5.02498722076416
5779 5.02504444122314
5780 5.02559995651245
5781 5.02555084228516
5782 5.02501487731934
5783 5.02522993087769
5784 5.02455949783325
5785 5.02422094345093
5786 5.02406549453735
5787 5.02422380447388
5788 5.02332305908203
5789 5.02277946472168
5790 5.02232885360718
5791 5.02189970016479
5792 5.02129697799683
5793 5.02123403549194
5794 5.0211181640625
5795 5.02072954177856
5796 5.02024173736572
5797 5.01962757110596
5798 5.01977634429932
5799 5.01888418197632
5800 5.01880502700806
5801 5.01858854293823
5802 5.01821231842041
5803 5.01812648773193
5804 5.01773118972778
5805 5.0175724029541
5806 5.0173807144165
5807 5.01694536209106
5808 5.01648330688477
5809 5.01608037948608
5810 5.01548862457275
5811 5.01492309570312
5812 5.01409816741943
5813 5.01354885101318
5814 5.01236486434937
5815 5.01216745376587
5816 5.01073837280273
5817 5.0096263885498
5818 5.00871467590332
5819 5.00779628753662
5820 5.00654172897339
5821 5.00592565536499
5822 5.00497627258301
5823 5.00393295288086
5824 5.00319385528564
5825 5.00205898284912
5826 5.00139856338501
5827 5.00025844573975
5828 4.99969911575317
5829 4.99854421615601
5830 4.99758386611938
5831 4.99668312072754
5832 4.99569272994995
5833 4.99462413787842
5834 4.99366855621338
5835 4.99302434921265
5836 4.99138593673706
5837 4.99092435836792
5838 4.98967170715332
5839 4.98861837387085
5840 4.98818063735962
5841 4.98731517791748
5842 4.98654270172119
5843 4.9857120513916
5844 4.98537254333496
5845 4.98429012298584
5846 4.9837212562561
5847 4.98245191574097
5848 4.98104619979858
5849 4.98034000396729
5850 4.97949075698853
5851 4.97840976715088
5852 4.97753810882568
5853 4.97633600234985
5854 4.9756760597229
5855 4.9748067855835
5856 4.97430038452148
5857 4.97378826141357
5858 4.9726824760437
5859 4.971839427948
5860 4.97193002700806
5861 4.97093296051025
5862 4.970543384552
5863 4.96931743621826
5864 4.96843194961548
5865 4.96735763549805
5866 4.96613883972168
5867 4.96535158157349
5868 4.96428155899048
5869 4.96274709701538
5870 4.96159553527832
5871 4.9603123664856
5872 4.95897150039673
5873 4.95798635482788
5874 4.95626592636108
5875 4.95499134063721
5876 4.95397281646729
5877 4.9528865814209
5878 4.95204734802246
5879 4.95116138458252
5880 4.95009279251099
5881 4.94928073883057
5882 4.94854784011841
5883 4.94812679290771
5884 4.94766902923584
5885 4.94712352752686
5886 4.94679355621338
5887 4.94631576538086
5888 4.94628953933716
5889 4.94597578048706
5890 4.94582843780518
5891 4.94394207000732
5892 4.94531726837158
5893 4.9452862739563
5894 4.94488668441772
5895 4.94471645355225
5896 4.94500923156738
5897 4.94490098953247
5898 4.94453859329224
5899 4.94505882263184
5900 4.94493389129639
5901 4.94472503662109
5902 4.94494104385376
5903 4.94477128982544
5904 4.94483852386475
5905 4.94463491439819
5906 4.94443607330322
5907 4.94441604614258
5908 4.94482517242432
5909 4.94478368759155
5910 4.94402456283569
5911 4.94434499740601
5912 4.94381427764893
5913 4.94455146789551
5914 4.94376087188721
5915 4.94369506835938
5916 4.94367361068726
5917 4.94355964660645
5918 4.94320487976074
5919 4.94393920898438
5920 4.94296360015869
5921 4.94280290603638
5922 4.94273519515991
5923 4.9429669380188
5924 4.9426155090332
5925 4.94252872467041
5926 4.94244861602783
5927 4.94246339797974
5928 4.94184684753418
5929 4.94197273254395
5930 4.94193506240845
5931 4.94184541702271
5932 4.94194316864014
5933 4.94151544570923
5934 4.94221639633179
5935 4.94213485717773
5936 4.9421124458313
5937 4.94255065917969
5938 4.94262933731079
5939 4.94244861602783
5940 4.94254398345947
5941 4.94302463531494
5942 4.94249057769775
5943 4.94315195083618
5944 4.94333791732788
5945 4.94301176071167
5946 4.94351768493652
5947 4.9434871673584
5948 4.94379758834839
5949 4.94384384155273
5950 4.94310760498047
5951 4.94345378875732
5952 4.94342517852783
5953 4.9436559677124
5954 4.94327449798584
5955 4.94327259063721
5956 4.94296264648438
5957 4.94319820404053
5958 4.94286966323853
5959 4.94190740585327
5960 4.94237518310547
5961 4.94227313995361
5962 4.94199180603027
5963 4.94185066223145
5964 4.94167232513428
5965 4.94140434265137
5966 4.94088983535767
5967 4.94146585464478
5968 4.94076681137085
5969 4.9405255317688
5970 4.94026327133179
5971 4.94063329696655
5972 4.93947076797485
5973 4.93906021118164
5974 4.93875217437744
5975 4.93828439712524
5976 4.93830490112305
5977 4.93752670288086
5978 4.93730783462524
5979 4.9367880821228
5980 4.9362530708313
5981 4.93621683120728
5982 4.9359917640686
5983 4.93555164337158
5984 4.93501615524292
5985 4.9338960647583
5986 4.93358755111694
5987 4.93270015716553
5988 4.93243741989136
5989 4.93134164810181
5990 4.93122816085815
5991 4.93046855926514
5992 4.92968082427979
5993 4.92911100387573
5994 4.92909240722656
5995 4.9284462928772
5996 4.92755317687988
5997 4.92650604248047
5998 4.92565774917603
5999 4.92550659179688
6000 4.92475032806396
6001 4.9241886138916
6002 4.92427682876587
6003 4.92331600189209
6004 4.92335605621338
6005 4.92230367660522
6006 4.92181968688965
6007 4.92126750946045
6008 4.9207649230957
6009 4.92012882232666
6010 4.91998863220215
6011 4.91993761062622
6012 4.91909646987915
6013 4.91932964324951
6014 4.91840505599976
6015 4.91912460327148
6016 4.91766548156738
6017 4.91792440414429
6018 4.91826438903809
6019 4.91677904129028
6020 4.91713666915894
6021 4.91734027862549
6022 4.91666984558105
6023 4.91624450683594
6024 4.915602684021
6025 4.91705751419067
6026 4.91542768478394
6027 4.91535043716431
6028 4.91545438766479
6029 4.91513204574585
6030 4.91551637649536
6031 4.91569089889526
6032 4.91381359100342
6033 4.91489696502686
6034 4.91428756713867
6035 4.91512250900269
6036 4.91268587112427
6037 4.91270303726196
6038 4.91179275512695
6039 4.9100866317749
6040 4.90795135498047
6041 4.90540885925293
6042 4.90157127380371
6043 4.89816379547119
6044 4.89309215545654
6045 4.88725900650024
6046 4.88117265701294
6047 4.87377834320068
6048 4.86516571044922
6049 4.85645914077759
6050 4.84615087509155
6051 4.83676433563232
6052 4.82587862014771
6053 4.81533050537109
6054 4.80206727981567
6055 4.7891263961792
6056 4.77526950836182
6057 4.7605881690979
6058 4.74562740325928
6059 4.72923183441162
6060 4.71326780319214
6061 4.6959228515625
6062 4.67837524414062
6063 4.66053247451782
6064 4.64113283157349
6065 4.62159442901611
6066 4.60195159912109
6067 4.58143854141235
6068 4.55977630615234
6069 4.53816318511963
6070 4.5159764289856
6071 4.49317598342896
6072 4.46973323822021
6073 4.44603586196899
6074 4.42144584655762
6075 4.39713525772095
6076 4.37136554718018
6077 4.34446954727173
6078 4.319993019104
6079 4.29321384429932
6080 4.26619005203247
6081 4.24008226394653
6082 4.21227693557739
6083 4.18394756317139
6084 4.15469455718994
6085 4.12692880630493
6086 4.0977635383606
6087 4.06806945800781
6088 4.03890419006348
6089 4.00993585586548
6090 3.98028540611267
6091 3.95094323158264
6092 3.92199659347534
6093 3.8925416469574
6094 3.86257314682007
6095 3.83327102661133
6096 3.80295300483704
6097 3.77389907836914
6098 3.7433865070343
6099 3.71379327774048
6100 3.68487930297852
6101 3.65379858016968
6102 3.623854637146
6103 3.59521484375
6104 3.56576633453369
6105 3.53486824035645
6106 3.50457763671875
6107 3.47362899780273
6108 3.44382786750793
6109 3.41305708885193
6110 3.38290524482727
6111 3.35235071182251
6112 3.32185244560242
6113 3.29009413719177
6114 3.25903630256653
6115 3.22854113578796
6116 3.1979877948761
6117 3.16744685173035
6118 3.13538098335266
6119 3.10506987571716
6120 3.07316994667053
6121 3.04200887680054
6122 3.01023983955383
6123 2.97873711585999
6124 2.94879627227783
6125 2.91824150085449
6126 2.88853240013123
6127 2.8582878112793
6128 2.82989001274109
6129 2.80162048339844
6130 2.77321887016296
6131 2.74711155891418
6132 2.72106456756592
6133 2.69591760635376
6134 2.67051315307617
6135 2.64708566665649
6136 2.62405586242676
6137 2.60176229476929
6138 2.58164477348328
6139 2.56078910827637
6140 2.5405158996582
6141 2.52272868156433
6142 2.50306224822998
6143 2.48557043075562
6144 2.46841025352478
6145 2.45178461074829
6146 2.43686318397522
6147 2.42200994491577
6148 2.40709853172302
6149 2.39319276809692
6150 2.38009810447693
6151 2.3652663230896
6152 2.35342073440552
6153 2.34105467796326
6154 2.3291437625885
6155 2.31667590141296
6156 2.30646944046021
6157 2.29509997367859
6158 2.28412079811096
6159 2.27441620826721
6160 2.26602554321289
6161 2.25493955612183
6162 2.24717736244202
6163 2.23812174797058
6164 2.22933673858643
6165 2.22047567367554
6166 2.21241760253906
6167 2.20557570457458
6168 2.19729852676392
6169 2.18989443778992
6170 2.18339514732361
6171 2.175053358078
6172 2.16970825195312
6173 2.16150784492493
6174 2.15458154678345
6175 2.14883470535278
6176 2.14243006706238
6177 2.13582372665405
6178 2.12997889518738
6179 2.12377429008484
6180 2.1187686920166
6181 2.11392545700073
6182 2.10794925689697
6183 2.10168838500977
6184 2.09649276733398
6185 2.09091281890869
6186 2.08578824996948
6187 2.08054566383362
6188 2.07603597640991
6189 2.07052803039551
6190 2.06565737724304
6191 2.0615222454071
6192 2.05658102035522
6193 2.0523624420166
6194 2.04724717140198
6195 2.04232692718506
6196 2.03780031204224
6197 2.03407382965088
6198 2.02987170219421
6199 2.02491331100464
6200 2.02072906494141
6201 2.01691150665283
6202 2.01232194900513
6203 2.00839400291443
6204 2.00434517860413
6205 1.9995504617691
6206 1.9956864118576
6207 1.99190831184387
6208 1.98762619495392
6209 1.98297894001007
6210 1.97901511192322
6211 1.97545838356018
6212 1.97107040882111
6213 1.9670946598053
6214 1.96334946155548
6215 1.95968556404114
6216 1.95533740520477
6217 1.95188593864441
6218 1.94784939289093
6219 1.94406020641327
6220 1.94015908241272
6221 1.93684077262878
6222 1.93312072753906
6223 1.92967212200165
6224 1.92577540874481
6225 1.92201411724091
6226 1.91844487190247
6227 1.9149979352951
6228 1.91166937351227
6229 1.90840673446655
6230 1.9047839641571
6231 1.90131533145905
6232 1.89846181869507
6233 1.89549148082733
6234 1.8918524980545
6235 1.88890993595123
6236 1.88601124286652
6237 1.88322448730469
6238 1.88000309467316
6239 1.87685859203339
6240 1.87364649772644
6241 1.87086403369904
6242 1.86777997016907
6243 1.86473953723907
6244 1.8623114824295
6245 1.85862421989441
6246 1.85527575016022
6247 1.8521146774292
6248 1.84898090362549
6249 1.84670007228851
6250 1.84317696094513
6251 1.8401734828949
6252 1.83695459365845
6253 1.83395862579346
6254 1.83140301704407
6255 1.82860350608826
6256 1.82498514652252
6257 1.82218909263611
6258 1.8191739320755
6259 1.81639206409454
6260 1.81252682209015
6261 1.8098738193512
6262 1.80710089206696
6263 1.80384576320648
6264 1.80040895938873
6265 1.79735493659973
6266 1.79455029964447
6267 1.79220020771027
6268 1.78844118118286
6269 1.78567290306091
6270 1.78258347511292
6271 1.77933585643768
6272 1.77666175365448
6273 1.77363049983978
6274 1.77080726623535
6275 1.76796412467957
6276 1.76532208919525
6277 1.76231598854065
6278 1.75952124595642
6279 1.75701761245728
6280 1.75339639186859
6281 1.75089073181152
6282 1.74792122840881
6283 1.74512624740601
6284 1.7424852848053
6285 1.73919320106506
6286 1.73673236370087
6287 1.73410677909851
6288 1.73108899593353
6289 1.72861218452454
6290 1.72552394866943
6291 1.72314894199371
6292 1.72070300579071
6293 1.71763718128204
6294 1.7158043384552
6295 1.71233355998993
6296 1.70979237556458
6297 1.70777595043182
6298 1.70513665676117
6299 1.70189487934113
6300 1.70089542865753
6301 1.69695687294006
6302 1.69485771656036
6303 1.69179368019104
6304 1.68974363803864
6305 1.68742728233337
6306 1.68509829044342
6307 1.682488322258
6308 1.68001759052277
6309 1.67837452888489
6310 1.67530572414398
6311 1.67291486263275
6312 1.67073678970337
6313 1.6684730052948
6314 1.66622078418732
6315 1.6635080575943
6316 1.66200792789459
6317 1.65900754928589
6318 1.65679907798767
6319 1.65529084205627
6320 1.65241384506226
6321 1.65020251274109
6322 1.64777326583862
6323 1.64535343647003
6324 1.64303469657898
6325 1.64124119281769
6326 1.63875436782837
6327 1.63672626018524
6328 1.63522684574127
6329 1.63266813755035
6330 1.63047182559967
6331 1.62848365306854
6332 1.62611043453217
6333 1.6242094039917
6334 1.62162470817566
6335 1.61978983879089
6336 1.61774754524231
6337 1.61567533016205
6338 1.61340630054474
6339 1.61126792430878
6340 1.60957384109497
6341 1.60723030567169
6342 1.60533487796783
6343 1.60375320911407
6344 1.60141444206238
6345 1.5995124578476
6346 1.59843039512634
6347 1.59615361690521
6348 1.59416580200195
6349 1.59213709831238
6350 1.59051489830017
6351 1.58852910995483
6352 1.58739101886749
6353 1.58525216579437
6354 1.58342826366425
6355 1.5814106464386
6356 1.58025801181793
6357 1.57817792892456
6358 1.57661771774292
6359 1.57478618621826
6360 1.57315266132355
6361 1.57166922092438
6362 1.57025277614594
6363 1.56853818893433
6364 1.56688749790192
6365 1.56552982330322
6366 1.5637274980545
6367 1.56227481365204
6368 1.56119704246521
6369 1.56005465984344
6370 1.55862212181091
6371 1.55741155147552
6372 1.55623984336853
6373 1.55482304096222
6374 1.55355513095856
6375 1.55245208740234
6376 1.55143058300018
6377 1.55004370212555
6378 1.54909241199493
6379 1.54772734642029
6380 1.54673552513123
6381 1.54548490047455
6382 1.54423379898071
6383 1.54301154613495
6384 1.54189383983612
6385 1.54091095924377
6386 1.53993654251099
6387 1.53884673118591
6388 1.53783023357391
6389 1.53686690330505
6390 1.53594076633453
6391 1.53502571582794
6392 1.53394997119904
6393 1.5330513715744
6394 1.53212988376617
6395 1.53130686283112
6396 1.53060209751129
6397 1.52985751628876
6398 1.52924787998199
6399 1.52875792980194
6400 1.52799952030182
6401 1.52746963500977
6402 1.52703022956848
6403 1.52627205848694
6404 1.52612376213074
6405 1.52557563781738
6406 1.52552235126495
6407 1.52526843547821
6408 1.52512431144714
6409 1.52518773078918
6410 1.52515494823456
6411 1.52531778812408
6412 1.52542114257812
6413 1.52595567703247
6414 1.52613031864166
6415 1.52609193325043
6416 1.52650988101959
6417 1.52664864063263
6418 1.52692079544067
6419 1.527419090271
6420 1.52789962291718
6421 1.52832663059235
6422 1.52897417545319
6423 1.52932298183441
6424 1.5297908782959
6425 1.53047728538513
6426 1.53122401237488
6427 1.53244698047638
6428 1.53289842605591
6429 1.5338808298111
6430 1.53481590747833
6431 1.53600358963013
6432 1.53718519210815
6433 1.53806889057159
6434 1.53945648670197
6435 1.54069483280182
6436 1.54189693927765
6437 1.54279232025146
6438 1.54366052150726
6439 1.54480481147766
6440 1.54560792446136
6441 1.54633450508118
6442 1.54734539985657
6443 1.54735255241394
6444 1.5484824180603
6445 1.5487539768219
6446 1.54907214641571
6447 1.54951393604279
};
\end{axis}

\end{tikzpicture}


==> tex/real/good_constant_with_fabric_trajectory.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.90, 0.62, 0.00}
\definecolor{color2}{rgb}{0.34, 0.70, 0.91}
\definecolor{color3}{rgb}{0.00, 0.62, 0.45}
\definecolor{color4}{rgb}{0.94, 0.89, 0.27}
\definecolor{color5}{rgb}{0.00, 0.45, 0.69}
\definecolor{color6}{rgb}{0.83, 0.37, 0.00}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorticks=true,
    xtick style={color=darkslategray38},
    y grid style={white!69.0196078431373!black},
    ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    ytick style={color=darkslategray38},
    %
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % x grid style={darkgray176},
    xmin=1.00448749661446, xmax=5.5547090947628,
    % xtick style={color=black},
    % y grid style={darkgray176},
    ymin=1.19491342306137, ymax=5.26517888307571,
    % ytick style={color=black}
]
\addplot [semithick, color1]
table {%
1.48238849639893 1.51002395153046
1.48227667808533 1.50996720790863
1.48233568668365 1.50997042655945
1.48230111598969 1.5099960565567
1.48273229598999 1.50959360599518
1.48228275775909 1.50997257232666
1.48226845264435 1.510014295578
1.48227369785309 1.50997257232666
1.4826408624649 1.50953912734985
1.48272323608398 1.50959694385529
1.48231863975525 1.51001644134521
1.48235189914703 1.50994992256165
1.48272120952606 1.50962162017822
1.48272335529327 1.50956678390503
1.48234033584595 1.50999689102173
1.48278379440308 1.50956809520721
1.48270130157471 1.50960731506348
1.48273742198944 1.50948667526245
1.48282551765442 1.50963485240936
1.48234498500824 1.50993156433105
1.48232769966125 1.50997233390808
1.48233687877655 1.50996887683868
1.48229897022247 1.50994288921356
1.48235440254211 1.50993871688843
1.48218643665314 1.5099823474884
1.48230516910553 1.51001369953156
1.48284542560577 1.50961923599243
1.48236393928528 1.51001405715942
1.48230051994324 1.50991225242615
1.48227083683014 1.50996148586273
1.48231506347656 1.50994801521301
1.48272311687469 1.5095796585083
1.48278903961182 1.50957751274109
1.48232293128967 1.5100257396698
1.48277115821838 1.50956749916077
1.48282480239868 1.50954782962799
1.48233807086945 1.50993537902832
1.48263120651245 1.50960063934326
1.48235130310059 1.50999236106873
1.48222720623016 1.50996220111847
1.48282551765442 1.50955712795258
1.48276376724243 1.50958955287933
1.48229038715363 1.5099983215332
1.48227667808533 1.51006209850311
1.48276817798615 1.50955820083618
1.48280119895935 1.50957834720612
1.48297917842865 1.50971651077271
1.48213088512421 1.51013553142548
1.48239386081696 1.5104159116745
1.48225045204163 1.51037657260895
1.48230063915253 1.51052534580231
1.48206841945648 1.51043093204498
1.48260855674744 1.50958025455475
1.48228406906128 1.51011312007904
1.4821400642395 1.51032423973083
1.4820100069046 1.51044499874115
1.48210978507996 1.5104786157608
1.48258650302887 1.5096937417984
1.48206329345703 1.51009058952332
1.48195564746857 1.51039409637451
1.48181617259979 1.51022028923035
1.4821138381958 1.51021492481232
1.48236167430878 1.50907170772552
1.48304879665375 1.50872755050659
1.4830105304718 1.5090354681015
1.48364567756653 1.50897371768951
1.4846773147583 1.50843060016632
1.48537397384644 1.50893414020538
1.4865106344223 1.50926566123962
1.48818409442902 1.50968301296234
1.48978161811829 1.51039302349091
1.49143362045288 1.51155161857605
1.49317133426666 1.51188385486603
1.49515545368195 1.51286780834198
1.49683380126953 1.51382231712341
1.49817585945129 1.51492702960968
1.50014662742615 1.51547312736511
1.50185394287109 1.51652026176453
1.50402867794037 1.51658034324646
1.50542151927948 1.51720809936523
1.50699281692505 1.51781296730042
1.5080988407135 1.51923394203186
1.50989103317261 1.51913547515869
1.51157355308533 1.51945352554321
1.51249241828918 1.51983761787415
1.51417469978333 1.52007055282593
1.51522362232208 1.52024388313293
1.51596260070801 1.52063500881195
1.51750719547272 1.52054870128632
1.51866412162781 1.5206104516983
1.52074873447418 1.52027475833893
1.52141523361206 1.52052319049835
1.5224312543869 1.52000451087952
1.52391374111176 1.5199054479599
1.52490985393524 1.51963484287262
1.52595567703247 1.5198917388916
1.52692103385925 1.52000117301941
1.52771723270416 1.52007269859314
1.528813123703 1.52024471759796
1.52976524829865 1.520467877388
1.5309237241745 1.52084040641785
1.53165853023529 1.52105927467346
1.53241944313049 1.52118670940399
1.53323185443878 1.52159476280212
1.53371345996857 1.5221004486084
1.53471291065216 1.5223194360733
1.53544497489929 1.52330911159515
1.53650188446045 1.52268362045288
1.53687012195587 1.52418696880341
1.53739786148071 1.52407252788544
1.53830921649933 1.52416110038757
1.53899586200714 1.52457749843597
1.53972041606903 1.52474272251129
1.54053366184235 1.5250608921051
1.54128587245941 1.5250438451767
1.54238295555115 1.52448487281799
1.54298985004425 1.52505028247833
1.5443069934845 1.52455925941467
1.54477965831757 1.52508103847504
1.54591190814972 1.52499389648438
1.54649031162262 1.52478611469269
1.54750752449036 1.52542722225189
1.54846179485321 1.52458870410919
1.5499233007431 1.52400386333466
1.55001258850098 1.52421605587006
1.55071079730988 1.52435636520386
1.55194652080536 1.5241631269455
1.55280160903931 1.52421426773071
1.55340266227722 1.52426970005035
1.55542385578156 1.52376985549927
1.55537450313568 1.52407371997833
1.55602073669434 1.52391600608826
1.55660343170166 1.52383542060852
1.55756747722626 1.52389860153198
1.55834257602692 1.52371966838837
1.55898487567902 1.52353227138519
1.55999207496643 1.52353966236115
1.5612987279892 1.52306187152863
1.56197249889374 1.52278625965118
1.56210255622864 1.52328991889954
1.56274724006653 1.5230895280838
1.56346547603607 1.5231990814209
1.56395542621613 1.52288997173309
1.56539165973663 1.52219939231873
1.56679165363312 1.52227926254272
1.56669914722443 1.52242124080658
1.56799709796906 1.52303051948547
1.56889092922211 1.52232587337494
1.56955897808075 1.52192318439484
1.57042527198792 1.52199339866638
1.57321584224701 1.52128839492798
1.57232189178467 1.52189910411835
1.57364761829376 1.52188301086426
1.57427310943604 1.52179718017578
1.57621383666992 1.52099645137787
1.57568228244781 1.52164947986603
1.57663094997406 1.52128005027771
1.5770651102066 1.52167224884033
1.57784366607666 1.5207724571228
1.57819712162018 1.52109384536743
1.57853591442108 1.51992082595825
1.57908236980438 1.51949203014374
1.57892215251923 1.51961243152618
1.57968604564667 1.51925230026245
1.5798397064209 1.51926982402802
1.58023166656494 1.51949512958527
1.58082830905914 1.51837265491486
1.58064353466034 1.51925504207611
1.58051455020905 1.51866829395294
1.58059823513031 1.51819682121277
1.58143448829651 1.51756465435028
1.58085989952087 1.51783013343811
1.58177506923676 1.51739716529846
1.58143329620361 1.51731336116791
1.58134889602661 1.51751565933228
1.58178722858429 1.51715791225433
1.58116507530212 1.51752257347107
1.58137631416321 1.51706731319427
1.58192503452301 1.5168172121048
1.58111989498138 1.51681220531464
1.58122968673706 1.51630556583405
1.58132863044739 1.51622951030731
1.58123731613159 1.51585006713867
1.58109414577484 1.51536774635315
1.58107542991638 1.51490187644958
1.58110737800598 1.51467943191528
1.58138120174408 1.51404345035553
1.58132696151733 1.51379811763763
1.58149111270905 1.51350677013397
1.58153688907623 1.51317381858826
1.58193111419678 1.51248550415039
1.5814528465271 1.51231360435486
1.58142483234406 1.51209950447083
1.5817277431488 1.51162695884705
1.58180165290833 1.5112487077713
1.581671833992 1.51113343238831
1.58175373077393 1.51072716712952
1.58133733272552 1.51084971427917
1.58126616477966 1.51026582717896
1.58102357387543 1.51000189781189
1.58091855049133 1.51008379459381
1.58086133003235 1.50976204872131
1.5801922082901 1.51024007797241
1.57977914810181 1.50970339775085
1.57945132255554 1.50934815406799
1.57911813259125 1.50908768177032
1.57871234416962 1.50887048244476
1.57831764221191 1.50874507427216
1.57796680927277 1.50869476795197
1.57741987705231 1.50836706161499
1.57684803009033 1.50827634334564
1.57655966281891 1.50813448429108
1.57613635063171 1.50796699523926
1.57581734657288 1.50789165496826
1.57562386989594 1.50763094425201
1.57550573348999 1.50753927230835
1.57537174224854 1.50738596916199
1.5751268863678 1.5076642036438
1.57529532909393 1.50732111930847
1.57539165019989 1.50710332393646
1.57515954971313 1.50708854198456
1.57537591457367 1.50675976276398
1.57528352737427 1.50657308101654
1.57532691955566 1.5066055059433
1.57533049583435 1.50616753101349
1.57533192634583 1.50619912147522
1.57531559467316 1.50589644908905
1.57532548904419 1.50580453872681
1.5751918554306 1.50583231449127
1.5751701593399 1.50568759441376
1.57562398910522 1.505579829216
1.57561016082764 1.50554478168488
1.57559895515442 1.50558006763458
1.57576274871826 1.50557720661163
1.57594680786133 1.50572073459625
1.57612299919128 1.50571751594543
1.57620453834534 1.5058765411377
1.57639181613922 1.50611019134521
1.5768905878067 1.50595676898956
1.57720303535461 1.50610053539276
1.57748818397522 1.50627255439758
1.57765424251556 1.5066225528717
1.57797682285309 1.50699269771576
1.57854247093201 1.50722062587738
1.57910251617432 1.5074702501297
1.57924067974091 1.50802481174469
1.57959544658661 1.50883913040161
1.58049714565277 1.50864779949188
1.58079779148102 1.50907027721405
1.5814847946167 1.509605884552
1.58192312717438 1.51045072078705
1.58251774311066 1.51094925403595
1.58323192596436 1.51148021221161
1.5838634967804 1.51185750961304
1.58471667766571 1.51232552528381
1.58546197414398 1.51305532455444
1.58636462688446 1.51323401927948
1.58711349964142 1.51398611068726
1.58807468414307 1.51439142227173
1.58890616893768 1.51471042633057
1.58961641788483 1.51514530181885
1.59059238433838 1.51536357402802
1.59144449234009 1.51579356193542
1.59219312667847 1.51614987850189
1.59320282936096 1.51642465591431
1.5943443775177 1.51627123355865
1.59534084796906 1.51682591438293
1.59626960754395 1.51718711853027
1.59723436832428 1.51767337322235
1.59829080104828 1.51779901981354
1.59915542602539 1.51846885681152
1.5999641418457 1.51880025863647
1.60074853897095 1.5193452835083
1.60158693790436 1.51964282989502
1.60234093666077 1.52014672756195
1.60287392139435 1.52043867111206
1.60349214076996 1.52080512046814
1.60397577285767 1.52108252048492
1.60440766811371 1.52131676673889
1.60476744174957 1.52169132232666
1.6050831079483 1.52188396453857
1.60531890392303 1.52214860916138
1.60571658611298 1.52197849750519
1.60571599006653 1.52219974994659
1.60573792457581 1.52227294445038
1.60572111606598 1.52248823642731
1.60551166534424 1.5230131149292
1.60538768768311 1.5232195854187
1.60528528690338 1.52335929870605
1.60503745079041 1.52349233627319
1.604740858078 1.52374219894409
1.60436761379242 1.52395498752594
1.60404205322266 1.52420926094055
1.60367870330811 1.52430403232574
1.60349059104919 1.5244300365448
1.60269510746002 1.5247665643692
1.60258603096008 1.52476072311401
1.60207378864288 1.52517747879028
1.60167419910431 1.5255138874054
1.60115540027618 1.52551186084747
1.60072910785675 1.52565169334412
1.60004854202271 1.52586567401886
1.59980523586273 1.52610158920288
1.59934282302856 1.5261390209198
1.59893548488617 1.52620708942413
1.59852743148804 1.52624034881592
1.59818410873413 1.52631509304047
1.59783124923706 1.52630460262299
1.59746408462524 1.5262736082077
1.59747529029846 1.52604305744171
1.59665524959564 1.52636015415192
1.59630393981934 1.52633237838745
1.59588778018951 1.52628910541534
1.59545409679413 1.52628409862518
1.59500801563263 1.52634286880493
1.59446310997009 1.52637219429016
1.59411680698395 1.52648615837097
1.59425735473633 1.52633535861969
1.59320056438446 1.52682638168335
1.59285461902618 1.52697062492371
1.59227001667023 1.52727007865906
1.59203517436981 1.52720081806183
1.59166514873505 1.52744460105896
1.59128618240356 1.52753448486328
1.59063386917114 1.52802741527557
1.59016156196594 1.52804791927338
1.58971333503723 1.52810955047607
1.58923053741455 1.52848649024963
1.58908092975616 1.5284059047699
1.58828270435333 1.52861785888672
1.58772027492523 1.52879321575165
1.58768951892853 1.52840793132782
1.58667898178101 1.52856647968292
1.58625340461731 1.52840626239777
1.58582746982574 1.52836859226227
1.58540165424347 1.52816605567932
1.58511114120483 1.52802991867065
1.58449912071228 1.52769565582275
1.58420717716217 1.52742922306061
1.58403027057648 1.52690947055817
1.58379793167114 1.5264585018158
1.58371555805206 1.52616155147552
1.58352768421173 1.52554571628571
1.5832701921463 1.52509462833405
1.58324813842773 1.52460277080536
1.5831036567688 1.52405059337616
1.58313167095184 1.52361369132996
1.58331644535065 1.52332293987274
1.5833466053009 1.52293658256531
1.58348870277405 1.52257943153381
1.58379709720612 1.5221586227417
1.58397316932678 1.52189862728119
1.58403599262238 1.52165460586548
1.58382022380829 1.52159190177917
1.58388471603394 1.5213930606842
1.58385014533997 1.52092015743256
1.58380532264709 1.52084171772003
1.58370685577393 1.52060735225677
1.58352935314178 1.52052927017212
1.58337199687958 1.52032113075256
1.58313202857971 1.52026844024658
1.58286011219025 1.51993691921234
1.58241093158722 1.51962459087372
1.58197438716888 1.51926410198212
1.58143138885498 1.51890778541565
1.58104646205902 1.51838707923889
1.58040857315063 1.51818919181824
1.5798077583313 1.5176682472229
1.57908809185028 1.51731586456299
1.57834851741791 1.51682364940643
1.57755327224731 1.51619696617126
1.57662522792816 1.51564681529999
1.57585334777832 1.51500976085663
1.57496154308319 1.51461482048035
1.57402610778809 1.51416158676147
1.57312977313995 1.5136706829071
1.57214975357056 1.51342010498047
1.57130205631256 1.5130980014801
1.57040178775787 1.51257908344269
1.56953859329224 1.51244819164276
1.56881392002106 1.51203632354736
1.56814098358154 1.51190209388733
1.56749558448792 1.51157402992249
1.56697022914886 1.51140737533569
1.56665313243866 1.51099634170532
1.56610369682312 1.51113176345825
1.56567239761353 1.51104426383972
1.56541872024536 1.51102697849274
1.56534790992737 1.51101803779602
1.56528568267822 1.51119601726532
1.5652539730072 1.51141631603241
1.56532073020935 1.51155662536621
1.56533861160278 1.51180958747864
1.56531941890717 1.51225757598877
1.5654798746109 1.51259434223175
1.56614625453949 1.5127044916153
1.56620299816132 1.51317322254181
1.566441655159 1.51353907585144
1.56649935245514 1.51414573192596
1.56690037250519 1.51445591449738
1.56720125675201 1.51499199867249
1.56755304336548 1.51552581787109
1.56772947311401 1.51630628108978
1.56800997257233 1.51700747013092
1.56816720962524 1.51754975318909
1.56876528263092 1.51816701889038
1.56902062892914 1.51882410049438
1.56945180892944 1.51944947242737
1.56981348991394 1.52025151252747
1.56970381736755 1.52113556861877
1.57002425193787 1.52179551124573
1.5703033208847 1.52256786823273
1.57059025764465 1.52319765090942
1.57076811790466 1.52378678321838
1.57100784778595 1.5243638753891
1.57129716873169 1.52511727809906
1.5715616941452 1.52564561367035
1.57179391384125 1.5261652469635
1.5722827911377 1.5264790058136
1.57261538505554 1.52685284614563
1.5729877948761 1.5274897813797
1.57339954376221 1.52781987190247
1.5737841129303 1.52809453010559
1.57433211803436 1.52828013896942
1.57476282119751 1.52855443954468
1.5752569437027 1.52865529060364
1.57565855979919 1.52889978885651
1.57615613937378 1.52894532680511
1.57656157016754 1.52927553653717
1.57697570323944 1.52925324440002
1.57734167575836 1.5293755531311
1.5777747631073 1.52931845188141
1.57798886299133 1.52954196929932
1.57841002941132 1.52969288825989
1.57867479324341 1.52993988990784
1.57905805110931 1.52993619441986
1.57942938804626 1.52994215488434
1.57983088493347 1.52998614311218
1.58028841018677 1.5299459695816
1.58067953586578 1.52995657920837
1.58112251758575 1.52989733219147
1.58154356479645 1.52989745140076
1.58212971687317 1.52965080738068
1.5826723575592 1.52963304519653
1.58317482471466 1.52944731712341
1.58355855941772 1.52918589115143
1.58392345905304 1.52912509441376
1.58429217338562 1.52898478507996
1.58470964431763 1.52885949611664
1.5849574804306 1.52867901325226
1.58514857292175 1.52865219116211
1.5854811668396 1.52827858924866
1.58572769165039 1.52813148498535
1.58573734760284 1.52784144878387
1.5858598947525 1.52782618999481
1.585808634758 1.52763772010803
1.5858097076416 1.52739834785461
1.58569967746735 1.52724611759186
1.58548521995544 1.52696847915649
1.58523321151733 1.52672493457794
1.58500325679779 1.52647852897644
1.58471882343292 1.52650153636932
1.58417582511902 1.52614188194275
1.58366453647614 1.52603912353516
1.58315455913544 1.5256621837616
1.58240401744843 1.52567744255066
1.5817483663559 1.52572071552277
1.5811003446579 1.5258104801178
1.58053278923035 1.52634394168854
1.57994842529297 1.52711427211761
1.57931983470917 1.52857065200806
1.57864212989807 1.53034651279449
1.57803082466125 1.53320634365082
1.57753300666809 1.53651738166809
1.57687175273895 1.54087424278259
1.57669997215271 1.54601275920868
1.57612252235413 1.55228209495544
1.57582056522369 1.55946445465088
1.57550060749054 1.56764543056488
1.57550382614136 1.57711029052734
1.57504272460938 1.58753287792206
1.57505905628204 1.59892058372498
1.5751359462738 1.61129426956177
1.57494831085205 1.62472248077393
1.57504820823669 1.63901329040527
1.57524931430817 1.65436387062073
1.57556045055389 1.67054998874664
1.57575082778931 1.68802499771118
1.57611489295959 1.70610582828522
1.57633197307587 1.72494125366211
1.57679116725922 1.74469351768494
1.57749092578888 1.76496291160583
1.57832527160645 1.7863883972168
1.57831084728241 1.80867874622345
1.57906925678253 1.8313422203064
1.5800529718399 1.85486781597137
1.58102035522461 1.87857282161713
1.58151412010193 1.90354597568512
1.58261859416962 1.92838191986084
1.58344674110413 1.95370781421661
1.58477222919464 1.97966337203979
1.58582186698914 2.00645732879639
1.58699297904968 2.03305554389954
1.58825361728668 2.0601966381073
1.58950579166412 2.08826541900635
1.59094929695129 2.11586117744446
1.59233403205872 2.14404940605164
1.59367644786835 2.17268061637878
1.59531307220459 2.20144510269165
1.59686899185181 2.23080635070801
1.5988677740097 2.25998854637146
1.60044622421265 2.28981494903564
1.6025402545929 2.31910681724548
1.60432457923889 2.34923791885376
1.60632717609406 2.37886905670166
1.60854423046112 2.40859270095825
1.61105120182037 2.43787837028503
1.61329293251038 2.46704864501953
1.61555624008179 2.49602508544922
1.61892306804657 2.52344870567322
1.62095808982849 2.55150055885315
1.62393450737 2.57794260978699
1.62691652774811 2.60395789146423
1.62961769104004 2.62928032875061
1.63220953941345 2.65360474586487
1.63480877876282 2.67731070518494
1.63729572296143 2.69993472099304
1.63987469673157 2.72201657295227
1.64223599433899 2.74275326728821
1.64503037929535 2.76300096511841
1.64728224277496 2.78233695030212
1.65006411075592 2.80122208595276
1.65241682529449 2.81949734687805
1.6551456451416 2.83679533004761
1.6578266620636 2.8530113697052
1.66013693809509 2.8704891204834
1.66255378723145 2.88543295860291
1.66488659381866 2.90088605880737
1.66739165782928 2.91483378410339
1.66945660114288 2.92889547348022
1.67212104797363 2.94234156608582
1.67476272583008 2.95516467094421
1.67724680900574 2.96780586242676
1.67983114719391 2.97987341880798
1.68207669258118 2.99249243736267
1.68490719795227 3.00365233421326
1.68706250190735 3.01481914520264
1.68966794013977 3.02515411376953
1.69206166267395 3.03576302528381
1.69484615325928 3.04548931121826
1.69734370708466 3.05552220344543
1.69945645332336 3.06458234786987
1.70219767093658 3.07377958297729
1.7048112154007 3.08324313163757
1.70708203315735 3.09040904045105
1.70979702472687 3.09921717643738
1.71205580234528 3.10669207572937
1.71439814567566 3.11489844322205
1.71642673015594 3.12286925315857
1.71929156780243 3.13008451461792
1.72113728523254 3.13689541816711
1.72358822822571 3.14327073097229
1.72560477256775 3.15044641494751
1.72789669036865 3.15648579597473
1.73007810115814 3.16256070137024
1.73217082023621 3.16876745223999
1.73437702655792 3.17522263526917
1.73647272586823 3.18075609207153
1.73848021030426 3.18671107292175
1.74058425426483 3.19188547134399
1.74266338348389 3.19752550125122
1.74462461471558 3.2029173374176
1.74666905403137 3.20801973342896
1.74863600730896 3.21329140663147
1.75026798248291 3.21776223182678
1.75262928009033 3.22285938262939
1.7545063495636 3.2280068397522
1.75664794445038 3.23230361938477
1.75826907157898 3.23731541633606
1.76041984558105 3.24175596237183
1.76236522197723 3.24621152877808
1.7642480134964 3.25059580802917
1.76604092121124 3.2552056312561
1.76810383796692 3.25930976867676
1.76982831954956 3.26369524002075
1.77136921882629 3.26804447174072
1.77351593971252 3.2718825340271
1.77511847019196 3.27615857124329
1.77693235874176 3.28048491477966
1.7790242433548 3.28423857688904
1.7803670167923 3.28835558891296
1.78232204914093 3.29237818717957
1.78451991081238 3.29617118835449
1.7860381603241 3.30037426948547
1.78780686855316 3.304363489151
1.78985345363617 3.30807447433472
1.79098868370056 3.31267142295837
1.79359555244446 3.31589937210083
1.7958619594574 3.31992483139038
1.79796183109283 3.32364153862
1.79967224597931 3.32750487327576
1.80175387859344 3.3313136100769
1.80385160446167 3.33487510681152
1.80552053451538 3.33884119987488
1.80787312984467 3.34258985519409
1.81020748615265 3.346346616745
1.81220960617065 3.35001611709595
1.81423437595367 3.35387945175171
1.81635844707489 3.35751986503601
1.81830406188965 3.36090755462646
1.82032644748688 3.36457538604736
1.82230627536774 3.36846899986267
1.82383966445923 3.37238740921021
1.82613182067871 3.37559628486633
1.82806015014648 3.37932300567627
1.8299777507782 3.38316416740417
1.8321807384491 3.38669657707214
1.83399474620819 3.39036893844604
1.83553028106689 3.39345860481262
1.8370224237442 3.39832139015198
1.83939242362976 3.40183115005493
1.84086775779724 3.40598058700562
1.84330713748932 3.40897107124329
1.84515857696533 3.41256618499756
1.8465735912323 3.41647243499756
1.84831345081329 3.41964960098267
1.84996390342712 3.42343354225159
1.85138118267059 3.42692303657532
1.85379028320312 3.43085646629333
1.85672402381897 3.43811416625977
1.85865378379822 3.44171380996704
1.86033058166504 3.44568991661072
1.86261582374573 3.44966506958008
1.86371183395386 3.45344972610474
1.86551952362061 3.45761847496033
1.86758351325989 3.46062827110291
1.86915481090546 3.46416902542114
1.87101411819458 3.46803092956543
1.87224900722504 3.47161483764648
1.87399983406067 3.47552156448364
1.87617623806 3.47908473014832
1.87783789634705 3.4827127456665
1.87945985794067 3.48620867729187
1.88078534603119 3.4900107383728
1.88293194770813 3.49386072158813
1.88365745544434 3.49709510803223
1.88534212112427 3.50181937217712
1.88846528530121 3.50494480133057
1.8894202709198 3.50912427902222
1.89114534854889 3.51247262954712
1.89287745952606 3.51632165908813
1.89467775821686 3.52010750770569
1.89645075798035 3.52374529838562
1.89809131622314 3.52792429924011
1.90018701553345 3.531818151474
1.90131914615631 3.53515696525574
1.90337145328522 3.53911519050598
1.9052494764328 3.54307007789612
1.90595638751984 3.54738783836365
1.90827107429504 3.55062770843506
1.90971457958221 3.55455040931702
1.91103553771973 3.55859017372131
1.91272139549255 3.56224489212036
1.91398000717163 3.56682872772217
1.91546559333801 3.57028079032898
1.91674792766571 3.57395148277283
1.91815268993378 3.57794618606567
1.91928458213806 3.58173632621765
1.92054116725922 3.58523225784302
1.92197275161743 3.58908033370972
1.92306661605835 3.59298920631409
1.92368149757385 3.59650707244873
1.92531001567841 3.6005871295929
1.92597651481628 3.60423350334167
1.92706668376923 3.60799646377563
1.92806661128998 3.6119372844696
1.9292858839035 3.61540031433105
1.92977905273438 3.61868000030518
1.93125116825104 3.62227487564087
1.93206346035004 3.62583684921265
1.93307864665985 3.62957215309143
1.93404805660248 3.63352727890015
1.93540573120117 3.63686418533325
1.93584322929382 3.64042186737061
1.93706166744232 3.64422607421875
1.93810927867889 3.64790654182434
1.93881583213806 3.65155076980591
1.93998467922211 3.65539288520813
1.94065892696381 3.65893459320068
1.94156324863434 3.66279458999634
1.94265651702881 3.66655564308167
1.94366812705994 3.67063117027283
1.9444876909256 3.67413854598999
1.94567906856537 3.67791414260864
1.94674134254456 3.68200874328613
1.94731175899506 3.68522381782532
1.94828712940216 3.68938541412354
1.94941866397858 3.69313788414001
1.94996249675751 3.69670057296753
1.95099532604218 3.7008376121521
1.95195949077606 3.70452809333801
1.95278418064117 3.70828247070312
1.95401060581207 3.71233534812927
1.9546332359314 3.7164192199707
1.95547151565552 3.72012686729431
1.95648014545441 3.72400689125061
1.9571784734726 3.72802662849426
1.95778095722198 3.73154902458191
1.95883905887604 3.73610877990723
1.95955407619476 3.73973727226257
1.96039938926697 3.74384117126465
1.96077692508698 3.7477171421051
1.96171116828918 3.75150728225708
1.96278417110443 3.75553417205811
1.96284294128418 3.75953555107117
1.96372485160828 3.76326823234558
1.9646772146225 3.76724147796631
1.96527028083801 3.77143406867981
1.96568822860718 3.77525544166565
1.96577906608582 3.77964782714844
1.96699893474579 3.78285241127014
1.96748101711273 3.78714394569397
1.96829748153687 3.79128503799438
1.96878790855408 3.7952024936676
1.96930968761444 3.7992844581604
1.9694709777832 3.80288076400757
1.9702320098877 3.80700826644897
1.97023117542267 3.81135582923889
1.97106528282166 3.81521725654602
1.97161900997162 3.81928586959839
1.97289311885834 3.82302021980286
1.97279441356659 3.82711029052734
1.97338843345642 3.83126521110535
1.97356367111206 3.83531093597412
1.97467291355133 3.83902549743652
1.97504317760468 3.84322237968445
1.97624027729034 3.84691333770752
1.97641003131866 3.85099697113037
1.9772686958313 3.854975938797
1.97792017459869 3.85911560058594
1.97852003574371 3.86275339126587
1.97912418842316 3.86692452430725
1.98019087314606 3.87076044082642
1.98042058944702 3.87489771842957
1.9810448884964 3.87837982177734
1.98178517818451 3.88265252113342
1.98231565952301 3.88613653182983
1.98284137248993 3.89030003547668
1.98350310325623 3.89392614364624
1.98402440547943 3.89767980575562
1.98430061340332 3.90200018882751
1.98510050773621 3.90577459335327
1.9854987859726 3.90952229499817
1.98679149150848 3.91321539878845
1.98650932312012 3.91734147071838
1.9870011806488 3.92090892791748
1.98738145828247 3.924560546875
1.98792135715485 3.92841839790344
1.98826479911804 3.93223524093628
1.98886549472809 3.93564653396606
1.9892805814743 3.93970417976379
1.98969948291779 3.94344091415405
1.9902331829071 3.94673204421997
1.9907112121582 3.95048952102661
1.99102067947388 3.95445156097412
1.99137210845947 3.95852661132812
1.99188995361328 3.9617395401001
1.9925000667572 3.96584939956665
1.99284112453461 3.96923160552979
1.9932736158371 3.97291254997253
1.99346387386322 3.97659206390381
1.99410665035248 3.98064422607422
1.99425494670868 3.98404884338379
1.99458336830139 3.98783659934998
1.99497926235199 3.99160528182983
1.99526143074036 3.99515533447266
1.99533987045288 3.99894213676453
1.99560809135437 4.00260782241821
1.99581670761108 4.00617265701294
1.99599027633667 4.01002168655396
1.99627017974854 4.01377630233765
1.99613618850708 4.01775741577148
1.99642157554626 4.02103424072266
1.99643552303314 4.02483797073364
1.99684858322144 4.02883100509644
1.99690639972687 4.03249788284302
1.99717092514038 4.03663635253906
1.99704468250275 4.04007816314697
1.99717271327972 4.04406261444092
1.99711000919342 4.04802846908569
1.99717938899994 4.05173444747925
1.99710929393768 4.05546808242798
1.99720823764801 4.05933713912964
1.99719369411469 4.0635290145874
1.99703550338745 4.06709289550781
1.99691689014435 4.07117462158203
1.99677121639252 4.07460927963257
1.99660789966583 4.07836294174194
1.99591875076294 4.08288621902466
1.99602806568146 4.08595752716064
1.99617803096771 4.09005260467529
1.99577832221985 4.0933575630188
1.99576604366302 4.09737682342529
1.99522268772125 4.10148525238037
1.99514639377594 4.1049690246582
1.99437820911407 4.10930442810059
1.9939296245575 4.1126971244812
1.99377465248108 4.11675786972046
1.99310803413391 4.12070941925049
1.99266862869263 4.12415981292725
1.99198031425476 4.12858629226685
1.99156510829926 4.13189744949341
1.99147498607635 4.13587093353271
1.99059224128723 4.14002323150635
1.98948156833649 4.14380502700806
1.989337682724 4.14767360687256
1.98856818675995 4.15161561965942
1.98794329166412 4.15549898147583
1.98732697963715 4.15929889678955
1.98616814613342 4.16356992721558
1.98516404628754 4.16751909255981
1.98472654819489 4.17122936248779
1.98376560211182 4.17499303817749
1.98246121406555 4.17853307723999
1.98161745071411 4.18289518356323
1.98047053813934 4.18641090393066
1.97934174537659 4.19025087356567
1.97750413417816 4.19540119171143
1.97658288478851 4.19857883453369
1.97471988201141 4.20238447189331
1.97347974777222 4.20578002929688
1.97259223461151 4.21022319793701
1.97103607654572 4.21359252929688
1.96943402290344 4.21750497817993
1.96774339675903 4.22236776351929
1.96658837795258 4.22558403015137
1.96478998661041 4.22942447662354
1.96297931671143 4.23339796066284
1.96146488189697 4.23767375946045
1.95943129062653 4.24134731292725
1.95752799510956 4.24558115005493
1.95552313327789 4.24917554855347
1.95368313789368 4.25329685211182
1.95169675350189 4.25779151916504
1.94956922531128 4.26135301589966
1.94731485843658 4.26521968841553
1.94558262825012 4.26923751831055
1.9432270526886 4.27382946014404
1.94110429286957 4.27759504318237
1.93903136253357 4.28148174285889
1.93686580657959 4.28524208068848
1.93457508087158 4.28971290588379
1.93270409107208 4.29355001449585
1.9307941198349 4.29728746414185
1.92828106880188 4.3011155128479
1.92595553398132 4.30511665344238
1.92360007762909 4.3091721534729
1.92176795005798 4.31336688995361
1.91948008537292 4.31700420379639
1.91742742061615 4.32103157043457
1.91487514972687 4.32488536834717
1.91236233711243 4.32819032669067
1.91044878959656 4.33265733718872
1.90823769569397 4.33595848083496
1.90599191188812 4.34064865112305
1.90362572669983 4.34406614303589
1.90163040161133 4.34805679321289
1.89946937561035 4.351891040802
1.89746308326721 4.35608625411987
1.89470028877258 4.35937404632568
1.89301002025604 4.36363554000854
1.89054238796234 4.36699962615967
1.88731169700623 4.37010955810547
1.88298404216766 4.37815237045288
1.88222658634186 4.3833589553833
1.88004612922668 4.38690900802612
1.877645611763 4.3909068107605
1.8759663105011 4.39531564712524
1.87417006492615 4.39929819107056
1.87185394763947 4.40368604660034
1.86960542201996 4.40725612640381
1.86778593063354 4.41148805618286
1.86607587337494 4.41538238525391
1.86394691467285 4.41940879821777
1.8622225522995 4.42351102828979
1.86085546016693 4.42759418487549
1.85836541652679 4.43144989013672
1.85644316673279 4.43568754196167
1.85456073284149 4.43970346450806
1.85249996185303 4.44301414489746
1.85094165802002 4.44766712188721
1.84919321537018 4.45197820663452
1.84753286838531 4.45575523376465
1.84574389457703 4.45963716506958
1.84400033950806 4.46376037597656
1.84244298934937 4.46785688400269
1.84066557884216 4.47155141830444
1.83864414691925 4.47563648223877
1.83738422393799 4.48007154464722
1.83575558662415 4.48395156860352
1.83417356014252 4.4880542755127
1.83195269107819 4.4913854598999
1.83095800876617 4.49617719650269
1.82915186882019 4.50021934509277
1.82748687267303 4.50404357910156
1.82568919658661 4.50787925720215
1.82411479949951 4.5118556022644
1.82226967811584 4.51576805114746
1.82068932056427 4.51985311508179
1.81917321681976 4.52356576919556
1.81716907024384 4.52745294570923
1.81561481952667 4.53181791305542
1.81390380859375 4.53556108474731
1.81178164482117 4.53906536102295
1.80972146987915 4.54311847686768
1.80809915065765 4.54706478118896
1.80594491958618 4.55088186264038
1.8038022518158 4.55460548400879
1.80174350738525 4.55841636657715
1.79970896244049 4.56186246871948
1.79744589328766 4.56535387039185
1.79531192779541 4.56899833679199
1.79324662685394 4.57280158996582
1.79082632064819 4.57630062103271
1.78856706619263 4.57997751235962
1.78608500957489 4.5836935043335
1.78345239162445 4.58723258972168
1.78108549118042 4.59056043624878
1.77852094173431 4.59424114227295
1.77584731578827 4.59787702560425
1.77338016033173 4.60151720046997
1.77074360847473 4.60510349273682
1.76785480976105 4.60860204696655
1.76511335372925 4.61239957809448
1.76225709915161 4.6157341003418
1.75948536396027 4.61909627914429
1.7566990852356 4.62274980545044
1.75375723838806 4.62611103057861
1.75095272064209 4.62982368469238
1.74804842472076 4.63339233398438
1.74531447887421 4.63656425476074
1.74246156215668 4.64011383056641
1.73969256877899 4.64360094070435
1.73690402507782 4.64683485031128
1.73411452770233 4.65045404434204
1.7311897277832 4.6540060043335
1.7284392118454 4.6573486328125
1.72586011886597 4.66064500808716
1.72328948974609 4.66420221328735
1.72065019607544 4.66748952865601
1.71825635433197 4.67082595825195
1.7154221534729 4.67436790466309
1.71247255802155 4.67704391479492
1.70990538597107 4.6804723739624
1.70732939243317 4.68384027481079
1.70483601093292 4.68706750869751
1.70223271846771 4.69026231765747
1.69967257976532 4.69325542449951
1.69741141796112 4.69655132293701
1.69492053985596 4.69974517822266
1.69245183467865 4.70299053192139
1.69045126438141 4.7058482170105
1.68738520145416 4.70954084396362
1.68549072742462 4.71230030059814
1.68288600444794 4.7156195640564
1.6806218624115 4.71896314620972
1.67803621292114 4.72194576263428
1.67565679550171 4.72470092773438
1.67323970794678 4.72812509536743
1.67095196247101 4.73089647293091
1.66864132881165 4.73406362533569
1.66630923748016 4.73687314987183
1.66411006450653 4.74022436141968
1.66159236431122 4.74335384368896
1.65903306007385 4.74636030197144
1.65644133090973 4.74948072433472
1.6541188955307 4.75285577774048
1.65167379379272 4.75568437576294
1.64914107322693 4.75889921188354
1.64657139778137 4.76217842102051
1.64447450637817 4.76542901992798
1.64215981960297 4.76847410202026
1.6396951675415 4.77168655395508
1.63733899593353 4.77502012252808
1.63527631759644 4.77852821350098
1.63282454013824 4.7816596031189
1.63050663471222 4.78522634506226
1.62826895713806 4.78816747665405
1.62592768669128 4.79160928726196
1.6237508058548 4.79491853713989
1.62123119831085 4.79858160018921
1.61933302879333 4.80148839950562
1.61714899539948 4.80492353439331
1.61479353904724 4.80816173553467
1.61264657974243 4.81161832809448
1.61051285266876 4.81451463699341
1.60852766036987 4.81735324859619
1.606600522995 4.82139301300049
1.60454046726227 4.82467126846313
1.60230183601379 4.82758188247681
1.60101771354675 4.83120107650757
1.59879183769226 4.83449697494507
1.59633600711823 4.83799934387207
1.5946136713028 4.84100437164307
1.59287679195404 4.84397220611572
1.59081566333771 4.84736967086792
1.58973252773285 4.85056400299072
1.58820235729218 4.85399866104126
1.58751380443573 4.85717964172363
1.58685708045959 4.86044883728027
1.58721327781677 4.86355066299438
1.58819854259491 4.8657431602478
1.58933210372925 4.86893463134766
1.59140813350677 4.87191486358643
1.59380984306335 4.87565851211548
1.5975341796875 4.87790632247925
1.60126662254333 4.88104009628296
1.60665810108185 4.88381052017212
1.61236560344696 4.8867506980896
1.61844098567963 4.88887500762939
1.62571465969086 4.89210319519043
1.63397538661957 4.89407873153687
1.64195430278778 4.89635992050171
1.65068376064301 4.89874124526978
1.66040408611298 4.90121555328369
1.67123985290527 4.90318059921265
1.68229877948761 4.90494871139526
1.69315123558044 4.90733957290649
1.70573723316193 4.90906763076782
1.71811056137085 4.91054105758667
1.73178720474243 4.9126296043396
1.74557197093964 4.91432332992554
1.75971531867981 4.91579341888428
1.77461206912994 4.91723775863647
1.79016733169556 4.91888189315796
1.80596876144409 4.91981983184814
1.82244718074799 4.92081212997437
1.83922469615936 4.92174768447876
1.85672199726105 4.92221736907959
1.87485957145691 4.92268419265747
1.89316356182098 4.92352914810181
1.91226601600647 4.9236912727356
1.93227708339691 4.92379903793335
1.95131433010101 4.92391157150269
1.97233581542969 4.92388963699341
1.99286019802094 4.92395877838135
2.01485323905945 4.92403221130371
2.03704619407654 4.92342376708984
2.05961132049561 4.92281055450439
2.08268880844116 4.92253684997559
2.1058669090271 4.92210578918457
2.12940359115601 4.92143058776855
2.15407347679138 4.92058038711548
2.17901515960693 4.9197301864624
2.20395445823669 4.9188232421875
2.22958993911743 4.91813802719116
2.25612044334412 4.91698789596558
2.28237128257751 4.91623401641846
2.30992269515991 4.91552877426147
2.33700275421143 4.91475868225098
2.36486744880676 4.91390419006348
2.39305186271667 4.91322755813599
2.42167353630066 4.91256141662598
2.45042157173157 4.91176223754883
2.48015213012695 4.9113335609436
2.50941133499146 4.91045665740967
2.5396831035614 4.90970993041992
2.56994390487671 4.90902900695801
2.60106110572815 4.90823650360107
2.63107776641846 4.90708541870117
2.66181111335754 4.90653085708618
2.69234132766724 4.9063868522644
2.72228908538818 4.90498876571655
2.75246477127075 4.90424156188965
2.78188920021057 4.90344667434692
2.81056880950928 4.90216302871704
2.83941149711609 4.90152740478516
2.86642456054688 4.90049505233765
2.89315724372864 4.89953708648682
2.91956186294556 4.89876842498779
2.94463753700256 4.8973388671875
2.9686427116394 4.89652109146118
2.99248695373535 4.89528369903564
3.01489233970642 4.89457654953003
3.03668189048767 4.89270114898682
3.05769038200378 4.89181709289551
3.07848501205444 4.89058208465576
3.09813642501831 4.88917064666748
3.11781430244446 4.88775300979614
3.13592171669006 4.88702344894409
3.15351605415344 4.88561630249023
3.17113971710205 4.88439464569092
3.18753790855408 4.88355827331543
3.20454072952271 4.88245296478271
3.2201669216156 4.88111209869385
3.23520684242249 4.87992286682129
3.25046277046204 4.87880802154541
3.26470637321472 4.8779354095459
3.27855181694031 4.87682628631592
3.29269886016846 4.87607002258301
3.30612659454346 4.87504863739014
3.31854772567749 4.87392425537109
3.33129596710205 4.87359762191772
3.34339594841003 4.87297058105469
3.35572552680969 4.87248229980469
3.36689448356628 4.87190341949463
3.37827825546265 4.87115240097046
3.38923525810242 4.87091684341431
3.40015578269958 4.87006139755249
3.41009569168091 4.86967182159424
3.4202344417572 4.86913442611694
3.43004512786865 4.86838054656982
3.43978476524353 4.86800384521484
3.4494149684906 4.86743783950806
3.45812439918518 4.86715412139893
3.46694040298462 4.86650896072388
3.475670337677 4.86632776260376
3.48410177230835 4.86576557159424
3.49248456954956 4.86536407470703
3.50046634674072 4.86474084854126
3.50835061073303 4.86458873748779
3.51622986793518 4.8641505241394
3.52366757392883 4.86372041702271
3.53110098838806 4.86342716217041
3.53833794593811 4.86275053024292
3.54552006721497 4.86244201660156
3.55253028869629 4.86218452453613
3.55928945541382 4.86177682876587
3.56606316566467 4.86103630065918
3.57284593582153 4.86086702346802
3.57944464683533 4.86049747467041
3.5857937335968 4.86023187637329
3.59218692779541 4.85994911193848
3.59840750694275 4.8594651222229
3.60449910163879 4.85933351516724
3.61065435409546 4.85939025878906
3.6165657043457 4.85912179946899
3.62241792678833 4.85867738723755
3.62859225273132 4.85857820510864
3.63407969474792 4.85878658294678
3.6399781703949 4.85824728012085
3.64589381217957 4.85786914825439
3.65170526504517 4.85772466659546
3.65709090232849 4.85715961456299
3.66278314590454 4.8577938079834
3.66837620735168 4.85806941986084
3.6741726398468 4.85715103149414
3.68014287948608 4.85659456253052
3.68522810935974 4.8570384979248
3.69117665290833 4.85585308074951
3.69685316085815 4.8561806678772
3.70242500305176 4.85644197463989
3.70836210250854 4.85531616210938
3.71386218070984 4.85574054718018
3.71955943107605 4.85580158233643
3.72525930404663 4.85493421554565
3.73100113868713 4.85558223724365
3.73621559143066 4.85579252243042
3.74224019050598 4.85528039932251
3.74770522117615 4.85529899597168
3.75320553779602 4.85499715805054
3.75891804695129 4.85487794876099
3.76433849334717 4.85335683822632
3.77001047134399 4.85434007644653
3.77552628517151 4.85388851165771
3.78082394599915 4.85280656814575
3.78630065917969 4.85254573822021
3.79151344299316 4.85317659378052
3.79706931114197 4.85252809524536
3.80165529251099 4.85127592086792
3.80738854408264 4.85254192352295
3.81287026405334 4.85187816619873
3.81786489486694 4.85218858718872
3.82248950004578 4.8514552116394
3.82781887054443 4.8517427444458
3.83294177055359 4.85067367553711
3.83778786659241 4.85116529464722
3.84270524978638 4.85077428817749
3.84765625 4.84992456436157
3.85294079780579 4.8506383895874
3.85666012763977 4.8498969078064
3.86196517944336 4.85009908676147
3.86723399162292 4.84957838058472
3.87091660499573 4.84945964813232
3.87529397010803 4.84935331344604
3.87994694709778 4.84861373901367
3.88418793678284 4.84911584854126
3.88856768608093 4.84924077987671
3.8929340839386 4.84849405288696
3.89736938476562 4.8481616973877
3.90119600296021 4.84839153289795
3.90560364723206 4.84818553924561
3.90984654426575 4.84808397293091
3.91461777687073 4.84730958938599
3.91790461540222 4.84810590744019
3.92212796211243 4.84735441207886
3.92715430259705 4.84701490402222
3.92992544174194 4.84748363494873
3.93384742736816 4.84745597839355
3.93763136863708 4.84737110137939
3.94143486022949 4.84688472747803
3.94531989097595 4.84691333770752
3.94929552078247 4.84681034088135
3.95308756828308 4.84647560119629
3.9569993019104 4.84648847579956
3.96057200431824 4.8462700843811
3.96442723274231 4.84569692611694
3.96845102310181 4.84552001953125
3.97240543365479 4.84548187255859
3.97628664970398 4.8453688621521
3.98011326789856 4.84501171112061
3.98397445678711 4.84461402893066
3.98794984817505 4.84503173828125
3.99192500114441 4.84501981735229
3.9957480430603 4.8446946144104
3.99975728988647 4.84464168548584
4.00359439849854 4.84488296508789
4.00758075714111 4.84457778930664
4.01155996322632 4.84436368942261
4.01546573638916 4.8447322845459
4.01939630508423 4.84510707855225
4.02323246002197 4.84510660171509
4.02723789215088 4.84490728378296
4.03126621246338 4.84516954421997
4.03525829315186 4.84526062011719
4.03942584991455 4.84524440765381
4.04345178604126 4.84535932540894
4.04744625091553 4.84552240371704
4.05169153213501 4.84560632705688
4.05556678771973 4.84526395797729
4.05999898910522 4.84585952758789
4.0642261505127 4.84597539901733
4.0683445930481 4.8456974029541
4.07299709320068 4.84618663787842
4.07736492156982 4.84622621536255
4.08174514770508 4.84634733200073
4.08605337142944 4.84659671783447
4.09049797058105 4.84653043746948
4.09502792358398 4.84679555892944
4.09931373596191 4.8470139503479
4.10371160507202 4.84710359573364
4.10828590393066 4.84710502624512
4.11260461807251 4.84713554382324
4.11705112457275 4.84705638885498
4.12157392501831 4.84748458862305
4.1260724067688 4.84747171401978
4.12982892990112 4.84790563583374
4.13431692123413 4.84817934036255
4.13820791244507 4.84795951843262
4.14247703552246 4.84817695617676
4.14680624008179 4.84855604171753
4.15131139755249 4.84832000732422
4.15516948699951 4.84876489639282
4.15933227539062 4.84905385971069
4.16415548324585 4.84899568557739
4.16755151748657 4.84927797317505
4.17198324203491 4.84992837905884
4.17596054077148 4.84955167770386
4.17996501922607 4.84961080551147
4.18523597717285 4.84956502914429
4.18844509124756 4.85003328323364
4.19274044036865 4.85002660751343
4.19692230224609 4.85010290145874
4.20128059387207 4.85081195831299
4.20523738861084 4.85056591033936
4.20955991744995 4.85073041915894
4.21422147750854 4.85044384002686
4.21811199188232 4.85073471069336
4.2221474647522 4.85072660446167
4.2266321182251 4.85079431533813
4.23068857192993 4.8508472442627
4.23520803451538 4.85108518600464
4.23941850662231 4.8512487411499
4.24374675750732 4.85102272033691
4.24816465377808 4.85138750076294
4.25237703323364 4.85099697113037
4.25691175460815 4.85144948959351
4.26138925552368 4.85103225708008
4.26572513580322 4.85138368606567
4.27017450332642 4.85091209411621
4.27472448348999 4.85084867477417
4.27924537658691 4.85094833374023
4.28344202041626 4.84995937347412
4.28878211975098 4.85047674179077
4.29305171966553 4.8503942489624
4.29709339141846 4.85000371932983
4.30209445953369 4.84929180145264
4.30594110488892 4.85021829605103
4.31084966659546 4.8500919342041
4.31660127639771 4.84940481185913
4.31967210769653 4.84987545013428
4.32392168045044 4.84937047958374
4.32848596572876 4.84956789016724
4.33276605606079 4.84953832626343
4.33718013763428 4.84957408905029
4.34146308898926 4.84914398193359
4.34576559066772 4.84913063049316
4.34995269775391 4.84915399551392
4.3542799949646 4.84910345077515
4.3584361076355 4.84909057617188
4.36274099349976 4.84887599945068
4.36666584014893 4.84891939163208
4.37111616134644 4.84822177886963
4.37486124038696 4.84886074066162
4.37944841384888 4.84854364395142
4.38271045684814 4.84706783294678
4.38704872131348 4.84820556640625
4.39114713668823 4.84808158874512
4.3949613571167 4.84827947616577
4.39873075485229 4.8479266166687
4.40296220779419 4.84827041625977
4.40645933151245 4.84836006164551
4.41082668304443 4.84831953048706
4.41462564468384 4.84766721725464
4.41852331161499 4.84814596176147
4.42255163192749 4.84734010696411
4.42611169815063 4.84754228591919
4.43001747131348 4.84796476364136
4.43365955352783 4.84788417816162
4.43761491775513 4.84737777709961
4.44153881072998 4.84739112854004
4.44518661499023 4.84762859344482
4.44900894165039 4.84735202789307
4.45248937606812 4.84726619720459
4.45613145828247 4.84727191925049
4.45992279052734 4.84765863418579
4.46361398696899 4.84680128097534
4.46730995178223 4.84715223312378
4.47063827514648 4.84739828109741
4.47427558898926 4.8472146987915
4.47811269760132 4.8471941947937
4.48163366317749 4.84679889678955
4.48518466949463 4.84691762924194
4.48875427246094 4.84728765487671
4.49259948730469 4.8469090461731
4.49620342254639 4.84710025787354
4.49989938735962 4.84717130661011
4.50388145446777 4.84746503829956
4.50780057907104 4.84749269485474
4.51197957992554 4.84729480743408
4.5157208442688 4.84771728515625
4.51959180831909 4.84782218933105
4.52367162704468 4.84742450714111
4.52747678756714 4.84766101837158
4.53219890594482 4.8475513458252
4.53555297851562 4.8476939201355
4.53984403610229 4.84848308563232
4.54374933242798 4.84818744659424
4.54791927337646 4.84849643707275
4.55203104019165 4.84861612319946
4.55591535568237 4.84854364395142
4.55987691879272 4.84856367111206
4.56372737884521 4.84884548187256
4.56787395477295 4.84905672073364
4.57184791564941 4.84910345077515
4.57556772232056 4.84952926635742
4.5793981552124 4.84966611862183
4.5833420753479 4.85006380081177
4.58697891235352 4.84918689727783
4.59069776535034 4.85035943984985
4.59461307525635 4.8507924079895
4.59833240509033 4.85116481781006
4.60205173492432 4.85132455825806
4.60595798492432 4.85141897201538
4.60940599441528 4.8518385887146
4.61318016052246 4.85235929489136
4.61701774597168 4.85266256332397
4.62058210372925 4.85272693634033
4.62455940246582 4.85321760177612
4.62829399108887 4.85355138778687
4.63209199905396 4.85379457473755
4.63573026657104 4.85407447814941
4.63955593109131 4.85420799255371
4.64338636398315 4.85459280014038
4.6468768119812 4.85501861572266
4.65057754516602 4.85556650161743
4.65445470809937 4.85554504394531
4.65829801559448 4.8560209274292
4.66226673126221 4.85619068145752
4.66591024398804 4.85635042190552
4.66959667205811 4.85713291168213
4.67341279983521 4.85718441009521
4.67710590362549 4.85732793807983
4.68093109130859 4.85797500610352
4.68472671508789 4.8582878112793
4.68839454650879 4.85852003097534
4.6925048828125 4.85911512374878
4.69622993469238 4.85962533950806
4.69995069503784 4.85984945297241
4.70365762710571 4.86025094985962
4.70739841461182 4.86098575592041
4.71138668060303 4.86102485656738
4.71500730514526 4.86170196533203
4.71865272521973 4.86213254928589
4.72242498397827 4.86283874511719
4.72604751586914 4.86363840103149
4.72980213165283 4.86411905288696
4.73356485366821 4.86433458328247
4.73719310760498 4.86548089981079
4.74075412750244 4.86582946777344
4.74434185028076 4.86674642562866
4.74800252914429 4.86749267578125
4.75145053863525 4.86806964874268
4.75514936447144 4.86851930618286
4.75881481170654 4.86907291412354
4.76229572296143 4.87026739120483
4.76597023010254 4.87038660049438
4.76962995529175 4.87178659439087
4.77312898635864 4.87255001068115
4.77686262130737 4.87352466583252
4.78041648864746 4.8742938041687
4.78391885757446 4.87502479553223
4.78730821609497 4.87644529342651
4.79069948196411 4.877272605896
4.7940788269043 4.87821865081787
4.79750967025757 4.87901830673218
4.80063915252686 4.87987804412842
4.80364084243774 4.88141107559204
4.80685138702393 4.88205337524414
4.80963325500488 4.88352108001709
4.81263113021851 4.88426351547241
4.81563138961792 4.88501167297363
4.81845378875732 4.88623857498169
4.82119703292847 4.88719844818115
4.82402229309082 4.88839626312256
4.82652473449707 4.88994884490967
4.82952690124512 4.89097452163696
4.83230113983154 4.89189195632935
4.83481884002686 4.89240694046021
4.83814334869385 4.89352989196777
4.84046792984009 4.89451169967651
4.84353637695312 4.89559030532837
4.84655714035034 4.89696502685547
4.84926176071167 4.89781999588013
4.85235929489136 4.89937829971313
4.85545444488525 4.90005207061768
4.85819578170776 4.90139007568359
4.86049795150757 4.90190982818604
4.86396455764771 4.90291261672974
4.86673879623413 4.90459203720093
4.86978101730347 4.90511894226074
4.8723464012146 4.90604448318481
4.87535285949707 4.90776014328003
4.87862777709961 4.9095606803894
4.88139009475708 4.91001892089844
4.88421773910522 4.91179275512695
4.88712930679321 4.9124116897583
4.89005041122437 4.91399717330933
4.89282846450806 4.91535186767578
4.89561319351196 4.91656875610352
4.89839267730713 4.9181113243103
4.90154981613159 4.91984844207764
4.90450859069824 4.92064094543457
4.90717744827271 4.9219274520874
4.91022062301636 4.92429161071777
4.91311454772949 4.92462921142578
4.91560029983521 4.92610120773315
4.91828870773315 4.92733955383301
4.92115163803101 4.92917490005493
4.92441129684448 4.93060827255249
4.92588138580322 4.9318995475769
4.9284815788269 4.93032598495483
4.93066835403442 4.92983150482178
4.93390083312988 4.93032884597778
4.9345121383667 4.92791223526001
4.93631267547607 4.92611503601074
4.93841743469238 4.92319679260254
4.94016742706299 4.92098665237427
4.94188928604126 4.91603803634644
4.94327974319458 4.9107985496521
4.94435977935791 4.904709815979
4.94606685638428 4.89840650558472
4.94763946533203 4.89141654968262
4.94872093200684 4.88334655761719
4.94981050491333 4.87445068359375
4.95076560974121 4.86643075942993
4.95247793197632 4.85540199279785
4.95287179946899 4.84465980529785
4.95352554321289 4.83335638046265
4.95427274703979 4.82125329971313
4.95473957061768 4.80875730514526
4.95555353164673 4.79549264907837
4.95582675933838 4.78216123580933
4.95633172988892 4.76748561859131
4.9565806388855 4.75248622894287
4.95688533782959 4.73748064041138
4.95695686340332 4.72112989425659
4.95708227157593 4.70391464233398
4.95760250091553 4.68609285354614
4.95749664306641 4.66918325424194
4.95742034912109 4.65081930160522
4.95753812789917 4.63196182250977
4.95853185653687 4.61219310760498
4.95739459991455 4.59262084960938
4.95718288421631 4.57219648361206
4.95708799362183 4.55110788345337
4.9574031829834 4.53036546707153
4.95756912231445 4.5074143409729
4.95696115493774 4.48460960388184
4.95797920227051 4.46204376220703
4.95552968978882 4.4392786026001
4.95520496368408 4.41562366485596
4.95444822311401 4.39058446884155
4.95475339889526 4.36713409423828
4.95400094985962 4.34192943572998
4.95322561264038 4.31825590133667
4.95297527313232 4.2907543182373
4.95271062850952 4.2653112411499
4.95158195495605 4.23833560943604
4.95243406295776 4.21038484573364
4.95062255859375 4.18339157104492
4.95021724700928 4.1549825668335
4.95030355453491 4.12748384475708
4.94880771636963 4.09901237487793
4.94829368591309 4.07032489776611
4.94675016403198 4.04125356674194
4.94586753845215 4.01182556152344
4.94461488723755 3.98310303688049
4.94356060028076 3.95239520072937
4.94237565994263 3.92293429374695
4.9417085647583 3.89239883422852
4.93991422653198 3.86309576034546
4.9388427734375 3.83371806144714
4.93707704544067 3.80225086212158
4.9369854927063 3.77229785919189
4.93639516830444 3.74077224731445
4.93521738052368 3.70972990989685
4.9348669052124 3.64704632759094
4.93259334564209 3.6180567741394
4.9316930770874 3.58696889877319
4.93025398254395 3.55682730674744
4.92990303039551 3.52441906929016
4.92929077148438 3.49310111999512
4.92822456359863 3.4622790813446
4.92638158798218 3.3987820148468
4.92596578598022 3.36736345291138
4.92452716827393 3.33557605743408
4.92296600341797 3.27228426933289
4.92218971252441 3.24077296257019
4.92143106460571 3.20856714248657
4.92106819152832 3.17641258239746
4.91985750198364 3.14484405517578
4.91938638687134 3.11281108856201
4.91925382614136 3.08031845092773
4.91741609573364 3.05040574073792
4.91761350631714 3.01798868179321
4.9159107208252 2.989426612854
4.91700506210327 2.9570791721344
4.91522264480591 2.92861318588257
4.91459512710571 2.90103054046631
4.91187047958374 2.79570388793945
4.91219234466553 2.7702169418335
4.91197061538696 2.74618887901306
4.91166877746582 2.7235095500946
4.91169929504395 2.70151805877686
4.91117334365845 2.66055417060852
4.91139984130859 2.63869142532349
4.91129207611084 2.61988306045532
4.91115713119507 2.60116744041443
4.9109263420105 2.58334636688232
4.91040706634521 2.56584405899048
4.90973281860352 2.54955196380615
4.90876150131226 2.53432679176331
4.90875101089478 2.51749324798584
4.90802717208862 2.50232243537903
4.90836954116821 2.48639750480652
4.90686321258545 2.47300434112549
4.90611600875854 2.45936012268066
4.90542316436768 2.44539999961853
4.90443181991577 2.4323205947876
4.90320634841919 2.42128133773804
4.90280055999756 2.4080822467804
4.90171670913696 2.39657950401306
4.90041732788086 2.38566303253174
4.89971351623535 2.37371349334717
4.89860725402832 2.36351919174194
4.89730072021484 2.35328125953674
4.89655494689941 2.34286785125732
4.89497327804565 2.33347797393799
4.89380311965942 2.32461261749268
4.89225769042969 2.31530594825745
4.8920464515686 2.30564999580383
4.89089775085449 2.29708504676819
4.88968276977539 2.28861522674561
4.8883695602417 2.28114914894104
4.88744401931763 2.27252411842346
4.88629770278931 2.25749135017395
4.88522624969482 2.24990963935852
4.88334465026855 2.23650813102722
4.88253259658813 2.22942662239075
4.88155508041382 2.22315192222595
4.8800687789917 2.2104971408844
4.87971067428589 2.20390224456787
4.87907218933105 2.19793200492859
4.87745904922485 2.19283103942871
4.87747192382812 2.1865074634552
4.87582969665527 2.18272852897644
4.87489175796509 2.17716479301453
4.87477588653564 2.17133021354675
4.87426328659058 2.16612863540649
4.8734884262085 2.16162776947021
4.87352800369263 2.15570998191833
4.87287664413452 2.15116214752197
4.87212514877319 2.14743781089783
4.87226343154907 2.14145445823669
4.87192010879517 2.13716459274292
4.87169218063354 2.13180422782898
4.87120771408081 2.12816023826599
4.8714656829834 2.12274098396301
4.87067699432373 2.11845707893372
4.87066745758057 2.11392688751221
4.87039422988892 2.10938096046448
4.87035036087036 2.10508322715759
4.86951017379761 2.10155749320984
4.86913776397705 2.09787631034851
4.86934757232666 2.09216475486755
4.86876678466797 2.08856177330017
4.86812686920166 2.08434200286865
4.86785888671875 2.07950472831726
4.86698436737061 2.07639384269714
4.8667140007019 2.07178640365601
4.86649084091187 2.06729555130005
4.86592483520508 2.06367826461792
4.86535120010376 2.0591151714325
4.86517333984375 2.0541410446167
4.86441135406494 2.04981684684753
4.86432027816772 2.04581046104431
4.8629469871521 2.03754615783691
4.86298513412476 2.0329213142395
4.86232471466064 2.02881073951721
4.86215162277222 2.02421879768372
4.86124038696289 2.02099204063416
4.86115980148315 2.01650857925415
4.86062860488892 2.01290655136108
4.86079788208008 2.00654578208923
4.86068439483643 2.00198841094971
4.85994052886963 1.99892497062683
4.85947275161743 1.99471735954285
4.85959720611572 1.98934805393219
4.85934829711914 1.98525547981262
4.85918045043945 1.9805668592453
4.85870742797852 1.97630667686462
4.85888910293579 1.97064161300659
4.85863208770752 1.9666873216629
4.85862636566162 1.9617520570755
4.85838556289673 1.95733964443207
4.85746955871582 1.95468533039093
4.85785722732544 1.94888842105865
4.85755157470703 1.94391798973083
4.85753345489502 1.93984091281891
4.85709285736084 1.93613588809967
4.85740089416504 1.93122243881226
4.85753583908081 1.92588186264038
4.85705375671387 1.92193377017975
4.85666942596436 1.91814255714417
4.85593843460083 1.91478300094604
4.85595893859863 1.90944886207581
4.85571241378784 1.90534627437592
4.85587215423584 1.89967632293701
4.85503911972046 1.89544868469238
4.85434675216675 1.89298415184021
4.85437345504761 1.88704144954681
4.8541579246521 1.8821929693222
4.85356855392456 1.87804090976715
4.85311889648438 1.87419068813324
4.85309505462646 1.86902809143066
4.85244750976562 1.86514830589294
4.85221481323242 1.86049699783325
4.85132551193237 1.85683858394623
4.85071468353271 1.85281455516815
4.85072946548462 1.84774744510651
4.85034656524658 1.84349405765533
4.84946823120117 1.84031748771667
4.84876775741577 1.83590233325958
4.84876441955566 1.83094274997711
4.84772825241089 1.8277006149292
4.8475079536438 1.82263350486755
4.84650754928589 1.81891345977783
4.84599685668945 1.81487417221069
4.84523916244507 1.81077229976654
4.84435272216797 1.80679857730865
4.84376955032349 1.80223381519318
4.84290361404419 1.79843926429749
4.84173345565796 1.79449641704559
4.84119176864624 1.78969395160675
4.84045553207397 1.78570413589478
4.83946418762207 1.78184199333191
4.8382716178894 1.77758181095123
4.83776330947876 1.77319049835205
4.83679676055908 1.76910865306854
4.83575820922852 1.76475274562836
4.83515310287476 1.76038455963135
4.83380270004272 1.75657224655151
4.83283662796021 1.7516393661499
4.83217096328735 1.74771249294281
4.83097410202026 1.7429872751236
4.82976007461548 1.7391129732132
4.82914352416992 1.73467350006104
4.82782649993896 1.73091852664948
4.82661771774292 1.72678875923157
4.82629299163818 1.72215020656586
4.82561635971069 1.71827602386475
4.82475852966309 1.71411490440369
4.82375955581665 1.70997703075409
4.82299995422363 1.70579397678375
4.82221078872681 1.70217943191528
4.82147741317749 1.69779491424561
4.82098484039307 1.69392848014832
4.82012224197388 1.69012653827667
4.81934881210327 1.68583953380585
4.81871128082275 1.6815459728241
4.81811332702637 1.67781853675842
4.81740188598633 1.67409706115723
4.81648254394531 1.67032980918884
4.81623554229736 1.66579687595367
4.81580448150635 1.66197609901428
4.81523895263672 1.65792798995972
4.81439876556396 1.65447461605072
4.81392431259155 1.65025305747986
4.81308794021606 1.64673519134521
4.81295537948608 1.64260828495026
4.81233787536621 1.63870787620544
4.81194257736206 1.63484406471252
4.81161785125732 1.63096332550049
4.81128644943237 1.62684917449951
4.8107476234436 1.62330043315887
4.81058883666992 1.61944115161896
4.80994033813477 1.61523735523224
4.80961132049561 1.61159002780914
4.80910921096802 1.60776174068451
4.80903816223145 1.60363411903381
4.80840158462524 1.60022974014282
4.80859327316284 1.59585058689117
4.8081488609314 1.59193563461304
4.80776071548462 1.5886904001236
4.80796718597412 1.5845057964325
4.80730104446411 1.5808699131012
4.80759048461914 1.57638907432556
4.80709934234619 1.57365012168884
4.80723714828491 1.56872892379761
4.80663299560547 1.56502878665924
4.80639934539795 1.56111133098602
4.80651903152466 1.5571802854538
4.80620098114014 1.5539333820343
4.80581617355347 1.55080986022949
4.80625677108765 1.54613757133484
4.80623722076416 1.5427006483078
4.80580520629883 1.53931260108948
4.80571222305298 1.53538966178894
4.80584669113159 1.53182375431061
4.80588245391846 1.52803981304169
4.80567073822021 1.52513360977173
4.80581665039062 1.52111554145813
4.80563926696777 1.51784241199493
4.80545806884766 1.51453626155853
4.80548048019409 1.51109790802002
4.80557012557983 1.50766170024872
4.80552053451538 1.50430703163147
4.80547285079956 1.50101840496063
4.80544424057007 1.49777889251709
4.80537748336792 1.49543082714081
4.80552768707275 1.49169969558716
4.8051586151123 1.48947429656982
4.80537462234497 1.48465967178345
4.80542659759521 1.48202335834503
4.80549097061157 1.48041152954102
4.80484819412231 1.47671175003052
4.80615949630737 1.47251558303833
4.80638408660889 1.46996068954468
4.80632019042969 1.46680450439453
4.80586767196655 1.46514964103699
4.80690813064575 1.46127450466156
4.80652761459351 1.45946943759918
4.80697727203369 1.45706951618195
4.80731105804443 1.45216774940491
4.8081431388855 1.45022082328796
4.80864477157593 1.44692730903625
4.80915451049805 1.44455432891846
4.80936288833618 1.4398820400238
4.80975866317749 1.43723034858704
4.81055402755737 1.43491613864899
4.81097841262817 1.43242478370667
4.81141710281372 1.43049144744873
4.81064796447754 1.42778539657593
4.81014633178711 1.42533099651337
4.80869054794312 1.42296230792999
4.80695009231567 1.42089068889618
4.80475950241089 1.4188050031662
4.80125856399536 1.41696679592133
4.79694175720215 1.41488099098206
4.79217338562012 1.41389036178589
4.78629493713379 1.41140580177307
4.77913665771484 1.40975630283356
4.77101945877075 1.40790140628815
4.76215362548828 1.4059966802597
4.75355291366577 1.40400242805481
4.74165487289429 1.40272295475006
4.73083114624023 1.40065956115723
4.71835088729858 1.39953219890594
4.68973064422607 1.39757037162781
4.64214611053467 1.39338541030884
4.62529563903809 1.39187717437744
4.60663223266602 1.39089751243591
4.568039894104 1.38899838924408
4.5475926399231 1.38911688327789
4.52589321136475 1.38847553730011
4.5044412612915 1.38730525970459
4.48245429992676 1.38640177249908
4.45936489105225 1.38587617874146
4.43577671051025 1.38541543483734
4.41177368164062 1.38478350639343
4.3868932723999 1.38465583324432
4.36186408996582 1.38375437259674
4.33638000488281 1.38311612606049
4.31023025512695 1.38328099250793
4.28343725204468 1.38253927230835
4.25654077529907 1.3820766210556
4.22936248779297 1.38191223144531
4.20184755325317 1.3814605474472
4.17399406433105 1.38144075870514
4.14557600021362 1.38131082057953
4.11785888671875 1.38079738616943
4.08914375305176 1.38081812858582
4.06043815612793 1.38046765327454
4.03172016143799 1.38047885894775
4.00308847427368 1.37992548942566
3.9734935760498 1.38014686107635
3.944087266922 1.38017094135284
3.91455364227295 1.38006794452667
3.88459539413452 1.38013780117035
3.85482501983643 1.38031685352325
3.82485771179199 1.38029539585114
3.79463338851929 1.38082349300385
3.76427245140076 1.38104736804962
3.73383212089539 1.38139355182648
3.70319533348083 1.38170599937439
3.67244291305542 1.38164556026459
3.64159107208252 1.38196337223053
3.61072778701782 1.38222229480743
3.58005261421204 1.3823459148407
3.54920697212219 1.38254117965698
3.51803779602051 1.38319253921509
3.48708081245422 1.38328385353088
3.45619678497314 1.38382613658905
3.42459344863892 1.38422954082489
3.3940122127533 1.38420426845551
3.36234593391418 1.38505423069
3.33135962486267 1.38533854484558
3.29992175102234 1.38705110549927
3.26902794837952 1.3863228559494
3.23775482177734 1.38741040229797
3.20668935775757 1.38798785209656
3.17511820793152 1.38887143135071
3.14410972595215 1.38989329338074
3.11287117004395 1.39085614681244
3.0816912651062 1.39174425601959
3.05014586448669 1.39257514476776
3.01957035064697 1.39400136470795
2.98888182640076 1.39459180831909
2.95777702331543 1.39557147026062
2.92671656608582 1.39649188518524
2.89583849906921 1.39752972126007
2.86482930183411 1.39893007278442
2.83391046524048 1.39986634254456
2.8030321598053 1.40121591091156
2.77234244346619 1.4026015996933
2.74227094650269 1.40372180938721
2.712406873703 1.4050178527832
2.68327164649963 1.40592324733734
2.65426659584045 1.40744769573212
2.62622380256653 1.40859770774841
2.59904718399048 1.40943682193756
2.57273387908936 1.4104015827179
2.54748892784119 1.41117584705353
2.52258682250977 1.41222429275513
2.49879288673401 1.41330695152283
2.47582340240479 1.4141765832901
2.4536600112915 1.41467463970184
2.43225908279419 1.4160590171814
2.41198325157166 1.41675674915314
2.39222073554993 1.41804456710815
2.37345576286316 1.41892039775848
2.35521745681763 1.42008745670319
2.33766865730286 1.4211448431015
2.32096433639526 1.42238473892212
2.30480289459229 1.4235771894455
2.28958821296692 1.42509281635284
2.27482962608337 1.42627799510956
2.26074051856995 1.42773282527924
2.24724888801575 1.4292825460434
2.23449993133545 1.43071746826172
2.22177410125732 1.43220436573029
2.20969915390015 1.43367052078247
2.19849872589111 1.43456029891968
2.18665981292725 1.43632543087006
2.17596530914307 1.4376026391983
2.16513156890869 1.43931722640991
2.15486764907837 1.44040405750275
2.14513468742371 1.44152224063873
2.13541483879089 1.44248199462891
2.12589240074158 1.44383418560028
2.11661171913147 1.44504952430725
2.10784912109375 1.44575071334839
2.09907793998718 1.44677293300629
2.0893452167511 1.44809079170227
2.08240866661072 1.44835007190704
2.07407641410828 1.44928169250488
2.06618404388428 1.45003020763397
2.05827021598816 1.45057833194733
2.05082511901855 1.4508695602417
2.04284310340881 1.45216965675354
2.0357460975647 1.4522203207016
2.02848863601685 1.45276176929474
2.02142190933228 1.45359838008881
2.01452565193176 1.45430111885071
2.00747060775757 1.45459151268005
2.00029325485229 1.45559024810791
1.99369585514069 1.45584869384766
1.98728430271149 1.45625436306
1.98045086860657 1.45721006393433
1.97448003292084 1.45744073390961
1.9680483341217 1.45807135105133
1.96222245693207 1.45844507217407
1.95591402053833 1.45907759666443
1.95034325122833 1.45957410335541
1.94454073905945 1.45995533466339
1.93939757347107 1.45998358726501
1.93348944187164 1.46093261241913
1.92869067192078 1.46081137657166
1.9234721660614 1.46150600910187
1.91830027103424 1.46183800697327
1.91316676139832 1.46258401870728
1.90809035301208 1.46305680274963
1.90333688259125 1.46322643756866
1.89872097969055 1.46375977993011
1.89412534236908 1.46340382099152
1.88959646224976 1.46415138244629
1.88553965091705 1.46457731723785
1.88127660751343 1.46528935432434
1.87729966640472 1.4652419090271
1.87285256385803 1.4658260345459
1.86898910999298 1.46613121032715
1.86516094207764 1.46664464473724
1.86150622367859 1.4664694070816
1.85765707492828 1.46724367141724
1.85400235652924 1.46716892719269
1.85063147544861 1.46739935874939
1.84711086750031 1.46752488613129
1.84383022785187 1.46771121025085
1.83981657028198 1.46819496154785
1.83646905422211 1.46826982498169
1.83272480964661 1.46847283840179
1.82926869392395 1.46931731700897
1.8260372877121 1.46836602687836
1.82251572608948 1.46901774406433
1.81865334510803 1.4692667722702
1.81551289558411 1.4691778421402
1.81186008453369 1.46965670585632
1.80750048160553 1.46973025798798
1.80494356155396 1.4693158864975
1.80142068862915 1.46928751468658
1.79833126068115 1.46870303153992
1.79489886760712 1.46892380714417
1.79138565063477 1.46871626377106
1.78802001476288 1.46836066246033
1.78470122814178 1.46841430664062
1.78127229213715 1.46797859668732
1.77737128734589 1.46801376342773
1.77390241622925 1.46795320510864
1.76996386051178 1.46793127059937
1.76651239395142 1.46733319759369
1.76308870315552 1.46707952022552
1.75908923149109 1.46703827381134
1.75544571876526 1.4667843580246
1.75189471244812 1.46652853488922
1.74785196781158 1.46663749217987
1.74430918693542 1.46590888500214
1.73992812633514 1.46579432487488
1.73601794242859 1.46570289134979
1.73234617710114 1.46541440486908
1.72844052314758 1.46449100971222
1.72469508647919 1.46461665630341
1.72126054763794 1.46442186832428
1.71735811233521 1.46374416351318
1.71374523639679 1.46372354030609
1.71018433570862 1.46328282356262
1.70631146430969 1.46336507797241
1.70317256450653 1.46288752555847
1.69914281368256 1.4629522562027
1.69548118114471 1.46295297145844
1.69200837612152 1.46262550354004
1.68836855888367 1.46262013912201
1.68443381786346 1.46275055408478
1.68063080310822 1.46266651153564
1.67677927017212 1.46280705928802
1.67345535755157 1.46272492408752
1.66932487487793 1.46275889873505
1.66566836833954 1.46334588527679
1.66221308708191 1.46308064460754
1.65835845470428 1.46346116065979
1.65454423427582 1.46377670764923
1.6509063243866 1.4641387462616
1.64745903015137 1.46453619003296
1.64374268054962 1.46465575695038
1.64031159877777 1.4652373790741
1.63692581653595 1.46574318408966
1.63293445110321 1.46638739109039
1.62987387180328 1.46665823459625
1.62587022781372 1.46750771999359
1.62225365638733 1.46790659427643
1.61884379386902 1.46828424930573
1.6147176027298 1.46932733058929
1.61121547222137 1.46938478946686
1.60690319538116 1.47027623653412
1.60331058502197 1.47057271003723
1.59883534908295 1.47137522697449
1.59534060955048 1.47176396846771
1.59104740619659 1.4718691110611
1.58724701404572 1.47277390956879
1.58316731452942 1.47246551513672
1.5791802406311 1.47280120849609
1.57541954517365 1.47300028800964
1.57116222381592 1.47347378730774
1.56772494316101 1.47340214252472
1.56366014480591 1.47355914115906
1.5597015619278 1.47388029098511
1.5550125837326 1.47453188896179
1.55106425285339 1.47579371929169
1.54699838161469 1.47714257240295
1.54336428642273 1.47866773605347
1.53940200805664 1.4814578294754
1.53552222251892 1.48459422588348
1.5318306684494 1.48845851421356
1.52832996845245 1.49367415904999
1.52521014213562 1.49921405315399
1.5217410326004 1.50634098052979
1.51848185062408 1.51440143585205
1.51557922363281 1.52326726913452
1.51248121261597 1.53361320495605
1.50964570045471 1.54461431503296
1.50713813304901 1.55672097206116
1.5045839548111 1.56997215747833
1.50225627422333 1.58433473110199
1.50034844875336 1.59928607940674
1.49812054634094 1.61557602882385
1.49617540836334 1.63267111778259
1.49450981616974 1.65054571628571
1.49302053451538 1.66903686523438
1.49189591407776 1.68838787078857
1.49046552181244 1.70877742767334
1.48946475982666 1.7299507856369
1.48874080181122 1.75156486034393
1.48831272125244 1.77377438545227
1.48755943775177 1.79673433303833
1.4870947599411 1.82034802436829
1.48701465129852 1.84393525123596
1.48704266548157 1.86823487281799
1.48713743686676 1.89287090301514
1.48715233802795 1.91817462444305
1.48747038841248 1.94354212284088
1.48766207695007 1.96960532665253
1.48821604251862 1.99582207202911
1.48864424228668 2.02234172821045
1.48914349079132 2.04932808876038
1.48988699913025 2.07628083229065
1.49040639400482 2.10391330718994
1.49091732501984 2.13187289237976
1.49167728424072 2.15948534011841
1.49171364307404 2.18756008148193
1.49252724647522 2.21579766273499
1.49275326728821 2.24400186538696
1.49341988563538 2.27261996269226
1.49367368221283 2.30132389068604
1.49399709701538 2.3302903175354
1.49425399303436 2.35912227630615
1.49422967433929 2.38822460174561
1.49469459056854 2.41707348823547
1.49521255493164 2.44666242599487
1.49547982215881 2.47587633132935
1.4953738451004 2.50585460662842
1.49565148353577 2.5355269908905
1.49557375907898 2.56501388549805
1.49540054798126 2.59521245956421
1.49504995346069 2.62582921981812
1.49463927745819 2.65625405311584
1.49457514286041 2.68684554100037
1.49333071708679 2.717768907547
1.49371743202209 2.74802589416504
1.49255955219269 2.77928829193115
1.49245870113373 2.80977010726929
1.49192416667938 2.84090518951416
1.49138116836548 2.87196469306946
1.49057531356812 2.90420818328857
1.49022459983826 2.93454098701477
1.48961114883423 2.96598696708679
1.48906946182251 2.99759268760681
1.48747181892395 3.0290801525116
1.48631024360657 3.06091475486755
1.48527753353119 3.09217810630798
1.48385393619537 3.12415623664856
1.48271548748016 3.15559101104736
1.48173749446869 3.18756008148193
1.48078918457031 3.21876239776611
1.47940564155579 3.25089573860168
1.47816443443298 3.28277492523193
1.47710955142975 3.31483125686646
1.47592484951019 3.34661674499512
1.4748158454895 3.37905788421631
1.4741530418396 3.41070055961609
1.47308278083801 3.44296717643738
1.47317123413086 3.47417402267456
1.47252511978149 3.50548386573792
1.4716215133667 3.53757810592651
1.47142577171326 3.56882238388062
1.47124636173248 3.60010147094727
1.47017228603363 3.6307213306427
1.46974122524261 3.66101336479187
1.46903717517853 3.69088339805603
1.46839153766632 3.71991300582886
1.46789956092834 3.74846601486206
1.46653091907501 3.77625560760498
1.46614503860474 3.80272531509399
1.4659138917923 3.82818484306335
1.46519124507904 3.85394906997681
1.46465349197388 3.87742352485657
1.46466088294983 3.90048742294312
1.46365177631378 3.92328572273254
1.46316945552826 3.94477701187134
1.46256232261658 3.96547031402588
1.46237981319427 3.9852511882782
1.46175682544708 4.00442552566528
1.46143686771393 4.02288341522217
1.4610710144043 4.04033327102661
1.46049964427948 4.05719470977783
1.45989847183228 4.07344770431519
1.45971119403839 4.08888912200928
1.45947337150574 4.10387849807739
1.45910799503326 4.11811828613281
1.45874774456024 4.13196229934692
1.45856606960297 4.14489221572876
1.45846617221832 4.15755319595337
1.45842063426971 4.16998863220215
1.45845437049866 4.18170547485352
1.45851480960846 4.19306039810181
1.45801174640656 4.20383310317993
1.45796310901642 4.21434497833252
1.45762753486633 4.22449207305908
1.45775616168976 4.23468637466431
1.45728158950806 4.24425506591797
1.45744979381561 4.2531418800354
1.45709848403931 4.26229810714722
1.45739221572876 4.27086114883423
1.45685410499573 4.27915096282959
1.45678150653839 4.28711414337158
1.45668113231659 4.29533386230469
1.45650434494019 4.30319356918335
1.45673823356628 4.3105845451355
1.45666229724884 4.31790733337402
1.4564129114151 4.32516717910767
1.45637965202332 4.33247470855713
1.45623636245728 4.33962917327881
1.45638453960419 4.34652376174927
1.4559760093689 4.35325479507446
1.45590662956238 4.35963153839111
1.45554733276367 4.36670160293579
1.45516955852509 4.37287855148315
1.45520651340485 4.37901544570923
1.45519709587097 4.38549518585205
1.45409977436066 4.39143562316895
1.45443856716156 4.39769840240479
1.45369100570679 4.40362358093262
1.4537308216095 4.40945816040039
1.45312416553497 4.41559362411499
1.45322167873383 4.42099809646606
1.45257759094238 4.42668437957764
1.45204210281372 4.4326319694519
1.45192050933838 4.4377965927124
1.45139729976654 4.44326877593994
1.45178627967834 4.44820499420166
1.45163094997406 4.45322895050049
1.45121443271637 4.45845127105713
1.45097196102142 4.46338510513306
1.45083403587341 4.46842622756958
1.45104885101318 4.47330188751221
1.45058250427246 4.4780797958374
1.45031678676605 4.48311614990234
1.45062005519867 4.48745107650757
1.45026791095734 4.49252367019653
1.45074427127838 4.49671077728271
1.45017290115356 4.50117349624634
1.44982600212097 4.50574541091919
1.44973695278168 4.51045227050781
1.44939315319061 4.51489543914795
1.44976007938385 4.51899194717407
1.44934749603271 4.52331590652466
1.44977128505707 4.52759647369385
1.44910788536072 4.53202247619629
1.44889152050018 4.53634357452393
1.44859635829926 4.54096937179565
1.44875168800354 4.54479837417603
1.44878041744232 4.54904127120972
1.44873356819153 4.55257225036621
1.448450922966 4.55746030807495
1.44826519489288 4.56155872344971
1.44848418235779 4.56544351577759
1.44825029373169 4.56956624984741
1.44872140884399 4.57341241836548
1.44855070114136 4.57712936401367
1.44792520999908 4.58157253265381
1.44764685630798 4.58581447601318
1.447918176651 4.58950424194336
1.44824075698853 4.59380006790161
1.44813799858093 4.59690237045288
1.44841122627258 4.60108661651611
1.44823896884918 4.60527229309082
1.448162317276 4.60913276672363
1.44788801670074 4.61297416687012
1.44829797744751 4.61696243286133
1.44815111160278 4.62066793441772
1.44788813591003 4.6248345375061
1.4481303691864 4.62868976593018
1.44807159900665 4.6331262588501
1.4479728937149 4.63713026046753
1.44813680648804 4.64196014404297
1.44827950000763 4.64541435241699
1.448202252388 4.64920520782471
1.44838881492615 4.65386533737183
1.44866955280304 4.65768337249756
1.44884669780731 4.66224813461304
1.44867420196533 4.66700315475464
1.44860351085663 4.67064905166626
1.44886100292206 4.67490291595459
1.44888961315155 4.67881011962891
1.44879817962646 4.68295001983643
1.44916868209839 4.68738031387329
1.44895160198212 4.69206380844116
1.44915091991425 4.69614267349243
1.44888186454773 4.70041227340698
1.44847619533539 4.70460796356201
1.44847023487091 4.7089900970459
1.4480949640274 4.7133412361145
1.44828128814697 4.71733856201172
1.44769382476807 4.72129106521606
1.44767844676971 4.72588109970093
1.44768357276917 4.73026371002197
1.44713938236237 4.73448514938354
1.44745790958405 4.73865985870361
1.44707524776459 4.74295473098755
1.44675660133362 4.7468204498291
1.44672536849976 4.75140953063965
1.44653034210205 4.75570487976074
1.44645881652832 4.76002883911133
1.44636523723602 4.76403713226318
1.44619584083557 4.76865005493164
1.44573426246643 4.77294397354126
1.4459103345871 4.77717304229736
1.44600021839142 4.78149557113647
1.44527494907379 4.78584432601929
1.44512093067169 4.79022979736328
1.4445995092392 4.79441976547241
1.44410216808319 4.79927158355713
1.44437837600708 4.8027777671814
1.44390273094177 4.80658102035522
1.44320595264435 4.81154441833496
1.44267117977142 4.81586790084839
1.44291138648987 4.81913614273071
1.44274461269379 4.82380676269531
1.44211971759796 4.82728862762451
1.44200348854065 4.83135652542114
1.44143104553223 4.83548498153687
1.44070780277252 4.84017086029053
1.44122278690338 4.84358596801758
1.44071280956268 4.84791994094849
1.44039833545685 4.85127067565918
1.44043099880219 4.85545587539673
1.43972229957581 4.85935831069946
1.44094634056091 4.86280584335327
1.43918883800507 4.86758899688721
1.43869721889496 4.8713960647583
1.43887376785278 4.87570524215698
1.43814384937286 4.88026714324951
1.43739795684814 4.88399887084961
1.43873357772827 4.88791179656982
1.43726587295532 4.89243412017822
1.43686664104462 4.89661073684692
1.43670833110809 4.90102672576904
1.43613469600677 4.90478372573853
1.43594408035278 4.90937423706055
1.43531954288483 4.91350221633911
1.43506598472595 4.91742992401123
1.43469548225403 4.9220609664917
1.43443179130554 4.92625904083252
1.43376886844635 4.93034791946411
1.43379831314087 4.9343433380127
1.43393433094025 4.93903732299805
1.43405389785767 4.94342041015625
1.43516862392426 4.94787359237671
1.43679332733154 4.95205020904541
1.43816959857941 4.95645427703857
1.44032382965088 4.96075677871704
1.44337177276611 4.96470499038696
1.44750118255615 4.96855163574219
1.45142221450806 4.97263669967651
1.45667481422424 4.97674608230591
1.46322119235992 4.98042392730713
1.46927869319916 4.98417139053345
1.47657454013824 4.9882640838623
1.485142827034 4.99142599105835
1.49343979358673 4.99513673782349
1.50326228141785 4.99818229675293
1.51324367523193 5.00173664093018
1.52351796627045 5.00456428527832
1.53567326068878 5.00783777236938
1.54696643352509 5.01095485687256
1.55969047546387 5.0146017074585
1.57338762283325 5.01695680618286
1.58632552623749 5.02025413513184
1.600461602211 5.02288341522217
1.61574387550354 5.02560806274414
1.63105320930481 5.02933788299561
1.6471700668335 5.03122901916504
1.66375315189362 5.03403425216675
1.68019723892212 5.03595209121704
1.69775521755219 5.03839206695557
1.71627342700958 5.04021596908569
1.73472023010254 5.04276466369629
1.75284492969513 5.04434490203857
1.77287316322327 5.04705333709717
1.79295933246613 5.04893255233765
1.81357336044312 5.05133771896362
1.83437383174896 5.05259943008423
1.85579252243042 5.05457162857056
1.87762069702148 5.05629825592041
1.90015125274658 5.05838537216187
1.92285656929016 5.0600790977478
1.94579350948334 5.0619044303894
1.9699684381485 5.06330299377441
1.99378728866577 5.06508350372314
2.01863265037537 5.06657123565674
2.04368710517883 5.06806087493896
2.06953167915344 5.06943321228027
2.09483814239502 5.07086324691772
2.12113356590271 5.07204294204712
2.14787936210632 5.07330226898193
2.17482113838196 5.07446241378784
2.2025294303894 5.07540512084961
2.2296736240387 5.07667398452759
2.25777244567871 5.07706165313721
2.28641796112061 5.07768678665161
2.3152813911438 5.07850742340088
2.34360861778259 5.07833814620972
2.37393379211426 5.07918834686279
2.40352058410645 5.07961320877075
2.43357038497925 5.0800838470459
2.46398663520813 5.08002901077271
2.49458312988281 5.07998609542847
2.52566909790039 5.08016681671143
2.55638527870178 5.07982015609741
2.58784246444702 5.0796365737915
2.61986804008484 5.0793309211731
2.65145683288574 5.07878875732422
2.68250441551208 5.07814168930054
2.71443486213684 5.07787942886353
2.74712133407593 5.07722091674805
2.77876448631287 5.07655811309814
2.81096529960632 5.07640552520752
2.84346055984497 5.07534074783325
2.87601137161255 5.07450819015503
2.90817022323608 5.07377862930298
2.9411518573761 5.07302284240723
2.97391057014465 5.07208967208862
3.00676560401917 5.07104396820068
3.03986644744873 5.0698504447937
3.07252621650696 5.06904649734497
3.10666751861572 5.06840562820435
3.13919878005981 5.06802082061768
3.17237043380737 5.06716728210449
3.20600938796997 5.0660924911499
3.23926973342896 5.06494235992432
3.27268934249878 5.06396293640137
3.30611419677734 5.06318616867065
3.33961462974548 5.06214666366577
3.37329125404358 5.06096696853638
3.40637826919556 5.05994749069214
3.43965935707092 5.05912017822266
3.4734354019165 5.05764245986938
3.50624203681946 5.05663442611694
3.53942036628723 5.05446481704712
3.57194828987122 5.05427312850952
3.6041054725647 5.0529932975769
3.63590550422668 5.05181503295898
3.66714644432068 5.05038928985596
3.69720816612244 5.04896879196167
3.72693586349487 5.04821252822876
3.7557418346405 5.04710817337036
3.78379392623901 5.04579496383667
3.81111097335815 5.04480266571045
3.83705258369446 5.04307746887207
3.86272549629211 5.04245710372925
3.88737368583679 5.0413966178894
3.91106605529785 5.03953790664673
3.93436670303345 5.03855323791504
3.95659208297729 5.03786563873291
3.97812390327454 5.03647041320801
3.99881887435913 5.03509426116943
4.01880168914795 5.03411197662354
4.03845643997192 5.03302001953125
4.05698728561401 5.0322093963623
4.07526731491089 5.03044891357422
4.09260082244873 5.02903413772583
4.10939168930054 5.02902364730835
4.12582159042358 5.02744770050049
4.14105796813965 5.02619791030884
4.15654945373535 5.02452516555786
4.17090129852295 5.02340698242188
4.18492126464844 5.02421522140503
4.19979286193848 5.02293348312378
4.21169185638428 5.0218243598938
4.2252984046936 5.02160263061523
4.23729276657104 5.02002620697021
4.24940490722656 5.0190691947937
4.26038312911987 5.01849126815796
4.27212953567505 5.01796293258667
4.28290510177612 5.01730442047119
4.29323577880859 5.01720905303955
4.304123878479 5.01624727249146
4.31400871276855 5.01516532897949
4.32335376739502 5.01507616043091
4.33287572860718 5.01492309570312
4.34187746047974 5.01430559158325
4.35071182250977 5.01387548446655
4.35927820205688 5.01322984695435
4.36750745773315 5.01287698745728
4.37547636032104 5.01301956176758
4.38362836837769 5.01262283325195
4.39133358001709 5.01229667663574
4.39873361587524 5.01216697692871
4.40613269805908 5.01158237457275
4.4131236076355 5.01087188720703
4.42041254043579 5.01176881790161
4.42718076705933 5.01162958145142
4.43349123001099 5.01199960708618
4.44029951095581 5.0111026763916
4.44601917266846 5.01011991500854
4.45272541046143 5.01137113571167
4.45907211303711 5.01152610778809
4.46507835388184 5.01101493835449
4.47116565704346 5.01042413711548
4.47679090499878 5.01150321960449
4.48291778564453 5.01085996627808
4.48843050003052 5.01059627532959
4.49378824234009 5.01086616516113
4.49937105178833 5.01064252853394
4.50498151779175 5.01102542877197
4.51035833358765 5.01098346710205
4.51584482192993 5.01021385192871
4.52071714401245 5.01097345352173
4.52624320983887 5.01102638244629
4.53123140335083 5.0108904838562
4.53655385971069 5.01084518432617
4.54145193099976 5.01091575622559
4.54642772674561 5.01075315475464
4.55150079727173 5.0111870765686
4.55621290206909 5.01155948638916
4.56124353408813 5.01199626922607
4.56587314605713 5.01270008087158
4.57069969177246 5.01270437240601
4.57527542114258 5.01277351379395
4.58014106750488 5.01270151138306
4.58464670181274 5.01276922225952
4.58941555023193 5.0131893157959
4.59378290176392 5.01294469833374
4.59846639633179 5.01314163208008
4.60302543640137 5.01361751556396
4.60751914978027 5.01344919204712
4.61199378967285 5.01281023025513
4.616614818573 5.01303625106812
4.62149143218994 5.012535572052
4.62597131729126 5.01257181167603
4.63002777099609 5.0126256942749
4.63471794128418 5.0123348236084
4.63949012756348 5.01160669326782
4.64319610595703 5.01192712783813
4.6483793258667 5.01126718521118
4.65278005599976 5.01091718673706
4.65728664398193 5.01103687286377
4.66178560256958 5.01075983047485
4.66617774963379 5.01053142547607
4.67077589035034 5.0102105140686
4.67530679702759 5.01031637191772
4.67976236343384 5.00980997085571
4.6844744682312 5.00977277755737
4.68898344039917 5.01007556915283
4.69369220733643 5.00933170318604
4.69812059402466 5.00970792770386
4.70284271240234 5.00907850265503
4.70729112625122 5.00913667678833
4.71192121505737 5.00907468795776
4.71614980697632 5.00928211212158
4.721031665802 5.00895261764526
4.72518539428711 5.00935411453247
4.72972822189331 5.00842714309692
4.733962059021 5.00879192352295
4.73827457427979 5.00892734527588
4.74261331558228 5.00851631164551
4.74698352813721 5.00859117507935
4.75103378295898 5.0081934928894
4.75699710845947 5.00859546661377
4.75986051559448 5.00801372528076
4.76374578475952 5.00792980194092
4.76770687103271 5.00852727890015
4.77256155014038 5.00885820388794
4.77665901184082 5.00790166854858
4.78045082092285 5.00886106491089
4.78351926803589 5.00795316696167
4.78893375396729 5.00801706314087
4.79172611236572 5.00851154327393
4.79527759552002 5.00946998596191
4.7990403175354 5.00930547714233
4.80258989334106 5.00843715667725
4.80635786056519 5.00900745391846
4.81036329269409 5.00911474227905
4.81423187255859 5.00894784927368
4.81731986999512 5.00896596908569
4.82413625717163 5.00982999801636
4.82724952697754 5.00878381729126
4.83062839508057 5.00940752029419
4.8344898223877 5.00965547561646
4.83795881271362 5.01010465621948
4.84102249145508 5.00985908508301
4.84384822845459 5.0094690322876
4.84740257263184 5.00932264328003
4.85124683380127 5.00975561141968
4.85426473617554 5.00964593887329
4.85764122009277 5.00987195968628
4.86023998260498 5.00986433029175
4.86487770080566 5.01009082794189
4.86709356307983 5.01042556762695
4.86934280395508 5.01045370101929
4.87185382843018 5.00968313217163
4.8765287399292 5.0109338760376
4.8782901763916 5.01062297821045
4.88097047805786 5.01033401489258
4.88462066650391 5.01076173782349
4.88688373565674 5.0104775428772
4.88924884796143 5.01093053817749
4.89270877838135 5.01122713088989
4.89557886123657 5.01201820373535
4.89770126342773 5.00969743728638
4.90244674682617 5.01268815994263
4.9044394493103 5.01195621490479
4.9064474105835 5.01130390167236
4.90926837921143 5.01248407363892
4.91192245483398 5.01229858398438
4.91345500946045 5.011878490448
4.9183292388916 5.0131778717041
4.9205961227417 5.01328039169312
4.92327117919922 5.01321601867676
4.9248218536377 5.01303291320801
4.92717218399048 5.01297521591187
4.92953395843506 5.0132007598877
4.93213081359863 5.01482725143433
4.93535852432251 5.01378583908081
4.9369068145752 5.01336479187012
4.94000387191772 5.0120906829834
4.94078016281128 5.01117086410522
4.94331359863281 5.01009845733643
4.94512510299683 5.00848770141602
4.94765043258667 5.00577783584595
4.94865322113037 5.0018253326416
4.95085573196411 4.99845933914185
4.95257949829102 4.9935884475708
4.95379400253296 4.98801565170288
4.95484781265259 4.98153829574585
4.95618963241577 4.97373533248901
4.95713043212891 4.96664190292358
4.9590106010437 4.9573278427124
4.95916938781738 4.94800043106079
4.95981788635254 4.93790245056152
4.96028900146484 4.92710828781128
4.96028995513916 4.91441535949707
4.96118021011353 4.90270948410034
4.96129274368286 4.88966703414917
4.96142959594727 4.8756628036499
4.96112203598022 4.86060476303101
4.9616847038269 4.84545183181763
4.96193838119507 4.83027935028076
4.96105623245239 4.81335067749023
4.96097135543823 4.79697227478027
4.96073484420776 4.77930641174316
4.96116018295288 4.7606029510498
4.96013307571411 4.74196863174438
4.96079349517822 4.72222661972046
4.95969676971436 4.7025671005249
4.95957469940186 4.68181896209717
4.96076202392578 4.65988492965698
4.95927619934082 4.63924360275269
4.95917510986328 4.6157078742981
4.95880126953125 4.59318208694458
4.95873546600342 4.56964874267578
4.96019506454468 4.54553937911987
4.9583888053894 4.52191400527954
4.95848608016968 4.4961633682251
4.95794200897217 4.47072649002075
4.95910501480103 4.44646692276001
4.95875549316406 4.41926240921021
4.95808792114258 4.39244031906128
4.95895338058472 4.36621379852295
4.95875215530396 4.33878946304321
4.9590802192688 4.31059074401855
4.95904922485352 4.28261947631836
4.95847845077515 4.25453948974609
4.95836877822876 4.22497892379761
4.95789003372192 4.19610595703125
4.95864772796631 4.16668701171875
4.95647525787354 4.13749551773071
4.95575523376465 4.10832738876343
4.95515203475952 4.07702493667603
4.9539475440979 4.04666948318481
4.95343494415283 4.01616430282593
4.95269823074341 3.98534870147705
4.95169925689697 3.9557192325592
4.95050048828125 3.92562413215637
4.94956541061401 3.89426255226135
4.94756364822388 3.86575698852539
4.94642734527588 3.83484125137329
4.94639205932617 3.80506777763367
4.94513463973999 3.7750985622406
4.9444751739502 3.7446973323822
4.94402503967285 3.71436476707458
4.94398403167725 3.683265209198
4.94367837905884 3.65290713310242
4.94146728515625 3.62455582618713
4.94036102294922 3.59469962120056
4.94029664993286 3.56379628181458
4.93926000595093 3.53364849090576
4.93861865997314 3.50292110443115
4.93767642974854 3.47237515449524
4.93713235855103 3.44157600402832
4.93666362762451 3.41046977043152
4.93533754348755 3.34928917884827
4.93450307846069 3.31865954399109
4.93405532836914 3.28697919845581
4.93355703353882 3.25601482391357
4.9332447052002 3.22415232658386
4.9328351020813 3.19324994087219
4.93252468109131 3.16184306144714
4.93174743652344 3.13045907020569
4.93129396438599 3.09739804267883
4.93151140213013 3.06520104408264
4.93166303634644 3.03320574760437
4.92976903915405 3.00230860710144
4.92977380752563 2.97067737579346
4.9299144744873 2.93794345855713
4.9295482635498 2.90634155273438
4.92943811416626 2.84380793571472
4.92772102355957 2.81338620185852
4.92691421508789 2.78381061553955
4.92780113220215 2.75286269187927
4.9264931678772 2.7236864566803
4.92612504959106 2.69534087181091
4.92679452896118 2.66762375831604
4.92496681213379 2.64149332046509
4.92427158355713 2.61620283126831
4.92382621765137 2.59053516387939
4.92338275909424 2.5664279460907
4.92321729660034 2.54253005981445
4.92238903045654 2.52050614356995
4.92215776443481 2.49765205383301
4.92142772674561 2.47672462463379
4.92128610610962 2.45563888549805
4.92042970657349 2.43671941757202
4.91931581497192 2.41830444335938
4.91901969909668 2.39993381500244
4.91883659362793 2.38144540786743
4.91810894012451 2.36474442481995
4.91819143295288 2.34787130355835
4.91763496398926 2.33205938339233
4.91612100601196 2.31702470779419
4.91664409637451 2.30202102661133
4.91590976715088 2.28806567192078
4.91494226455688 2.27488851547241
4.91344547271729 2.26197576522827
4.91319179534912 2.2487576007843
4.91139316558838 2.23797965049744
4.91135835647583 2.22586679458618
4.9115138053894 2.2138671875
4.90930080413818 2.20350122451782
4.90830087661743 2.19340229034424
4.90802431106567 2.1818675994873
4.90713453292847 2.1727180480957
4.90627717971802 2.16241431236267
4.90529155731201 2.1540355682373
4.90451288223267 2.14522981643677
4.90367984771729 2.13618779182434
4.90275287628174 2.1281750202179
4.902268409729 2.11928105354309
4.90157890319824 2.11158394813538
4.90046644210815 2.10422587394714
4.89939785003662 2.09763360023499
4.89900302886963 2.08989834785461
4.8983416557312 2.08300423622131
4.89743661880493 2.07608604431152
4.89646530151367 2.07056474685669
4.89593315124512 2.06343460083008
4.8950719833374 2.05783677101135
4.89417839050293 2.05197978019714
4.89369010925293 2.04604053497314
4.89260721206665 2.04047107696533
4.89203357696533 2.03515863418579
4.89090204238892 2.03035545349121
4.89040040969849 2.02455353736877
4.88983869552612 2.01939344406128
4.88883066177368 2.01451396942139
4.88815402984619 2.00993943214417
4.88695526123047 2.00561809539795
4.88663482666016 2.00035905838013
4.88572597503662 1.99652230739594
4.88489437103271 1.99167335033417
4.88402080535889 1.98725271224976
4.88351488113403 1.98234033584595
4.8825306892395 1.97844755649567
4.88187265396118 1.97390353679657
4.88098764419556 1.97021555900574
4.88010835647583 1.96574568748474
4.87954568862915 1.96136820316315
4.8791708946228 1.95698595046997
4.8786997795105 1.95291900634766
4.87731599807739 1.94980156421661
4.8769326210022 1.94482588768005
4.87668704986572 1.94071686267853
4.87613105773926 1.93709564208984
4.87554502487183 1.93316566944122
4.8753924369812 1.92902553081512
4.87387561798096 1.92551851272583
4.87410688400269 1.92137002944946
4.87314414978027 1.91874492168427
4.8725733757019 1.91453635692596
4.87197828292847 1.91056048870087
4.87185621261597 1.90658438205719
4.87106561660767 1.90298795700073
4.87063598632812 1.8993376493454
4.87010145187378 1.89557480812073
4.86938667297363 1.89232921600342
4.86865425109863 1.88931274414062
4.86838674545288 1.88494670391083
4.86798334121704 1.88147151470184
4.86695194244385 1.87871122360229
4.86652565002441 1.87467539310455
4.8657341003418 1.87163519859314
4.86542701721191 1.86743295192719
4.86469507217407 1.8642566204071
4.86438179016113 1.86059498786926
4.86395740509033 1.85692632198334
4.86295604705811 1.85416424274445
4.86243486404419 1.85014402866364
4.86183834075928 1.84700918197632
4.86135339736938 1.84413826465607
4.86052751541138 1.8397331237793
4.86015176773071 1.83641648292542
4.85997581481934 1.83271312713623
4.85911750793457 1.82988274097443
4.85840892791748 1.82637131214142
4.85817384719849 1.82280480861664
4.85775089263916 1.81965744495392
4.85681056976318 1.81606554985046
4.85646915435791 1.81285381317139
4.85626125335693 1.80915832519531
4.85584449768066 1.8060839176178
4.85551929473877 1.80262792110443
4.85500717163086 1.79951357841492
4.85444498062134 1.79600286483765
4.85420513153076 1.79245805740356
4.85379934310913 1.78948831558228
4.85397720336914 1.78574848175049
4.8534517288208 1.78268313407898
4.85296630859375 1.77961754798889
4.85279655456543 1.77600300312042
4.85264587402344 1.77295136451721
4.85222053527832 1.76963460445404
4.85192584991455 1.76649570465088
4.85161161422729 1.76329970359802
4.85165596008301 1.75957107543945
4.85122489929199 1.75635039806366
4.85102605819702 1.75328004360199
4.85074186325073 1.75028049945831
4.85014295578003 1.74630343914032
4.84996700286865 1.74319851398468
4.84972047805786 1.74071371555328
4.84966421127319 1.73697781562805
4.84920024871826 1.73357546329498
4.84915018081665 1.73036181926727
4.84900283813477 1.72651994228363
4.84883689880371 1.72378635406494
4.84809350967407 1.7203871011734
4.8481764793396 1.71718335151672
4.84793472290039 1.71384418010712
4.84753084182739 1.7105872631073
4.84738826751709 1.70725846290588
4.847336769104 1.70413434505463
4.84716606140137 1.70116829872131
4.84715795516968 1.69817495346069
4.84697246551514 1.69493937492371
4.84685230255127 1.69162094593048
4.84694862365723 1.6889636516571
4.84659910202026 1.68582463264465
4.84677696228027 1.68309724330902
4.84655141830444 1.67972266674042
4.84654998779297 1.67670011520386
4.84642791748047 1.67387270927429
4.8458571434021 1.67123925685883
4.84616661071777 1.66755664348602
4.84603071212769 1.66464114189148
4.84610414505005 1.6616438627243
4.84565544128418 1.65908193588257
4.84615516662598 1.6558358669281
4.84569597244263 1.6526780128479
4.84563684463501 1.6497061252594
4.84540796279907 1.64701294898987
4.84521818161011 1.64373290538788
4.84559106826782 1.64054763317108
4.84526634216309 1.63790202140808
4.8455696105957 1.6350771188736
4.84515810012817 1.63234186172485
4.84536981582642 1.62921547889709
4.8453516960144 1.62650048732758
4.84541654586792 1.62352132797241
4.84545612335205 1.62112832069397
4.845627784729 1.61778283119202
4.84599828720093 1.61432945728302
4.84567832946777 1.61189246177673
4.84604263305664 1.60926401615143
4.84661769866943 1.60575187206268
4.84679126739502 1.60311365127563
4.84686279296875 1.6003030538559
4.8471794128418 1.59722816944122
4.84738731384277 1.5946592092514
4.84743881225586 1.59185934066772
4.84802579879761 1.58915841579437
4.84784460067749 1.58636772632599
4.84834337234497 1.58350598812103
4.84845209121704 1.58083021640778
4.84901094436646 1.57811200618744
4.84900093078613 1.57547795772552
4.84937906265259 1.57304108142853
4.8495397567749 1.57031059265137
4.84986543655396 1.56804859638214
4.8504204750061 1.5652596950531
4.85082197189331 1.56243801116943
4.85122680664062 1.56026780605316
4.85155773162842 1.55778026580811
4.85214853286743 1.55522561073303
4.8531608581543 1.55265665054321
4.85339879989624 1.55037653446198
4.85417461395264 1.54773938655853
4.85474014282227 1.54539120197296
4.85563087463379 1.54287350177765
4.85636615753174 1.54060244560242
4.85717678070068 1.53825449943542
4.85800933837891 1.53598535060883
4.85878372192383 1.53380191326141
4.85973501205444 1.53122437000275
4.8605637550354 1.52901935577393
4.86145114898682 1.52676403522491
4.86165904998779 1.52465391159058
4.86183023452759 1.52260065078735
4.86189413070679 1.52042281627655
4.86075401306152 1.5185581445694
4.85931444168091 1.51665830612183
4.85724687576294 1.5148241519928
4.85456228256226 1.51303017139435
4.85123205184937 1.51104152202606
4.84671449661255 1.50980472564697
4.84134149551392 1.50813698768616
4.83483171463013 1.50694906711578
4.82787895202637 1.50552821159363
4.82001209259033 1.50432002544403
4.81093549728394 1.50322484970093
4.80105686187744 1.50234007835388
4.79039478302002 1.50141489505768
4.77913188934326 1.50090169906616
4.76679706573486 1.50018513202667
4.75394248962402 1.49977958202362
4.74020671844482 1.49929130077362
4.72578573226929 1.49918460845947
4.71047163009644 1.49862027168274
4.69479990005493 1.49828445911407
4.67825651168823 1.49888944625854
4.66082572937012 1.49785184860229
4.64282178878784 1.49777185916901
4.62460899353027 1.49797022342682
4.605384349823 1.49805843830109
4.58539867401123 1.49775290489197
4.56482362747192 1.49779498577118
4.54422664642334 1.49796760082245
4.52304601669312 1.49793088436127
4.50050973892212 1.49851584434509
4.47831630706787 1.49789643287659
4.45506811141968 1.49811589717865
4.43173027038574 1.49810838699341
4.40747594833374 1.49824404716492
4.38297843933105 1.4980833530426
4.35817909240723 1.49782025814056
4.33275699615479 1.49807178974152
4.30653762817383 1.49811518192291
4.27999973297119 1.4980217218399
4.25330448150635 1.498215675354
4.22592926025391 1.49830722808838
4.19826412200928 1.49860048294067
4.17055892944336 1.49849319458008
4.14220857620239 1.49874639511108
4.11389541625977 1.49876761436462
4.08499145507812 1.49870884418488
4.05619525909424 1.49934542179108
4.02714157104492 1.49943459033966
3.99768924713135 1.49956774711609
3.96805167198181 1.49976527690887
3.93819355964661 1.50026535987854
3.90852952003479 1.50014770030975
3.87826490402222 1.5007027387619
3.84805655479431 1.50094616413116
3.81794476509094 1.50133156776428
3.78751921653748 1.50159001350403
3.75689339637756 1.50255382061005
3.72631621360779 1.50243067741394
3.69554114341736 1.50310742855072
3.66461372375488 1.50354886054993
3.63350105285645 1.50401973724365
3.60224461555481 1.50460720062256
3.57119989395142 1.50499248504639
3.53974008560181 1.50547230243683
3.50846791267395 1.50558066368103
3.47705769538879 1.50621330738068
3.44557332992554 1.50633430480957
3.41387987136841 1.50707495212555
3.38251447677612 1.50742626190186
3.35098671913147 1.50760185718536
3.31945824623108 1.5075478553772
3.28766131401062 1.50804758071899
3.25607752799988 1.5080840587616
3.22395586967468 1.50875961780548
3.19221615791321 1.50875723361969
3.16054582595825 1.50886225700378
3.12860226631165 1.50899314880371
3.0967161655426 1.5092841386795
3.06370759010315 1.50967657566071
3.03135418891907 1.51012670993805
2.99908828735352 1.51021003723145
2.96672868728638 1.51023948192596
2.9346981048584 1.51098680496216
2.90305328369141 1.51137506961823
2.87168550491333 1.51178300380707
2.84045433998108 1.512078166008
2.81022524833679 1.5123256444931
2.78011798858643 1.51304376125336
2.75056934356689 1.51363253593445
2.72200870513916 1.51413452625275
2.6939868927002 1.51500916481018
2.66688585281372 1.51577520370483
2.64085626602173 1.51580393314362
2.61573219299316 1.51631963253021
2.5916953086853 1.51672315597534
2.56793260574341 1.51769089698792
2.54525971412659 1.51768696308136
2.52374720573425 1.51904606819153
2.50270009040833 1.51970291137695
2.48229837417603 1.5204666852951
2.46236872673035 1.52111327648163
2.44348359107971 1.52208495140076
2.42475819587708 1.52309489250183
2.40726923942566 1.5238983631134
2.39044642448425 1.52459692955017
2.37399959564209 1.52564680576324
2.35767793655396 1.52695333957672
2.34269261360168 1.5279278755188
2.32785868644714 1.52892017364502
2.31322717666626 1.53047716617584
2.29923558235168 1.53162980079651
2.28558659553528 1.53265643119812
2.27257061004639 1.53374946117401
2.2601101398468 1.53482222557068
2.2474639415741 1.53632116317749
2.235511302948 1.53750348091125
2.22383069992065 1.53890037536621
2.21272158622742 1.53976547718048
2.2018609046936 1.54116630554199
2.19125652313232 1.54244232177734
2.18073439598083 1.54384481906891
2.1708025932312 1.5450267791748
2.16092109680176 1.54688704013824
2.15159702301025 1.54785895347595
2.14242362976074 1.54888665676117
2.13340902328491 1.55025815963745
2.12482142448425 1.55167961120605
2.11665487289429 1.55282974243164
2.10829472541809 1.55400836467743
2.10038709640503 1.55496883392334
2.0927038192749 1.55617272853851
2.08513402938843 1.55721151828766
2.07728362083435 1.55809879302979
2.07014846801758 1.55892467498779
2.06290721893311 1.55951976776123
2.05628752708435 1.55975306034088
2.04917073249817 1.56005334854126
2.04249095916748 1.56025612354279
2.03547263145447 1.56062364578247
2.02945518493652 1.56039571762085
2.02251863479614 1.56042492389679
2.01628136634827 1.56036400794983
2.01018810272217 1.5600426197052
2.00427603721619 1.55947279930115
1.99821281433105 1.56010830402374
1.99193167686462 1.55945491790771
1.9867537021637 1.5582549571991
1.98077630996704 1.55804526805878
1.97528195381165 1.5571962594986
1.96991503238678 1.5563907623291
1.96477377414703 1.55579149723053
1.95924353599548 1.55502474308014
1.95422041416168 1.5539962053299
1.94932842254639 1.55337524414062
1.94386219978333 1.55232858657837
1.93866086006165 1.55204045772552
1.93381381034851 1.55129957199097
1.92916858196259 1.55047464370728
1.92439198493958 1.5499871969223
1.91922855377197 1.54938924312592
1.91479897499084 1.54882037639618
1.91021680831909 1.54809105396271
1.9051970243454 1.5477386713028
1.90085434913635 1.54726839065552
1.89563345909119 1.54667294025421
1.89047467708588 1.54687356948853
1.88584351539612 1.54579997062683
1.88089394569397 1.54527640342712
1.87615716457367 1.5447188615799
1.87074184417725 1.54473125934601
1.865882396698 1.54371762275696
1.86136639118195 1.54314887523651
1.856165766716 1.54246473312378
1.85104787349701 1.54173576831818
1.84591102600098 1.54128658771515
1.84112799167633 1.54050934314728
1.83609998226166 1.53977692127228
1.83082544803619 1.53952157497406
1.82635593414307 1.53873205184937
1.82135534286499 1.53843402862549
1.81645607948303 1.53792548179626
1.81143856048584 1.53796863555908
1.80657196044922 1.537642121315
1.80190277099609 1.53699803352356
1.79684793949127 1.5371128320694
1.79218304157257 1.53710722923279
1.78779971599579 1.53679037094116
1.78305339813232 1.53683853149414
1.77855169773102 1.5368720293045
1.7737934589386 1.53750205039978
1.76938557624817 1.53741383552551
1.76499807834625 1.53766644001007
1.76045095920563 1.53794717788696
1.75594615936279 1.53831326961517
1.75180065631866 1.53895878791809
1.74733030796051 1.5393590927124
1.74283683300018 1.53955328464508
1.73832213878632 1.54011833667755
1.73405396938324 1.54052746295929
1.72980773448944 1.54052460193634
1.72551310062408 1.54098880290985
1.72102677822113 1.54103982448578
1.71659684181213 1.54133105278015
1.7118626832962 1.54188907146454
1.70733618736267 1.5417662858963
1.7030816078186 1.54203248023987
1.6983357667923 1.54246389865875
1.69394910335541 1.54238927364349
1.6892317533493 1.54292774200439
1.68476843833923 1.54307591915131
1.68005037307739 1.5436110496521
1.67504441738129 1.54411840438843
1.67077767848969 1.54424321651459
1.66600787639618 1.54495763778687
1.6608579158783 1.5457569360733
1.65620756149292 1.54622375965118
1.6512805223465 1.546635389328
1.64636433124542 1.54707002639771
1.64120078086853 1.54737842082977
1.63603925704956 1.54795134067535
1.63102078437805 1.54841458797455
1.62585961818695 1.54867196083069
1.62074756622314 1.54909479618073
1.61541533470154 1.54927754402161
1.61021113395691 1.54966425895691
1.60464954376221 1.55012273788452
1.59966146945953 1.55005061626434
1.5940637588501 1.55075991153717
1.5891500711441 1.55077564716339
1.58381128311157 1.5514315366745
1.57850480079651 1.55149757862091
1.57327115535736 1.55203878879547
1.5680011510849 1.55231118202209
1.56270658969879 1.55255782604218
1.55760812759399 1.55287790298462
1.55251491069794 1.55306386947632
1.54754793643951 1.55328524112701
1.54258871078491 1.5534770488739
1.53760659694672 1.55359470844269
1.53278195858002 1.5539243221283
1.5280305147171 1.55407166481018
1.5234512090683 1.55391728878021
1.518679022789 1.55420529842377
1.51416456699371 1.55411803722382
1.50962591171265 1.55454456806183
1.50524151325226 1.55507528781891
1.50110459327698 1.55609965324402
1.4968626499176 1.5573787689209
1.49295771121979 1.55924355983734
1.48930382728577 1.56137812137604
1.48527252674103 1.56481087207794
1.48179280757904 1.5684152841568
1.47862231731415 1.57317042350769
1.47529375553131 1.57886469364166
1.47194981575012 1.58548665046692
1.46891951560974 1.59322834014893
1.46607005596161 1.60160171985626
1.46338319778442 1.61094403266907
1.46094274520874 1.62113475799561
1.45854663848877 1.63253092765808
1.4564653635025 1.64436376094818
1.45402801036835 1.657186627388
1.45223343372345 1.6708117723465
1.45038545131683 1.68512761592865
1.44845724105835 1.70008373260498
1.44688510894775 1.71594786643982
1.44557070732117 1.73256230354309
1.44423639774323 1.74993669986725
1.44333362579346 1.76774799823761
1.44238841533661 1.78654420375824
1.44160306453705 1.80605673789978
1.44084000587463 1.82638311386108
1.44081926345825 1.84647071361542
1.4396516084671 1.86819756031036
1.43886077404022 1.88967764377594
1.43785071372986 1.91247868537903
1.43717384338379 1.93550550937653
1.43591320514679 1.95886611938477
1.43471467494965 1.98226702213287
1.43339097499847 2.00696802139282
1.43178391456604 2.03168869018555
1.43020689487457 2.05676603317261
1.42847323417664 2.08234810829163
1.42710912227631 2.10862278938293
1.42550981044769 2.13453984260559
1.42383348941803 2.1610996723175
1.42174756526947 2.18870425224304
1.42049622535706 2.21558046340942
1.41831743717194 2.24338960647583
1.416588306427 2.27159714698792
1.41494417190552 2.29993796348572
1.41319811344147 2.32842469215393
1.41141331195831 2.35733413696289
1.40979826450348 2.38618397712708
1.40805673599243 2.41533184051514
1.40635561943054 2.44469904899597
1.40497171878815 2.47383069992065
1.40356886386871 2.50357341766357
1.40210378170013 2.5328586101532
1.40060555934906 2.56309509277344
1.3989349603653 2.59287929534912
1.39758157730103 2.62297868728638
1.39645290374756 2.65280675888062
1.39456856250763 2.6832103729248
1.39357280731201 2.7135751247406
1.39138150215149 2.74416780471802
1.3906546831131 2.77448344230652
1.38971889019012 2.80450344085693
1.38835263252258 2.83562850952148
1.38736736774445 2.86613368988037
1.38650298118591 2.89625692367554
1.38520169258118 2.92716264724731
1.3842875957489 2.95831966400146
1.38350677490234 2.9891095161438
1.38230240345001 3.02008938789368
1.38159763813019 3.05131125450134
1.38082265853882 3.08255887031555
1.37990522384644 3.1137158870697
1.3789871931076 3.14507913589478
1.37835013866425 3.17685222625732
1.37788248062134 3.20839285850525
1.37743651866913 3.23981595039368
1.3773775100708 3.27152180671692
1.37732207775116 3.30344247817993
1.37674188613892 3.33515882492065
1.37679648399353 3.36673808097839
1.37609529495239 3.39880752563477
1.37688970565796 3.43016743659973
1.37769186496735 3.46120166778564
1.37674057483673 3.49404096603394
1.37802934646606 3.52530741691589
1.37774097919464 3.55698108673096
1.37886571884155 3.58805108070374
1.37939584255219 3.61898732185364
1.37994050979614 3.64948582649231
1.38110303878784 3.67909669876099
1.38155615329742 3.70820498466492
1.38248920440674 3.73662686347961
1.38317668437958 3.76436376571655
1.38420081138611 3.79149556159973
1.38547503948212 3.81754040718079
1.38648021221161 3.8426718711853
1.38694047927856 3.8668646812439
1.38753187656403 3.8907527923584
1.38874554634094 3.91328477859497
1.39003133773804 3.93508052825928
1.39085781574249 3.95598411560059
1.39175379276276 3.97630977630615
1.39246511459351 3.99622488021851
1.39374577999115 4.01470470428467
1.39470458030701 4.0331392288208
1.39580202102661 4.05109786987305
1.39693737030029 4.06692600250244
1.39811909198761 4.08381795883179
1.39911699295044 4.09890699386597
1.4000518321991 4.11400938034058
1.40096402168274 4.12884378433228
1.40211915969849 4.14275312423706
1.4033510684967 4.15629529953003
1.40425145626068 4.16931295394897
1.40551424026489 4.18156003952026
1.40640962123871 4.19323253631592
1.40757596492767 4.20488452911377
1.40802454948425 4.21625947952271
1.40895009040833 4.2272572517395
1.40971219539642 4.23742485046387
1.4105635881424 4.24758815765381
1.41073298454285 4.25738048553467
1.41140639781952 4.26677703857422
1.41167521476746 4.27585983276367
1.41222214698792 4.28462219238281
1.41252100467682 4.29278087615967
1.41274678707123 4.30110120773315
1.41302359104156 4.30891561508179
1.41334402561188 4.31642723083496
1.41354191303253 4.32370185852051
1.41371214389801 4.33077478408813
1.41352760791779 4.3377366065979
1.41399943828583 4.34428453445435
1.41396582126617 4.35079431533813
1.41430175304413 4.35686826705933
1.41410577297211 4.36306858062744
1.4143134355545 4.36901378631592
1.41443419456482 4.37451076507568
1.41443061828613 4.38024425506592
1.41484522819519 4.38569927215576
1.41484653949738 4.39087867736816
1.41489017009735 4.39642381668091
1.41496407985687 4.40111970901489
1.41498970985413 4.4060697555542
1.41494512557983 4.41079950332642
1.41488313674927 4.41553735733032
1.41487205028534 4.41994571685791
1.41506028175354 4.42451858520508
1.41517913341522 4.42921257019043
1.415163397789 4.43297910690308
1.41496503353119 4.43751335144043
1.41508138179779 4.44179725646973
1.41487061977386 4.44579362869263
1.4148690700531 4.44998025894165
1.41431736946106 4.45416641235352
1.4145804643631 4.45810699462891
1.41432654857635 4.46224117279053
1.41434288024902 4.46624279022217
1.41411876678467 4.4705548286438
1.41385507583618 4.47415447235107
1.41340601444244 4.47841358184814
1.41294491291046 4.4821605682373
1.41317212581635 4.48629760742188
1.41279864311218 4.49007987976074
1.41241824626923 4.4937891960144
1.41246318817139 4.49767780303955
1.4125052690506 4.50148963928223
1.41204118728638 4.50571870803833
1.41208124160767 4.50910663604736
1.41104769706726 4.51251363754272
1.41137182712555 4.51653528213501
1.41139876842499 4.52012920379639
1.4107414484024 4.52356433868408
1.410928606987 4.52738237380981
1.41042351722717 4.5306978225708
1.41030120849609 4.53423738479614
1.41013693809509 4.53803491592407
1.40992403030396 4.5415997505188
1.40933978557587 4.54511880874634
1.40947341918945 4.54883241653442
1.40936541557312 4.5523886680603
1.40886962413788 4.55594110488892
1.40871906280518 4.55961847305298
1.40852379798889 4.56303310394287
1.4086138010025 4.56643867492676
1.4082738161087 4.57027196884155
1.4080251455307 4.57395839691162
1.40744829177856 4.57767868041992
1.40736293792725 4.58123636245728
1.40699422359467 4.58455562591553
1.40747380256653 4.58840799331665
1.4069504737854 4.59330940246582
1.40652310848236 4.59587478637695
1.4063036441803 4.59994459152222
1.4061518907547 4.60363340377808
1.40631854534149 4.60741281509399
1.40587151050568 4.61130714416504
1.40565609931946 4.61529684066772
1.40568709373474 4.6190299987793
1.40537142753601 4.62231683731079
1.40564525127411 4.62640714645386
1.40518736839294 4.63068628311157
1.4049973487854 4.63417625427246
1.404953956604 4.63822412490845
1.40430700778961 4.64204263687134
1.40421879291534 4.64575386047363
1.40427923202515 4.64952325820923
1.40366959571838 4.65342283248901
1.40370690822601 4.6573429107666
1.40383720397949 4.66081666946411
1.40286254882812 4.66463756561279
1.40301537513733 4.668625831604
1.40309989452362 4.67260408401489
1.40285050868988 4.67620182037354
1.40274083614349 4.67978048324585
1.40274441242218 4.68310165405273
1.40241622924805 4.68759536743164
1.40258967876434 4.69192457199097
1.40208232402802 4.69528198242188
1.40216660499573 4.69865751266479
1.40173506736755 4.70282793045044
1.40198838710785 4.70586442947388
1.40201032161713 4.70995998382568
1.40162265300751 4.71455717086792
1.40163040161133 4.71815490722656
1.40175044536591 4.72246217727661
1.40155339241028 4.72597360610962
1.40165448188782 4.73011636734009
1.40163731575012 4.73380994796753
1.40168952941895 4.73814630508423
1.40149700641632 4.74197816848755
1.40203535556793 4.74598693847656
1.40174353122711 4.75040197372437
1.40188348293304 4.75393724441528
1.40161275863647 4.75846004486084
1.4019101858139 4.76198625564575
1.40093755722046 4.76657438278198
1.40118551254272 4.77033805847168
1.40123808383942 4.77471542358398
1.40057301521301 4.78000640869141
1.40143752098083 4.78280973434448
1.40095603466034 4.78793001174927
1.40054333209991 4.79168462753296
1.40071260929108 4.79596614837646
1.40061914920807 4.80075359344482
1.40027487277985 4.80422067642212
1.39979946613312 4.80893278121948
1.40121746063232 4.81193923950195
1.40032637119293 4.81699848175049
1.39970302581787 4.82036256790161
1.40017902851105 4.82444858551025
1.40042793750763 4.82885408401489
1.39986658096313 4.83291816711426
1.40000545978546 4.837327003479
1.39973568916321 4.84119510650635
1.39989483356476 4.84474945068359
1.3996776342392 4.84965658187866
1.39956939220428 4.85344314575195
1.39960098266602 4.85733032226562
1.39988088607788 4.86144304275513
1.39986610412598 4.86534738540649
1.3996387720108 4.86914777755737
1.3994642496109 4.87360429763794
1.39970898628235 4.87743616104126
1.39963376522064 4.880934715271
1.39985167980194 4.88510036468506
1.39994168281555 4.88887214660645
1.40018963813782 4.89267349243164
1.4007157087326 4.89677095413208
1.40022778511047 4.90057134628296
1.40041756629944 4.90458917617798
1.40042448043823 4.90830087661743
1.40054559707642 4.91188955307007
1.40067172050476 4.91635656356812
1.40044641494751 4.91949558258057
1.40067601203918 4.92340707778931
1.40091454982758 4.92726850509644
1.40047514438629 4.93070793151855
1.40183782577515 4.93491792678833
1.40216839313507 4.93846559524536
1.40349054336548 4.94226217269897
1.40452647209167 4.94589567184448
1.40747964382172 4.94960594177246
1.40925812721252 4.95298624038696
1.41268408298492 4.95617961883545
1.4167572259903 4.9596848487854
1.42132818698883 4.96288967132568
1.42689478397369 4.96573114395142
1.43288469314575 4.96878528594971
1.44032621383667 4.97148704528809
1.4473979473114 4.97473478317261
1.45732867717743 4.9774751663208
1.46583616733551 4.98027372360229
1.47575318813324 4.98273277282715
1.48628151416779 4.98501443862915
1.49801087379456 4.98721885681152
1.50865662097931 4.9902925491333
1.52187216281891 4.99251365661621
1.53463268280029 4.99458789825439
1.54829478263855 4.99675750732422
1.56276440620422 4.9990029335022
1.5778329372406 5.00074577331543
1.59322333335876 5.00289487838745
1.60911095142365 5.00484132766724
1.62645852565765 5.00658082962036
1.64309322834015 5.00814867019653
1.66077959537506 5.00942420959473
1.67912638187408 5.01081991195679
1.69800329208374 5.01168251037598
1.71706974506378 5.01327228546143
1.73653399944305 5.014084815979
1.75717079639435 5.01524448394775
1.77846038341522 5.01630449295044
1.79895293712616 5.01680994033813
1.8210654258728 5.01753950119019
1.84290516376495 5.01741170883179
1.86557042598724 5.01850748062134
1.88865840435028 5.0189905166626
1.91188275814056 5.01973056793213
1.93614053726196 5.01967906951904
1.95970106124878 5.0205512046814
1.98468959331512 5.02025556564331
2.00941348075867 5.02026653289795
2.03483843803406 5.02051639556885
2.06104063987732 5.02070617675781
2.08728671073914 5.02077388763428
2.11346960067749 5.02096271514893
2.13994979858398 5.02090644836426
2.16787600517273 5.02090167999268
2.19500684738159 5.02077627182007
2.22329354286194 5.02037143707275
2.25168752670288 5.02014398574829
2.28042888641357 5.0196213722229
2.30970478057861 5.01932239532471
2.33895683288574 5.01911878585815
2.36904525756836 5.0188455581665
2.39832162857056 5.01789855957031
2.4288432598114 5.01745796203613
2.45834589004517 5.01727437973022
2.48879718780518 5.01580286026001
2.51938772201538 5.01605606079102
2.55068016052246 5.01613855361938
2.58158612251282 5.01573133468628
2.61267733573914 5.01519441604614
2.64394807815552 5.01502895355225
2.67477011680603 5.01462936401367
2.70574927330017 5.01425886154175
2.73770070075989 5.01396179199219
2.76859378814697 5.01373720169067
2.80061626434326 5.01322412490845
2.83242964744568 5.01281929016113
2.86376237869263 5.01209020614624
2.89602112770081 5.011549949646
2.92783236503601 5.01117277145386
2.95962166786194 5.00982141494751
2.99211835861206 5.00939893722534
3.02461338043213 5.00809669494629
3.0570182800293 5.0070481300354
3.08892488479614 5.00685262680054
3.12178087234497 5.00547647476196
3.15330791473389 5.00409173965454
3.18644952774048 5.00327491760254
3.2188823223114 5.00197172164917
3.25138425827026 5.00080633163452
3.28384971618652 4.99958896636963
3.31669187545776 4.99811315536499
3.34948182106018 4.99667119979858
3.38185143470764 4.99581289291382
3.41477036476135 4.99444961547852
3.44705605506897 4.99339532852173
3.47973299026489 4.99206447601318
3.51245260238647 4.99073171615601
3.5452983379364 4.99006843566895
3.57799363136292 4.98888540267944
3.61094546318054 4.98754024505615
3.64377760887146 4.98639154434204
3.67689204216003 4.98464822769165
3.71022844314575 4.98403358459473
3.74275279045105 4.98287773132324
3.77593469619751 4.98196649551392
3.8089554309845 4.9808144569397
3.8421618938446 4.98008394241333
3.87494039535522 4.9793848991394
3.90816450119019 4.97803831100464
3.94108152389526 4.97690105438232
3.97385168075562 4.97568035125732
4.00572156906128 4.97503900527954
4.03757476806641 4.97319078445435
4.06892681121826 4.9721851348877
4.09935665130615 4.96973705291748
4.12966108322144 4.96960258483887
4.15906143188477 4.96832752227783
4.18729114532471 4.96674060821533
4.21523761749268 4.96614503860474
4.24197196960449 4.96478939056396
4.26792097091675 4.9632511138916
4.29275369644165 4.96191120147705
4.31728172302246 4.96085596084595
4.34084606170654 4.95969152450562
4.36325120925903 4.95836496353149
4.3849983215332 4.95650339126587
4.40593910217285 4.95533084869385
4.42605257034302 4.95448303222656
4.44593095779419 4.95344257354736
4.4650993347168 4.95283555984497
4.48339557647705 4.95226573944092
4.50061655044556 4.95011854171753
4.51785373687744 4.94999980926514
4.53411722183228 4.94860887527466
4.55026865005493 4.94730138778687
4.56543350219727 4.94706392288208
4.58003187179565 4.94612646102905
4.59423542022705 4.94420862197876
4.60841941833496 4.94446134567261
4.62185001373291 4.9435396194458
4.63481187820435 4.94271612167358
4.64745426177979 4.94264078140259
4.65951442718506 4.9413685798645
4.67226362228394 4.94050121307373
4.68265771865845 4.9397497177124
4.69361257553101 4.93943786621094
4.70435667037964 4.93836832046509
4.71446132659912 4.93728637695312
4.72443866729736 4.93658590316772
4.73462820053101 4.93692207336426
4.74379348754883 4.9348349571228
4.75311231613159 4.93407964706421
4.76173973083496 4.93419599533081
4.77023458480835 4.93347835540771
4.77858638763428 4.93296003341675
4.78678321838379 4.93271684646606
4.79464197158813 4.93152570724487
4.80244016647339 4.93155384063721
4.80987501144409 4.93086433410645
4.81717205047607 4.93014240264893
4.8244161605835 4.92983531951904
4.83139562606812 4.92984342575073
4.8381724357605 4.92892646789551
4.84470176696777 4.92871189117432
4.85122632980347 4.92825031280518
4.85749864578247 4.92794036865234
4.86388111114502 4.9280309677124
4.8697943687439 4.92721080780029
4.87601852416992 4.92708444595337
4.88187026977539 4.92662763595581
4.88778829574585 4.92639493942261
4.89312219619751 4.92582178115845
4.89902210235596 4.92572593688965
4.90457677841187 4.92588520050049
4.90999221801758 4.92509937286377
4.91542053222656 4.92518711090088
4.92060518264771 4.9244966506958
4.92598485946655 4.9252462387085
4.93110418319702 4.92498207092285
4.93637895584106 4.92448949813843
4.94115591049194 4.92438697814941
4.94607830047607 4.92420291900635
4.95125436782837 4.92459487915039
4.95603513717651 4.92402458190918
4.96093654632568 4.92377090454102
4.96564197540283 4.92328310012817
4.97052145004272 4.92321825027466
4.97522592544556 4.92336273193359
4.97994232177734 4.92248106002808
4.98464155197144 4.92305469512939
4.9894495010376 4.9225115776062
4.99421977996826 4.92282009124756
4.99868869781494 4.92229127883911
5.0032205581665 4.9228515625
5.00786399841309 4.92285394668579
5.01246404647827 4.92263221740723
5.01711511611938 4.92234516143799
5.02124309539795 4.92292976379395
5.02638530731201 4.92246580123901
5.03084659576416 4.92236137390137
5.035475730896 4.92284059524536
5.0391058921814 4.92190027236938
5.04403591156006 4.92287302017212
5.04800128936768 4.92324638366699
5.05297231674194 4.92332172393799
5.05704259872437 4.92411422729492
5.06107330322266 4.92328405380249
5.06592988967896 4.92364501953125
5.07005071640015 4.9232816696167
5.07406663894653 4.92416763305664
5.07791709899902 4.92406177520752
5.08198118209839 4.92417907714844
5.08599281311035 4.92460823059082
5.08997440338135 4.92496013641357
5.09362077713013 4.92506313323975
5.09739303588867 4.92521047592163
5.10063743591309 4.92504835128784
5.10426616668701 4.92462921142578
5.10745239257812 4.92377042770386
5.11099672317505 4.92303085327148
5.11424398422241 4.92125844955444
5.11693048477173 4.91937828063965
5.11941385269165 4.91624784469604
5.12289524078369 4.91191720962524
5.12594556808472 4.90839433670044
5.12762546539307 4.90305280685425
5.12987470626831 4.89776086807251
5.13360261917114 4.8914680480957
5.13487911224365 4.88401889801025
5.13622236251831 4.8761420249939
5.13789653778076 4.86736249923706
5.13954544067383 4.85800266265869
5.14124822616577 4.84788227081299
5.14283037185669 4.83734512329102
5.14410543441772 4.82628536224365
5.14552116394043 4.8141884803772
5.14693212509155 4.80172204971313
5.14797496795654 4.78885126113892
5.14908266067505 4.77507257461548
5.15057277679443 4.76026391983032
5.15101289749146 4.74531269073486
5.15192222595215 4.73002672195435
5.15271663665771 4.71407413482666
5.15358114242554 4.69732570648193
5.15439224243164 4.67988777160645
5.15530061721802 4.66219520568848
5.15605020523071 4.64409971237183
5.15667533874512 4.62504768371582
5.15739679336548 4.60545063018799
5.15813875198364 4.58587455749512
5.16015338897705 4.56477642059326
5.15961027145386 4.5441951751709
5.1618857383728 4.52226829528809
5.16240549087524 4.50042772293091
5.16240549087524 4.47907114028931
5.16258955001831 4.45570659637451
5.16340065002441 4.43198013305664
5.16348886489868 4.40675115585327
5.16507196426392 4.38347911834717
5.1655330657959 4.36085939407349
5.16591119766235 4.33434724807739
5.16671705245972 4.30947923660278
5.16694402694702 4.28400039672852
5.16696071624756 4.25793027877808
5.16758108139038 4.23197031021118
5.16752433776855 4.2055811882019
5.16813087463379 4.17899656295776
5.16760730743408 4.15198850631714
5.16768455505371 4.12472867965698
5.16881418228149 4.09714508056641
5.1680965423584 4.07000684738159
5.16814184188843 4.04148101806641
5.16943407058716 4.01318502426147
5.16843843460083 3.98462867736816
5.16743659973145 3.95729565620422
5.16713953018188 3.9269323348999
5.16877317428589 3.897456407547
5.16763925552368 3.86752867698669
5.16663551330566 3.83980989456177
5.16764307022095 3.80906128883362
5.16749906539917 3.77912902832031
5.16692447662354 3.74914693832397
5.16566324234009 3.72039937973022
5.16505527496338 3.69085264205933
5.1649432182312 3.65945076942444
5.16478586196899 3.62873291969299
5.16375494003296 3.59947514533997
5.16320419311523 3.56789469718933
5.16329717636108 3.53913688659668
5.16306591033936 3.50787234306335
5.16268873214722 3.47764945030212
5.16207885742188 3.44786834716797
5.1622166633606 3.41628932952881
5.16018581390381 3.32596826553345
5.15989208221436 3.29454660415649
5.16017007827759 3.26273393630981
5.15922403335571 3.23265242576599
5.15888690948486 3.20201396942139
5.15852880477905 3.16956448554993
5.15817785263062 3.13864541053772
5.15807914733887 3.10710597038269
5.15807247161865 3.07437467575073
5.15711450576782 3.04403376579285
5.15686655044556 3.01203465461731
5.15615081787109 2.98086738586426
5.15606069564819 2.94949698448181
5.15587902069092 2.91861033439636
5.15615892410278 2.88712406158447
5.15593385696411 2.85748338699341
5.15619516372681 2.82824850082397
5.156418800354 2.79895567893982
5.15714597702026 2.77009201049805
5.15755558013916 2.74333500862122
5.15680408477783 2.71826457977295
5.15785789489746 2.69202399253845
5.15864419937134 2.66627621650696
5.15859603881836 2.64291667938232
5.15881395339966 2.61993432044983
5.16028928756714 2.59604835510254
5.16107511520386 2.57485246658325
5.16015768051147 2.55546188354492
5.16059350967407 2.53419327735901
5.1614236831665 2.51416182518005
5.16226291656494 2.49571537971497
5.16179323196411 2.47830581665039
5.16315031051636 2.46032571792603
5.16304349899292 2.44471454620361
5.16373777389526 2.42772817611694
5.16448259353638 2.41182041168213
5.16429615020752 2.39827013015747
5.16537380218506 2.38259053230286
5.16570949554443 2.36882615089417
5.1664457321167 2.35588645935059
5.16677141189575 2.34227228164673
5.16739177703857 2.32936120033264
5.16755533218384 2.31758213043213
5.1679835319519 2.30549812316895
5.1678261756897 2.29390978813171
5.16853284835815 2.28265571594238
5.16864347457886 2.27170038223267
5.16866683959961 2.26110243797302
5.16931629180908 2.25009989738464
5.16886568069458 2.24119448661804
5.16927480697632 2.23066592216492
5.16899633407593 2.2227828502655
5.16861724853516 2.21294689178467
5.16923570632935 2.20370602607727
5.1688404083252 2.1950523853302
5.16852235794067 2.18671727180481
5.16870450973511 2.17818641662598
5.16793775558472 2.17047548294067
5.16812324523926 2.16203260421753
5.16727685928345 2.15588331222534
5.16732549667358 2.14785933494568
5.1663990020752 2.14140129089355
5.1659893989563 2.13435363769531
5.16574430465698 2.12769937515259
5.16515636444092 2.12095713615417
5.16478729248047 2.11361408233643
5.16467666625977 2.1071310043335
5.1631441116333 2.10001397132874
5.16245603561401 2.09493589401245
5.16217994689941 2.08888506889343
5.16170454025269 2.08282828330994
5.16105794906616 2.07668924331665
5.16079473495483 2.07053756713867
5.16000652313232 2.06570768356323
5.1592321395874 2.06010293960571
5.15871906280518 2.05467820167542
5.15788793563843 2.04872894287109
5.15654182434082 2.04384469985962
5.1557502746582 2.03872084617615
5.15516233444214 2.03273129463196
5.15426445007324 2.02781200408936
5.15321683883667 2.02289271354675
5.15198564529419 2.01851034164429
5.15122938156128 2.01313948631287
5.14979362487793 2.00869297981262
5.14911460876465 2.00341129302979
5.14808511734009 1.99874269962311
5.14683675765991 1.99399554729462
5.1464638710022 1.98889446258545
5.14442491531372 1.98554182052612
5.14426898956299 1.9798549413681
5.14228057861328 1.97588908672333
5.14142751693726 1.97145307064056
5.14031267166138 1.96684849262238
5.13918781280518 1.96283710002899
5.1381049156189 1.95841419696808
5.13682508468628 1.95420813560486
5.13583135604858 1.94973969459534
5.13498592376709 1.94553244113922
5.13406848907471 1.94134211540222
5.13256216049194 1.93745923042297
5.13187646865845 1.93304669857025
5.13104963302612 1.92872583866119
5.13002443313599 1.92456471920013
5.12929582595825 1.92034125328064
5.12834978103638 1.91631174087524
5.12751007080078 1.91213500499725
5.12634754180908 1.90804803371429
5.12564706802368 1.90386402606964
5.12499570846558 1.89971375465393
5.12405967712402 1.89570641517639
5.12303876876831 1.89151978492737
5.12226819992065 1.88755249977112
5.12149858474731 1.88338589668274
5.12033653259277 1.87926483154297
5.11981630325317 1.87521862983704
5.11852312088013 1.87138545513153
5.11793756484985 1.86715161800385
5.1169548034668 1.86347222328186
5.11585140228271 1.85937440395355
5.1150426864624 1.8551344871521
5.11437559127808 1.85091352462769
5.11325216293335 1.84700047969818
5.11192417144775 1.84374606609344
5.11056232452393 1.83970510959625
5.1093168258667 1.83584630489349
5.10845184326172 1.8321613073349
5.10700988769531 1.82854437828064
5.10605669021606 1.82462680339813
5.10433530807495 1.82141637802124
5.10314893722534 1.81778419017792
5.10187911987305 1.81380546092987
5.10061931610107 1.81068241596222
5.09942770004272 1.80641996860504
5.09788179397583 1.80310344696045
5.09665775299072 1.79938197135925
5.09541177749634 1.79567313194275
5.09380722045898 1.7919784784317
5.09268236160278 1.7887157201767
5.09139394760132 1.78468871116638
5.09002208709717 1.78159272670746
5.08884716033936 1.77793836593628
5.08774566650391 1.77450954914093
5.08657789230347 1.77083241939545
5.08531951904297 1.76752841472626
5.08399868011475 1.76434445381165
5.08286809921265 1.76056098937988
5.08177471160889 1.75722575187683
5.08048629760742 1.75402390956879
5.07898569107056 1.75027906894684
5.07811307907104 1.74698233604431
5.0766749382019 1.74390077590942
5.07569074630737 1.74042344093323
5.074294090271 1.73707270622253
5.07330989837646 1.73392951488495
5.07216548919678 1.73078572750092
5.07090854644775 1.72736549377441
5.0695219039917 1.72464835643768
5.06835985183716 1.72128999233246
5.06717777252197 1.71797811985016
5.06600141525269 1.71486854553223
5.06457805633545 1.71248018741608
5.06335210800171 1.70848476886749
5.06221961975098 1.70584464073181
5.06081533432007 1.70303189754486
5.05941438674927 1.699751496315
5.05805540084839 1.69679236412048
5.05661201477051 1.69395935535431
5.05510139465332 1.69120836257935
5.05370759963989 1.68798696994781
5.05224657058716 1.68511891365051
5.05054903030396 1.68244564533234
5.04906320571899 1.67958199977875
5.04734659194946 1.67623293399811
5.04559993743896 1.67379462718964
5.04408359527588 1.67111086845398
5.04224014282227 1.66781187057495
5.04032468795776 1.66536164283752
5.03867673873901 1.66244339942932
5.03710746765137 1.65920209884644
5.03528070449829 1.65646934509277
5.03377723693848 1.65329813957214
5.03182411193848 1.65044856071472
5.03032064437866 1.64764022827148
5.02859306335449 1.64442431926727
5.02710676193237 1.64156556129456
5.02524709701538 1.63880634307861
5.02377128601074 1.63575339317322
5.02227401733398 1.63284540176392
5.02054500579834 1.63026511669159
5.01949834823608 1.62737500667572
5.01781702041626 1.62479293346405
5.01654434204102 1.62165606021881
5.01517772674561 1.61905741691589
5.01402044296265 1.61602795124054
5.01256942749023 1.61348867416382
5.01162433624268 1.6105854511261
5.01023387908936 1.60797798633575
5.00922060012817 1.60542929172516
5.00855684280396 1.60264706611633
5.00702476501465 1.59975183010101
5.00597238540649 1.59759080410004
5.00518274307251 1.59462654590607
5.00407600402832 1.59212577342987
5.00319862365723 1.59015047550201
5.0022029876709 1.58716797828674
5.00146627426147 1.58501720428467
5.00028419494629 1.58245575428009
4.99960374832153 1.5808744430542
4.99895143508911 1.57725262641907
4.99841213226318 1.57502138614655
4.99749898910522 1.573286652565
4.99705410003662 1.57003593444824
4.99630355834961 1.56741940975189
4.99583101272583 1.56502687931061
4.99527502059937 1.56348586082458
4.99491786956787 1.55997848510742
4.99436283111572 1.55766141414642
4.99411153793335 1.55536961555481
4.99384832382202 1.55274629592896
4.99335432052612 1.55060291290283
4.9931788444519 1.54828810691833
4.99271059036255 1.54604768753052
4.99259471893311 1.54396235942841
4.99212694168091 1.54166209697723
4.99196147918701 1.53970313072205
4.99165439605713 1.53764879703522
4.99131631851196 1.53570938110352
4.99122762680054 1.53384482860565
4.99071359634399 1.5320588350296
4.99058198928833 1.53002953529358
4.99035930633545 1.52839541435242
4.9901328086853 1.52660858631134
4.98973512649536 1.52508533000946
4.9896411895752 1.52337408065796
4.98931550979614 1.52164137363434
4.98924112319946 1.52025425434113
4.98872804641724 1.51875972747803
4.9880518913269 1.51740980148315
4.98724222183228 1.51599907875061
4.9859561920166 1.51452815532684
4.98399877548218 1.51301527023315
4.98164129257202 1.51189088821411
4.97873210906982 1.51066446304321
4.9751935005188 1.50964117050171
4.97078800201416 1.50892794132233
4.96565914154053 1.50778520107269
4.95964336395264 1.50680828094482
4.9527702331543 1.50609135627747
4.9444580078125 1.50523972511292
4.93565797805786 1.5046797990799
4.9261474609375 1.50413203239441
4.9151086807251 1.50396287441254
4.90423727035522 1.50320422649384
4.89193344116211 1.50247716903687
4.87901639938354 1.50210559368134
4.86520624160767 1.50173950195312
4.85058116912842 1.50114643573761
4.83572196960449 1.50087606906891
4.81972932815552 1.50051498413086
4.80299949645996 1.49992978572845
4.78589344024658 1.49978637695312
4.76777744293213 1.49938535690308
4.74911165237427 1.49920511245728
4.7299280166626 1.49913823604584
4.71011257171631 1.49848341941833
4.68933057785034 1.49847841262817
4.66849374771118 1.49815428256989
4.64670610427856 1.49771690368652
4.62423276901245 1.49747443199158
4.60115814208984 1.49686908721924
4.57778358459473 1.49691474437714
4.55387353897095 1.496457695961
4.52909374237061 1.49609291553497
4.50444793701172 1.4961804151535
4.47894096374512 1.49572825431824
4.45315837860107 1.49562740325928
4.42724609375 1.49538397789001
4.40073585510254 1.49548661708832
4.37384939193726 1.49528646469116
4.34683465957642 1.49504280090332
4.31941699981689 1.4951080083847
4.29195070266724 1.49521231651306
4.26380205154419 1.49543952941895
4.2356653213501 1.49533653259277
4.20765781402588 1.49557483196259
4.17916345596313 1.49581170082092
4.1504077911377 1.49565660953522
4.12176609039307 1.49578559398651
4.09278440475464 1.49572610855103
4.06386518478394 1.49610471725464
4.03481292724609 1.49629580974579
4.00545072555542 1.49641001224518
3.97611021995544 1.49640297889709
3.94684958457947 1.49659824371338
3.91748714447021 1.49656534194946
3.88800764083862 1.49723255634308
3.85813212394714 1.49746143817902
3.82889294624329 1.49799001216888
3.79950284957886 1.49839007854462
3.77000379562378 1.49881505966187
3.74022030830383 1.49955654144287
3.71072816848755 1.49984395503998
3.68105101585388 1.50079905986786
3.65126657485962 1.50133883953094
3.62141394615173 1.50207614898682
3.5914294719696 1.503054022789
3.56155467033386 1.50372743606567
3.53159856796265 1.50456488132477
3.50125575065613 1.50606155395508
3.47114157676697 1.50688529014587
3.44063186645508 1.50810849666595
3.4102954864502 1.5094997882843
3.37952518463135 1.51051580905914
3.34889197349548 1.51213538646698
3.31836843490601 1.5132462978363
3.28786635398865 1.51468431949615
3.25695395469666 1.51583087444305
3.22615456581116 1.51725780963898
3.19491052627563 1.51840150356293
3.1648952960968 1.52025139331818
3.13450193405151 1.52139925956726
3.10363554954529 1.52267253398895
3.07319378852844 1.52424740791321
3.04250502586365 1.52476108074188
3.01298046112061 1.52681708335876
2.98309087753296 1.52707898616791
2.95356774330139 1.52779984474182
2.92394232749939 1.52896761894226
2.89489769935608 1.52968835830688
2.86634302139282 1.53056180477142
2.83801913261414 1.53222846984863
2.81058025360107 1.53275346755981
2.783695936203 1.53359687328339
2.75754547119141 1.53468358516693
2.73232293128967 1.5359503030777
2.70770001411438 1.53718614578247
2.68380546569824 1.53829002380371
2.66141319274902 1.5388251543045
2.63933515548706 1.54004991054535
2.61757612228394 1.54151046276093
2.59763860702515 1.54287874698639
2.5780086517334 1.54398941993713
2.55971097946167 1.54432952404022
2.5415358543396 1.54545605182648
2.52439522743225 1.54628694057465
2.50739049911499 1.54880452156067
2.49216914176941 1.54836750030518
2.47641038894653 1.54950225353241
2.46161794662476 1.55041635036469
2.44780039787292 1.55104279518127
2.43338775634766 1.5528746843338
2.42039346694946 1.55325317382812
2.40826725959778 1.55402767658234
2.39546155929565 1.55554151535034
2.38414478302002 1.55559551715851
2.37251758575439 1.55720174312592
2.36230492591858 1.55754435062408
2.3512921333313 1.55854678153992
2.3407347202301 1.56001126766205
2.33051729202271 1.56125402450562
2.32177209854126 1.56114304065704
2.3117778301239 1.56223666667938
2.30321049690247 1.56293654441833
2.29436492919922 1.56401479244232
2.28579998016357 1.56503713130951
2.27752876281738 1.56563806533813
2.26970720291138 1.56634247303009
2.26194882392883 1.56714153289795
2.25493311882019 1.56787192821503
2.24726462364197 1.56863641738892
2.24054217338562 1.56952118873596
2.23373031616211 1.57035267353058
2.2279942035675 1.57078015804291
2.22095346450806 1.57167017459869
2.21517491340637 1.57269382476807
2.20921778678894 1.57395851612091
2.20359325408936 1.57440912723541
2.19805550575256 1.57493269443512
2.1927433013916 1.57576024532318
2.18797850608826 1.57617950439453
2.18261647224426 1.57693755626678
2.17793726921082 1.57766556739807
2.1732919216156 1.57807695865631
2.16867709159851 1.57880914211273
2.16456007957458 1.57912492752075
2.15990877151489 1.57979941368103
2.15587139129639 1.58023631572723
2.1517767906189 1.58051657676697
2.14797973632812 1.58116018772125
2.14384937286377 1.5817037820816
2.14040160179138 1.58173811435699
2.13644123077393 1.58246350288391
2.13286542892456 1.58276093006134
2.12929463386536 1.58326423168182
2.12575793266296 1.58356404304504
2.12252569198608 1.58393156528473
2.11923837661743 1.584317445755
2.11609530448914 1.58434569835663
2.11287093162537 1.5847715139389
2.10984563827515 1.58524429798126
2.10700392723083 1.58555352687836
2.10374069213867 1.58582317829132
2.1012544631958 1.58603262901306
2.09793734550476 1.58669900894165
2.09567093849182 1.58671236038208
2.09234428405762 1.58728218078613
2.08932685852051 1.58798801898956
2.08699250221252 1.58771526813507
2.08435487747192 1.58803749084473
2.08128523826599 1.58861017227173
2.07863879203796 1.58873701095581
2.07588601112366 1.58920097351074
2.07316970825195 1.58976948261261
2.07107257843018 1.58974480628967
2.06806755065918 1.59058833122253
2.0661735534668 1.59103071689606
2.06417632102966 1.59125733375549
2.06162524223328 1.59192335605621
2.05920696258545 1.59243059158325
2.05696868896484 1.59318864345551
2.05501985549927 1.59342837333679
2.05296897888184 1.59369742870331
2.05042815208435 1.59420621395111
2.04814291000366 1.59457647800446
2.04586887359619 1.59455394744873
2.0437958240509 1.59470164775848
2.04132294654846 1.59536504745483
2.03932809829712 1.59533274173737
2.03707575798035 1.59529888629913
2.03515839576721 1.59540987014771
2.03284311294556 1.59575700759888
2.03101539611816 1.59587335586548
2.0289478302002 1.59605979919434
2.0268759727478 1.59629380702972
2.02486872673035 1.59668576717377
2.02268743515015 1.59678745269775
2.02083420753479 1.59668385982513
2.01841759681702 1.59712731838226
2.01612520217896 1.59802532196045
2.01382851600647 1.59758627414703
2.01138377189636 1.59777688980103
2.00869154930115 1.59874248504639
2.00614213943481 1.59856081008911
2.00367641448975 1.59859800338745
2.00086760520935 1.59913957118988
1.99813961982727 1.59931290149689
1.99468564987183 1.59966993331909
1.99174892902374 1.60028302669525
1.98878455162048 1.60083365440369
1.98540830612183 1.60112488269806
1.98207950592041 1.60209548473358
1.97905337810516 1.60220766067505
1.9756201505661 1.60315895080566
1.97228372097015 1.60360956192017
1.96871602535248 1.60479784011841
1.96532762050629 1.60531878471375
1.96150946617126 1.60616898536682
1.95815515518188 1.60683727264404
1.95428109169006 1.60768449306488
1.95078003406525 1.60833525657654
1.94693219661713 1.60910725593567
1.94322907924652 1.60965204238892
1.93965756893158 1.61004233360291
1.93574023246765 1.61091876029968
1.931973695755 1.61144042015076
1.9282830953598 1.61249756813049
1.92457389831543 1.6129435300827
1.92081689834595 1.61395084857941
1.91724288463593 1.61434495449066
1.91352355480194 1.61540114879608
1.91001319885254 1.6159656047821
1.90625560283661 1.61671054363251
1.90292131900787 1.61723911762238
1.8991847038269 1.61814832687378
1.89577698707581 1.61866915225983
1.89208614826202 1.61928951740265
1.88830018043518 1.62006652355194
1.88496577739716 1.62061727046967
1.88109934329987 1.62145125865936
1.8774596452713 1.62189257144928
1.87339532375336 1.62273585796356
1.86993730068207 1.62358379364014
1.86589682102203 1.62418556213379
1.86200106143951 1.6247706413269
1.8582535982132 1.62562787532806
1.8548698425293 1.62607097625732
1.85113549232483 1.62702870368958
1.84776926040649 1.62747943401337
1.84450542926788 1.62816178798676
1.8411328792572 1.62871515750885
1.83793139457703 1.62917602062225
1.83472013473511 1.62986063957214
1.83175730705261 1.63033866882324
1.82821488380432 1.63080489635468
1.82501232624054 1.63122320175171
1.82195830345154 1.63174164295197
1.81892645359039 1.63228845596313
1.81622004508972 1.63234305381775
1.81289708614349 1.63286316394806
1.80968451499939 1.6335426568985
1.80672371387482 1.633713722229
1.8036435842514 1.63388359546661
1.8003534078598 1.6344199180603
1.79757249355316 1.63452100753784
1.79418814182281 1.63473558425903
1.79136490821838 1.63522255420685
1.78808236122131 1.63511979579926
1.78471350669861 1.63556253910065
1.78232479095459 1.63540089130402
1.77881109714508 1.63593304157257
1.77568769454956 1.63598704338074
1.77250277996063 1.63634645938873
1.76900470256805 1.6365567445755
1.76572549343109 1.6368203163147
1.76276183128357 1.63714838027954
1.75911748409271 1.63767969608307
1.75619339942932 1.63750970363617
1.75204205513 1.63857889175415
1.74842023849487 1.63892197608948
1.74480962753296 1.63944113254547
1.74069368839264 1.64017105102539
1.73717617988586 1.64049315452576
1.73359930515289 1.64119470119476
1.72975063323975 1.64221262931824
1.72611010074615 1.64278042316437
1.72236359119415 1.64364087581635
1.71959352493286 1.64398539066315
1.71503257751465 1.64505076408386
1.7116242647171 1.64523267745972
1.70816028118134 1.64590930938721
1.70451807975769 1.64667665958405
1.70066130161285 1.64744210243225
1.69706177711487 1.64830935001373
1.6933274269104 1.64861333370209
1.69001305103302 1.64948284626007
1.68709230422974 1.64944994449615
1.68290960788727 1.65049993991852
1.67956960201263 1.65049755573273
1.6760048866272 1.65116214752197
1.67289412021637 1.65140724182129
1.66884100437164 1.65201354026794
1.66551315784454 1.65209448337555
1.66195917129517 1.65266895294189
1.65849089622498 1.65313029289246
1.65498983860016 1.65330278873444
1.65135085582733 1.65392518043518
1.64802253246307 1.65411758422852
1.64428341388702 1.65455901622772
1.64145064353943 1.65482997894287
1.63774418830872 1.65501141548157
1.63456273078918 1.65521275997162
1.63110971450806 1.65565454959869
1.62772035598755 1.65582573413849
1.6245014667511 1.65607798099518
1.6213436126709 1.65613877773285
1.61846888065338 1.65656781196594
1.61498117446899 1.65667128562927
1.61213064193726 1.65685784816742
1.60921251773834 1.65709853172302
1.60609424114227 1.65777850151062
1.60285377502441 1.65776205062866
1.60004699230194 1.65807104110718
1.59714257717133 1.65821158885956
1.59392964839935 1.65851056575775
1.590824842453 1.65921974182129
1.58777463436127 1.65935599803925
1.58489882946014 1.65959107875824
1.58157300949097 1.66001927852631
1.57865715026855 1.66038012504578
1.5755010843277 1.66071832180023
1.57260859012604 1.66093826293945
1.56984686851501 1.66110181808472
1.56632781028748 1.66167140007019
1.56347823143005 1.66193962097168
1.56051826477051 1.66223204135895
1.55735886096954 1.66276144981384
1.55426788330078 1.66354584693909
1.55106067657471 1.66410386562347
1.54807829856873 1.66462349891663
1.54562449455261 1.66463541984558
1.54241847991943 1.66526627540588
1.53961801528931 1.66584372520447
1.53672957420349 1.66647255420685
1.53392553329468 1.66678881645203
1.53135716915131 1.66728782653809
1.52907538414001 1.66708564758301
1.52626001834869 1.66738379001617
1.52371466159821 1.66743636131287
1.52137863636017 1.66762351989746
1.51913440227509 1.66734492778778
1.51695930957794 1.66690015792847
1.51466846466064 1.66640985012054
1.51261675357819 1.66594183444977
1.51025831699371 1.6658433675766
1.50843918323517 1.66532003879547
1.50657153129578 1.66472733020782
1.50461375713348 1.66371703147888
1.50268936157227 1.66271603107452
1.5011579990387 1.66168999671936
1.4992538690567 1.66083037853241
1.4976714849472 1.66029477119446
1.49612784385681 1.66000044345856
1.4943675994873 1.6604608297348
1.49281239509583 1.6605920791626
1.49123668670654 1.66164815425873
1.49003744125366 1.66339242458344
1.48886620998383 1.66572654247284
1.48737049102783 1.66918504238129
1.48633086681366 1.67339360713959
1.48508441448212 1.67879259586334
1.48399579524994 1.68485808372498
1.48323392868042 1.69225788116455
1.48256945610046 1.70037150382996
1.48192071914673 1.70990371704102
1.48157405853271 1.71989238262177
1.48079180717468 1.73108232021332
1.48075723648071 1.74293947219849
1.48013377189636 1.75617134571075
1.48042559623718 1.76998054981232
1.48032665252686 1.78463113307953
1.48031711578369 1.80039548873901
1.48041558265686 1.81705975532532
1.48037421703339 1.83451890945435
1.48062670230865 1.85281109809875
1.48084926605225 1.87198650836945
1.48100209236145 1.89210891723633
1.48133194446564 1.91277015209198
1.48125207424164 1.93405592441559
1.4820122718811 1.95582067966461
1.48204290866852 1.97884607315063
1.48275232315063 2.00181818008423
1.48302984237671 2.02575874328613
1.4831520318985 2.05026054382324
1.48371458053589 2.07512831687927
1.48399090766907 2.10026216506958
1.48446428775787 2.12570285797119
1.4845062494278 2.15137577056885
1.48504090309143 2.17744064331055
1.48485934734344 2.20419859886169
1.48495781421661 2.2307460308075
1.4844446182251 2.2580578327179
1.48453485965729 2.28502082824707
1.48400044441223 2.3126904964447
1.48359227180481 2.34046125411987
1.48328530788422 2.36850118637085
1.48300588130951 2.3962550163269
1.48258924484253 2.42492985725403
1.48214328289032 2.45306205749512
1.48134696483612 2.4816370010376
1.48042666912079 2.51056575775146
1.47975659370422 2.53935098648071
1.4787369966507 2.56902027130127
1.47800469398499 2.59870481491089
1.4764666557312 2.62848687171936
1.47554421424866 2.65845060348511
1.47392690181732 2.68926310539246
1.47317242622375 2.71944189071655
1.47190463542938 2.74995350837708
1.47083723545074 2.78089499473572
1.46934831142426 2.81205248832703
1.46857869625092 2.84288167953491
1.46808958053589 2.87366223335266
1.46710467338562 2.9054319858551
1.46654665470123 2.93684053421021
1.46608674526215 2.96810173988342
1.4656468629837 2.9997730255127
1.46590340137482 3.0311598777771
1.46600735187531 3.06287407875061
1.46643769741058 3.09458994865417
1.46665596961975 3.12614417076111
1.46728777885437 3.15723514556885
1.46793401241302 3.18865394592285
1.46862852573395 3.22072601318359
1.46956157684326 3.25139594078064
1.47004365921021 3.28434729576111
1.47065079212189 3.31517887115479
1.47175765037537 3.34630632400513
1.47202634811401 3.37765693664551
1.47253906726837 3.40924263000488
1.47217452526093 3.44088816642761
1.47303092479706 3.47158718109131
1.47328543663025 3.50283074378967
1.47336757183075 3.53377246856689
1.47303235530853 3.56499242782593
1.47288882732391 3.5958034992218
1.47332787513733 3.62665057182312
1.47273766994476 3.65671491622925
1.4726802110672 3.68679642677307
1.47274768352509 3.71683287620544
1.47331213951111 3.74483132362366
1.47328579425812 3.7733314037323
1.47369277477264 3.80028581619263
1.47358238697052 3.82692813873291
1.47372770309448 3.85263657569885
1.47416532039642 3.87758779525757
1.47385680675507 3.9018120765686
1.47426247596741 3.92530250549316
1.47405588626862 3.94769644737244
1.47399377822876 3.96894836425781
1.47394204139709 3.9896833896637
1.47412002086639 4.00941753387451
1.47431313991547 4.02835988998413
1.47429311275482 4.04678535461426
1.47458672523499 4.0643196105957
1.47478973865509 4.08101558685303
1.4748854637146 4.09732723236084
1.47518491744995 4.11276817321777
1.47515559196472 4.12791633605957
1.47539412975311 4.14212703704834
1.47550511360168 4.15597629547119
1.47533297538757 4.16909503936768
1.47545218467712 4.18206882476807
1.47566068172455 4.19423627853394
1.47562205791473 4.20628547668457
1.4753805398941 4.21779680252075
1.47534227371216 4.22874927520752
1.47488224506378 4.23950433731079
1.47504806518555 4.24950838088989
1.47456789016724 4.25933647155762
1.47481751441956 4.26882648468018
1.47419857978821 4.27803754806519
1.47409784793854 4.28705215454102
1.47374224662781 4.29549074172974
1.47380864620209 4.30383539199829
1.4734354019165 4.31179809570312
1.47328448295593 4.3197135925293
1.4730612039566 4.32703495025635
1.47280311584473 4.33432245254517
1.47262287139893 4.34120750427246
1.47218573093414 4.34857654571533
1.47180199623108 4.3547797203064
1.47160041332245 4.3613657951355
1.47123026847839 4.36805105209351
1.47078859806061 4.3733868598938
1.47088944911957 4.37988328933716
1.47056329250336 4.38555192947388
1.47072207927704 4.39102411270142
1.47002983093262 4.39661693572998
1.47050476074219 4.40184736251831
1.47014224529266 4.40688896179199
1.47001647949219 4.41156721115112
1.47039222717285 4.41648054122925
1.47015881538391 4.42134475708008
1.47074019908905 4.42540454864502
1.47026515007019 4.43007802963257
1.47106564044952 4.43454599380493
1.47064185142517 4.43881225585938
1.47161018848419 4.44255828857422
1.47149848937988 4.44707775115967
1.47191095352173 4.45108985900879
1.47190523147583 4.45511341094971
1.47287130355835 4.45922374725342
1.47301208972931 4.46310567855835
1.47316920757294 4.46736335754395
1.47373116016388 4.47088527679443
1.47438883781433 4.47473955154419
1.474276304245 4.47870445251465
1.47478878498077 4.48265218734741
1.47516214847565 4.48633670806885
1.47569704055786 4.4900279045105
1.47671759128571 4.4937310218811
1.4769139289856 4.49762439727783
1.47759604454041 4.50121736526489
1.47791314125061 4.50519323348999
1.47891867160797 4.50882577896118
1.47950220108032 4.51233530044556
1.48023068904877 4.51609230041504
1.48079788684845 4.51946210861206
1.48134171962738 4.52365684509277
1.48196494579315 4.52728462219238
1.4823716878891 4.53112888336182
1.48294460773468 4.53485250473022
1.48332834243774 4.53884792327881
1.4840042591095 4.54259872436523
1.48445296287537 4.54663467407227
1.48474740982056 4.55063247680664
1.48519861698151 4.55428981781006
1.48560404777527 4.55867719650269
1.48597884178162 4.56242609024048
1.4860315322876 4.56658220291138
1.48647546768188 4.57054281234741
1.48678874969482 4.57434463500977
1.48698902130127 4.57835388183594
1.48720192909241 4.5822114944458
1.4875705242157 4.58656740188599
1.48746824264526 4.59040546417236
1.48769819736481 4.59454870223999
1.48766720294952 4.59868144989014
1.48777163028717 4.60235452651978
1.48774230480194 4.6066427230835
1.4881774187088 4.61056184768677
1.48789978027344 4.61429786682129
1.48779225349426 4.6182861328125
1.48827111721039 4.62215757369995
1.48800885677338 4.62583637237549
1.48821783065796 4.62952470779419
1.4882847070694 4.633469581604
1.48820817470551 4.63719987869263
1.4883736371994 4.64144277572632
1.48818528652191 4.64495420455933
1.48852455615997 4.64882469177246
1.48840141296387 4.65269756317139
1.4881294965744 4.65636730194092
1.48825418949127 4.66014719009399
1.48757421970367 4.66420078277588
1.48775362968445 4.66816902160645
1.48750305175781 4.67208576202393
1.48722016811371 4.67632532119751
1.48695421218872 4.67991876602173
1.48624861240387 4.68394184112549
1.48604929447174 4.68791818618774
1.48578405380249 4.6920485496521
1.48499763011932 4.69597673416138
1.48465418815613 4.69984531402588
1.48437142372131 4.70391798019409
1.48351538181305 4.70764780044556
1.48327744007111 4.71179437637329
1.48292315006256 4.71559429168701
1.48256087303162 4.71949434280396
1.48213815689087 4.72369241714478
1.48168361186981 4.72743225097656
1.48125457763672 4.73106527328491
1.48105049133301 4.73544311523438
1.48051738739014 4.73911285400391
1.4799280166626 4.74345350265503
1.48012685775757 4.74755477905273
1.47946727275848 4.75099515914917
1.47934091091156 4.75516986846924
1.47883331775665 4.75918626785278
1.47829127311707 4.76306962966919
1.47806298732758 4.76741504669189
1.47755146026611 4.77115058898926
1.4772754907608 4.77545309066772
1.47704589366913 4.77950954437256
1.47619032859802 4.78372764587402
1.47626924514771 4.78787183761597
1.47502994537354 4.7927713394165
1.47496283054352 4.7963433265686
1.47462344169617 4.80103206634521
1.47442638874054 4.80473756790161
1.47443532943726 4.80879545211792
1.47393238544464 4.81314706802368
1.47347438335419 4.81714725494385
1.47294962406158 4.82138442993164
1.47255611419678 4.82545709609985
1.47232496738434 4.82930612564087
1.47227585315704 4.8333854675293
1.47165107727051 4.83752727508545
1.47137355804443 4.8411865234375
1.47127032279968 4.84546518325806
1.47067046165466 4.84899806976318
1.47054207324982 4.85301876068115
1.47039556503296 4.85683727264404
1.46987569332123 4.86050844192505
1.46994364261627 4.86418056488037
1.4696124792099 4.86793041229248
1.46923506259918 4.87175130844116
1.46897172927856 4.87552165985107
1.4684464931488 4.87926483154297
1.4677654504776 4.88303279876709
1.46723854541779 4.88683557510376
1.46640658378601 4.89063882827759
1.46632552146912 4.89382171630859
1.46589779853821 4.89758729934692
1.46499860286713 4.90143966674805
1.46441078186035 4.90459108352661
1.46384489536285 4.90819215774536
1.46353781223297 4.91175413131714
1.46323263645172 4.91527700424194
1.46202778816223 4.91893577575684
1.46183693408966 4.92211580276489
1.4609557390213 4.92611742019653
1.46020996570587 4.92958116531372
1.45963978767395 4.93271780014038
1.45952725410461 4.93671655654907
1.45915341377258 4.93982553482056
1.45866680145264 4.94319438934326
1.4581390619278 4.94731092453003
1.45795559883118 4.94995832443237
1.45688724517822 4.95338582992554
1.45611643791199 4.95653247833252
1.45605075359344 4.96009159088135
1.4559543132782 4.96336841583252
1.4547803401947 4.96637868881226
1.45478236675262 4.96975040435791
1.45405244827271 4.97369623184204
1.45473599433899 4.97631883621216
1.45433783531189 4.98000288009644
1.45457196235657 4.98312473297119
1.455531001091 4.9870171546936
1.45699870586395 4.99007511138916
1.45943737030029 4.99310398101807
1.46235477924347 4.99615526199341
1.46588230133057 4.99870204925537
1.47011542320251 5.00141191482544
1.47530734539032 5.00392007827759
1.48118960857391 5.00668430328369
1.48781788349152 5.0092921257019
1.49537539482117 5.01177787780762
1.50353479385376 5.01427793502808
1.51222062110901 5.01600885391235
1.5218243598938 5.01841449737549
1.53308832645416 5.02082109451294
1.54386568069458 5.02207612991333
1.55583989620209 5.02391576766968
1.56859850883484 5.02539157867432
1.58225667476654 5.02666044235229
1.59553623199463 5.02788257598877
1.61083555221558 5.02903032302856
1.62515830993652 5.02949237823486
1.64123380184174 5.03017282485962
1.65780758857727 5.03057098388672
1.67424154281616 5.03077268600464
1.69253492355347 5.0311017036438
1.70984971523285 5.03121709823608
1.72808063030243 5.03153133392334
1.74768710136414 5.03120756149292
1.76700019836426 5.03117227554321
1.78698253631592 5.03112554550171
1.8075829744339 5.03060054779053
1.82824611663818 5.03053331375122
1.84989583492279 5.03027200698853
1.87126326560974 5.02977085113525
1.89413678646088 5.02937269210815
1.91660594940186 5.02910423278809
1.94007229804993 5.0289478302002
1.96346414089203 5.02869415283203
1.98765671253204 5.02850103378296
2.01212215423584 5.028395652771
2.03681373596191 5.02844667434692
2.06203937530518 5.02878093719482
2.08780241012573 5.02870273590088
2.11367511749268 5.02915668487549
2.13975095748901 5.02939701080322
2.16637086868286 5.02933120727539
2.19333219528198 5.02954530715942
2.22002530097961 5.02974843978882
2.24774265289307 5.03002595901489
2.27540516853333 5.0302529335022
2.30333185195923 5.02977275848389
2.33158993721008 5.02921962738037
2.36060309410095 5.02941370010376
2.38923907279968 5.02922630310059
2.41864657402039 5.02879762649536
2.44742488861084 5.02886247634888
2.47693371772766 5.02800226211548
2.50649666786194 5.02759885787964
2.53689765930176 5.02673006057739
2.56673789024353 5.02642345428467
2.59712076187134 5.02561140060425
2.62757396697998 5.0245623588562
2.65816497802734 5.02394247055054
2.68897151947021 5.02314519882202
2.71963953971863 5.02208471298218
2.75084328651428 5.02120161056519
2.78161311149597 5.02033948898315
2.81193327903748 5.01941633224487
2.84347987174988 5.01816463470459
2.87437200546265 5.01720762252808
2.90593242645264 5.01608562469482
2.93740677833557 5.01530647277832
2.96849822998047 5.01409149169922
3.00052094459534 5.01314830780029
3.03208804130554 5.01222610473633
3.06415390968323 5.01145219802856
3.09559011459351 5.01019954681396
3.12719321250916 5.00933265686035
3.15942358970642 5.00811386108398
3.19169735908508 5.00708389282227
3.22316193580627 5.00598859786987
3.25570201873779 5.00510501861572
3.28816437721252 5.00372838973999
3.32018303871155 5.00367641448975
3.35252571105957 5.00215530395508
3.38484072685242 5.00088024139404
3.41737484931946 5.00004959106445
3.44951629638672 4.99898624420166
3.48206830024719 4.9981575012207
3.51458311080933 4.9966778755188
3.54702234268188 4.99579620361328
3.57988286018372 4.99450349807739
3.61224484443665 4.99345731735229
3.64506721496582 4.99158477783203
3.67809700965881 4.99069786071777
3.71062231063843 4.98954629898071
3.74311232566833 4.98832893371582
3.77534127235413 4.98772001266479
3.80786561965942 4.98609924316406
3.83932280540466 4.98577451705933
3.87084555625916 4.98516321182251
3.90161919593811 4.98455142974854
3.93206715583801 4.98319911956787
3.96203374862671 4.98334646224976
3.99103665351868 4.98297452926636
4.01936292648315 4.98247861862183
4.04658937454224 4.98215389251709
4.07329368591309 4.98209381103516
4.09880828857422 4.98190832138062
4.12353420257568 4.98198270797729
4.147376537323 4.98212289810181
4.17025375366211 4.98186016082764
4.19261074066162 4.98186063766479
4.21412467956543 4.98185205459595
4.23449897766113 4.98121500015259
4.2540078163147 4.98146104812622
4.27311992645264 4.98109483718872
4.29180383682251 4.98084449768066
4.30983066558838 4.98004674911499
4.32701015472412 4.97952365875244
4.34354114532471 4.97908067703247
4.35952472686768 4.97885417938232
4.37522554397583 4.97822904586792
4.39073944091797 4.97809410095215
4.40511322021484 4.97763204574585
4.41939830780029 4.97706604003906
4.43310165405273 4.97658348083496
4.44738626480103 4.97656631469727
4.46013879776001 4.97606897354126
4.47272491455078 4.97584438323975
4.48521280288696 4.97548913955688
4.49682474136353 4.97503900527954
4.50870561599731 4.97468280792236
4.52031469345093 4.97445297241211
4.5310001373291 4.97414827346802
4.54203653335571 4.97330617904663
4.5517430305481 4.97337293624878
4.56171798706055 4.97264289855957
4.57138347625732 4.97234535217285
4.58048391342163 4.97221708297729
4.59015655517578 4.97180700302124
4.59837865829468 4.97184038162231
4.6068172454834 4.97153091430664
4.61499357223511 4.97153902053833
4.62313461303711 4.97113800048828
4.63068675994873 4.97068977355957
4.63838338851929 4.97069692611694
4.64580059051514 4.97030353546143
4.65286493301392 4.96989250183105
4.65991878509521 4.96981239318848
4.66681623458862 4.96965980529785
4.6735782623291 4.96921491622925
4.68022346496582 4.96949577331543
4.68662595748901 4.96895027160645
4.69309282302856 4.96901941299438
4.69946670532227 4.9689474105835
4.70562887191772 4.96859645843506
4.71168184280396 4.96843957901001
4.71764135360718 4.96844100952148
4.72360944747925 4.96817064285278
4.72956609725952 4.96797227859497
4.73505830764771 4.96764326095581
4.7407283782959 4.96735525131226
4.74643182754517 4.9670581817627
4.75194311141968 4.96674203872681
4.75742959976196 4.96659564971924
4.76299238204956 4.96675157546997
4.76841926574707 4.96600437164307
4.77376222610474 4.9658031463623
4.77897167205811 4.96567106246948
4.78404760360718 4.96508169174194
4.78925132751465 4.96549463272095
4.79423475265503 4.96512746810913
4.79929876327515 4.96522617340088
4.80427408218384 4.96492433547974
4.80929136276245 4.96532678604126
4.81419944763184 4.96472549438477
4.81894588470459 4.96475028991699
4.82362365722656 4.96471643447876
4.82841920852661 4.96457529067993
4.83305692672729 4.96468067169189
4.83787822723389 4.96445178985596
4.84274530410767 4.96427488327026
4.84731340408325 4.96417856216431
4.85230875015259 4.96444702148438
4.85697793960571 4.96437692642212
4.86189365386963 4.96415519714355
4.86648607254028 4.96411657333374
4.87158679962158 4.96479892730713
4.87621355056763 4.96445941925049
4.88105583190918 4.96447277069092
4.88569641113281 4.9647970199585
4.89053153991699 4.96514415740967
4.89511489868164 4.96480846405029
4.89952230453491 4.96479463577271
4.90410661697388 4.96491813659668
4.90847587585449 4.96546173095703
4.91265106201172 4.96548318862915
4.9169545173645 4.96567153930664
4.92084121704102 4.96572494506836
4.92498350143433 4.9658637046814
4.92891263961792 4.96642208099365
4.93252944946289 4.96618127822876
4.93622064590454 4.96627187728882
4.93977880477905 4.9663610458374
4.9446439743042 4.96669292449951
4.94705533981323 4.96652269363403
4.95049428939819 4.96737194061279
4.95398664474487 4.96692514419556
4.9571738243103 4.96708345413208
4.96048974990845 4.96662521362305
4.96381568908691 4.96770620346069
4.96700620651245 4.96763229370117
4.97033500671387 4.96814012527466
4.97354698181152 4.96893644332886
4.97665643692017 4.96886491775513
4.98005104064941 4.96965265274048
4.98285627365112 4.96927404403687
4.98602724075317 4.96963024139404
4.98919630050659 4.97017574310303
4.99212169647217 4.97032499313354
4.9954776763916 4.97128343582153
4.9983925819397 4.97149229049683
5.00127077102661 4.97143507003784
5.00451183319092 4.97206211090088
5.00716257095337 4.97190856933594
5.0102162361145 4.97253513336182
5.01279401779175 4.97281837463379
5.01533317565918 4.97250699996948
5.01879930496216 4.97289419174194
5.0201621055603 4.97331142425537
5.02317047119141 4.9732027053833
5.02555990219116 4.97421503067017
5.02750587463379 4.97399854660034
5.02973365783691 4.97390556335449
5.0320463180542 4.9750394821167
5.03396797180176 4.9750542640686
5.03572940826416 4.97438192367554
5.03781461715698 4.97505235671997
5.0398211479187 4.97463941574097
5.04137945175171 4.97418785095215
5.04334545135498 4.97202253341675
5.04449367523193 4.97119760513306
5.04690361022949 4.96927070617676
5.04794979095459 4.9672327041626
5.04958963394165 4.9637656211853
5.05155038833618 4.96072340011597
5.0521674156189 4.95583343505859
5.05327415466309 4.94925880432129
5.05509901046753 4.94442653656006
5.05621528625488 4.93688344955444
5.05720329284668 4.92950582504272
5.05811738967896 4.92137289047241
5.05918741226196 4.91127681732178
5.06059741973877 4.90212821960449
5.06117153167725 4.89212465286255
5.06194400787354 4.87996244430542
5.06266593933105 4.86884069442749
5.06326913833618 4.85629987716675
5.06403732299805 4.84323835372925
5.06464290618896 4.82976531982422
5.06517314910889 4.81524181365967
5.0656795501709 4.79980707168579
5.06616735458374 4.78432035446167
5.06657218933105 4.76747703552246
5.06686305999756 4.75106191635132
5.06712675094604 4.73353958129883
5.06889295578003 4.71502637863159
5.06750535964966 4.69702672958374
5.06758499145508 4.67792749404907
5.06761503219604 4.65824460983276
5.06764268875122 4.63863754272461
5.06750011444092 4.61773014068604
5.06742525100708 4.59635877609253
5.06931972503662 4.57452917098999
5.06873226165771 4.53041744232178
5.06704902648926 4.48535966873169
5.06656980514526 4.46062421798706
5.0663595199585 4.43805360794067
5.06679058074951 4.41249084472656
5.06514310836792 4.38835000991821
5.06522703170776 4.36232900619507
5.06476831436157 4.33691263198853
5.06373977661133 4.31133937835693
5.06333446502686 4.28467988967896
5.06263160705566 4.25815296173096
5.06229496002197 4.23105382919312
5.06137084960938 4.20430278778076
5.05994176864624 4.17696905136108
5.05950832366943 4.14914846420288
5.0583028793335 4.12037944793701
5.05825662612915 4.09235715866089
5.05687665939331 4.06308269500732
5.05549049377441 4.0347728729248
5.05476760864258 4.00581407546997
5.05365371704102 3.97733616828918
5.05245971679688 3.9483118057251
5.05143213272095 3.91908144950867
5.04891395568848 3.89111971855164
5.04777812957764 3.86128997802734
5.04555177688599 3.80117726325989
5.04429864883423 3.77138447761536
5.042396068573 3.74236845970154
5.0413670539856 3.71132707595825
5.04086923599243 3.68110036849976
5.0394139289856 3.65225028991699
5.03640079498291 3.62260150909424
5.03416013717651 3.56200194358826
5.03309297561646 3.53210687637329
5.03227567672729 3.50119304656982
5.0311598777771 3.47004747390747
5.0302939414978 3.43953824043274
5.0295877456665 3.40913081169128
5.0287914276123 3.37859749794006
5.02818918228149 3.34697031974792
5.02723455429077 3.31655550003052
5.02652454376221 3.28555917739868
5.02538537979126 3.25514316558838
5.02483415603638 3.22434830665588
5.02451276779175 3.19248008728027
5.02324724197388 3.1628315448761
5.02258777618408 3.1308274269104
5.02264833450317 3.09872627258301
5.02097320556641 3.06853795051575
5.02006483078003 3.0377197265625
5.0191445350647 3.00603938102722
5.01771545410156 2.97477269172668
5.01708078384399 2.94415998458862
5.01587390899658 2.91287660598755
5.01638507843018 2.8812563419342
5.01567077636719 2.8510901927948
5.01552581787109 2.8202109336853
5.01455307006836 2.79153847694397
5.01465606689453 2.76103806495667
5.01450824737549 2.73252487182617
5.01546430587769 2.70428729057312
5.0145845413208 2.67857217788696
5.0151309967041 2.6520094871521
5.0159215927124 2.62579989433289
5.01623773574829 2.60202407836914
5.01712560653687 2.57799053192139
5.01768016815186 2.55515050888062
5.01823854446411 2.53355169296265
5.02035713195801 2.51078057289124
5.02135419845581 2.48981928825378
5.02154111862183 2.47140598297119
5.02381134033203 2.45167803764343
5.02346467971802 2.43449211120605
5.02501487731934 2.41533708572388
5.02642583847046 2.39836668968201
5.0283727645874 2.38092112541199
5.02997207641602 2.36481142044067
5.03071022033691 2.35012125968933
5.03252935409546 2.33447670936584
5.03382635116577 2.32076787948608
5.03558588027954 2.30659198760986
5.03698873519897 2.29261302947998
5.03717136383057 2.2809476852417
5.03927850723267 2.26710224151611
5.04079914093018 2.25532197952271
5.04171514511108 2.24320244789124
5.04295825958252 2.23197937011719
5.04412841796875 2.22130751609802
5.04531288146973 2.21043562889099
5.04678916931152 2.20005488395691
5.04721260070801 2.18998837471008
5.04924249649048 2.17890381813049
5.04994678497314 2.17015051841736
5.05075025558472 2.16145014762878
5.0518651008606 2.15137386322021
5.05348873138428 2.14265489578247
5.05382013320923 2.13441729545593
5.05478858947754 2.12529826164246
5.05494213104248 2.11835408210754
5.056312084198 2.10977387428284
5.05710411071777 2.10132813453674
5.05716609954834 2.09368824958801
5.05766105651855 2.08707499504089
5.05842018127441 2.07890129089355
5.05872488021851 2.07235646247864
5.05930376052856 2.06492614746094
5.05992317199707 2.05836510658264
5.06060123443604 2.05151128768921
5.06100988388062 2.04510617256165
5.06165790557861 2.03864216804504
5.06192350387573 2.03272938728333
5.06271314620972 2.02645659446716
5.06336975097656 2.02040505409241
5.06391096115112 2.01471400260925
5.06455516815186 2.00884890556335
5.06505298614502 2.00352382659912
5.06568384170532 1.9978449344635
5.06664323806763 1.99230372905731
5.06707668304443 1.98710477352142
5.06788349151611 1.98152697086334
5.06851434707642 1.97662889957428
5.06985998153687 1.97099387645721
5.07031011581421 1.96602535247803
5.0711030960083 1.96096098423004
5.07180643081665 1.95605444908142
5.0726900100708 1.95075750350952
5.07339000701904 1.94582557678223
5.07434177398682 1.94091033935547
5.07523345947266 1.93572568893433
5.07588291168213 1.93114709854126
5.07655429840088 1.92619025707245
5.07778263092041 1.92144298553467
5.07794809341431 1.91685163974762
5.07978677749634 1.91171264648438
5.07976627349854 1.9073930978775
5.08003520965576 1.9031800031662
5.08153295516968 1.89792418479919
5.08230400085449 1.89322328567505
5.08281755447388 1.8889342546463
5.08337831497192 1.88470542430878
5.08417701721191 1.87988173961639
5.08553791046143 1.87489366531372
5.08546829223633 1.87083411216736
5.08548736572266 1.86644124984741
5.08607006072998 1.86168563365936
5.08684587478638 1.85713183879852
5.08682823181152 1.85365509986877
5.08798313140869 1.84787940979004
5.08818626403809 1.84352111816406
5.08803606033325 1.83938312530518
5.08801651000977 1.83562850952148
5.08841180801392 1.83073115348816
5.08892154693604 1.82585942745209
5.08890581130981 1.82225620746613
5.08903408050537 1.81783258914948
5.08940649032593 1.81341946125031
5.08946228027344 1.80918347835541
5.08999824523926 1.80534315109253
5.09041595458984 1.80037534236908
5.09025573730469 1.7963182926178
5.0908637046814 1.79182636737823
5.09055995941162 1.78810799121857
5.09087753295898 1.78347051143646
5.09166955947876 1.77920126914978
5.09155702590942 1.77560377120972
5.09182834625244 1.770787358284
5.09238767623901 1.76681339740753
5.09217929840088 1.76370000839233
5.09241485595703 1.75873100757599
5.09277582168579 1.75500965118408
5.09247446060181 1.75178146362305
5.09280920028687 1.74677765369415
5.09316873550415 1.74295687675476
5.09296131134033 1.73918521404266
5.09300136566162 1.7352774143219
5.0927529335022 1.73144292831421
5.09289264678955 1.72743260860443
5.09245586395264 1.72407555580139
5.09250068664551 1.7198543548584
5.09238576889038 1.7163233757019
5.09229564666748 1.71238505840302
5.09211397171021 1.70931148529053
5.09203720092773 1.70524156093597
5.09151649475098 1.70241415500641
5.0918083190918 1.69837605953217
5.09138679504395 1.69560778141022
5.09145355224609 1.69171476364136
5.09116268157959 1.68839573860168
5.09151840209961 1.68457686901093
5.09077739715576 1.68163049221039
5.09051847457886 1.67842435836792
5.09035110473633 1.67466652393341
5.09019660949707 1.67156004905701
5.08997297286987 1.66776418685913
5.08944225311279 1.66472566127777
5.08921146392822 1.66195583343506
5.08885383605957 1.65827512741089
5.08831930160522 1.65486919879913
5.08845043182373 1.65198910236359
5.08775329589844 1.64828503131866
5.08690214157104 1.64519643783569
5.08666801452637 1.64238286018372
5.08620357513428 1.63979113101959
5.08547353744507 1.63630819320679
5.08496618270874 1.63423836231232
5.08465671539307 1.6295371055603
5.08385181427002 1.6269713640213
5.08305788040161 1.62415385246277
5.08244323730469 1.62066769599915
5.08171892166138 1.61734807491302
5.08134937286377 1.61462604999542
5.08053398132324 1.61194217205048
5.07989168167114 1.60856640338898
5.07902479171753 1.6058235168457
5.07834100723267 1.60237443447113
5.07787418365479 1.59946966171265
5.07703638076782 1.59700977802277
5.07637882232666 1.59374928474426
5.07571172714233 1.59066426753998
5.07527494430542 1.58815109729767
5.07449960708618 1.58520138263702
5.07368087768555 1.58254981040955
5.07338714599609 1.57922923564911
5.07253503799438 1.57714319229126
5.07170534133911 1.57411813735962
5.07089567184448 1.57165908813477
5.07040071487427 1.56912100315094
5.06981945037842 1.56637704372406
5.06827068328857 1.56383490562439
5.06788730621338 1.56148719787598
5.0673360824585 1.55868995189667
5.06671285629272 1.55595576763153
5.06570768356323 1.55392706394196
5.06525850296021 1.55110418796539
5.06415176391602 1.54958605766296
5.06397914886475 1.54588174819946
5.06310939788818 1.54376137256622
5.0621509552002 1.54136991500854
5.06160068511963 1.53877067565918
5.06007814407349 1.53664553165436
5.05982971191406 1.53397345542908
5.05840110778809 1.53195440769196
5.05853176116943 1.5293835401535
5.05722808837891 1.52703475952148
5.05631685256958 1.52462959289551
5.05526113510132 1.52274918556213
5.0543098449707 1.51992213726044
5.0534086227417 1.5177971124649
5.05257654190063 1.51552546024323
5.05156087875366 1.51319169998169
5.0506443977356 1.5112122297287
5.04930591583252 1.50949096679688
5.04845809936523 1.50719392299652
5.04755878448486 1.50537621974945
5.04632377624512 1.50381028652191
5.04522752761841 1.50218772888184
5.04464912414551 1.50019156932831
5.04315710067749 1.49859201908112
5.04239130020142 1.49669146537781
5.04129362106323 1.49551486968994
5.04061365127563 1.49377965927124
5.03932332992554 1.49266231060028
5.0383563041687 1.49064719676971
5.03719568252563 1.48969745635986
5.03594779968262 1.48807573318481
5.03455018997192 1.48697555065155
5.03305768966675 1.48590576648712
5.03056669235229 1.48530995845795
5.02817153930664 1.48447775840759
5.02555799484253 1.48299336433411
5.0214524269104 1.48219954967499
5.01732683181763 1.48170185089111
5.01225662231445 1.481041431427
5.00659656524658 1.48069369792938
4.99995565414429 1.48020040988922
4.99280548095703 1.47973048686981
4.98434066772461 1.47990143299103
4.97570896148682 1.47926545143127
4.96585035324097 1.47922360897064
4.95540142059326 1.47922837734222
4.94413948059082 1.47988069057465
4.93219709396362 1.47995412349701
4.91949558258057 1.48009359836578
4.90659952163696 1.48001337051392
4.89217710494995 1.48020052909851
4.87750959396362 1.48074746131897
4.86239862442017 1.48142457008362
4.84633350372314 1.48149383068085
4.82973909378052 1.48189687728882
4.81258773803711 1.48195803165436
4.79480361938477 1.48233509063721
4.77621793746948 1.48238551616669
4.75738763809204 1.48270547389984
4.73795127868652 1.48285365104675
4.71792888641357 1.48274958133698
4.69718313217163 1.48337125778198
4.67610549926758 1.4836106300354
4.65447616577148 1.48355865478516
4.63225841522217 1.48374259471893
4.60985851287842 1.48384213447571
4.58677625656128 1.48402178287506
4.56323766708374 1.48420572280884
4.53887939453125 1.48416006565094
4.51503658294678 1.48447477817535
4.48941087722778 1.48496401309967
4.46474647521973 1.48464608192444
4.43886518478394 1.48489820957184
4.41310834884644 1.48551988601685
4.38598299026489 1.48559021949768
4.35932493209839 1.48610496520996
4.33184194564819 1.48638641834259
4.30399084091187 1.48712956905365
4.27557468414307 1.48764610290527
4.24692249298096 1.48848307132721
4.21823692321777 1.48882591724396
4.18889427185059 1.48945283889771
4.15939521789551 1.49054253101349
4.12941980361938 1.49113154411316
4.09967231750488 1.49246728420258
4.06927585601807 1.49338746070862
4.03892803192139 1.49480903148651
4.00820636749268 1.49590933322906
3.97731924057007 1.49730336666107
3.94610261917114 1.49846768379211
3.91484832763672 1.50001490116119
3.88329434394836 1.50161421298981
3.85162973403931 1.50324642658234
3.81973934173584 1.5053745508194
3.78776884078979 1.50737237930298
3.75645208358765 1.50944817066193
3.7239682674408 1.51150107383728
3.69149518013 1.51357531547546
3.65903639793396 1.51585829257965
3.62629628181458 1.51813662052155
3.59352946281433 1.52051639556885
3.56067752838135 1.5229172706604
3.52836656570435 1.5252833366394
3.49484252929688 1.5276198387146
3.46192646026611 1.53002738952637
3.42865777015686 1.53227293491364
3.39601230621338 1.53488409519196
3.36225891113281 1.53725171089172
3.32881093025208 1.53929197788239
3.29568243026733 1.54143154621124
3.26297235488892 1.5439258813858
3.22853660583496 1.54600179195404
3.19540524482727 1.54825520515442
3.16253089904785 1.5497829914093
3.1296112537384 1.55227196216583
3.09523630142212 1.55442345142365
3.06216812133789 1.55568432807922
3.02889037132263 1.55714249610901
2.99598050117493 1.55822026729584
2.96211004257202 1.5598349571228
2.92894291877747 1.56102979183197
2.89543628692627 1.56252372264862
2.86233472824097 1.56397914886475
2.82936239242554 1.56566965579987
2.79621028900146 1.56743335723877
2.76337766647339 1.56942021846771
2.73094916343689 1.57160544395447
2.69893646240234 1.57386100292206
2.66765189170837 1.57583236694336
2.63636684417725 1.57846021652222
2.60623073577881 1.5813136100769
2.57709741592407 1.58310151100159
2.54796290397644 1.58587837219238
2.51994299888611 1.58828890323639
2.49350476264954 1.59060275554657
2.46777296066284 1.59256792068481
2.44266033172607 1.59507620334625
2.41836547851562 1.59768879413605
2.3953320980072 1.59976851940155
2.37280249595642 1.60197162628174
2.35149216651917 1.60410416126251
2.3303427696228 1.6063175201416
2.31060218811035 1.60841202735901
2.29092860221863 1.61076152324677
2.27217721939087 1.6130838394165
2.25389575958252 1.61492264270782
2.2365939617157 1.61663627624512
2.21993660926819 1.61836850643158
2.20308947563171 1.62029159069061
2.18752312660217 1.62225759029388
2.17202496528625 1.62368023395538
2.15735483169556 1.62500786781311
2.14329409599304 1.62622225284576
2.12922406196594 1.62771546840668
2.11622548103333 1.62856662273407
2.10293984413147 1.62968909740448
2.09036445617676 1.63070511817932
2.07868957519531 1.63125467300415
2.06688761711121 1.63219511508942
2.05558562278748 1.63290286064148
2.04470348358154 1.63365733623505
2.03441047668457 1.63426291942596
2.02393341064453 1.63521981239319
2.01418709754944 1.6358402967453
2.00457739830017 1.63664925098419
1.99560916423798 1.63693368434906
1.98688125610352 1.63752150535583
1.9780433177948 1.63862860202789
1.96976721286774 1.63911736011505
1.96154427528381 1.63947665691376
1.95382821559906 1.63992047309875
1.94650673866272 1.64038991928101
1.93926441669464 1.64077699184418
1.93232250213623 1.64110481739044
1.92544329166412 1.64166343212128
1.91861915588379 1.64218688011169
1.9121241569519 1.64287781715393
1.90599679946899 1.64298248291016
1.90002119541168 1.64371573925018
1.89398765563965 1.64413285255432
1.88824224472046 1.64468169212341
1.88257157802582 1.64506864547729
1.87690544128418 1.64585340023041
1.87123608589172 1.64608812332153
1.86586034297943 1.64691841602325
1.86026310920715 1.64741504192352
1.85499167442322 1.64809286594391
1.84955632686615 1.64888918399811
1.84412908554077 1.64959514141083
1.83869862556458 1.65057444572449
1.83356273174286 1.6511595249176
1.82822716236115 1.65222680568695
1.82313537597656 1.65313851833344
1.81797051429749 1.65434288978577
1.81275713443756 1.65520215034485
1.80762386322021 1.6568089723587
1.80228424072266 1.65771150588989
1.7980979681015 1.65851497650146
1.79240000247955 1.65995216369629
1.78765416145325 1.66123461723328
1.78231596946716 1.66256427764893
1.77745270729065 1.66411125659943
1.77269756793976 1.66553521156311
1.76771914958954 1.66695618629456
1.76299440860748 1.6681957244873
1.75826942920685 1.66998064517975
1.75378274917603 1.67133498191833
1.74918806552887 1.67293548583984
1.74473094940186 1.67435538768768
1.74043691158295 1.67565083503723
1.73636400699615 1.67656373977661
1.73175656795502 1.67801082134247
1.72745716571808 1.67952239513397
1.72289109230042 1.68144845962524
1.7184339761734 1.68220889568329
1.71459066867828 1.68294882774353
1.70992231369019 1.68426525592804
1.70548367500305 1.68574452400208
1.70112717151642 1.68677270412445
1.69684898853302 1.68747627735138
1.69234311580658 1.68886935710907
1.68824100494385 1.68915355205536
1.68400430679321 1.69001340866089
1.67951655387878 1.6905620098114
1.67498230934143 1.69160616397858
1.67089474201202 1.69200205802917
1.66627073287964 1.6923793554306
1.66151547431946 1.69281113147736
1.65718460083008 1.69332003593445
1.65246486663818 1.69382035732269
1.6481682062149 1.69385612010956
1.6435387134552 1.69425070285797
1.63876330852509 1.69466495513916
1.63413083553314 1.69487595558167
1.62992227077484 1.69494271278381
1.62480235099792 1.69541537761688
1.62044990062714 1.69548571109772
1.615553855896 1.69590842723846
1.61102485656738 1.69650089740753
1.60646915435791 1.69631838798523
1.60198760032654 1.69615876674652
1.59728026390076 1.69672060012817
1.5930495262146 1.69672858715057
1.58843946456909 1.69702327251434
1.58420717716217 1.6971321105957
1.57987785339355 1.69726669788361
1.57568538188934 1.69706058502197
1.57128691673279 1.6974550485611
1.56718838214874 1.69768834114075
1.56326186656952 1.69741952419281
1.55912578105927 1.69768130779266
1.55506777763367 1.69764196872711
1.55091750621796 1.69775629043579
1.5469628572464 1.69782769680023
1.54324460029602 1.69787335395813
1.53886795043945 1.6982034444809
1.5349634885788 1.69842183589935
1.53097975254059 1.69855141639709
1.52726972103119 1.69853496551514
1.5230747461319 1.69913995265961
1.51947939395905 1.6989107131958
1.51536870002747 1.69912767410278
1.51166689395905 1.69936561584473
1.5078022480011 1.69941937923431
1.50380671024323 1.6997172832489
1.50017464160919 1.6998987197876
1.49665248394012 1.69939398765564
1.49267077445984 1.69970035552979
1.48925256729126 1.69946050643921
1.48537850379944 1.69958794116974
1.48205435276031 1.69921410083771
1.47849988937378 1.69869828224182
1.47476947307587 1.69924342632294
1.47176027297974 1.69829034805298
1.4683256149292 1.69823694229126
1.46493828296661 1.69784426689148
1.46139085292816 1.69808006286621
1.45848488807678 1.69733166694641
1.45494961738586 1.69682776927948
1.45145237445831 1.69640076160431
1.4482901096344 1.69614458084106
1.44526267051697 1.69512057304382
1.44190764427185 1.69474363327026
1.4390105009079 1.69367015361786
1.43627226352692 1.69270884990692
1.43294262886047 1.69211137294769
1.4301176071167 1.69074928760529
1.42746102809906 1.68977999687195
1.42414009571075 1.68893253803253
1.42156422138214 1.6876220703125
1.41909646987915 1.68595588207245
1.41653347015381 1.68425309658051
1.41419446468353 1.68245649337769
1.41136085987091 1.68083202838898
1.40924155712128 1.67897725105286
1.40696954727173 1.67713475227356
1.40482532978058 1.67538273334503
1.40296316146851 1.67374885082245
1.40079426765442 1.67286622524261
1.39929246902466 1.67194938659668
1.39739012718201 1.67157459259033
1.39556086063385 1.67206585407257
1.39439988136292 1.67300748825073
1.39299309253693 1.67488098144531
1.39129328727722 1.67769038677216
1.39019238948822 1.68122339248657
1.3889776468277 1.68604958057404
1.38752567768097 1.69176208972931
1.38693690299988 1.69825339317322
1.38577079772949 1.70604181289673
1.38529992103577 1.71457397937775
1.38457906246185 1.7242671251297
1.38395738601685 1.73492467403412
1.38321566581726 1.74643468856812
1.38278138637543 1.75884675979614
1.38234043121338 1.77213168144226
1.38194000720978 1.78655827045441
1.38151907920837 1.80171203613281
1.38116276264191 1.81792199611664
1.38081669807434 1.83477437496185
1.38018000125885 1.85255491733551
1.37976384162903 1.87102627754211
1.37925732135773 1.89056432247162
1.37855744361877 1.91091501712799
1.37802636623383 1.93215596675873
1.3775886297226 1.9534205198288
1.37671864032745 1.97560322284698
1.37631237506866 1.99811601638794
1.37498939037323 2.02169418334961
1.37403130531311 2.04566788673401
1.37322902679443 2.06962418556213
1.37221336364746 2.09447240829468
1.37158870697021 2.11947703361511
1.37119925022125 2.14466524124146
1.37040102481842 2.17039394378662
1.36989295482635 2.19657325744629
1.36923563480377 2.22292613983154
1.36928677558899 2.24927663803101
1.36901652812958 2.27635908126831
1.36876571178436 2.30352830886841
1.36876690387726 2.33069396018982
1.36841356754303 2.3583083152771
1.36788237094879 2.38621926307678
1.36803233623505 2.41419219970703
1.36687076091766 2.44291877746582
1.36603033542633 2.47105956077576
1.36566805839539 2.49992156028748
1.36480700969696 2.52878022193909
1.36418175697327 2.55747532844543
1.36323583126068 2.58664202690125
1.36282098293304 2.61547923088074
1.36171042919159 2.64479303359985
1.36068618297577 2.67420482635498
1.36017251014709 2.7038950920105
1.35954511165619 2.73286032676697
1.35867118835449 2.76291847229004
1.35785865783691 2.79219746589661
1.35717451572418 2.82200622558594
1.35674250125885 2.85196495056152
1.35606956481934 2.88176608085632
1.3549896478653 2.91206526756287
1.35443460941315 2.9417781829834
1.35417282581329 2.97174191474915
1.35304999351501 3.00201439857483
1.35272765159607 3.03175377845764
1.35171830654144 3.06204462051392
1.35084104537964 3.09221315383911
1.34997987747192 3.12202644348145
1.3490549325943 3.15262579917908
1.34845125675201 3.18293523788452
1.34759044647217 3.21309018135071
1.34715914726257 3.24348378181458
1.34686362743378 3.2739155292511
1.34657120704651 3.30393767356873
1.34631097316742 3.33419513702393
1.34639990329742 3.36475610733032
1.34721064567566 3.39481925964355
1.34716188907623 3.42517924308777
1.34760808944702 3.45471286773682
1.34706699848175 3.48518919944763
1.3481605052948 3.51387286186218
1.34883487224579 3.54317927360535
1.34882020950317 3.57228493690491
1.35011446475983 3.5999162197113
1.34967589378357 3.62736082077026
1.34934258460999 3.65424466133118
1.34920036792755 3.68041181564331
1.34933924674988 3.70538878440857
1.3492739200592 3.72970485687256
1.34924137592316 3.75291228294373
1.34891521930695 3.77592349052429
1.34842920303345 3.79726958274841
1.34783387184143 3.81815576553345
1.34770715236664 3.83807587623596
1.34703743457794 3.85744071006775
1.34623277187347 3.8756902217865
1.34535145759583 3.8933846950531
1.34578728675842 3.91024875640869
1.34411489963531 3.92674994468689
1.34378457069397 3.9418568611145
1.34257256984711 3.9575879573822
1.34241759777069 3.9712028503418
1.3413712978363 3.98534202575684
1.34147715568542 3.9984974861145
1.3405841588974 4.01151323318481
1.33991754055023 4.02397394180298
1.3390496969223 4.03499221801758
1.33953976631165 4.04683828353882
1.33850753307343 4.05778408050537
1.33854603767395 4.06854343414307
1.33821964263916 4.078857421875
1.33780634403229 4.0886754989624
1.33748710155487 4.09824419021606
1.33706521987915 4.10721254348755
1.33690559864044 4.11655759811401
1.33638429641724 4.12527799606323
1.33623254299164 4.13324689865112
1.33585250377655 4.14178705215454
1.33546495437622 4.14960050582886
1.33496284484863 4.15718698501587
1.3342193365097 4.1650128364563
1.33355343341827 4.17231941223145
1.33312571048737 4.17926263809204
1.33285272121429 4.18653345108032
1.33230543136597 4.19300651550293
1.33137428760529 4.19956636428833
1.33099973201752 4.20603322982788
1.330397605896 4.21226119995117
1.32929241657257 4.2184009552002
1.32863056659698 4.22418880462646
1.3279093503952 4.22972822189331
1.32703542709351 4.23507833480835
1.32556819915771 4.2408971786499
1.32488775253296 4.24531030654907
1.323810338974 4.25042819976807
1.32268452644348 4.25547218322754
1.32152366638184 4.26011943817139
1.3199577331543 4.26457595825195
1.31882071495056 4.26877927780151
1.31763255596161 4.27304267883301
1.31628036499023 4.27718639373779
1.31504559516907 4.28121137619019
1.3136442899704 4.28520011901855
1.31228840351105 4.2891263961792
1.31052446365356 4.29331254959106
1.30961763858795 4.29671955108643
1.30843234062195 4.30058765411377
1.30722749233246 4.30420446395874
1.30582869052887 4.30805253982544
1.30446624755859 4.31212615966797
1.30343008041382 4.31574964523315
1.30212962627411 4.31970882415771
1.30079007148743 4.32334566116333
1.29949772357941 4.32727146148682
1.29785263538361 4.33113193511963
1.29629874229431 4.33465480804443
1.29527640342712 4.338698387146
1.29362916946411 4.34225177764893
1.29230773448944 4.34621477127075
1.29086399078369 4.34965229034424
1.28948056697845 4.35351657867432
1.2881156206131 4.35732126235962
1.28680741786957 4.36095809936523
1.28536200523376 4.36454200744629
1.28407073020935 4.36829805374146
1.28275370597839 4.37149381637573
1.28136348724365 4.37534856796265
1.27997362613678 4.37873649597168
1.27855408191681 4.38281297683716
1.27722430229187 4.38610982894897
1.27591383457184 4.38952255249023
1.27443087100983 4.39302635192871
1.27310240268707 4.39669179916382
1.27175164222717 4.40040636062622
1.2701803445816 4.40371751785278
1.26872515678406 4.40750694274902
1.26739585399628 4.41149568557739
1.26648414134979 4.41446924209595
1.26422739028931 4.41856575012207
1.26302576065063 4.42201900482178
1.26157283782959 4.42535734176636
1.2603086233139 4.42912721633911
1.2587229013443 4.43225288391113
1.25776481628418 4.43555927276611
1.25625658035278 4.43909788131714
1.25483441352844 4.4429292678833
1.25404369831085 4.44563770294189
1.25215828418732 4.44895696640015
1.251305103302 4.45223236083984
1.2502189874649 4.4556450843811
1.24856877326965 4.45920610427856
1.2472904920578 4.46233701705933
1.24601948261261 4.46552801132202
1.24477124214172 4.46871471405029
1.2436591386795 4.47221565246582
1.24260723590851 4.47533178329468
1.24137425422668 4.47809553146362
1.24034249782562 4.48140478134155
1.23953258991241 4.48418951034546
1.23828768730164 4.48752880096436
1.23740339279175 4.49075317382812
1.23632121086121 4.49413156509399
1.23539459705353 4.4966459274292
1.23452961444855 4.49974060058594
1.23333024978638 4.50332260131836
1.23223567008972 4.50634670257568
1.23148214817047 4.50908231735229
1.23026669025421 4.51225900650024
1.22940814495087 4.51532077789307
1.22900390625 4.51854372024536
1.22785937786102 4.52136325836182
1.22665655612946 4.52473497390747
1.22600281238556 4.52773523330688
1.22576820850372 4.53103494644165
1.22473204135895 4.53414821624756
1.22403788566589 4.53781890869141
1.22294843196869 4.54113483428955
1.22263073921204 4.54410123825073
1.22192549705505 4.54759550094604
1.22142267227173 4.55091762542725
1.22084844112396 4.55423545837402
1.21990776062012 4.55768823623657
1.22007751464844 4.56014776229858
1.2189165353775 4.56382656097412
1.21851766109467 4.56660175323486
1.21799731254578 4.57038831710815
1.21744298934937 4.57259368896484
1.21683144569397 4.57620334625244
1.21623766422272 4.57947826385498
1.21617138385773 4.58287954330444
1.21550405025482 4.58502531051636
1.21542704105377 4.58873653411865
1.21481955051422 4.59319448471069
1.21482014656067 4.59470653533936
1.21386587619781 4.59845542907715
1.21429908275604 4.60147333145142
1.21325957775116 4.60575342178345
1.21292054653168 4.60846042633057
1.21262991428375 4.61207389831543
1.21209096908569 4.61474275588989
1.21211230754852 4.61842060089111
1.21187341213226 4.62099027633667
1.21170771121979 4.62524271011353
1.21133863925934 4.62780666351318
1.2114942073822 4.63073968887329
1.21151971817017 4.6336932182312
1.21131575107574 4.63713884353638
1.21136283874512 4.63989591598511
1.21176135540009 4.64332151412964
1.2116813659668 4.64677143096924
1.2121593952179 4.64916229248047
1.21191871166229 4.65195035934448
1.21208477020264 4.65480661392212
1.21277678012848 4.6580662727356
1.21377670764923 4.66062688827515
1.21378934383392 4.66326189041138
1.21467316150665 4.66697120666504
1.21521353721619 4.67012310028076
1.21569538116455 4.67229795455933
1.21666359901428 4.67506504058838
1.21745252609253 4.67810916900635
1.21827661991119 4.68161249160767
1.21885693073273 4.6840991973877
1.21985459327698 4.68781280517578
1.22057902812958 4.69004058837891
1.22146105766296 4.69263648986816
1.22223401069641 4.69601631164551
1.22336328029633 4.69879245758057
1.22437679767609 4.70151042938232
1.22516894340515 4.70462465286255
1.22611391544342 4.70725727081299
1.22778594493866 4.71002864837646
1.22857284545898 4.71306896209717
1.23011565208435 4.71521806716919
1.23124921321869 4.71820163726807
1.23232555389404 4.72121095657349
1.23366498947144 4.72376537322998
1.23471868038177 4.72644281387329
1.23584723472595 4.7294397354126
1.23816692829132 4.73179864883423
1.23922228813171 4.73431491851807
1.24096369743347 4.73722505569458
1.2414026260376 4.74049377441406
1.24374914169312 4.7424783706665
1.24534213542938 4.74528789520264
1.2461986541748 4.74834156036377
1.24819684028625 4.75108671188354
1.24875247478485 4.7537989616394
1.2511842250824 4.75726985931396
1.25238478183746 4.75954103469849
1.2541366815567 4.76293659210205
1.2553825378418 4.76565217971802
1.25694584846497 4.76832246780396
1.25844621658325 4.77136707305908
1.26060140132904 4.77440929412842
1.26156806945801 4.77796220779419
1.26322174072266 4.78045749664307
1.2648366689682 4.78385066986084
1.26589894294739 4.78728771209717
1.2678188085556 4.79023599624634
1.26916790008545 4.79331398010254
1.2709892988205 4.79676580429077
1.2728419303894 4.7996678352356
1.27480149269104 4.80290222167969
1.27598440647125 4.80606079101562
1.27804958820343 4.80891704559326
1.27957880496979 4.81225728988647
1.28145849704742 4.81542015075684
1.28331100940704 4.81813764572144
1.28517496585846 4.82210683822632
1.28676879405975 4.8243350982666
1.28876328468323 4.82778596878052
1.29001045227051 4.83131408691406
1.29156637191772 4.83390283584595
1.293297290802 4.83737468719482
1.2953188419342 4.84085035324097
1.29675495624542 4.84452819824219
1.29894828796387 4.84722471237183
1.30046021938324 4.85024166107178
1.30233430862427 4.85377740859985
1.30400776863098 4.85698413848877
1.30547893047333 4.86047983169556
1.30709969997406 4.86394166946411
1.30927693843842 4.86685705184937
1.31104612350464 4.87078619003296
1.31225848197937 4.87327814102173
1.31396198272705 4.87667798995972
1.31588387489319 4.87972974777222
1.31730616092682 4.8824462890625
1.31936025619507 4.8863205909729
1.3201664686203 4.88885307312012
1.32262563705444 4.89270162582397
1.3239049911499 4.89513158798218
1.32517075538635 4.89863634109497
1.32679128646851 4.90144824981689
1.32842922210693 4.90445184707642
1.33055353164673 4.90757131576538
1.331787109375 4.91032743453979
1.33280456066132 4.91377687454224
1.33386027812958 4.91667032241821
1.33642506599426 4.91872978210449
1.33769702911377 4.92187643051147
1.33950805664062 4.92423486709595
1.34064698219299 4.92768812179565
1.34197008609772 4.92988586425781
1.34466481208801 4.93185615539551
1.34539604187012 4.93471574783325
1.34794557094574 4.93700981140137
1.34929239749908 4.93983888626099
1.35059225559235 4.94237804412842
1.35272550582886 4.94451427459717
1.35419464111328 4.9469141960144
1.35626077651978 4.94935512542725
1.35755622386932 4.951340675354
1.35975122451782 4.95384311676025
1.36154329776764 4.9559497833252
1.36391472816467 4.95767211914062
1.36479938030243 4.96093702316284
1.36755216121674 4.96350812911987
1.36922574043274 4.9648814201355
1.37081360816956 4.96746397018433
1.37374627590179 4.96888065338135
1.37506759166718 4.97200441360474
1.3770843744278 4.97420310974121
1.37929439544678 4.97513580322266
1.38124811649323 4.97768354415894
1.38381695747375 4.97915363311768
1.38512182235718 4.98138809204102
1.38743567466736 4.98307991027832
1.3903511762619 4.98453807830811
1.39198386669159 4.98669862747192
1.3941171169281 4.98857879638672
1.39636528491974 4.99077939987183
1.3985276222229 4.99183559417725
1.40059161186218 4.99358224868774
1.40272676944733 4.995530128479
1.40467882156372 4.99675226211548
1.407261967659 4.99850273132324
1.40999782085419 5.00037097930908
1.41225361824036 5.00211620330811
1.41516804695129 5.00348472595215
1.41719460487366 5.00498962402344
1.42052137851715 5.00678873062134
1.42328345775604 5.00824451446533
1.42641150951385 5.00994920730591
1.43002641201019 5.01091051101685
1.43437576293945 5.01284980773926
1.4393093585968 5.01413726806641
1.44433403015137 5.01543807983398
1.45023143291473 5.01701545715332
1.45741558074951 5.01786422729492
1.46353042125702 5.0193772315979
1.47222471237183 5.02049922943115
1.48064720630646 5.02119398117065
1.48917293548584 5.02266931533813
1.49916076660156 5.02359247207642
1.51005125045776 5.0237250328064
1.52022886276245 5.02500581741333
1.53254461288452 5.02498722076416
1.54460906982422 5.02504444122314
1.55761134624481 5.02559995651245
1.57082843780518 5.02555084228516
1.58561205863953 5.02501487731934
1.59968459606171 5.02522993087769
1.61569488048553 5.02455949783325
1.63055682182312 5.02422094345093
1.64707851409912 5.02406549453735
1.66435992717743 5.02422380447388
1.68143892288208 5.02332305908203
1.69970273971558 5.02277946472168
1.71830344200134 5.02232885360718
1.73768019676208 5.02189970016479
1.75693738460541 5.02129697799683
1.77802205085754 5.02123403549194
1.79846560955048 5.0211181640625
1.8192652463913 5.02072954177856
1.84126436710358 5.02024173736572
1.86366617679596 5.01962757110596
1.88624477386475 5.01977634429932
1.90984034538269 5.01888418197632
1.93352401256561 5.01880502700806
1.95714604854584 5.01858854293823
1.98244655132294 5.01821231842041
2.00786519050598 5.01812648773193
2.03320264816284 5.01773118972778
2.05893778800964 5.0175724029541
2.08526754379272 5.0173807144165
2.11181950569153 5.01694536209106
2.13886785507202 5.01648330688477
2.16591572761536 5.01608037948608
2.19376301765442 5.01548862457275
2.22174882888794 5.01492309570312
2.25056433677673 5.01409816741943
2.27884340286255 5.01354885101318
2.3079092502594 5.01236486434937
2.33711123466492 5.01216745376587
2.36652398109436 5.01073837280273
2.39591813087463 5.0096263885498
2.42644238471985 5.00871467590332
2.45539546012878 5.00779628753662
2.48556995391846 5.00654172897339
2.51562237739563 5.00592565536499
2.54663825035095 5.00497627258301
2.57781314849854 5.00393295288086
2.60839247703552 5.00319385528564
2.63937306404114 5.00205898284912
2.67039775848389 5.00139856338501
2.70113086700439 5.00025844573975
2.73266911506653 4.99969911575317
2.7639319896698 4.99854421615601
2.79544949531555 4.99758386611938
2.8266613483429 4.99668312072754
2.85833692550659 4.99569272994995
2.89014840126038 4.99462413787842
2.92168855667114 4.99366855621338
2.95346760749817 4.99302434921265
2.98553776741028 4.99138593673706
3.01744318008423 4.99092435836792
3.04970669746399 4.98967170715332
3.08179211616516 4.98861837387085
3.11366677284241 4.98818063735962
3.14652323722839 4.98731517791748
3.17844557762146 4.98654270172119
3.21079564094543 4.9857120513916
3.24321818351746 4.98537254333496
3.27560591697693 4.98429012298584
3.30834746360779 4.9837212562561
3.34088277816772 4.98245191574097
3.37339568138123 4.98104619979858
3.4066333770752 4.98034000396729
3.43901801109314 4.97949075698853
3.47177410125732 4.97840976715088
3.5046181678772 4.97753810882568
3.53705644607544 4.97633600234985
3.5696713924408 4.9756760597229
3.60201406478882 4.9748067855835
3.63460564613342 4.97430038452148
3.66665244102478 4.97378826141357
3.69892835617065 4.9726824760437
3.73085188865662 4.971839427948
3.76145148277283 4.97193002700806
3.79245615005493 4.97093296051025
3.82247757911682 4.970543384552
3.85233521461487 4.96931743621826
3.88131022453308 4.96843194961548
3.90925550460815 4.96735763549805
3.9371542930603 4.96613883972168
3.96308636665344 4.96535158157349
3.98903608322144 4.96428155899048
4.01430606842041 4.96274709701538
4.037926197052 4.96159553527832
4.06112051010132 4.9603123664856
4.08376693725586 4.95897150039673
4.10578870773315 4.95798635482788
4.12695360183716 4.95626592636108
4.1475682258606 4.95499134063721
4.16733884811401 4.95397281646729
4.18690824508667 4.9528865814209
4.20542526245117 4.95204734802246
4.22378063201904 4.95116138458252
4.24105024337769 4.95009279251099
4.25804948806763 4.94928073883057
4.2745532989502 4.94854784011841
4.29031801223755 4.94812679290771
4.30573892593384 4.94766902923584
4.32074165344238 4.94712352752686
4.33526515960693 4.94679355621338
4.34946346282959 4.94631576538086
4.36324405670166 4.94628953933716
4.37625885009766 4.94597578048706
4.38915920257568 4.94582843780518
4.40178155899048 4.94394207000732
4.41388654708862 4.94531726837158
4.42556667327881 4.9452862739563
4.43671751022339 4.94488668441772
4.44776296615601 4.94471645355225
4.45975637435913 4.94500923156738
4.46945476531982 4.94490098953247
4.47962522506714 4.94453859329224
4.48982858657837 4.94505882263184
4.49989604949951 4.94493389129639
4.50954151153564 4.94472503662109
4.51841974258423 4.94494104385376
4.52759552001953 4.94477128982544
4.53638887405396 4.94483852386475
4.54506254196167 4.94463491439819
4.55395793914795 4.94443607330322
4.56254100799561 4.94441604614258
4.57057666778564 4.94482517242432
4.57876014709473 4.94478368759155
4.58652114868164 4.94402456283569
4.59435749053955 4.94434499740601
4.60226058959961 4.94381427764893
4.60977268218994 4.94455146789551
4.61707973480225 4.94376087188721
4.62410163879395 4.94369506835938
4.63103866577148 4.94367361068726
4.63804197311401 4.94355964660645
4.64477634429932 4.94320487976074
4.65141105651855 4.94393920898438
4.65875005722046 4.94296360015869
4.66465520858765 4.94280290603638
4.67095375061035 4.94273519515991
4.67724847793579 4.9429669380188
4.68338871002197 4.9426155090332
4.68963098526001 4.94252872467041
4.69563293457031 4.94244861602783
4.70165872573853 4.94246339797974
4.70764827728271 4.94184684753418
4.71358823776245 4.94197273254395
4.71952486038208 4.94193506240845
4.72513580322266 4.94184541702271
4.73086786270142 4.94194316864014
4.73726320266724 4.94151544570923
4.74241638183594 4.94221639633179
4.74803066253662 4.94213485717773
4.75347900390625 4.9421124458313
4.75919055938721 4.94255065917969
4.76424694061279 4.94262933731079
4.76984739303589 4.94244861602783
4.77513265609741 4.94254398345947
4.78048944473267 4.94302463531494
4.78552055358887 4.94249057769775
4.7910943031311 4.94315195083618
4.79614973068237 4.94333791732788
4.80120038986206 4.94301176071167
4.80622577667236 4.94351768493652
4.81131315231323 4.9434871673584
4.81629323959351 4.94379758834839
4.82130908966064 4.94384384155273
4.82623910903931 4.94310760498047
4.83097982406616 4.94345378875732
4.83584785461426 4.94342517852783
4.84052658081055 4.9436559677124
4.84534215927124 4.94327449798584
4.85002899169922 4.94327259063721
4.85471963882446 4.94296264648438
4.85931539535522 4.94319820404053
4.86383819580078 4.94286966323853
4.86852979660034 4.94190740585327
4.87293767929077 4.94237518310547
4.87746095657349 4.94227313995361
4.88196659088135 4.94199180603027
4.88655185699463 4.94185066223145
4.89098978042603 4.94167232513428
4.89539480209351 4.94140434265137
4.89980268478394 4.94088983535767
4.90445423126221 4.94146585464478
4.90888357162476 4.94076681137085
4.91343450546265 4.9405255317688
4.91804122924805 4.94026327133179
4.92262554168701 4.94063329696655
4.9273943901062 4.93947076797485
4.93176364898682 4.93906021118164
4.93649244308472 4.93875217437744
4.94110012054443 4.93828439712524
4.9460768699646 4.93830490112305
4.95069265365601 4.93752670288086
4.95564937591553 4.93730783462524
4.96025848388672 4.9367880821228
4.96489858627319 4.9362530708313
4.96978616714478 4.93621683120728
4.97485065460205 4.9359917640686
4.97963523864746 4.93555164337158
4.98441457748413 4.93501615524292
4.98949813842773 4.9338960647583
4.99390459060669 4.93358755111694
4.99859714508057 4.93270015716553
5.00331830978394 4.93243741989136
5.00791025161743 4.93134164810181
5.01271963119507 4.93122816085815
5.01779460906982 4.93046855926514
5.02216815948486 4.92968082427979
5.02669191360474 4.92911100387573
5.03094816207886 4.92909240722656
5.03564548492432 4.9284462928772
5.04068660736084 4.92755317687988
5.0448637008667 4.92650604248047
5.04916048049927 4.92565774917603
5.05385398864746 4.92550659179688
5.05803251266479 4.92475032806396
5.06314706802368 4.9241886138916
5.06700754165649 4.92427682876587
5.07096338272095 4.92331600189209
5.07528972625732 4.92335605621338
5.08013582229614 4.92230367660522
5.08356332778931 4.92181968688965
5.08787822723389 4.92126750946045
5.09237909317017 4.9207649230957
5.09617042541504 4.92012882232666
5.10041522979736 4.91998863220215
5.10443353652954 4.91993761062622
5.1089563369751 4.91909646987915
5.11252307891846 4.91932964324951
5.11647176742554 4.91840505599976
5.12067556381226 4.91912460327148
5.12463903427124 4.91766548156738
5.12938594818115 4.91792440414429
5.13201808929443 4.91826438903809
5.13667440414429 4.91677904129028
5.14127445220947 4.91713666915894
5.14757442474365 4.91734027862549
5.15173816680908 4.91666984558105
5.15611219406128 4.91624450683594
5.15911769866943 4.915602684021
5.16258955001831 4.91705751419067
5.16608333587646 4.91542768478394
5.16922473907471 4.91535043716431
5.17269372940063 4.91545438766479
5.17553758621216 4.91513204574585
5.17956256866455 4.91551637649536
5.1822624206543 4.91569089889526
5.18511819839478 4.91381359100342
5.18829488754272 4.91489696502686
5.19130325317383 4.91428756713867
5.19431781768799 4.91512250900269
5.19748497009277 4.91268587112427
5.19967746734619 4.91270303726196
5.20221424102783 4.91179275512695
5.20509624481201 4.9100866317749
5.20752382278442 4.90795135498047
5.21002006530762 4.90540885925293
5.21202898025513 4.90157127380371
5.2145094871521 4.89816379547119
5.21684217453003 4.89309215545654
5.21895456314087 4.88725900650024
5.22056674957275 4.88117265701294
5.22253799438477 4.87377834320068
5.22410011291504 4.86516571044922
5.22632360458374 4.85645914077759
5.22873067855835 4.84615087509155
5.22959423065186 4.83676433563232
5.23114824295044 4.82587862014771
5.23266983032227 4.81533050537109
5.23420858383179 4.80206727981567
5.23579025268555 4.7891263961792
5.23723268508911 4.77526950836182
5.23847198486328 4.7605881690979
5.23984146118164 4.74562740325928
5.24106979370117 4.72923183441162
5.24245929718018 4.71326780319214
5.24360752105713 4.6959228515625
5.24478912353516 4.67837524414062
5.24600887298584 4.66053247451782
5.24681758880615 4.64113283157349
5.24782705307007 4.62159442901611
5.24895668029785 4.60195159912109
5.24993991851807 4.58143854141235
5.25064468383789 4.55977630615234
5.25166320800781 4.53816318511963
5.25250768661499 4.5159764289856
5.25356340408325 4.49317598342896
5.25440168380737 4.46973323822021
5.25554037094116 4.44603586196899
5.25755548477173 4.42144584655762
5.25759792327881 4.39713525772095
5.2594747543335 4.37136554718018
5.26033973693848 4.34446954727173
5.26213502883911 4.319993019104
5.26358509063721 4.29321384429932
5.26510238647461 4.26619005203247
5.26518058776855 4.24008226394653
5.26650428771973 4.21227693557739
5.26742172241211 4.18394756317139
5.26884651184082 4.15469455718994
5.26974248886108 4.12692880630493
5.27180862426758 4.0977635383606
5.27245473861694 4.06806945800781
5.27333736419678 4.03890419006348
5.27463150024414 4.00993585586548
5.27603769302368 3.98028540611267
5.27716112136841 3.95094323158264
5.27787494659424 3.92199659347534
5.2789158821106 3.8925416469574
5.28009700775146 3.86257314682007
5.28100109100342 3.83327102661133
5.28257274627686 3.80295300483704
5.28341007232666 3.77389907836914
5.28610420227051 3.7433865070343
5.28660583496094 3.71379327774048
5.28668880462646 3.68487930297852
5.28948020935059 3.65379858016968
5.28971290588379 3.623854637146
5.28944683074951 3.59521484375
5.29065275192261 3.56576633453369
5.29119682312012 3.53486824035645
5.29199028015137 3.50457763671875
5.29245901107788 3.47362899780273
5.29291391372681 3.44382786750793
5.29359912872314 3.41305708885193
5.29423999786377 3.38290524482727
5.29438304901123 3.35235071182251
5.29486465454102 3.32185244560242
5.29549169540405 3.29009413719177
5.29560279846191 3.25903630256653
5.29608631134033 3.22854113578796
5.29615926742554 3.1979877948761
5.2961277961731 3.16744685173035
5.29644441604614 3.13538098335266
5.29668807983398 3.10506987571716
5.29709005355835 3.07316994667053
5.29742240905762 3.04200887680054
5.29769325256348 3.01023983955383
5.29792785644531 2.97873711585999
5.29817581176758 2.94879627227783
5.29858684539795 2.91824150085449
5.29887342453003 2.88853240013123
5.29941701889038 2.8582878112793
5.29968070983887 2.82989001274109
5.30025863647461 2.80162048339844
5.30235052108765 2.77321887016296
5.30152416229248 2.74711155891418
5.30191564559937 2.72106456756592
5.3027138710022 2.69591760635376
5.30357265472412 2.67051315307617
5.30479574203491 2.64708566665649
5.30513143539429 2.62405586242676
5.3062539100647 2.60176229476929
5.30667924880981 2.58164477348328
5.30776500701904 2.56078910827637
5.3085823059082 2.5405158996582
5.30865859985352 2.52272868156433
5.30977010726929 2.50306224822998
5.31048631668091 2.48557043075562
5.3121862411499 2.46841025352478
5.311927318573 2.45178461074829
5.31260061264038 2.43686318397522
5.31326723098755 2.42200994491577
5.31402540206909 2.40709853172302
5.31470823287964 2.39319276809692
5.31535387039185 2.38009810447693
5.31760263442993 2.3652663230896
5.31679010391235 2.35342073440552
5.31740093231201 2.34105467796326
5.31823778152466 2.3291437625885
5.32029390335083 2.31667590141296
5.31919622421265 2.30646944046021
5.32020330429077 2.29509997367859
5.32120561599731 2.28412079811096
5.32284593582153 2.27441620826721
5.3219838142395 2.26602554321289
5.32333278656006 2.25493955612183
5.3233847618103 2.24717736244202
5.32424545288086 2.23812174797058
5.32580709457397 2.22933673858643
5.32594108581543 2.22047567367554
5.32659959793091 2.21241760253906
5.32639122009277 2.20557570457458
5.32717943191528 2.19729852676392
5.32833623886108 2.18989443778992
5.32815933227539 2.18339514732361
5.32903003692627 2.175053358078
5.32895278930664 2.16970825195312
5.32982969284058 2.16150784492493
5.33010673522949 2.15458154678345
5.33178329467773 2.14883470535278
5.3308801651001 2.14243006706238
5.33155393600464 2.13582372665405
5.33206462860107 2.12997889518738
5.33247756958008 2.12377429008484
5.33272075653076 2.1187686920166
5.33301162719727 2.11392545700073
5.33343887329102 2.10794925689697
5.33412504196167 2.10168838500977
5.33458995819092 2.09649276733398
5.33509826660156 2.09091281890869
5.33608102798462 2.08578824996948
5.33641290664673 2.08054566383362
5.33796501159668 2.07603597640991
5.33737277984619 2.07052803039551
5.33825588226318 2.06565737724304
5.33824872970581 2.0615222454071
5.33884286880493 2.05658102035522
5.33879709243774 2.0523624420166
5.34005832672119 2.04724717140198
5.34050321578979 2.04232692718506
5.34100866317749 2.03780031204224
5.34142065048218 2.03407382965088
5.34182834625244 2.02987170219421
5.34233045578003 2.02491331100464
5.34303998947144 2.02072906494141
5.34323930740356 2.01691150665283
5.34399747848511 2.01232194900513
5.34485340118408 2.00839400291443
5.34478664398193 2.00434517860413
5.34545278549194 1.9995504617691
5.34587812423706 1.9956864118576
5.34599018096924 1.99190831184387
5.34674978256226 1.98762619495392
5.34707260131836 1.98297894001007
5.34742164611816 1.97901511192322
5.34761619567871 1.97545838356018
5.34775876998901 1.97107040882111
5.34788084030151 1.9670946598053
5.34767770767212 1.96334946155548
5.3475546836853 1.95968556404114
5.34718704223633 1.95533740520477
5.34743642807007 1.95188593864441
5.34714508056641 1.94784939289093
5.34688901901245 1.94406020641327
5.34688329696655 1.94015908241272
5.34643745422363 1.93684077262878
5.34606218338013 1.93312072753906
5.34566974639893 1.92967212200165
5.34518766403198 1.92577540874481
5.34465312957764 1.92201411724091
5.3445463180542 1.91844487190247
5.34394931793213 1.9149979352951
5.34339284896851 1.91166937351227
5.34279298782349 1.90840673446655
5.3423228263855 1.9047839641571
5.34126710891724 1.90131533145905
5.340651512146 1.89846181869507
5.34013795852661 1.89549148082733
5.33899402618408 1.8918524980545
5.33789014816284 1.88890993595123
5.33726501464844 1.88601124286652
5.33626651763916 1.88322448730469
5.33522796630859 1.88000309467316
5.33432674407959 1.87685859203339
5.33305168151855 1.87364649772644
5.33185958862305 1.87086403369904
5.33080053329468 1.86777997016907
5.32960605621338 1.86473953723907
5.32811975479126 1.8623114824295
5.32720327377319 1.85862421989441
5.3258113861084 1.85527575016022
5.32475423812866 1.8521146774292
5.32331848144531 1.84898090362549
5.32207775115967 1.84670007228851
5.32063102722168 1.84317696094513
5.31961441040039 1.8401734828949
5.31826829910278 1.83695459365845
5.31712055206299 1.83395862579346
5.31553649902344 1.83140301704407
5.31422996520996 1.82860350608826
5.31312084197998 1.82498514652252
5.31151866912842 1.82218909263611
5.31015157699585 1.8191739320755
5.30842065811157 1.81639206409454
5.3078088760376 1.81252682209015
5.30616140365601 1.8098738193512
5.30426073074341 1.80710089206696
5.30306196212769 1.80384576320648
5.3020133972168 1.80040895938873
5.3005805015564 1.79735493659973
5.29861736297607 1.79455029964447
5.29706478118896 1.79220020771027
5.29586315155029 1.78844118118286
5.29424238204956 1.78567290306091
5.29286909103394 1.78258347511292
5.29212665557861 1.77933585643768
5.28997135162354 1.77666175365448
5.28868389129639 1.77363049983978
5.28728151321411 1.77080726623535
5.28574228286743 1.76796412467957
5.28423404693604 1.76532208919525
5.28279447555542 1.76231598854065
5.28130722045898 1.75952124595642
5.27980470657349 1.75701761245728
5.27841472625732 1.75339639186859
5.27669620513916 1.75089073181152
5.27643632888794 1.74792122840881
5.27341175079346 1.74512624740601
5.2717022895813 1.7424852848053
5.27109098434448 1.73919320106506
5.26833248138428 1.73673236370087
5.26639986038208 1.73410677909851
5.26465082168579 1.73108899593353
5.26248550415039 1.72861218452454
5.26064968109131 1.72552394866943
5.25842332839966 1.72314894199371
5.2559666633606 1.72070300579071
5.25401210784912 1.71763718128204
5.25157737731934 1.7158043384552
5.24943065643311 1.71233355998993
5.24692916870117 1.70979237556458
5.24438428878784 1.70777595043182
5.24183416366577 1.70513665676117
5.23973274230957 1.70189487934113
5.23690462112427 1.70089542865753
5.23477172851562 1.69695687294006
5.23196220397949 1.69485771656036
5.22974491119385 1.69179368019104
5.22698402404785 1.68974363803864
5.22440052032471 1.68742728233337
5.22168493270874 1.68509829044342
5.21912670135498 1.682488322258
5.21662282943726 1.68001759052277
5.21377229690552 1.67837452888489
5.21120834350586 1.67530572414398
5.20860719680786 1.67291486263275
5.20587301254272 1.67073678970337
5.20294666290283 1.6684730052948
5.20026159286499 1.66622078418732
5.1977162361145 1.6635080575943
5.19455718994141 1.66200792789459
5.19178533554077 1.65900754928589
5.18904066085815 1.65679907798767
5.18582677841187 1.65529084205627
5.18298721313477 1.65241384506226
5.18012285232544 1.65020251274109
5.17736530303955 1.64777326583862
5.17400741577148 1.64535343647003
5.17103004455566 1.64303469657898
5.16788625717163 1.64124119281769
5.16485261917114 1.63875436782837
5.16157484054565 1.63672626018524
5.15818309783936 1.63522684574127
5.15530633926392 1.63266813755035
5.1520938873291 1.63047182559967
5.14853954315186 1.62848365306854
5.14539575576782 1.62611043453217
5.14192724227905 1.6242094039917
5.13871812820435 1.62162470817566
5.13542652130127 1.61978983879089
5.13192701339722 1.61774754524231
5.12836885452271 1.61567533016205
5.125084400177 1.61340630054474
5.12172365188599 1.61126792430878
5.11805009841919 1.60957384109497
5.11435651779175 1.60723030567169
5.11064863204956 1.60533487796783
5.10730028152466 1.60375320911407
5.10343217849731 1.60141444206238
5.1000509262085 1.5995124578476
5.09614849090576 1.59843039512634
5.09291696548462 1.59615361690521
5.08863878250122 1.59416580200195
5.08509016036987 1.59213709831238
5.0812931060791 1.59051489830017
5.07763338088989 1.58852910995483
5.07367658615112 1.58739101886749
5.0691967010498 1.58525216579437
5.06620359420776 1.58342826366425
5.06232643127441 1.5814106464386
5.05841302871704 1.58025801181793
5.05462837219238 1.57817792892456
5.05088424682617 1.57661771774292
5.04676580429077 1.57478618621826
5.04299354553223 1.57315266132355
5.03902673721313 1.57166922092438
5.03526449203491 1.57025277614594
5.03152179718018 1.56853818893433
5.02775239944458 1.56688749790192
5.02392482757568 1.56552982330322
5.02090787887573 1.5637274980545
5.01654434204102 1.56227481365204
5.01298666000366 1.56119704246521
5.00912761688232 1.56005465984344
5.00558519363403 1.55862212181091
5.00160217285156 1.55741155147552
4.99789953231812 1.55623984336853
4.99398612976074 1.55482304096222
4.99022388458252 1.55355513095856
4.9863715171814 1.55245208740234
4.98266887664795 1.55143058300018
4.97880887985229 1.55004370212555
4.97509384155273 1.54909241199493
4.97135496139526 1.54772734642029
4.96774578094482 1.54673552513123
4.96415567398071 1.54548490047455
4.96028184890747 1.54423379898071
4.95643472671509 1.54301154613495
4.95267057418823 1.54189383983612
4.94880628585815 1.54091095924377
4.94460916519165 1.53993654251099
4.94002437591553 1.53884673118591
4.93506526947021 1.53783023357391
4.92942571640015 1.53686690330505
4.92344617843628 1.53594076633453
4.91681003570557 1.53502571582794
4.90949058532715 1.53394997119904
4.90125370025635 1.5330513715744
4.89201164245605 1.53212988376617
4.88214588165283 1.53130686283112
4.87137937545776 1.53060209751129
4.85957765579224 1.52985751628876
4.84703636169434 1.52924787998199
4.83365821838379 1.52875792980194
4.81933879852295 1.52799952030182
4.8043098449707 1.52746963500977
4.78850698471069 1.52703022956848
4.77166652679443 1.52627205848694
4.75445938110352 1.52612376213074
4.73672103881836 1.52557563781738
4.71764993667603 1.52552235126495
4.69816398620605 1.52526843547821
4.67798328399658 1.52512431144714
4.65723419189453 1.52518773078918
4.63580274581909 1.52515494823456
4.6136269569397 1.52531778812408
4.59096002578735 1.52542114257812
4.56749677658081 1.52595567703247
4.54304075241089 1.52613031864166
4.51849126815796 1.52609193325043
4.49341297149658 1.52650988101959
4.46748447418213 1.52664864063263
4.44116926193237 1.52692079544067
4.41412591934204 1.527419090271
4.38750267028809 1.52789962291718
4.35986614227295 1.52832663059235
4.33115196228027 1.52897417545319
4.30348443984985 1.52932298183441
4.27509355545044 1.5297908782959
4.2455587387085 1.53047728538513
4.21665239334106 1.53122401237488
4.18703365325928 1.53244698047638
4.15699481964111 1.53289842605591
4.127028465271 1.5338808298111
4.0966625213623 1.53481590747833
4.06640243530273 1.53600358963013
4.03565502166748 1.53718519210815
4.00501251220703 1.53806889057159
3.97419095039368 1.53945648670197
3.94273734092712 1.54069483280182
3.91169905662537 1.54189693927765
3.88004016876221 1.54279232025146
3.84873056411743 1.54366052150726
3.81699013710022 1.54480481147766
3.78496861457825 1.54560792446136
3.75354719161987 1.54633450508118
3.72124290466309 1.54734539985657
3.68964266777039 1.54735255241394
3.6574923992157 1.5484824180603
3.62530994415283 1.5487539768219
3.59291005134583 1.54907214641571
3.56153106689453 1.54951393604279
};
\end{axis}

\end{tikzpicture}


==> tex/real/good_constant_with_fabric_velocities.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-276.35, xmax=5803.35,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.659297752485704, ymax=0.659587452764126,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.0148109975095351
1 -0.0147531096906327
2 -0.0147085919418123
3 -0.0146678612433605
4 -0.0146189043491782
5 -0.0145237039928152
6 -0.014435079786592
7 -0.0143455500572355
8 -0.0142161547952483
9 -0.0139918438304495
10 -0.0141032509237756
11 -0.0138961099896585
12 -0.0137983887789283
13 -0.0136957095089486
14 -0.0135856710874542
15 -0.0134912359692314
16 -0.0134180269157479
17 -0.0133203595914569
18 -0.0132341605948826
19 -0.0132091132994902
20 -0.0133103446076253
21 -0.0132215912464929
22 -0.0131847039497409
23 -0.0131808996249353
24 -0.0132278075148992
25 -0.0132895280754249
26 -0.0133089285752719
27 -0.0133831213205189
28 -0.0134803079715331
29 -0.0136015950489434
30 -0.013707500085912
31 -0.013848685640977
32 -0.0143544044814661
33 -0.0139677190953328
34 -0.0146052033455244
35 -0.0141366077021927
36 -0.0152507389223492
37 -0.0147040538049465
38 -0.0149521165900004
39 -0.0157719504015218
40 -0.0155516396274137
41 -0.0161141382052134
42 -0.0164102584844909
43 -0.0168133558455222
44 -0.00429323719517189
45 -0.00439061783508785
46 -0.00460254370163939
47 -0.0044950998330964
48 -0.00472123702202001
49 -0.00484009563258018
50 -0.00495986590450511
51 -0.00509803216770374
52 -0.00523579688768271
53 -0.00572342457852993
54 -0.00540031231850752
55 -0.00606896343294281
56 -0.0058886884851591
57 -0.00554645717552623
58 -0.00626589791014201
59 -0.00648314704110485
60 -0.00668942668520582
61 -0.00690119813820015
62 -0.00717991720066338
63 -0.00738551497753556
64 -0.00764883891193368
65 -0.00817048604932977
66 -0.00791676670433929
67 -0.00841906231459425
68 -0.00867096879436311
69 -0.00891660739069601
70 -0.00968026189720173
71 -0.00940999574983568
72 -0.0101875555180666
73 -0.00991504350497097
74 -0.00917078080853885
75 -0.0107026274024728
76 -0.0104325207344614
77 -0.0112186128609154
78 -0.0109682022987431
79 -0.0119705468402019
80 -0.011714887568556
81 -0.0114665604528115
82 -0.0124695868356097
83 -0.0121989400511984
84 -0.012738523459004
85 -0.0132638826581421
86 -0.012997818770069
87 -0.0135117487576798
88 -0.0140329520714022
89 -0.0137955887998465
90 -0.01430024832004
91 -0.0145562734152605
92 -0.014837962262334
93 -0.0153331195918117
94 -0.0151027850238477
95 -0.0156153104927722
96 -0.0161254139610055
97 -0.0158917039458781
98 -0.0166476969585406
99 -0.0164084624536074
100 -0.0169020178343752
101 -0.0171308302496469
102 -0.0176279450794723
103 -0.0174201994101806
104 -0.0178810039978152
105 -0.0181084633586045
106 -0.0183484430506184
107 -0.0185815446856
108 -0.0190516298590395
109 -0.0188101328685818
110 -0.0192762890366174
111 -0.0194996956175807
112 -0.0197238764720428
113 -0.0203920856576002
114 -0.0206109626659635
115 -0.0210461663668155
116 -0.0207946224769649
117 -0.020169545884931
118 -0.0199522148246068
119 -0.0214861791134592
120 -0.0212599065627592
121 -0.021909720686053
122 -0.0216791088587219
123 -0.0221248010032691
124 -0.0225404242223559
125 -0.0223345718703564
126 -0.0229625581000172
127 -0.0227633495490188
128 -0.0231470847966405
129 -0.0235661226142174
130 -0.0237753594301341
131 -0.0233761940835271
132 -0.0241694748069857
133 -0.0240008694469303
134 -0.0243891843351296
135 -0.0246262122581717
136 -0.0248134717262639
137 -0.0250188583412911
138 -0.0252448105399119
139 -0.0254069632624499
140 -0.0256756740909144
141 -0.0263648160552435
142 -0.0266004332660225
143 -0.0259270781961892
144 -0.0261610703809947
145 -0.0268340750465427
146 -0.0272983098819916
147 -0.0270385014467687
148 -0.0280261888526066
149 -0.0277894923309055
150 -0.0275582422440641
151 -0.0282680311347161
152 -0.0284911482909191
153 -0.0289637129609196
154 -0.0287265195842074
155 -0.0294161774845163
156 -0.0291626653468284
157 -0.0301366159653074
158 -0.0296488445021617
159 -0.030360149751404
160 -0.0298832234272758
161 -0.0305501629612785
162 -0.0307701225998838
163 -0.0312469636039614
164 -0.031516709659006
165 -0.0310411230973682
166 -0.0319465729013358
167 -0.0317473873602872
168 -0.0323801965138403
169 -0.0321608208032787
170 -0.0328632902258896
171 -0.0325727631736129
172 -0.0337424385779133
173 -0.03326726701294
174 -0.033511488912325
175 -0.0344529239265737
176 -0.0340277529146562
177 -0.0342032629080158
178 -0.0349171800940084
179 -0.0353553392716877
180 -0.0347010868511873
181 -0.0351675653888202
182 -0.0355982574522163
183 -0.0358724141445437
184 -0.0361030419422604
185 -0.0363271103163199
186 -0.0365324854392213
187 -0.0368137020638894
188 -0.0375707727678099
189 -0.0372152551697607
190 -0.0369530978159625
191 -0.0377555994516993
192 -0.0379919732080014
193 -0.0384951352959099
194 -0.0382411625175477
195 -0.0389961956862488
196 -0.0387458238402788
197 -0.0392843742072942
198 -0.0397582497102976
199 -0.0394713053972465
200 -0.0404994301798321
201 -0.0400291661744691
202 -0.0402033129420543
203 -0.041447444626846
204 -0.0412111769536156
205 -0.0409588985139482
206 -0.0407321967909938
207 -0.0416768607251687
208 -0.0421310594830696
209 -0.0418947452492752
210 -0.0423383915922301
211 -0.0427891861973881
212 -0.0425519001120262
213 -0.0431554224613826
214 -0.0429987122180015
215 -0.0434193905244836
216 -0.0435851138176168
217 -0.0437935232237785
218 -0.0442118087629655
219 -0.0439988246506671
220 -0.0443543724896748
221 -0.0447790067263991
222 -0.0445964262534027
223 -0.0449838187329993
224 -0.0451902811335646
225 -0.045418943523349
226 -0.0455663968131329
227 -0.0460058939272121
228 -0.0457952212893488
229 -0.0461838472019631
230 -0.0465861095261129
231 -0.0464123100494141
232 -0.0467911587936322
233 -0.0474264096415233
234 -0.0472362378321354
235 -0.0470129386839457
236 -0.0478926978152354
237 -0.0476599008878757
238 -0.0485113253362978
239 -0.0480515429738277
240 -0.0482798140082969
241 -0.0486812174730413
242 -0.0491330286467581
243 -0.0489175942790108
244 -0.0497932792270994
245 -0.0493391724149054
246 -0.0504396914301053
247 -0.0502343197004283
248 -0.04959438714231
249 -0.0500020154354131
250 -0.0508848196490565
251 -0.0506219873785082
252 -0.0510816925242977
253 -0.0513111658566415
254 -0.0514866578861593
255 -0.0517136241721082
256 -0.0521164061460965
257 -0.0523408742604324
258 -0.0519656848343213
259 -0.0525803911973411
260 -0.0527939488928997
261 -0.0529772742575507
262 -0.0531486564113464
263 -0.0533915424998078
264 -0.0536012226202893
265 -0.054040659181537
266 -0.0542494726990364
267 -0.0538406214018233
268 -0.0544056586631857
269 -0.0548123813586446
270 -0.0546418852429388
271 -0.0550505560037418
272 -0.0555473532647498
273 -0.0552676639820018
274 -0.0557020335384207
275 -0.0563801601430628
276 -0.0561145840883308
277 -0.055930597437842
278 -0.0565906666645284
279 -0.0570533951778965
280 -0.0568670685658449
281 -0.0573069640484763
282 -0.0575518282185563
283 -0.0577674638141811
284 -0.0582827530422424
285 -0.0580072681735411
286 -0.0587016286476597
287 -0.0584870657767765
288 -0.0591747157710811
289 -0.058964392709263
290 -0.0596416572169935
291 -0.0594118455654094
292 -0.0598653160596799
293 -0.0600868479258459
294 -0.0605541213632864
295 -0.0608563305026585
296 -0.0603416358090024
297 -0.0612335632667888
298 -0.0614425578600506
299 -0.061017055005209
300 -0.061895407267659
301 -0.061680468433376
302 -0.0621225250684736
303 -0.062358357454271
304 -0.0625817248927379
305 -0.0627980788815366
306 -0.0632584265497816
307 -0.0630330977733702
308 -0.0634989126272606
309 -0.0637128420247666
310 -0.0639807974878306
311 -0.0641869997764583
312 -0.0644234695199224
313 -0.0649031002220748
314 -0.0646287113529108
315 -0.0657795420128255
316 -0.0653252962721357
317 -0.0655642439951922
318 -0.0659856315171598
319 -0.0650953975304812
320 -0.0664206329890741
321 -0.0662103602805249
322 -0.0668761102050109
323 -0.0666440071605175
324 -0.0670751647816679
325 -0.0672849700237216
326 -0.0677565504470755
327 -0.0674934456330592
328 -0.0679631318275558
329 -0.0682198002053045
330 -0.0683949603037873
331 -0.0688411904840925
332 -0.0686302688662932
333 -0.0690554956579085
334 -0.0692560084777234
335 -0.0694840278602961
336 -0.0697197253168521
337 -0.0699086365713019
338 -0.0701275012973842
339 -0.0703085470055782
340 -0.0708880661411721
341 -0.0706944403281944
342 -0.0705045345154851
343 -0.0712959780402475
344 -0.071143500000885
345 -0.0717184536070071
346 -0.0715353374795827
347 -0.0719160663201341
348 -0.0720906035853134
349 -0.07247350881655
350 -0.072247043978177
351 -0.0726398265762742
352 -0.073156105038771
353 -0.0728025228206974
354 -0.0729957532240501
355 -0.0733925297024495
356 -0.0736668235888966
357 -0.0735537185343363
358 -0.0738951531110048
359 -0.0742321267817838
360 -0.0740580217490423
361 -0.0744076962937305
362 -0.0748889339404499
363 -0.0745537273432203
364 -0.0746935690610296
365 -0.0753004014705646
366 -0.0753994647130608
367 -0.0750281349068142
368 -0.0751100592305028
369 -0.0756525245066337
370 -0.0755279878272124
371 -0.0757637613739354
372 -0.0758006034639429
373 -0.0758892550560802
374 -0.0760883076912084
375 -0.0762196004568831
376 -0.076138939421686
377 -0.076442420340886
378 -0.0763483641405643
379 -0.0765599546594434
380 -0.0764967009880642
381 -0.0766817042747031
382 -0.0766982115977509
383 -0.0767749597723765
384 -0.0767917647044517
385 -0.0768635126466922
386 -0.0769462189517774
387 -0.0770402455118657
388 -0.0769489948175218
389 -0.0769560426489074
390 -0.0771441221572913
391 -0.07710985231333
392 -0.0770908676055906
393 -0.0772055045663208
394 -0.077156797074177
395 -0.0772939336747089
396 -0.07726284388367
397 -0.0772816798756089
398 -0.0773103717903664
399 -0.0773946340237553
400 -0.0773032192158754
401 -0.0774320086350438
402 -0.0773371645787785
403 -0.0773793851830276
404 -0.0774032495406256
405 -0.0774156501964883
406 -0.0774388904562657
407 -0.077489387151716
408 -0.0775039162543882
409 -0.077594421693252
410 -0.0775235711420497
411 -0.0774516173659808
412 -0.0775946052465912
413 -0.0773295653261284
414 -0.077481818569079
415 -0.0773960145492445
416 -0.0775304156542549
417 -0.0777312328413048
418 -0.077722483446723
419 -0.0777141738899505
420 -0.0779313809090394
421 -0.0778457885994316
422 -0.0779710739414925
423 -0.077952505089174
424 -0.0780575922302155
425 -0.0781443395432608
426 -0.0783018956073327
427 -0.0781897488007059
428 -0.0784683998214574
429 -0.0784413630644388
430 -0.0786208593233087
431 -0.078532775001051
432 -0.07860795945166
433 -0.0787937613325482
434 -0.0790168534471857
435 -0.078918651055784
436 -0.0790928492515397
437 -0.0793407520159416
438 -0.0792011415837717
439 -0.07946510440197
440 -0.0794065106260473
441 -0.0796864223713308
442 -0.0797896219282973
443 -0.0799243448819721
444 -0.0802766541525414
445 -0.0798779597608958
446 -0.0803672374395659
447 -0.0801781154440222
448 -0.080444358743105
449 -0.0805782739037212
450 -0.0808144734569574
451 -0.0809242743903586
452 -0.0806575756848305
453 -0.0812473902731584
454 -0.0809597178951913
455 -0.0811538060787332
456 -0.0812485389719164
457 -0.0813109786108372
458 -0.0815056337055091
459 -0.0814500292233005
460 -0.081482838240605
461 -0.0815532485982195
462 -0.0815731047179072
463 -0.0815626617058916
464 -0.0815920824739277
465 -0.0815940735122605
466 -0.0816438744762819
467 -0.0815989182698576
468 -0.0814825342685077
469 -0.0815642159998377
470 -0.0813840213497475
471 -0.0814329092241428
472 -0.0813162850732379
473 -0.0812670547776754
474 -0.0810530610364971
475 -0.0811863386588974
476 -0.0809735168282429
477 -0.0808003060895304
478 -0.080639483491995
479 -0.0805360946045345
480 -0.0803403246662689
481 -0.08022266158466
482 -0.080058178108997
483 -0.07970772919153
484 -0.0795486950817778
485 -0.0798726954014048
486 -0.0793325825125859
487 -0.07917689269509
488 -0.0789877700130675
489 -0.0786199747547216
490 -0.0787942147198232
491 -0.0784886235813976
492 -0.0783009309354816
493 -0.0779533241262812
494 -0.0781672667705676
495 -0.0776042565355615
496 -0.0772139004857529
497 -0.077431886368773
498 -0.0770308828870237
499 -0.0767890769473556
500 -0.0765269053310285
501 -0.0764078659091436
502 -0.0761599599680661
503 -0.0759475443470412
504 -0.0754788191399334
505 -0.0753386908065352
506 -0.0757964859772628
507 -0.0748832408291007
508 -0.0750615751595357
509 -0.0745576123613347
510 -0.0740179009013616
511 -0.0731508040927411
512 -0.0742424070082816
513 -0.0737614429634054
514 -0.0729505768110056
515 -0.0734584115784869
516 -0.0718659169292873
517 -0.0726053684524525
518 -0.0722324040211757
519 -0.071596471634832
520 -0.0711854408758573
521 -0.0707816825320479
522 -0.0704111900124521
523 -0.0701729532432476
524 -0.0694244282120578
525 -0.0698287838072424
526 0.598230796625337
527 0.598191619788357
528 0.598310657656456
529 0.598273176378549
530 0.598389557221211
531 0.598433720390663
532 0.598352664315087
533 0.598465418011232
534 0.598581394874949
535 0.59850426887699
536 0.598541555891777
537 0.598613918373622
538 0.598720323388387
539 0.598643597267368
540 0.598752223999851
541 0.598785970518694
542 0.598685502593173
543 0.598818558705134
544 0.598856118493472
545 0.598884047285894
546 0.598912581258705
547 0.59894623005752
548 0.598972078378138
549 0.599006319926493
550 0.599088238437264
551 0.599032292543463
552 0.599061808895377
553 0.599105393994187
554 0.599130886904003
555 0.599182426200005
556 0.599154444429685
557 0.599233782970509
558 0.599219505441333
559 0.599196255206578
560 0.599266260487214
561 0.599295362852817
562 0.599284831176125
563 0.599253219678141
564 0.599307933768175
565 0.599333809139609
566 0.599321084845597
567 0.599340717008896
568 0.599347138124615
569 0.599361962093506
570 0.599366153914054
571 0.599371361188576
572 0.599375384865983
573 0.599377303743972
574 0.599378890425378
575 0.599379270318976
576 0.599380330070265
577 0.599368038572367
578 0.599375881727028
579 0.599371445900735
580 0.599353152977004
581 0.599361647162334
582 0.599347845755501
583 0.599336600350772
584 0.599315719781693
585 0.599324296133574
586 0.599290074736526
587 0.149812961986094
588 0.149817625097503
589 0.599300968122188
590 0.14980813567742
591 0.149802986945585
592 0.149797746469503
593 0.149792149521629
594 0.149784945201609
595 0.149778592995882
596 0.149771654999306
597 0.149756297688559
598 0.149748801832803
599 0.149764546173933
600 0.149732741921143
601 0.14974102982814
602 0.149724532728829
603 0.149715857105942
604 0.149707285518656
605 0.149697137980385
606 0.149677606942301
607 0.149666009892659
608 0.149685116802916
609 0.149641471625485
610 0.1496540553633
611 0.149628897855975
612 0.149615079081016
613 0.149602382458859
614 0.149570624727624
615 0.149585469540446
616 0.149555413445483
617 0.149483934266816
618 0.149519831673203
619 0.149502229483847
620 0.149537541104448
621 0.149403412667941
622 0.149464947033865
623 0.14944442271921
624 0.149425676917905
625 0.14938727376817
626 0.149345997253092
627 0.149362780120699
628 0.149305353022283
629 0.149325008500808
630 0.14928527197182
631 0.149268002242152
632 0.149212458404133
633 0.149248006038352
634 0.149228050280925
635 0.149191867918884
636 0.149171880982595
637 0.14915021802835
638 0.149103339976193
639 0.149126064550454
640 0.149028379602412
641 0.149079763595356
642 0.149053466549189
643 0.148972171396739
644 0.148999423187761
645 0.148942508351063
646 0.148915891407363
647 0.148884416363762
648 0.148852561262883
649 0.148781586352592
650 0.148818117751796
651 0.14867806807937
652 0.14871469737085
653 0.148604020770547
654 0.148748056092177
655 0.148643405776064
656 0.148567831878198
657 0.148528385367219
658 0.1484935973566
659 0.148412439737387
660 0.14845164885211
661 0.148371547205455
662 0.148255159255463
663 0.148332492634968
664 0.148139800667011
665 0.148297234063665
666 0.148176418891937
667 0.148104069889572
668 0.148217551054498
669 0.147997503409861
670 0.147961593782403
671 0.148067179106812
672 0.148027995926095
673 0.147928909780252
674 0.147894173952731
675 0.147860860760482
676 0.147740691036525
677 0.147830539157754
678 0.14777282329541
679 0.14780254175559
680 0.147713821262171
681 0.147687767679866
682 0.147663536075493
683 0.147584287247114
684 0.147606480077836
685 0.147631575547267
686 0.147566008071513
687 0.147546187332274
688 0.147518885808491
689 0.147491799751132
690 0.147478002811276
691 0.147443586394661
692 0.147379553020434
693 0.147355452868663
694 0.147414016830818
695 0.14742383731393
696 0.147369779435824
697 0.147312987306528
698 0.147321847114958
699 0.147300260320488
700 0.147233818769676
701 0.147273499671431
702 0.147255636329232
703 0.147209238534359
704 0.147171056309444
705 0.147108315936298
706 0.147167823180835
707 0.147053782830015
708 0.147085187744885
709 0.147142663389939
710 0.147077494134267
711 0.147030346861852
712 0.147019714876051
713 0.147013221784492
714 0.147001046201284
715 0.146961092164867
716 0.14692446175686
717 0.146979031202803
718 0.146878158480501
719 0.146921470106303
720 0.146903615883959
721 0.146836975938325
722 0.146884566853082
723 0.146849500121202
724 0.146797601024685
725 0.146814824208254
726 0.146776959635252
727 0.146749523774985
728 0.14672220927568
729 0.146740950688578
730 0.146694251705062
731 0.146659264574734
732 0.146632370864086
733 0.146657435891923
734 0.146612578623567
735 0.146586142912576
736 0.146542463428416
737 0.146571968419918
738 0.146517944711415
739 0.146480887823387
740 0.146504445556171
741 0.146384429095763
742 0.14646084972936
743 0.14640757743753
744 0.146430488818696
745 0.146306465750225
746 0.146334377336286
747 0.146351138392508
748 0.146252996024137
749 0.14627431060019
750 0.146202947042984
751 0.146163805964154
752 0.146133263280634
753 0.146233176281913
754 0.146086222610413
755 0.146105076022578
756 0.145989418574914
757 0.145951087284412
758 0.146016949559244
759 0.14604269443649
760 0.14577654264383
761 0.145859168236473
762 0.14581821552271
763 0.145879582134339
764 0.145906504394371
765 0.145744477944918
766 0.145711360458735
767 0.145671966759798
768 0.145643225717625
769 0.145575487863598
770 0.145612286114041
771 0.145482284759449
772 0.145536880142517
773 0.145507803356988
774 0.14544124212788
775 0.145418730876283
776 0.145346099180436
777 0.145284213896749
778 0.145319745513235
779 0.14538641969908
780 0.145244360296354
781 0.145216873432455
782 0.145145659735502
783 0.145113584237379
784 0.145183105526253
785 0.14507539951003
786 0.14505642542448
787 0.145021954292282
788 0.144940186356607
789 0.144999011698156
790 0.144980387988612
791 0.14491105166833
792 0.144890940101041
793 0.144851488622559
794 0.144827559024319
795 0.144808330384773
796 0.144757127793177
797 0.144671543891856
798 0.1445751170628
799 0.14474283570764
800 0.144732170259859
801 0.144640245411479
802 0.144595038300488
803 0.144537510157067
804 0.144500924791216
805 0.144436088702757
806 0.144483088725052
807 0.144301811367501
808 0.144392331609288
809 0.144339736911637
810 0.144247632153166
811 0.144148738039
812 0.144208094599947
813 0.143985777669095
814 0.143939370554682
815 0.14409561877185
816 0.144049686838369
817 0.143860738786609
818 0.143741120958829
819 0.143808412390689
820 0.143680531473929
821 0.143456985692688
822 0.143598887383756
823 0.143529681326631
824 0.143301879474333
825 0.143374141467643
826 0.143231172278218
827 0.143009936884188
828 0.14314716935363
829 0.14305497658044
830 0.142907660923268
831 0.142739625461213
832 0.142765934796909
833 0.142547548082133
834 0.142461404435586
835 0.142633557281977
836 0.142364786808059
837 0.142254422411921
838 0.142150849186882
839 0.142047944595482
840 0.141938600048096
841 0.14183575645423
842 0.141612494972494
843 0.141384480134444
844 0.141712483759671
845 0.141451975530838
846 0.141246913410037
847 0.141080003559465
848 0.14101996912681
849 0.140883734593396
850 0.14066335316045
851 0.140805028292531
852 0.140460249633075
853 0.14014437640872
854 0.140552957350247
855 0.140320772965297
856 0.139661076677548
857 0.139878819755086
858 0.139756727890659
859 0.139538464652615
860 0.140063714418602
861 0.139356347977409
862 0.13921842060158
863 0.139119111019375
864 0.13883355915719
865 0.138963352285527
866 0.138610025848607
867 0.138723615637653
868 0.138393818291658
869 0.138187184578704
870 0.138288572085989
871 0.13786385239246
872 0.138014185799365
873 0.13755337021382
874 0.137701050545317
875 0.137414311738321
876 0.136770762704691
877 0.137237395658028
878 0.136957270525308
879 0.137115126347921
880 0.136395340935829
881 0.136593263966062
882 0.136066962105674
883 0.135856419961354
884 0.136255895570917
885 0.135675211296458
886 0.13545010415689
887 0.13509502321353
888 0.134859592722098
889 0.135260069138187
890 0.134222098578756
891 0.134458112279306
892 0.13465281320488
893 0.133163247773327
894 0.134003591512322
895 0.133359330699619
896 0.133800369350181
897 0.132958430648247
898 0.133593912952112
899 0.132779563276206
900 0.13247502572585
901 0.132303747087379
902 0.131913042368196
903 0.132106012948669
904 0.131694132954091
905 0.131398449124782
906 0.130689629876113
907 0.130934894565205
908 0.131177167105596
909 0.12953308597602
910 0.129280783306961
911 0.130153816167953
912 0.130436798644928
913 0.129868193086781
914 0.128610844452565
915 0.128932526001388
916 0.128311990144537
917 0.12799058191496
918 0.127577148781849
919 0.127207035607489
920 0.126841094916141
921 0.126415195233372
922 0.126073899862291
923 0.12562445031491
924 0.124774272113889
925 0.124292000064844
926 0.125168358385879
927 0.123829524457022
928 0.122356395708313
929 0.122898123966751
930 0.121377989056428
931 0.123370843626626
932 0.12186203414991
933 0.120781435346709
934 0.119168589980673
935 0.120239489988001
936 0.118624495327426
937 0.119698493301691
938 0.117411661083922
939 0.116185892830513
940 0.118009964446396
941 0.116818872195596
942 0.115592948289634
943 0.114950006793143
944 0.114306631872615
945 0.113570221085306
946 0.112862303919273
947 0.110665309568965
948 0.111364113054102
949 0.112277038937072
950 0.109089529117097
951 0.108191354700515
952 0.10988917482164
953 0.107283691452273
954 0.0376730363435277
955 0.0352829722927383
956 0.0364583756587331
957 0.0341643962389476
958 0.0347373795900345
959 0.0358443324289889
960 0.0325865245725848
961 0.0336589203815523
962 0.0331229736659107
963 0.0310756447102803
964 0.0306206968117833
965 0.0315845987366839
966 0.0320771740303125
967 0.0300826733051756
968 0.0291384136997565
969 0.0295861216584613
970 0.0281261556350938
971 0.0285435441251295
972 0.0275773255090235
973 0.0259957599460827
974 0.0265524731114341
975 0.0270350133643356
976 0.0254465517010811
977 0.024546388741655
978 0.0239302838560048
979 0.0228934459277236
980 0.0234313288429549
981 0.0249547850732012
982 0.0224369014561107
983 0.0218980674554682
984 0.0203181276505519
985 0.0198040971221367
986 0.0213120366003632
987 0.0208247150740428
988 0.019283130375029
989 0.0187889134574415
990 0.0177999561665205
991 0.018294615811251
992 0.0167171141179428
993 0.0172385940874904
994 0.0151939191614631
995 0.0162441662015395
996 0.0157011576698008
997 0.0137710664354779
998 0.0142784344983522
999 0.0147532547887355
1000 0.0124871636540172
1001 0.0129350529128106
1002 0.0131964140900514
1003 0.0115412031161122
1004 0.0121071849861481
1005 0.0111338509157641
1006 0.0114425505571666
1007 0.0107751802283982
1008 0.0104757628260002
1009 0.00996059616258364
1010 0.00978830834865696
1011 0.0101890722875341
1012 0.00890852924209144
1013 0.00950566502516194
1014 0.00907808877937228
1015 0.00848289592188878
1016 0.00875980908235705
1017 0.00924747763806796
1018 0.00835064588557139
1019 0.00843956047375204
1020 0.00819284702859193
1021 0.00824626487707911
1022 0.0080778197970446
1023 0.00806068194426719
1024 0.00799518173626482
1025 0.00797573929751109
1026 0.00800422324039085
1027 0.00800277071114522
1028 0.00796919188694553
1029 0.00802218711250898
1030 0.00803150195165906
1031 0.00809262379216659
1032 0.00824934431043616
1033 0.00797892781493516
1034 0.00811867963406992
1035 0.00834526441744945
1036 0.00842136179036523
1037 0.00844766107666991
1038 0.00841663903201085
1039 0.0021584557368492
1040 0.00229939948532179
1041 0.00212343416215683
1042 0.00226446781732193
1043 0.00242212451268797
1044 0.00248354564080481
1045 0.00236170648537808
1046 0.00252128629764491
1047 0.00235838653508817
1048 0.00255870959995716
1049 0.00264539036610798
1050 0.00262555447281945
1051 0.00275276051445063
1052 0.00280492021078969
1053 0.00300856530879091
1054 0.00282913525001407
1055 0.00313359151637689
1056 0.00294600837922696
1057 0.00322259463031138
1058 0.00355524827394791
1059 0.00333495305675947
1060 0.00344069668740621
1061 0.00380003360734261
1062 0.00391592458393298
1063 0.00408350778956477
1064 0.00414283860422693
1065 0.00364197175278882
1066 0.00423999879008891
1067 0.00452957629615086
1068 0.00437855411241852
1069 0.00475071301186868
1070 0.00505983298330728
1071 0.00488497085515214
1072 0.00516577593469973
1073 0.00529179049760753
1074 0.00545466491372156
1075 0.00577915609986808
1076 0.00590855966055907
1077 0.00612589333812962
1078 0.00665430005629731
1079 0.00647249752726067
1080 0.00700544974064314
1081 0.00684384983038224
1082 0.00724695639368428
1083 0.00759532423099587
1084 0.00743233194874499
1085 0.00791471250220939
1086 0.00838314103633583
1087 0.00806279290892888
1088 0.00880519923902856
1089 0.00845610324134509
1090 0.00904175868284708
1091 0.0104511996884538
1092 0.0106769243501461
1093 0.0108648261517416
1094 0.0102313980124673
1095 0.0100710070482063
1096 0.0113065883813508
1097 0.0119052264077032
1098 0.0114906515020527
1099 0.0116932464180316
1100 0.0123940939723985
1101 0.0121277765497357
1102 0.0126751314623312
1103 0.0129932800710448
1104 0.0135057507689128
1105 0.014075879252332
1106 0.0150534146783851
1107 0.0143849671081842
1108 0.0136703916804675
1109 0.0132054307045493
1110 0.0160729899170166
1111 0.0164754683360706
1112 0.0146987277476145
1113 0.016810358064395
1114 0.0154188312697723
1115 0.0157018558915581
1116 0.0176027299774996
1117 0.018405749912025
1118 0.0171872007611556
1119 0.0179408225308256
1120 0.0187971832345846
1121 0.0192717544536971
1122 0.0195309307787333
1123 0.019936412386868
1124 0.0203603841611359
1125 0.0211701994258396
1126 0.0207783768010697
1127 0.021779709069915
1128 0.0221854944102306
1129 0.0232809523171221
1130 0.0243410239308588
1131 0.0229194488159633
1132 0.0246244209049895
1133 0.0236569534843635
1134 0.0256503396079124
1135 0.0254341524510912
1136 0.0249466817857181
1137 0.0267298356531739
1138 0.0273486443941077
1139 0.0264911777063128
1140 0.0261109714348987
1141 0.0275726312189768
1142 0.0281782908987057
1143 0.0278784470901154
1144 0.0283927273606707
1145 0.0293348023293827
1146 0.0289088610023619
1147 0.0291545187811607
1148 0.0296874122392377
1149 0.029884360227768
1150 0.0301492532164348
1151 0.0309431902701144
1152 0.0311681850879977
1153 0.031466891218539
1154 0.0324636248002401
1155 0.0318157161684358
1156 0.0321174369063655
1157 0.033742543477827
1158 0.0327642378673403
1159 0.0347187257960466
1160 0.0340573027100323
1161 0.0357800861423474
1162 0.0361881443935837
1163 0.0369153773033425
1164 0.0365030944032339
1165 0.0375669806600018
1166 0.0379544890908966
1167 0.0372128754563407
1168 0.0393807480420989
1169 0.039041419096441
1170 0.0397156911963084
1171 0.0386448774981239
1172 0.041235794549422
1173 0.0419897713640305
1174 0.0408891329354372
1175 0.0400907961350171
1176 0.0427479377559687
1177 0.0416019347135081
1178 0.0424029227303255
1179 0.0439389989424525
1180 0.0432388606987166
1181 0.0460117434744525
1182 0.0446834187897376
1183 0.0451231177986712
1184 0.0469038215467361
1185 0.0474051903970698
1186 0.0464760647130943
1187 0.0480367829511324
1188 0.0484147267953838
1189 0.0495579142118401
1190 0.0501228499931584
1191 0.0512041460844247
1192 0.0523729018709499
1193 0.0517999066093746
1194 0.0536535830502009
1195 0.0530253241593395
1196 0.0568502754671493
1197 0.0554748218934662
1198 0.0548764490281139
1199 0.0582459891832549
1200 0.0575247458826526
1201 0.0604055652671542
1202 0.0590010113425725
1203 0.0619831238555017
1204 0.0611826026566345
1205 0.0636207646805863
1206 0.0652018169657083
1207 0.0627227456890408
1208 0.0669909956061189
1209 0.0660341778961705
1210 0.0733572939159977
1211 0.0704968713436969
1212 0.0678166632815269
1213 0.0696552272645423
1214 0.0714676169534144
1215 0.0782697143103706
1216 0.0754057630584238
1217 0.0762953935243842
1218 0.0772313314621416
1219 0.083513219172547
1220 0.0790896565760452
1221 0.0799204013734217
1222 0.080838498609119
1223 0.0817975111303364
1224 0.0844571141982946
1225 0.0895291435270817
1226 0.0852220993128731
1227 0.087973237362132
1228 0.0903404000600506
1229 0.0886942929080665
1230 0.0870190709396948
1231 0.0913169932523792
1232 0.0919592736933876
1233 -0.598681968934391
1234 -0.598589271182159
1235 -0.598655093208087
1236 -0.598624331918474
1237 -0.598740047015466
1238 -0.59871120005736
1239 -0.598764050520805
1240 -0.598788030858799
1241 -0.598821142127721
1242 -0.598841899917937
1243 -0.598894520600257
1244 -0.598985261371557
1245 -0.598913882639228
1246 -0.598969301605221
1247 -0.599024907685228
1248 -0.59894295453257
1249 -0.599054478437806
1250 -0.599089676747024
1251 -0.599128136040387
1252 -0.599062952209275
1253 -0.599155023193228
1254 -0.599145601681705
1255 -0.599161860910176
1256 -0.599220403424788
1257 -0.599198784573884
1258 -0.599240374879416
1259 -0.599260956988112
1260 -0.599230005656186
1261 -0.599271781141685
1262 -0.599255222493093
1263 -0.59927695300985
1264 -0.599280520886956
1265 -0.599285420732597
1266 -0.599288270950644
1267 -0.599286327399226
1268 -0.599291392068808
1269 -0.599294079471833
1270 -0.59929274988395
1271 -0.59929781141213
1272 -0.599292147272399
1273 -0.599298016180283
1274 -0.599298816613255
1275 -0.599293778503279
1276 -0.599296252125027
1277 -0.599285196889976
1278 -0.599278278548209
1279 -0.599292168977453
1280 -0.599271659034493
1281 -0.599286577387934
1282 -0.599235057495785
1283 -0.599246300443606
1284 -0.599224343418846
1285 -0.599252772305481
1286 -0.599214986676445
1287 -0.599197136539024
1288 -0.599186711470752
1289 -0.599160902026162
1290 -0.599148264898489
1291 -0.599107723356506
1292 -0.599137143747345
1293 -0.599122139456115
1294 -0.599075301883956
1295 -0.599089582279765
1296 -0.599053504798651
1297 -0.599038229082147
1298 -0.599019875737086
1299 -0.598927692858221
1300 -0.598908846062656
1301 -0.59898215005785
1302 -0.5988197121386
1303 -0.598843929688763
1304 -0.598890521670725
1305 -0.598774354269769
1306 -0.598800831947599
1307 -0.149682173844051
1308 -0.149688938527024
1309 -0.149676405606574
1310 -0.149656467043964
1311 -0.149649336244633
1312 -0.1496631346674
1313 -0.149598882969667
1314 -0.149642626036856
1315 -0.149626147228976
1316 -0.149608436663888
1317 -0.149577708747728
1318 -0.149587472220738
1319 -0.149565383475327
1320 -0.149502983540869
1321 -0.149489195670287
1322 -0.149473890114467
1323 -0.149530402849535
1324 -0.149459925483596
1325 -0.149413701139664
1326 -0.149430440493557
1327 -0.149447093335649
1328 -0.149378431470079
1329 -0.149356383578743
1330 -0.14933684188658
1331 -0.149314881280294
1332 -0.149219715795103
1333 -0.149244666459557
1334 -0.14919312372788
1335 -0.149269327317806
1336 -0.149140921566313
1337 -0.149165989347931
1338 -0.149081052491358
1339 -0.14905568668869
1340 -0.148961641567144
1341 -0.148931419956316
1342 -0.148865880684358
1343 -0.14899586962042
1344 -0.14872518124243
1345 -0.14876239779621
1346 -0.148645785995304
1347 -0.148604552374127
1348 -0.148468743844725
1349 -0.148419681380803
1350 -0.148796020716186
1351 -0.148515617469315
1352 -0.148212481036052
1353 -0.148373042140917
1354 -0.148326639490618
1355 -0.148095723185289
1356 -0.147881452561855
1357 -0.148155844819684
1358 -0.147981523186186
1359 -0.147829941323698
1360 -0.147778555007354
1361 -0.147745303316196
1362 -0.147664314841807
1363 -0.147588126191208
1364 -0.147564597317015
1365 -0.147509865867522
1366 -0.147539422873544
1367 -0.147435743428505
1368 -0.147491401478849
1369 -0.147333897084503
1370 -0.147415994509748
1371 -0.147399822869553
1372 -0.147367363700695
1373 -0.147210017783183
1374 -0.147247411711763
1375 -0.147083348457376
1376 -0.147037124458332
1377 -0.14676867214644
1378 -0.146552822770572
1379 -0.146976994082903
1380 -0.146837614068445
1381 -0.146458040305611
1382 -0.146590650448279
1383 -0.146387116494455
1384 -0.146309678625051
1385 -0.14611098577893
1386 -0.146246803782886
1387 -0.146173698059522
1388 -0.145918626640965
1389 -0.145986421949821
1390 -0.145867608491028
1391 -0.145754334366827
1392 -0.145683124403312
1393 -0.145785100214978
1394 -0.145609455911251
1395 -0.145572695814262
1396 -0.145518617589995
1397 -0.145413845703499
1398 -0.145147102797885
1399 -0.1452140732418
1400 -0.145339265199611
1401 -0.145080911597835
1402 -0.145036117181771
1403 -0.144885283188209
1404 -0.144776296916605
1405 -0.144805955121142
1406 -0.144948345323502
1407 -0.144569843844415
1408 -0.144670776595775
1409 -0.144650192086645
1410 -0.144553947986909
1411 -0.144516831862026
1412 -0.144460959063384
1413 -0.144391048523552
1414 -0.144329951112974
1415 -0.144256601376279
1416 -0.14414640463084
1417 -0.144197796853015
1418 -0.14378936022546
1419 -0.143918521107336
1420 -0.143661254614786
1421 -0.142901339093909
1422 -0.143501651254371
1423 -0.143143377494958
1424 -0.142634299975628
1425 -0.142380402986898
1426 -0.142093679796146
1427 -0.141035021879325
1428 -0.139897042611852
1429 -0.141772044461112
1430 -0.141319649988146
1431 -0.138140630793569
1432 -0.139052863793019
1433 -0.13861851444441
1434 -0.137606881187329
1435 -0.0426380970511441
1436 -0.043239705670383
1437 -0.0463639868527089
1438 -0.0445311463446953
1439 -0.0451111961697743
1440 -0.0413520694980443
1441 -0.040612155529776
1442 -0.0393293498028238
1443 -0.0380302887735149
1444 -0.0386606406743501
1445 -0.0367836792624493
1446 -0.0349165900911203
1447 -0.0361742025597321
1448 -0.0343823765913291
1449 -0.033703105249648
1450 -0.0312191002823657
1451 -0.0324962877675276
1452 -0.031882029534652
1453 -0.0330852947040552
1454 -0.0305763273888521
1455 -0.028667923356803
1456 -0.0299272195038934
1457 -0.0268204917514832
1458 -0.0274690006138699
1459 -0.0280549559682049
1460 -0.0237808845110109
1461 -0.0225396481443364
1462 -0.024985332525063
1463 -0.0261779873845392
1464 -0.0232112370797167
1465 -0.0207396885060297
1466 -0.0194702712681794
1467 -0.0201639874310896
1468 -0.0220230739125167
1469 -0.0188767282916781
1470 -0.0181499198634522
1471 -0.0175418799177595
1472 -0.0167862906127362
1473 -0.0148250625599034
1474 -0.0154665017871044
1475 -0.0141309018214652
1476 -0.012816935698258
1477 -0.0134550207042765
1478 -0.012095314647119
1479 -0.00935388594464802
1480 -0.00868581656148242
1481 -0.0108208581749319
1482 -0.00543408589661877
1483 -0.00738229708432774
1484 -0.00484367778638609
1485 -0.00799740516565954
1486 -0.00268634166685355
1487 -0.004317103495008
1488 -0.00215857847008702
1489 -0.00317873267383316
1490 -0.00167349678845543
1491 -0.00124279261297142
1492 -6.14255460528166e-05
1493 0.000332907715099043
1494 0.000982614310156181
1495 0.000680885852207415
1496 0.00125608128426913
1497 0.0014669889458942
1498 0.00173659427185966
1499 0.00207771084641686
1500 0.00217153361711378
1501 0.00246632446692119
1502 0.00232805110785657
1503 0.00243293837094101
1504 0.00249888344355497
1505 0.00248007984056307
1506 0.000551323132587641
1507 0.000571459691821525
1508 0.00245721941496276
1509 0.00244040279231803
1510 0.000402124101985283
1511 0.000496352105000764
1512 0.000439003921931931
1513 0.000518289165686679
1514 0.000351196274200717
1515 0.000361447831910538
1516 0.000307693351845165
1517 0.000336850276849567
1518 0.000325948624027142
1519 0.000330966792218449
1520 0.000280864102941849
1521 0.00026429553668017
1522 0.000272271965814366
1523 0.000286471501439786
1524 0.000312273756561366
1525 0.000342564149931391
1526 0.000351236994035967
1527 0.000560091388995089
1528 0.000417795610410426
1529 0.000501743255566455
1530 0.00081720064335914
1531 0.00105680566349058
1532 0.000606450899202955
1533 0.000764665507763864
1534 0.000673318142778471
1535 0.000951575234033284
1536 0.0011550920667865
1537 0.00140253231251061
1538 0.00176177312894713
1539 0.00150792275266327
1540 0.00217816340996233
1541 0.00203213213791091
1542 0.00232384234101539
1543 0.00190247024348898
1544 0.00258514391652936
1545 0.00243225320732601
1546 0.00274840829202841
1547 0.00262902024836789
1548 0.00337565061145595
1549 0.00368690793879197
1550 0.00298396398007604
1551 0.00408172529269062
1552 0.00382879059133022
1553 0.00452925815339833
1554 0.00421893722056845
1555 0.00469434600817468
1556 0.0043389654332085
1557 0.0047903992252268
1558 0.00551929293624735
1559 0.00538897919224758
1560 0.00571698474532221
1561 0.00587197349924937
1562 0.00622992800766676
1563 0.00643358316419948
1564 0.00671839452647737
1565 0.00657118215525544
1566 0.00688610636801871
1567 0.00705558114458481
1568 0.00752855626462797
1569 0.0071914580743255
1570 0.0076207216640961
1571 0.00781518398617694
1572 0.00743026812499533
1573 0.00792656899205476
1574 0.00843019285782888
1575 0.00836613231816236
1576 0.00817248004212968
1577 0.00860262306227532
1578 0.00864219778648972
1579 0.00884943224394929
1580 0.00926831277369643
1581 0.00922162010277774
1582 0.00908419308434497
1583 0.00977705344031761
1584 0.00938170168264356
1585 0.00953458927014215
1586 0.00984380851159148
1587 0.0101484711077519
1588 0.0103411077328378
1589 0.0105275359208983
1590 0.0100357941540243
1591 0.0106180020312037
1592 0.0107283377518897
1593 0.0111193945479748
1594 0.0114073889075275
1595 0.0117716771184898
1596 0.0115041064411682
1597 0.0118501866817122
1598 0.0121242785931321
1599 0.0125205025603503
1600 0.0127773117048885
1601 0.0123827719405745
1602 0.0129263554558369
1603 0.0134892616207957
1604 0.0131551881723823
1605 0.0133338891416627
1606 0.0135467557824028
1607 0.0147261085363825
1608 0.0142179768533043
1609 0.0137906790097859
1610 0.0142457795666259
1611 0.0148860466969126
1612 0.0153696261070572
1613 0.0157066915117417
1614 0.0151114078857718
1615 0.0162208284672342
1616 0.0161474288291097
1617 0.0164834918026559
1618 0.0169434524655485
1619 0.0167403062553103
1620 0.0172320037568237
1621 0.017209748530451
1622 0.0174076675243271
1623 0.0170072681120136
1624 0.0177879286723401
1625 0.0183183544647235
1626 0.0183872423712849
1627 0.0181553349510427
1628 0.0180988461824153
1629 0.0188147682650253
1630 0.0190768015526606
1631 0.0193184410103137
1632 0.0186201341834919
1633 0.0199144866316656
1634 0.0196009887996036
1635 0.0196876670321715
1636 0.0201369495751646
1637 0.0206325639958285
1638 0.0203076688553134
1639 0.0204224947729181
1640 0.021035159652269
1641 0.0208716482691214
1642 0.0213535768202265
1643 0.0215875104714076
1644 0.0217072873330026
1645 0.0222783183565182
1646 0.0226477297617692
1647 0.0221815458051181
1648 0.022808606305314
1649 0.0245929728506338
1650 0.0236428510179732
1651 0.025501703825793
1652 0.0244064972853723
1653 0.0251573794832597
1654 0.0264244306380809
1655 0.598041453252804
1656 0.598144660881239
1657 0.59829434112149
1658 0.598090026880604
1659 0.598245796476603
1660 0.598346110058846
1661 0.59839418970305
1662 0.598489043550079
1663 0.598442172276156
1664 0.598672370958411
1665 0.598580758762362
1666 0.598748914205618
1667 0.598534668984029
1668 0.598708699077024
1669 0.598793159516639
1670 0.598835633559899
1671 0.598939673849486
1672 0.598866693807327
1673 0.598908004205727
1674 0.599011268537499
1675 0.599138175299696
1676 0.599167906064622
1677 0.599049288880969
1678 0.5990772850684
1679 0.599111447153401
1680 0.599196381951726
1681 0.599252703623586
1682 0.599277036344269
1683 0.599304119256053
1684 0.599353820264036
1685 0.599374588307304
1686 0.599330304248493
1687 0.599477008824097
1688 0.59941917182876
1689 0.599510433516091
1690 0.599457523423685
1691 0.599494188314906
1692 0.599524625730078
1693 0.599576470332968
1694 0.5995892790595
1695 0.5995972834428
1696 0.599552858632379
1697 0.599628731253506
1698 0.599604520826985
1699 0.599619715269017
1700 0.599637912948897
1701 0.599632323187968
1702 0.599634920925299
1703 0.599636304194367
1704 0.599629907804913
1705 0.599634642224744
1706 0.59963812525277
1707 0.599616883670829
1708 0.599581916039419
1709 0.599598363770709
1710 0.599621823720613
1711 0.599608537521597
1712 0.599591634694402
1713 0.599570229437898
1714 0.599555465311783
1715 0.599529008488728
1716 0.599543558047418
1717 0.599517635757135
1718 0.599501197142654
1719 0.599453753161792
1720 0.599431663428647
1721 0.599484530032522
1722 0.599413763448977
1723 0.599391974046064
1724 0.599372635349259
1725 0.599249920059311
1726 0.599350386318803
1727 0.59932720908254
1728 0.599300680259074
1729 0.599274687334229
1730 0.149775796845642
1731 0.59919585382648
1732 0.149783617583287
1733 0.149790640631945
1734 0.149768645444823
1735 0.14976045927967
1736 0.149744043202122
1737 0.149735735765495
1738 0.149695220538004
1739 0.149728672619061
1740 0.149711675578021
1741 0.149684376273164
1742 0.149675459688865
1743 0.149647891149393
1744 0.149657042086767
1745 0.149666639569135
1746 0.149637948999425
1747 0.149630358769154
1748 0.149609320973434
1749 0.149598891319279
1750 0.149591760020874
1751 0.149580602124522
1752 0.149544886357818
1753 0.149567239944396
1754 0.149515292661385
1755 0.149477809875612
1756 0.149534226797047
1757 0.149410659184692
1758 0.149429962557224
1759 0.149466579777368
1760 0.149345662684624
1761 0.149391247212649
1762 0.149268247853918
1763 0.149212469566576
1764 0.149240768397172
1765 0.149294742424267
1766 0.149181056706836
1767 0.149088100219545
1768 0.149147216418885
1769 0.148961024498053
1770 0.149048373254911
1771 0.148926200966146
1772 0.149009242803142
1773 0.148815454900005
1774 0.148873721561717
1775 0.148712740138955
1776 0.148767331534479
1777 0.148645988484996
1778 0.148527723718775
1779 0.148381312080978
1780 0.148450741503216
1781 0.148220791414728
1782 0.148300889658297
1783 0.147846561737306
1784 0.148129519235784
1785 0.148041718538489
1786 0.147734752934943
1787 0.147636116183609
1788 0.147164041963789
1789 0.147049363223585
1790 0.147408418704522
1791 0.147288486805322
1792 0.146622624501152
1793 0.146905780370282
1794 0.146769049912557
1795 0.146307233127619
1796 0.145798554195323
1797 0.145413229926496
1798 0.145223196551527
1799 0.144990386892312
1800 0.144778208544296
1801 0.14431890832324
1802 0.144558861227419
1803 0.143821635933078
1804 0.143291387705072
1805 0.142774809224595
1806 0.144064193247738
1807 0.14304599114401
1808 0.142499972797662
1809 0.142222969106569
1810 0.141944017381827
1811 0.141430865762517
1812 0.141733447161965
1813 0.140597942738605
1814 0.140073483887794
1815 0.141121956319079
1816 0.140316501282643
1817 0.137606403671116
1818 0.139496218361246
1819 0.138268349332025
1820 0.139191048697692
1821 0.138880293148297
1822 0.137270091096347
1823 0.136939340911467
1824 0.135965727454599
1825 0.135329035598652
1826 0.136596739396052
1827 0.13498538740535
1828 0.134332785918165
1829 0.134023859515312
1830 0.134663516729622
1831 0.133126781057531
1832 0.132533426826528
1833 0.13281346169165
1834 0.133435652465007
1835 0.132264776546643
1836 0.131701882814513
1837 0.130591210932331
1838 0.129995198890923
1839 0.130303261274071
1840 0.129718049749231
1841 0.130869619138499
1842 0.13116909618178
1843 0.129416156611089
1844 0.129115876884057
1845 0.12851890404512
1846 0.128139831178688
1847 0.127346864387594
1848 0.126542649231921
1849 0.127735829246425
1850 0.12696539991043
1851 0.125591316073714
1852 0.123976466766476
1853 0.125101018187189
1854 0.124515381011175
1855 0.12347424121803
1856 0.122859623581719
1857 0.122291546438986
1858 0.121015909782682
1859 0.121638293551526
1860 0.120402821671214
1861 0.117640352293606
1862 0.116965524558079
1863 0.119646276360325
1864 0.118408354015899
1865 0.115550845036806
1866 0.113829365344254
1867 0.11624525140011
1868 0.112512939876351
1869 0.111588628062389
1870 0.113300977390392
1871 0.11057911094971
1872 0.109756863305282
1873 0.107922890345282
1874 0.108889782427161
1875 0.0336472935902489
1876 0.0316636903874148
1877 0.0348796922992406
1878 0.0342419524174094
1879 0.0330014994381244
1880 0.0294509127628846
1881 0.0323203281418683
1882 0.0282119044286807
1883 0.03113843120575
1884 0.0288709070343601
1885 0.0276181325166036
1886 0.026620810768903
1887 0.0270987823939543
1888 0.0260169022177974
1889 0.0253592088173834
1890 0.0248465570454205
1891 0.0238277639422554
1892 0.0218513777362112
1893 0.0230367058996289
1894 0.0226574035932498
1895 0.0210477403192582
1896 0.0188820256405551
1897 0.020749772901995
1898 0.0196710840578434
1899 0.0202951752315828
1900 0.0177984483797521
1901 0.0182910933828543
1902 0.0159506286622145
1903 0.0154648033184391
1904 0.016289751427891
1905 0.016625674804267
1906 0.0130765618198654
1907 0.0147541295766124
1908 0.0150134308618681
1909 0.0128131920270453
1910 0.0135321057707374
1911 0.0120098960349999
1912 0.0124130015094342
1913 0.0115621554419582
1914 0.0107533065201296
1915 0.0110157636699393
1916 0.00936594527046384
1917 0.00894183758169617
1918 0.00967062245138377
1919 0.00878049622120494
1920 0.00776625836405068
1921 0.00841195282023443
1922 0.0081282764520355
1923 0.00793272577965626
1924 0.007091201113085
1925 0.00755237614940358
1926 0.00699896358689876
1927 0.00740529501580435
1928 0.00693865398539336
1929 0.00696417692447417
1930 0.0069270149054703
1931 0.00685758828313285
1932 0.0068314102197623
1933 0.0068416935414924
1934 0.00703729325809115
1935 0.00716872070843969
1936 0.00708752999969798
1937 0.00736201503180147
1938 0.00713157173953584
1939 0.00753377722753085
1940 0.00728424758934435
1941 0.00784314172566289
1942 0.00760564130216876
1943 0.00797231289064988
1944 0.00824107269846188
1945 0.00804595693142146
1946 0.00782264228841383
1947 0.00829215919542395
1948 0.0020764202164531
1949 0.00211356048143802
1950 0.00214210905228417
1951 0.0022542474594187
1952 0.00217754133675073
1953 0.00217328471911692
1954 0.00253587768739842
1955 0.00228460463299567
1956 0.00233546406255591
1957 0.00246722029424004
1958 0.00231860313268289
1959 0.00260155942962385
1960 0.00284447787642282
1961 0.00270303974838982
1962 0.0029393080158031
1963 0.00304929249161858
1964 0.00331107948528296
1965 0.00314729212052184
1966 0.00377390823607404
1967 0.00342725365976939
1968 0.0036932852521248
1969 0.00383010671671101
1970 0.00390477721633016
1971 0.00431555249505475
1972 0.00424794630255194
1973 0.00445475574249275
1974 0.00411127606984792
1975 0.00471108891750015
1976 0.00457001893444221
1977 0.00482666806036706
1978 0.00536381951147319
1979 0.00590199304776719
1980 0.00494089083718013
1981 0.00520898369526151
1982 0.00549503320248654
1983 0.00603969829305526
1984 0.00650309190613768
1985 0.00639411884032205
1986 0.00662191078207835
1987 0.00622481090517148
1988 0.00708773399568292
1989 0.00723219670195148
1990 0.00694184796019888
1991 0.00777973806572283
1992 0.00742986832627795
1993 0.00814880430731533
1994 0.00852353683124562
1995 0.00842491887130872
1996 0.00969547997679629
1997 0.0088792400306199
1998 0.00925494302225665
1999 0.0099987844160321
2000 0.00912916091319133
2001 0.0114519306062389
2002 0.0108291693841146
2003 0.0102866779606869
2004 0.0117968820554735
2005 0.0111721163694084
2006 0.0120682541756437
2007 0.0124336280528406
2008 0.0128449652082669
2009 0.0134360276403275
2010 0.0140510016887172
2011 0.0143971734927516
2012 0.0131427431936345
2013 0.0138027110872069
2014 0.0154673783520543
2015 0.0158913369407475
2016 0.0164209888506341
2017 0.0173085873442533
2018 0.0167403853715558
2019 0.017827826952561
2020 0.0175835603760047
2021 0.0193175274020141
2022 0.0202032059344072
2023 0.0197413468575952
2024 0.0189609784624054
2025 0.0206435558052054
2026 0.0210664662498575
2027 0.0223686290238647
2028 0.024118891940174
2029 0.0232758262220868
2030 0.0237475001581051
2031 0.0215209406380795
2032 0.0227756110909345
2033 0.0245322967200415
2034 0.0271310498661873
2035 0.0262935760234442
2036 0.0276387524694518
2037 0.0267551761141785
2038 0.0250079924354736
2039 0.0302016388032341
2040 0.0280197316645268
2041 0.0289202416574737
2042 0.028519010372954
2043 0.0293110785849334
2044 0.0307238555787188
2045 0.0315147049022187
2046 0.0310876569114538
2047 0.0333631238535866
2048 0.0347731949394492
2049 0.0342597075166886
2050 0.0328913058003889
2051 0.0338044086548839
2052 0.0351963227172698
2053 0.0365432625805965
2054 0.0355872427178726
2055 0.0370083597183824
2056 0.0382120864924813
2057 0.0373689474855091
2058 0.0377562779460765
2059 0.038550037519162
2060 0.0394727661864719
2061 0.0392310953919975
2062 0.0408947485064952
2063 0.039918723932686
2064 0.0426465974518694
2065 0.0412426378718168
2066 0.0421878009403693
2067 0.041764910473994
2068 0.0431182321029598
2069 0.0440455109003762
2070 0.0459524071996521
2071 0.0454732841392343
2072 0.0464513789499578
2073 0.0469500615732317
2074 0.0473949274557885
2075 0.0484218284415653
2076 0.0478741630401734
2077 0.0514834081391906
2078 0.0494559981936682
2079 0.0510343389678449
2080 0.049863217616347
2081 0.0506073877883626
2082 0.0520118887825522
2083 0.0525781398573159
2084 0.0535061000392624
2085 0.0551006726916281
2086 0.0546198353719269
2087 0.0560781020359794
2088 0.0576265347279143
2089 0.057153509634997
2090 0.0580769630887464
2091 0.0565429657467253
2092 0.0589579704427841
2093 0.0584634718297077
2094 0.0603279844118697
2095 0.0613572674618534
2096 0.0609005169179658
2097 0.0623128903857371
2098 0.0618534034570906
2099 0.064546347791288
2100 0.0629045895619541
2101 0.0633375472107171
2102 0.0659617586588959
2103 0.065049154856859
2104 0.0654270937874996
2105 0.0670936165537648
2106 0.0680982839018512
2107 0.0666469858935544
2108 0.0692903776066866
2109 0.0688314439713113
2110 0.0709807571342473
2111 0.0703989665329489
2112 0.0714669283553312
2113 0.0738095602493226
2114 0.0744201241057132
2115 0.0729303586960754
2116 0.0719727293391608
2117 0.0723965345181796
2118 0.0753245402241582
2119 0.0747838039666801
2120 -0.598249938088933
2121 0.0762113704199263
2122 0.0767560696520939
2123 -0.598351145977448
2124 -0.598418656082804
2125 -0.598376888457593
2126 -0.598400372780454
2127 -0.598509412959257
2128 -0.598467900058746
2129 -0.598489463157804
2130 -0.59854570444349
2131 -0.598564078433935
2132 -0.598583153228132
2133 -0.598597736298
2134 -0.598651071456748
2135 -0.598642124778749
2136 -0.598664860581384
2137 -0.598688888233
2138 -0.598732135873687
2139 -0.598746326455246
2140 -0.598700359406327
2141 -0.598778768602906
2142 -0.598791576053302
2143 -0.598845877839479
2144 -0.598825742204943
2145 -0.598900107745435
2146 -0.598889139035424
2147 -0.598873275990907
2148 -0.598811056414809
2149 -0.59893441627459
2150 -0.598917754427935
2151 -0.598954173138656
2152 -0.598990828281457
2153 -0.598942186783946
2154 -0.59898504106288
2155 -0.59896802378608
2156 -0.59903831280974
2157 -0.599029622926295
2158 -0.59900504859482
2159 -0.599048696863386
2160 -0.599078862636172
2161 -0.599122996003344
2162 -0.59908927161655
2163 -0.599135954684476
2164 -0.59906435529566
2165 -0.599058270916574
2166 -0.599116239647847
2167 -0.599137899382642
2168 -0.599147150899811
2169 -0.599141688944258
2170 -0.599148701589845
2171 -0.59914989657882
2172 -0.599151519846362
2173 -0.599151576813564
2174 -0.599142568774287
2175 -0.599139606092333
2176 -0.599151771575221
2177 -0.599148918680807
2178 -0.599141569970801
2179 -0.599133308489697
2180 -0.599138232067326
2181 -0.599130134392538
2182 -0.599114860347223
2183 -0.599066513026177
2184 -0.599052381521754
2185 -0.599117670510331
2186 -0.599105758193754
2187 -0.599101426629386
2188 -0.149753382568685
2189 -0.599091368546195
2190 -0.599039967646631
2191 -0.599019246870904
2192 -0.149749138047464
2193 -0.149741783131181
2194 -0.149737289974451
2195 -0.149733365171442
2196 -0.1497289429583
2197 -0.149714419003585
2198 -0.149724227293065
2199 -0.149719268119728
2200 -0.149708734913657
2201 -0.149692712755403
2202 -0.149703697496819
2203 -0.14966336349947
2204 -0.149655280400675
2205 -0.149672157657245
2206 -0.149646235070045
2207 -0.14963794033733
2208 -0.149596466132005
2209 -0.149627338960847
2210 -0.149607325587999
2211 -0.149572783540839
2212 -0.14958531767152
2213 -0.14950344548635
2214 -0.149533819272184
2215 -0.149561667659359
2216 -0.14948824817007
2217 -0.149472625274562
2218 -0.149418178622924
2219 -0.149395848751665
2220 -0.149326866021536
2221 -0.149299357477393
2222 -0.149243360795525
2223 -0.14920651644896
2224 -0.149350591648018
2225 -0.149373585107878
2226 -0.149271828931863
2227 -0.149454082961
2228 -0.149131924519045
2229 -0.149172856242659
2230 -0.149089967929701
2231 -0.149043826393333
2232 -0.148898769363072
2233 -0.148950112464217
2234 -0.148398815752621
2235 -0.148730525082944
2236 -0.148610546933152
2237 -0.148848020895186
2238 -0.148470963915479
2239 -0.148234228935749
2240 -0.147897411510782
2241 -0.148073279147012
2242 -0.148158678550186
2243 -0.14770588284508
2244 -0.147821479180401
2245 -0.147521057283287
2246 -0.147608590415246
2247 -0.146964710469088
2248 -0.147052950683592
2249 -0.147148514289822
2250 -0.14733887957234
2251 -0.147423659307992
2252 -0.146876898455465
2253 -0.146609831011893
2254 -0.146707946068261
2255 -0.14679072471624
2256 -0.146526994892572
2257 -0.146248587264581
2258 -0.146431306611588
2259 -0.146149922890565
2260 -0.145698244918319
2261 -0.146037324961297
2262 -0.145818136371559
2263 -0.145575634747402
2264 -0.145319565544212
2265 -0.145450838929284
2266 -0.145045605109823
2267 -0.144908999481998
2268 -0.143773909829027
2269 -0.144459134847918
2270 -0.14395929827165
2271 -0.143587777160918
2272 -0.144129616649478
2273 -0.143041580713716
2274 -0.142646339203708
2275 -0.143401432443054
2276 -0.142857746881263
2277 -0.143211620626858
2278 -0.142024967591124
2279 -0.142436610888804
2280 -0.141217023871402
2281 -0.141414654862621
2282 -0.141621846384142
2283 -0.140816875926907
2284 -0.140322620403491
2285 -0.140974387248126
2286 -0.139454573786553
2287 -0.13902419221029
2288 -0.139248858080213
2289 -0.139930329362314
2290 -0.139712392675245
2291 -0.13850028858454
2292 -0.137762554560716
2293 -0.138747190003916
2294 -0.138316577408063
2295 -0.137521822496062
2296 -0.137288873246571
2297 -0.136964101029316
2298 -0.136714941776306
2299 -0.136075984713791
2300 -0.136430066606079
2301 -0.135232659186549
2302 -0.135843741805078
2303 -0.133011699419281
2304 -0.134024453786982
2305 -0.133695511116033
2306 -0.133348436764998
2307 -0.134644832225705
2308 -0.132660479889172
2309 -0.131620777351894
2310 -0.132302556056264
2311 -0.131977001789856
2312 -0.131182934096561
2313 -0.130711858002991
2314 -0.130332871872322
2315 -0.129353973282283
2316 -0.129897598877497
2317 -0.128417304149121
2318 -0.127344705429013
2319 -0.12886491355777
2320 -0.125494319206776
2321 -0.126795726457319
2322 -0.126149078714554
2323 -0.122684723163563
2324 -0.124143677223612
2325 -0.123398441893696
2326 -0.12487523672796
2327 -0.0397216666656961
2328 -0.038215709739074
2329 -0.0411819530438753
2330 -0.0389876249182986
2331 -0.0374559214245974
2332 -0.0358644972342922
2333 -0.031174703111291
2334 -0.03431981515704
2335 -0.0351337302174323
2336 -0.0366461034054042
2337 -0.0335623265762035
2338 -0.0303145647700775
2339 -0.0295787005124246
2340 -0.031984410847381
2341 -0.0278767363434683
2342 -0.0287604035021686
2343 -0.0270760783974342
2344 -0.0235983290370999
2345 -0.0262270298074303
2346 -0.0209564572976186
2347 -0.0218397254276536
2348 -0.024487990026743
2349 -0.0200332914393747
2350 -0.018171042767536
2351 -0.0191331269213125
2352 -0.022732189500789
2353 -0.025379460086362
2354 -0.0173053957547383
2355 -0.0163376275936393
2356 -0.0118187530583004
2357 -0.0127332025448289
2358 -0.0154849158247866
2359 -0.0136399834033094
2360 -0.014561058447287
2361 -0.0108997521529065
2362 -0.00913018864849291
2363 -0.0100148285072695
2364 -0.00740577068506147
2365 -0.00246389844468829
2366 -0.00487548339870192
2367 -0.00826742900126241
2368 -0.00570151493609497
2369 -0.0065398432578486
2370 -0.0040788861208278
2371 -0.0032491957387724
2372 -0.00167465116544908
2373 -0.000912036868529441
2374 -0.00019226306179124
2375 0.00186467033746235
2376 0.00122691665637188
2377 0.000546289744654948
2378 0.00373966844654547
2379 0.00318063039705347
2380 0.0025700366481652
2381 0.00492459733608023
2382 0.00432913368200728
2383 0.00546897133039529
2384 0.00598505101090042
2385 0.00647675385876567
2386 0.00692920391082933
2387 0.007379100276977
2388 0.00824363104686525
2389 0.00777683201872364
2390 0.00897153995118254
2391 0.00860034768204338
2392 0.00969427139062601
2393 0.00936227953785933
2394 0.0102837321295932
2395 0.0105075858571939
2396 0.0107450855850825
2397 0.00998452465467672
2398 0.0112467581689902
2399 0.0111718757370734
2400 0.0109578745258316
2401 0.0117796209827912
2402 0.0115478214027024
2403 0.0122847719843678
2404 0.0120622586935339
2405 0.0126270668241625
2406 0.00344206637681968
2407 0.0129622987402668
2408 0.00355143236129873
2409 0.00333341438971665
2410 0.00367137496987711
2411 0.00389267495969856
2412 0.00377517069729942
2413 0.00401727691613978
2414 0.00416751225348981
2415 0.00427474727397185
2416 0.00471510540527385
2417 0.00443588374907762
2418 0.00486281820221544
2419 0.00457627985879698
2420 0.00548296516424266
2421 0.00532270031631659
2422 0.00501670597099591
2423 0.00562760212304304
2424 0.00516408977634662
2425 0.00593491315388311
2426 0.00577813505895578
2427 0.00627842391565686
2428 0.00609983992587476
2429 0.00644227519435286
2430 0.00680255516187735
2431 0.00659534311796101
2432 0.00695705264672576
2433 0.00719557586671109
2434 0.00750445129353114
2435 0.00770519499505052
2436 0.00734136356000731
2437 0.00788286185255477
2438 0.00805587448685426
2439 0.00826813462211941
2440 0.00906372143246611
2441 0.00886955189994041
2442 0.00864537235714004
2443 0.00926966538377032
2444 0.00994423484359705
2445 0.00949310723093411
2446 0.00972509733397594
2447 0.0101555968023143
2448 0.0103721332444628
2449 0.01150974878553
2450 0.0107651152469844
2451 0.0105649563347657
2452 0.0118154721635954
2453 0.0112238927648136
2454 0.0121619116401007
2455 0.0122860390424954
2456 0.011661245551107
2457 0.0125807700611418
2458 0.0127341063324242
2459 0.0133433740164385
2460 0.013183967483954
2461 0.0135855598910875
2462 0.0137757647334135
2463 0.0143253829494166
2464 0.0145018114955814
2465 0.014743415670919
2466 0.0141786240254072
2467 0.0149744820356957
2468 0.0151136847193555
2469 0.0161619446819107
2470 0.0163555965068228
2471 0.0155897017065263
2472 0.0158860425489214
2473 0.0164617165427609
2474 0.0162519425074173
2475 0.0165810737928056
2476 0.0167715859351147
2477 0.0167035400357708
2478 0.0170218146682268
2479 0.0168217352588115
2480 0.0170510141085819
2481 0.0169201251328333
2482 0.0172088891603071
2483 0.0172739615293712
2484 0.0176946803195358
2485 0.0173534749826146
2486 0.0176081993601138
2487 0.0179587489933031
2488 0.01809958407633
2489 0.0182611905469515
2490 0.0178578452426525
2491 0.0184040047361651
2492 0.0186821925676416
2493 0.0188355618499893
2494 0.0191447390131411
2495 0.0194339223424529
2496 0.0193360684056867
2497 0.0197880724492536
2498 0.0199250684069442
2499 0.0203327751576139
2500 0.0207866574255125
2501 0.0209520992083115
2502 0.0204998373161565
2503 0.0212789830230918
2504 0.0213889667524375
2505 0.0216582168788905
2506 0.0215236202631469
2507 0.0218709839871894
2508 0.022194535667289
2509 0.0223506669995818
2510 0.0227318446681274
2511 0.0226531959026599
2512 0.0229598314329785
2513 0.0231115104519464
2514 0.0233420827940171
2515 0.0235608383394651
2516 0.0242467263800888
2517 0.0238523373590935
2518 0.0245162588275196
2519 0.0247839198049606
2520 0.0249442599394326
2521 0.0260402878826047
2522 0.0255796500305681
2523 0.0251038899752302
2524 0.0261461005512447
2525 0.0263157291798804
2526 0.0273775827903037
2527 0.0266854930225521
2528 0.0268299643084221
2529 0.0271519426602819
2530 0.0276346193173111
2531 0.0282699105014852
2532 0.0293194896215771
2533 0.0290497900406413
2534 0.0295874262657182
2535 0.0297669020398321
2536 0.0301167681606436
2537 0.028684507361568
2538 0.0304293777410857
2539 0.0308589734135226
2540 0.0314591717367313
2541 0.0311221672262145
2542 0.0315572558325229
2543 0.0320672633742992
2544 0.0323903978032175
2545 0.0330644850675703
2546 0.032753271749981
2547 0.0332788806159071
2548 0.0341065490051276
2549 0.0337248024288696
2550 0.0354665775050046
2551 0.0349643984147286
2552 0.0343829004012125
2553 0.0347462365557289
2554 0.0358306464346152
2555 0.0367329120303505
2556 0.0361787120364671
2557 0.0370831697340265
2558 0.0379559253693265
2559 0.038293253296428
2560 0.0385629366868782
2561 0.0373790205229498
2562 0.0404010828721819
2563 0.0396014105027049
2564 0.0392894110793599
2565 0.0399517963777349
2566 0.0407884833558563
2567 0.041714039657675
2568 0.0411253973931446
2569 0.0426738794820416
2570 0.0429803241678898
2571 0.0421030735890075
2572 0.044282956873743
2573 0.0436067973375161
2574 0.0438329066215208
2575 0.0449868069644231
2576 0.045388875480623
2577 0.0458276628401108
2578 0.0476882300921531
2579 0.0482502661179708
2580 0.0467493759987647
2581 0.0471948631918225
2582 0.598103054581842
2583 0.0463133378910502
2584 0.598189572371383
2585 0.598322752171897
2586 0.598275589036398
2587 0.598236582750289
2588 0.598359318829433
2589 0.598402168069365
2590 0.59853056992817
2591 0.598452975955539
2592 0.598478582898817
2593 0.598562805438845
2594 0.598598150571811
2595 0.598643676186156
2596 0.598673106088416
2597 0.598736273793732
2598 0.598779579142518
2599 0.59871083396036
2600 0.598834882100789
2601 0.598804866709073
2602 0.598897329420524
2603 0.598867451110378
2604 0.598929045902832
2605 0.598981583366528
2606 0.598956195710703
2607 0.599014487123472
2608 0.599062027145716
2609 0.599036901760752
2610 0.599084077776223
2611 0.599154319182987
2612 0.599107378043268
2613 0.599128788008793
2614 0.599171476425392
2615 0.599189254357946
2616 0.599258916529705
2617 0.599241578847536
2618 0.599225973352753
2619 0.599208580797758
2620 0.599271785611436
2621 0.59928683864284
2622 0.599300709859877
2623 0.599312265849056
2624 0.599357100454249
2625 0.599337042623981
2626 0.599348433830356
2627 0.599327978955762
2628 0.599383880624917
2629 0.599367423275597
2630 0.599405718219127
2631 0.59939104043885
2632 0.59939654120453
2633 0.599374555325179
2634 0.599399624974169
2635 0.599407863668225
2636 0.599410091613739
2637 0.599412981764686
2638 0.599411916484733
2639 0.599411122576721
2640 0.599413069471044
2641 0.599409393858167
2642 0.599413252379685
2643 0.599399137691244
2644 0.599401934240143
2645 0.599407200812116
2646 0.599384625247938
2647 0.599393290680959
2648 0.599393676900922
2649 0.599378449913446
2650 0.599372196203737
2651 0.59936181250545
2652 0.599349844201874
2653 0.599300797192786
2654 0.599314450229952
2655 0.599341229172336
2656 0.599330457663703
2657 0.599265468117627
2658 0.599246388167192
2659 0.599284917994234
2660 0.599227890924839
2661 0.599204277564169
2662 0.599181144346299
2663 0.599150462073011
2664 0.599098538203231
2665 0.599123769398607
2666 0.598999715961271
2667 0.599035496016195
2668 0.598968308411374
2669 0.599066255698437
2670 0.598925518984388
2671 0.149702324926485
2672 0.598892713669924
2673 0.598849075540376
2674 0.149691151982236
2675 0.149654636413526
2676 0.149666793694692
2677 0.149679655127066
2678 0.149643648374872
2679 0.149617732150446
2680 0.149630100748134
2681 0.149560560962092
2682 0.149590118991708
2683 0.14960312908967
2684 0.149574954348646
2685 0.149511590056086
2686 0.149527074640206
2687 0.149546316175255
2688 0.149493821206637
2689 0.1494788084719
2690 0.149417135679837
2691 0.149397669588506
2692 0.149440181350645
2693 0.149456630375676
2694 0.149377138585597
2695 0.149336158254131
2696 0.149354506465086
2697 0.149315911865287
2698 0.149292408855639
2699 0.149227271049441
2700 0.149250210098573
2701 0.149157907668402
2702 0.149180807242085
2703 0.148974494937651
2704 0.149110719812136
2705 0.149084266149988
2706 0.148998193906013
2707 0.149026316468575
2708 0.148907461132331
2709 0.148939966043306
2710 0.148873374647516
2711 0.1488374106623
2712 0.148689533792898
2713 0.148650617487164
2714 0.148605634069137
2715 0.148768518533799
2716 0.148558927094913
2717 0.148271510743231
2718 0.14845536494284
2719 0.148399172817467
2720 0.148338667540251
2721 0.148190029548864
2722 0.147854298257509
2723 0.148041189427257
2724 0.147742391304449
2725 0.147342794446273
2726 0.147952944736143
2727 0.147488431581923
2728 0.147009720248861
2729 0.146822415871059
2730 0.146396924707983
2731 0.146140590002153
2732 0.145868874055192
2733 0.145243443575837
2734 0.144889947220646
2735 0.143662853871041
2736 0.14451323502645
2737 0.143179043676271
2738 0.140874936936832
2739 0.142667083436805
2740 0.140222897914306
2741 0.141560541388601
2742 0.139478415101291
2743 0.13695988528522
2744 0.132644347046355
2745 0.133861889225328
2746 0.134927639263345
2747 0.127208584560913
2748 0.131431744646845
2749 0.128735371489853
2750 0.130096609275825
2751 0.125605102691661
2752 0.122168050558848
2753 0.118414076097915
2754 0.120351097750674
2755 0.116392690692595
2756 0.112154565528714
2757 0.114326273846928
2758 0.109883431930369
2759 0.0978009735069891
2760 0.105162421363052
2761 0.102815212932253
2762 0.107592604711275
2763 0.100299459839029
2764 0.095200033812397
2765 0.092622112109038
2766 0.08998361102224
2767 0.0846794794796565
2768 0.0873530957152002
2769 0.0820439716845339
2770 0.0793422757717832
2771 0.0766841380220249
2772 0.0739839550701493
2773 0.023740431017283
2774 0.0166574588974381
2775 0.0206138979144034
2776 0.0227152849002251
2777 0.0216312882631311
2778 0.0157162687097533
2779 0.0176274135271008
2780 0.0195833259626896
2781 0.0186559302755625
2782 0.0147685117253294
2783 0.0111123601211223
2784 0.0138662969905275
2785 0.0120316185767387
2786 0.0129243015621175
2787 0.0102784624259621
2788 0.00851438586980725
2789 0.0094193180368171
2790 0.00682512511898645
2791 0.0026841497836682
2792 0.00768073734230056
2793 0.00600390056228049
2794 0.00350595090752646
2795 0.00432919846226308
2796 0.00184417839003466
2797 0.00515144893518137
2798 -0.000562889837459931
2799 0.00022922792138652
2800 0.00101027775633155
2801 -0.00217859367690388
2802 -0.0013744664847102
2803 -0.00299175965999019
2804 -0.00371265298034919
2805 -0.00539191984450396
2806 -0.0046119319844379
2807 -0.0068362923094675
2808 -0.00620004853217067
2809 -0.00838760481858934
2810 -0.00769571743685537
2811 -0.00996460274542103
2812 -0.00925588977988257
2813 -0.0115182210058111
2814 -0.010671068271189
2815 -0.0129371298186574
2816 -0.0122390601968104
2817 -0.0136097882020192
2818 -0.0143188756044511
2819 -0.0157106492885937
2820 -0.0163465156624249
2821 -0.0150173712568114
2822 -0.0170040172894762
2823 -0.0187664424902074
2824 -0.0182060526911139
2825 -0.0193888806831611
2826 -0.0175706718018393
2827 -0.0208982674576102
2828 -0.021534145985198
2829 -0.0199657686949995
2830 -0.0220906294337602
2831 -0.0204455832089152
2832 -0.0235475146618017
2833 -0.0224194993790294
2834 -0.022849554100987
2835 -0.0238242525836264
2836 -0.0241169290589281
2837 -0.0248369870885897
2838 -0.0244760250383739
2839 -0.0252149279605752
2840 -0.0255769562673033
2841 -0.0258901833235533
2842 -0.0268846989579101
2843 -0.0262388704618738
2844 -0.0265921573736425
2845 -0.0271986440477706
2846 -0.0275935956812422
2847 -0.0280985761492609
2848 -0.0278005214512422
2849 -0.0283837671040182
2850 -0.0286921786428518
2851 -0.0293314105444035
2852 -0.0289997964997115
2853 -0.0299382876627132
2854 -0.0296403723567121
2855 -0.030263553933909
2856 -0.0305967056224455
2857 -0.0311966842876677
2858 -0.0312991328351138
2859 -0.00813407044683966
2860 -0.0319725116623054
2861 -0.0323063299315631
2862 -0.00839022687590274
2863 -0.00820693457188565
2864 -0.00831396269852934
2865 -0.00862970434198924
2866 -0.00872959051216087
2867 -0.00853909556606644
2868 -0.00894117704855741
2869 -0.00914441103301376
2870 -0.00902564842968554
2871 -0.00884874622787133
2872 -0.00922938817163327
2873 -0.00935356565874538
2874 -0.00951925710267828
2875 -0.0100940726871268
2876 -0.010039715219753
2877 -0.0101441594888101
2878 -0.00941811313549
2879 -0.00985397625634516
2880 -0.00968412811898278
2881 -0.00974331607794648
2882 -0.0102510010110239
2883 -0.0104762630102888
2884 -0.0105946282813852
2885 -0.0105360170193965
2886 -0.0107978433215341
2887 -0.0109277364985334
2888 -0.0110328778992344
2889 -0.0111936576146034
2890 -0.0115780572377213
2891 -0.0114949901588393
2892 -0.0117116224502951
2893 -0.0113453556464355
2894 -0.0110887571550871
2895 -0.0120422268231879
2896 -0.0121931646056512
2897 -0.0118791142153351
2898 -0.0129702018110133
2899 -0.0125356673458419
2900 -0.0123275463290004
2901 -0.0131654338602348
2902 -0.0134188839410076
2903 -0.0135620399276305
2904 -0.0139947389009229
2905 -0.0137679342343771
2906 -0.0142156206342378
2907 -0.0152275366843926
2908 -0.0149480460591684
2909 -0.0144745028303579
2910 -0.0147638137665975
2911 -0.0154618461690351
2912 -0.0157716597793202
2913 -0.0164545557985894
2914 -0.0167696834814966
2915 -0.0160792938743379
2916 -0.0171461071531967
2917 -0.0175336283814665
2918 -0.0179913592631318
2919 -0.0191704328551264
2920 -0.0183991438443898
2921 -0.0200261832655691
2922 -0.0210338840434806
2923 -0.0204288501507333
2924 -0.021751486718792
2925 -0.0215112432281316
2926 -0.0232300873418224
2927 -0.0222175825368748
2928 -0.0235300788985873
2929 -0.0241278379831036
2930 -0.0244643039220937
2931 -0.0254733688863288
2932 -0.026357826279807
2933 -0.0249722537569566
2934 -0.0272542632632499
2935 -0.0267745750538537
2936 -0.0276884464311706
2937 -0.0285510418309225
2938 -0.0281697792664752
2939 -0.0289943115677798
2940 -0.0302063305030046
2941 -0.0298238098177445
2942 -0.0305780257141854
2943 -0.031082248531249
2944 -0.0317782449039912
2945 -0.0313179517755803
2946 -0.033901690582237
2947 -0.0320150409442356
2948 -0.0343047059500361
2949 -0.0337328843740123
2950 -0.0323208133622602
2951 -0.0333420662695816
2952 -0.0330648234493409
2953 -0.0347487299541905
2954 -0.0343858912004025
2955 -0.0348528169910246
2956 -0.0355268430289825
2957 -0.0350765669658696
2958 -0.0353328544185663
2959 -0.0358013754980097
2960 -0.0362090860914424
2961 -0.0364522841669584
2962 -0.0360891666660155
2963 -0.0361223025402293
2964 -0.0366512429969976
2965 -0.0370960050600273
2966 -0.0371680520372659
2967 -0.0368379358645025
2968 -0.037470638249136
2969 -0.037620189187408
2970 -0.0376694836919007
2971 -0.0372996059763369
2972 -0.0378794561346608
2973 -0.0375647447408707
2974 -0.0379565873152891
2975 -0.0379890697028692
2976 -0.0380878388306443
2977 -0.0379425698553554
2978 -0.0380096785970486
2979 -0.0380683372484563
2980 -0.0383976262011363
2981 -0.0381672493158551
2982 -0.0381913016953841
2983 -0.0381578072176365
2984 -0.0381870390289801
2985 -0.0384093926936056
2986 -0.038137669540851
2987 -0.0381914628373452
2988 -0.038091811978872
2989 -0.0381334529440655
2990 -0.0380688479446793
2991 -0.0381289342405303
2992 -0.0381000010047039
2993 -0.0380082866176201
2994 -0.038043080368759
2995 -0.0379199769682706
2996 -0.0380494048462679
2997 -0.0380824836994053
2998 -0.0380807739636759
2999 -0.0380213862529733
3000 -0.0380597338180196
3001 -0.0379991173043872
3002 -0.0380639563574537
3003 -0.0381072230065828
3004 -0.0381275683491895
3005 -0.0380696205733751
3006 -0.0380888736473489
3007 -0.0381327524339053
3008 -0.0380806349068084
3009 -0.0379887769007082
3010 -0.0380463786754159
3011 -0.0381459351591168
3012 -0.0379226789336143
3013 -0.037994235604885
3014 -0.0379475591406908
3015 -0.0375086851248628
3016 -0.0376839489209233
3017 -0.0380304178010281
3018 -0.037378156507579
3019 -0.0379129770308341
3020 -0.0373270750601939
3021 -0.0370042915528581
3022 -0.0366159718361374
3023 -0.0370602579922923
3024 -0.0362716404155341
3025 -0.0364276984117713
3026 -0.0358793850143952
3027 -0.0360113408599796
3028 -0.0353316300747926
3029 -0.0355577761099841
3030 -0.0343612533058775
3031 -0.0338303918925624
3032 -0.034574358011553
3033 -0.0351373029842435
3034 -0.034786616815623
3035 -0.0340503148787442
3036 -0.0336174025090784
3037 -0.0334203951858053
3038 -0.0325928267230793
3039 -0.0327873663754293
3040 -0.0323698931638138
3041 -0.0316706453790338
3042 -0.0331220161920191
3043 -0.0320158088356023
3044 -0.0315197652814682
3045 -0.0310982598894725
3046 -0.030556591288087
3047 -0.029693298052212
3048 -0.0309022140632686
3049 -0.0303003813441034
3050 -0.0286559026987958
3051 -0.0292642708052185
3052 -0.030020842777284
3053 -0.0289489639724806
3054 -0.0283310445436932
3055 -0.0278246405671739
3056 -0.0275419991646341
3057 -0.0267237710964917
3058 -0.0271916297167053
3059 -0.026302493884723
3060 -0.0258750017943694
3061 -0.0253654531694332
3062 -0.0248513502206045
3063 -0.0232328556611271
3064 -0.0238825554192797
3065 -0.0243867696805302
3066 -0.0227128028959722
3067 -0.021373731366059
3068 -0.0220671038149782
3069 -0.0207809844235222
3070 -0.0200769606150376
3071 -0.0185950203682379
3072 -0.0192609022144107
3073 -0.0179866962437119
3074 -0.0157401510731087
3075 -0.597848443239
3076 -0.0172004402562017
3077 -0.0165843544924308
3078 -0.597930129879025
3079 -0.597907273812637
3080 -0.597983743937577
3081 -0.597959543658857
3082 -0.598011180167779
3083 -0.598111062508375
3084 -0.59805888766954
3085 -0.598034720571471
3086 -0.598161943585057
3087 -0.598142000762113
3088 -0.598088542894122
3089 -0.598189664179547
3090 -0.598238143202543
3091 -0.598212296046301
3092 -0.598288606887992
3093 -0.598305504721161
3094 -0.598261338208563
3095 -0.598333421717654
3096 -0.598425967926638
3097 -0.598354420315316
3098 -0.598375872712488
3099 -0.598448028985735
3100 -0.598400897198742
3101 -0.59857098706758
3102 -0.598501796111763
3103 -0.598524503449432
3104 -0.598465724148211
3105 -0.598598005621847
3106 -0.598539782998287
3107 -0.598618018836863
3108 -0.598634647972909
3109 -0.598666590088683
3110 -0.598709084679112
3111 -0.598689044218694
3112 -0.59880260153468
3113 -0.598781611246285
3114 -0.598758135865863
3115 -0.598735875771277
3116 -0.598867354395568
3117 -0.598888001100043
3118 -0.598824931725659
3119 -0.598847731678126
3120 -0.598909333095696
3121 -0.598928152753619
3122 -0.598949161320675
3123 -0.59896821111453
3124 -0.598989385652251
3125 -0.599023009015054
3126 -0.599072908611613
3127 -0.599005363185598
3128 -0.599055545826134
3129 -0.599040416882632
3130 -0.599089819508393
3131 -0.59910348526151
3132 -0.59911803536323
3133 -0.599128004558095
3134 -0.599159210848887
3135 -0.599137073329846
3136 -0.599146429668888
3137 -0.599168654148922
3138 -0.599171940922621
3139 -0.599179344247421
3140 -0.599176568021948
3141 -0.59916469208827
3142 -0.59915296888995
3143 -0.599174217444565
3144 -0.599175507897643
3145 -0.599181289976751
3146 -0.599179663357651
3147 -0.599177131657284
3148 -0.599147042209752
3149 -0.599175145179286
3150 -0.599170880310068
3151 -0.599167324601805
3152 -0.599162395785178
3153 -0.599155331433666
3154 -0.59911323155578
3155 -0.599141776235312
3156 -0.599123267496212
3157 -0.599132639770462
3158 -0.599104690751596
3159 -0.599078551479682
3160 -0.599090582331748
3161 -0.599065483074659
3162 -0.599048715992128
3163 -0.599011811516557
3164 -0.599034256372489
3165 -0.598998986850357
3166 -0.5989732333371
3167 -0.149733674958886
3168 -0.149721668871943
3169 -0.14972675562664
3170 -0.59895538671879
3171 -0.149699080969985
3172 -0.149707498366165
3173 -0.149715561220471
3174 -0.149691375274631
3175 -0.149682128335911
3176 -0.14967286172176
3177 -0.149652765940265
3178 -0.149641421302433
3179 -0.149662999249581
3180 -0.149619334261329
3181 -0.149630893599046
3182 -0.149579872434011
3183 -0.149592948530413
3184 -0.149606229074753
3185 -0.149550779368827
3186 -0.149565128472297
3187 -0.149537802056298
3188 -0.149493144044117
3189 -0.149508900951225
3190 -0.149523744746806
3191 -0.149462405675411
3192 -0.149478140530056
3193 -0.149447651776408
3194 -0.149428689312154
3195 -0.149393851848569
3196 -0.14941208238284
3197 -0.149373760620092
3198 -0.149335470795969
3199 -0.149355862372726
3200 -0.149297974810336
3201 -0.149316810575784
3202 -0.149255448421715
3203 -0.149274936453355
3204 -0.149230354584367
3205 -0.149206693628553
3206 -0.149154213641686
3207 -0.149101552783533
3208 -0.149069041526482
3209 -0.149036437261769
3210 -0.149000839026949
3211 -0.148963397591101
3212 -0.149183826908848
3213 -0.149129392374819
3214 -0.148927824644024
3215 -0.148796256261056
3216 -0.148881759991565
3217 -0.148835998144273
3218 -0.148750776068052
3219 -0.148701339179859
3220 -0.148595252617188
3221 -0.14865420463679
3222 -0.148476844508171
3223 -0.148535395252932
3224 -0.148407028002867
3225 -0.148279117702349
3226 -0.148341961082204
3227 -0.14812800174388
3228 -0.147904978841668
3229 -0.148205182672737
3230 -0.147969202643373
3231 -0.148048655608298
3232 -0.14771860136152
3233 -0.14764313186135
3234 -0.147814771227263
3235 -0.147561668363508
3236 -0.147488554686973
3237 -0.14741128102001
3238 -0.147330674614465
3239 -0.147244519509053
3240 -0.147183172452601
3241 -0.147026830641356
3242 -0.147104817811933
3243 -0.14695230519867
3244 -0.146873679940805
3245 -0.14680797979142
3246 -0.146744488956486
3247 -0.146648862480943
3248 -0.146595869346934
3249 -0.146507298136911
3250 -0.146448885905106
3251 -0.146281649535809
3252 -0.146037791564116
3253 -0.146127806308077
3254 -0.146364087319017
3255 -0.146196993862407
3256 -0.145978757379112
3257 -0.145892345615108
3258 -0.145744427361326
3259 -0.145810107648353
3260 -0.145588735940632
3261 -0.145666741268784
3262 -0.145503788217334
3263 -0.145143857133624
3264 -0.145328025281301
3265 -0.145231856937442
3266 -0.145412637647602
3267 -0.145035920327677
3268 -0.144941970033736
3269 -0.144734612692137
3270 -0.144644565977616
3271 -0.144830043577674
3272 -0.144530659816195
3273 -0.144438126343284
3274 -0.144241662047548
3275 -0.144154290311328
3276 -0.14434213265328
3277 -0.144029451732987
3278 -0.143610380747977
3279 -0.143814989558045
3280 -0.14393670392584
3281 -0.14371217319988
3282 -0.143163305435436
3283 -0.143287730054863
3284 -0.143383418784415
3285 -0.143506820684532
3286 -0.142917829035937
3287 -0.143053257354992
3288 -0.142683704919553
3289 -0.142794678258665
3290 -0.142445436959414
3291 -0.14255606192566
3292 -0.142314382414258
3293 -0.142080671244851
3294 -0.141969232986552
3295 -0.141888754488136
3296 -0.142183360625968
3297 -0.141676774732494
3298 -0.141761101158048
3299 -0.141442517828578
3300 -0.141548619055205
3301 -0.14137884088148
3302 -0.141302978227415
3303 -0.141173828078108
3304 -0.141096422155111
3305 -0.141012800901976
3306 -0.140909828225834
3307 -0.14072776127903
3308 -0.140846081536453
3309 -0.140588544134739
3310 -0.140502303446968
3311 -0.140382247823759
3312 -0.140292171551893
3313 -0.14007022563305
3314 -0.140182465203549
3315 -0.139954400427357
3316 -0.139779766344043
3317 -0.139810353347459
3318 -0.139999801285336
3319 -0.13972992051097
3320 -0.139593898676377
3321 -0.139564778174509
3322 -0.139507068007948
3323 -0.139407719805054
3324 -0.139165695688223
3325 -0.1393655288679
3326 -0.139081220881804
3327 -0.139336565351873
3328 -0.13916509355712
3329 -0.138915629128922
3330 -0.138973871165352
3331 -0.13874973620796
3332 -0.138666922815016
3333 -0.138250444292561
3334 -0.138498950100424
3335 -0.138391053528581
3336 -0.138074057130232
3337 -0.137871238818487
3338 -0.137744314068281
3339 -0.137534500020953
3340 -0.13730185997934
3341 -0.137071713038076
3342 -0.136599310188204
3343 -0.136861280584611
3344 -0.136347240923651
3345 -0.13604730015054
3346 -0.135785098657975
3347 -0.134873167041387
3348 -0.135172776308624
3349 -0.134511491729623
3350 -0.134171353057361
3351 -0.133788485630887
3352 -0.133426432261966
3353 -0.133013386367631
3354 -0.132229187092786
3355 -0.132667340199218
3356 -0.131840428436278
3357 -0.131367480405339
3358 -0.130965813453058
3359 -0.12953080163533
3360 -0.130019231390168
3361 -0.130474334470719
3362 -0.12853059704258
3363 -0.1289932858282
3364 -0.127484531607653
3365 -0.127967821171351
3366 -0.126371855491436
3367 -0.126893526003965
3368 -0.125793425478799
3369 -0.125217828741766
3370 -0.124687841818769
3371 -0.124194168138127
3372 -0.123615351385017
3373 -0.123128716182209
3374 -0.122644570676309
3375 -0.120815656648854
3376 -0.121711973336053
3377 -0.122154316647021
3378 -0.121233236026909
3379 -0.119862299163496
3380 -0.120286645794126
3381 -0.119426513508924
3382 -0.118142309035891
3383 -0.118617605959021
3384 -0.116852598787467
3385 -0.117661569220671
3386 -0.116003836422373
3387 -0.11726740008435
3388 -0.118991155310372
3389 -0.11635481596842
3390 -0.115087114835286
3391 -0.115501855714357
3392 -0.114573819876014
3393 -0.114009835542645
3394 -0.113706379970465
3395 -0.111915387951541
3396 -0.111229314564822
3397 -0.113026075528914
3398 -0.110090034801104
3399 -0.108868411519729
3400 -0.110657309545895
3401 -0.112459588679003
3402 -0.106494608034598
3403 -0.10939924726215
3404 -0.107985305904688
3405 -0.104719487003568
3406 -0.105513973127177
3407 -0.102870451714113
3408 -0.107204702350246
3409 -0.103902957333255
3410 -0.10194030185684
3411 -0.100989037063126
3412 -0.100231922004809
3413 -0.0980864031280639
3414 -0.0989533647670558
3415 -0.0970622599770858
3416 -0.0959783967187458
3417 -0.0948107459318572
3418 -0.0936590822960457
3419 -0.0914061877723829
3420 -0.0904050751904731
3421 -0.087791217663826
3422 -0.0924471563089867
3423 -0.0889171789093199
3424 -0.0864937838975288
3425 -0.0824775821088179
3426 -0.0283300626331672
3427 -0.0852933460088823
3428 -0.0837208726635492
3429 -0.0277067065467334
3430 -0.0270622303189807
3431 -0.0240739582954119
3432 -0.0264695932694794
3433 -0.024640928293598
3434 -0.0253016092835088
3435 -0.025805475859308
3436 -0.0217178546996981
3437 -0.0228555733156267
3438 -0.0234601164024941
3439 -0.0222820088830269
3440 -0.021206682797843
3441 -0.0205837459481129
3442 -0.0200751886145518
3443 -0.0195546803827741
3444 -0.0190008368588692
3445 -0.0174014578075204
3446 -0.0179204315319494
3447 -0.0184209715803137
3448 -0.0168279826605865
3449 -0.016275619669774
3450 -0.0152162126173311
3451 -0.0146224219034143
3452 -0.0157300517188655
3453 -0.0125258765054011
3454 -0.0130201633257
3455 -0.0118971951512579
3456 -0.0141016622963495
3457 -0.0135375199907118
3458 -0.0113873130107364
3459 -0.0102927677919595
3460 -0.00974063440812144
3461 -0.0108575771463726
3462 -0.00819259359577634
3463 -0.00916681194217436
3464 -0.00863297664236675
3465 -0.0076186000932337
3466 -0.00659958148752212
3467 -0.00711704433886146
3468 -0.00563592878258124
3469 -0.00472016520216082
3470 -0.00522563274237717
3471 -0.00609649882732358
3472 -0.00384319588333147
3473 -0.00426280831997164
3474 -0.00304820466363233
3475 -0.00343954404829242
3476 -0.00263611438946136
3477 -0.00118047113226779
3478 -0.00226711288578388
3479 -0.000828550565493467
3480 -0.00184329831490901
3481 -0.00151620665720259
3482 -0.000482825400970687
3483 -0.000207836253323798
3484 0.000133881703827639
3485 0.000694640051652107
3486 0.000417753814439845
3487 0.0012896543851335
3488 0.00101056458579953
3489 0.00157288024080988
3490 0.00178906266947606
3491 0.00269090091580923
3492 0.00227192794199257
3493 0.00200078864849669
3494 0.00246204746578207
3495 0.00329239986933533
3496 0.00336571644338279
3497 0.00303700735580555
3498 0.0035205743181616
3499 0.00289256963878967
3500 0.00363072968863016
3501 0.0035397015275585
3502 0.0031651136458365
3503 0.00366924712734317
3504 0.00366565328743419
3505 0.00368543248459932
3506 0.00368613315640934
3507 0.0037142245810865
3508 0.00368767452924839
3509 0.00366174830228718
3510 0.00362216603627744
3511 0.00366281093287334
3512 0.00353932185056293
3513 0.00366756986455254
3514 0.000854317601394056
3515 0.0035600998236026
3516 0.00344554660949441
3517 0.000833612081515
3518 0.000855174153738212
3519 0.000809169093784495
3520 0.00082654402812512
3521 0.000814221967782088
3522 0.000793348758683059
3523 0.000849093739832413
3524 0.000813030796109727
3525 0.000810622657667527
3526 0.000852501015592026
3527 0.000890994959695196
3528 0.000950425804486046
3529 0.00104884254852892
3530 0.000923198049000877
3531 0.00101155522530128
3532 0.0009765471029722
3533 0.00117603935794782
3534 0.00110796405429223
3535 0.0012304277123995
3536 0.00136971187001397
3537 0.00148376572770722
3538 0.00168679290425341
3539 0.00130806703498883
3540 0.0015615106116137
3541 0.00175842150414361
3542 0.00186633872006666
3543 0.00209356778612306
3544 0.00217658306417
3545 0.0019640739680726
3546 0.00224228605484097
3547 0.00242216115189892
3548 0.00234632555333641
3549 0.00249301448610156
3550 0.00262972159415505
3551 0.00256503210116595
3552 0.00262017374049252
3553 0.00258619624303451
3554 0.00264200136287209
3555 0.00264968761928539
3556 0.00265628139962195
3557 0.00263098540819865
3558 0.00259709803487309
3559 0.00260456909347623
3560 0.00259801432452789
3561 0.00254661871366893
3562 0.00257061686304466
3563 0.00257295276558326
3564 0.00262875459053985
3565 0.00265937957056274
3566 0.00279733423274873
3567 0.00270462654365355
3568 0.00288902716120641
3569 0.00265752162425899
3570 0.00287301773509459
3571 0.00309237044435559
3572 0.00315571557924897
3573 0.0030178791498374
3574 0.00323317933611778
3575 0.00315794731295392
3576 0.00325402344806519
3577 0.00334025881885906
3578 0.00341091385993763
3579 0.00339493183164797
3580 0.00354534312659893
3581 0.00364792013925631
3582 0.00352586259426659
3583 0.00373021439191052
3584 0.00390352022265257
3585 0.00381244225082317
3586 0.00398004833989195
3587 0.00385992867216186
3588 0.00400619307634752
3589 0.0040444702779795
3590 0.00409985270792002
3591 0.00411930633158862
3592 0.00419366168998072
3593 0.00422010792816025
3594 0.00426800540060071
3595 0.00436415829428871
3596 0.00440973623010241
3597 0.00443637029539723
3598 0.00461859102636078
3599 0.00450871960552169
3600 0.00487229163147053
3601 0.00468931011081088
3602 0.00484254099488782
3603 0.00503007003154299
3604 0.00523074246465711
3605 0.00504279568901535
3606 0.00531480332606025
3607 0.00545000884425078
3608 0.00549934111761348
3609 0.00563945080602601
3610 0.00606171014911837
3611 0.0058432888257145
3612 0.00596064926845705
3613 0.0057354637441231
3614 0.00647746195159871
3615 0.00636889136461701
3616 0.00622462857870299
3617 0.006627906351145
3618 0.00678459728336049
3619 0.00696731406643382
3620 0.00682964102548607
3621 0.00698911608183188
3622 0.00721786299050215
3623 0.00731045567022581
3624 0.00716272041469876
3625 0.00739923306153147
3626 0.00738924656736367
3627 0.00736524828023957
3628 0.00748440009953828
3629 0.00742253724865582
3630 0.00758660890609232
3631 0.00756862060976623
3632 0.0074728478764487
3633 0.00738386258583412
3634 0.0074733680292146
3635 0.00741838639081361
3636 0.00726719755326557
3637 0.00729678318357904
3638 0.00718963606020126
3639 0.0072820948006107
3640 0.00714359896678597
3641 0.00705967674102685
3642 0.00705326212047985
3643 0.00699597532094301
3644 0.0068930371352188
3645 0.00665079670569495
3646 0.00664302120795949
3647 0.00649221598298741
3648 0.00619781658229381
3649 0.00644850029060231
3650 0.00606798583479775
3651 0.00576391320671565
3652 0.00564755006099784
3653 0.00589495187872562
3654 0.0054989117848346
3655 0.00541624443688489
3656 0.0050307541500479
3657 0.00528002141775825
3658 0.00493130100795075
3659 0.00520298664492841
3660 0.00487778836569914
3661 0.00468159818646919
3662 0.00476956946466891
3663 0.00462020501121796
3664 0.00451199765344248
3665 0.00459638333793888
3666 0.0044435067542761
3667 0.00441531058572611
3668 0.00436834963169653
3669 0.00438015206921276
3670 0.00429441780218861
3671 0.00432764521226513
3672 0.00437834772413789
3673 0.00437859597040026
3674 0.00443185482552247
3675 0.00453308032139355
3676 0.00439475132245871
3677 0.00431369553655042
3678 0.00445277770626097
3679 0.00449190086964948
3680 0.00453187013678835
3681 0.00457561708615708
3682 0.00455602164915029
3683 0.00450712382293346
3684 0.0046679378745073
3685 0.00466626608265984
3686 0.00457483828217069
3687 0.00513577578163908
3688 0.0054378367818987
3689 0.0051105896409064
3690 0.00559811063199334
3691 0.00526294320844525
3692 0.00480835317068219
3693 0.00481680129857891
3694 0.0059562144739696
3695 0.00610233080386823
3696 0.00628195542768813
3697 0.00669030913741374
3698 0.00691076368320421
3699 0.00710632552351563
3700 0.00756669043293642
3701 0.0082445382345049
3702 0.00775494564437027
3703 0.00799395334094682
3704 0.00853622219189177
3705 0.00934439016693138
3706 0.00913458267583421
3707 0.00884198156102261
3708 0.00970022734572138
3709 0.597923293415972
3710 0.598010012927193
3711 0.598056623706547
3712 0.598100716535843
3713 0.597965771100471
3714 0.598187909119906
3715 0.59814829047489
3716 0.598319464549685
3717 0.59827589545978
3718 0.598233291372673
3719 0.598358511563658
3720 0.598438831677234
3721 0.598406691718564
3722 0.598516732354337
3723 0.598551297416098
3724 0.598482967281541
3725 0.59858867161186
3726 0.598621083834119
3727 0.598689289618667
3728 0.598655774993814
3729 0.598780012008373
3730 0.598720260944572
3731 0.598749316084761
3732 0.598835503952803
3733 0.598805645154789
3734 0.598888973374817
3735 0.59891257208565
3736 0.598861864405918
3737 0.598938342290607
3738 0.598984417574881
3739 0.598959521547769
3740 0.599005591310959
3741 0.599028890980794
3742 0.59909173680608
3743 0.599072072753726
3744 0.599051733574027
3745 0.599126401614332
3746 0.59914369309665
3747 0.599111398778151
3748 0.599160019972792
3749 0.599202043343523
3750 0.599173276072882
3751 0.599188539683309
3752 0.599225387600524
3753 0.599215491257364
3754 0.599236531254505
3755 0.599248283599883
3756 0.599258363567279
3757 0.599282245346849
3758 0.599268212544505
3759 0.599276547922752
3760 0.599290919458184
3761 0.599297651404065
3762 0.599323518933737
3763 0.599334728312118
3764 0.599314563413756
3765 0.599309483796095
3766 0.599329843725866
3767 0.599344518775614
3768 0.599350319421171
3769 0.599359352063754
3770 0.599364097028897
3771 0.599369745529335
3772 0.599374405884198
3773 0.59938187594996
3774 0.599392303691244
3775 0.599389076260883
3776 0.599387417986833
3777 0.599392312731741
3778 0.599393361698402
3779 0.599393140733677
3780 0.59938648451032
3781 0.599390031066659
3782 0.599388381507897
3783 0.599380809554219
3784 0.599380552088001
3785 0.599376888587355
3786 0.599367478494302
3787 0.599350664831238
3788 0.599359044719571
3789 0.59936515837073
3790 0.599335039413426
3791 0.599342190071823
3792 0.599304241016602
3793 0.599316429814749
3794 0.5993204498714
3795 0.599289992936015
3796 0.599245673072117
3797 0.599226950014707
3798 0.599259462803148
3799 0.599205490602265
3800 0.599279260848513
3801 0.599182786421228
3802 0.599158146691372
3803 0.599133554620503
3804 0.5991027217401
3805 0.599071181802535
3806 0.598983576992031
3807 0.599047528394842
3808 0.598915657486631
3809 0.598949661074872
3810 0.599011970364769
3811 0.598879732262344
3812 0.1496937598512
3813 0.149701988147568
3814 0.149711348402858
3815 0.149674638188622
3816 0.149683386870455
3817 0.149656962309162
3818 0.149665363390614
3819 0.149647717873341
3820 0.149631293906246
3821 0.149639770299503
3822 0.1496129646775
3823 0.149594658234126
3824 0.149603330999674
3825 0.149584728062932
3826 0.149621202148702
3827 0.149547964167493
3828 0.149555593146319
3829 0.149566817842067
3830 0.149574092378214
3831 0.149534991220049
3832 0.149505330188489
3833 0.149525551327442
3834 0.149515686415327
3835 0.149494979301816
3836 0.14948107352708
3837 0.149442292555659
3838 0.149454139149055
3839 0.149469008454657
3840 0.149430822698867
3841 0.149399877410931
3842 0.149384562184388
3843 0.14941378008776
3844 0.149366461915026
3845 0.149333487449498
3846 0.149353468332654
3847 0.149297220020538
3848 0.149319299246409
3849 0.149280112018659
3850 0.149259060787182
3851 0.149218615598363
3852 0.149238818840173
3853 0.149172940215153
3854 0.149195751763889
3855 0.149151138457747
3856 0.149126274636236
3857 0.149101694552812
3858 0.149074355647409
3859 0.148991678559226
3860 0.149047875385744
3861 0.148927227661625
3862 0.149019131006651
3863 0.14896323043167
3864 0.148895085315512
3865 0.148851073411972
3866 0.148814142774847
3867 0.148720594838795
3868 0.148597295877334
3869 0.148661128870912
3870 0.148762939046644
3871 0.148536510568851
3872 0.148462289736572
3873 0.148202952764149
3874 0.148385327176506
3875 0.148300600123901
3876 0.148099394904643
3877 0.147742398795628
3878 0.147874618885
3879 0.147988747602925
3880 0.147610127761682
3881 0.147322831663285
3882 0.147473556483151
3883 0.147169171963344
3884 0.146808986686312
3885 0.146991282420679
3886 0.14663668398728
3887 0.14621205599345
3888 0.145999025759032
3889 0.146431739471597
3890 0.145510517898437
3891 0.145256624953352
3892 0.144708790717583
3893 0.144983401649859
3894 0.145771398342135
3895 0.144415553728379
3896 0.144079337067787
3897 0.143714466395604
3898 0.142941818057028
3899 0.142467373708246
3900 0.143343562982645
3901 0.141502729828581
3902 0.141990748264171
3903 0.140332936798047
3904 0.140910900284236
3905 0.13968342339338
3906 0.138283787111368
3907 0.136715038929781
3908 0.135868306729469
3909 0.137510236693266
3910 0.139030348313604
3911 0.134995119868279
3912 0.134106789905828
3913 0.133134325091628
3914 0.132199040745091
3915 0.131230929458894
3916 0.130223370846962
3917 0.129186904513153
3918 0.128132781961575
3919 0.127080390798028
3920 0.125972836722485
3921 0.121437931544825
3922 0.123704734778651
3923 0.124888495098424
3924 0.122578376026159
3925 0.120306046666932
3926 0.119092336154874
3927 0.117882127265971
3928 0.115420684352502
3929 0.116739363117899
3930 0.112930837376905
3931 0.114164555688284
3932 0.110326932673849
3933 0.108980690695355
3934 0.111622017874692
3935 0.102079801251215
3936 0.103447916112342
3937 0.107593787651429
3938 0.106266099583735
3939 0.0991091933563078
3940 0.100603528543549
3941 0.104842247422299
3942 0.0960696504848857
3943 0.0976481023478426
3944 0.093017912468861
3945 0.094569094843622
3946 0.0867312780426031
3947 0.0898725967016188
3948 0.0883732859877072
3949 0.0914927685013629
3950 0.0834836521168967
3951 0.0850829491080837
3952 0.0818013194700751
3953 0.0784639513978363
3954 0.0766791389602113
3955 0.0802118961887932
3956 0.0731909088059277
3957 0.0750421618322162
3958 0.0246787946940302
3959 0.0230422887940808
3960 0.0205290222044172
3961 0.0221589184825426
3962 0.0213637591488396
3963 0.0197271437634004
3964 0.0181035244390735
3965 0.0188918702548738
3966 0.0143334150147714
3967 0.0173435826359885
3968 0.0165525665987868
3969 0.0157966144046602
3970 0.0136626660455945
3971 0.0150763946953348
3972 0.0116446614432108
3973 0.0122678139109381
3974 0.0129476534669213
3975 0.0110074807919529
3976 0.00955292124872993
3977 0.0103933174990409
3978 0.00854183648248235
3979 0.00739002641645545
3980 0.0091373271384754
3981 0.00794032860862566
3982 0.00624281616265794
3983 0.00681872806305199
3984 0.00569251842414728
3985 0.00402611346613077
3986 0.00511744309751686
3987 0.00456231672655964
3988 0.00343985371222285
3989 0.00295645799211577
3990 0.00135821352727541
3991 0.00186263078453624
3992 0.00240937071640662
3993 0.000277025883547977
3994 0.000779433322162427
3995 -0.000219010004511712
3996 -0.000777451956738031
3997 -0.00123427040105885
3998 -0.00220410952316704
3999 -0.00264179412971382
4000 -0.00176017300075615
4001 -0.00399140949306195
4002 -0.00323864862201463
4003 -0.00347298138677238
4004 -0.00473713740385673
4005 -0.00512093652645845
4006 -0.0044017108780774
4007 -0.00584833868476821
4008 -0.00551748791714547
4009 -0.00615285003624768
4010 -0.00685700059771226
4011 -0.00651070781153561
4012 -0.00712630656641711
4013 -0.00746966737657247
4014 -0.00808905810839928
4015 -0.00766914905716475
4016 -0.00891215045254839
4017 -0.00856568500260422
4018 -0.00827423352301158
4019 -0.009570419260772
4020 -0.00924065193132479
4021 -0.009031468896915
4022 -0.00978565624643132
4023 -0.00997893787110955
4024 -0.0101622633744891
4025 -0.0103798817273456
4026 -0.0106554714775601
4027 -0.0109633601216676
4028 -0.0107879960975757
4029 -0.011276320533594
4030 -0.011127482213711
4031 -0.011758743716997
4032 -0.0116124643020916
4033 -0.0114575729446815
4034 -0.0120500528087018
4035 -0.0119052765190419
4036 -0.0121860271673404
4037 -0.0123008200556728
4038 -0.0128156954608925
4039 -0.0124160178159881
4040 -0.0126280979191006
4041 -0.0128034542783103
4042 -0.0129471593186479
4043 -0.0127187616585892
4044 -0.0134824997816737
4045 -0.0128884533651417
4046 -0.0130219335303565
4047 -0.00335727516299773
4048 -0.0135620703649756
4049 -0.0033610047474031
4050 -0.00342764398862161
4051 -0.00337605815452124
4052 -0.0033709002903443
4053 -0.00340587660812823
4054 -0.00341208878852063
4055 -0.00338820780935964
4056 -0.00339870741491112
4057 -0.00339315017239293
4058 -0.00340828050932393
4059 -0.00339064417041935
4060 -0.00332368712325319
4061 -0.0033557505566337
4062 -0.00335662826474279
4063 -0.00331440954331808
4064 -0.00334528055057532
4065 -0.00323389736863357
4066 -0.00319909468914954
4067 -0.00326393650997468
4068 -0.00326944897149892
4069 -0.00317397054177637
4070 -0.00305356725321914
4071 -0.00301997351558263
4072 -0.00282030781539893
4073 -0.00279422539225844
4074 -0.00279007175287917
4075 -0.00290976489250406
4076 -0.00295366738207224
4077 -0.00273013393047271
4078 -0.00255617693263026
4079 -0.00242564004100247
4080 -0.00246818293285832
4081 -0.00240160126393433
4082 -0.0023545585473386
4083 -0.00232437728803594
4084 -0.00230555387554612
4085 -0.00226885529791323
4086 -0.00227914665936132
4087 -0.00222781415480131
4088 -0.00214734691054363
4089 -0.00220647105923555
4090 -0.00213729839325703
4091 -0.00214846261157247
4092 -0.00207270587964692
4093 -0.00209823536654678
4094 -0.00205249285890279
4095 -0.00193018764220943
4096 -0.00197916841078846
4097 -0.00187919538714455
4098 -0.00177454756700168
4099 -0.00174830147561723
4100 -0.00165722381917416
4101 -0.00174593371525987
4102 -0.00165609578376625
4103 -0.00173021499797444
4104 -0.00170789685949693
4105 -0.00170645878674234
4106 -0.00172623896586563
4107 -0.00181024965903091
4108 -0.00188106408038209
4109 -0.00191894747533421
4110 -0.00206361787849436
4111 -0.00214686123602314
4112 -0.00231160998271613
4113 -0.00243464825737002
4114 -0.00320299095887843
4115 -0.0025601836806352
4116 -0.00291817140049284
4117 -0.00312163366119753
4118 -0.00360836283220304
4119 -0.00392840502829904
4120 -0.00361541999199513
4121 -0.00461639963308229
4122 -0.00422231430246824
4123 -0.00495966145167921
4124 -0.005560294224786
4125 -0.0051606303038909
4126 -0.00626967860088104
4127 -0.00586847630533122
4128 -0.00662093352341032
4129 -0.00674192973253977
4130 -0.00724134265738431
4131 -0.00762401756471712
4132 -0.00790851948944851
4133 -0.00825491087527568
4134 -0.0085883700438716
4135 -0.00893790201443782
4136 -0.00934813488185264
4137 -0.0101062612464131
4138 -0.0103637009743773
4139 -0.00955333304726483
4140 -0.010644532958177
4141 -0.0110280556254703
4142 -0.0114980925271749
4143 -0.0116963811755758
4144 -0.0121981835528769
4145 -0.0129839924236313
4146 -0.0126508586950697
4147 -0.0120594312022436
4148 -0.0137066187539365
4149 -0.0131341013377641
4150 -0.0133685049056661
4151 -0.0139027285092181
4152 -0.0147899791335205
4153 -0.0144756414358054
4154 -0.0141944875048346
4155 -0.0150257155511824
4156 -0.0153326673448282
4157 -0.0155282942655646
4158 -0.0158768886697752
4159 -0.0161874335399644
4160 -0.0170469556002046
4161 -0.0164666813522057
4162 -0.0177658585661047
4163 -0.0167840282892516
4164 -0.0173629487731054
4165 -0.0180192221048358
4166 -0.0183943217684928
4167 -0.0186988365080024
4168 -0.0192353114949828
4169 -0.0195045595481609
4170 -0.0198720715743218
4171 -0.0202151107615791
4172 -0.0206349822417521
4173 -0.0218492505359169
4174 -0.0214190868908825
4175 -0.0209912783807499
4176 -0.0221874070322565
4177 -0.0230844221414607
4178 -0.0225515663917135
4179 -0.0240384435243545
4180 -0.0232861220477075
4181 -0.0244214932198341
4182 -0.0241897949473616
4183 -0.0250935949789993
4184 -0.025520218397196
4185 -0.0258463012863079
4186 -0.0266518254619085
4187 -0.0261928733633799
4188 -0.0273061035081547
4189 -0.0280608289024487
4190 -0.0276340536418989
4191 -0.027448470464474
4192 -0.028642218960767
4193 -0.0296098207667154
4194 -0.0297385308897191
4195 -0.0293334818899846
4196 -0.0285130915401994
4197 -0.0299050203029653
4198 -0.0303013447015924
4199 -0.0307233981084913
4200 -0.0317569989227938
4201 -0.0308807098787818
4202 -0.0315220642154456
4203 -0.0311656316663026
4204 -0.0321237083116169
4205 -0.0327346980363087
4206 -0.0325802438442832
4207 -0.0332884499605143
4208 -0.0336883908651068
4209 -0.0331976294379981
4210 -0.0343563512422955
4211 -0.0341984706223931
4212 -0.034775901459728
4213 -0.0352094211179779
4214 -0.0357311413589739
4215 -0.0352849176722364
4216 -0.0366105459337799
4217 -0.0361229102543427
4218 -0.036062540390472
4219 -0.0369800211349957
4220 -0.0371087619431503
4221 -0.037364777014271
4222 -0.0375241297941996
4223 -0.0378086531984838
4224 -0.038089064633334
4225 -0.0378244702916905
4226 -0.0385125905383319
4227 -0.0384389360692685
4228 -0.038253586861442
4229 -0.0386253628642518
4230 -0.0389362250103801
4231 -0.0387272837436567
4232 -0.0391718854048812
4233 -0.0389942561220237
4234 -0.0396358904706574
4235 -0.0392458241593767
4236 -0.0394544118865751
4237 -0.0394982859374247
4238 -0.0396612812295426
4239 -0.0397460905241949
4240 -0.0398390379279736
4241 -0.0398842964973831
4242 -0.039905099692395
4243 -0.0399887571168071
4244 -0.0399677358314264
4245 -0.0402201807499563
4246 -0.0402409702368241
4247 -0.0400039984067887
4248 -0.0400746479171423
4249 -0.0399493810142108
4250 -0.0400145336524598
4251 -0.0401018333731366
4252 -0.0399110913570465
4253 -0.0398831847830926
4254 -0.0397427309072576
4255 -0.0397304734581667
4256 -0.0396580581752981
4257 -0.0396878626826097
4258 -0.0395038349692956
4259 -0.0395221394338469
4260 -0.598077316892251
4261 -0.598026370616151
4262 -0.598126645658726
4263 -0.598102977936909
4264 -0.598153056784234
4265 -0.598172083751879
4266 -0.598267503824128
4267 -0.59819955725158
4268 -0.59822263333592
4269 -0.598340731678654
4270 -0.598295267684737
4271 -0.59824978774216
4272 -0.598359170759195
4273 -0.598401943356175
4274 -0.598314797526673
4275 -0.598385563922163
4276 -0.59842874811837
4277 -0.598467783855165
4278 -0.598452966177454
4279 -0.598491056539307
4280 -0.598587737462223
4281 -0.598532260218025
4282 -0.598599837831029
4283 -0.598549939475972
4284 -0.598569819890645
4285 -0.598500704952243
4286 -0.598625724728628
4287 -0.598681484544572
4288 -0.598638542837853
4289 -0.598662634375098
4290 -0.598704225043077
4291 -0.598779354890219
4292 -0.598742180547685
4293 -0.59872192774275
4294 -0.598815580520378
4295 -0.598759915734347
4296 -0.598832251993051
4297 -0.598852295996535
4298 -0.598798107734958
4299 -0.598891319817913
4300 -0.598868994145947
4301 -0.598959890298685
4302 -0.598921339565197
4303 -0.598993454565745
4304 -0.599013745704953
4305 -0.598943805413633
4306 -0.598979260462918
4307 -0.598908839807238
4308 -0.599060670287405
4309 -0.599047705009314
4310 -0.599076700784152
4311 -0.599028133392453
4312 -0.599099302066678
4313 -0.599090478211561
4314 -0.599110687737558
4315 -0.599124425813661
4316 -0.599115556337323
4317 -0.59911935380504
4318 -0.599126825187237
4319 -0.599130902878753
4320 -0.599132165693504
4321 -0.599135255074938
4322 -0.599131187429973
4323 -0.599131846892347
4324 -0.599131832027089
4325 -0.599129424177748
4326 -0.5991273908264
4327 -0.599121650102632
4328 -0.599118484308692
4329 -0.599113617834024
4330 -0.599104861687131
4331 -0.599110104799527
4332 -0.599097353883885
4333 -0.599070236031682
4334 -0.599088912169607
4335 -0.599079656887342
4336 -0.599060303162404
4337 -0.599053314668631
4338 -0.599033227803395
4339 -0.599044274289111
4340 -0.599025447588902
4341 -0.599012788201576
4342 -0.598967352086822
4343 -0.598981856796194
4344 -0.598993353405133
4345 -0.599003274448365
4346 -0.598952412292457
4347 -0.598939860049799
4348 -0.598918485801814
4349 -0.149720879529638
4350 -0.598907591364276
4351 -0.149709533497745
4352 -0.149718998918155
4353 -0.149712259284074
4354 -0.149701177777839
4355 -0.14969824629212
4356 -0.149692141575466
4357 -0.149687202453661
4358 -0.149667506248297
4359 -0.149672954209552
4360 -0.149679789551784
4361 -0.14965433255582
4362 -0.149647959979679
4363 -0.149661206130057
4364 -0.149610506915416
4365 -0.149633555657036
4366 -0.149641008151948
4367 -0.149601371614078
4368 -0.149625765217562
4369 -0.149591915506936
4370 -0.149618272314087
4371 -0.149580447306675
4372 -0.149570532217992
4373 -0.149557308002166
4374 -0.149542430394886
4375 -0.149528336985845
4376 -0.149513394467493
4377 -0.149462543178757
4378 -0.149480911267203
4379 -0.149497943776606
4380 -0.149350234045798
4381 -0.149443636702778
4382 -0.149421288119181
4383 -0.14940106340359
4384 -0.149375145742748
4385 -0.149291142744117
4386 -0.149321793443048
4387 -0.149256243350497
4388 -0.149222011913099
4389 -0.149184504058039
4390 -0.149046217918029
4391 -0.149142693192883
4392 -0.149100237609964
4393 -0.149007342690762
4394 -0.148937812182888
4395 -0.148819949925445
4396 -0.14888414668881
4397 -0.148757837242824
4398 -0.148689660649362
4399 -0.148617601572739
4400 -0.148454843953388
4401 -0.1485394239041
4402 -0.148261637800626
4403 -0.148360439999993
4404 -0.147912056154232
4405 -0.148156374220183
4406 -0.148037323777198
4407 -0.14778442086139
4408 -0.147488350492422
4409 -0.14716631518051
4410 -0.147328592251103
4411 -0.147642739490394
4412 -0.146608408354068
4413 -0.14678720541163
4414 -0.146981798101858
4415 -0.146169296456428
4416 -0.145930659994642
4417 -0.146395859330078
4418 -0.145697515088234
4419 -0.145179981767942
4420 -0.145443718122244
4421 -0.144298225059767
4422 -0.143978967254933
4423 -0.144895808373454
4424 -0.144600978210184
4425 -0.143645773546752
4426 -0.143305444355635
4427 -0.142963967474496
4428 -0.141340753087876
4429 -0.141759400246825
4430 -0.142170493776189
4431 -0.140462580915237
4432 -0.142556807990557
4433 -0.140916504822556
4434 -0.140026596795292
4435 -0.138568039401072
4436 -0.139545126500692
4437 -0.139035534896246
4438 -0.13805218961732
4439 -0.137533188550233
4440 -0.137016413192883
4441 -0.136510713479166
4442 -0.135928949241832
4443 -0.135355919069069
4444 -0.134771715634757
4445 -0.134220708447403
4446 -0.133014579696512
4447 -0.133652960712231
4448 -0.132386397027363
4449 -0.131152760031726
4450 -0.1317643070887
4451 -0.129263569908564
4452 -0.130508067584131
4453 -0.127885179035887
4454 -0.129891269675066
4455 -0.12724403428595
4456 -0.128580746140781
4457 -0.126570307519573
4458 -0.125941461293111
4459 -0.125253848191536
4460 -0.123957395081843
4461 -0.124605954936076
4462 -0.12330313533307
4463 -0.122653375569227
4464 -0.121994621881406
4465 -0.120699390580645
4466 -0.119346144106365
4467 -0.11860818366492
4468 -0.121306961830943
4469 -0.117915728093605
4470 -0.116426261462829
4471 -0.12003046742698
4472 -0.11716460429228
4473 -0.115584943821282
4474 -0.113820345909321
4475 -0.114752863917661
4476 -0.112885368729419
4477 -0.112161165339596
4478 -0.110996535566588
4479 -0.109997161602631
4480 -0.107774557788754
4481 -0.108842550442682
4482 -0.106718264750927
4483 -0.105576269520542
4484 -0.104475734575585
4485 -0.103328864372013
4486 -0.0998385944793719
4487 -0.1021864702163
4488 -0.0950567471871839
4489 -0.0986654582622185
4490 -0.101010286551912
4491 -0.0976238858364143
4492 -0.0963164482642903
4493 -0.0936005419600936
4494 -0.0912155239737491
4495 -0.0923485266581168
4496 -0.0883495721385474
4497 -0.0897802922457619
4498 -0.0869072990004809
4499 -0.0840516984133812
4500 -0.0855964941776288
4501 -0.0827122334864334
4502 -0.0766687026380713
4503 -0.0797516214994016
4504 -0.0812694276138636
4505 -0.0750141730386578
4506 -0.0781024897539079
4507 -0.0733304952868814
4508 -0.069978677849132
4509 -0.0717217695304954
4510 -0.0576770991368829
4511 -0.0666577579185591
4512 -0.063078306985325
4513 -0.059412480915507
4514 -0.0684118319902064
4515 -0.0648202597995415
4516 -0.0614274672828404
4517 -0.0556591878856276
4518 -0.053758551352244
4519 -0.0518664780861464
4520 -0.049971989028068
4521 -0.0479193714880069
4522 -0.046075446861113
4523 -0.0420069397434552
4524 -0.0439610197586689
4525 -0.0137171344857848
4526 -0.0121800942939257
4527 -0.0129219222599921
4528 -0.0114675606971998
4529 -0.00784066500344492
4530 -0.0092313005736589
4531 -0.0107188312000904
4532 -0.00704784026447833
4533 -0.00998319746450184
4534 -0.00851455088744286
4535 -0.00634033930843515
4536 -0.00494536375218463
4537 -0.00418537416963192
4538 -0.00561819708572218
4539 -0.00278762155246177
4540 -0.0035330113693791
4541 -0.00211633327056307
4542 -0.00141531769642583
4543 -3.16845487788677e-05
4544 0.00060723367602972
4545 -0.000690597172927954
4546 0.00194961610941202
4547 0.00132963808855425
4548 0.00457664088753755
4549 0.00265249827195834
4550 0.00389931009533289
4551 0.00325516852396623
4552 0.00512099485419771
4553 0.00635725331854697
4554 0.00574376114765124
4555 0.00700095766677795
4556 0.0075261419822131
4557 0.00816574098133628
4558 0.00879846485923472
4559 0.00937080161621921
4560 0.00991627353385737
4561 0.0105228161216658
4562 0.0110439366757513
4563 0.0115363409157933
4564 0.0121368372499472
4565 0.0126429028731391
4566 0.0131195511112166
4567 0.0137165554002436
4568 0.0146152941409923
4569 0.0150704744009292
4570 0.0141766302528769
4571 0.0159878215172496
4572 0.0167610285085514
4573 0.0154843941098246
4574 0.0171382042513878
4575 0.0163608915473599
4576 0.0174648469891196
4577 0.0184551832053156
4578 0.01811532863964
4579 0.018786744535111
4580 0.017850294634143
4581 0.0190007429372721
4582 0.0192643155468228
4583 0.0195864624770106
4584 0.0200533095078479
4585 0.0198054631695179
4586 0.0203500991547573
4587 0.0208955787581566
4588 0.0204964749229573
4589 0.0207562179911958
4590 0.0214818118804508
4591 0.0216436657500501
4592 0.0212707186454118
4593 0.021088591178215
4594 0.0221679380098059
4595 0.0218139752533093
4596 0.0223470266796089
4597 0.0219857179771503
4598 0.0225305286169944
4599 0.0227777457684152
4600 0.022990606351136
4601 0.023518310117863
4602 0.0232311401777745
4603 0.0237830342427312
4604 0.00627507243492326
4605 0.00637393029195379
4606 0.0243797256357946
4607 0.024641765019777
4608 0.0240333754487791
4609 0.00657346902363263
4610 0.00646645074249666
4611 0.00666235261001275
4612 0.00674106157179904
4613 0.00693438343061265
4614 0.00684398240388081
4615 0.00709900257667048
4616 0.00703492802038843
4617 0.00718379003482458
4618 0.00734267258302499
4619 0.00726943557602982
4620 0.00777221106327764
4621 0.00743871548817083
4622 0.00761986277915023
4623 0.00754765677003277
4624 0.00801927956171818
4625 0.00816371857078151
4626 0.00790735580539549
4627 0.00829663847836586
4628 0.00845407609208262
4629 0.00858101709128817
4630 0.0090787068402148
4631 0.00893158747925157
4632 0.0087567054097342
4633 0.0092345014445891
4634 0.00941468182780431
4635 0.00993258414678298
4636 0.0095924816981238
4637 0.00976857709466715
4638 0.0101172490682113
4639 0.0103385321714933
4640 0.0105256153757521
4641 0.010697859067472
4642 0.010940333184403
4643 0.0113749065037085
4644 0.0111269213668259
4645 0.0116194614721073
4646 0.0123823105614331
4647 0.0118677631230001
4648 0.0121349374705182
4649 0.0126584642311318
4650 0.0129091394328908
4651 0.0136726441633271
4652 0.0134108051982138
4653 0.0131577758790542
4654 0.0139145316889019
4655 0.0140947962716607
4656 0.0143641925621644
4657 0.0145899414406018
4658 0.0151008804272771
4659 0.0149274820235243
4660 0.0156329633761744
4661 0.0153284230209527
4662 0.0157980280358342
4663 0.0161514170428755
4664 0.0165003817101784
4665 0.0168337861046799
4666 0.0177764229236925
4667 0.0171324240729517
4668 0.0174577164745114
4669 0.0181377898372563
4670 0.018507767312561
4671 0.0192259135042679
4672 0.0188972817813894
4673 0.0196255753275147
4674 0.0204595571646772
4675 0.0200361474597187
4676 0.0215762971105094
4677 0.0220543772979517
4678 0.0207079502446525
4679 0.0223578978551975
4680 0.021237588288726
4681 0.0234991156437569
4682 0.022804532578178
4683 0.0230775141268105
4684 0.0244889981498853
4685 0.0249198775682477
4686 0.0238835590192843
4687 0.0242757136346049
4688 0.0251903802694596
4689 0.02550973891126
4690 0.0258362046295441
4691 0.0261470994865624
4692 0.0264673335195238
4693 0.027093766865284
4694 0.0267567567175996
4695 0.0276740963524356
4696 0.0279786298439936
4697 0.0273566283537612
4698 0.0283000081434487
4699 0.0290229866317859
4700 0.0286741923267724
4701 0.0299350191938871
4702 0.0296165851066641
4703 0.0293269330350338
4704 0.0306175133551037
4705 0.030949029116187
4706 0.0303238443117376
4707 0.0313689321897129
4708 0.0324060454637657
4709 0.031704045473161
4710 0.0320435453624143
4711 0.0328973803034399
4712 0.0336027988129995
4713 0.0332007023470844
4714 0.03401344334469
4715 0.0348974134467956
4716 0.0344195269146854
4717 0.0356949787251084
4718 0.0352883463730405
4719 0.0361320651596978
4720 0.037419935620798
4721 0.0369842010809886
4722 0.0379491159793014
4723 0.0365391786226087
4724 0.0386924121775677
4725 0.0390950587553581
4726 0.0382801086216742
4727 0.0400113519120752
4728 0.0403924025256079
4729 0.0395514421779881
4730 0.0408420122874569
4731 0.0412845732346603
4732 0.0417396265584474
4733 0.0422603509051267
4734 0.0427533363613382
4735 0.0431704391345989
4736 0.0446524290756661
4737 0.0451501496550715
4738 0.0436904881310289
4739 0.0441721316224653
4740 0.0456458208002002
4741 0.0461218854782278
4742 0.0466292547048711
4743 0.047122507382191
4744 0.0486169557030282
4745 0.0475911869718111
4746 0.0481168938840195
4747 0.0491725316642665
4748 0.0496634628169731
4749 0.0501579287140169
4750 0.0512247137684564
4751 0.050700239399337
4752 0.0517602212131933
4753 0.0523121525609146
4754 0.0528784655303233
4755 0.053436886416211
4756 0.0538428336608918
4757 0.0545961695573249
4758 0.0561827156385611
4759 0.0550958947608634
4760 0.0556403715605351
4761 0.0567461709048937
4762 0.0571924347955539
4763 0.0583602971972948
4764 0.0577712070719758
4765 0.0587300093665064
4766 0.0593819195173103
4767 0.0598115851811738
4768 0.0609319663987281
4769 0.060299778035224
4770 0.0624801590451838
4771 0.0614403531363575
4772 0.0619605006500111
4773 0.0634785827235622
4774 0.064452552973818
4775 0.0639590364878092
4776 0.0630013859685426
4777 0.0648439863992565
4778 0.0658439485612487
4779 0.0663544842570621
4780 0.0667584979626759
4781 0.0653889559562893
4782 0.0671932212985686
4783 0.0677641573162325
4784 0.0686504709029409
4785 0.0682514835648799
4786 0.0696360455067615
4787 0.0691793240439147
4788 0.0700122718949921
4789 0.0705013036178184
4790 0.0710605053053323
4791 0.0714619392297692
4792 0.0718337090221264
4793 0.0723361249209134
4794 0.0734045700292731
4795 0.0728409280419796
4796 0.073758828776512
4797 0.0742486562817385
4798 0.0746909563855622
4799 0.07590622585508
4800 0.0751365653118032
4801 0.0768895108938472
4802 0.0765176367307286
4803 0.0756744907429996
4804 0.0777664229373031
4805 0.0774177663936362
4806 0.0782935941484593
4807 0.0791753327215637
4808 0.0787642827095252
4809 0.0806440742503964
4810 0.0795532007232984
4811 0.0799842421975547
4812 0.0828514792567809
4813 0.0808171435450501
4814 0.0814650701404343
4815 0.0824738479390286
4816 0.0817234329164617
4817 0.083383569568299
4818 0.0838135725942229
4819 0.0852117514199959
4820 0.0842642748312959
4821 0.0846387977689459
4822 0.0859533014393607
4823 0.0856326606223635
4824 0.0863588340749196
4825 0.0868396676479478
4826 0.0880507943473705
4827 0.088653751724325
4828 0.087194075945262
4829 0.0890029308193614
4830 0.087584810424524
4831 0.0894334634236598
4832 0.0893061174057302
4833 0.0882709052674965
4834 0.090092426499503
4835 0.0897840637041571
4836 0.09074915164228
4837 0.0905589725823857
4838 0.0904186585782965
4839 0.0910325929677013
4840 0.0912324011554138
4841 0.0914515822483066
4842 0.091737945964623
4843 0.0918454150989909
4844 0.0923306565169911
4845 0.0922245701656925
4846 0.0919579495187266
4847 0.0924595390091024
4848 0.0926636340669583
4849 0.0927666536584714
4850 0.0927875130126552
4851 0.0931480536331203
4852 0.0929074043576563
4853 0.0929782896780831
4854 0.0930392643321559
4855 0.0931816321205197
4856 0.0933093227063621
4857 0.0933998231443433
4858 0.093191500321523
4859 0.0931995249320918
4860 0.0934984769700224
4861 0.0932418007356191
4862 0.0931502666310864
4863 0.0934041108905878
4864 0.0932056010777408
4865 0.0932594653827374
4866 0.093514836861388
4867 0.0934273743418901
4868 0.0933646827304843
4869 0.0933682185596872
4870 0.09345727702712
4871 0.0934797937064687
4872 0.0934714373606517
4873 0.0936096723085841
4874 0.0933724781553531
4875 0.0936779215628435
4876 0.0934648593586068
4877 0.0934951370962617
4878 0.0932445115315195
4879 0.0935294121649523
4880 0.0934547105314066
4881 0.0933367105921321
4882 0.0930926216543202
4883 0.0933862923548395
4884 0.0935991970274939
4885 0.0931266333926222
4886 0.0929859184809233
4887 0.0928072456126122
4888 0.0925920100890107
4889 0.0924264166198819
4890 0.0923783080163771
4891 0.0926617892691478
4892 0.0928750517509511
4893 0.0920392158376924
4894 0.0923559449141843
4895 0.0917184410572445
4896 0.0922420552359047
4897 0.0914893122901602
4898 0.0917106809446055
4899 0.0914562907601622
4900 0.0912989030153807
4901 0.0907276534727738
4902 0.0911994222080623
4903 0.0904637184794305
4904 0.0906759659516365
4905 0.0902895382776942
4906 0.0893735063855967
4907 0.0898532212204101
4908 0.0896925116990011
4909 0.598697802607234
4910 0.598703681614112
4911 0.598719325798072
4912 0.598728043530573
4913 0.59872322276409
4914 0.598738834911943
4915 0.59874050915617
4916 0.598749748348129
4917 0.598731792696288
4918 0.598753218782035
4919 0.598756126212739
4920 0.598750652122212
4921 0.598769522674067
4922 0.598765285351531
4923 0.5987626423522
4924 0.598767974484922
4925 0.598762718680429
4926 0.598769514689051
4927 0.598770065891601
4928 0.598768887767133
4929 0.598769139367839
4930 0.598770814871007
4931 0.598769383949186
4932 0.598763688598593
4933 0.598763126619339
4934 0.598757393364696
4935 0.598755941706256
4936 0.598740615896772
4937 0.59875159562964
4938 0.59873437445278
4939 0.598724406816923
4940 0.598713229216419
4941 0.598721358606822
4942 0.598693486969633
4943 0.598688067250724
4944 0.598703790122505
4945 0.598682463782498
4946 0.598666292555597
4947 0.598676046413534
4948 0.598649310189779
4949 0.598629692427354
4950 0.598641800638049
4951 0.598622207700181
4952 0.598656676051144
4953 0.598598086260971
4954 0.598605889676237
4955 0.598584999955803
4956 0.598557080366779
4957 0.598546287150784
4958 0.598536303297164
4959 0.598570313035411
4960 0.598521121528648
4961 0.598514688342917
4962 0.598502700970816
4963 0.598443242842613
4964 0.598490065919826
4965 0.598476263777831
4966 0.598459216865138
4967 0.598370994275412
4968 0.598407100610853
4969 0.59842599706101
4970 0.598393075479084
4971 0.598316505057762
4972 0.598357608292245
4973 0.598289448108594
4974 0.598281194484038
4975 0.598336404293961
4976 0.598255222860849
4977 0.598232279635689
4978 0.598195912458554
4979 0.598144006978844
4980 0.598209670973834
4981 0.59803355586631
4982 0.598066387296527
4983 0.598009988270285
4984 0.598098433666868
4985 0.598119501783413
4986 0.598167597525166
4987 0.597974417463879
4988 0.597901287728389
4989 0.597871427175829
4990 0.597939793058997
4991 0.597816412418782
4992 0.597777991120782
4993 0.597739038838111
4994 0.59760215280935
4995 0.597696078978706
4996 0.597649544625879
4997 0.597557480008682
4998 0.597506211195889
4999 0.597409514408252
5000 0.597461847437562
5001 0.149297100008638
5002 0.149311783577057
5003 0.149282812438476
5004 0.597349298790592
5005 0.149253229811313
5006 0.149324688743375
5007 0.149266862495178
5008 0.149236293612109
5009 0.149221956038241
5010 0.149202966892512
5011 0.149188819094101
5012 0.149171805355692
5013 0.149094309670018
5014 0.14912816740411
5015 0.149155749090191
5016 0.149108956497728
5017 0.149142149377749
5018 0.149077140775443
5019 0.149039899932407
5020 0.14901733389165
5021 0.149058204048501
5022 0.1489995282334
5023 0.148979801146644
5024 0.148960766339888
5025 0.148922976737676
5026 0.14894470540638
5027 0.148902519200411
5028 0.148864762091537
5029 0.148844964020008
5030 0.148824598279912
5031 0.148884235707061
5032 0.148805029908497
5033 0.148785841659144
5034 0.148768108250352
5035 0.148746672705797
5036 0.148726543828273
5037 0.148693121362914
5038 0.148708912807552
5039 0.148668285489284
5040 0.148646831067639
5041 0.14862167693757
5042 0.148534789822536
5043 0.148594419561464
5044 0.148474203215491
5045 0.14856756450258
5046 0.148436703139333
5047 0.148363189173063
5048 0.14850566808727
5049 0.148320908578308
5050 0.148401519764711
5051 0.148225543538746
5052 0.148275983391236
5053 0.14812189367495
5054 0.148172966397051
5055 0.14793411171107
5056 0.148063139889188
5057 0.14799938121047
5058 0.147860593555597
5059 0.147783569534409
5060 0.1475147412522
5061 0.147702825377189
5062 0.147609341924351
5063 0.147070934110043
5064 0.14693485153408
5065 0.147295113833894
5066 0.147414735683437
5067 0.147180426381376
5068 0.14680150425011
5069 0.146502625492629
5070 0.146159649371089
5071 0.146653397917023
5072 0.146334310593041
5073 0.145765183990012
5074 0.145964219240441
5075 0.145349375839119
5076 0.145556074420201
5077 0.145115819158421
5078 0.144616810219225
5079 0.144866865308892
5080 0.143751721052206
5081 0.144336503190661
5082 0.144056617423106
5083 0.142725968644901
5084 0.143089605755407
5085 0.143425500567366
5086 0.142328239735786
5087 0.141925817658352
5088 0.141485728084638
5089 0.139988816573449
5090 0.140979355697677
5091 0.140499736979839
5092 0.138841049313018
5093 0.139436964920067
5094 0.138228531874684
5095 0.136972433075971
5096 0.136283931753822
5097 0.137618933901108
5098 0.134154020996451
5099 0.135564570380973
5100 0.133379161531261
5101 0.134843677062411
5102 0.130902504146582
5103 0.131751636263013
5104 0.128328977229948
5105 0.130037734559272
5106 0.129207233802096
5107 0.132566373658438
5108 0.127407930757443
5109 0.124703344051012
5110 0.123665273343802
5111 0.125629889003278
5112 0.121727838138724
5113 0.12074208028637
5114 0.118722278315257
5115 0.115538992261366
5116 0.112171938335608
5117 0.117618327346275
5118 0.113321709436174
5119 0.111038618287079
5120 0.109848946101041
5121 0.107409285784137
5122 0.106106467099666
5123 0.10864704399096
5124 0.104910490241187
5125 0.103542884107887
5126 0.102191935035116
5127 0.0981787712601564
5128 0.0954035087839294
5129 0.0939455638029156
5130 0.0910469988593895
5131 0.0895595373280166
5132 0.0880200479726827
5133 0.0865556013280733
5134 0.0819458928338899
5135 0.0850063929628757
5136 0.0803784885314916
5137 0.0788497710773167
5138 0.0755653966943322
5139 0.0771346484819033
5140 0.0656155053435119
5141 0.0706643902060659
5142 0.0638985907999628
5143 0.049362960018447
5144 0.047419223399574
5145 0.0603862293230501
5146 0.058636738343714
5147 0.0531405934482438
5148 0.0568069130872703
5149 0.0512412528508054
5150 0.0454139013195169
5151 0.0134452789425646
5152 0.0126213113327012
5153 0.011863531005011
5154 0.0110426559039775
5155 0.00937784016180795
5156 0.00771564699459474
5157 0.00525818318020847
5158 0.00691495757635086
5159 0.00437716834536365
5160 0.00354491427800692
5161 0.00106166658587481
5162 0.000244406091468209
5163 0.00271340577210831
5164 -0.00137868553616451
5165 -0.00057816660592636
5166 -0.00221701257523915
5167 -0.00709918873615576
5168 -0.00539756022860133
5169 -0.00940232825604535
5170 -0.00858258749772371
5171 -0.0101341349510275
5172 -0.0123973075833911
5173 -0.0131529231523694
5174 -0.0117030137773672
5175 -0.014003569226643
5176 -0.014604612783948
5177 -0.015361093254276
5178 -0.0175586493693315
5179 -0.0161500694823771
5180 -0.0168157958983422
5181 -0.0182612377982297
5182 -0.0190567622875798
5183 -0.0196786945262161
5184 -0.0203745335680172
5185 -0.0211050522398735
5186 -0.0218072541001072
5187 -0.0239175023626925
5188 -0.0247190985945885
5189 -0.0226352357102567
5190 -0.0258189623759495
5191 -0.026552145995038
5192 -0.0273198577650139
5193 -0.0302258245075435
5194 -0.0296201026598127
5195 -0.0284457893432356
5196 -0.0307258859659036
5197 -0.0334908319446955
5198 -0.0318963883800472
5199 -0.0329587456919047
5200 -0.0314264578676982
5201 -0.0354237758187346
5202 -0.0345878519533356
5203 -0.0349710275442571
5204 -0.0363924202031249
5205 -0.0359454753231315
5206 -0.0372500354541899
5207 -0.0389766237400826
5208 -0.0394095046699029
5209 -0.037721756530784
5210 -0.0408329669576578
5211 -0.0397856474548277
5212 -0.0402820837438745
5213 -0.0415110946873555
5214 -0.0423580091867269
5215 -0.0411003667295771
5216 -0.0428087001227513
5217 -0.0436675632958411
5218 -0.0454947141271619
5219 -0.0441171538829979
5220 -0.0450400318212605
5221 -0.0445644682557878
5222 -0.0483837281782467
5223 -0.0468855836015246
5224 -0.045963777105785
5225 -0.0473668728706693
5226 -0.0494002875913406
5227 -0.0478798676424905
5228 -0.0127674612620573
5229 -0.0499251751134962
5230 -0.0505091630771753
5231 -0.048858485407897
5232 -0.0132462609389435
5233 -0.0129261130274877
5234 -0.0131354669827785
5235 -0.0134604556208694
5236 -0.0136311419728631
5237 -0.0146210428658266
5238 -0.0140490129761089
5239 -0.0142651987811665
5240 -0.0138414906374041
5241 -0.0150635403821824
5242 -0.014403566026991
5243 -0.0152705114480618
5244 -0.0148234127065171
5245 -0.0155565430776558
5246 -0.0162576088473104
5247 -0.0160003844562566
5248 -0.0157709041610004
5249 -0.0165321161899239
5250 -0.0167937440724421
5251 -0.0170339981740442
5252 -0.0173035030042404
5253 -0.0175920813620879
5254 -0.0178652641562096
5255 -0.0184772614229841
5256 -0.0181964312742244
5257 -0.0194325603923022
5258 -0.018899062753866
5259 -0.0191793917580755
5260 -0.0198956284072454
5261 -0.0201852265393073
5262 -0.0204354483032244
5263 -0.0208045324147393
5264 -0.0211503088078444
5265 -0.0222396097025129
5266 -0.0230380967952755
5267 -0.023415773939895
5268 -0.0226377433156611
5269 -0.0215184903316223
5270 -0.0218805688735375
5271 -0.0251700259629833
5272 -0.0247113719892577
5273 -0.0238316145482367
5274 -0.0242892820836967
5275 -0.0270699000520172
5276 -0.0265707092921661
5277 -0.0256097239718129
5278 -0.0260550051906412
5279 -0.0281877764245695
5280 -0.0287742156243701
5281 -0.0276274401047974
5282 -0.0299696304877224
5283 -0.0306160448880555
5284 -0.0293748892512534
5285 -0.0319632918086512
5286 -0.0312584911888747
5287 -0.0326248936549241
5288 -0.0348210492572551
5289 -0.0342544617531637
5290 -0.0355435427315166
5291 -0.0333419123922628
5292 -0.0363142931771181
5293 -0.0379550997110216
5294 -0.0371281087737754
5295 -0.0386954817464086
5296 -0.0395286226958655
5297 -0.0402277765833829
5298 -0.0410627181570069
5299 -0.0418760468821841
5300 -0.0433869963015403
5301 -0.0441473294467586
5302 -0.0425142171978573
5303 -0.0456845638811352
5304 -0.0450446113860084
5305 -0.0463879813271256
5306 -0.0471107358025091
5307 -0.047865719322135
5308 -0.0492725362109637
5309 -0.05029663898595
5310 -0.0485831042471231
5311 -0.0507474479878565
5312 -0.0514451472802073
5313 -0.0521665500752861
5314 -0.0542461072210864
5315 -0.0534777011207367
5316 -0.0531141361002326
5317 -0.055001075741441
5318 -0.0561089248445105
5319 -0.055777687618991
5320 -0.0569670895502039
5321 -0.0574065882573599
5322 -0.0580815542862764
5323 -0.060030722379019
5324 -0.058846166707827
5325 -0.0594300979833622
5326 -0.061081294133404
5327 -0.0604119684940246
5328 -0.0621313428046307
5329 -0.0617363118337952
5330 -0.0631913430094174
5331 -0.0639249868241209
5332 -0.062861069850222
5333 -0.0651372902364646
5334 -0.0644763177049908
5335 -0.06607783532133
5336 -0.0654547900715947
5337 -0.0665777688580992
5338 -0.0675339897479165
5339 -0.0671257689670396
5340 -0.0679568236584455
5341 -0.0684879548320501
5342 -0.0691060299696776
5343 -0.0695784110991834
5344 -0.0711893023995929
5345 -0.0707089031135317
5346 -0.0701222723761824
5347 -0.0727482417329401
5348 -0.0730889626520285
5349 -0.0721732841097917
5350 -0.0718171517527806
5351 -0.0735986356708117
5352 -0.0739824201050854
5353 -0.0751498527980277
5354 -0.0746285660144467
5355 -0.0770250656141427
5356 -0.0756408455539865
5357 -0.0760278022808823
5358 -0.0764884242398222
5359 -0.0775415861783727
5360 -0.0779121010365968
5361 -0.0793760579349335
5362 -0.07850210208985
5363 -0.0790240577060955
5364 -0.0804061552267403
5365 -0.0799758292631485
5366 -0.0807887749399509
5367 -0.081347559799409
5368 -0.0818757957862901
5369 -0.0823230577863706
5370 -0.0832004515419176
5371 -0.0827242752194002
5372 -0.0836438123315732
5373 -0.084335558045966
5374 -0.0839645947865477
5375 -0.0847519072470827
5376 -0.0851352014042819
5377 -0.0855029915072187
5378 -0.0858639984165036
5379 -0.0865406649500607
5380 -0.0868799713840216
5381 -0.086263941136958
5382 -0.0871602423231091
5383 -0.0878184790067892
5384 -0.0875147540684431
5385 -0.0884595805850369
5386 -0.0881785930598918
5387 -0.0892535612401748
5388 -0.0889407299451268
5389 -0.0887055474814103
5390 -0.089452062419628
5391 -0.0898307636544422
5392 -0.0896206428824886
5393 -0.0903035560494625
5394 -0.0904011828293378
5395 -0.0901398651582729
5396 -0.0900210868594299
5397 -0.0908307036494894
5398 -0.0905623845972869
5399 -0.0910794376702795
5400 -0.0907315346310889
5401 -0.0909922561051711
5402 -0.09087927181903
5403 -0.0909917689246264
5404 -0.0913322226065347
5405 -0.0912495318120408
5406 -0.0915094485105317
5407 -0.0914498772136449
5408 -0.0914682349302299
5409 -0.0916724283728509
5410 -0.0917813121481136
5411 -0.0918255083550786
5412 -0.0919947878586517
5413 -0.0917421631634028
5414 -0.0922792723068567
5415 -0.0919591171627248
5416 -0.0922280584023154
5417 -0.0922368770734467
5418 -0.0924552304763443
5419 -0.0920989600593536
5420 -0.0925069909380741
5421 -0.0924080624708349
5422 -0.0925871991882906
5423 -0.092573808160659
5424 -0.0929597924538611
5425 -0.0929717822655053
5426 -0.0928129199268209
5427 -0.092684629879073
5428 -0.0930812539408078
5429 -0.0931255255258735
5430 -0.0933616327647724
5431 -0.0933636303635286
5432 -0.0935878318430222
5433 -0.0932603447961559
5434 -0.0939056500413122
5435 -0.0941153301860472
5436 -0.0937127546268166
5437 -0.0935319483581672
5438 -0.0933046822077048
5439 -0.0936626391746808
5440 -0.0937257763259792
5441 -0.0937553731315894
5442 -0.0938397859724852
5443 -0.0929631946738917
5444 -0.0929959105472383
5445 -0.0921707254001203
5446 -0.0924342125721027
5447 -0.0927810090160339
5448 -0.0921517301522429
5449 -0.0916853048466454
5450 -0.0897268564193799
5451 -0.0911818858716705
5452 -0.08887549031285
5453 -0.090734682306172
5454 -0.0887631301177766
5455 -0.0874343373788308
5456 -0.0883753111991107
5457 -0.086975530773577
5458 -0.0866876450180286
5459 -0.0859248307235564
5460 -0.0856075639727481
5461 -0.0842632010530429
5462 -0.0850898159506667
5463 -0.0838473305101996
5464 -0.0833160013338686
5465 -0.082010624474811
5466 -0.0799316339267995
5467 -0.0781059476782403
5468 -0.0813955571333391
5469 -0.598561743000729
5470 -0.0791314358668898
5471 -0.598517547007227
5472 -0.598576195929228
5473 -0.59859317084877
5474 -0.598606309591812
5475 -0.598647272320313
5476 -0.598618546972913
5477 -0.598662162462087
5478 -0.598671265769416
5479 -0.598689887415316
5480 -0.598703551212578
5481 -0.59875912798782
5482 -0.598775420344668
5483 -0.598813291876848
5484 -0.598793528892155
5485 -0.598748487704718
5486 -0.598828425792573
5487 -0.598847066044011
5488 -0.59887154630121
5489 -0.598892599332753
5490 -0.59893912122756
5491 -0.598921627981226
5492 -0.598909682763755
5493 -0.599065550845609
5494 -0.598980168726317
5495 -0.599034848606403
5496 -0.598966508874284
5497 -0.599047307257908
5498 -0.599021500113571
5499 -0.599075426751005
5500 -0.599089320751832
5501 -0.59912338181173
5502 -0.59911510331828
5503 -0.599138788639629
5504 -0.599149475641895
5505 -0.599162327228235
5506 -0.599186658699127
5507 -0.599212968104848
5508 -0.599225697140157
5509 -0.599200293032025
5510 -0.599262622762107
5511 -0.599251383577979
5512 -0.599284619914692
5513 -0.599304861065552
5514 -0.599315394019805
5515 -0.599294514065578
5516 -0.59932080485517
5517 -0.599330790249142
5518 -0.599340287652141
5519 -0.599344153813656
5520 -0.599334723407951
5521 -0.599348424974348
5522 -0.599344544535257
5523 -0.599346315065225
5524 -0.599342979235845
5525 -0.599344032945198
5526 -0.599341999058504
5527 -0.599341319460369
};
\addplot [semithick, darkorange25512714]
table {%
0 0.599380837379728
1 0.599378641275472
2 0.599378865696911
3 0.599378575388082
4 0.59937968611001
5 0.599379773805178
6 0.59938062815388
7 0.599381291618852
8 0.599382273033421
9 0.599384841144965
10 0.599383629453091
11 0.599386996450262
12 0.599389259794801
13 0.599392171015729
14 0.599393367469927
15 0.59939557831772
16 0.599397662906951
17 0.599398313639052
18 0.59939753741934
19 0.599394421491833
20 0.599397355109064
21 0.599387487141994
22 0.599393572485003
23 0.599383708995584
24 0.599379023529429
25 0.599370902708833
26 0.599364107268222
27 0.599354654135033
28 0.599343738868142
29 0.599332461053388
30 0.599318831929926
31 0.59930590643988
32 0.599257660256504
33 0.599291473103863
34 0.59923764028573
35 0.599274530305693
36 0.599173131396336
37 0.599219151022265
38 0.599198000382085
39 0.599124657556491
40 0.599149565153727
41 0.599096108502861
42 0.599070035888057
43 0.599040452063158
44 0.149751912795984
45 0.149744489578061
46 0.149726463588943
47 0.149735614331292
48 0.149717517805405
49 0.149707249736956
50 0.149697446167871
51 0.149686948070862
52 0.149675713695201
53 0.149637720283695
54 0.149663707452637
55 0.149609426603797
56 0.149624491735531
57 0.149651472126043
58 0.149593336379206
59 0.149576150373457
60 0.149559129690484
61 0.149541271039688
62 0.149520471751527
63 0.149501611018481
64 0.149481586737505
65 0.14943895270308
66 0.149459701771061
67 0.149417719378439
68 0.149396549536117
69 0.149376678482831
70 0.149311727836981
71 0.149334085650119
72 0.149270681433544
73 0.149293120493266
74 0.149354294830254
75 0.149227350575383
76 0.149249527381834
77 0.149185805752185
78 0.149205497488666
79 0.149114837505541
80 0.149138163662378
81 0.149161771156889
82 0.149070382860138
83 0.149095873447132
84 0.149048847145494
85 0.148999338243849
86 0.149024353408352
87 0.148975343471841
88 0.148923207507588
89 0.148943858344749
90 0.14889594175006
91 0.148868702156721
92 0.148840279145162
93 0.148784307680951
94 0.148811586540283
95 0.148758043304862
96 0.148699258209054
97 0.148724925188548
98 0.148636425996684
99 0.148662373231907
100 0.148611453853105
101 0.148580575778986
102 0.148517267051219
103 0.148543334164533
104 0.148488065520292
105 0.14845684753695
106 0.148425215525712
107 0.148395089592203
108 0.148329311274942
109 0.148363724182018
110 0.148297319568585
111 0.148266315681472
112 0.148235085955624
113 0.148142681440691
114 0.148111226975723
115 0.14805091902662
116 0.148085109352257
117 0.148171275667058
118 0.148202657931287
119 0.14798887687743
120 0.148021489763668
121 0.147925115600921
122 0.14795976436209
123 0.14789391915282
124 0.147828405770093
125 0.147861825483156
126 0.147760616813376
127 0.147793259852783
128 0.14773127788782
129 0.147660963835704
130 0.147624818502246
131 0.147694534096163
132 0.147554969003125
133 0.147584903100347
134 0.147517713527136
135 0.147472455784789
136 0.147440519689988
137 0.147400546333438
138 0.14735839372359
139 0.147324956501378
140 0.147278862020308
141 0.147144178218027
142 0.147099288877321
143 0.147228931870472
144 0.147184394494725
145 0.147052329787262
146 0.146958247890279
147 0.147012195732573
148 0.146815526529676
149 0.146863560742
150 0.146907416995837
151 0.146762888813662
152 0.14671388623326
153 0.146615809825309
154 0.146663060667602
155 0.14651666890841
156 0.146571055089094
157 0.14636461439423
158 0.146470701093929
159 0.146315595164566
160 0.146422800678956
161 0.146276220646771
162 0.146233139751085
163 0.146121965021611
164 0.146061620429505
165 0.146169898169684
166 0.145966917492906
167 0.146010789234314
168 0.145870849019299
169 0.145918470476842
170 0.145756460260592
171 0.145823014750148
172 0.145550267416791
173 0.145657902482994
174 0.145601392592301
175 0.145380889156283
176 0.145482933983273
177 0.145436746018042
178 0.145269369784972
179 0.145162444772231
180 0.145321729984536
181 0.145211785255844
182 0.145103743064923
183 0.145035483156111
184 0.144979330848658
185 0.144920900656911
186 0.144868129219599
187 0.144794820578504
188 0.144595620947155
189 0.14469005929627
190 0.144756711209099
191 0.144545394158727
192 0.144483630481805
193 0.14434221470106
194 0.14441547404379
195 0.144201467734671
196 0.144276946028615
197 0.144124129227356
198 0.143991902701094
199 0.144073033487667
200 0.143773966911988
201 0.143910586806454
202 0.143857377573217
203 0.14348829875713
204 0.143563141658987
205 0.143633708946629
206 0.143700859362137
207 0.143420320077094
208 0.143279321801042
209 0.143357495925599
210 0.143212999856646
211 0.143071096602906
212 0.143151397135096
213 0.142957222717709
214 0.143002661776977
215 0.142864385237377
216 0.142812196221442
217 0.142742905284002
218 0.142598810749197
219 0.142672019760445
220 0.142555998027591
221 0.142418108956553
222 0.142472928607062
223 0.142346149659991
224 0.142268316810837
225 0.142194243539706
226 0.142140734387972
227 0.141983453087508
228 0.14205768104263
229 0.141919613299857
230 0.141776362851184
231 0.141837489470549
232 0.141699724496319
233 0.141468143504361
234 0.14153458041654
235 0.141620275266783
236 0.141294639581346
237 0.141380839650746
238 0.141065822035349
239 0.141237119186554
240 0.141151115641135
241 0.141003313158452
242 0.14083221970137
243 0.14091476102205
244 0.14058298236731
245 0.14075640584237
246 0.140334569733205
247 0.140419350981088
248 0.140659575870742
249 0.140505462882386
250 0.140164346400645
251 0.140266885843252
252 0.14008439157187
253 0.139997957221766
254 0.139928576217149
255 0.139836520364465
256 0.139677076744
257 0.139590582044896
258 0.139740127341819
259 0.139492368682304
260 0.139404663613702
261 0.139328469943038
262 0.13925073722351
263 0.139155322158462
264 0.139065683938875
265 0.138885944441897
266 0.138795739200359
267 0.138967146349986
268 0.138730749321451
269 0.13855401554124
270 0.138627987950115
271 0.13845840725111
272 0.13825134904461
273 0.13836446461682
274 0.138183405004875
275 0.137896910710207
276 0.138008986767429
277 0.138085408027372
278 0.137803929837176
279 0.137601056982888
280 0.137688182654427
281 0.13748618604811
282 0.137386924557941
283 0.137289658552635
284 0.137060477475643
285 0.137180744716071
286 0.136870659600078
287 0.13697150495476
288 0.136658540595478
289 0.136749154021011
290 0.136437754697037
291 0.136544477487945
292 0.136337643474906
293 0.13622809026175
294 0.136010472529516
295 0.135864582742768
296 0.136110661456449
297 0.135680556964897
298 0.135577071512879
299 0.135784931333628
300 0.135356336864098
301 0.135463746795833
302 0.135252591128745
303 0.13513372136358
304 0.135024218627641
305 0.134921923844969
306 0.13469850028562
307 0.134812278578991
308 0.134587264055804
309 0.134482365773567
310 0.134346743491638
311 0.134245961653296
312 0.134141650610787
313 0.133896902439706
314 0.134035214331763
315 0.133461274772822
316 0.133688025641377
317 0.133570519765647
318 0.133353762196485
319 0.133804921633824
320 0.133135169085162
321 0.133245797578089
322 0.132901003088843
323 0.133018982342452
324 0.132794351065078
325 0.13268899864947
326 0.132440874781547
327 0.132579242121073
328 0.132327685793385
329 0.132188895672614
330 0.132088357923311
331 0.131831691744525
332 0.131958649454982
333 0.131708894603129
334 0.131589795822744
335 0.1314560771178
336 0.131318036899937
337 0.131214497311052
338 0.131080678121302
339 0.130971511260167
340 0.13062709099224
341 0.130736830102878
342 0.130846875026414
343 0.130380769751978
344 0.130470997262475
345 0.130123457265031
346 0.130241783152565
347 0.129996113857151
348 0.129881900547478
349 0.129637388218132
350 0.129785715782892
351 0.129528441790609
352 0.129193468570238
353 0.129424468076756
354 0.129292774777174
355 0.12904139574582
356 0.128857076779118
357 0.128934956268124
358 0.128710278289005
359 0.128476213825241
360 0.128599590790959
361 0.128362752269666
362 0.128042810437283
363 0.128266280059669
364 0.12816483543593
365 0.127753511900348
366 0.127675221414347
367 0.127951911753273
368 0.127886817480047
369 0.127475191742211
370 0.127588975411226
371 0.127404243581586
372 0.127358765987486
373 0.127297444528331
374 0.127155665966763
375 0.127049713085865
376 0.127116018823274
377 0.126874637010099
378 0.126930598207583
379 0.126768119557427
380 0.126823914237764
381 0.126675891559937
382 0.126650721249218
383 0.126594388704424
384 0.126573450166926
385 0.12650729563698
386 0.126434683958723
387 0.126347207971971
388 0.126428010974641
389 0.126411595611883
390 0.126253987599576
391 0.126284283402103
392 0.126303474951577
393 0.126187800225924
394 0.126236548859846
395 0.126093601363656
396 0.126142405555707
397 0.126111031144136
398 0.126108887999134
399 0.125997526017155
400 0.126069892997697
401 0.125947378405161
402 0.125995636832792
403 0.125988805275091
404 0.125956125202376
405 0.12592469168296
406 0.125906755415289
407 0.12584667439437
408 0.125807587022118
409 0.125707560866259
410 0.125776152250515
411 0.125866947388014
412 0.12564170509909
413 0.125762156039414
414 0.125758367361713
415 0.125667189451127
416 0.125663138255487
417 0.125402759335365
418 0.125382028155331
419 0.125342841408281
420 0.125112952297959
421 0.125203054072939
422 0.125036293544874
423 0.125014047603957
424 0.124903704864288
425 0.124795324446032
426 0.124620013290358
427 0.124733246506729
428 0.124470247285546
429 0.124447961581632
430 0.12424104255206
431 0.124331246699525
432 0.124208585109873
433 0.124010313337199
434 0.123742278342827
435 0.123854470184156
436 0.123614145946299
437 0.123292449594462
438 0.12346147810739
439 0.12304539163766
440 0.123177275674129
441 0.122801350971676
442 0.122634770285771
443 0.122442142422412
444 0.121891207635936
445 0.122388198257905
446 0.12171067228645
447 0.122056459829254
448 0.121552504637734
449 0.121357719690813
450 0.120998159896276
451 0.120796772381908
452 0.121193452924066
453 0.120210232474155
454 0.120621081299551
455 0.120383315176448
456 0.120116968399195
457 0.119944812897841
458 0.119492736007873
459 0.119739333035076
460 0.119614408328448
461 0.119348317203258
462 0.119249816318347
463 0.119184349258171
464 0.119081960262813
465 0.118872866106146
466 0.118937884263097
467 0.118770936311877
468 0.118656027067458
469 0.118690989734607
470 0.118563032763289
471 0.118618199351758
472 0.118540745364954
473 0.118456011797174
474 0.118437306408949
475 0.11841535892389
476 0.118384716742158
477 0.118390702911734
478 0.118372299852284
479 0.118357481990783
480 0.118374401389545
481 0.11833515569625
482 0.118323435655932
483 0.118310337844204
484 0.118281014049641
485 0.118332161683629
486 0.118265206211869
487 0.118215485791304
488 0.118211541739588
489 0.118126568918124
490 0.118188752194107
491 0.118036483090743
492 0.117996176369265
493 0.117834233222962
494 0.117891803031443
495 0.117957665306755
496 0.117744644268091
497 0.117870376296286
498 0.117681778605621
499 0.117609410104891
500 0.117563528841678
501 0.11744946704097
502 0.117316498423819
503 0.117209273614132
504 0.11699704104633
505 0.116851763963121
506 0.117067595045733
507 0.116513860079048
508 0.116717752847835
509 0.116442939921006
510 0.116160492228739
511 0.115735848212051
512 0.116356817928789
513 0.116111357695144
514 0.115476054030359
515 0.115839123193818
516 0.115083382054166
517 0.115314166113571
518 0.115202493967608
519 0.114811712332779
520 0.1146652627938
521 0.114425349593127
522 0.114246712797022
523 0.113933861616595
524 0.11346513071101
525 0.113725326333119
526 0.0387915483225331
527 0.0393739811076059
528 0.0375894917907098
529 0.0381343136228613
530 0.0363476149710589
531 0.0356744037335867
532 0.0369556804379953
533 0.0351416832778256
534 0.0332890460333205
535 0.0345135204785131
536 0.0339191049695508
537 0.0327583835323742
538 0.0309156607030415
539 0.0322397759261983
540 0.0303840206935164
541 0.029736673718119
542 0.0315110008423854
543 0.0291385525952313
544 0.0285031320145171
545 0.0279615691790225
546 0.0274269532028245
547 0.0268150241226318
548 0.0262466186130706
549 0.0256333270353645
550 0.02395262276757
551 0.0250708725947019
552 0.0244934870713207
553 0.0235752278907021
554 0.0230234408483274
555 0.0218728934543603
556 0.0225145109046243
557 0.0205180213525887
558 0.0209734294385917
559 0.0215014869269473
560 0.0196931233027695
561 0.0188584850999337
562 0.019162848405945
563 0.0200331561354917
564 0.0184965683913279
565 0.0177281504292309
566 0.0181190733863587
567 0.017432259016592
568 0.0171711417074221
569 0.0167945797790164
570 0.0165444557008715
571 0.0163378837366212
572 0.0160233337929633
573 0.015779316993475
574 0.0153798369252922
575 0.0151473664558105
576 0.0155763376823627
577 0.0148387444089181
578 0.0150462081907401
579 0.0149369501798673
580 0.0148279650035792
581 0.0148316266485032
582 0.0147521896502327
583 0.0148117076836364
584 0.0149575903288963
585 0.0148869663906498
586 0.0151541838383795
587 0.00387184985708273
588 0.0038126479526256
589 0.0150654139473051
590 0.00393267971825396
591 0.0039777077212221
592 0.0040317348499164
593 0.00409987315128658
594 0.00417996117146031
595 0.00426188030490372
596 0.00434827587156848
597 0.00453066000414531
598 0.0046157356210084
599 0.00442534532332474
600 0.00479287624188028
601 0.00470202410546861
602 0.00489184307135476
603 0.00498330224566123
604 0.00507701144553281
605 0.00518083317393944
606 0.00538131142441763
607 0.00549252596953747
608 0.00526700299860722
609 0.0057240410230637
610 0.00560241307041515
611 0.00586878969575699
612 0.00598086548463872
613 0.00606881342489059
614 0.00637260285312851
615 0.00623972954633224
616 0.00651007719675365
617 0.00712800778091069
618 0.00681462751527841
619 0.00697243286790384
620 0.00668223791563006
621 0.00779321098567618
622 0.00727278150110082
623 0.00746444191964567
624 0.00761185934337419
625 0.00793353538045062
626 0.00831828458118177
627 0.008162943444283
628 0.00870063233883773
629 0.00850309846210892
630 0.00890285293441753
631 0.00904671452229993
632 0.00958616259144266
633 0.00924543038406961
634 0.00943295766598619
635 0.00976745172711806
636 0.00996426691878891
637 0.0101482321125994
638 0.010488275787222
639 0.0103300932937502
640 0.010993323963217
641 0.0106670118205633
642 0.0108195281502524
643 0.011284467683539
644 0.0111720169014273
645 0.0114210032710797
646 0.0115488090975211
647 0.0116781092432921
648 0.0118265017983042
649 0.0120839711713938
650 0.0119259578365943
651 0.012464642395163
652 0.0123193179612859
653 0.0127044113356088
654 0.0121932264039131
655 0.0125754175190275
656 0.0128003998164871
657 0.0129330970324148
658 0.0130217707417854
659 0.0132546876439332
660 0.0131455541444233
661 0.0133832338687502
662 0.0136853671441293
663 0.0134655571502325
664 0.0140103770299403
665 0.0135776432506359
666 0.0139137052008058
667 0.0141011812893696
668 0.0137807237962883
669 0.0144282482778546
670 0.0145302440615585
671 0.0142057092097665
672 0.0143454840041354
673 0.0146200357340488
674 0.0147126850930358
675 0.0148257129643048
676 0.0151563386854582
677 0.0149013177409442
678 0.0150480362519839
679 0.0149584642294263
680 0.0152324892248583
681 0.015268456183604
682 0.0153907146268027
683 0.0156980070440933
684 0.0155757940910808
685 0.0154958316901667
686 0.0156928923043942
687 0.0157261503444175
688 0.0158941663946667
689 0.0160253149660903
690 0.0160359960195702
691 0.0162386610761955
692 0.0165088368799138
693 0.0165946188003221
694 0.0163092424071099
695 0.01627015251438
696 0.0165297088886816
697 0.0167648787562764
698 0.0167652600931605
699 0.0168080875520587
700 0.0171233694084072
701 0.0169454946023439
702 0.0170151938553009
703 0.0172134536361283
704 0.0174656480780484
705 0.0177606653328737
706 0.0174281596506549
707 0.0180278894338497
708 0.0178696132132728
709 0.01755793798282
710 0.0178689771448545
711 0.0181792754248913
712 0.0182463122443441
713 0.0183432925183926
714 0.0183806675137206
715 0.0185876121446611
716 0.0187991389754798
717 0.0185416343075621
718 0.0191286702598346
719 0.018814993480713
720 0.018942276067128
721 0.0193412331439667
722 0.0191262276680804
723 0.0192791002816812
724 0.0195724803051444
725 0.0194957506212742
726 0.019659770681267
727 0.0198346512678615
728 0.0199019999402128
729 0.0198428432159599
730 0.0200756352608917
731 0.0202354435808303
732 0.0203408155149342
733 0.0201955358609094
734 0.0204308855287219
735 0.0206215818489409
736 0.0207529833775838
737 0.0205743564335824
738 0.0208930901138941
739 0.0209583358804858
740 0.0208810921889896
741 0.0213424242848553
742 0.0210418093355713
743 0.0212510382745147
744 0.0211803160321915
745 0.0216385172688453
746 0.0215378698681232
747 0.0214616522406756
748 0.0219021689471703
749 0.0217952581116087
750 0.0220838460799946
751 0.0222119549842628
752 0.022348905666867
753 0.0219889023442923
754 0.0224591121575057
755 0.0223720629048638
756 0.0227271361218358
757 0.0228573164033944
758 0.0226794426439245
759 0.0225851857347838
760 0.0232419414540637
761 0.0230394325508098
762 0.0231234945979698
763 0.0230061972310909
764 0.0229739277936426
765 0.0232939990717326
766 0.0233713183531048
767 0.0234688300764099
768 0.0235454589177287
769 0.0237010793675067
770 0.0236142432590108
771 0.0239457972376527
772 0.0238447785494682
773 0.0238602313073524
774 0.0240882639766312
775 0.02412866642324
776 0.0243209342880634
777 0.0245152886174086
778 0.0243914964269365
779 0.0242312703198487
780 0.0245886935274058
781 0.0246658095013657
782 0.0248869474349648
783 0.0249975485449614
784 0.0247665538467348
785 0.0251298303977495
786 0.0251852045682342
787 0.0253109643053144
788 0.0255708726621606
789 0.0253439044881844
790 0.0254261850310207
791 0.0256562656153674
792 0.0257184927023768
793 0.0258882618076688
794 0.0259259230782599
795 0.0260010678576686
796 0.0261519342437989
797 0.0264132873963341
798 0.0267159441686448
799 0.0262069473661327
800 0.0262315843058639
801 0.0265261001152972
802 0.0266974851161652
803 0.0268523060287039
804 0.0269715737634263
805 0.0271573865203783
806 0.0269871357806084
807 0.0275477451983131
808 0.0272675732061167
809 0.0274719862736807
810 0.027681768553994
811 0.0279473055125517
812 0.0278220339836027
813 0.0283643206561504
814 0.0284519605312977
815 0.0280572668586541
816 0.0281726185040495
817 0.0286717861375254
818 0.0289906293865223
819 0.0287486892624972
820 0.0290807598257345
821 0.0296668270441931
822 0.0293342141441538
823 0.0295165653490146
824 0.0301271446086339
825 0.0300212217661881
826 0.0303108554002568
827 0.0308623262075197
828 0.0305467934564397
829 0.0308917991957312
830 0.031086121558687
831 0.0314976385104728
832 0.0314602033458866
833 0.0319334031979753
834 0.0321251362418606
835 0.0317786027260327
836 0.0323094613766219
837 0.0325872936787425
838 0.0327806191263688
839 0.032962777960391
840 0.0331692448461313
841 0.0333627757725699
842 0.0337813799558424
843 0.0341824039557056
844 0.0336066768065886
845 0.0341387835111378
846 0.0344737541336078
847 0.0349522698247258
848 0.034922916524267
849 0.0351527182029919
850 0.0355766608694249
851 0.0353085094684716
852 0.0358852977166516
853 0.0364699660150353
854 0.0357197517319982
855 0.0361250588125326
856 0.037252729222603
857 0.0369797315958757
858 0.0371274186857644
859 0.0374792377286818
860 0.0365779765036245
861 0.0378190607736135
862 0.038043764656621
863 0.0382070353698384
864 0.0387290703026379
865 0.0384987625518009
866 0.0390981887088659
867 0.0389560894698257
868 0.0395270479992695
869 0.0398359021949589
870 0.039679921745419
871 0.040365797130621
872 0.0401094917922128
873 0.0409020376246789
874 0.0406969962326155
875 0.0410465274694323
876 0.0420510848440855
877 0.0414067453152611
878 0.0418535794109897
879 0.0416137552307312
880 0.042679109205147
881 0.0423232326221421
882 0.0431016222374684
883 0.0435169547113912
884 0.042845985513617
885 0.0437409697075137
886 0.0441409529583517
887 0.0444831376091738
888 0.0448730940633
889 0.0443558251849652
890 0.0457768360425276
891 0.0454379480061106
892 0.0451255268303096
893 0.0472093491480735
894 0.046107584043901
895 0.0470007353579314
896 0.046357551158877
897 0.0475227514786477
898 0.046664864415707
899 0.0477813138058777
900 0.0483727593105728
901 0.0483701410549707
902 0.0488794763205017
903 0.0486232260565458
904 0.0492015799793672
905 0.0495462816136369
906 0.0502777213919188
907 0.0499749965850836
908 0.0497585572970871
909 0.0514760208312487
910 0.0517895505392027
911 0.0508849852695608
912 0.050629733439589
913 0.0511668259114248
914 0.0524403468479404
915 0.0521504816205619
916 0.052680907348247
917 0.0529048069185519
918 0.0533335335564747
919 0.0535997794777551
920 0.0540098743936123
921 0.0543551220389868
922 0.054514617326651
923 0.0549351902620044
924 0.0555399311957177
925 0.0558680110640299
926 0.0553061451992696
927 0.0562230124287983
928 0.0571516597680731
929 0.0567922399116553
930 0.0576663635441172
931 0.0565247545922736
932 0.0574676626710405
933 0.0581595379464056
934 0.0588861115046642
935 0.0583484610484327
936 0.0590461003155316
937 0.058655361558815
938 0.0597845372419891
939 0.0601310367185692
940 0.0593465294002576
941 0.0597943586245444
942 0.0602491004047027
943 0.0604439313115478
944 0.0606740968626163
945 0.0609853081778904
946 0.061267164298145
947 0.0615912378738083
948 0.0616771160446558
949 0.0612777916770046
950 0.0618324672006814
951 0.0619369074547734
952 0.0617327614157662
953 0.0620498444464019
954 -0.59805293799213
955 -0.598172333712023
956 -0.59811413647889
957 -0.598222321313919
958 -0.598196496364304
959 -0.598145381185417
960 -0.598289295727984
961 -0.598243493865066
962 -0.598268385950239
963 -0.598351917750472
964 -0.59837115963763
965 -0.598330696517578
966 -0.598310277776326
967 -0.598391062669981
968 -0.598429971584688
969 -0.598411509604239
970 -0.598466278752269
971 -0.598451589290023
972 -0.598486071853716
973 -0.598543756481236
974 -0.598524465351672
975 -0.598509406751811
976 -0.598562859526589
977 -0.598590501065233
978 -0.598613592512415
979 -0.598644719593474
980 -0.598629708762936
981 -0.59857851417281
982 -0.598659850967613
983 -0.598676882506167
984 -0.598720738221701
985 -0.598735868494021
986 -0.59869284977382
987 -0.598707774695266
988 -0.598752149289467
989 -0.598766737584863
990 -0.598797706036591
991 -0.598780774012859
992 -0.598831302830974
993 -0.598814312145031
994 -0.598875163063987
995 -0.598845401542359
996 -0.598860721622647
997 -0.598914095211002
998 -0.598901840435982
999 -0.598890090260836
1000 -0.598937186505911
1001 -0.598929199101082
1002 -0.598921868684736
1003 -0.598950392888939
1004 -0.59894156444539
1005 -0.598955197385801
1006 -0.59895159315367
1007 -0.598961121760945
1008 -0.598962121166224
1009 -0.598967438768088
1010 -0.598961491020605
1011 -0.598964564675855
1012 -0.598957860382511
1013 -0.598965899180446
1014 -0.598964092434888
1015 -0.598953855855309
1016 -0.598957163612201
1017 -0.598963492321807
1018 -0.598945757906617
1019 -0.598950487667527
1020 -0.598936926267383
1021 -0.598941170971769
1022 -0.598931630521344
1023 -0.598924992040441
1024 -0.598908363172841
1025 -0.598898385579412
1026 -0.598917343403833
1027 -0.598886745083058
1028 -0.598869883078408
1029 -0.59887612175891
1030 -0.598853910089431
1031 -0.598839932189767
1032 -0.598799545571556
1033 -0.598820252799465
1034 -0.598828864698066
1035 -0.59878605853845
1036 -0.598771428246832
1037 -0.59875304154525
1038 -0.598765214346218
1039 -0.149682169966117
1040 -0.149663536537406
1041 -0.149680759393569
1042 -0.149670685230734
1043 -0.149644545454827
1044 -0.149638884730314
1045 -0.149653874975868
1046 -0.149629590459179
1047 -0.149656412019091
1048 -0.149624074006235
1049 -0.149612951819879
1050 -0.149608385691196
1051 -0.149597349542845
1052 -0.149590245890848
1053 -0.149556015668457
1054 -0.149578246381159
1055 -0.149545073199622
1056 -0.149567702222263
1057 -0.149533114426893
1058 -0.149487750439423
1059 -0.149517291742476
1060 -0.149504567471228
1061 -0.14945040711611
1062 -0.149429011785712
1063 -0.149409057391636
1064 -0.149390413345394
1065 -0.149473913955582
1066 -0.149373425952195
1067 -0.14931288285791
1068 -0.149352126581574
1069 -0.149277248257313
1070 -0.149215726248529
1071 -0.149249619385736
1072 -0.149188978766012
1073 -0.149161202702564
1074 -0.149125876380409
1075 -0.149057244820292
1076 -0.149031478426006
1077 -0.148987958775382
1078 -0.148870104437876
1079 -0.148909651060942
1080 -0.148786963303658
1081 -0.148826974549456
1082 -0.148736481109395
1083 -0.148651390517082
1084 -0.148696317105624
1085 -0.14858846658712
1086 -0.148485912608087
1087 -0.148558675485211
1088 -0.148379525504188
1089 -0.148457390566561
1090 -0.14832619761492
1091 -0.147952514735256
1092 -0.147890163107236
1093 -0.147838964969594
1094 -0.148006401544072
1095 -0.148066651516908
1096 -0.147724892974409
1097 -0.147559932128139
1098 -0.147678136585967
1099 -0.147620054795168
1100 -0.14744657740477
1101 -0.147502448648346
1102 -0.147375922367163
1103 -0.147298540458899
1104 -0.147186047333055
1105 -0.147051363890371
1106 -0.146854408174007
1107 -0.146993791243627
1108 -0.147161112311959
1109 -0.147250251322012
1110 -0.146624245090529
1111 -0.146528637346138
1112 -0.146930029050774
1113 -0.146454797471289
1114 -0.14675633439362
1115 -0.146694019803714
1116 -0.146253017917045
1117 -0.146065561792478
1118 -0.146376129449389
1119 -0.146181398559892
1120 -0.145959037768813
1121 -0.145832923965699
1122 -0.145758009149009
1123 -0.145652507846864
1124 -0.145548514399521
1125 -0.145300938689763
1126 -0.145399511008599
1127 -0.145097694897005
1128 -0.144955759203908
1129 -0.144565606470221
1130 -0.144201216027618
1131 -0.144702840036739
1132 -0.144095787745967
1133 -0.144434826297297
1134 -0.143715221287661
1135 -0.14380148161256
1136 -0.143979185091564
1137 -0.143299447531906
1138 -0.143027408846627
1139 -0.143386978958592
1140 -0.143566574597173
1141 -0.142953776692953
1142 -0.142668326095974
1143 -0.142801370788127
1144 -0.142579699516493
1145 -0.14212534123942
1146 -0.142350954861506
1147 -0.142195701655572
1148 -0.141973117300885
1149 -0.141857663328285
1150 -0.141755886844937
1151 -0.141371575110971
1152 -0.141265654308748
1153 -0.141124403977828
1154 -0.140673942427679
1155 -0.140978372137036
1156 -0.140850989419589
1157 -0.140112410921684
1158 -0.14055599115701
1159 -0.139665997819753
1160 -0.139976391009709
1161 -0.139167165612119
1162 -0.138998654343492
1163 -0.138603858364066
1164 -0.138816347675812
1165 -0.138251830513804
1166 -0.138113461545214
1167 -0.13843807223874
1168 -0.137254337208407
1169 -0.137442865995751
1170 -0.137021140823864
1171 -0.137662196030155
1172 -0.136128646188794
1173 -0.13560472716073
1174 -0.136375913409569
1175 -0.136815577406495
1176 -0.134998452061465
1177 -0.135879501310013
1178 -0.135269257272125
1179 -0.134096686646128
1180 -0.134747071300712
1181 -0.132477312628195
1182 -0.133576455303085
1183 -0.133189699689752
1184 -0.131766632300626
1185 -0.131457818477581
1186 -0.132112132647457
1187 -0.131042820644073
1188 -0.130626818346276
1189 -0.129871207200364
1190 -0.129401766624459
1191 -0.128625814841195
1192 -0.127754846783027
1193 -0.128189284462644
1194 -0.126802591741717
1195 -0.127267844216162
1196 -0.124403175792217
1197 -0.125415732299967
1198 -0.125955907242901
1199 -0.123233362550433
1200 -0.123797716239905
1201 -0.121299268816041
1202 -0.122587244975958
1203 -0.119908737632314
1204 -0.12059790387952
1205 -0.11838311960386
1206 -0.116760104672475
1207 -0.119155701541225
1208 -0.114979706314358
1209 -0.115931791483862
1210 -0.108273982306072
1211 -0.111353608228791
1212 -0.114196535807836
1213 -0.11228209689526
1214 -0.110330354597424
1215 -0.10237892339852
1216 -0.105912265654393
1217 -0.104792674377223
1218 -0.103582405341663
1219 -0.0949700777049789
1220 -0.101146083346245
1221 -0.100036376167649
1222 -0.0987707268636346
1223 -0.0974554880964451
1224 -0.0935746448537158
1225 -0.0853610173368023
1226 -0.0923217465553356
1227 -0.0880980737901203
1228 -0.0838484983122623
1229 -0.0867105276372924
1230 -0.0895182797518913
1231 -0.0823884683251781
1232 -0.0808662694014184
1233 -0.0243750331642255
1234 -0.0265112525924617
1235 -0.0250693557490071
1236 -0.0257681675500348
1237 -0.0229366084340816
1238 -0.0236770102396115
1239 -0.0222994547413998
1240 -0.0216033870437876
1241 -0.0208482805206193
1242 -0.0201911275355185
1243 -0.0187564793736714
1244 -0.0160604853460197
1245 -0.0181444063815664
1246 -0.016645751195519
1247 -0.0146473186379699
1248 -0.017351493207686
1249 -0.0138352124579036
1250 -0.0124499051307621
1251 -0.0110735316578029
1252 -0.0133413165926214
1253 -0.00977389364651017
1254 -0.0103611430044452
1255 -0.00920902095259717
1256 -0.00641501921018726
1257 -0.0077387600641182
1258 -0.00508263324932597
1259 -0.00323455163238918
1260 -0.00576849148107926
1261 -0.00201201100595009
1262 -0.00382767704102965
1263 -0.00138901315219301
1264 -0.000780851346295505
1265 -0.000184637803078939
1266 0.000402694332789351
1267 0.000828420607272752
1268 0.00190852064779322
1269 0.00355144045963201
1270 0.00325926796224189
1271 0.00278135648055578
1272 0.00422302765835028
1273 0.0049820211575991
1274 0.00544477675194012
1275 0.00631773724104187
1276 0.00601694178361014
1277 0.0077797944561206
1278 0.009612791059321
1279 0.00701800146215977
1280 0.0100409392157141
1281 0.00866723003818228
1282 0.0125782890500617
1283 0.0117808870686081
1284 0.013070779130354
1285 0.0113648430153985
1286 0.0135168604178385
1287 0.0143340756176309
1288 0.0147214836980517
1289 0.0154688756971079
1290 0.0156712403278552
1291 0.016868434901876
1292 0.0161519510249932
1293 0.0164881804457845
1294 0.0176759917294216
1295 0.0172635675757592
1296 0.0179766684543451
1297 0.0184190129000921
1298 0.018699704238109
1299 0.0203219162898469
1300 0.0207198691598249
1301 0.0192347021975232
1302 0.0217873593625158
1303 0.0216661592030148
1304 0.0210325654275326
1305 0.0224596570481717
1306 0.0220698274467801
1307 0.00577228637976275
1308 0.005701478173054
1309 0.00584193129884124
1310 0.00607887354521039
1311 0.00616687260615218
1312 0.00597970480145361
1313 0.00663289806811125
1314 0.00621519847267428
1315 0.00640092866312065
1316 0.00656384264096007
1317 0.00681093008640534
1318 0.006710982533871
1319 0.0068847016626092
1320 0.00732985357155635
1321 0.00742520116095447
1322 0.00751333713921067
1323 0.00717305445759436
1324 0.00759624770561479
1325 0.00784938799613764
1326 0.00776097742934467
1327 0.0076948817375809
1328 0.00802042923622957
1329 0.00813691857822297
1330 0.00823089778801397
1331 0.00833170633203253
1332 0.00876479209887314
1333 0.00863853519453846
1334 0.00886022393603594
1335 0.00855599231247386
1336 0.00911814717967758
1337 0.00897281194235189
1338 0.00933396706061665
1339 0.00935355940944239
1340 0.00977653803916711
1341 0.00988021946647518
1342 0.0100738336252906
1343 0.00965348207330482
1344 0.0105292791772986
1345 0.0103770194926863
1346 0.0107842338480329
1347 0.0109092491100893
1348 0.0112555545988961
1349 0.0113615949972864
1350 0.0103115399336065
1351 0.0111487332575767
1352 0.011884088728357
1353 0.0114991726026109
1354 0.0116201771978091
1355 0.0122033153303009
1356 0.0128357881860184
1357 0.0120240611112369
1358 0.0125484223263643
1359 0.0130016052342644
1360 0.0132219641182891
1361 0.0133030465415504
1362 0.0135637879320065
1363 0.0137908112496184
1364 0.013891207905001
1365 0.0140073036638679
1366 0.0139486093584662
1367 0.0140057803815453
1368 0.0139923131013297
1369 0.0137700328526517
1370 0.0139510194948465
1371 0.0139036539970933
1372 0.0138420925263739
1373 0.0135887396424028
1374 0.0136543821550824
1375 0.0133852554623908
1376 0.013328072027229
1377 0.0130988027957033
1378 0.0129967893540624
1379 0.0133044162946746
1380 0.0130857012481285
1381 0.0129392250592466
1382 0.0129116252958969
1383 0.0129197102873223
1384 0.0129522732232843
1385 0.0130306801565595
1386 0.0130443756739007
1387 0.0128794823179802
1388 0.0129601273547732
1389 0.0129914112588507
1390 0.0130522385913629
1391 0.0130348354612518
1392 0.0130786094133754
1393 0.0129409702555796
1394 0.0129682756679583
1395 0.0130573821168333
1396 0.0130358311046569
1397 0.0130522067240414
1398 0.0130810985770783
1399 0.013224802867863
1400 0.013046648522732
1401 0.013262526067512
1402 0.0131839101176865
1403 0.0131160306926899
1404 0.0131588883665786
1405 0.0132024396005287
1406 0.0131263816060148
1407 0.0132828146295527
1408 0.0134332839542132
1409 0.0133099499549889
1410 0.0131598969638193
1411 0.0133133676921606
1412 0.0132406326334884
1413 0.0132533723100384
1414 0.0131837122750274
1415 0.01338015519434
1416 0.0133685017007974
1417 0.0132064783440258
1418 0.013503130453336
1419 0.0134647768144956
1420 0.0134459356214314
1421 0.0138650923999077
1422 0.0135326932821348
1423 0.0133387198813296
1424 0.0137020679290034
1425 0.0137321933581872
1426 0.01388099786365
1427 0.0141912641051365
1428 0.0147422318418627
1429 0.0137941053048396
1430 0.013911228119175
1431 0.015726600081719
1432 0.0152751207134946
1433 0.0153787952365023
1434 0.0158687162530302
1435 0.59810901861575
1436 0.598073066824041
1437 0.597876329153788
1438 0.597992224759304
1439 0.597956525634795
1440 0.598184551440713
1441 0.598227947447504
1442 0.598301013656948
1443 0.598373785526947
1444 0.598339737587386
1445 0.598443274473668
1446 0.598547600287557
1447 0.598478745616159
1448 0.598576552092629
1449 0.598613076604696
1450 0.598749982270174
1451 0.598679817518606
1452 0.598713765546433
1453 0.598647105752689
1454 0.598783070028422
1455 0.598880447180029
1456 0.598816532397955
1457 0.598968403338162
1458 0.598938357516278
1459 0.598911406310085
1460 0.599093605905047
1461 0.599140284721044
1462 0.599045977934866
1463 0.598994903755896
1464 0.599116185172878
1465 0.59920103147525
1466 0.599238068062574
1467 0.599219106768563
1468 0.59915859731612
1469 0.599255325725186
1470 0.59927304528744
1471 0.599287959562154
1472 0.599305020449678
1473 0.599348275989901
1474 0.599334401477469
1475 0.599360984053457
1476 0.599384793587323
1477 0.599373434451794
1478 0.599397290677202
1479 0.599441516370741
1480 0.599452798554407
1481 0.599419252220445
1482 0.599485307499484
1483 0.599468434731491
1484 0.599489286976957
1485 0.599461454233215
1486 0.599496625734704
1487 0.599491076452515
1488 0.599498473025267
1489 0.599495487171858
1490 0.599497866828576
1491 0.599495934152495
1492 0.599487607659421
1493 0.599483177326981
1494 0.59947386319758
1495 0.599480104923012
1496 0.599467174297208
1497 0.599462842972771
1498 0.599457899434322
1499 0.599448451868433
1500 0.59944299521798
1501 0.599435555256119
1502 0.599439642351378
1503 0.599438465495139
1504 0.599418199487426
1505 0.599430966782052
1506 0.149843163218843
1507 0.149845718912358
1508 0.599411049920274
1509 0.59940263792671
1510 0.149823603964101
1511 0.149837165187256
1512 0.149830549553868
1513 0.149839991872911
1514 0.149813055042475
1515 0.149815876541728
1516 0.149799808335665
1517 0.149809591784237
1518 0.149806720633949
1519 0.149802797343265
1520 0.149796155776347
1521 0.149786535691826
1522 0.149783635359206
1523 0.14977938557589
1524 0.149774597543375
1525 0.149771477946808
1526 0.149767154786627
1527 0.149741873484409
1528 0.149758012883371
1529 0.149752696468889
1530 0.149706127674903
1531 0.149691215106652
1532 0.149735947997238
1533 0.149712377604882
1534 0.149727491081765
1535 0.149700782879007
1536 0.149683474498904
1537 0.149662491292267
1538 0.149629564611383
1539 0.149651940489918
1540 0.149587389296726
1541 0.149603252649889
1542 0.149570791404691
1543 0.149616898911666
1544 0.149538253095394
1545 0.149556425065042
1546 0.14950167219326
1547 0.149519639085911
1548 0.149376539205986
1549 0.149313270963048
1550 0.149455740772277
1551 0.149241876388002
1552 0.149277134070648
1553 0.149122269118904
1554 0.149201964002268
1555 0.149088628247682
1556 0.149165326504154
1557 0.149044589591266
1558 0.148874751141566
1559 0.148915727179848
1560 0.148828755696735
1561 0.148784664298776
1562 0.148697625026202
1563 0.148648979792892
1564 0.148556591487196
1565 0.148603945935177
1566 0.14850656725294
1567 0.148464862544555
1568 0.148284583662482
1569 0.148416327408231
1570 0.148232707811234
1571 0.148188844494447
1572 0.148323739460991
1573 0.148144845812548
1574 0.147970093527944
1575 0.148007897403009
1576 0.148057339938959
1577 0.147924174109696
1578 0.147892275399118
1579 0.147849632321312
1580 0.147698963621712
1581 0.147731633914402
1582 0.147772174046813
1583 0.147530717869981
1584 0.147658724666307
1585 0.147618342543963
1586 0.147486576957763
1587 0.147386347799087
1588 0.147325399311976
1589 0.147266976608319
1590 0.147433289297251
1591 0.147200313259805
1592 0.147147050498228
1593 0.146993381974729
1594 0.146906618280357
1595 0.146758841552735
1596 0.146828978102443
1597 0.146676504419694
1598 0.146577081213858
1599 0.146404820506988
1600 0.146233411137937
1601 0.146494932864987
1602 0.146121475096189
1603 0.145843528433722
1604 0.146030390347606
1605 0.145940234791919
1606 0.145758595019828
1607 0.145064117492846
1608 0.145277609423961
1609 0.145649509315732
1610 0.145366825903063
1611 0.144985844768514
1612 0.144641542156128
1613 0.14443059898203
1614 0.144854171884974
1615 0.144077867208716
1616 0.144195316792191
1617 0.143859663783946
1618 0.143592092649874
1619 0.143712562847056
1620 0.143329045410159
1621 0.143168227531998
1622 0.143076613294103
1623 0.143463094933559
1624 0.14292823732119
1625 0.142379489026413
1626 0.142180488840916
1627 0.142480751171383
1628 0.142650527686333
1629 0.141867383533365
1630 0.141679793148026
1631 0.141335800222575
1632 0.141996453802772
1633 0.14069569010174
1634 0.141112089478237
1635 0.140934726917082
1636 0.140447742899201
1637 0.139731867361804
1638 0.140194892358535
1639 0.140012635906149
1640 0.138889653389415
1641 0.139190531858952
1642 0.138539954333238
1643 0.13833371042309
1644 0.137995976020792
1645 0.137014761362795
1646 0.136616542753208
1647 0.137351730977618
1648 0.136296706284722
1649 0.134409478142484
1650 0.13554724762389
1651 0.133606488662738
1652 0.134791089371241
1653 0.134048922649077
1654 0.132727899654729
1655 0.0432668116979525
1656 0.0418467688018461
1657 0.0397270000735617
1658 0.0426157588934563
1659 0.0403996269819516
1660 0.038951876213271
1661 0.0382270254964831
1662 0.0367958679453825
1663 0.0375198886811881
1664 0.033794715897617
1665 0.0353217098560112
1666 0.032566433167262
1667 0.0360589338417888
1668 0.033209007854804
1669 0.0317268617950066
1670 0.030996533586424
1671 0.0290745288851692
1672 0.0304499977371142
1673 0.0296643138092499
1674 0.0276926908439831
1675 0.0250335358831653
1676 0.0243305300285912
1677 0.0269001608128711
1678 0.0263304185723657
1679 0.0255986379818742
1680 0.0236700612905616
1681 0.0222835887653188
1682 0.0216407842609613
1683 0.0209176410835454
1684 0.0195154325599944
1685 0.018864867948355
1686 0.0201466669147143
1687 0.015243324603819
1688 0.0173929797882647
1689 0.0138857049918436
1690 0.0160157882214177
1691 0.0145468631005394
1692 0.0131058566417684
1693 0.0102498916427743
1694 0.0095134683789851
1695 0.0087675542288801
1696 0.0117098702957011
1697 0.00530819114346075
1698 0.00806883071072317
1699 0.0066104353446339
1700 0.00268824229403904
1701 0.00462380151567892
1702 0.00393524736416405
1703 0.00146273000036648
1704 -0.000298656328076156
1705 0.00083163564963904
1706 0.00199729008917574
1707 -0.0019023032972394
1708 -0.00403598381278959
1709 -0.00296715009546174
1710 -0.00135659818362627
1711 -0.00254491881967729
1712 -0.00355751847059794
1713 -0.00453684103393592
1714 -0.00522112374682629
1715 -0.00611601071058851
1716 -0.00558428480947612
1717 -0.00649252810428024
1718 -0.00696983161968451
1719 -0.00818646396155004
1720 -0.00874005316574287
1721 -0.007341918028572
1722 -0.00914576657814174
1723 -0.00965702970550964
1724 -0.00995905939357052
1725 -0.0121459452978545
1726 -0.0104024708608262
1727 -0.0108062068451477
1728 -0.0112877743744071
1729 -0.0117004238927633
1730 -0.00354872107739639
1731 -0.0129723906217203
1732 -0.00344835084341047
1733 -0.00334468948884763
1734 -0.00365318458071699
1735 -0.00374771957498554
1736 -0.00394675999408931
1737 -0.00403608937786751
1738 -0.00441457766799899
1739 -0.00414402217274723
1740 -0.00428607605491375
1741 -0.00451369362762686
1742 -0.00458934646164604
1743 -0.00477754845706945
1744 -0.00472272946178106
1745 -0.00467025481664389
1746 -0.00484817856024484
1747 -0.00488764390301285
1748 -0.00498654925390226
1749 -0.00501873285071853
1750 -0.00504395905291643
1751 -0.00509688027242629
1752 -0.00521967768816686
1753 -0.00512664954339382
1754 -0.00527338958213693
1755 -0.00532777118081247
1756 -0.00522411983930455
1757 -0.00546164498274421
1758 -0.00539886710959779
1759 -0.00532632435461017
1760 -0.00550843020270708
1761 -0.00549028327790597
1762 -0.00558697020676259
1763 -0.00561294625794168
1764 -0.00559335360668115
1765 -0.00556906655603019
1766 -0.00565236232224019
1767 -0.00555947509806024
1768 -0.0056317383803144
1769 -0.00565827398166803
1770 -0.00566458585387598
1771 -0.00563024007825444
1772 -0.00565693968303207
1773 -0.00563582706833508
1774 -0.00559580288281146
1775 -0.00559962222163176
1776 -0.0056323980351356
1777 -0.00560164690063946
1778 -0.00554488555932392
1779 -0.00538755035943112
1780 -0.00552329074297441
1781 -0.00537898443058678
1782 -0.00536533486545864
1783 -0.00507714528923834
1784 -0.00528669257666761
1785 -0.00518928553615695
1786 -0.00504600536257569
1787 -0.00486125278644697
1788 -0.00448853383470263
1789 -0.00427578118741883
1790 -0.00480382891486998
1791 -0.00462460549095636
1792 -0.00420212133161809
1793 -0.00414742058173902
1794 -0.00436037021319838
1795 -0.0040797916678394
1796 -0.003645130700521
1797 -0.003509007913673
1798 -0.00353605009576668
1799 -0.00338522655344455
1800 -0.003200637096277
1801 -0.0032283113851963
1802 -0.0032208744814608
1803 -0.00307351180034946
1804 -0.00291728562616842
1805 -0.00292392205766829
1806 -0.00313151941563212
1807 -0.00298210667935846
1808 -0.00287887754041714
1809 -0.00287796495786359
1810 -0.00276837733329418
1811 -0.00287182560174407
1812 -0.00262561260097776
1813 -0.00278901571484675
1814 -0.00291041211366574
1815 -0.0028651085564473
1816 -0.00256324947943894
1817 -0.00292528045522233
1818 -0.00287246227009943
1819 -0.00286398915294491
1820 -0.00274366934787218
1821 -0.00305340737782355
1822 -0.00305738404989142
1823 -0.00307177442005304
1824 -0.00316451424367429
1825 -0.00316685847212853
1826 -0.00288167706002327
1827 -0.00321333287074052
1828 -0.00335071088777568
1829 -0.00349096895135775
1830 -0.00319256206912219
1831 -0.00393964824006428
1832 -0.00400938195948046
1833 -0.00399434049591329
1834 -0.0039035677292631
1835 -0.00406622106096435
1836 -0.00419687194463849
1837 -0.0043115379002014
1838 -0.00430522403109572
1839 -0.00443070340548996
1840 -0.00436006907443121
1841 -0.00448452616208318
1842 -0.00449952559321294
1843 -0.00441646345187503
1844 -0.00435997752533352
1845 -0.004296089318965
1846 -0.0041060589351822
1847 -0.00410112744999493
1848 -0.00399216792310578
1849 -0.00401623214620276
1850 -0.0040392312970333
1851 -0.00399037218639597
1852 -0.00401629246311706
1853 -0.00383227079613667
1854 -0.00385661697255429
1855 -0.00376165738438487
1856 -0.00395095630853299
1857 -0.00373614976098849
1858 -0.00381208779196092
1859 -0.00379684346098147
1860 -0.00393726168935111
1861 -0.00388773487259779
1862 -0.00398964533243518
1863 -0.00383967366049973
1864 -0.00369200273203998
1865 -0.00392352929818687
1866 -0.00402635747780776
1867 -0.00384627818052568
1868 -0.003776463112422
1869 -0.00409632156492547
1870 -0.00378098132881447
1871 -0.0043068017353451
1872 -0.00388313117945221
1873 -0.00396491991741935
1874 -0.00439482139844654
1875 -0.597990736399381
1876 -0.59809096326296
1877 -0.597927879729167
1878 -0.597958106286469
1879 -0.598023280763466
1880 -0.59818583589887
1881 -0.598068494065194
1882 -0.598235506021994
1883 -0.598114832898204
1884 -0.598209943823189
1885 -0.598258610456176
1886 -0.598295556196649
1887 -0.598279017268862
1888 -0.598317452892831
1889 -0.598337687340832
1890 -0.598363194610734
1891 -0.598398743004981
1892 -0.598468225121368
1893 -0.598427724856772
1894 -0.598444520166943
1895 -0.598497370631449
1896 -0.598580504345322
1897 -0.598510682069264
1898 -0.598551639701786
1899 -0.598530875292116
1900 -0.598618971677277
1901 -0.598596813146486
1902 -0.598674018593016
1903 -0.598687369253038
1904 -0.598666430378826
1905 -0.598655699691961
1906 -0.598742245421034
1907 -0.59870259367246
1908 -0.59869574994959
1909 -0.598753327826594
1910 -0.59873753655624
1911 -0.598773181227283
1912 -0.598762520243886
1913 -0.598783942868892
1914 -0.598801412064349
1915 -0.59879564914655
1916 -0.598822149801162
1917 -0.598822446002914
1918 -0.598817990371389
1919 -0.598825569538624
1920 -0.59883092043931
1921 -0.598826192362427
1922 -0.598830710095859
1923 -0.598828576308622
1924 -0.598826791655726
1925 -0.598829850582559
1926 -0.598817530553437
1927 -0.598828196320784
1928 -0.598814420608041
1929 -0.598805484620063
1930 -0.598770019774424
1931 -0.598761684628896
1932 -0.598800364776425
1933 -0.598781655758941
1934 -0.598735609128971
1935 -0.59870975445946
1936 -0.598724095290984
1937 -0.598677280152739
1938 -0.598695504444419
1939 -0.598647476159445
1940 -0.598663323693742
1941 -0.598579404673149
1942 -0.598629406734967
1943 -0.598557653216535
1944 -0.598488297177304
1945 -0.598534847872198
1946 -0.598522893345057
1947 -0.598465857388714
1948 -0.149605225573786
1949 -0.149596592040667
1950 -0.149579736676481
1951 -0.149546771798
1952 -0.14956525710615
1953 -0.14957139715505
1954 -0.149495630543313
1955 -0.149539197007768
1956 -0.149528938824338
1957 -0.149507662754322
1958 -0.149519930953693
1959 -0.149489134867912
1960 -0.149455707633229
1961 -0.149476259283407
1962 -0.149441080221614
1963 -0.149424452824886
1964 -0.149385095769345
1965 -0.149410231290323
1966 -0.14929549540175
1967 -0.149368988058505
1968 -0.149308122923876
1969 -0.149281338741296
1970 -0.149261022352237
1971 -0.14917791352167
1972 -0.149200605893345
1973 -0.149150612128065
1974 -0.149226557329107
1975 -0.149093427959974
1976 -0.149123290033086
1977 -0.14906464867184
1978 -0.148937710620981
1979 -0.148791253896588
1980 -0.149036362983868
1981 -0.148972335726053
1982 -0.148905283547918
1983 -0.148751141363708
1984 -0.148618113931771
1985 -0.148661654378775
1986 -0.148568960755638
1987 -0.148702098260929
1988 -0.148431371057146
1989 -0.14838284884781
1990 -0.148492884251891
1991 -0.148160350690362
1992 -0.148313343078157
1993 -0.148072477862134
1994 -0.14790843159239
1995 -0.147990478518533
1996 -0.147499072702998
1997 -0.147814909951922
1998 -0.147615898119389
1999 -0.147377589531877
2000 -0.14771528243972
2001 -0.146771762227974
2002 -0.147034867305963
2003 -0.14726830793684
2004 -0.146645944176459
2005 -0.146902086892185
2006 -0.146516610985861
2007 -0.146371470135652
2008 -0.146194556237303
2009 -0.145917050465516
2010 -0.145625837832503
2011 -0.145441608225716
2012 -0.146055261463716
2013 -0.145752387112958
2014 -0.144955121431703
2015 -0.144772423422007
2016 -0.144560844338013
2017 -0.144158013585926
2018 -0.144392927343923
2019 -0.143826963537852
2020 -0.143987883122485
2021 -0.14321171377196
2022 -0.142792254077469
2023 -0.143006445168601
2024 -0.143377443622312
2025 -0.142559832769887
2026 -0.142351266528823
2027 -0.141739923701257
2028 -0.140872487049408
2029 -0.141297636081332
2030 -0.141073565736274
2031 -0.1421442904527
2032 -0.141526548726094
2033 -0.140691184918424
2034 -0.139353477641724
2035 -0.139786531889037
2036 -0.139096363923559
2037 -0.139558605287032
2038 -0.140466853475939
2039 -0.137698358912397
2040 -0.138885784175934
2041 -0.138414888424798
2042 -0.138638825241692
2043 -0.138197183921234
2044 -0.137419374931409
2045 -0.1369318530608
2046 -0.137211369957765
2047 -0.135886598648356
2048 -0.135084190249254
2049 -0.135359454171323
2050 -0.136195967696321
2051 -0.135616598171956
2052 -0.134810153204253
2053 -0.133980114870232
2054 -0.134593977893522
2055 -0.133766369263508
2056 -0.132997206493471
2057 -0.133555520969037
2058 -0.133230366309451
2059 -0.132728302431421
2060 -0.132117157627588
2061 -0.132357892237581
2062 -0.131147810826067
2063 -0.131769744146408
2064 -0.129869962731476
2065 -0.130857786989449
2066 -0.130230786602761
2067 -0.130537374929844
2068 -0.129516203143594
2069 -0.12882573492701
2070 -0.127191878346992
2071 -0.127647900991756
2072 -0.126829077687519
2073 -0.126395032548798
2074 -0.126018278159624
2075 -0.125137080726062
2076 -0.125604403115846
2077 -0.122330336688053
2078 -0.124214529351488
2079 -0.122767321012154
2080 -0.123766762798906
2081 -0.123271668891264
2082 -0.121788195135537
2083 -0.121194057243852
2084 -0.120237121661601
2085 -0.118512454604741
2086 -0.119054713949861
2087 -0.117460663054948
2088 -0.115596279748219
2089 -0.11622823218122
2090 -0.114996762505964
2091 -0.116801542500278
2092 -0.113726512974843
2093 -0.11440575511941
2094 -0.111748521153809
2095 -0.110427432595515
2096 -0.111117514339009
2097 -0.109034538766891
2098 -0.109752408936687
2099 -0.106087688621465
2100 -0.108389216323818
2101 -0.107684179696269
2102 -0.103977061046826
2103 -0.105442523309041
2104 -0.104799367471411
2105 -0.102458243929085
2106 -0.100814726291476
2107 -0.103230280388309
2108 -0.09911979626754
2109 -0.0998611867989915
2110 -0.0963973239815449
2111 -0.0972336036050836
2112 -0.0955623336887211
2113 -0.0911283803203487
2114 -0.0901500082818318
2115 -0.0929048395442905
2116 -0.0947344002794551
2117 -0.0938693268255032
2118 -0.0882219117993552
2119 -0.0893645534916744
2120 -0.0299568919463937
2121 -0.0862857183090811
2122 -0.0852692925038723
2123 -0.0278661822054233
2124 -0.0262973282599825
2125 -0.0273064244379371
2126 -0.0267764271266911
2127 -0.0241647720810295
2128 -0.0251415206358958
2129 -0.0246715502800688
2130 -0.0231189297743929
2131 -0.0226339872453123
2132 -0.0221012196762095
2133 -0.0216733192412454
2134 -0.0200212140959859
2135 -0.0204550102414916
2136 -0.0195492210259443
2137 -0.0189183457491838
2138 -0.0173918462013986
2139 -0.0169316689377579
2140 -0.018445781390625
2141 -0.0159455660225537
2142 -0.0154476306804723
2143 -0.0139674231264624
2144 -0.0144553999921139
2145 -0.0121659548650749
2146 -0.0125713540831626
2147 -0.0130598391220547
2148 -0.0149340445118979
2149 -0.0111603284468083
2150 -0.0116657566736556
2151 -0.0103258645984925
2152 -0.00899835775699016
2153 -0.0107712588949884
2154 -0.00940621321853946
2155 -0.0098678130156865
2156 -0.00724665288828552
2157 -0.00765355265906525
2158 -0.00852553514847649
2159 -0.00682606533194521
2160 -0.00556765935428282
2161 -0.00363954913471956
2162 -0.00517329411987292
2163 -0.00297101992534303
2164 -0.00602882562623298
2165 -0.00641967300914555
2166 -0.00402769205126627
2167 -0.00264553415753065
2168 -0.00197404905454453
2169 -0.00232725412105924
2170 -0.00124849614492294
2171 -0.00175530370556358
2172 -0.0014590811940886
2173 -0.000995299631095163
2174 -0.000164752840993517
2175 -3.39537251024816e-05
2176 -0.000779620924820663
2177 -0.000424729253091163
2178 4.05850972593546e-05
2179 0.000151444724460042
2180 0.000131043738395872
2181 0.000257481425593781
2182 0.000407168738435079
2183 0.000431003654954981
2184 0.000399941827243842
2185 0.000209345082157537
2186 0.000424743142190627
2187 0.00038918214831028
2188 0.000105769924921614
2189 0.000374566470454875
2190 0.000410011279497346
2191 0.000296295589749058
2192 9.54775872676672e-05
2193 9.04356607903398e-05
2194 9.95475780613419e-05
2195 0.000114191614054363
2196 0.000101917984562756
2197 9.70249129667376e-05
2198 0.000100551985245798
2199 0.00010654186572534
2200 9.29674680415446e-05
2201 7.10222191523536e-05
2202 7.76472832225884e-05
2203 3.34849113682586e-05
2204 2.58995095646977e-05
2205 3.83273275139735e-05
2206 1.42320467880347e-05
2207 -1.62857889259008e-05
2208 -8.59372643179012e-05
2209 -9.1757249094367e-06
2210 -6.02852111640136e-05
2211 -0.000169251262785253
2212 -0.000103974066483295
2213 -0.000327646155933945
2214 -0.000245159062917881
2215 -0.000163290446051126
2216 -0.000360331151898527
2217 -0.000401011588340593
2218 -0.000486468576090446
2219 -0.000552264796493269
2220 -0.000619468784730508
2221 -0.000672106411419575
2222 -0.000758322659860774
2223 -0.000772145045426677
2224 -0.000613371158487052
2225 -0.000589258344578521
2226 -0.000687169112579333
2227 -0.000415268258705579
2228 -0.000823507136350081
2229 -0.00079612870018092
2230 -0.000866886656409491
2231 -0.000922316852577927
2232 -0.00103948758274599
2233 -0.00101447406848359
2234 -0.00171647464401087
2235 -0.001277619641676
2236 -0.00139801974641294
2237 -0.00113986640746282
2238 -0.00161849141849819
2239 -0.00200398792379887
2240 -0.00245000279769076
2241 -0.00216584366606835
2242 -0.00205239688836403
2243 -0.00274795994675228
2244 -0.0025013047088306
2245 -0.00307367611836966
2246 -0.00290048739722783
2247 -0.00431255964218512
2248 -0.0040620647898093
2249 -0.00387603643249512
2250 -0.00344889092461406
2251 -0.00323430759172535
2252 -0.00461574531805236
2253 -0.00549446982462976
2254 -0.00512505255408607
2255 -0.00486482617863216
2256 -0.0057988154708104
2257 -0.00669995179402128
2258 -0.0060870741898974
2259 -0.00710179435078423
2260 -0.00854565117835972
2261 -0.00744639546267306
2262 -0.00813575439054163
2263 -0.00893816944380222
2264 -0.00975439280283543
2265 -0.00936821431960516
2266 -0.0106534109606162
2267 -0.0110271730227595
2268 -0.0140575035091854
2269 -0.0123760294799802
2270 -0.01364355403058
2271 -0.0144509150195911
2272 -0.0131958814712685
2273 -0.0153646662696892
2274 -0.0158441634698858
2275 -0.0148204954910629
2276 -0.0156218923507694
2277 -0.0151426773608902
2278 -0.0164240034453237
2279 -0.0161259906440479
2280 -0.0170375300675225
2281 -0.016678019112933
2282 -0.01666708145294
2283 -0.0168530430145012
2284 -0.0168866689462015
2285 -0.0170381803309533
2286 -0.016577893827756
2287 -0.0163900856664868
2288 -0.0165412233533197
2289 -0.0167972528084489
2290 -0.0167397859948158
2291 -0.0163780067750826
2292 -0.016229782631999
2293 -0.0164602496674069
2294 -0.0162674535296957
2295 -0.0161858334801682
2296 -0.0160948222449345
2297 -0.016136555321166
2298 -0.0161213051330287
2299 -0.0163349059478154
2300 -0.0160946760221207
2301 -0.0160769251174532
2302 -0.0161247737392297
2303 -0.0157952929863659
2304 -0.0159793927265968
2305 -0.0158949399736684
2306 -0.015915948083021
2307 -0.0160880983467371
2308 -0.0157001658523925
2309 -0.0157418161445569
2310 -0.0158053300297061
2311 -0.0156630829761705
2312 -0.0157215370524315
2313 -0.0159355697381336
2314 -0.0160027869709997
2315 -0.0161722270875853
2316 -0.0159188857460395
2317 -0.0164160004069612
2318 -0.0168566831528924
2319 -0.01636583650343
2320 -0.0178375793345581
2321 -0.0173674701452438
2322 -0.0175203177113435
2323 -0.019523524768186
2324 -0.0185834012447336
2325 -0.0190923002244892
2326 -0.0181940693796842
2327 0.597961286661459
2328 0.598057027887451
2329 0.597865917627001
2330 0.598007968349236
2331 0.598104899577093
2332 0.59819665371805
2333 0.598454185473566
2334 0.598288457074363
2335 0.598238802838386
2336 0.598152957863249
2337 0.598329450168739
2338 0.598496930294481
2339 0.598537208413152
2340 0.598412158829141
2341 0.598621601141428
2342 0.598576492944178
2343 0.598656783046439
2344 0.598816708364887
2345 0.598698994260293
2346 0.598925094757781
2347 0.59888992054828
2348 0.59877687840522
2349 0.598961384254328
2350 0.599026665754938
2351 0.598993126051395
2352 0.598852266354355
2353 0.598735345561068
2354 0.59905537960789
2355 0.599087265225725
2356 0.599216073720149
2357 0.599193342248428
2358 0.59911280023708
2359 0.599167379786217
2360 0.599141369630455
2361 0.599239496807488
2362 0.599280789260177
2363 0.59926156407186
2364 0.599317475603973
2365 0.599404359655463
2366 0.599367031283378
2367 0.599299815941221
2368 0.59934954466924
2369 0.599335016718998
2370 0.599379712196603
2371 0.59939224805906
2372 0.59941708659322
2373 0.599425813807424
2374 0.599437674456063
2375 0.599457057222614
2376 0.599453035611962
2377 0.599444953185702
2378 0.59946658518691
2379 0.599466540745209
2380 0.599462093523739
2381 0.599464987300188
2382 0.599465940856776
2383 0.599460944783994
2384 0.59945831443172
2385 0.599453802239624
2386 0.599449356443286
2387 0.599442145547056
2388 0.599428485108833
2389 0.59943579288982
2390 0.599411076309115
2391 0.599418766905213
2392 0.599389211066648
2393 0.599400171454855
2394 0.599365518548909
2395 0.599353071308443
2396 0.599338791950265
2397 0.599379683847723
2398 0.599299423010326
2399 0.599311308481346
2400 0.599326475460745
2401 0.599262059920828
2402 0.599278527951626
2403 0.59921883005886
2404 0.599242293095333
2405 0.599196773995471
2406 0.149775884829057
2407 0.599166142579488
2408 0.149766890839426
2409 0.149784745627829
2410 0.149759240512643
2411 0.149741933397425
2412 0.14975046070563
2413 0.149733113234154
2414 0.149721980118657
2415 0.149712260544737
2416 0.149679068303246
2417 0.149701513074601
2418 0.149667081565362
2419 0.149690462908493
2420 0.149615235995066
2421 0.149629384801165
2422 0.149655415588024
2423 0.149600471933186
2424 0.14964213855386
2425 0.149569310657543
2426 0.149585398826668
2427 0.149536617752073
2428 0.149552930237453
2429 0.14951827059817
2430 0.149481877621034
2431 0.149502452020487
2432 0.14946159743776
2433 0.149440583558425
2434 0.149399992633452
2435 0.149371227935476
2436 0.149419532760995
2437 0.149343693720381
2438 0.14932101611602
2439 0.14929225584999
2440 0.149172463022335
2441 0.149203725870999
2442 0.149235262289224
2443 0.149139403911294
2444 0.149032719130192
2445 0.1491047148392
2446 0.149069230055019
2447 0.148994508320702
2448 0.148958427902425
2449 0.148737879890388
2450 0.148874686746693
2451 0.148922898631192
2452 0.14865428906108
2453 0.148790856220284
2454 0.148591806918183
2455 0.148544999362562
2456 0.148697581252414
2457 0.148490385593868
2458 0.148429556871286
2459 0.148240178792544
2460 0.148302603317004
2461 0.148169440932734
2462 0.148104955049913
2463 0.147908249981028
2464 0.147845187958685
2465 0.147765397458059
2466 0.14797107190661
2467 0.147689868706939
2468 0.147627988775828
2469 0.147182353120071
2470 0.147080587368953
2471 0.14743265038651
2472 0.147311259634508
2473 0.1470370291238
2474 0.147136406345155
2475 0.146982942934685
2476 0.146886659331678
2477 0.146930367862891
2478 0.146731388727594
2479 0.146846704740204
2480 0.146688305714238
2481 0.146794177921635
2482 0.146640257500299
2483 0.146604522348399
2484 0.146445630226682
2485 0.146568286137225
2486 0.146484033239499
2487 0.146361411694676
2488 0.146325091469638
2489 0.14627225279415
2490 0.146409447885417
2491 0.146231839707278
2492 0.146137076997922
2493 0.14608351065046
2494 0.145969993736485
2495 0.145843965284051
2496 0.145908122942854
2497 0.145717137706029
2498 0.14565299456119
2499 0.14544478666724
2500 0.145227413113881
2501 0.145141443615657
2502 0.145379371338198
2503 0.144993099032979
2504 0.144913982549116
2505 0.144756639911296
2506 0.144839499817178
2507 0.144671503906176
2508 0.144490104853882
2509 0.144404719686011
2510 0.144208552914667
2511 0.144310172475249
2512 0.144115263470267
2513 0.144015294565651
2514 0.143900507270344
2515 0.143819982299906
2516 0.143451644656106
2517 0.143671123664935
2518 0.143361687195169
2519 0.143247736382965
2520 0.143140413645183
2521 0.14270889902457
2522 0.142823678152985
2523 0.143032033028463
2524 0.142626398765817
2525 0.142527927543948
2526 0.142158599291905
2527 0.142439242942896
2528 0.142361240947058
2529 0.142252357063616
2530 0.142063145476136
2531 0.141842269480965
2532 0.141450800196096
2533 0.141553434259651
2534 0.141334309179999
2535 0.141222390615769
2536 0.141094057743274
2537 0.141662375652021
2538 0.140953535056926
2539 0.140812121389533
2540 0.140523916003057
2541 0.14068701731524
2542 0.140378775026036
2543 0.140156054883098
2544 0.140032217792466
2545 0.139647538000024
2546 0.139846671669243
2547 0.139460495200962
2548 0.139075203182687
2549 0.139262723102952
2550 0.138149245956696
2551 0.138439766441753
2552 0.138887180201829
2553 0.138679768406198
2554 0.137971952603105
2555 0.137406261699004
2556 0.137707838632971
2557 0.137151849715876
2558 0.136557686047935
2559 0.136265795085582
2560 0.136018354727441
2561 0.136861389658464
2562 0.13465636219536
2563 0.13530891614237
2564 0.135644824794712
2565 0.134984940481076
2566 0.134293447644864
2567 0.133543304709171
2568 0.13400330752085
2569 0.132800332820971
2570 0.132386265351006
2571 0.133157577676495
2572 0.131073289961443
2573 0.131875348245434
2574 0.131543769319725
2575 0.130529657955948
2576 0.130046600070204
2577 0.129455139135381
2578 0.127019423056553
2579 0.12638826071967
2580 0.128291473382027
2581 0.12771919742229
2582 0.0422255366616685
2583 0.128913299117442
2584 0.0409081178559863
2585 0.0388056222812978
2586 0.0395759473654238
2587 0.0401563332870631
2588 0.0381848976580687
2589 0.0374603216607777
2590 0.0352678022704822
2591 0.0365768829222593
2592 0.0361210130897492
2593 0.0346412931906897
2594 0.0339329075391881
2595 0.0331383663556549
2596 0.0325602126862312
2597 0.0312880252573417
2598 0.0304409742047082
2599 0.0317743450184156
2600 0.0292032052235952
2601 0.0298774710405859
2602 0.0277947653219828
2603 0.0284738620854238
2604 0.0270638139897481
2605 0.0258304175986457
2606 0.026419497752123
2607 0.0250138394147137
2608 0.0237384761923049
2609 0.0243840177645588
2610 0.0230568112675841
2611 0.0210331284693429
2612 0.0224078818202402
2613 0.0217748521539582
2614 0.0203974501131901
2615 0.0198153839149812
2616 0.0171870075201596
2617 0.0178660816494194
2618 0.0184971159490645
2619 0.0191238919310575
2620 0.0165523770108273
2621 0.0158847455319493
2622 0.0152671750982994
2623 0.0146704654882307
2624 0.0121120041467798
2625 0.0134042398075944
2626 0.0127540194000366
2627 0.013927557537671
2628 0.0102513775918263
2629 0.0115380252130747
2630 0.00784804849398925
2631 0.00962253451462482
2632 0.00901965955496224
2633 0.0108412397224116
2634 0.00840807472407661
2635 0.00732198715323246
2636 0.00674397745479119
2637 0.00621582920346714
2638 0.00574882614362676
2639 0.00480127765029517
2640 0.00524527691201756
2641 0.003811134500518
2642 0.00426287705911901
2643 0.00255636090361947
2644 0.00293680037718155
2645 0.00334564912036918
2646 0.00129011909096663
2647 0.00166657366161064
2648 0.0021875957162206
2649 0.000936090422205571
2650 0.000563043433281118
2651 0.0001738616882678
2652 -0.000130612887160536
2653 -0.00145476323205388
2654 -0.00116909375977146
2655 -0.000509284916745067
2656 -0.000855691556089957
2657 -0.00195249815240927
2658 -0.00212014207365686
2659 -0.00169134887481934
2660 -0.00242256856137722
2661 -0.00258610997690277
2662 -0.00281674018681828
2663 -0.00303235274054401
2664 -0.00330547523984164
2665 -0.00314623141145174
2666 -0.00365608009829546
2667 -0.00353705118338962
2668 -0.00382692235194641
2669 -0.00330391317215203
2670 -0.00384687909747981
2671 -0.00101449902000888
2672 -0.0040482751824013
2673 -0.00402281195765183
2674 -0.0010357354306144
2675 -0.00108682988912541
2676 -0.00106744497175865
2677 -0.00105455469652362
2678 -0.00109386793498921
2679 -0.00110820187541568
2680 -0.00110430210288165
2681 -0.00107418258897104
2682 -0.00109643326744395
2683 -0.00109757036877368
2684 -0.00107916496091465
2685 -0.0010285829833765
2686 -0.00107106410351808
2687 -0.00107444480050698
2688 -0.0010150518692495
2689 -0.00101593434332849
2690 -0.000984508603963422
2691 -0.000971804190972026
2692 -0.000967269515547091
2693 -0.000940522300026598
2694 -0.000950729629232831
2695 -0.000939560013095164
2696 -0.000952713274130712
2697 -0.000928004462846812
2698 -0.000921358884368295
2699 -0.000882549295473839
2700 -0.000897389295445605
2701 -0.00080423378147376
2702 -0.000818939217727138
2703 -0.000330084724635491
2704 -0.000697990492194067
2705 -0.000611065101054438
2706 -0.000434446032675163
2707 -0.000534370272572433
2708 -0.000164842597721316
2709 -0.000268956460808659
2710 -6.86493371022246e-05
2711 3.56479160459165e-05
2712 0.000520608540570584
2713 0.000632211160454038
2714 0.000775695036582536
2715 0.000300039515334371
2716 0.000925608357813558
2717 0.00172036639886978
2718 0.00116034754682386
2719 0.00133113371589359
2720 0.00148844333553767
2721 0.00183448267107683
2722 0.0025432525522165
2723 0.00218101227554475
2724 0.00270716705635207
2725 0.00349201469075762
2726 0.0023832505230935
2727 0.00321727058052594
2728 0.00409508723035016
2729 0.00438617043442065
2730 0.00511305195352291
2731 0.00550412926299917
2732 0.00596955478395564
2733 0.00674659769801031
2734 0.00727318220729676
2735 0.00878524770663838
2736 0.00778277025292073
2737 0.00936203537669915
2738 0.0118374679251979
2739 0.010090272148461
2740 0.0123640423470824
2741 0.0112264752265311
2742 0.0128878087481515
2743 0.0151079260210973
2744 0.0182381885392381
2745 0.0171718119104418
2746 0.016436011412517
2747 0.0206968464464575
2748 0.0186412262899986
2749 0.0201935958937273
2750 0.0194243139898886
2751 0.0216291265623751
2752 0.0231947016375478
2753 0.0246853477122616
2754 0.0237892246924595
2755 0.0255636381670058
2756 0.0266587386845163
2757 0.0263095599411469
2758 0.0279483861855415
2759 0.0308622889172191
2760 0.0290443240522158
2761 0.0297670432586844
2762 0.0287278100094643
2763 0.0303688303717306
2764 0.0317433656525669
2765 0.0320896597894721
2766 0.0327209848362452
2767 0.0338385846939476
2768 0.03337715816281
2769 0.0341386398048972
2770 0.0348465714775481
2771 0.0352010906356123
2772 0.0356805449963473
2773 -0.597881259527401
2774 -0.598036211363609
2775 -0.597954064095131
2776 -0.597900944538948
2777 -0.597930062182125
2778 -0.59805697814048
2779 -0.59801886481077
2780 -0.597978699473688
2781 -0.597990321768815
2782 -0.59807560085727
2783 -0.598137943779263
2784 -0.598088001020412
2785 -0.598121625110495
2786 -0.598106211709107
2787 -0.59814729365544
2788 -0.598173024942777
2789 -0.59815726509894
2790 -0.598197614503341
2791 -0.598236976960672
2792 -0.598182998382422
2793 -0.598202357984195
2794 -0.598227294565129
2795 -0.59822281725545
2796 -0.598239184095196
2797 -0.598215788626963
2798 -0.598246719995318
2799 -0.598248615129434
2800 -0.598246949618663
2801 -0.598242707150509
2802 -0.59824503829363
2803 -0.598233405203496
2804 -0.598224983271618
2805 -0.598221546004204
2806 -0.598218520168362
2807 -0.598199125780134
2808 -0.598205513245686
2809 -0.598168054256457
2810 -0.59818140813446
2811 -0.598148380209827
2812 -0.598159387897014
2813 -0.598124768180718
2814 -0.59813528861572
2815 -0.598095199401135
2816 -0.598105952061167
2817 -0.598081244680174
2818 -0.598068886030572
2819 -0.598040614979643
2820 -0.598028021861836
2821 -0.598057109050702
2822 -0.598013375609753
2823 -0.597957749376887
2824 -0.597979017085245
2825 -0.597934199230298
2826 -0.597992187895997
2827 -0.597867496531534
2828 -0.597848401719633
2829 -0.597913801015846
2830 -0.597826326096131
2831 -0.597886712742668
2832 -0.597747589703054
2833 -0.597801857608096
2834 -0.597786305031921
2835 -0.597733182201868
2836 -0.597715207726625
2837 -0.597673907317748
2838 -0.597691937528154
2839 -0.597647224114259
2840 -0.597625905174835
2841 -0.597605067171206
2842 -0.597531983240772
2843 -0.597580172313971
2844 -0.597554226451768
2845 -0.597504315956245
2846 -0.597467924369616
2847 -0.597405358183525
2848 -0.597441586602681
2849 -0.597364725248879
2850 -0.597327503239799
2851 -0.597239389392667
2852 -0.597284532021341
2853 -0.597149348864553
2854 -0.597194255935465
2855 -0.597102206634908
2856 -0.597055397485612
2857 -0.596995561668924
2858 -0.596958255228779
2859 -0.149206620974869
2860 -0.596899450742156
2861 -0.596856716053251
2862 -0.149174084024105
2863 -0.149193417703688
2864 -0.149181618649741
2865 -0.14914464742227
2866 -0.149132133295425
2867 -0.149161027216939
2868 -0.149105307363306
2869 -0.149075654836985
2870 -0.149089616104229
2871 -0.149117132473168
2872 -0.149058097160085
2873 -0.149039671064334
2874 -0.149002793479847
2875 -0.148897266406621
2876 -0.148917285943111
2877 -0.148875449499554
2878 -0.149019324806808
2879 -0.148943851968722
2880 -0.148986805278315
2881 -0.148964331361064
2882 -0.148848604466414
2883 -0.148817393447961
2884 -0.14876430354025
2885 -0.148797621158115
2886 -0.148725992573296
2887 -0.148691704089748
2888 -0.148657429095492
2889 -0.148578434495368
2890 -0.148440367032756
2891 -0.148494316625734
2892 -0.148393258152067
2893 -0.148534369844462
2894 -0.148623612343584
2895 -0.148279024946755
2896 -0.148220500347798
2897 -0.148337776049614
2898 -0.147848154136148
2899 -0.148085684144301
2900 -0.1481528045944
2901 -0.147762067382785
2902 -0.147680030905789
2903 -0.147580116416522
2904 -0.147387215125287
2905 -0.147483618839079
2906 -0.147266896868534
2907 -0.14677802951528
2908 -0.146901062605193
2909 -0.147154512841111
2910 -0.147045050119204
2911 -0.146633517705147
2912 -0.146487705923938
2913 -0.146162061515515
2914 -0.145988608083418
2915 -0.146333049558739
2916 -0.145806634327258
2917 -0.145605298768316
2918 -0.145410541786617
2919 -0.144760678111802
2920 -0.145195109244509
2921 -0.144317973192257
2922 -0.143828413970696
2923 -0.144061462619456
2924 -0.14334538979836
2925 -0.143544288723723
2926 -0.142549855062645
2927 -0.14307722986712
2928 -0.142277972775998
2929 -0.142019854328158
2930 -0.14175225581335
2931 -0.141213347901923
2932 -0.140670212689485
2933 -0.141491256906241
2934 -0.140145106696019
2935 -0.140380917275975
2936 -0.139839380657239
2937 -0.139314107775283
2938 -0.139570308403892
2939 -0.139030673299029
2940 -0.138221990819544
2941 -0.138499855977228
2942 -0.137982130777543
2943 -0.137699634126545
2944 -0.13716914544056
2945 -0.137462467759886
2946 -0.13534926846253
2947 -0.136925588780198
2948 -0.135084436329426
2949 -0.135605052953182
2950 -0.136658756009599
2951 -0.135866677067518
2952 -0.136115427799264
2953 -0.134541893051992
2954 -0.134825177319502
2955 -0.134343605012835
2956 -0.133574305650011
2957 -0.134050415222726
2958 -0.133810996925601
2959 -0.133312634984866
2960 -0.132602552584558
2961 -0.132360419912431
2962 -0.133053774412303
2963 -0.132851170561506
2964 -0.13210130651703
2965 -0.131625357530872
2966 -0.131408721400507
2967 -0.131903091292441
2968 -0.13094927523087
2969 -0.130746447218686
2970 -0.130294063198627
2971 -0.131202274915195
2972 -0.130054576577007
2973 -0.130504339111467
2974 -0.129867525601417
2975 -0.129647680325955
2976 -0.129236619567902
2977 -0.129443901234761
2978 -0.129079302827537
2979 -0.127981863322318
2980 -0.128170767969664
2981 -0.128404164699582
2982 -0.128626247200333
2983 -0.128820852830924
2984 -0.127297694244826
2985 -0.12775397495196
2986 -0.127559930557223
2987 -0.127070681824712
2988 -0.125725242341904
2989 -0.126804038507508
2990 -0.126046537016921
2991 -0.126562075598776
2992 -0.125421977649594
2993 -0.12480894586813
2994 -0.126288806227157
2995 -0.12513709704667
2996 -0.12447774653458
2997 -0.123806308576553
2998 -0.123083767966371
2999 -0.12415004463977
3000 -0.123449482461816
3001 -0.1227207500591
3002 -0.122347961671202
3003 -0.121548539846572
3004 -0.121925093971335
3005 -0.121140757570659
3006 -0.120729987070029
3007 -0.120326994057244
3008 -0.118548884220631
3009 -0.119035670799024
3010 -0.119910829140993
3011 -0.119458413718645
3012 -0.117637247970739
3013 -0.118078513048187
3014 -0.117143361029799
3015 -0.115246238228245
3016 -0.115736476123752
3017 -0.11668038437656
3018 -0.114834250329484
3019 -0.116163973170454
3020 -0.114323645205931
3021 -0.113265696434088
3022 -0.112799523597942
3023 -0.113783311834381
3024 -0.111722979678886
3025 -0.112227493091282
3026 -0.110574417641713
3027 -0.11119227215954
3028 -0.109434088170274
3029 -0.110109184429593
3030 -0.107034012365724
3031 -0.105830775071353
3032 -0.10770291671822
3033 -0.108887568117797
3034 -0.108274644509409
3035 -0.106510761093594
3036 -0.105170983066673
3037 -0.10454547049491
3038 -0.102481162936541
3039 -0.103182079106427
3040 -0.101820843429668
3041 -0.100353615078577
3042 -0.103857600040217
3043 -0.101045534086993
3044 -0.0996609703953033
3045 -0.0989226714014735
3046 -0.097506191450476
3047 -0.0952104042692003
3048 -0.0981575291565395
3049 -0.0966875369579098
3050 -0.092982538098439
3051 -0.0945625761274396
3052 -0.0960068603103919
3053 -0.0937116720317508
3054 -0.0922321182236222
3055 -0.0915509877192241
3056 -0.0906376679657212
3057 -0.0892172675845141
3058 -0.0899595862583169
3059 -0.0884291296729472
3060 -0.0877093724326086
3061 -0.0869049964915962
3062 -0.0862371272717199
3063 -0.0838539002334868
3064 -0.0846201514229509
3065 -0.0853584030899967
3066 -0.0831337965969915
3067 -0.0814615081300861
3068 -0.0821379172191625
3069 -0.0806615764840568
3070 -0.0797618590080415
3071 -0.0780996128307758
3072 -0.0789842301084604
3073 -0.0771682891491176
3074 -0.0744115995745472
3075 -0.0250023976638226
3076 -0.0762836700816343
3077 -0.0752681663785975
3078 -0.0235434545326754
3079 -0.0239978782987025
3080 -0.022553438579945
3081 -0.0230364091319607
3082 -0.0221272547401409
3083 -0.0202577404804491
3084 -0.0212158627192319
3085 -0.0216436176375196
3086 -0.0193261961974158
3087 -0.0197497971414285
3088 -0.0206910787162938
3089 -0.0188377421780384
3090 -0.0179731715123622
3091 -0.0184015542420567
3092 -0.0170173829569218
3093 -0.0166541857392429
3094 -0.0175028576960044
3095 -0.0161527170328558
3096 -0.0145300564904627
3097 -0.0157313550543309
3098 -0.015398461591552
3099 -0.0140975649059288
3100 -0.0148938815361119
3101 -0.0119876550987432
3102 -0.0132141976028842
3103 -0.0128350051948857
3104 -0.013830303545288
3105 -0.01154279757011
3106 -0.0125418126665848
3107 -0.011135052444571
3108 -0.0108732033164777
3109 -0.0102740941269629
3110 -0.00948747385078087
3111 -0.0098791277815298
3112 -0.00789457768531226
3113 -0.00827728317160647
3114 -0.00867329878937648
3115 -0.00903905858516673
3116 -0.00680904099270554
3117 -0.00645751561944494
3118 -0.00753759282189368
3119 -0.00714442879323325
3120 -0.00612567858963917
3121 -0.00580615841872863
3122 -0.00550076992108687
3123 -0.00515293354821409
3124 -0.00487300885253351
3125 -0.00430596859638843
3126 -0.00347748253315648
3127 -0.00456678492795914
3128 -0.00371545217351334
3129 -0.0040124523585465
3130 -0.00322144965136498
3131 -0.00299028600239687
3132 -0.00274868679000191
3133 -0.00249694036052884
3134 -0.00166223725631426
3135 -0.00223821287509205
3136 -0.00204627146233482
3137 -0.00134596284819015
3138 -0.00117911890877567
3139 -0.000816157767102962
3140 -0.000911470107463637
3141 -0.00154123709378668
3142 -0.00183677400087777
3143 -0.00105705951577101
3144 -0.000695280153825751
3145 -0.000722629871754075
3146 -0.000563975774725495
3147 -0.000437586133067112
3148 1.27365060643917e-05
3149 -0.00037336883003377
3150 -0.000309716208079142
3151 -0.000205011250006602
3152 -0.000157359530255712
3153 -9.29459775503939e-05
3154 0.000159846964004515
3155 3.89515040816059e-05
3156 0.000146574101736761
3157 0.000112692111873518
3158 0.00028304008662616
3159 0.000348976457748319
3160 0.000285818181090023
3161 0.000434652665553711
3162 0.000484259139588608
3163 0.000600466052549508
3164 0.000604781801977637
3165 0.000694801701314977
3166 0.000772587187449269
3167 0.000214715292180865
3168 0.000236098541674514
3169 0.00022169306204368
3170 0.000761458000538375
3171 0.000260671320149168
3172 0.000245542296519246
3173 0.000232949047889605
3174 0.00025973062969156
3175 0.000256677402448055
3176 0.000246970900930832
3177 0.000244579884917177
3178 0.000233932364448294
3179 0.000255129351394396
3180 0.000240508344491783
3181 0.000245209585735498
3182 0.000218585087578125
3183 0.00022727670499077
3184 0.000246607771160375
3185 0.000217250954747596
3186 0.000214307539273143
3187 0.000207896374766305
3188 0.000160931435569446
3189 0.000173264713443485
3190 0.000212436676164257
3191 0.000104641198298195
3192 0.000129009469485435
3193 7.80115660470611e-05
3194 2.95798724395118e-05
3195 -5.47326177376519e-05
3196 1.05462999723665e-05
3197 -9.29626750776426e-05
3198 -0.000218068042518137
3199 -0.00014616903169828
3200 -0.000335463682532939
3201 -0.000269975311817187
3202 -0.000521356294417778
3203 -0.000452135156216896
3204 -0.00062352569465785
3205 -0.000741996204318038
3206 -0.000978988524839726
3207 -0.00122461885003966
3208 -0.00134317309423149
3209 -0.00149004180418009
3210 -0.00161768979997925
3211 -0.00181195559967145
3212 -0.000834672847862582
3213 -0.00108636528748694
3214 -0.00194979590415371
3215 -0.00238855371852481
3216 -0.00210492138609735
3217 -0.00229398767366695
3218 -0.00263655880826335
3219 -0.00271506053189332
3220 -0.00302291080988006
3221 -0.0028430486492055
3222 -0.00332106964641283
3223 -0.00316135874161916
3224 -0.0035746360502118
3225 -0.003880759132691
3226 -0.0037072995695723
3227 -0.00432130768792328
3228 -0.00494435026378517
3229 -0.00408755563370644
3230 -0.00478604336236027
3231 -0.00455854833651395
3232 -0.00548675600582977
3233 -0.00576761099221784
3234 -0.00519598498863347
3235 -0.00602142866462982
3236 -0.00616969867951651
3237 -0.00643351335619804
3238 -0.00665708507623173
3239 -0.00713347836155208
3240 -0.00717506908733554
3241 -0.00770842124218002
3242 -0.00745795012998781
3243 -0.00791396208790945
3244 -0.00832012141899289
3245 -0.00849418335519064
3246 -0.00872899876749081
3247 -0.00909597956723255
3248 -0.00921803004006342
3249 -0.00960493286430853
3250 -0.00977299999771276
3251 -0.0104415186064122
3252 -0.0111962965960548
3253 -0.0108724771966333
3254 -0.0100660465544569
3255 -0.0107826222653174
3256 -0.0114383447220305
3257 -0.0117568989770096
3258 -0.0123035734538589
3259 -0.012068047030754
3260 -0.0128290123913123
3261 -0.0125552831225332
3262 -0.0130814537376967
3263 -0.0141117952540435
3264 -0.0136432163316442
3265 -0.013925347218585
3266 -0.013356182235098
3267 -0.0144180592017263
3268 -0.0147326003382669
3269 -0.0153065370490458
3270 -0.0155268556365246
3271 -0.0151031394195972
3272 -0.0158062564046454
3273 -0.015993559076531
3274 -0.0165245532796929
3275 -0.0167165655838557
3276 -0.0162687708313983
3277 -0.0169750656522552
3278 -0.0177407609667234
3279 -0.0173908157318932
3280 -0.0171376247471841
3281 -0.0175810920490382
3282 -0.0185496273336805
3283 -0.0182886314344259
3284 -0.0181951992130867
3285 -0.0179743900203368
3286 -0.0189099709228693
3287 -0.0187073271597756
3288 -0.0192372248225061
3289 -0.0190688763462104
3290 -0.0195013008060813
3291 -0.0194108819355198
3292 -0.0196847411583738
3293 -0.0200254100194953
3294 -0.0201812648263376
3295 -0.0203026560686467
3296 -0.0198744075557509
3297 -0.0206240169773591
3298 -0.0205549077495812
3299 -0.0211177324852902
3300 -0.0208572488853494
3301 -0.0211264758745669
3302 -0.0212883645394513
3303 -0.021520307764183
3304 -0.0216378074385692
3305 -0.021841959823594
3306 -0.0220692095076742
3307 -0.0224415090003953
3308 -0.0221341468345323
3309 -0.02274064900648
3310 -0.0229965505380708
3311 -0.0232035991722009
3312 -0.0234728404188142
3313 -0.0239731299974375
3314 -0.02375311643236
3315 -0.0242425272136258
3316 -0.0247077584258271
3317 -0.0246304374619077
3318 -0.0241555402528188
3319 -0.0247937197117899
3320 -0.0250863597399568
3321 -0.0251980333188566
3322 -0.0253352413487773
3323 -0.0256802161242538
3324 -0.0264311102579291
3325 -0.0258066936870686
3326 -0.0265924144544583
3327 -0.0258654227354994
3328 -0.0264302243813025
3329 -0.0270509721958221
3330 -0.0269763187814613
3331 -0.0274635237082595
3332 -0.0276456918869038
3333 -0.0285203316568322
3334 -0.027904955651837
3335 -0.0282222754260857
3336 -0.0287649029792982
3337 -0.0291985674253423
3338 -0.0293882159184309
3339 -0.0298303482408307
3340 -0.0301212701849244
3341 -0.0306471694816028
3342 -0.0314242962009092
3343 -0.0309761619777809
3344 -0.0317948345403646
3345 -0.0322491620662736
3346 -0.0326330191905818
3347 -0.0337575401640781
3348 -0.0334408812319303
3349 -0.034240234885399
3350 -0.0346134778664579
3351 -0.0351423613035482
3352 -0.035493590929161
3353 -0.0360180123673448
3354 -0.0369009211632167
3355 -0.0363573389411145
3356 -0.0372889337736744
3357 -0.0377397134874868
3358 -0.0381074807501887
3359 -0.0394088566615994
3360 -0.0389847628093399
3361 -0.0386170215689671
3362 -0.0402711375850913
3363 -0.03988608857605
3364 -0.0411684204453029
3365 -0.0407816314102852
3366 -0.0422166493678258
3367 -0.0417101789801892
3368 -0.0426943508614927
3369 -0.0431587375339315
3370 -0.0437239673936558
3371 -0.0441211907753117
3372 -0.044719768254141
3373 -0.0451344636709799
3374 -0.0456258338167476
3375 -0.047465275145003
3376 -0.0465250303166178
3377 -0.0460908726882129
3378 -0.0470345937817998
3379 -0.0483942096827259
3380 -0.0479383568885704
3381 -0.0488679587791992
3382 -0.0501658905428073
3383 -0.0496433305001687
3384 -0.0515230582060667
3385 -0.0507382119787488
3386 -0.0524408448088124
3387 -0.0511217745876534
3388 -0.0493566966053418
3389 -0.0520733390036886
3390 -0.0534119696139247
3391 -0.0528988351340463
3392 -0.0537387678994154
3393 -0.0542842626885594
3394 -0.0545327427424908
3395 -0.0559967384571768
3396 -0.0564641173679623
3397 -0.0551053325386888
3398 -0.0574614276515503
3399 -0.0584342260056878
3400 -0.0569767239835004
3401 -0.0554723597266767
3402 -0.0606582710981459
3403 -0.0581282855825359
3404 -0.059372964604204
3405 -0.0620314024643214
3406 -0.0614474131410314
3407 -0.063675460698961
3408 -0.059951190719462
3409 -0.0628021860095821
3410 -0.0643716463288983
3411 -0.0652361911124696
3412 -0.0657211201978426
3413 -0.0673143553161305
3414 -0.0667492402036283
3415 -0.0680354928444821
3416 -0.0688339663643286
3417 -0.0696651302518389
3418 -0.0704881373829914
3419 -0.0719090454035383
3420 -0.0722158697281118
3421 -0.0735779526441008
3422 -0.0710653439603471
3423 -0.0731619855192324
3424 -0.0742853586158983
3425 -0.0757908640271808
3426 0.59824905206426
3427 -0.0746932877113019
3428 -0.0753768688789282
3429 0.59827120520152
3430 0.598293593627983
3431 0.598399482911959
3432 0.598315305104431
3433 0.598381861812512
3434 0.598358429073543
3435 0.598341099782081
3436 0.598478078595806
3437 0.598440393644699
3438 0.598420443908029
3439 0.598461223598051
3440 0.598495617386529
3441 0.598517358997715
3442 0.598535851608272
3443 0.598551989432917
3444 0.598571654363797
3445 0.598625152136548
3446 0.598606791813731
3447 0.598590282810731
3448 0.598645126625947
3449 0.59866075639538
3450 0.59869344133073
3451 0.598710376917831
3452 0.598675269997465
3453 0.598775967769962
3454 0.598760134243864
3455 0.598794783971485
3456 0.598727407667204
3457 0.598740970090453
3458 0.598812183773857
3459 0.598851178053914
3460 0.598865814321469
3461 0.598828688249113
3462 0.598917023999946
3463 0.598886160031879
3464 0.598902795742486
3465 0.598937131018285
3466 0.598969263774156
3467 0.598953225373149
3468 0.598999494241352
3469 0.599028487247997
3470 0.599014832741613
3471 0.598985958310935
3472 0.599054839339611
3473 0.599042071378553
3474 0.599079251207796
3475 0.599068303981703
3476 0.599089622940657
3477 0.599128715625519
3478 0.599099140855111
3479 0.599138415880826
3480 0.599108538559993
3481 0.599117688990133
3482 0.599147949114199
3483 0.599155802664853
3484 0.599162549559105
3485 0.599174562873777
3486 0.599169241686149
3487 0.599181803434416
3488 0.59917969447549
3489 0.599182920797557
3490 0.599183423441601
3491 0.599174603951586
3492 0.599181772505739
3493 0.599182890562224
3494 0.599179386691544
3495 0.599156164453005
3496 0.599150505469487
3497 0.599164643554832
3498 0.599143695416918
3499 0.599172467801598
3500 0.599115439466206
3501 0.599135467941178
3502 0.59916083167644
3503 0.599127771474889
3504 0.599106353071324
3505 0.599095451361817
3506 0.599085556909608
3507 0.599074579468754
3508 0.599062097593183
3509 0.599029909636515
3510 0.599015740053405
3511 0.598998183818822
3512 0.598982279155986
3513 0.599047955504782
3514 0.149730292010704
3515 0.59896167834243
3516 0.598942993568363
3517 0.149717259497289
3518 0.149723748762284
3519 0.149706198044543
3520 0.149712484695913
3521 0.149699868650276
3522 0.14969312490088
3523 0.149669481785276
3524 0.149678297531023
3525 0.149685750905864
3526 0.149660620591861
3527 0.149652858148088
3528 0.149631495430647
3529 0.149598432128024
3530 0.149641739077472
3531 0.149610148144224
3532 0.149621152293537
3533 0.149574575016086
3534 0.149587220202807
3535 0.149562316365419
3536 0.149535656206771
3537 0.149522730911468
3538 0.149492575455035
3539 0.149550107931529
3540 0.149508761135385
3541 0.149479876721614
3542 0.149467677442339
3543 0.149440916341274
3544 0.149425601217198
3545 0.149453813471552
3546 0.149413815365144
3547 0.149381314890285
3548 0.14939929043419
3549 0.1493679045527
3550 0.14929541691589
3551 0.14935015677736
3552 0.149314829849862
3553 0.149334746940645
3554 0.149241582861732
3555 0.149263824009479
3556 0.149276746932453
3557 0.149219761137177
3558 0.149196170333298
3559 0.149168285938375
3560 0.149141654697652
3561 0.149113912898071
3562 0.149083947040601
3563 0.14904605078424
3564 0.148978865004162
3565 0.149009862268496
3566 0.148852295104818
3567 0.148901101895329
3568 0.148756194726099
3569 0.148935979917974
3570 0.148805125417979
3571 0.148643605089992
3572 0.148585918817797
3573 0.148698663628006
3574 0.148461818256472
3575 0.148522829340945
3576 0.148396421566576
3577 0.148323908953478
3578 0.148190393860704
3579 0.148263420805454
3580 0.14803954609223
3581 0.147961089054177
3582 0.148109669864158
3583 0.147889366024774
3584 0.147655914584555
3585 0.147815636314854
3586 0.147580698150836
3587 0.147742687248675
3588 0.147502292890882
3589 0.147432233805456
3590 0.147357902559501
3591 0.147280577216688
3592 0.147205111376848
3593 0.147132227227957
3594 0.147063255186671
3595 0.147006006305373
3596 0.146932046282314
3597 0.146867968879233
3598 0.146740694277174
3599 0.14679812676323
3600 0.146546312439102
3601 0.146673451538915
3602 0.146618654109751
3603 0.146491558992692
3604 0.146364022764045
3605 0.146417582140514
3606 0.146288137424322
3607 0.146226588162554
3608 0.146172156008071
3609 0.146099736638096
3610 0.145866617924202
3611 0.145972713440083
3612 0.14589430037689
3613 0.146048381516704
3614 0.145661583387382
3615 0.14573151707092
3616 0.145783771659679
3617 0.145586984094142
3618 0.145536247007356
3619 0.145432456580206
3620 0.145485894276885
3621 0.145372453448459
3622 0.145315706391198
3623 0.145218955505581
3624 0.14525734374103
3625 0.145211478572215
3626 0.14510787272509
3627 0.145156669341128
3628 0.14513121424051
3629 0.145056033331676
3630 0.145019769446136
3631 0.145066249907559
3632 0.14497139846936
3633 0.144984160760921
3634 0.14494292809898
3635 0.14496852083814
3636 0.144862392090116
3637 0.144853496451755
3638 0.144815770992342
3639 0.144869139827163
3640 0.144766380767116
3641 0.144787219887263
3642 0.144736766050858
3643 0.144681423435568
3644 0.144643149345812
3645 0.144619574941207
3646 0.144558672680272
3647 0.144537182244622
3648 0.144403031694184
3649 0.144464254235336
3650 0.144363914419441
3651 0.144243431784726
3652 0.144181122795215
3653 0.144294993883955
3654 0.144131541390755
3655 0.14405920210235
3656 0.143855378840439
3657 0.144000718320328
3658 0.143801090252431
3659 0.143918988708925
3660 0.143708029309655
3661 0.143519234035182
3662 0.143624799953424
3663 0.143357103963661
3664 0.143273702732555
3665 0.143444457056221
3666 0.143166047545626
3667 0.143086743285635
3668 0.142777432492445
3669 0.142988517590636
3670 0.142842090861811
3671 0.142633516370854
3672 0.142474748699445
3673 0.142384382278014
3674 0.142221055238249
3675 0.141741116506431
3676 0.141575590143493
3677 0.142093979141987
3678 0.141935096939216
3679 0.141242095486182
3680 0.14140945014643
3681 0.140778411522847
3682 0.140507784271629
3683 0.141012093369596
3684 0.140276928322958
3685 0.139724397148535
3686 0.140000706397834
3687 0.138791242576771
3688 0.137724039676094
3689 0.138477925868072
3690 0.137350858756578
3691 0.138097236082222
3692 0.139124697683698
3693 0.139438940953067
3694 0.136896016299787
3695 0.136511122100305
3696 0.136082203611343
3697 0.135579221789912
3698 0.135170307330585
3699 0.134628719653126
3700 0.134194105458121
3701 0.132612121004704
3702 0.133652918879076
3703 0.133134973398608
3704 0.132048126620876
3705 0.130458409030101
3706 0.131051007972692
3707 0.131578289008988
3708 0.129893494184519
3709 0.0428830448758018
3710 0.0415862105409318
3711 0.0409012865867461
3712 0.0402384851371244
3713 0.0422937047325173
3714 0.0388635771769656
3715 0.0395010733328992
3716 0.036721608481786
3717 0.037444179174457
3718 0.0381328248306365
3719 0.0360211095385364
3720 0.034574404709142
3721 0.0351795945177696
3722 0.0331486009646353
3723 0.0324616737744907
3724 0.0337776454112706
3725 0.0317203356727434
3726 0.0310389092059589
3727 0.0296239913452694
3728 0.0303169025468727
3729 0.0275725055276304
3730 0.0289703218275642
3731 0.0282789507382241
3732 0.0262249997385284
3733 0.0269505451644179
3734 0.0249402161317373
3735 0.0242922284486402
3736 0.0256222312164447
3737 0.0236668273689059
3738 0.0224076321951872
3739 0.0230450552739711
3740 0.0217578016900244
3741 0.0211173959350108
3742 0.0191906169514543
3743 0.019837805984961
3744 0.0204801121736435
3745 0.0180022844277567
3746 0.0173622380427781
3747 0.018541896830007
3748 0.016705343111791
3749 0.0149519780005854
3750 0.0161688673437023
3751 0.0155565028411493
3752 0.0137298255283394
3753 0.0143541619522939
3754 0.013190758967662
3755 0.0125101597692127
3756 0.011921349918945
3757 0.0101844255962821
3758 0.0113886952817847
3759 0.0107116439678582
3760 0.00961307076522046
3761 0.00891521144841775
3762 0.00735100563793181
3763 0.00619477921148559
3764 0.00788474793782749
3765 0.00846698893521203
3766 0.00674905280448984
3767 0.00568392102833209
3768 0.00511396102750421
3769 0.00444603570978084
3770 0.00400354933444422
3771 0.00338037526171739
3772 0.00285285811533558
3773 0.00219544371168468
3774 0.000651423822077759
3775 0.00116744113288267
3776 0.00167904351830298
3777 0.000220134631885042
3778 -0.00023975072137338
3779 -0.000666630614630276
3780 -0.00201433864376454
3781 -0.00113859637411353
3782 -0.0015857925359432
3783 -0.00275114873265657
3784 -0.00244759094549587
3785 -0.00317327969713547
3786 -0.00359959759371328
3787 -0.00443505652100147
3788 -0.0041618656602017
3789 -0.00382845742649697
3790 -0.00490855709384382
3791 -0.00467522759527782
3792 -0.00538373344108808
3793 -0.00523736176499942
3794 -0.0051335562276316
3795 -0.00548169658183137
3796 -0.00568567069122936
3797 -0.00577472208874287
3798 -0.00563512834967553
3799 -0.00574967500904012
3800 -0.00554503063304211
3801 -0.00577726324314109
3802 -0.00580423989858388
3803 -0.00574292607270573
3804 -0.00576734262644363
3805 -0.00575698010345192
3806 -0.00565382081399381
3807 -0.00570011359369303
3808 -0.0056595338263077
3809 -0.00566624272730703
3810 -0.00566496106394016
3811 -0.00566625044102649
3812 -0.00146643445950948
3813 -0.00143714344170778
3814 -0.00142279962052395
3815 -0.00151196294151315
3816 -0.00147528544664349
3817 -0.00154911570225669
3818 -0.00153822769943125
3819 -0.00157531567606337
3820 -0.00163241388124441
3821 -0.00160129144280918
3822 -0.00165181268842359
3823 -0.00166709766332935
3824 -0.00163818659194471
3825 -0.00167453425399396
3826 -0.00166134069801742
3827 -0.00165524262833406
3828 -0.0016598434014771
3829 -0.00169118186700258
3830 -0.001668651337062
3831 -0.0016227824998204
3832 -0.0015478685193527
3833 -0.00162373858288775
3834 -0.00159363237262989
3835 -0.00152840789628804
3836 -0.00149706903054711
3837 -0.00137017572489481
3838 -0.00140882511058225
3839 -0.00144756945620979
3840 -0.00132601006786009
3841 -0.00120943867075278
3842 -0.00114750069809261
3843 -0.00125853067614461
3844 -0.00110844623131818
3845 -0.000981997111982653
3846 -0.00103598883856197
3847 -0.000883221727874854
3848 -0.000927680419683434
3849 -0.000799507239799502
3850 -0.000743794611878476
3851 -0.000584552970320743
3852 -0.000657893384721762
3853 -0.000436582880299717
3854 -0.000502844563729429
3855 -0.00032485220364103
3856 -0.000326374842919787
3857 -0.000195061904234759
3858 -8.12436400624514e-05
3859 0.000180849366223442
3860 -4.67036859086776e-06
3861 0.000430880501413596
3862 9.74334704515131e-05
3863 0.000333155222764091
3864 0.00057629198307499
3865 0.000701770287936303
3866 0.000924255495931902
3867 0.00120576045846201
3868 0.0014900256456973
3869 0.00138042080001777
3870 0.00104683444182852
3871 0.0017319942690407
3872 0.00181958237812823
3873 0.00233155118572347
3874 0.00194974361582612
3875 0.00208582691073631
3876 0.0023761647939609
3877 0.00276546816060899
3878 0.0026421269026106
3879 0.0024971948683853
3880 0.0028521817545073
3881 0.00302847924869359
3882 0.00296057337736687
3883 0.0030857211871709
3884 0.00329831165421937
3885 0.00321351043721953
3886 0.00338622993499902
3887 0.00363357462545797
3888 0.00379723623292145
3889 0.00359335928151454
3890 0.00420680509155107
3891 0.00441956775706504
3892 0.0047776803550113
3893 0.00462017471840581
3894 0.00394286852177678
3895 0.00503231904868059
3896 0.00518035734570399
3897 0.00540371499120802
3898 0.0059044092224769
3899 0.00604135472706628
3900 0.00566211841658107
3901 0.00648254735828618
3902 0.00629418142942538
3903 0.00696149032449395
3904 0.00670927216362423
3905 0.00719811212027352
3906 0.00762233623662802
3907 0.00812105623652658
3908 0.00848075654487553
3909 0.00801521061154115
3910 0.00740446308325337
3911 0.00870998268042093
3912 0.00888137054891918
3913 0.00915826682719627
3914 0.00926911533503433
3915 0.00950200519597482
3916 0.00962655274256378
3917 0.00989369813191741
3918 0.0101691476135938
3919 0.0102977738367557
3920 0.010561699930538
3921 0.0114529042159669
3922 0.0109807590968152
3923 0.0108317496418444
3924 0.0111621638896931
3925 0.0114762733252468
3926 0.0117999074260693
3927 0.0118995506596131
3928 0.0123130902209429
3929 0.0120620895449586
3930 0.0126221855326161
3931 0.0124968939684485
3932 0.0130661142236312
3933 0.0133095691296341
3934 0.0128544808786829
3935 0.0143201834493402
3936 0.0142458041963921
3937 0.0135470752069117
3938 0.0138053546049761
3939 0.0149807988339062
3940 0.0147684140427125
3941 0.0140566118704513
3942 0.0155339312084915
3943 0.0151661808994633
3944 0.0157644216447988
3945 0.015483567760331
3946 0.0164660595210075
3947 0.0161058948484881
3948 0.0160673679895889
3949 0.0158521876539385
3950 0.0167006576001108
3951 0.0165649329990308
3952 0.0168887667398066
3953 0.0172046788375933
3954 0.0174199643104124
3955 0.016970037990614
3956 0.0176188827097384
3957 0.0176054624768402
3958 -0.597786430108805
3959 -0.597849048543651
3960 -0.59794641114146
3961 -0.597883992941145
3962 -0.597915821587818
3963 -0.597973778436133
3964 -0.598037699513226
3965 -0.598008355891532
3966 -0.598165088591224
3967 -0.598062602890142
3968 -0.598094325233438
3969 -0.598121677854062
3970 -0.598178000726588
3971 -0.598141128731638
3972 -0.598224072050068
3973 -0.598213533289623
3974 -0.598199103794596
3975 -0.59823310615276
3976 -0.598255457920009
3977 -0.598244368673106
3978 -0.598268841727951
3979 -0.598275188047098
3980 -0.598261501215557
3981 -0.598272496186905
3982 -0.59827731378697
3983 -0.598274487593508
3984 -0.598281029052065
3985 -0.598282434853637
3986 -0.598281266208967
3987 -0.598282836612793
3988 -0.598281712238921
3989 -0.598280838459865
3990 -0.598281385461291
3991 -0.598281743286026
3992 -0.598280221730183
3993 -0.598284443079949
3994 -0.598284027159209
3995 -0.598281668711383
3996 -0.598284858462744
3997 -0.598287124862365
3998 -0.598285243646983
3999 -0.59828758319986
4000 -0.598289087822107
4001 -0.598303510320369
4002 -0.598292543853517
4003 -0.59828800572561
4004 -0.598301587393566
4005 -0.59830008088556
4006 -0.598300023955826
4007 -0.598307558744777
4008 -0.598305500237333
4009 -0.598312482170849
4010 -0.598315362460488
4011 -0.59831494341109
4012 -0.598319374644309
4013 -0.598329297258722
4014 -0.598314974022737
4015 -0.598312719771291
4016 -0.598297871499077
4017 -0.598300952752216
4018 -0.598306947782806
4019 -0.598279457073646
4020 -0.59829011334601
4021 -0.598290174266272
4022 -0.598274281552157
4023 -0.598266705527531
4024 -0.59825282256109
4025 -0.598246291733747
4026 -0.598231415846985
4027 -0.59821356006355
4028 -0.598223168755203
4029 -0.598186006907431
4030 -0.598199202122085
4031 -0.59814631300946
4032 -0.598159692848125
4033 -0.598172995308969
4034 -0.598123258228051
4035 -0.598133141071904
4036 -0.59811107796876
4037 -0.598098974595965
4038 -0.598069838937327
4039 -0.598087714425192
4040 -0.598061647263141
4041 -0.598039210341145
4042 -0.598010080106521
4043 -0.598051453360817
4044 -0.597987641392448
4045 -0.598027434247417
4046 -0.59800412406591
4047 -0.149482764974281
4048 -0.59795405529776
4049 -0.149477259700813
4050 -0.149466910211219
4051 -0.149474255505652
4052 -0.149460781515977
4053 -0.149458578011704
4054 -0.149452674213237
4055 -0.149442036714266
4056 -0.149433838040514
4057 -0.14942658567368
4058 -0.149421358207313
4059 -0.14940853093611
4060 -0.149380640007978
4061 -0.149388873441253
4062 -0.149366344899183
4063 -0.149360138855919
4064 -0.149398536350529
4065 -0.149317724058648
4066 -0.149302775030304
4067 -0.149336774981561
4068 -0.149346491600126
4069 -0.149285920157285
4070 -0.149271200178479
4071 -0.149253084189195
4072 -0.14916876740614
4073 -0.149121604178137
4074 -0.149146739169687
4075 -0.149196306981649
4076 -0.149212888881795
4077 -0.149082613548107
4078 -0.149055673571421
4079 -0.148948824187226
4080 -0.148986462741267
4081 -0.148906800332223
4082 -0.148864259081295
4083 -0.148815849389094
4084 -0.148764424009578
4085 -0.148656614200533
4086 -0.148710903445607
4087 -0.148596081754915
4088 -0.148467396792133
4089 -0.148533550088659
4090 -0.14840233989964
4091 -0.148340253505631
4092 -0.148256757674738
4093 -0.148112613141204
4094 -0.148189074504611
4095 -0.147924876413449
4096 -0.148017466998755
4097 -0.147830294552476
4098 -0.147727192144247
4099 -0.147381198759591
4100 -0.1475032246626
4101 -0.147616621716633
4102 -0.146973210201819
4103 -0.147125824669437
4104 -0.147250055970614
4105 -0.146827215094441
4106 -0.146649860943199
4107 -0.14628570321374
4108 -0.146488409028857
4109 -0.146100467812034
4110 -0.145916355952423
4111 -0.145703367248346
4112 -0.145506885814456
4113 -0.145299542721808
4114 -0.144440251013917
4115 -0.145081872219718
4116 -0.144894229996121
4117 -0.144695349493431
4118 -0.144216982806173
4119 -0.143747049575445
4120 -0.14398583325311
4121 -0.143330550239435
4122 -0.143540819979874
4123 -0.143105596202191
4124 -0.142638430944224
4125 -0.142856726086763
4126 -0.142108962448993
4127 -0.142393627658396
4128 -0.141876659197617
4129 -0.141643832136167
4130 -0.141422130712902
4131 -0.141144835592331
4132 -0.140899211260132
4133 -0.140658036931193
4134 -0.140382459848496
4135 -0.140132426644187
4136 -0.139865861613344
4137 -0.139334514620735
4138 -0.139052785568396
4139 -0.139617149733257
4140 -0.138734826366982
4141 -0.138501363679552
4142 -0.138146956630212
4143 -0.137873804272898
4144 -0.137286203703795
4145 -0.136726408043184
4146 -0.136989479777977
4147 -0.137633427672948
4148 -0.135822572223253
4149 -0.136401848206123
4150 -0.136111188817232
4151 -0.135501621778182
4152 -0.134598585535976
4153 -0.134884266032358
4154 -0.135216334846527
4155 -0.134250547175806
4156 -0.133945859870342
4157 -0.133590287562705
4158 -0.133281349206637
4159 -0.132934437916572
4160 -0.131947030018659
4161 -0.132616241656006
4162 -0.131239097552895
4163 -0.132298229102895
4164 -0.13160095191782
4165 -0.130853952581316
4166 -0.130478881454787
4167 -0.13008086989705
4168 -0.129683886634054
4169 -0.129278968368922
4170 -0.128830531803001
4171 -0.128389492370565
4172 -0.127959441348211
4173 -0.126543160572341
4174 -0.127033515119212
4175 -0.127516662984728
4176 -0.126063114264555
4177 -0.125076352799054
4178 -0.125548245867804
4179 -0.124042247491841
4180 -0.124529770181248
4181 -0.12302407597913
4182 -0.1235453916599
4183 -0.122470089608785
4184 -0.121927780242806
4185 -0.121381414725603
4186 -0.120276794732866
4187 -0.120853251406174
4188 -0.119676587543302
4189 -0.117917875234563
4190 -0.118453259955864
4191 -0.119094800056373
4192 -0.116660982213956
4193 -0.115342211730691
4194 -0.114643425854499
4195 -0.115982623073207
4196 -0.11725292463954
4197 -0.114035166702024
4198 -0.113351360078764
4199 -0.112588110103586
4200 -0.109752840628115
4201 -0.111933070547205
4202 -0.110502362276907
4203 -0.11125462686597
4204 -0.108988284100096
4205 -0.107471171596915
4206 -0.108236449458378
4207 -0.105904071857091
4208 -0.105082797442502
4209 -0.106620609829078
4210 -0.103419042649437
4211 -0.10415951003851
4212 -0.102548666860849
4213 -0.101683965347676
4214 -0.100035368879932
4215 -0.100940593470636
4216 -0.0973466488028647
4217 -0.0983523359311671
4218 -0.0991238415212504
4219 -0.0964331048249911
4220 -0.0954791519209107
4221 -0.094526441198915
4222 -0.0936325586058825
4223 -0.0916328572073302
4224 -0.0905295629232841
4225 -0.0926070926475921
4226 -0.0875125388505107
4227 -0.0884533125536659
4228 -0.0895716422774152
4229 -0.0854307216120734
4230 -0.0833405809570961
4231 -0.0863612548647521
4232 -0.0821163155212913
4233 -0.0842573630624968
4234 -0.0799387707356523
4235 -0.081104964240027
4236 -0.0789417242106417
4237 -0.0778565520221849
4238 -0.0766730871451564
4239 -0.0755997512342922
4240 -0.0733714954505883
4241 -0.0724065517566422
4242 -0.0744073068599122
4243 -0.0712318781985105
4244 -0.070084014632451
4245 -0.0679638377235677
4246 -0.0691482089847048
4247 -0.0668388369129191
4248 -0.0658367798371817
4249 -0.0637089338823286
4250 -0.0648891523093531
4251 -0.0613616462521427
4252 -0.0604347771518025
4253 -0.0630115798827235
4254 -0.0594069235293349
4255 -0.0581513396354657
4256 -0.0569488276037729
4257 -0.0559225323062616
4258 -0.0549103002003239
4259 -0.0537074253891977
4260 -0.0166273449919109
4261 -0.0176822618975777
4262 -0.0156789725033969
4263 -0.0162206449552409
4264 -0.0151665214951437
4265 -0.0147483833766538
4266 -0.0129186318953576
4267 -0.014258619379801
4268 -0.0138185715666257
4269 -0.0115835489914057
4270 -0.0124155064861094
4271 -0.0132644103405259
4272 -0.0111258603949746
4273 -0.0103125619008297
4274 -0.0120067055294707
4275 -0.0107048734219806
4276 -0.0098453730259262
4277 -0.0090511094321974
4278 -0.00938872750991022
4279 -0.008578732628671
4280 -0.00651607326999673
4281 -0.00770534992083957
4282 -0.00616166511458398
4283 -0.00735126654163997
4284 -0.00695163761642559
4285 -0.00832660684304849
4286 -0.00571302169586982
4287 -0.00454995000672101
4288 -0.00537576835171617
4289 -0.00494328243673789
4290 -0.00414638007211788
4291 -0.00261678389168176
4292 -0.003355988764278
4293 -0.00383106492512261
4294 -0.00189094065803954
4295 -0.00299886635373195
4296 -0.00160129815669349
4297 -0.00121407585578072
4298 -0.0022241389790325
4299 -0.000643468467058077
4300 -0.00090756813607773
4301 0.000559418586604217
4302 -3.23684953606104e-05
4303 0.00105234395748133
4304 0.00124186925082028
4305 0.00023800848383073
4306 0.000758621092648094
4307 -0.000369581403795919
4308 0.00202021061273362
4309 0.00174480455064207
4310 0.00220753525224706
4311 0.00158338838132956
4312 0.00249274249775209
4313 0.00238991882865411
4314 0.00263579611480092
4315 0.00311681814130685
4316 0.00289002194923561
4317 0.00302846467970512
4318 0.00323398550295848
4319 0.00329864071203918
4320 0.0033893490304279
4321 0.00347691275271719
4322 0.00359155259438381
4323 0.00357415667310231
4324 0.00345594544894726
4325 0.00360157585397243
4326 0.00349986678215876
4327 0.00349919258114513
4328 0.00348773463427943
4329 0.00351501895766192
4330 0.00341502790820763
4331 0.0034968879040711
4332 0.00330968815813116
4333 0.00326282866750709
4334 0.00331313087398568
4335 0.00325707577589532
4336 0.00321182904375563
4337 0.00322079151262856
4338 0.00317213937903151
4339 0.00318052009398303
4340 0.00321120824153178
4341 0.00311550162393552
4342 0.00311204959594845
4343 0.00310890402739999
4344 0.00312199426693786
4345 0.00309098242397954
4346 0.00310038399147731
4347 0.0030881776729614
4348 0.0031218183625884
4349 0.000753058470637902
4350 0.00308393379403283
4351 0.000744157391286401
4352 0.000775369247575905
4353 0.000769318434864135
4354 0.000747461478461225
4355 0.000727466234035295
4356 0.000719618619938083
4357 0.000687070290894979
4358 0.000615250674591398
4359 0.000627528713417255
4360 0.000666214722250923
4361 0.000532207924312857
4362 0.000504729723952293
4363 0.00058704459611612
4364 0.000162855345485963
4365 0.000385111533965376
4366 0.0004335943335853
4367 9.37150406730957e-05
4368 0.000305917547203275
4369 -9.23077951006049e-07
4370 0.000244014409185865
4371 -0.000101311322152337
4372 -0.000206482230045906
4373 -0.000346505893057953
4374 -0.000481903372011901
4375 -0.000626102037314284
4376 -0.000773196548983056
4377 -0.00127486721911815
4378 -0.00109794907960632
4379 -0.000926071737734871
4380 -0.00228581332907809
4381 -0.00146453385075349
4382 -0.00166174865066964
4383 -0.00186226564970335
4384 -0.00206819203661088
4385 -0.00274675771762396
4386 -0.00249865610972694
4387 -0.00298564844707618
4388 -0.00320603288982222
4389 -0.00344211457978223
4390 -0.00424220453786404
4391 -0.00371601076589916
4392 -0.0039680259519401
4393 -0.00446189076265919
4394 -0.00477737967605835
4395 -0.00530476765156679
4396 -0.00507936605871232
4397 -0.00555984542467815
4398 -0.00578667421155176
4399 -0.00608198258604094
4400 -0.00665164692659045
4401 -0.00634408134893439
4402 -0.00732403051129406
4403 -0.00696743207057104
4404 -0.00860418022265869
4405 -0.00770760870729295
4406 -0.0081343715586451
4407 -0.00910432360961485
4408 -0.0101833030182417
4409 -0.0113543519641108
4410 -0.0108294041342572
4411 -0.00958855843686216
4412 -0.0133699668915035
4413 -0.012706280046121
4414 -0.012044851506672
4415 -0.0147425549640169
4416 -0.0155230031353052
4417 -0.0140028300499017
4418 -0.0162353448437645
4419 -0.0177498288631858
4420 -0.0169925413115781
4421 -0.0202075018713338
4422 -0.0210854373886537
4423 -0.0185525346745372
4424 -0.0193393077835212
4425 -0.0218971279516735
4426 -0.0226917599980875
4427 -0.0235054462929598
4428 -0.0268784913819537
4429 -0.0260895602002433
4430 -0.0252812179073448
4431 -0.0285101053814616
4432 -0.0243900467739939
4433 -0.0276495599954121
4434 -0.0292145443462154
4435 -0.0314291175787561
4436 -0.0300154015018498
4437 -0.0307820971090068
4438 -0.0321930212337439
4439 -0.0328996169839007
4440 -0.0336205832344373
4441 -0.0342963465805186
4442 -0.0350813417160641
4443 -0.0357589451392396
4444 -0.036498769182658
4445 -0.0370843346932517
4446 -0.0385731262131572
4447 -0.0377507988282516
4448 -0.0392050478728817
4449 -0.0404359085686706
4450 -0.0398185960425759
4451 -0.0421900602838319
4452 -0.0410341333896335
4453 -0.0434370820447741
4454 -0.0416280069969521
4455 -0.0441137690134434
4456 -0.0428146128048437
4457 -0.044575072649637
4458 -0.0452470279565072
4459 -0.0458217260739861
4460 -0.0470038351887274
4461 -0.0464354424433793
4462 -0.0477153672446947
4463 -0.04826632468371
4464 -0.0489893396595314
4465 -0.0503525010771402
4466 -0.0518805415019574
4467 -0.0527293592761526
4468 -0.04963725234948
4469 -0.0534354822728909
4470 -0.0551760856317136
4471 -0.0511254895894295
4472 -0.0543391757180809
4473 -0.0561049325108545
4474 -0.058019073321292
4475 -0.0569447960644565
4476 -0.0588959631262647
4477 -0.0596422196414611
4478 -0.0607186589470336
4479 -0.0616551144546177
4480 -0.0637478663692823
4481 -0.0626741399842756
4482 -0.0647810344135348
4483 -0.0658399346829713
4484 -0.0668165226832274
4485 -0.0680061402760085
4486 -0.0711287104846751
4487 -0.0689886018007652
4488 -0.0750243012780643
4489 -0.0720799066124711
4490 -0.0701007206850076
4491 -0.0729249710810778
4492 -0.0739800827031729
4493 -0.0761971866325471
4494 -0.0777656050274383
4495 -0.0770334512749817
4496 -0.0798625449073644
4497 -0.0788071941336122
4498 -0.0807047159271911
4499 -0.0825337063751449
4500 -0.0815209272973178
4501 -0.0831132024983508
4502 -0.0861381018492705
4503 -0.0846586509726903
4504 -0.083923475650947
4505 -0.0867932558388568
4506 -0.0855224651865943
4507 -0.0875392022196797
4508 -0.0889601168108821
4509 -0.0882100090574801
4510 -0.0936077878032465
4511 -0.090207833238368
4512 -0.0916451858469301
4513 -0.0930279942679339
4514 -0.0895067346632579
4515 -0.0909334974793092
4516 -0.0921692411942873
4517 -0.0943638260748106
4518 -0.0951462934575701
4519 -0.0956365571770599
4520 -0.096114073752413
4521 -0.0969027749195106
4522 -0.0974143333348418
4523 -0.0983397968007649
4524 -0.0979352828301458
4525 0.598621068199065
4526 0.598652119704129
4527 0.598640410870717
4528 0.598663051177716
4529 0.598707553158862
4530 0.598693976094829
4531 0.598672795462836
4532 0.598707532710099
4533 0.598682092166454
4534 0.598696837528018
4535 0.598713877379312
4536 0.598720665017913
4537 0.598720969701638
4538 0.598719721429614
4539 0.598722261554411
4540 0.598724272743561
4541 0.59872339507608
4542 0.598721055828019
4543 0.598724556375346
4544 0.598724273805638
4545 0.598723246169731
4546 0.598727634848432
4547 0.598726848680546
4548 0.598734126335243
4549 0.59873060613739
4550 0.598731761877313
4551 0.598730946830605
4552 0.598732350547974
4553 0.598733954548592
4554 0.598734224112852
4555 0.598733809269387
4556 0.598730188676649
4557 0.598726299037982
4558 0.598723449060553
4559 0.598720544226966
4560 0.598715514688639
4561 0.598712249591365
4562 0.598707941467904
4563 0.59870380350595
4564 0.598700862041707
4565 0.598699237582497
4566 0.598693355893114
4567 0.598688341377979
4568 0.598684995665649
4569 0.598681638256989
4570 0.598685421301825
4571 0.598677571088861
4572 0.598671053551609
4573 0.598681086757006
4574 0.598667372760661
4575 0.598675906047052
4576 0.59866405632037
4577 0.598643181128679
4578 0.59865165998279
4579 0.598636191457121
4580 0.598658129549842
4581 0.598629341385769
4582 0.598616888599309
4583 0.598604179508626
4584 0.59857921900894
4585 0.598591550818906
4586 0.598563015214936
4587 0.598525116878223
4588 0.598552209557036
4589 0.598534462522914
4590 0.598474773607693
4591 0.598458173207386
4592 0.598491332027201
4593 0.598510052687341
4594 0.598403935813497
4595 0.598443801452775
4596 0.598381312375191
4597 0.598423072304701
4598 0.598357365267899
4599 0.598328364765366
4600 0.598297584609501
4601 0.598225702525221
4602 0.598261831779048
4603 0.598183701190756
4604 0.149499988750014
4605 0.14948719597392
4606 0.59809499048859
4607 0.598052713696019
4608 0.598143688086923
4609 0.149463168970918
4610 0.149475312699058
4611 0.149449937388642
4612 0.149440026164081
4613 0.149415705556571
4614 0.149428450583855
4615 0.149391098890838
4616 0.149402436086241
4617 0.149378117796276
4618 0.149351351551484
4619 0.149365135497673
4620 0.149284823562975
4621 0.149337530345663
4622 0.149305519620188
4623 0.149320874254966
4624 0.149248404324339
4625 0.149226248708731
4626 0.149266865205913
4627 0.149204876478845
4628 0.149181705486764
4629 0.149159936496388
4630 0.149081295501651
4631 0.149109711412318
4632 0.149135277976186
4633 0.149057856472093
4634 0.149024183823717
4635 0.148931393234344
4636 0.148994691334483
4637 0.148964312671133
4638 0.148896236698026
4639 0.148859581991963
4640 0.148826936928886
4641 0.148792701151115
4642 0.148748739112609
4643 0.148663403659968
4644 0.14870762349485
4645 0.148616325532583
4646 0.148463522115347
4647 0.148562372463395
4648 0.148516084671766
4649 0.148412835678963
4650 0.148357669893693
4651 0.148195076814576
4652 0.148248324359131
4653 0.148308545081989
4654 0.148135668219628
4655 0.14807769569135
4656 0.148006465576271
4657 0.147945180861798
4658 0.147799676601414
4659 0.147857628960402
4660 0.147634926729487
4661 0.147724311100228
4662 0.147569695621897
4663 0.14748178712741
4664 0.147390533144761
4665 0.147305831827569
4666 0.147048030035316
4667 0.147217028168508
4668 0.147130824714465
4669 0.14695088659326
4670 0.146861104828418
4671 0.146684844686797
4672 0.146771451641008
4673 0.14659392870959
4674 0.146402020600335
4675 0.146499594101764
4676 0.146149524739418
4677 0.146033943801877
4678 0.146333684538616
4679 0.145966435721071
4680 0.146218225810348
4681 0.145710518384202
4682 0.145867680399089
4683 0.145797209936283
4684 0.1454689113584
4685 0.145393192657932
4686 0.14561855212265
4687 0.145549602098367
4688 0.145327774929655
4689 0.145246969727003
4690 0.145166998994163
4691 0.145085707636721
4692 0.145025533259603
4693 0.144848651612519
4694 0.144934793740484
4695 0.144688577992395
4696 0.144607567200839
4697 0.144787266659825
4698 0.144522699543503
4699 0.144321166411088
4700 0.144423251866402
4701 0.14405574160533
4702 0.1441369638353
4703 0.144238574572044
4704 0.143841713859135
4705 0.143746503034098
4706 0.143941422731446
4707 0.143625297386349
4708 0.143313083378182
4709 0.143528241462209
4710 0.143425797507485
4711 0.143164801846812
4712 0.14295793664859
4713 0.143086667204089
4714 0.142818639605437
4715 0.142546510290217
4716 0.142687483518099
4717 0.142288149345642
4718 0.142420090205367
4719 0.142155455068229
4720 0.141711247397891
4721 0.14185936415195
4722 0.141538926522163
4723 0.142002273161831
4724 0.141265758828863
4725 0.141110201306102
4726 0.141408330983165
4727 0.140757091565984
4728 0.140603993816638
4729 0.140945230455733
4730 0.140417486658658
4731 0.140230890171169
4732 0.140045482146288
4733 0.139831647989662
4734 0.139644335574866
4735 0.139449880254342
4736 0.138855116767052
4737 0.1386514432584
4738 0.139250982453343
4739 0.139047485014716
4740 0.138450973003842
4741 0.138249732060722
4742 0.138050733381592
4743 0.137857084659125
4744 0.137274180930824
4745 0.137684076188785
4746 0.137471487680273
4747 0.137047676028276
4748 0.136854746713179
4749 0.136645134853388
4750 0.136203689540943
4751 0.136426954362376
4752 0.135970745703675
4753 0.135727382058328
4754 0.135467062777548
4755 0.135198958167958
4756 0.135008540248176
4757 0.13463855250923
4758 0.133810334412727
4759 0.134379079226291
4760 0.134101042547331
4761 0.133528938551741
4762 0.133266105249808
4763 0.13260757333092
4764 0.132943045159691
4765 0.132371899703585
4766 0.132027786220347
4767 0.131739135961859
4768 0.131056257057822
4769 0.131413033565114
4770 0.130058969228444
4771 0.130720065933483
4772 0.130388552407677
4773 0.129394448651688
4774 0.128726439724069
4775 0.129068770189363
4776 0.129714573072232
4777 0.128412258426134
4778 0.127689470872899
4779 0.12730124865086
4780 0.126993483330422
4781 0.128041192701661
4782 0.126620679220745
4783 0.126212010746318
4784 0.125510202985466
4785 0.125829194378482
4786 0.124730821482752
4787 0.1250924191403
4788 0.124384995729235
4789 0.123996608737244
4790 0.123553623346027
4791 0.123172636739888
4792 0.122843157662535
4793 0.122418580754939
4794 0.121575923319012
4795 0.12199391824348
4796 0.121233905342503
4797 0.120796498042179
4798 0.1204060370823
4799 0.119274174262542
4800 0.11998219436933
4801 0.118386749753523
4802 0.11873683428443
4803 0.119502480848955
4804 0.11763240230174
4805 0.117940638106496
4806 0.117176016564774
4807 0.116357721052647
4808 0.116724768354118
4809 0.115037528833468
4810 0.116038786482373
4811 0.115592840528025
4812 0.112998796932924
4813 0.11485615030768
4814 0.114323507451895
4815 0.113395356285334
4816 0.113996719985119
4817 0.112560996063849
4818 0.112152737599549
4819 0.110768571590145
4820 0.111687690024788
4821 0.111336227562346
4822 0.110012151034739
4823 0.110412788145605
4824 0.109656806997815
4825 0.109152966769305
4826 0.107873902058518
4827 0.107108332542041
4828 0.108783438394707
4829 0.106709266758879
4830 0.10838108682763
4831 0.106040680774584
4832 0.106317217687739
4833 0.107589970039722
4834 0.105154398528296
4835 0.105634487156827
4836 0.104072656400438
4837 0.104382266703271
4838 0.104734707110088
4839 0.103708437356182
4840 0.103105595564577
4841 0.102757746465878
4842 0.102230525014272
4843 0.101883372008956
4844 0.100531448497675
4845 0.100929437279788
4846 0.10147420648421
4847 0.100130206258549
4848 0.0995904662983368
4849 0.0988180861597237
4850 0.0991757936069538
4851 0.0970158233152361
4852 0.0980358823755737
4853 0.0982891973534327
4854 0.0975562255001679
4855 0.0966451737589805
4856 0.0962202532604856
4857 0.095665403449906
4858 0.0954580952676857
4859 0.0945446631636974
4860 0.0938270813997202
4861 0.0921716917189873
4862 0.0936122071714538
4863 0.0926154773762484
4864 0.0932254531759469
4865 0.0950144415397313
4866 0.0916365242510545
4867 0.0907272579278288
4868 0.0910811325438765
4869 0.0900263944262375
4870 0.0895337109933323
4871 0.0891042912837814
4872 0.088471594221607
4873 0.0871732444612607
4874 0.087986994798563
4875 0.0851189878101925
4876 0.0866612891830465
4877 0.0859356395657332
4878 0.0816092712293659
4879 0.0844991096927215
4880 0.0829358315234441
4881 0.0808053025965743
4882 0.0801458895038244
4883 0.0823579727492714
4884 0.0838082983535319
4885 0.0793201694350816
4886 0.078535777337774
4887 0.076852190078818
4888 0.074379739064191
4889 0.0736530176763203
4890 0.0753128583583507
4891 0.0763369696974237
4892 0.0779480098132891
4893 0.0715650078735556
4894 0.0726619137666933
4895 0.0696950603972473
4896 0.0705603357427345
4897 0.0676789393008791
4898 0.068830582041277
4899 0.0667358094875681
4900 0.065484105889981
4901 0.0633365842769555
4902 0.0643256704618811
4903 0.0610612436538452
4904 0.0620076563146895
4905 0.0598516771423008
4906 0.0562441419290641
4907 0.0586948567019224
4908 0.0577123325395732
4909 0.0180832693441388
4910 0.01746896707001
4911 0.0165146126473763
4912 0.0155811673323443
4913 0.0160636724129791
4914 0.0146366770326845
4915 0.0140775911433091
4916 0.0136093076825153
4917 0.0150812914933155
4918 0.012772492900192
4919 0.0123930985729724
4920 0.0132822712349558
4921 0.0106961577658938
4922 0.0114766449381114
4923 0.0111623110762465
4924 0.0103274768687918
4925 0.011832052435452
4926 0.00986730376653137
4927 0.0094542196242394
4928 0.00871854766771899
4929 0.0079989434926718
4930 0.0091090574801151
4931 0.00832238491511692
4932 0.00724913675723848
4933 0.00759207445100326
4934 0.00697016976095784
4935 0.0064340849182426
4936 0.00579130472848455
4937 0.00601510796210238
4938 0.00536771533771766
4939 0.00513806086456797
4940 0.00426312425317435
4941 0.00462396360357955
4942 0.00369207870403743
4943 0.00345128301062421
4944 0.0041114330947612
4945 0.00308243386498952
4946 0.00256438556410192
4947 0.00280400610405871
4948 0.00189615023181315
4949 0.00135707156236581
4950 0.00153174144998502
4951 0.00106734442017593
4952 0.00220701769902408
4953 0.00054072768074572
4954 0.000743811005469067
4955 0.000249459482640574
4956 -0.000353054073164692
4957 -0.000581831954109479
4958 -0.000833556609547779
4959 -6.1854336038238e-05
4960 -0.00113513701153376
4961 -0.00137960695164876
4962 -0.00166628795144082
4963 -0.00259833590597546
4964 -0.00182909825430048
4965 -0.00215679062480074
4966 -0.00237610599394837
4967 -0.0034770197352466
4968 -0.00301759370986823
4969 -0.002868494584926
4970 -0.0032787504464437
4971 -0.0040321090165375
4972 -0.00360338409556103
4973 -0.00406723359073942
4974 -0.00429927995867379
4975 -0.00386344196907987
4976 -0.00431115433596724
4977 -0.0043359473552712
4978 -0.00445717256708816
4979 -0.00443815651145165
4980 -0.0044486962695372
4981 -0.00434298893461382
4982 -0.00429260375973051
4983 -0.00420285237003552
4984 -0.00429937754515627
4985 -0.00434048175011564
4986 -0.00438236349397715
4987 -0.00412736674087094
4988 -0.00401366503565977
4989 -0.00392618217392804
4990 -0.00406841701210266
4991 -0.00393983295954748
4992 -0.003943101072754
4993 -0.00389559562117386
4994 -0.00379554109737752
4995 -0.003830142329485
4996 -0.00374016593731201
4997 -0.00365171559240736
4998 -0.00366418014850368
4999 -0.00360564029397913
5000 -0.00364984497522181
5001 -0.000890267047644881
5002 -0.000892115377945719
5003 -0.000875863304155483
5004 -0.00361876901463468
5005 -0.000846851520357286
5006 -0.000892445311612331
5007 -0.000859943329285151
5008 -0.000823688426504594
5009 -0.00080153067300781
5010 -0.00076506187610182
5011 -0.000742822770606124
5012 -0.000685151174101682
5013 -0.000456802654419659
5014 -0.00055127517309371
5015 -0.000681532666551361
5016 -0.000504918258851001
5017 -0.000608148313909805
5018 -0.000387850221802921
5019 -0.000302304854925679
5020 -0.000241962403628709
5021 -0.00035552870001698
5022 -0.000198980362052429
5023 -0.000129942961657266
5024 -8.94277443132868e-05
5025 1.97626989464055e-05
5026 -1.67448090095738e-05
5027 9.69424368044939e-05
5028 0.000227192593020313
5029 0.000299354022236026
5030 0.000379202272392323
5031 0.000163173511070377
5032 0.000453325070723309
5033 0.000507139822130002
5034 0.000636148881445598
5035 0.000680924491989828
5036 0.000787620660305571
5037 0.000931679460562044
5038 0.000882359655546965
5039 0.00101745583684836
5040 0.00109817456964302
5041 0.00118683976563755
5042 0.00142934777003992
5043 0.00123723868975026
5044 0.00173007679286164
5045 0.00135350624872077
5046 0.00183150880208081
5047 0.0020960224552666
5048 0.00157070877346536
5049 0.00222790462997152
5050 0.0019498000961933
5051 0.00252069996329696
5052 0.00239845379757168
5053 0.00278796796003725
5054 0.00267023667345153
5055 0.00328244526746284
5056 0.00291071318272306
5057 0.00310742045675135
5058 0.00335105392316016
5059 0.00355732907901252
5060 0.00416268467490502
5061 0.00369489807629769
5062 0.00394630305473255
5063 0.00519617406421778
5064 0.00555319414464359
5065 0.00469266933589441
5066 0.00441163403112948
5067 0.00491802676081725
5068 0.00586008388731442
5069 0.00656032090121277
5070 0.00732166913704061
5071 0.00619922617630192
5072 0.00687537481905121
5073 0.00805749236768391
5074 0.00770695558548555
5075 0.00877184700871196
5076 0.00843403492834679
5077 0.0091304803451447
5078 0.00988591240121395
5079 0.00952619147996086
5080 0.01083550179131
5081 0.0102370371636798
5082 0.0105296159088994
5083 0.0117781768573743
5084 0.0114531217599081
5085 0.0111648750009935
5086 0.0120054086687319
5087 0.0122926498098269
5088 0.0125474640052453
5089 0.0133336793025227
5090 0.0132109114502993
5091 0.0131082290859711
5092 0.0138991504157606
5093 0.0136429475280192
5094 0.0140701210089879
5095 0.014598485907697
5096 0.0146766350876061
5097 0.0142922159768683
5098 0.0153377972729234
5099 0.014926923415595
5100 0.0155933302237957
5101 0.0151969626111252
5102 0.0163066620464698
5103 0.0160339415693161
5104 0.0168214209764686
5105 0.0165227177165754
5106 0.0166013029841683
5107 0.0157730400494058
5108 0.0172480759284506
5109 0.0177194600699783
5110 0.0181625988039414
5111 0.0177468107961159
5112 0.0185832198800374
5113 0.0188273920583124
5114 0.019093161036775
5115 0.0201075619477208
5116 0.0207709663213003
5117 0.0196586873906731
5118 0.0205390926265876
5119 0.0209957872667893
5120 0.02118491687014
5121 0.0217612129640493
5122 0.0219665293636906
5123 0.021611530301386
5124 0.0221965096998864
5125 0.0223361350357659
5126 0.0227476692770622
5127 0.0230541374957673
5128 0.0232165068654325
5129 0.0234917921905029
5130 0.0236318292629538
5131 0.0240140364942836
5132 0.0239522812903132
5133 0.0240589362702509
5134 0.0245432820790773
5135 0.0243680792927353
5136 0.0245906296011386
5137 0.0247796613142734
5138 0.0252806320932178
5139 0.0252552508614716
5140 0.0264924407024537
5141 0.0259183303612371
5142 0.0268103675069141
5143 0.0291210666436653
5144 0.0290504095761661
5145 0.0273861313745012
5146 0.0276231533500921
5147 0.0284337309743454
5148 0.0279180823276504
5149 0.0287033049432627
5150 0.0295227790554555
5151 -0.597875260459506
5152 -0.597896380814553
5153 -0.597912942847288
5154 -0.597928165483663
5155 -0.59795998060804
5156 -0.597986035398504
5157 -0.598012758989595
5158 -0.597995399044308
5159 -0.598024089558916
5160 -0.598029894020812
5161 -0.598044353952198
5162 -0.598046752356881
5163 -0.5980327227851
5164 -0.598051911452705
5165 -0.598051665555938
5166 -0.59805790470455
5167 -0.598055440948377
5168 -0.598055960489147
5169 -0.598056675618954
5170 -0.598061838919506
5171 -0.59805926720162
5172 -0.598053528500596
5173 -0.598051571826409
5174 -0.598057441205687
5175 -0.598040490217106
5176 -0.598041663318112
5177 -0.598036748292314
5178 -0.598020652455989
5179 -0.598031321752742
5180 -0.598023643693779
5181 -0.598009950042141
5182 -0.598009353780699
5183 -0.597992377925462
5184 -0.597985332428947
5185 -0.597973616920054
5186 -0.597965958429306
5187 -0.5979233734693
5188 -0.597903845423367
5189 -0.597943792314492
5190 -0.597882595394928
5191 -0.597871441737242
5192 -0.597847686264868
5193 -0.597791971331972
5194 -0.597802845619297
5195 -0.597829923334197
5196 -0.5977805668882
5197 -0.597728105637611
5198 -0.597754617250484
5199 -0.597736465940102
5200 -0.597772588689613
5201 -0.597675915817253
5202 -0.59770358026859
5203 -0.597692536381895
5204 -0.597635471813248
5205 -0.597656895105797
5206 -0.597600622314356
5207 -0.597491211653273
5208 -0.59746621577662
5209 -0.597571273169838
5210 -0.597354360067164
5211 -0.597435203585846
5212 -0.597397555771386
5213 -0.597282767791596
5214 -0.597198419824267
5215 -0.597324407914315
5216 -0.59715456409319
5217 -0.597059400236814
5218 -0.59685183722305
5219 -0.597010387157469
5220 -0.596907133647498
5221 -0.596959898483194
5222 -0.596509295792587
5223 -0.596691049007449
5224 -0.596799927915275
5225 -0.596626416048256
5226 -0.596376944736688
5227 -0.596573796781188
5228 -0.149039713535582
5229 -0.596311159370243
5230 -0.596232782140991
5231 -0.596446067462827
5232 -0.148977169965958
5233 -0.149020651392932
5234 -0.148995295104837
5235 -0.148954331292811
5236 -0.148933730564187
5237 -0.148801798569091
5238 -0.148877531156039
5239 -0.148849097450535
5240 -0.148903819319126
5241 -0.148743230443203
5242 -0.148830486199038
5243 -0.148714229557589
5244 -0.148773488004948
5245 -0.148678948281961
5246 -0.148582938738728
5247 -0.148620161235517
5248 -0.148651396215851
5249 -0.148546258552123
5250 -0.148507529353555
5251 -0.148470691785842
5252 -0.148429523850068
5253 -0.148386372837021
5254 -0.148342851942645
5255 -0.148249592456552
5256 -0.148299956851564
5257 -0.148097164311458
5258 -0.148190421675564
5259 -0.148144955077295
5260 -0.148027999258534
5261 -0.147975758472239
5262 -0.147925802167982
5263 -0.147864771222008
5264 -0.14779725687138
5265 -0.147585932509044
5266 -0.14742575313213
5267 -0.14733941261606
5268 -0.147504849602171
5269 -0.147729179451992
5270 -0.14765872680098
5271 -0.146941697739814
5272 -0.147049353529481
5273 -0.147246150322571
5274 -0.147144918557418
5275 -0.146447006352529
5276 -0.146581383687918
5277 -0.146829775452553
5278 -0.146711443297127
5279 -0.146141649520211
5280 -0.145975652500119
5281 -0.146294559362524
5282 -0.145618414433969
5283 -0.145421495023982
5284 -0.145799521831818
5285 -0.144999605676887
5286 -0.145223443212523
5287 -0.1447791559949
5288 -0.144020740135975
5289 -0.144247897885252
5290 -0.14375194286159
5291 -0.144537111854617
5292 -0.14346518852614
5293 -0.142842385409846
5294 -0.143158281855266
5295 -0.142548023773012
5296 -0.142206008214771
5297 -0.141881671026437
5298 -0.141532933191719
5299 -0.14120282259057
5300 -0.140490825398903
5301 -0.140135974314991
5302 -0.14086926242502
5303 -0.139397424533805
5304 -0.139729615794643
5305 -0.139024653589882
5306 -0.138656592919989
5307 -0.138265641667491
5308 -0.13751112573363
5309 -0.137026533036329
5310 -0.137886692598301
5311 -0.136711733719386
5312 -0.136320273111213
5313 -0.135915884667933
5314 -0.134699042282478
5315 -0.135114792809099
5316 -0.135428849951964
5317 -0.134267538484448
5318 -0.133487671529777
5319 -0.133794917510406
5320 -0.133010666057507
5321 -0.132637366587143
5322 -0.132218533810518
5323 -0.130946099097759
5324 -0.131730315330058
5325 -0.131367114317747
5326 -0.130179015724572
5327 -0.130595477484944
5328 -0.129389153357222
5329 -0.129719272814778
5330 -0.128649962064793
5331 -0.128208227423957
5332 -0.128968700521032
5333 -0.127382346236287
5334 -0.127852610292525
5335 -0.126718011583651
5336 -0.127085663060303
5337 -0.126308512430132
5338 -0.125594564459093
5339 -0.125937304392287
5340 -0.125282184204684
5341 -0.12487206676169
5342 -0.124445313415514
5343 -0.124041436293111
5344 -0.122850937056418
5345 -0.123245411561979
5346 -0.123653727183738
5347 -0.121655178152024
5348 -0.121334020850687
5349 -0.122051582374569
5350 -0.122406940699119
5351 -0.120892624604696
5352 -0.120618243626315
5353 -0.119692815974824
5354 -0.120097843364018
5355 -0.118106588354059
5356 -0.11929219030104
5357 -0.11892795431895
5358 -0.118565508081582
5359 -0.117706853148384
5360 -0.117334060128385
5361 -0.116109289077286
5362 -0.116914664958547
5363 -0.116499813792752
5364 -0.115232030541173
5365 -0.115651006784846
5366 -0.114860687044119
5367 -0.114397190852312
5368 -0.113936637208279
5369 -0.113504697188579
5370 -0.112702465341679
5371 -0.113147634275811
5372 -0.112307357979164
5373 -0.111544572376377
5374 -0.111899465871884
5375 -0.11115251676292
5376 -0.110729322805771
5377 -0.110306799607783
5378 -0.109916378929633
5379 -0.109123567557998
5380 -0.108736285620341
5381 -0.109460033124078
5382 -0.108341347957967
5383 -0.107530252056338
5384 -0.107946007541106
5385 -0.10673242069666
5386 -0.107091204125658
5387 -0.105539004557212
5388 -0.105964807823505
5389 -0.106342800289601
5390 -0.105191749048205
5391 -0.104449682403694
5392 -0.104829725048374
5393 -0.10335548127414
5394 -0.103025264557222
5395 -0.103750551402469
5396 -0.104057844796043
5397 -0.101901825416153
5398 -0.102658458919474
5399 -0.100787808117054
5400 -0.102274074687727
5401 -0.101164072810503
5402 -0.101560583095642
5403 -0.100473568587594
5404 -0.0995917432104137
5405 -0.100012117190816
5406 -0.0987727329681805
5407 -0.0984410718423964
5408 -0.0991744040757249
5409 -0.0975692216316527
5410 -0.0963964671227745
5411 -0.0967011453012249
5412 -0.095480516156327
5413 -0.0971285654186004
5414 -0.0936936845035318
5415 -0.0951089852854442
5416 -0.0933463864719581
5417 -0.092475426851345
5418 -0.0919640646189829
5419 -0.092958669768393
5420 -0.0915142874637258
5421 -0.0911494971996326
5422 -0.090264573186444
5423 -0.0898776999440043
5424 -0.0888895372725775
5425 -0.0881237783586163
5426 -0.0885528347713609
5427 -0.0894295287642626
5428 -0.087743480725409
5429 -0.0873314921489677
5430 -0.0861311957087581
5431 -0.0857601634376922
5432 -0.0851780336141699
5433 -0.0865069216391084
5434 -0.0842190467744487
5435 -0.0830412975589397
5436 -0.0836355263350592
5437 -0.0807649814279044
5438 -0.080450413140626
5439 -0.081575630697644
5440 -0.0810950816461512
5441 -0.0823903150532277
5442 -0.0827887635065545
5443 -0.0797442955366212
5444 -0.0791648991081247
5445 -0.0776230952191399
5446 -0.0785877294520308
5447 -0.0788272539495236
5448 -0.078168020397294
5449 -0.0769174851304546
5450 -0.0747243644348527
5451 -0.0761196814641586
5452 -0.0741589249095954
5453 -0.0758481958775363
5454 -0.0736745743292647
5455 -0.0725822507917942
5456 -0.0732544467782476
5457 -0.072191281031299
5458 -0.0716892488592259
5459 -0.0715496753649111
5460 -0.0709764847727254
5461 -0.0704166727622108
5462 -0.0705774335883022
5463 -0.069838180615678
5464 -0.0694763190251765
5465 -0.0685058509812118
5466 -0.0672774469144931
5467 -0.0667708565733593
5468 -0.0680721849058221
5469 -0.02070690991087
5470 -0.0669618193812238
5471 -0.0217229968935094
5472 -0.0204146836534444
5473 -0.0200080679940855
5474 -0.0197244952978854
5475 -0.0187279425774833
5476 -0.0194072910007759
5477 -0.0183923188464897
5478 -0.0181309568300905
5479 -0.0177618614306808
5480 -0.0174662150578989
5481 -0.016388671853342
5482 -0.0160244233120798
5483 -0.0153895485682077
5484 -0.0157123289077341
5485 -0.0165505807738055
5486 -0.0151350063941594
5487 -0.0148185663850087
5488 -0.0143043661168313
5489 -0.0140105768960726
5490 -0.0131726344210175
5491 -0.0135083416985642
5492 -0.0136870175636011
5493 -0.01084292746058
5494 -0.0123672236088636
5495 -0.011357923584899
5496 -0.0126296528564089
5497 -0.0111396996575231
5498 -0.0116255402368716
5499 -0.0106090829336112
5500 -0.010436274928088
5501 -0.00982310416121985
5502 -0.0100186977709915
5503 -0.00963305873075581
5504 -0.00940106658289942
5505 -0.00919374170862973
5506 -0.00884853549800823
5507 -0.0084650404403947
5508 -0.0082387000895615
5509 -0.00861967472593944
5510 -0.00766055007926109
5511 -0.00786826346922177
5512 -0.00727156945427941
5513 -0.00694829599329988
5514 -0.00676781367308505
5515 -0.0071090433639284
5516 -0.00660029555621041
5517 -0.00629202469287097
5518 -0.00596792541143196
5519 -0.00582407196709484
5520 -0.00614377957467285
5521 -0.00544030110577917
5522 -0.00567712395523064
5523 -0.00554785438909335
5524 -0.00517025507567083
5525 -0.00523733250828264
5526 -0.00505561182179977
5527 -0.0049824889505765
};
\end{axis}

\end{tikzpicture}


==> tex/real/good_constant_with_fabric_velocities_both.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-58.95, xmax=1237.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.659293130239903, ymax=0.659587010243601,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.0148109975095351
1 -0.0145237039928152
2 -0.0141032509237756
3 -0.0134912359692314
4 -0.0133103446076253
5 -0.0132895280754249
6 -0.013707500085912
7 -0.0141366077021927
8 -0.0155516396274137
9 -0.00439061783508785
10 -0.00495986590450511
11 -0.00606896343294281
12 -0.00668942668520582
13 -0.00817048604932977
14 -0.00968026189720173
15 -0.0107026274024728
16 -0.011714887568556
17 -0.0132638826581421
18 -0.01430024832004
19 -0.0156153104927722
20 -0.0169020178343752
21 -0.0181084633586045
22 -0.0192762890366174
23 -0.0210461663668155
24 -0.0212599065627592
25 -0.0223345718703564
26 -0.0237753594301341
27 -0.0246262122581717
28 -0.0256756740909144
29 -0.0268340750465427
30 -0.0275582422440641
31 -0.0294161774845163
32 -0.0298832234272758
33 -0.0310411230973682
34 -0.0328632902258896
35 -0.0344529239265737
36 -0.0347010868511873
37 -0.0363271103163199
38 -0.0369530978159625
39 -0.0389961956862488
40 -0.0404994301798321
41 -0.0409588985139482
42 -0.0423383915922301
43 -0.0434193905244836
44 -0.0443543724896748
45 -0.045418943523349
46 -0.0465861095261129
47 -0.0470129386839457
48 -0.0482798140082969
49 -0.0493391724149054
50 -0.0508848196490565
51 -0.0517136241721082
52 -0.0527939488928997
53 -0.054040659181537
54 -0.0546418852429388
55 -0.0563801601430628
56 -0.0568670685658449
57 -0.0580072681735411
58 -0.0596416572169935
59 -0.0608563305026585
60 -0.061895407267659
61 -0.0627980788815366
62 -0.0639807974878306
63 -0.0657795420128255
64 -0.0664206329890741
65 -0.0672849700237216
66 -0.0683949603037873
67 -0.0694840278602961
68 -0.0708880661411721
69 -0.0717184536070071
70 -0.072247043978177
71 -0.0733925297024495
72 -0.0740580217490423
73 -0.0753004014705646
74 -0.0755279878272124
75 -0.0762196004568831
76 -0.0764967009880642
77 -0.0768635126466922
78 -0.0771441221572913
79 -0.0772939336747089
80 -0.0773032192158754
81 -0.0774156501964883
82 -0.0775235711420497
83 -0.0773960145492445
84 -0.0779313809090394
85 -0.0781443395432608
86 -0.0786208593233087
87 -0.078918651055784
88 -0.0794065106260473
89 -0.0798779597608958
90 -0.0808144734569574
91 -0.0811538060787332
92 -0.081482838240605
93 -0.0815940735122605
94 -0.0813840213497475
95 -0.0811863386588974
96 -0.0803403246662689
97 -0.0798726954014048
98 -0.0787942147198232
99 -0.0776042565355615
100 -0.0765269053310285
101 -0.0753386908065352
102 -0.0740179009013616
103 -0.0734584115784869
104 -0.0711854408758573
105 -0.0698287838072424
106 0.598389557221211
107 0.59850426887699
108 0.598752223999851
109 0.598884047285894
110 0.599088238437264
111 0.599182426200005
112 0.599266260487214
113 0.599333809139609
114 0.599366153914054
115 0.599379270318976
116 0.599353152977004
117 0.599324296133574
118 0.14980813567742
119 0.149778592995882
120 0.149732741921143
121 0.149697137980385
122 0.1496540553633
123 0.149585469540446
124 0.149537541104448
125 0.14938727376817
126 0.14928527197182
127 0.149191867918884
128 0.149028379602412
129 0.148942508351063
130 0.148818117751796
131 0.148643405776064
132 0.14845164885211
133 0.148297234063665
134 0.147961593782403
135 0.147860860760482
136 0.147713821262171
137 0.147631575547267
138 0.147478002811276
139 0.14742383731393
140 0.147233818769676
141 0.147108315936298
142 0.147077494134267
143 0.146961092164867
144 0.146903615883959
145 0.146814824208254
146 0.146694251705062
147 0.146586142912576
148 0.146504445556171
149 0.146306465750225
150 0.146202947042984
151 0.146105076022578
152 0.14577654264383
153 0.145744477944918
154 0.145612286114041
155 0.145418730876283
156 0.145244360296354
157 0.14507539951003
158 0.144980387988612
159 0.144808330384773
160 0.144732170259859
161 0.144436088702757
162 0.144247632153166
163 0.14409561877185
164 0.143680531473929
165 0.143374141467643
166 0.142907660923268
167 0.142633557281977
168 0.141938600048096
169 0.141451975530838
170 0.14066335316045
171 0.140320772965297
172 0.140063714418602
173 0.138963352285527
174 0.138288572085989
175 0.137414311738321
176 0.136395340935829
177 0.135675211296458
178 0.134222098578756
179 0.133359330699619
180 0.13247502572585
181 0.131398449124782
182 0.129280783306961
183 0.128932526001388
184 0.126841094916141
185 0.124292000064844
186 0.121377989056428
187 0.120239489988001
188 0.118009964446396
189 0.113570221085306
190 0.109089529117097
191 0.0352829722927383
192 0.0325865245725848
193 0.0315845987366839
194 0.0281261556350938
195 0.0270350133643356
196 0.0234313288429549
197 0.0198040971221367
198 0.0177999561665205
199 0.0162441662015395
200 0.0124871636540172
201 0.0111338509157641
202 0.00978830834865696
203 0.00848289592188878
204 0.00819284702859193
205 0.00797573929751109
206 0.00803150195165906
207 0.00834526441744945
208 0.00229939948532179
209 0.00236170648537808
210 0.00262555447281945
211 0.00313359151637689
212 0.00344069668740621
213 0.00364197175278882
214 0.00505983298330728
215 0.00577915609986808
216 0.00700544974064314
217 0.00791471250220939
218 0.00904175868284708
219 0.0100710070482063
220 0.0123940939723985
221 0.014075879252332
222 0.0160729899170166
223 0.0157018558915581
224 0.0187971832345846
225 0.0211701994258396
226 0.0243410239308588
227 0.0254341524510912
228 0.0261109714348987
229 0.0293348023293827
230 0.0301492532164348
231 0.0318157161684358
232 0.0340573027100323
233 0.0375669806600018
234 0.0397156911963084
235 0.0400907961350171
236 0.0432388606987166
237 0.0474051903970698
238 0.0501228499931584
239 0.0530253241593395
240 0.0575247458826526
241 0.0636207646805863
242 0.0733572939159977
243 0.0782697143103706
244 0.0790896565760452
245 0.0895291435270817
246 0.0870190709396948
247 -0.598655093208087
248 -0.598788030858799
249 -0.598913882639228
250 -0.599089676747024
251 -0.599161860910176
252 -0.599230005656186
253 -0.599285420732597
254 -0.59929274988395
255 -0.599293778503279
256 -0.599271659034493
257 -0.599252772305481
258 -0.599148264898489
259 -0.599089582279765
260 -0.598908846062656
261 -0.598774354269769
262 -0.149656467043964
263 -0.149626147228976
264 -0.149502983540869
265 -0.149413701139664
266 -0.14933684188658
267 -0.149269327317806
268 -0.148961641567144
269 -0.14876239779621
270 -0.148796020716186
271 -0.148095723185289
272 -0.147778555007354
273 -0.147509865867522
274 -0.147415994509748
275 -0.147083348457376
276 -0.146837614068445
277 -0.14611098577893
278 -0.145867608491028
279 -0.145572695814262
280 -0.145339265199611
281 -0.144805955121142
282 -0.144553947986909
283 -0.144256601376279
284 -0.143661254614786
285 -0.142380402986898
286 -0.141319649988146
287 -0.0426380970511441
288 -0.0413520694980443
289 -0.0367836792624493
290 -0.0312191002823657
291 -0.028667923356803
292 -0.0237808845110109
293 -0.0207396885060297
294 -0.0181499198634522
295 -0.0141309018214652
296 -0.00868581656148242
297 -0.00799740516565954
298 -0.00167349678845543
299 0.000680885852207415
300 0.00217153361711378
301 0.00248007984056307
302 0.000402124101985283
303 0.000361447831910538
304 0.000280864102941849
305 0.000342564149931391
306 0.00081720064335914
307 0.000951575234033284
308 0.00217816340996233
309 0.00243225320732601
310 0.00298396398007604
311 0.00469434600817468
312 0.00571698474532221
313 0.00657118215525544
314 0.0076207216640961
315 0.00836613231816236
316 0.00926831277369643
317 0.00953458927014215
318 0.0100357941540243
319 0.0117716771184898
320 0.0127773117048885
321 0.0133338891416627
322 0.0142457795666259
323 0.0162208284672342
324 0.0172320037568237
325 0.0183183544647235
326 0.0190768015526606
327 0.0196876670321715
328 0.021035159652269
329 0.0222783183565182
330 0.0236428510179732
331 0.598041453252804
332 0.598346110058846
333 0.598580758762362
334 0.598835633559899
335 0.599138175299696
336 0.599196381951726
337 0.599374588307304
338 0.599457523423685
339 0.5995972834428
340 0.599637912948897
341 0.599634642224744
342 0.599621823720613
343 0.599529008488728
344 0.599431663428647
345 0.599249920059311
346 0.149775796845642
347 0.14976045927967
348 0.149711675578021
349 0.149666639569135
350 0.149591760020874
351 0.149477809875612
352 0.149345662684624
353 0.149294742424267
354 0.149048373254911
355 0.148712740138955
356 0.148450741503216
357 0.148041718538489
358 0.147408418704522
359 0.146307233127619
360 0.144778208544296
361 0.142774809224595
362 0.141944017381827
363 0.141121956319079
364 0.139191048697692
365 0.135329035598652
366 0.134663516729622
367 0.132264776546643
368 0.129718049749231
369 0.12851890404512
370 0.12696539991043
371 0.12347424121803
372 0.120402821671214
373 0.115550845036806
374 0.113300977390392
375 0.0336472935902489
376 0.0294509127628846
377 0.0276181325166036
378 0.0248465570454205
379 0.0210477403192582
380 0.0177984483797521
381 0.016625674804267
382 0.0135321057707374
383 0.0110157636699393
384 0.00776625836405068
385 0.00755237614940358
386 0.0069270149054703
387 0.00716872070843969
388 0.00728424758934435
389 0.00804595693142146
390 0.00214210905228417
391 0.00228460463299567
392 0.00284447787642282
393 0.00314729212052184
394 0.00390477721633016
395 0.00471108891750015
396 0.00494089083718013
397 0.00639411884032205
398 0.00694184796019888
399 0.00842491887130872
400 0.00912916091319133
401 0.0111721163694084
402 0.0140510016887172
403 0.0158913369407475
404 0.0175835603760047
405 0.0206435558052054
406 0.0237475001581051
407 0.0262935760234442
408 0.0280197316645268
409 0.0315147049022187
410 0.0328913058003889
411 0.0370083597183824
412 0.0394727661864719
413 0.0412426378718168
414 0.0459524071996521
415 0.0484218284415653
416 0.049863217616347
417 0.0551006726916281
418 0.0580769630887464
419 0.0613572674618534
420 0.0629045895619541
421 0.0670936165537648
422 0.0709807571342473
423 0.0729303586960754
424 -0.598249938088933
425 -0.598376888457593
426 -0.59854570444349
427 -0.598642124778749
428 -0.598700359406327
429 -0.598900107745435
430 -0.598917754427935
431 -0.59896802378608
432 -0.599078862636172
433 -0.599058270916574
434 -0.599148701589845
435 -0.599139606092333
436 -0.599138232067326
437 -0.599117670510331
438 -0.599039967646631
439 -0.149733365171442
440 -0.149708734913657
441 -0.149672157657245
442 -0.149607325587999
443 -0.149561667659359
444 -0.149326866021536
445 -0.149373585107878
446 -0.149089967929701
447 -0.148730525082944
448 -0.147897411510782
449 -0.147521057283287
450 -0.14733887957234
451 -0.14679072471624
452 -0.145698244918319
453 -0.145450838929284
454 -0.14395929827165
455 -0.143401432443054
456 -0.141217023871402
457 -0.140974387248126
458 -0.139712392675245
459 -0.137521822496062
460 -0.136430066606079
461 -0.133695511116033
462 -0.132302556056264
463 -0.129353973282283
464 -0.125494319206776
465 -0.123398441893696
466 -0.0389876249182986
467 -0.0351337302174323
468 -0.031984410847381
469 -0.0262270298074303
470 -0.018171042767536
471 -0.0163376275936393
472 -0.014561058447287
473 -0.00246389844468829
474 -0.0040788861208278
475 0.00186467033746235
476 0.0025700366481652
477 0.00647675385876567
478 0.00897153995118254
479 0.0105075858571939
480 0.0109578745258316
481 0.0126270668241625
482 0.00367137496987711
483 0.00427474727397185
484 0.00548296516424266
485 0.00593491315388311
486 0.00680255516187735
487 0.00770519499505052
488 0.00906372143246611
489 0.00949310723093411
490 0.0107651152469844
491 0.0122860390424954
492 0.013183967483954
493 0.014743415670919
494 0.0163555965068228
495 0.0165810737928056
496 0.0170510141085819
497 0.0173534749826146
498 0.0178578452426525
499 0.0194339223424529
500 0.0207866574255125
501 0.0216582168788905
502 0.0227318446681274
503 0.0235608383394651
504 0.0249442599394326
505 0.0263157291798804
506 0.0276346193173111
507 0.0297669020398321
508 0.0314591717367313
509 0.0330644850675703
510 0.0354665775050046
511 0.0367329120303505
512 0.0385629366868782
513 0.0399517963777349
514 0.0429803241678898
515 0.0449868069644231
516 0.0467493759987647
517 0.598322752171897
518 0.59853056992817
519 0.598643676186156
520 0.598834882100789
521 0.598981583366528
522 0.599084077776223
523 0.599189254357946
524 0.599271785611436
525 0.599337042623981
526 0.599405718219127
527 0.599407863668225
528 0.599413069471044
529 0.599407200812116
530 0.599372196203737
531 0.599341229172336
532 0.599227890924839
533 0.599123769398607
534 0.598925518984388
535 0.149654636413526
536 0.149630100748134
537 0.149511590056086
538 0.149417135679837
539 0.149336158254131
540 0.149250210098573
541 0.149084266149988
542 0.148873374647516
543 0.148768518533799
544 0.148338667540251
545 0.147342794446273
546 0.146396924707983
547 0.143662853871041
548 0.140222897914306
549 0.133861889225328
550 0.130096609275825
551 0.116392690692595
552 0.105162421363052
553 0.092622112109038
554 0.0793422757717832
555 0.0206138979144034
556 0.0195833259626896
557 0.0120316185767387
558 0.00682512511898645
559 0.00432919846226308
560 0.00101027775633155
561 -0.00539191984450396
562 -0.00769571743685537
563 -0.0129371298186574
564 -0.0163465156624249
565 -0.0193888806831611
566 -0.0220906294337602
567 -0.0238242525836264
568 -0.0255769562673033
569 -0.0271986440477706
570 -0.0286921786428518
571 -0.030263553933909
572 -0.0319725116623054
573 -0.00862970434198924
574 -0.00902564842968554
575 -0.0100940726871268
576 -0.00968412811898278
577 -0.0105360170193965
578 -0.0115780572377213
579 -0.0120422268231879
580 -0.0123275463290004
581 -0.0137679342343771
582 -0.0147638137665975
583 -0.0160792938743379
584 -0.0183991438443898
585 -0.0215112432281316
586 -0.0244643039220937
587 -0.0267745750538537
588 -0.0302063305030046
589 -0.0313179517755803
590 -0.0323208133622602
591 -0.0348528169910246
592 -0.0362090860914424
593 -0.0370960050600273
594 -0.0376694836919007
595 -0.0379890697028692
596 -0.0383976262011363
597 -0.0384093926936056
598 -0.0380688479446793
599 -0.0379199769682706
600 -0.0380597338180196
601 -0.0380696205733751
602 -0.0380463786754159
603 -0.0375086851248628
604 -0.0373270750601939
605 -0.0364276984117713
606 -0.0343612533058775
607 -0.0340503148787442
608 -0.0323698931638138
609 -0.0310982598894725
610 -0.0286559026987958
611 -0.0278246405671739
612 -0.0258750017943694
613 -0.0243867696805302
614 -0.0200769606150376
615 -0.597848443239
616 -0.597983743937577
617 -0.598034720571471
618 -0.598238143202543
619 -0.598333421717654
620 -0.598400897198742
621 -0.598598005621847
622 -0.598709084679112
623 -0.598735875771277
624 -0.598909333095696
625 -0.599023009015054
626 -0.599089819508393
627 -0.599137073329846
628 -0.599176568021948
629 -0.599181289976751
630 -0.599170880310068
631 -0.599141776235312
632 -0.599090582331748
633 -0.598998986850357
634 -0.59895538671879
635 -0.149682128335911
636 -0.149619334261329
637 -0.149550779368827
638 -0.149523744746806
639 -0.149393851848569
640 -0.149297974810336
641 -0.149206693628553
642 -0.149000839026949
643 -0.148796256261056
644 -0.148595252617188
645 -0.148279117702349
646 -0.147969202643373
647 -0.147561668363508
648 -0.147183172452601
649 -0.14680797979142
650 -0.146448885905106
651 -0.146196993862407
652 -0.145588735940632
653 -0.145231856937442
654 -0.144644565977616
655 -0.144154290311328
656 -0.14393670392584
657 -0.143506820684532
658 -0.142445436959414
659 -0.141888754488136
660 -0.141548619055205
661 -0.141012800901976
662 -0.140502303446968
663 -0.139954400427357
664 -0.139593898676377
665 -0.1393655288679
666 -0.138973871165352
667 -0.138391053528581
668 -0.13730185997934
669 -0.13604730015054
670 -0.134171353057361
671 -0.132667340199218
672 -0.130019231390168
673 -0.127967821171351
674 -0.124687841818769
675 -0.120815656648854
676 -0.120286645794126
677 -0.117661569220671
678 -0.115087114835286
679 -0.111915387951541
680 -0.110657309545895
681 -0.104719487003568
682 -0.10194030185684
683 -0.0970622599770858
684 -0.0904050751904731
685 -0.0824775821088179
686 -0.0270622303189807
687 -0.025805475859308
688 -0.021206682797843
689 -0.0174014578075204
690 -0.0152162126173311
691 -0.0118971951512579
692 -0.00974063440812144
693 -0.0076186000932337
694 -0.00522563274237717
695 -0.00343954404829242
696 -0.00184329831490901
697 0.000694640051652107
698 0.00178906266947606
699 0.00329239986933533
700 0.00363072968863016
701 0.00368543248459932
702 0.00362216603627744
703 0.0035600998236026
704 0.00082654402812512
705 0.000810622657667527
706 0.000923198049000877
707 0.0012304277123995
708 0.0015615106116137
709 0.0019640739680726
710 0.00262972159415505
711 0.00264968761928539
712 0.00259801432452789
713 0.00265937957056274
714 0.00287301773509459
715 0.00315794731295392
716 0.00354534312659893
717 0.00381244225082317
718 0.00409985270792002
719 0.00436415829428871
720 0.00487229163147053
721 0.00504279568901535
722 0.00606171014911837
723 0.00636889136461701
724 0.00682964102548607
725 0.00739923306153147
726 0.00758660890609232
727 0.00741838639081361
728 0.00714359896678597
729 0.00665079670569495
730 0.00606798583479775
731 0.00541624443688489
732 0.00487778836569914
733 0.00459638333793888
734 0.00429441780218861
735 0.00453308032139355
736 0.00453187013678835
737 0.00466626608265984
738 0.00559811063199334
739 0.00610233080386823
740 0.00756669043293642
741 0.00934439016693138
742 0.598010012927193
743 0.59814829047489
744 0.598438831677234
745 0.59858867161186
746 0.598720260944572
747 0.59891257208565
748 0.599005591310959
749 0.599126401614332
750 0.599173276072882
751 0.599248283599883
752 0.599290919458184
753 0.599309483796095
754 0.599364097028897
755 0.599389076260883
756 0.59938648451032
757 0.599376888587355
758 0.599335039413426
759 0.599289992936015
760 0.599279260848513
761 0.599071181802535
762 0.599011970364769
763 0.149674638188622
764 0.149631293906246
765 0.149584728062932
766 0.149574092378214
767 0.149494979301816
768 0.149430822698867
769 0.149333487449498
770 0.149259060787182
771 0.149151138457747
772 0.149047875385744
773 0.148851073411972
774 0.148762939046644
775 0.148300600123901
776 0.147610127761682
777 0.146991282420679
778 0.145510517898437
779 0.144415553728379
780 0.143343562982645
781 0.13968342339338
782 0.139030348313604
783 0.131230929458894
784 0.125972836722485
785 0.120306046666932
786 0.112930837376905
787 0.102079801251215
788 0.100603528543549
789 0.094569094843622
790 0.0834836521168967
791 0.0802118961887932
792 0.0205290222044172
793 0.0188918702548738
794 0.0136626660455945
795 0.0110074807919529
796 0.0091373271384754
797 0.00402611346613077
798 0.00135821352727541
799 -0.000219010004511712
800 -0.00176017300075615
801 -0.00512093652645845
802 -0.00685700059771226
803 -0.00766914905716475
804 -0.00924065193132479
805 -0.0103798817273456
806 -0.011127482213711
807 -0.0119052765190419
808 -0.0126280979191006
809 -0.0128884533651417
810 -0.00342764398862161
811 -0.00338820780935964
812 -0.00332368712325319
813 -0.00323389736863357
814 -0.00305356725321914
815 -0.00290976489250406
816 -0.00246818293285832
817 -0.00226885529791323
818 -0.00213729839325703
819 -0.00193018764220943
820 -0.00165722381917416
821 -0.00170645878674234
822 -0.00206361787849436
823 -0.0025601836806352
824 -0.00361541999199513
825 -0.0051606303038909
826 -0.00724134265738431
827 -0.00893790201443782
828 -0.010644532958177
829 -0.0129839924236313
830 -0.0133685049056661
831 -0.0150257155511824
832 -0.0170469556002046
833 -0.0180192221048358
834 -0.0198720715743218
835 -0.0209912783807499
836 -0.0232861220477075
837 -0.0258463012863079
838 -0.0276340536418989
839 -0.0293334818899846
840 -0.0317569989227938
841 -0.0327346980363087
842 -0.0343563512422955
843 -0.0352849176722364
844 -0.0371087619431503
845 -0.0378244702916905
846 -0.0389362250103801
847 -0.0392458241593767
848 -0.0398390379279736
849 -0.0402201807499563
850 -0.0400145336524598
851 -0.0397304734581667
852 -0.598077316892251
853 -0.598172083751879
854 -0.598295267684737
855 -0.598385563922163
856 -0.598587737462223
857 -0.598500704952243
858 -0.598704225043077
859 -0.598759915734347
860 -0.598868994145947
861 -0.598943805413633
862 -0.599076700784152
863 -0.599124425813661
864 -0.599132165693504
865 -0.599129424177748
866 -0.599104861687131
867 -0.599079656887342
868 -0.599025447588902
869 -0.599003274448365
870 -0.598907591364276
871 -0.14969824629212
872 -0.149679789551784
873 -0.149633555657036
874 -0.149618272314087
875 -0.149528336985845
876 -0.149350234045798
877 -0.149291142744117
878 -0.149046217918029
879 -0.148819949925445
880 -0.148454843953388
881 -0.148156374220183
882 -0.147328592251103
883 -0.146169296456428
884 -0.145443718122244
885 -0.143645773546752
886 -0.142170493776189
887 -0.138568039401072
888 -0.137016413192883
889 -0.134220708447403
890 -0.1317643070887
891 -0.12724403428595
892 -0.123957395081843
893 -0.120699390580645
894 -0.116426261462829
895 -0.114752863917661
896 -0.107774557788754
897 -0.103328864372013
898 -0.101010286551912
899 -0.0923485266581168
900 -0.0855964941776288
901 -0.0750141730386578
902 -0.0576770991368829
903 -0.0648202597995415
904 -0.049971989028068
905 -0.0137171344857848
906 -0.0092313005736589
907 -0.00634033930843515
908 -0.0035330113693791
909 -0.000690597172927954
910 0.00389931009533289
911 0.00700095766677795
912 0.00991627353385737
913 0.0126429028731391
914 0.0141766302528769
915 0.0163608915473599
916 0.017850294634143
917 0.0198054631695179
918 0.0214818118804508
919 0.0218139752533093
920 0.022990606351136
921 0.00637393029195379
922 0.00646645074249666
923 0.00709900257667048
924 0.00777221106327764
925 0.00816371857078151
926 0.0090787068402148
927 0.00993258414678298
928 0.0105256153757521
929 0.0116194614721073
930 0.0129091394328908
931 0.0140947962716607
932 0.0156329633761744
933 0.0168337861046799
934 0.018507767312561
935 0.0200361474597187
936 0.021237588288726
937 0.0249198775682477
938 0.0258362046295441
939 0.0276740963524356
940 0.0286741923267724
941 0.030949029116187
942 0.0320435453624143
943 0.0348974134467956
944 0.037419935620798
945 0.0390950587553581
946 0.0408420122874569
947 0.0431704391345989
948 0.0456458208002002
949 0.0475911869718111
950 0.0512247137684564
951 0.053436886416211
952 0.0556403715605351
953 0.0587300093665064
954 0.0624801590451838
955 0.0639590364878092
956 0.0667584979626759
957 0.0682514835648799
958 0.0710605053053323
959 0.0728409280419796
960 0.0751365653118032
961 0.0774177663936362
962 0.0795532007232984
963 0.0824738479390286
964 0.0842642748312959
965 0.0868396676479478
966 0.087584810424524
967 0.0897840637041571
968 0.0912324011554138
969 0.0922245701656925
970 0.0927875130126552
971 0.0931816321205197
972 0.0934984769700224
973 0.0932594653827374
974 0.09345727702712
975 0.0936779215628435
976 0.0934547105314066
977 0.0931266333926222
978 0.0923783080163771
979 0.0917184410572445
980 0.0912989030153807
981 0.0902895382776942
982 0.598703681614112
983 0.59874050915617
984 0.598750652122212
985 0.598762718680429
986 0.598770814871007
987 0.598755941706256
988 0.598713229216419
989 0.598682463782498
990 0.598641800638049
991 0.598584999955803
992 0.598521121528648
993 0.598476263777831
994 0.598393075479084
995 0.598336404293961
996 0.598209670973834
997 0.598119501783413
998 0.597939793058997
999 0.597696078978706
1000 0.597461847437562
1001 0.149253229811313
1002 0.149202966892512
1003 0.149155749090191
1004 0.14901733389165
1005 0.148922976737676
1006 0.148824598279912
1007 0.148746672705797
1008 0.148646831067639
1009 0.14856756450258
1010 0.148401519764711
1011 0.14793411171107
1012 0.1475147412522
1013 0.147295113833894
1014 0.146159649371089
1015 0.145349375839119
1016 0.143751721052206
1017 0.143425500567366
1018 0.140979355697677
1019 0.136972433075971
1020 0.133379161531261
1021 0.130037734559272
1022 0.123665273343802
1023 0.115538992261366
1024 0.109848946101041
1025 0.103542884107887
1026 0.0910469988593895
1027 0.0850063929628757
1028 0.0656155053435119
1029 0.0603862293230501
1030 0.0454139013195169
1031 0.00937784016180795
1032 0.00354491427800692
1033 -0.00057816660592636
1034 -0.00858258749772371
1035 -0.014003569226643
1036 -0.0168157958983422
1037 -0.0211050522398735
1038 -0.0258189623759495
1039 -0.0284457893432356
1040 -0.0314264578676982
1041 -0.0359454753231315
1042 -0.0408329669576578
1043 -0.0411003667295771
1044 -0.0450400318212605
1045 -0.0473668728706693
1046 -0.0505091630771753
1047 -0.0134604556208694
1048 -0.0138414906374041
1049 -0.0155565430776558
1050 -0.0167937440724421
1051 -0.0184772614229841
1052 -0.0198956284072454
1053 -0.0222396097025129
1054 -0.0218805688735375
1055 -0.0270699000520172
1056 -0.0287742156243701
1057 -0.0319632918086512
1058 -0.0355435427315166
1059 -0.0386954817464086
1060 -0.0433869963015403
1061 -0.0463879813271256
1062 -0.0485831042471231
1063 -0.0534777011207367
1064 -0.0569670895502039
1065 -0.0594300979833622
1066 -0.0631913430094174
1067 -0.06607783532133
1068 -0.0679568236584455
1069 -0.0707089031135317
1070 -0.0718171517527806
1071 -0.0770250656141427
1072 -0.0779121010365968
1073 -0.0799758292631485
1074 -0.0832004515419176
1075 -0.0847519072470827
1076 -0.0868799713840216
1077 -0.0884595805850369
1078 -0.089452062419628
1079 -0.0901398651582729
1080 -0.0907315346310889
1081 -0.0912495318120408
1082 -0.0917813121481136
1083 -0.0919591171627248
1084 -0.0925069909380741
1085 -0.0929717822655053
1086 -0.0933616327647724
1087 -0.0941153301860472
1088 -0.0937257763259792
1089 -0.0921707254001203
1090 -0.0897268564193799
1091 -0.0874343373788308
1092 -0.0856075639727481
1093 -0.082010624474811
1094 -0.0791314358668898
1095 -0.598647272320313
1096 -0.598703551212578
1097 -0.598748487704718
1098 -0.59893912122756
1099 -0.599034848606403
1100 -0.599089320751832
1101 -0.599162327228235
1102 -0.599262622762107
1103 -0.599294514065578
1104 -0.599334723407951
1105 -0.599344032945198
};
\addplot [semithick, darkorange25512714]
table {%
0 0.599380837379728
1 0.599379773805178
2 0.599383629453091
3 0.59939557831772
4 0.599397355109064
5 0.599370902708833
6 0.599318831929926
7 0.599274530305693
8 0.599149565153727
9 0.149744489578061
10 0.149697446167871
11 0.149609426603797
12 0.149559129690484
13 0.14943895270308
14 0.149311727836981
15 0.149227350575383
16 0.149138163662378
17 0.148999338243849
18 0.14889594175006
19 0.148758043304862
20 0.148611453853105
21 0.14845684753695
22 0.148297319568585
23 0.14805091902662
24 0.148021489763668
25 0.147861825483156
26 0.147624818502246
27 0.147472455784789
28 0.147278862020308
29 0.147052329787262
30 0.146907416995837
31 0.14651666890841
32 0.146422800678956
33 0.146169898169684
34 0.145756460260592
35 0.145380889156283
36 0.145321729984536
37 0.144920900656911
38 0.144756711209099
39 0.144201467734671
40 0.143773966911988
41 0.143633708946629
42 0.143212999856646
43 0.142864385237377
44 0.142555998027591
45 0.142194243539706
46 0.141776362851184
47 0.141620275266783
48 0.141151115641135
49 0.14075640584237
50 0.140164346400645
51 0.139836520364465
52 0.139404663613702
53 0.138885944441897
54 0.138627987950115
55 0.137896910710207
56 0.137688182654427
57 0.137180744716071
58 0.136437754697037
59 0.135864582742768
60 0.135356336864098
61 0.134921923844969
62 0.134346743491638
63 0.133461274772822
64 0.133135169085162
65 0.13268899864947
66 0.132088357923311
67 0.1314560771178
68 0.13062709099224
69 0.130123457265031
70 0.129785715782892
71 0.12904139574582
72 0.128599590790959
73 0.127753511900348
74 0.127588975411226
75 0.127049713085865
76 0.126823914237764
77 0.12650729563698
78 0.126253987599576
79 0.126093601363656
80 0.126069892997697
81 0.12592469168296
82 0.125776152250515
83 0.125667189451127
84 0.125112952297959
85 0.124795324446032
86 0.12424104255206
87 0.123854470184156
88 0.123177275674129
89 0.122388198257905
90 0.120998159896276
91 0.120383315176448
92 0.119614408328448
93 0.118872866106146
94 0.118563032763289
95 0.11841535892389
96 0.118374401389545
97 0.118332161683629
98 0.118188752194107
99 0.117957665306755
100 0.117563528841678
101 0.116851763963121
102 0.116160492228739
103 0.115839123193818
104 0.1146652627938
105 0.113725326333119
106 0.0363476149710589
107 0.0345135204785131
108 0.0303840206935164
109 0.0279615691790225
110 0.02395262276757
111 0.0218728934543603
112 0.0196931233027695
113 0.0177281504292309
114 0.0165444557008715
115 0.0151473664558105
116 0.0148279650035792
117 0.0148869663906498
118 0.00393267971825396
119 0.00426188030490372
120 0.00479287624188028
121 0.00518083317393944
122 0.00560241307041515
123 0.00623972954633224
124 0.00668223791563006
125 0.00793353538045062
126 0.00890285293441753
127 0.00976745172711806
128 0.010993323963217
129 0.0114210032710797
130 0.0119259578365943
131 0.0125754175190275
132 0.0131455541444233
133 0.0135776432506359
134 0.0145302440615585
135 0.0148257129643048
136 0.0152324892248583
137 0.0154958316901667
138 0.0160359960195702
139 0.01627015251438
140 0.0171233694084072
141 0.0177606653328737
142 0.0178689771448545
143 0.0185876121446611
144 0.018942276067128
145 0.0194957506212742
146 0.0200756352608917
147 0.0206215818489409
148 0.0208810921889896
149 0.0216385172688453
150 0.0220838460799946
151 0.0223720629048638
152 0.0232419414540637
153 0.0232939990717326
154 0.0236142432590108
155 0.02412866642324
156 0.0245886935274058
157 0.0251298303977495
158 0.0254261850310207
159 0.0260010678576686
160 0.0262315843058639
161 0.0271573865203783
162 0.027681768553994
163 0.0280572668586541
164 0.0290807598257345
165 0.0300212217661881
166 0.031086121558687
167 0.0317786027260327
168 0.0331692448461313
169 0.0341387835111378
170 0.0355766608694249
171 0.0361250588125326
172 0.0365779765036245
173 0.0384987625518009
174 0.039679921745419
175 0.0410465274694323
176 0.042679109205147
177 0.0437409697075137
178 0.0457768360425276
179 0.0470007353579314
180 0.0483727593105728
181 0.0495462816136369
182 0.0517895505392027
183 0.0521504816205619
184 0.0540098743936123
185 0.0558680110640299
186 0.0576663635441172
187 0.0583484610484327
188 0.0593465294002576
189 0.0609853081778904
190 0.0618324672006814
191 -0.598172333712023
192 -0.598289295727984
193 -0.598330696517578
194 -0.598466278752269
195 -0.598509406751811
196 -0.598629708762936
197 -0.598735868494021
198 -0.598797706036591
199 -0.598845401542359
200 -0.598937186505911
201 -0.598955197385801
202 -0.598961491020605
203 -0.598953855855309
204 -0.598936926267383
205 -0.598898385579412
206 -0.598853910089431
207 -0.59878605853845
208 -0.149663536537406
209 -0.149653874975868
210 -0.149608385691196
211 -0.149545073199622
212 -0.149504567471228
213 -0.149473913955582
214 -0.149215726248529
215 -0.149057244820292
216 -0.148786963303658
217 -0.14858846658712
218 -0.14832619761492
219 -0.148066651516908
220 -0.14744657740477
221 -0.147051363890371
222 -0.146624245090529
223 -0.146694019803714
224 -0.145959037768813
225 -0.145300938689763
226 -0.144201216027618
227 -0.14380148161256
228 -0.143566574597173
229 -0.14212534123942
230 -0.141755886844937
231 -0.140978372137036
232 -0.139976391009709
233 -0.138251830513804
234 -0.137021140823864
235 -0.136815577406495
236 -0.134747071300712
237 -0.131457818477581
238 -0.129401766624459
239 -0.127267844216162
240 -0.123797716239905
241 -0.11838311960386
242 -0.108273982306072
243 -0.10237892339852
244 -0.101146083346245
245 -0.0853610173368023
246 -0.0895182797518913
247 -0.0250693557490071
248 -0.0216033870437876
249 -0.0181444063815664
250 -0.0124499051307621
251 -0.00920902095259717
252 -0.00576849148107926
253 -0.000184637803078939
254 0.00325926796224189
255 0.00631773724104187
256 0.0100409392157141
257 0.0113648430153985
258 0.0156712403278552
259 0.0172635675757592
260 0.0207198691598249
261 0.0224596570481717
262 0.00607887354521039
263 0.00640092866312065
264 0.00732985357155635
265 0.00784938799613764
266 0.00823089778801397
267 0.00855599231247386
268 0.00977653803916711
269 0.0103770194926863
270 0.0103115399336065
271 0.0122033153303009
272 0.0132219641182891
273 0.0140073036638679
274 0.0139510194948465
275 0.0133852554623908
276 0.0130857012481285
277 0.0130306801565595
278 0.0130522385913629
279 0.0130573821168333
280 0.013046648522732
281 0.0132024396005287
282 0.0131598969638193
283 0.01338015519434
284 0.0134459356214314
285 0.0137321933581872
286 0.013911228119175
287 0.59810901861575
288 0.598184551440713
289 0.598443274473668
290 0.598749982270174
291 0.598880447180029
292 0.599093605905047
293 0.59920103147525
294 0.59927304528744
295 0.599360984053457
296 0.599452798554407
297 0.599461454233215
298 0.599497866828576
299 0.599480104923012
300 0.59944299521798
301 0.599430966782052
302 0.149823603964101
303 0.149815876541728
304 0.149796155776347
305 0.149771477946808
306 0.149706127674903
307 0.149700782879007
308 0.149587389296726
309 0.149556425065042
310 0.149455740772277
311 0.149088628247682
312 0.148828755696735
313 0.148603945935177
314 0.148232707811234
315 0.148007897403009
316 0.147698963621712
317 0.147618342543963
318 0.147433289297251
319 0.146758841552735
320 0.146233411137937
321 0.145940234791919
322 0.145366825903063
323 0.144077867208716
324 0.143329045410159
325 0.142379489026413
326 0.141679793148026
327 0.140934726917082
328 0.138889653389415
329 0.137014761362795
330 0.13554724762389
331 0.0432668116979525
332 0.038951876213271
333 0.0353217098560112
334 0.030996533586424
335 0.0250335358831653
336 0.0236700612905616
337 0.018864867948355
338 0.0160157882214177
339 0.0087675542288801
340 0.00268824229403904
341 0.00083163564963904
342 -0.00135659818362627
343 -0.00611601071058851
344 -0.00874005316574287
345 -0.0121459452978545
346 -0.00354872107739639
347 -0.00374771957498554
348 -0.00428607605491375
349 -0.00467025481664389
350 -0.00504395905291643
351 -0.00532777118081247
352 -0.00550843020270708
353 -0.00556906655603019
354 -0.00566458585387598
355 -0.00559962222163176
356 -0.00552329074297441
357 -0.00518928553615695
358 -0.00480382891486998
359 -0.0040797916678394
360 -0.003200637096277
361 -0.00292392205766829
362 -0.00276837733329418
363 -0.0028651085564473
364 -0.00274366934787218
365 -0.00316685847212853
366 -0.00319256206912219
367 -0.00406622106096435
368 -0.00436006907443121
369 -0.004296089318965
370 -0.0040392312970333
371 -0.00376165738438487
372 -0.00393726168935111
373 -0.00392352929818687
374 -0.00378098132881447
375 -0.597990736399381
376 -0.59818583589887
377 -0.598258610456176
378 -0.598363194610734
379 -0.598497370631449
380 -0.598618971677277
381 -0.598655699691961
382 -0.59873753655624
383 -0.59879564914655
384 -0.59883092043931
385 -0.598829850582559
386 -0.598770019774424
387 -0.59870975445946
388 -0.598663323693742
389 -0.598534847872198
390 -0.149579736676481
391 -0.149539197007768
392 -0.149455707633229
393 -0.149410231290323
394 -0.149261022352237
395 -0.149093427959974
396 -0.149036362983868
397 -0.148661654378775
398 -0.148492884251891
399 -0.147990478518533
400 -0.14771528243972
401 -0.146902086892185
402 -0.145625837832503
403 -0.144772423422007
404 -0.143987883122485
405 -0.142559832769887
406 -0.141073565736274
407 -0.139786531889037
408 -0.138885784175934
409 -0.1369318530608
410 -0.136195967696321
411 -0.133766369263508
412 -0.132117157627588
413 -0.130857786989449
414 -0.127191878346992
415 -0.125137080726062
416 -0.123766762798906
417 -0.118512454604741
418 -0.114996762505964
419 -0.110427432595515
420 -0.108389216323818
421 -0.102458243929085
422 -0.0963973239815449
423 -0.0929048395442905
424 -0.0299568919463937
425 -0.0273064244379371
426 -0.0231189297743929
427 -0.0204550102414916
428 -0.018445781390625
429 -0.0121659548650749
430 -0.0116657566736556
431 -0.0098678130156865
432 -0.00556765935428282
433 -0.00641967300914555
434 -0.00124849614492294
435 -3.39537251024816e-05
436 0.000131043738395872
437 0.000209345082157537
438 0.000410011279497346
439 0.000114191614054363
440 9.29674680415446e-05
441 3.83273275139735e-05
442 -6.02852111640136e-05
443 -0.000163290446051126
444 -0.000619468784730508
445 -0.000589258344578521
446 -0.000866886656409491
447 -0.001277619641676
448 -0.00245000279769076
449 -0.00307367611836966
450 -0.00344889092461406
451 -0.00486482617863216
452 -0.00854565117835972
453 -0.00936821431960516
454 -0.01364355403058
455 -0.0148204954910629
456 -0.0170375300675225
457 -0.0170381803309533
458 -0.0167397859948158
459 -0.0161858334801682
460 -0.0160946760221207
461 -0.0158949399736684
462 -0.0158053300297061
463 -0.0161722270875853
464 -0.0178375793345581
465 -0.0190923002244892
466 0.598007968349236
467 0.598238802838386
468 0.598412158829141
469 0.598698994260293
470 0.599026665754938
471 0.599087265225725
472 0.599141369630455
473 0.599404359655463
474 0.599379712196603
475 0.599457057222614
476 0.599462093523739
477 0.599453802239624
478 0.599411076309115
479 0.599353071308443
480 0.599326475460745
481 0.599196773995471
482 0.149759240512643
483 0.149712260544737
484 0.149615235995066
485 0.149569310657543
486 0.149481877621034
487 0.149371227935476
488 0.149172463022335
489 0.1491047148392
490 0.148874686746693
491 0.148544999362562
492 0.148302603317004
493 0.147765397458059
494 0.147080587368953
495 0.146982942934685
496 0.146688305714238
497 0.146568286137225
498 0.146409447885417
499 0.145843965284051
500 0.145227413113881
501 0.144756639911296
502 0.144208552914667
503 0.143819982299906
504 0.143140413645183
505 0.142527927543948
506 0.142063145476136
507 0.141222390615769
508 0.140523916003057
509 0.139647538000024
510 0.138149245956696
511 0.137406261699004
512 0.136018354727441
513 0.134984940481076
514 0.132386265351006
515 0.130529657955948
516 0.128291473382027
517 0.0388056222812978
518 0.0352678022704822
519 0.0331383663556549
520 0.0292032052235952
521 0.0258304175986457
522 0.0230568112675841
523 0.0198153839149812
524 0.0165523770108273
525 0.0134042398075944
526 0.00784804849398925
527 0.00732198715323246
528 0.00524527691201756
529 0.00334564912036918
530 0.000563043433281118
531 -0.000509284916745067
532 -0.00242256856137722
533 -0.00314623141145174
534 -0.00384687909747981
535 -0.00108682988912541
536 -0.00110430210288165
537 -0.0010285829833765
538 -0.000984508603963422
539 -0.000939560013095164
540 -0.000897389295445605
541 -0.000611065101054438
542 -6.86493371022246e-05
543 0.000300039515334371
544 0.00148844333553767
545 0.00349201469075762
546 0.00511305195352291
547 0.00878524770663838
548 0.0123640423470824
549 0.0171718119104418
550 0.0194243139898886
551 0.0255636381670058
552 0.0290443240522158
553 0.0320896597894721
554 0.0348465714775481
555 -0.597954064095131
556 -0.597978699473688
557 -0.598121625110495
558 -0.598197614503341
559 -0.59822281725545
560 -0.598246949618663
561 -0.598221546004204
562 -0.59818140813446
563 -0.598095199401135
564 -0.598028021861836
565 -0.597934199230298
566 -0.597826326096131
567 -0.597733182201868
568 -0.597625905174835
569 -0.597504315956245
570 -0.597327503239799
571 -0.597102206634908
572 -0.596899450742156
573 -0.14914464742227
574 -0.149089616104229
575 -0.148897266406621
576 -0.148986805278315
577 -0.148797621158115
578 -0.148440367032756
579 -0.148279024946755
580 -0.1481528045944
581 -0.147483618839079
582 -0.147045050119204
583 -0.146333049558739
584 -0.145195109244509
585 -0.143544288723723
586 -0.14175225581335
587 -0.140380917275975
588 -0.138221990819544
589 -0.137462467759886
590 -0.136658756009599
591 -0.134343605012835
592 -0.132602552584558
593 -0.131625357530872
594 -0.130294063198627
595 -0.129647680325955
596 -0.128170767969664
597 -0.12775397495196
598 -0.126046537016921
599 -0.12513709704667
600 -0.123449482461816
601 -0.121140757570659
602 -0.119910829140993
603 -0.115246238228245
604 -0.114323645205931
605 -0.112227493091282
606 -0.107034012365724
607 -0.106510761093594
608 -0.101820843429668
609 -0.0989226714014735
610 -0.092982538098439
611 -0.0915509877192241
612 -0.0877093724326086
613 -0.0853584030899967
614 -0.0797618590080415
615 -0.0250023976638226
616 -0.022553438579945
617 -0.0216436176375196
618 -0.0179731715123622
619 -0.0161527170328558
620 -0.0148938815361119
621 -0.01154279757011
622 -0.00948747385078087
623 -0.00903905858516673
624 -0.00612567858963917
625 -0.00430596859638843
626 -0.00322144965136498
627 -0.00223821287509205
628 -0.000911470107463637
629 -0.000722629871754075
630 -0.000309716208079142
631 3.89515040816059e-05
632 0.000285818181090023
633 0.000694801701314977
634 0.000761458000538375
635 0.000256677402448055
636 0.000240508344491783
637 0.000217250954747596
638 0.000212436676164257
639 -5.47326177376519e-05
640 -0.000335463682532939
641 -0.000741996204318038
642 -0.00161768979997925
643 -0.00238855371852481
644 -0.00302291080988006
645 -0.003880759132691
646 -0.00478604336236027
647 -0.00602142866462982
648 -0.00717506908733554
649 -0.00849418335519064
650 -0.00977299999771276
651 -0.0107826222653174
652 -0.0128290123913123
653 -0.013925347218585
654 -0.0155268556365246
655 -0.0167165655838557
656 -0.0171376247471841
657 -0.0179743900203368
658 -0.0195013008060813
659 -0.0203026560686467
660 -0.0208572488853494
661 -0.021841959823594
662 -0.0229965505380708
663 -0.0242425272136258
664 -0.0250863597399568
665 -0.0258066936870686
666 -0.0269763187814613
667 -0.0282222754260857
668 -0.0301212701849244
669 -0.0322491620662736
670 -0.0346134778664579
671 -0.0363573389411145
672 -0.0389847628093399
673 -0.0407816314102852
674 -0.0437239673936558
675 -0.047465275145003
676 -0.0479383568885704
677 -0.0507382119787488
678 -0.0534119696139247
679 -0.0559967384571768
680 -0.0569767239835004
681 -0.0620314024643214
682 -0.0643716463288983
683 -0.0680354928444821
684 -0.0722158697281118
685 -0.0757908640271808
686 0.598293593627983
687 0.598341099782081
688 0.598495617386529
689 0.598625152136548
690 0.59869344133073
691 0.598794783971485
692 0.598865814321469
693 0.598937131018285
694 0.599014832741613
695 0.599068303981703
696 0.599108538559993
697 0.599174562873777
698 0.599183423441601
699 0.599156164453005
700 0.599115439466206
701 0.599095451361817
702 0.599015740053405
703 0.59896167834243
704 0.149712484695913
705 0.149685750905864
706 0.149641739077472
707 0.149562316365419
708 0.149508761135385
709 0.149453813471552
710 0.14929541691589
711 0.149263824009479
712 0.149141654697652
713 0.149009862268496
714 0.148805125417979
715 0.148522829340945
716 0.14803954609223
717 0.147815636314854
718 0.147357902559501
719 0.147006006305373
720 0.146546312439102
721 0.146417582140514
722 0.145866617924202
723 0.14573151707092
724 0.145485894276885
725 0.145211478572215
726 0.145019769446136
727 0.14496852083814
728 0.144766380767116
729 0.144619574941207
730 0.144363914419441
731 0.14405920210235
732 0.143708029309655
733 0.143444457056221
734 0.142842090861811
735 0.141741116506431
736 0.14140945014643
737 0.139724397148535
738 0.137350858756578
739 0.136511122100305
740 0.134194105458121
741 0.130458409030101
742 0.0415862105409318
743 0.0395010733328992
744 0.034574404709142
745 0.0317203356727434
746 0.0289703218275642
747 0.0242922284486402
748 0.0217578016900244
749 0.0180022844277567
750 0.0161688673437023
751 0.0125101597692127
752 0.00961307076522046
753 0.00846698893521203
754 0.00400354933444422
755 0.00116744113288267
756 -0.00201433864376454
757 -0.00317327969713547
758 -0.00490855709384382
759 -0.00548169658183137
760 -0.00554503063304211
761 -0.00575698010345192
762 -0.00566496106394016
763 -0.00151196294151315
764 -0.00163241388124441
765 -0.00167453425399396
766 -0.001668651337062
767 -0.00152840789628804
768 -0.00132601006786009
769 -0.000981997111982653
770 -0.000743794611878476
771 -0.00032485220364103
772 -4.67036859086776e-06
773 0.000701770287936303
774 0.00104683444182852
775 0.00208582691073631
776 0.0028521817545073
777 0.00321351043721953
778 0.00420680509155107
779 0.00503231904868059
780 0.00566211841658107
781 0.00719811212027352
782 0.00740446308325337
783 0.00950200519597482
784 0.010561699930538
785 0.0114762733252468
786 0.0126221855326161
787 0.0143201834493402
788 0.0147684140427125
789 0.015483567760331
790 0.0167006576001108
791 0.016970037990614
792 -0.59794641114146
793 -0.598008355891532
794 -0.598178000726588
795 -0.59823310615276
796 -0.598261501215557
797 -0.598282434853637
798 -0.598281385461291
799 -0.598281668711383
800 -0.598289087822107
801 -0.59830008088556
802 -0.598315362460488
803 -0.598312719771291
804 -0.59829011334601
805 -0.598246291733747
806 -0.598199202122085
807 -0.598133141071904
808 -0.598061647263141
809 -0.598027434247417
810 -0.149466910211219
811 -0.149442036714266
812 -0.149380640007978
813 -0.149317724058648
814 -0.149271200178479
815 -0.149196306981649
816 -0.148986462741267
817 -0.148656614200533
818 -0.14840233989964
819 -0.147924876413449
820 -0.1475032246626
821 -0.146827215094441
822 -0.145916355952423
823 -0.145081872219718
824 -0.14398583325311
825 -0.142856726086763
826 -0.141422130712902
827 -0.140132426644187
828 -0.138734826366982
829 -0.136726408043184
830 -0.136111188817232
831 -0.134250547175806
832 -0.131947030018659
833 -0.130853952581316
834 -0.128830531803001
835 -0.127516662984728
836 -0.124529770181248
837 -0.121381414725603
838 -0.118453259955864
839 -0.115982623073207
840 -0.109752840628115
841 -0.107471171596915
842 -0.103419042649437
843 -0.100940593470636
844 -0.0954791519209107
845 -0.0926070926475921
846 -0.0833405809570961
847 -0.081104964240027
848 -0.0733714954505883
849 -0.0679638377235677
850 -0.0648891523093531
851 -0.0581513396354657
852 -0.0166273449919109
853 -0.0147483833766538
854 -0.0124155064861094
855 -0.0107048734219806
856 -0.00651607326999673
857 -0.00832660684304849
858 -0.00414638007211788
859 -0.00299886635373195
860 -0.00090756813607773
861 0.00023800848383073
862 0.00220753525224706
863 0.00311681814130685
864 0.0033893490304279
865 0.00360157585397243
866 0.00341502790820763
867 0.00325707577589532
868 0.00321120824153178
869 0.00309098242397954
870 0.00308393379403283
871 0.000727466234035295
872 0.000666214722250923
873 0.000385111533965376
874 0.000244014409185865
875 -0.000626102037314284
876 -0.00228581332907809
877 -0.00274675771762396
878 -0.00424220453786404
879 -0.00530476765156679
880 -0.00665164692659045
881 -0.00770760870729295
882 -0.0108294041342572
883 -0.0147425549640169
884 -0.0169925413115781
885 -0.0218971279516735
886 -0.0252812179073448
887 -0.0314291175787561
888 -0.0336205832344373
889 -0.0370843346932517
890 -0.0398185960425759
891 -0.0441137690134434
892 -0.0470038351887274
893 -0.0503525010771402
894 -0.0551760856317136
895 -0.0569447960644565
896 -0.0637478663692823
897 -0.0680061402760085
898 -0.0701007206850076
899 -0.0770334512749817
900 -0.0815209272973178
901 -0.0867932558388568
902 -0.0936077878032465
903 -0.0909334974793092
904 -0.096114073752413
905 0.598621068199065
906 0.598693976094829
907 0.598713877379312
908 0.598724272743561
909 0.598723246169731
910 0.598731761877313
911 0.598733809269387
912 0.598715514688639
913 0.598699237582497
914 0.598685421301825
915 0.598675906047052
916 0.598658129549842
917 0.598591550818906
918 0.598474773607693
919 0.598443801452775
920 0.598297584609501
921 0.14948719597392
922 0.149475312699058
923 0.149391098890838
924 0.149284823562975
925 0.149226248708731
926 0.149081295501651
927 0.148931393234344
928 0.148826936928886
929 0.148616325532583
930 0.148357669893693
931 0.14807769569135
932 0.147634926729487
933 0.147305831827569
934 0.146861104828418
935 0.146499594101764
936 0.146218225810348
937 0.145393192657932
938 0.145166998994163
939 0.144688577992395
940 0.144423251866402
941 0.143746503034098
942 0.143425797507485
943 0.142546510290217
944 0.141711247397891
945 0.141110201306102
946 0.140417486658658
947 0.139449880254342
948 0.138450973003842
949 0.137684076188785
950 0.136203689540943
951 0.135198958167958
952 0.134101042547331
953 0.132371899703585
954 0.130058969228444
955 0.129068770189363
956 0.126993483330422
957 0.125829194378482
958 0.123553623346027
959 0.12199391824348
960 0.11998219436933
961 0.117940638106496
962 0.116038786482373
963 0.113395356285334
964 0.111687690024788
965 0.109152966769305
966 0.10838108682763
967 0.105634487156827
968 0.103105595564577
969 0.100929437279788
970 0.0991757936069538
971 0.0966451737589805
972 0.0938270813997202
973 0.0950144415397313
974 0.0895337109933323
975 0.0851189878101925
976 0.0829358315234441
977 0.0793201694350816
978 0.0753128583583507
979 0.0696950603972473
980 0.065484105889981
981 0.0598516771423008
982 0.01746896707001
983 0.0140775911433091
984 0.0132822712349558
985 0.011832052435452
986 0.0091090574801151
987 0.0064340849182426
988 0.00426312425317435
989 0.00308243386498952
990 0.00153174144998502
991 0.000249459482640574
992 -0.00113513701153376
993 -0.00215679062480074
994 -0.0032787504464437
995 -0.00386344196907987
996 -0.0044486962695372
997 -0.00434048175011564
998 -0.00406841701210266
999 -0.003830142329485
1000 -0.00364984497522181
1001 -0.000846851520357286
1002 -0.00076506187610182
1003 -0.000681532666551361
1004 -0.000241962403628709
1005 1.97626989464055e-05
1006 0.000379202272392323
1007 0.000680924491989828
1008 0.00109817456964302
1009 0.00135350624872077
1010 0.0019498000961933
1011 0.00328244526746284
1012 0.00416268467490502
1013 0.00469266933589441
1014 0.00732166913704061
1015 0.00877184700871196
1016 0.01083550179131
1017 0.0111648750009935
1018 0.0132109114502993
1019 0.014598485907697
1020 0.0155933302237957
1021 0.0165227177165754
1022 0.0181625988039414
1023 0.0201075619477208
1024 0.02118491687014
1025 0.0223361350357659
1026 0.0236318292629538
1027 0.0243680792927353
1028 0.0264924407024537
1029 0.0273861313745012
1030 0.0295227790554555
1031 -0.59795998060804
1032 -0.598029894020812
1033 -0.598051665555938
1034 -0.598061838919506
1035 -0.598040490217106
1036 -0.598023643693779
1037 -0.597973616920054
1038 -0.597882595394928
1039 -0.597829923334197
1040 -0.597772588689613
1041 -0.597656895105797
1042 -0.597354360067164
1043 -0.597324407914315
1044 -0.596907133647498
1045 -0.596626416048256
1046 -0.596232782140991
1047 -0.148954331292811
1048 -0.148903819319126
1049 -0.148678948281961
1050 -0.148507529353555
1051 -0.148249592456552
1052 -0.148027999258534
1053 -0.147585932509044
1054 -0.14765872680098
1055 -0.146447006352529
1056 -0.145975652500119
1057 -0.144999605676887
1058 -0.14375194286159
1059 -0.142548023773012
1060 -0.140490825398903
1061 -0.139024653589882
1062 -0.137886692598301
1063 -0.135114792809099
1064 -0.133010666057507
1065 -0.131367114317747
1066 -0.128649962064793
1067 -0.126718011583651
1068 -0.125282184204684
1069 -0.123245411561979
1070 -0.122406940699119
1071 -0.118106588354059
1072 -0.117334060128385
1073 -0.115651006784846
1074 -0.112702465341679
1075 -0.11115251676292
1076 -0.108736285620341
1077 -0.10673242069666
1078 -0.105191749048205
1079 -0.103750551402469
1080 -0.102274074687727
1081 -0.100012117190816
1082 -0.0963964671227745
1083 -0.0951089852854442
1084 -0.0915142874637258
1085 -0.0881237783586163
1086 -0.0861311957087581
1087 -0.0830412975589397
1088 -0.0810950816461512
1089 -0.0776230952191399
1090 -0.0747243644348527
1091 -0.0725822507917942
1092 -0.0709764847727254
1093 -0.0685058509812118
1094 -0.0669618193812238
1095 -0.0187279425774833
1096 -0.0174662150578989
1097 -0.0165505807738055
1098 -0.0131726344210175
1099 -0.011357923584899
1100 -0.010436274928088
1101 -0.00919374170862973
1102 -0.00766055007926109
1103 -0.0071090433639284
1104 -0.00614377957467285
1105 -0.00523733250828264
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.0127292222163117
1 -0.0119519386473765
2 -0.0114513699272513
3 -0.0112170957699642
4 -0.0112549957386976
5 -0.0115053352959286
6 -0.0117336918104103
7 -0.0120105788607678
8 -0.0122465651352145
9 -0.0125327641931613
10 -0.0129097390044259
11 -0.0132944753941993
12 -0.0135905658805366
13 -0.013936677484833
14 -0.0143652702990788
15 -0.0146695968024013
16 -0.0148215589722575
17 -0.0147085919418123
18 -0.0143455500572355
19 -0.0137983887789283
20 -0.0133203595914569
21 -0.0132215912464929
22 -0.0133831213205189
23 -0.0139677190953328
24 -0.0149521165900004
25 -0.0164102584844909
26 -0.00460254370163939
27 -0.00523579688768271
28 -0.00606896343294281
29 -0.00717991720066338
30 -0.00841906231459425
31 -0.00968026189720173
32 -0.0109682022987431
33 -0.0121989400511984
34 -0.0135117487576798
35 -0.014837962262334
36 -0.0161254139610055
37 -0.0174201994101806
38 -0.0185815446856
39 -0.0197238764720428
40 -0.0207946224769649
41 -0.021909720686053
42 -0.0229625581000172
43 -0.0240008694469303
44 -0.0250188583412911
45 -0.0261610703809947
46 -0.0272983098819916
47 -0.0284911482909191
48 -0.0296488445021617
49 -0.0307701225998838
50 -0.0319465729013358
51 -0.03326726701294
52 -0.0344529239265737
53 -0.0355982574522163
54 -0.0368137020638894
55 -0.0379919732080014
56 -0.0392843742072942
57 -0.0404994301798321
58 -0.0416768607251687
59 -0.0427891861973881
60 -0.0437935232237785
61 -0.0447790067263991
62 -0.0457952212893488
63 -0.0467911587936322
64 -0.0478926978152354
65 -0.0489175942790108
66 -0.0500020154354131
67 -0.0510816925242977
68 -0.0521164061460965
69 -0.0531486564113464
70 -0.0542494726990364
71 -0.0552676639820018
72 -0.0563801601430628
73 -0.0575518282185563
74 -0.0587016286476597
75 -0.0598653160596799
76 -0.061017055005209
77 -0.0621225250684736
78 -0.0632584265497816
79 -0.0644234695199224
80 -0.0655642439951922
81 -0.0666440071605175
82 -0.0677565504470755
83 -0.0688411904840925
84 -0.0699086365713019
85 -0.0708880661411721
86 -0.0719160663201341
87 -0.0728025228206974
88 -0.0736668235888966
89 -0.0745537273432203
90 -0.0753004014705646
91 -0.0758006034639429
92 -0.0763483641405643
93 -0.0766982115977509
94 -0.0769489948175218
95 -0.0771441221572913
96 -0.0772816798756089
97 -0.0774320086350438
98 -0.077489387151716
99 -0.077481818569079
100 -0.0777312328413048
101 -0.0779710739414925
102 -0.0783018956073327
103 -0.07860795945166
104 -0.0792011415837717
105 -0.0797896219282973
106 -0.0803672374395659
107 -0.0809242743903586
108 -0.0813109786108372
109 -0.0815731047179072
110 -0.0815989182698576
111 -0.0813162850732379
112 -0.0808003060895304
113 -0.080058178108997
114 -0.07917689269509
115 -0.0783009309354816
116 -0.0772139004857529
117 -0.0761599599680661
118 -0.0750615751595357
119 -0.0737614429634054
120 -0.0722324040211757
121 -0.0704111900124521
122 0.598230796625337
123 0.598433720390663
124 0.598613918373622
125 0.598785970518694
126 0.59894623005752
127 0.599088238437264
128 0.599196255206578
129 0.599284831176125
130 0.599340717008896
131 0.599375384865983
132 0.599375881727028
133 0.599347845755501
134 0.599290074736526
135 0.149797746469503
136 0.149764546173933
137 0.149724532728829
138 0.149677606942301
139 0.149615079081016
140 0.149537541104448
141 0.14944442271921
142 0.149345997253092
143 0.149248006038352
144 0.14915021802835
145 0.149028379602412
146 0.148884416363762
147 0.14871469737085
148 0.148528385367219
149 0.148332492634968
150 0.148139800667011
151 0.147961593782403
152 0.14780254175559
153 0.147663536075493
154 0.147546187332274
155 0.14742383731393
156 0.147321847114958
157 0.147233818769676
158 0.147108315936298
159 0.147030346861852
160 0.14692446175686
161 0.146849500121202
162 0.146749523774985
163 0.146659264574734
164 0.146542463428416
165 0.146430488818696
166 0.146306465750225
167 0.146163805964154
168 0.146016949559244
169 0.145859168236473
170 0.145671966759798
171 0.145507803356988
172 0.145346099180436
173 0.145183105526253
174 0.145021954292282
175 0.144890940101041
176 0.14474283570764
177 0.1445751170628
178 0.144392331609288
179 0.144148738039
180 0.143860738786609
181 0.143529681326631
182 0.14314716935363
183 0.142739625461213
184 0.142254422411921
185 0.141712483759671
186 0.141080003559465
187 0.140552957350247
188 0.139878819755086
189 0.13921842060158
190 0.138610025848607
191 0.13786385239246
192 0.137115126347921
193 0.136255895570917
194 0.135260069138187
195 0.134222098578756
196 0.133163247773327
197 0.132106012948669
198 0.130934894565205
199 0.12953308597602
200 0.12799058191496
201 0.126073899862291
202 0.123829524457022
203 0.121377989056428
204 0.118624495327426
205 0.115592948289634
206 0.112277038937072
207 0.108191354700515
208 0.0352829722927383
209 0.0325865245725848
210 0.0300826733051756
211 0.0275773255090235
212 0.0249547850732012
213 0.0224369014561107
214 0.0198040971221367
215 0.0172385940874904
216 0.0147532547887355
217 0.0124871636540172
218 0.0107751802283982
219 0.00950566502516194
220 0.00848289592188878
221 0.0080778197970446
222 0.00800277071114522
223 0.00811867963406992
224 0.00841663903201085
225 0.00229939948532179
226 0.00252128629764491
227 0.00280492021078969
228 0.00322259463031138
229 0.00380003360734261
230 0.00437855411241852
231 0.00516577593469973
232 0.00612589333812962
233 0.00724695639368428
234 0.00838314103633583
235 0.0102313980124673
236 0.0114906515020527
237 0.0126751314623312
238 0.014075879252332
239 0.0157018558915581
240 0.0176027299774996
241 0.0195309307787333
242 0.021779709069915
243 0.0243410239308588
244 0.0261109714348987
245 0.0275726312189768
246 0.0289088610023619
247 0.0301492532164348
248 0.031466891218539
249 0.0330445063051589
250 0.0347187257960466
251 0.0369153773033425
252 0.0386448774981239
253 0.0405103591649975
254 0.0424029227303255
255 0.0442597514888522
256 0.0464760647130943
257 0.0489894580442674
258 0.0517999066093746
259 0.0548764490281139
260 0.0582459891832549
261 0.0619831238555017
262 0.0660341778961705
263 0.0704968713436969
264 0.0754057630584238
265 0.0799204013734217
266 0.0844571141982946
267 0.0886942929080665
268 -0.598531451337184
269 -0.598681968934391
270 -0.598821142127721
271 -0.59894295453257
272 -0.599054478437806
273 -0.599145601681705
274 -0.599206577285383
275 -0.599255222493093
276 -0.599280520886956
277 -0.599291392068808
278 -0.599298016180283
279 -0.59928813944524
280 -0.599271659034493
281 -0.599235057495785
282 -0.599186711470752
283 -0.599122139456115
284 -0.599038229082147
285 -0.598890521670725
286 -0.149688938527024
287 -0.149656467043964
288 -0.149617713188311
289 -0.149565383475327
290 -0.149502983540869
291 -0.149430440493557
292 -0.14933684188658
293 -0.149219715795103
294 -0.149081052491358
295 -0.148931419956316
296 -0.14876239779621
297 -0.148560832949277
298 -0.148326639490618
299 -0.148035123934949
300 -0.147778555007354
301 -0.147588126191208
302 -0.147457296922447
303 -0.147333897084503
304 -0.147083348457376
305 -0.14676867214644
306 -0.146387116494455
307 -0.146032504520231
308 -0.145754334366827
309 -0.14543420954158
310 -0.145147102797885
311 -0.144885283188209
312 -0.144569843844415
313 -0.144329951112974
314 -0.143918521107336
315 -0.143143377494958
316 -0.141772044461112
317 -0.139897042611852
318 -0.137606881187329
319 -0.043239705670383
320 -0.0399518301579105
321 -0.0367836792624493
322 -0.033703105249648
323 -0.0305763273888521
324 -0.0274690006138699
325 -0.0243574559821797
326 -0.0213500793109015
327 -0.0181499198634522
328 -0.0148250625599034
329 -0.011511066082772
330 -0.00799740516565954
331 -0.00484367778638609
332 -0.00215857847008702
333 -6.14255460528166e-05
334 0.0014669889458942
335 0.00232805110785657
336 0.00249888344355497
337 0.000551323132587641
338 0.000441439994402061
339 0.000336850276849567
340 0.000268247672216786
341 0.000312273756561366
342 0.000501743255566455
343 0.000708595961445256
344 0.0011550920667865
345 0.00176177312894713
346 0.00243225320732601
347 0.00298396398007604
348 0.00368690793879197
349 0.00452925815339833
350 0.00538897919224758
351 0.00622992800766676
352 0.00705558114458481
353 0.0076207216640961
354 0.00836613231816236
355 0.00896096078070526
356 0.00953458927014215
357 0.0101484711077519
358 0.0110919240425436
359 0.0118501866817122
360 0.0127773117048885
361 0.0135467557824028
362 0.0142179768533043
363 0.0151200498549526
364 0.0161474288291097
365 0.0169434524655485
366 0.0177879286723401
367 0.0183872423712849
368 0.0193184410103137
369 0.0203076688553134
370 0.021035159652269
371 0.0221815458051181
372 0.0236428510179732
373 0.025501703825793
374 0.598144660881239
375 0.59839418970305
376 0.598625370692739
377 0.598835633559899
378 0.599011268537499
379 0.599167906064622
380 0.599304119256053
381 0.59941917182876
382 0.599510433516091
383 0.599576470332968
384 0.599619715269017
385 0.599637779449255
386 0.599633185497854
387 0.599608537521597
388 0.599555465311783
389 0.599484530032522
390 0.599391974046064
391 0.599274687334229
392 0.149783617583287
393 0.149744043202122
394 0.14970173276993
395 0.149657042086767
396 0.149609320973434
397 0.149557747903067
398 0.149500819133534
399 0.149429962557224
400 0.149323458189691
401 0.149181056706836
402 0.149009242803142
403 0.148767331534479
404 0.148450741503216
405 0.148041718538489
406 0.147538064244109
407 0.146905780370282
408 0.146163073630239
409 0.145223196551527
410 0.144064193247738
411 0.142774809224595
412 0.141430865762517
413 0.140073483887794
414 0.138568583869127
415 0.136939340911467
416 0.135329035598652
417 0.133747543742932
418 0.132264776546643
419 0.130869619138499
420 0.129416156611089
421 0.127735829246425
422 0.125591316073714
423 0.122859623581719
424 0.119646276360325
425 0.11624525140011
426 0.112512939876351
427 0.107922890345282
428 0.0330014994381244
429 0.0294509127628846
430 0.026620810768903
431 0.0238277639422554
432 0.0210477403192582
433 0.0188820256405551
434 0.016289751427891
435 0.0139185859557141
436 0.0120098960349999
437 0.0100996028896714
438 0.00841195282023443
439 0.00740529501580435
440 0.00696417692447417
441 0.00685758828313285
442 0.00713157173953584
443 0.00743334959629512
444 0.00782264228841383
445 0.00211356048143802
446 0.00220098328476798
447 0.00246722029424004
448 0.00284447787642282
449 0.00342725365976939
450 0.00383010671671101
451 0.00445475574249275
452 0.00520898369526151
453 0.00590199304776719
454 0.00662191078207835
455 0.00777973806572283
456 0.00912916091319133
457 0.0105720019020513
458 0.0120682541756437
459 0.0138027110872069
460 0.0154673783520543
461 0.0175835603760047
462 0.0197413468575952
463 0.0219710719184834
464 0.024118891940174
465 0.0262935760234442
466 0.028519010372954
467 0.0307238555787188
468 0.0328913058003889
469 0.0351963227172698
470 0.0373689474855091
471 0.0394727661864719
472 0.041764910473994
473 0.0440455109003762
474 0.0464513789499578
475 0.048967023195723
476 0.0514834081391906
477 0.0542009747909702
478 0.0565429657467253
479 0.0589579704427841
480 0.0613572674618534
481 0.0638234649819834
482 0.0666469858935544
483 0.0692903776066866
484 0.0719727293391608
485 0.0744201241057132
486 0.0767560696520939
487 -0.598376888457593
488 -0.598489463157804
489 -0.598583153228132
490 -0.598664860581384
491 -0.598746326455246
492 -0.598825742204943
493 -0.598900107745435
494 -0.59896802378608
495 -0.599029622926295
496 -0.599078862636172
497 -0.599122996003344
498 -0.599147150899811
499 -0.599151771575221
500 -0.599139606092333
501 -0.599126782747712
502 -0.599091368546195
503 -0.599019246870904
504 -0.149737289974451
505 -0.149714419003585
506 -0.149686655775544
507 -0.149646235070045
508 -0.149596466132005
509 -0.149533819272184
510 -0.149454082961
511 -0.149350591648018
512 -0.14920651644896
513 -0.148998440986149
514 -0.148730525082944
515 -0.148398815752621
516 -0.147988824993401
517 -0.147521057283287
518 -0.147052950683592
519 -0.146609831011893
520 -0.146149922890565
521 -0.145575634747402
522 -0.144908999481998
523 -0.144129616649478
524 -0.143211620626858
525 -0.142271677367057
526 -0.141217023871402
527 -0.140142705058903
528 -0.13902419221029
529 -0.137762554560716
530 -0.136430066606079
531 -0.13491633185118
532 -0.133348436764998
533 -0.131620777351894
534 -0.129353973282283
535 -0.126795726457319
536 -0.123398441893696
537 -0.0389876249182986
538 -0.0351337302174323
539 -0.031174703111291
540 -0.0270760783974342
541 -0.022732189500789
542 -0.018171042767536
543 -0.0136399834033094
544 -0.00913018864849291
545 -0.00487548339870192
546 -0.000912036868529441
547 0.0025700366481652
548 0.00546897133039529
549 0.00777683201872364
550 0.00969427139062601
551 0.0109578745258316
552 0.0120622586935339
553 0.00344206637681968
554 0.00401727691613978
555 0.00471510540527385
556 0.00548296516424266
557 0.00627842391565686
558 0.00719557586671109
559 0.00805587448685426
560 0.00906372143246611
561 0.0101555968023143
562 0.0112238927648136
563 0.0122860390424954
564 0.0133433740164385
565 0.0143253829494166
566 0.0152380926782178
567 0.016035954404671
568 0.0165810737928056
569 0.0169435213887605
570 0.0173534749826146
571 0.0179587489933031
572 0.0186821925676416
573 0.0194339223424529
574 0.0201740931459335
575 0.0209520992083115
576 0.0216582168788905
577 0.0226531959026599
578 0.0235608383394651
579 0.0247839198049606
580 0.0260402878826047
581 0.0271519426602819
582 0.0284474078431645
583 0.0297669020398321
584 0.0314591717367313
585 0.0330644850675703
586 0.0347462365557289
587 0.0367329120303505
588 0.0385629366868782
589 0.0407884833558563
590 0.0429803241678898
591 0.045388875480623
592 0.0476882300921531
593 0.598275589036398
594 0.598478582898817
595 0.598673106088416
596 0.598834882100789
597 0.598981583366528
598 0.599107378043268
599 0.599208580797758
600 0.59928683864284
601 0.599348433830356
602 0.59939104043885
603 0.599410091613739
604 0.599413252379685
605 0.599393676900922
606 0.59936181250545
607 0.599300797192786
608 0.599204277564169
609 0.599066255698437
610 0.598892713669924
611 0.149666793694692
612 0.14960312908967
613 0.149527074640206
614 0.149440181350645
615 0.149336158254131
616 0.149227271049441
617 0.149110719812136
618 0.148974494937651
619 0.148804222657709
620 0.148605634069137
621 0.148338667540251
622 0.147952944736143
623 0.147342794446273
624 0.146396924707983
625 0.144889947220646
626 0.142667083436805
627 0.139478415101291
628 0.134927639263345
629 0.128735371489853
630 0.120351097750674
631 0.109883431930369
632 0.0978009735069891
633 0.0846794794796565
634 0.023740431017283
635 0.0186559302755625
636 0.0138662969905275
637 0.0094193180368171
638 0.00515144893518137
639 0.00101027775633155
640 -0.00299175965999019
641 -0.0068362923094675
642 -0.010671068271189
643 -0.0143188756044511
644 -0.0175706718018393
645 -0.0204455832089152
646 -0.022849554100987
647 -0.0248369870885897
648 -0.0265921573736425
649 -0.0280985761492609
650 -0.0296403723567121
651 -0.0312991328351138
652 -0.00831396269852934
653 -0.00884874622787133
654 -0.00935356565874538
655 -0.00985397625634516
656 -0.0104762630102888
657 -0.0110328778992344
658 -0.0115780572377213
659 -0.0123275463290004
660 -0.0135620399276305
661 -0.0147638137665975
662 -0.0160792938743379
663 -0.0179913592631318
664 -0.0200261832655691
665 -0.0222175825368748
666 -0.0244643039220937
667 -0.0267745750538537
668 -0.0289943115677798
669 -0.031082248531249
670 -0.0327968884357969
671 -0.0343047059500361
672 -0.0353328544185663
673 -0.0362090860914424
674 -0.0371680520372659
675 -0.0376694836919007
676 -0.0380878388306443
677 -0.0383976262011363
678 -0.0381914628373452
679 -0.038091811978872
680 -0.0380213862529733
681 -0.0380639563574537
682 -0.0381327524339053
683 -0.037994235604885
684 -0.0376839489209233
685 -0.0370042915528581
686 -0.0358793850143952
687 -0.034574358011553
688 -0.0334203951858053
689 -0.0320158088356023
690 -0.030556591288087
691 -0.0289489639724806
692 -0.0271916297167053
693 -0.0248513502206045
694 -0.0220671038149782
695 -0.0185950203682379
696 -0.0150945149882593
697 -0.598011180167779
698 -0.598142000762113
699 -0.598261338208563
700 -0.598375872712488
701 -0.598501796111763
702 -0.598618018836863
703 -0.598735875771277
704 -0.598847731678126
705 -0.598949161320675
706 -0.599040416882632
707 -0.59911803536323
708 -0.599159210848887
709 -0.599176568021948
710 -0.599177131657284
711 -0.599155331433666
712 -0.59911323155578
713 -0.599048715992128
714 -0.59895538671879
715 -0.149707498366165
716 -0.149662999249581
717 -0.149606229074753
718 -0.149537802056298
719 -0.149462405675411
720 -0.149373760620092
721 -0.149274936453355
722 -0.149154213641686
723 -0.149000839026949
724 -0.148796256261056
725 -0.148535395252932
726 -0.148205182672737
727 -0.147814771227263
728 -0.14741128102001
729 -0.147026830641356
730 -0.146648862480943
731 -0.146281649535809
732 -0.145892345615108
733 -0.145503788217334
734 -0.145035920327677
735 -0.144530659816195
736 -0.144029451732987
737 -0.143506820684532
738 -0.142917829035937
739 -0.142314382414258
740 -0.141761101158048
741 -0.141302978227415
742 -0.140846081536453
743 -0.140382247823759
744 -0.139999801285336
745 -0.13972992051097
746 -0.13944639663591
747 -0.139165695688223
748 -0.138891504750904
749 -0.138250444292561
750 -0.13730185997934
751 -0.13604730015054
752 -0.134511491729623
753 -0.132667340199218
754 -0.130474334470719
755 -0.127967821171351
756 -0.125217828741766
757 -0.122644570676309
758 -0.120286645794126
759 -0.118142309035891
760 -0.116003836422373
761 -0.113706379970465
762 -0.110657309545895
763 -0.107204702350246
764 -0.102870451714113
765 -0.0980864031280639
766 -0.0924471563089867
767 -0.0864937838975288
768 -0.0277067065467334
769 -0.024640928293598
770 -0.0217178546996981
771 -0.0190008368588692
772 -0.016275619669774
773 -0.0135375199907118
774 -0.0108575771463726
775 -0.00819259359577634
776 -0.00563592878258124
777 -0.00343954404829242
778 -0.00151620665720259
779 0.000133881703827639
780 0.00157288024080988
781 0.00269090091580923
782 0.00336571644338279
783 0.00366565328743419
784 0.00366756986455254
785 0.0035600998236026
786 0.00082654402812512
787 0.000813030796109727
788 0.000950425804486046
789 0.00117603935794782
790 0.0015615106116137
791 0.00209356778612306
792 0.00249301448610156
793 0.00265628139962195
794 0.00260456909347623
795 0.00265937957056274
796 0.00287301773509459
797 0.00315794731295392
798 0.00341091385993763
799 0.00381244225082317
800 0.0040444702779795
801 0.00426800540060071
802 0.00461859102636078
803 0.00504279568901535
804 0.00563945080602601
805 0.00622462857870299
806 0.00682964102548607
807 0.00731045567022581
808 0.00756862060976623
809 0.00741838639081361
810 0.00718963606020126
811 0.0068930371352188
812 0.00619781658229381
813 0.0054989117848346
814 0.00493130100795075
815 0.00462020501121796
816 0.00429441780218861
817 0.00443185482552247
818 0.00453187013678835
819 0.0046679378745073
820 0.00513577578163908
821 0.0059562144739696
822 0.00710632552351563
823 0.00853622219189177
824 0.597923293415972
825 0.59814829047489
826 0.598358511563658
827 0.598551297416098
828 0.598720260944572
829 0.598861864405918
830 0.598984417574881
831 0.59909173680608
832 0.599173276072882
833 0.599236531254505
834 0.599282245346849
835 0.599323518933737
836 0.599359352063754
837 0.599387417986833
838 0.599393140733677
839 0.599380809554219
840 0.599350664831238
841 0.599304241016602
842 0.599226950014707
843 0.5991027217401
844 0.598949661074872
845 0.1496937598512
846 0.149647717873341
847 0.149603330999674
848 0.149555593146319
849 0.149505330188489
850 0.149442292555659
851 0.149366461915026
852 0.149280112018659
853 0.149172940215153
854 0.149047875385744
855 0.148895085315512
856 0.148661128870912
857 0.148300600123901
858 0.147742398795628
859 0.146991282420679
860 0.145999025759032
861 0.144708790717583
862 0.142941818057028
863 0.140332936798047
864 0.136715038929781
865 0.132199040745091
866 0.127080390798028
867 0.121437931544825
868 0.115420684352502
869 0.108980690695355
870 0.102079801251215
871 0.094569094843622
872 0.0867312780426031
873 0.0784639513978363
874 0.0230422887940808
875 0.0188918702548738
876 0.0150763946953348
877 0.0116446614432108
878 0.00854183648248235
879 0.00569251842414728
880 0.00295645799211577
881 0.000277025883547977
882 -0.00220410952316704
883 -0.0044017108780774
884 -0.00615285003624768
885 -0.00766914905716475
886 -0.009031468896915
887 -0.0101622633744891
888 -0.011127482213711
889 -0.0119052765190419
890 -0.0128156954608925
891 -0.0129471593186479
892 -0.0033610047474031
893 -0.00341208878852063
894 -0.00339064417041935
895 -0.00331440954331808
896 -0.00317397054177637
897 -0.00282030781539893
898 -0.00246818293285832
899 -0.00230555387554612
900 -0.00214734691054363
901 -0.00209823536654678
902 -0.00174593371525987
903 -0.00165609578376625
904 -0.00191894747533421
905 -0.0025601836806352
906 -0.00361541999199513
907 -0.0051606303038909
908 -0.00674192973253977
909 -0.0085883700438716
910 -0.0103637009743773
911 -0.0120594312022436
912 -0.0133685049056661
913 -0.0147899791335205
914 -0.0161874335399644
915 -0.0177658585661047
916 -0.0195045595481609
917 -0.0214190868908825
918 -0.0232861220477075
919 -0.025520218397196
920 -0.027448470464474
921 -0.0293334818899846
922 -0.0307233981084913
923 -0.0321237083116169
924 -0.0336883908651068
925 -0.0352849176722364
926 -0.0369800211349957
927 -0.0378086531984838
928 -0.0387272837436567
929 -0.0392458241593767
930 -0.0397460905241949
931 -0.0399677358314264
932 -0.0400145336524598
933 -0.0397427309072576
934 -0.0395221394338469
935 -0.598153056784234
936 -0.598267503824128
937 -0.598385563922163
938 -0.598491056539307
939 -0.598587737462223
940 -0.598681484544572
941 -0.598779354890219
942 -0.598868994145947
943 -0.598959890298685
944 -0.599047705009314
945 -0.599110687737558
946 -0.599130902878753
947 -0.599131187429973
948 -0.599113617834024
949 -0.599079656887342
950 -0.599033227803395
951 -0.598981856796194
952 -0.598907591364276
953 -0.149701177777839
954 -0.149672954209552
955 -0.149641008151948
956 -0.149601371614078
957 -0.149542430394886
958 -0.149462543178757
959 -0.149350234045798
960 -0.149184504058039
961 -0.148937812182888
962 -0.148617601572739
963 -0.148156374220183
964 -0.147488350492422
965 -0.146608408354068
966 -0.145443718122244
967 -0.143978967254933
968 -0.142170493776189
969 -0.140026596795292
970 -0.137533188550233
971 -0.134771715634757
972 -0.1317643070887
973 -0.128580746140781
974 -0.125253848191536
975 -0.121994621881406
976 -0.11860818366492
977 -0.114752863917661
978 -0.109997161602631
979 -0.104475734575585
980 -0.0986654582622185
981 -0.0923485266581168
982 -0.0855964941776288
983 -0.0781024897539079
984 -0.069978677849132
985 -0.0614274672828404
986 -0.0518664780861464
987 -0.0420069397434552
988 -0.0107188312000904
989 -0.00704784026447833
990 -0.0035330113693791
991 -3.16845487788677e-05
992 0.00325516852396623
993 0.00635725331854697
994 0.00937080161621921
995 0.0121368372499472
996 0.0146152941409923
997 0.0167610285085514
998 0.0184551832053156
999 0.0198054631695179
1000 0.0208955787581566
1001 0.0218139752533093
1002 0.0227777457684152
1003 0.0240333754487791
1004 0.00646645074249666
1005 0.00693438343061265
1006 0.00734267258302499
1007 0.00790735580539549
1008 0.00858101709128817
1009 0.00941468182780431
1010 0.0103385321714933
1011 0.0113749065037085
1012 0.0126584642311318
1013 0.0139145316889019
1014 0.0151008804272771
1015 0.0165003817101784
1016 0.0181377898372563
1017 0.0200361474597187
1018 0.0220543772979517
1019 0.0238835590192843
1020 0.02550973891126
1021 0.027093766865284
1022 0.0286741923267724
1023 0.0303238443117376
1024 0.0320435453624143
1025 0.03401344334469
1026 0.0361320651596978
1027 0.0382801086216742
1028 0.0403924025256079
1029 0.0427533363613382
1030 0.0451501496550715
1031 0.0475911869718111
1032 0.0501579287140169
1033 0.0528784655303233
1034 0.0556403715605351
1035 0.0583602971972948
1036 0.0609319663987281
1037 0.0634785827235622
1038 0.0658439485612487
1039 0.0682514835648799
1040 0.0705013036178184
1041 0.0728409280419796
1042 0.0751365653118032
1043 0.0774177663936362
1044 0.0795532007232984
1045 0.0817234329164617
1046 0.0842642748312959
1047 0.0863588340749196
1048 0.0882709052674965
1049 0.0897840637041571
1050 0.0910325929677013
1051 0.0919579495187266
1052 0.0927875130126552
1053 0.0931480536331203
1054 0.0932594653827374
1055 0.0934041108905878
1056 0.0933682185596872
1057 0.0936096723085841
1058 0.0935991970274939
1059 0.0930926216543202
1060 0.0926617892691478
1061 0.0920392158376924
1062 0.0914562907601622
1063 0.0904637184794305
1064 0.0892696189470773
1065 0.598731792696288
1066 0.598753218782035
1067 0.598769522674067
1068 0.598768887767133
1069 0.598757393364696
1070 0.598724406816923
1071 0.598688067250724
1072 0.598649310189779
1073 0.598598086260971
1074 0.598536303297164
1075 0.598476263777831
1076 0.598393075479084
1077 0.598289448108594
1078 0.598195912458554
1079 0.598066387296527
1080 0.597901287728389
1081 0.597696078978706
1082 0.597461847437562
1083 0.149297100008638
1084 0.149221956038241
1085 0.149142149377749
1086 0.149058204048501
1087 0.148960766339888
1088 0.148864762091537
1089 0.148768108250352
1090 0.148668285489284
1091 0.148534789822536
1092 0.148363189173063
1093 0.14812189367495
1094 0.147783569534409
1095 0.147295113833894
1096 0.146653397917023
1097 0.145765183990012
1098 0.144616810219225
1099 0.143089605755407
1100 0.140979355697677
1101 0.138228531874684
1102 0.134843677062411
1103 0.130902504146582
1104 0.126491881005914
1105 0.121727838138724
1106 0.11661917123771
1107 0.111038618287079
1108 0.104910490241187
1109 0.0981787712601564
1110 0.0910469988593895
1111 0.0835306566200969
1112 0.0755653966943322
1113 0.0672332408234206
1114 0.058636738343714
1115 0.049362960018447
1116 0.0126213113327012
1117 0.0085772186762351
1118 0.00437716834536365
1119 0.000244406091468209
1120 -0.00386562032948347
1121 -0.0078304985053236
1122 -0.0117030137773672
1123 -0.015361093254276
1124 -0.0190567622875798
1125 -0.0226352357102567
1126 -0.026552145995038
1127 -0.0296201026598127
1128 -0.0324134443092833
1129 -0.0349710275442571
1130 -0.0372500354541899
1131 -0.0394095046699029
1132 -0.0415110946873555
1133 -0.0436675632958411
1134 -0.045963777105785
1135 -0.0483837281782467
1136 -0.0127674612620573
1137 -0.0136311419728631
1138 -0.0146210428658266
1139 -0.0157709041610004
1140 -0.0170339981740442
1141 -0.0184772614229841
1142 -0.0201852265393073
1143 -0.0218805688735375
1144 -0.0238316145482367
1145 -0.0260550051906412
1146 -0.0287742156243701
1147 -0.0319632918086512
1148 -0.0355435427315166
1149 -0.0395286226958655
1150 -0.0433869963015403
1151 -0.0471107358025091
1152 -0.0507474479878565
1153 -0.0542461072210864
1154 -0.0574065882573599
1155 -0.0604119684940246
1156 -0.0631913430094174
1157 -0.06607783532133
1158 -0.0684879548320501
1159 -0.0711893023995929
1160 -0.0735986356708117
1161 -0.0760278022808823
1162 -0.07850210208985
1163 -0.0807887749399509
1164 -0.0832004515419176
1165 -0.0851352014042819
1166 -0.0868799713840216
1167 -0.0884595805850369
1168 -0.0896206428824886
1169 -0.0904011828293378
1170 -0.0909922561051711
1171 -0.0914682349302299
1172 -0.0917421631634028
1173 -0.0919591171627248
1174 -0.0920989600593536
1175 -0.0923211667439216
1176 -0.0928129199268209
1177 -0.0932603447961559
1178 -0.0939056500413122
1179 -0.0937553731315894
};
\addplot [semithick, crimson2143940]
table {%
0 0.599410303987505
1 0.599422612244391
2 0.599429765816854
3 0.599430790819032
4 0.599432055276984
5 0.599433932738398
6 0.599437737965354
7 0.599438842476853
8 0.599435210522942
9 0.599434049053273
10 0.599435059240971
11 0.599432748256838
12 0.599430625635369
13 0.599419363224791
14 0.599405259316738
15 0.599392531289804
16 0.599383787218304
17 0.599378865696911
18 0.599381291618852
19 0.599389259794801
20 0.599398313639052
21 0.599387487141994
22 0.599354654135033
23 0.599291473103863
24 0.599198000382085
25 0.599070035888057
26 0.149726463588943
27 0.149675713695201
28 0.149609426603797
29 0.149520471751527
30 0.149417719378439
31 0.149311727836981
32 0.149205497488666
33 0.149095873447132
34 0.148975343471841
35 0.148840279145162
36 0.148699258209054
37 0.148543334164533
38 0.148395089592203
39 0.148235085955624
40 0.148085109352257
41 0.147925115600921
42 0.147760616813376
43 0.147584903100347
44 0.147400546333438
45 0.147184394494725
46 0.146958247890279
47 0.14671388623326
48 0.146470701093929
49 0.146233139751085
50 0.145966917492906
51 0.145657902482994
52 0.145380889156283
53 0.145103743064923
54 0.144794820578504
55 0.144483630481805
56 0.144124129227356
57 0.143773966911988
58 0.143420320077094
59 0.143071096602906
60 0.142742905284002
61 0.142418108956553
62 0.14205768104263
63 0.141699724496319
64 0.141294639581346
65 0.14091476102205
66 0.140505462882386
67 0.14008439157187
68 0.139677076744
69 0.13925073722351
70 0.138795739200359
71 0.13836446461682
72 0.137896910710207
73 0.137386924557941
74 0.136870659600078
75 0.136337643474906
76 0.135784931333628
77 0.135252591128745
78 0.13469850028562
79 0.134141650610787
80 0.133570519765647
81 0.133018982342452
82 0.132440874781547
83 0.131831691744525
84 0.131214497311052
85 0.13062709099224
86 0.129996113857151
87 0.129424468076756
88 0.128857076779118
89 0.128266280059669
90 0.127753511900348
91 0.127358765987486
92 0.126930598207583
93 0.126650721249218
94 0.126428010974641
95 0.126253987599576
96 0.126111031144136
97 0.125947378405161
98 0.12584667439437
99 0.125758367361713
100 0.125402759335365
101 0.125036293544874
102 0.124620013290358
103 0.124208585109873
104 0.12346147810739
105 0.122634770285771
106 0.12171067228645
107 0.120796772381908
108 0.119944812897841
109 0.119249816318347
110 0.118770936311877
111 0.118540745364954
112 0.118390702911734
113 0.118323435655932
114 0.118215485791304
115 0.117996176369265
116 0.117744644268091
117 0.117316498423819
118 0.116717752847835
119 0.116111357695144
120 0.115202493967608
121 0.114246712797022
122 0.0387915483225331
123 0.0356744037335867
124 0.0327583835323742
125 0.029736673718119
126 0.0268150241226318
127 0.02395262276757
128 0.0215014869269473
129 0.019162848405945
130 0.017432259016592
131 0.0160233337929633
132 0.0150462081907401
133 0.0147521896502327
134 0.0151541838383795
135 0.0040317348499164
136 0.00442534532332474
137 0.00489184307135476
138 0.00538131142441763
139 0.00598086548463872
140 0.00668223791563006
141 0.00746444191964567
142 0.00831828458118177
143 0.00924543038406961
144 0.0101482321125994
145 0.010993323963217
146 0.0116781092432921
147 0.0123193179612859
148 0.0129330970324148
149 0.0134655571502325
150 0.0140103770299403
151 0.0145302440615585
152 0.0149584642294263
153 0.0153907146268027
154 0.0157261503444175
155 0.01627015251438
156 0.0167652600931605
157 0.0171233694084072
158 0.0177606653328737
159 0.0181792754248913
160 0.0187991389754798
161 0.0192791002816812
162 0.0198346512678615
163 0.0202354435808303
164 0.0207529833775838
165 0.0211803160321915
166 0.0216385172688453
167 0.0222119549842628
168 0.0226794426439245
169 0.0230394325508098
170 0.0234688300764099
171 0.0238602313073524
172 0.0243209342880634
173 0.0247665538467348
174 0.0253109643053144
175 0.0257184927023768
176 0.0262069473661327
177 0.0267159441686448
178 0.0272675732061167
179 0.0279473055125517
180 0.0286717861375254
181 0.0295165653490146
182 0.0305467934564397
183 0.0314976385104728
184 0.0325872936787425
185 0.0336066768065886
186 0.0349522698247258
187 0.0357197517319982
188 0.0369797315958757
189 0.038043764656621
190 0.0390981887088659
191 0.040365797130621
192 0.0416137552307312
193 0.042845985513617
194 0.0443558251849652
195 0.0457768360425276
196 0.0472093491480735
197 0.0486232260565458
198 0.0499749965850836
199 0.0514760208312487
200 0.0529048069185519
201 0.054514617326651
202 0.0562230124287983
203 0.0576663635441172
204 0.0590461003155316
205 0.0602491004047027
206 0.0612777916770046
207 0.0619369074547734
208 -0.598172333712023
209 -0.598289295727984
210 -0.598391062669981
211 -0.598486071853716
212 -0.59857851417281
213 -0.598659850967613
214 -0.598735868494021
215 -0.598814312145031
216 -0.598890090260836
217 -0.598937186505911
218 -0.598961121760945
219 -0.598965899180446
220 -0.598953855855309
221 -0.598931630521344
222 -0.598886745083058
223 -0.598828864698066
224 -0.598765214346218
225 -0.149663536537406
226 -0.149629590459179
227 -0.149590245890848
228 -0.149533114426893
229 -0.14945040711611
230 -0.149352126581574
231 -0.149188978766012
232 -0.148987958775382
233 -0.148736481109395
234 -0.148485912608087
235 -0.148006401544072
236 -0.147678136585967
237 -0.147375922367163
238 -0.147051363890371
239 -0.146694019803714
240 -0.146253017917045
241 -0.145758009149009
242 -0.145097694897005
243 -0.144201216027618
244 -0.143566574597173
245 -0.142953776692953
246 -0.142350954861506
247 -0.141755886844937
248 -0.141124403977828
249 -0.140409853150585
250 -0.139665997819753
251 -0.138603858364066
252 -0.137662196030155
253 -0.136563120597298
254 -0.135269257272125
255 -0.133842339799356
256 -0.132112132647457
257 -0.13020257302791
258 -0.128189284462644
259 -0.125955907242901
260 -0.123233362550433
261 -0.119908737632314
262 -0.115931791483862
263 -0.111353608228791
264 -0.105912265654393
265 -0.100036376167649
266 -0.0935746448537158
267 -0.0867105276372924
268 -0.0278958335068833
269 -0.0243750331642255
270 -0.0208482805206193
271 -0.017351493207686
272 -0.0138352124579036
273 -0.0103611430044452
274 -0.00712575837745296
275 -0.00382767704102965
276 -0.000780851346295505
277 0.00190852064779322
278 0.0049820211575991
279 0.00734591939430738
280 0.0100409392157141
281 0.0125782890500617
282 0.0147214836980517
283 0.0164881804457845
284 0.0184190129000921
285 0.0210325654275326
286 0.005701478173054
287 0.00607887354521039
288 0.00647331454348145
289 0.0068847016626092
290 0.00732985357155635
291 0.00776097742934467
292 0.00823089778801397
293 0.00876479209887314
294 0.00933396706061665
295 0.00988021946647518
296 0.0103770194926863
297 0.0110013996278443
298 0.0116201771978091
299 0.0123644018943367
300 0.0132219641182891
301 0.0137908112496184
302 0.0140299843977291
303 0.0137700328526517
304 0.0133852554623908
305 0.0130988027957033
306 0.0129197102873223
307 0.0130529148005633
308 0.0130348354612518
309 0.0130748906512117
310 0.0130810985770783
311 0.0131160306926899
312 0.0132828146295527
313 0.0131837122750274
314 0.0134647768144956
315 0.0133387198813296
316 0.0137941053048396
317 0.0147422318418627
318 0.0158687162530302
319 0.598073066824041
320 0.598266540075063
321 0.598443274473668
322 0.598613076604696
323 0.598783070028422
324 0.598938357516278
325 0.599070446249308
326 0.599180534215755
327 0.59927304528744
328 0.599348275989901
329 0.59940841719496
330 0.599461454233215
331 0.599489286976957
332 0.599498473025267
333 0.599487607659421
334 0.599462842972771
335 0.599439642351378
336 0.599418199487426
337 0.149843163218843
338 0.14982741788452
339 0.149809591784237
340 0.149792844949318
341 0.149774597543375
342 0.149752696468889
343 0.149720307191092
344 0.149683474498904
345 0.149629564611383
346 0.149556425065042
347 0.149455740772277
348 0.149313270963048
349 0.149122269118904
350 0.148915727179848
351 0.148697625026202
352 0.148464862544555
353 0.148232707811234
354 0.148007897403009
355 0.147810386033963
356 0.147618342543963
357 0.147386347799087
358 0.147061365141135
359 0.146676504419694
360 0.146233411137937
361 0.145758595019828
362 0.145277609423961
363 0.144762683741658
364 0.144195316792191
365 0.143592092649874
366 0.14292823732119
367 0.142180488840916
368 0.141335800222575
369 0.140194892358535
370 0.138889653389415
371 0.137351730977618
372 0.13554724762389
373 0.133606488662738
374 0.0418467688018461
375 0.0382270254964831
376 0.0346136938499559
377 0.030996533586424
378 0.0276926908439831
379 0.0243305300285912
380 0.0209176410835454
381 0.0173929797882647
382 0.0138857049918436
383 0.0102498916427743
384 0.0066104353446339
385 0.00331899544708113
386 0.000311706303432022
387 -0.00254491881967729
388 -0.00522112374682629
389 -0.007341918028572
390 -0.00965702970550964
391 -0.0117004238927633
392 -0.00344835084341047
393 -0.00394675999408931
394 -0.00437762724169488
395 -0.00472272946178106
396 -0.00498654925390226
397 -0.00515472533556814
398 -0.00530246720451475
399 -0.00539886710959779
400 -0.00552950149293726
401 -0.00565236232224019
402 -0.00565693968303207
403 -0.0056323980351356
404 -0.00552329074297441
405 -0.00518928553615695
406 -0.00472078946404357
407 -0.00414742058173902
408 -0.00383776609900811
409 -0.00353605009576668
410 -0.00313151941563212
411 -0.00292392205766829
412 -0.00287182560174407
413 -0.00291041211366574
414 -0.00291027249872682
415 -0.00307177442005304
416 -0.00316685847212853
417 -0.00365686130626426
418 -0.00406622106096435
419 -0.00448452616208318
420 -0.00441646345187503
421 -0.00401623214620276
422 -0.00399037218639597
423 -0.00395095630853299
424 -0.00383967366049973
425 -0.00384627818052568
426 -0.003776463112422
427 -0.00396491991741935
428 -0.598023280763466
429 -0.59818583589887
430 -0.598295556196649
431 -0.598398743004981
432 -0.598497370631449
433 -0.598580504345322
434 -0.598666430378826
435 -0.59872673550973
436 -0.598773181227283
437 -0.598810011791138
438 -0.598826192362427
439 -0.598828196320784
440 -0.598805484620063
441 -0.598761684628896
442 -0.598695504444419
443 -0.59861725084332
444 -0.598522893345057
445 -0.149596592040667
446 -0.149557583057676
447 -0.149507662754322
448 -0.149455707633229
449 -0.149368988058505
450 -0.149281338741296
451 -0.149150612128065
452 -0.148972335726053
453 -0.148791253896588
454 -0.148568960755638
455 -0.148160350690362
456 -0.14771528243972
457 -0.147150669238256
458 -0.146516610985861
459 -0.145752387112958
460 -0.144955121431703
461 -0.143987883122485
462 -0.143006445168601
463 -0.141923771304409
464 -0.140872487049408
465 -0.139786531889037
466 -0.138638825241692
467 -0.137419374931409
468 -0.136195967696321
469 -0.134810153204253
470 -0.133555520969037
471 -0.132117157627588
472 -0.130537374929844
473 -0.12882573492701
474 -0.126829077687519
475 -0.124635581932065
476 -0.122330336688053
477 -0.11963914425392
478 -0.116801542500278
479 -0.113726512974843
480 -0.110427432595515
481 -0.107021091384014
482 -0.103230280388309
483 -0.09911979626754
484 -0.0947344002794551
485 -0.0901500082818318
486 -0.0852692925038723
487 -0.0273064244379371
488 -0.0246715502800688
489 -0.0221012196762095
490 -0.0195492210259443
491 -0.0169316689377579
492 -0.0144553999921139
493 -0.0121659548650749
494 -0.0098678130156865
495 -0.00765355265906525
496 -0.00556765935428282
497 -0.00363954913471956
498 -0.00197404905454453
499 -0.000779620924820663
500 -3.39537251024816e-05
501 0.000321718581385616
502 0.000374566470454875
503 0.000296295589749058
504 9.95475780613419e-05
505 9.70249129667376e-05
506 7.057347560187e-05
507 1.42320467880347e-05
508 -8.59372643179012e-05
509 -0.000245159062917881
510 -0.000415268258705579
511 -0.000613371158487052
512 -0.000772145045426677
513 -0.000985313524465134
514 -0.001277619641676
515 -0.00171647464401087
516 -0.00226696971516034
517 -0.00307367611836966
518 -0.0040620647898093
519 -0.00549446982462976
520 -0.00710179435078423
521 -0.00893816944380222
522 -0.0110271730227595
523 -0.0131958814712685
524 -0.0151426773608902
525 -0.0162291357156802
526 -0.0170375300675225
527 -0.0168174104433189
528 -0.0163900856664868
529 -0.016229782631999
530 -0.0160946760221207
531 -0.0162781124516445
532 -0.015915948083021
533 -0.0157418161445569
534 -0.0161722270875853
535 -0.0173674701452438
536 -0.0190923002244892
537 0.598007968349236
538 0.598238802838386
539 0.598454185473566
540 0.598656783046439
541 0.598852266354355
542 0.599026665754938
543 0.599167379786217
544 0.599280789260177
545 0.599367031283378
546 0.599425813807424
547 0.599462093523739
548 0.599460944783994
549 0.59943579288982
550 0.599389211066648
551 0.599326475460745
552 0.599242293095333
553 0.149775884829057
554 0.149733113234154
555 0.149679068303246
556 0.149615235995066
557 0.149536617752073
558 0.149440583558425
559 0.14932101611602
560 0.149172463022335
561 0.148994508320702
562 0.148790856220284
563 0.148544999362562
564 0.148240178792544
565 0.147908249981028
566 0.14756332641901
567 0.147247955205467
568 0.146982942934685
569 0.146765555091919
570 0.146568286137225
571 0.146361411694676
572 0.146137076997922
573 0.145843965284051
574 0.145534534829726
575 0.145141443615657
576 0.144756639911296
577 0.144310172475249
578 0.143819982299906
579 0.143247736382965
580 0.14270889902457
581 0.142252357063616
582 0.141776571450547
583 0.141222390615769
584 0.140523916003057
585 0.139647538000024
586 0.138679768406198
587 0.137406261699004
588 0.136018354727441
589 0.134293447644864
590 0.132386265351006
591 0.130046600070204
592 0.127019423056553
593 0.0395759473654238
594 0.0361210130897492
595 0.0325602126862312
596 0.0292032052235952
597 0.0258304175986457
598 0.0224078818202402
599 0.0191238919310575
600 0.0158847455319493
601 0.0127540194000366
602 0.00962253451462482
603 0.00674397745479119
604 0.00426287705911901
605 0.0021875957162206
606 0.0001738616882678
607 -0.00145476323205388
608 -0.00258610997690277
609 -0.00330391317215203
610 -0.0040482751824013
611 -0.00106744497175865
612 -0.00109757036877368
613 -0.00107106410351808
614 -0.000967269515547091
615 -0.000939560013095164
616 -0.000882549295473839
617 -0.000697990492194067
618 -0.000330084724635491
619 0.000166796824119678
620 0.000775695036582536
621 0.00148844333553767
622 0.0023832505230935
623 0.00349201469075762
624 0.00511305195352291
625 0.00727318220729676
626 0.010090272148461
627 0.0128878087481515
628 0.016436011412517
629 0.0201935958937273
630 0.0237892246924595
631 0.0279483861855415
632 0.0308622889172191
633 0.0338385846939476
634 -0.597881259527401
635 -0.597990321768815
636 -0.598088001020412
637 -0.59815726509894
638 -0.598215788626963
639 -0.598246949618663
640 -0.598233405203496
641 -0.598199125780134
642 -0.59813528861572
643 -0.598068886030572
644 -0.597992187895997
645 -0.597886712742668
646 -0.597786305031921
647 -0.597673907317748
648 -0.597554226451768
649 -0.597405358183525
650 -0.597194255935465
651 -0.596958255228779
652 -0.149181618649741
653 -0.149117132473168
654 -0.149039671064334
655 -0.148943851968722
656 -0.148817393447961
657 -0.148657429095492
658 -0.148440367032756
659 -0.1481528045944
660 -0.147580116416522
661 -0.147045050119204
662 -0.146333049558739
663 -0.145410541786617
664 -0.144317973192257
665 -0.14307722986712
666 -0.14175225581335
667 -0.140380917275975
668 -0.139030673299029
669 -0.137699634126545
670 -0.13637410526086
671 -0.135084436329426
672 -0.133810996925601
673 -0.132602552584558
674 -0.131408721400507
675 -0.130294063198627
676 -0.129236619567902
677 -0.128170767969664
678 -0.127070681824712
679 -0.125725242341904
680 -0.12415004463977
681 -0.122347961671202
682 -0.120326994057244
683 -0.118078513048187
684 -0.115736476123752
685 -0.113265696434088
686 -0.110574417641713
687 -0.10770291671822
688 -0.10454547049491
689 -0.101045534086993
690 -0.097506191450476
691 -0.0937116720317508
692 -0.0899595862583169
693 -0.0862371272717199
694 -0.0821379172191625
695 -0.0780996128307758
696 -0.0734996793169168
697 -0.0221272547401409
698 -0.0197497971414285
699 -0.0175028576960044
700 -0.015398461591552
701 -0.0132141976028842
702 -0.011135052444571
703 -0.00903905858516673
704 -0.00714442879323325
705 -0.00550076992108687
706 -0.0040124523585465
707 -0.00274868679000191
708 -0.00166223725631426
709 -0.000911470107463637
710 -0.000437586133067112
711 -9.29459775503939e-05
712 0.000159846964004515
713 0.000484259139588608
714 0.000761458000538375
715 0.000245542296519246
716 0.000255129351394396
717 0.000246607771160375
718 0.000207896374766305
719 0.000104641198298195
720 -9.29626750776426e-05
721 -0.000452135156216896
722 -0.000978988524839726
723 -0.00161768979997925
724 -0.00238855371852481
725 -0.00316135874161916
726 -0.00408755563370644
727 -0.00519598498863347
728 -0.00643351335619804
729 -0.00770842124218002
730 -0.00909597956723255
731 -0.0104415186064122
732 -0.0117568989770096
733 -0.0130814537376967
734 -0.0144180592017263
735 -0.0158062564046454
736 -0.0169750656522552
737 -0.0179743900203368
738 -0.0189099709228693
739 -0.0196847411583738
740 -0.0205549077495812
741 -0.0212883645394513
742 -0.0221341468345323
743 -0.0232035991722009
744 -0.0241555402528188
745 -0.0247937197117899
746 -0.0254857406736901
747 -0.0264311102579291
748 -0.0271889345261304
749 -0.0285203316568322
750 -0.0301212701849244
751 -0.0322491620662736
752 -0.034240234885399
753 -0.0363573389411145
754 -0.0386170215689671
755 -0.0407816314102852
756 -0.0431587375339315
757 -0.0456258338167476
758 -0.0479383568885704
759 -0.0501658905428073
760 -0.0524408448088124
761 -0.0545327427424908
762 -0.0569767239835004
763 -0.059951190719462
764 -0.063675460698961
765 -0.0673143553161305
766 -0.0710653439603471
767 -0.0742853586158983
768 0.59827120520152
769 0.598381861812512
770 0.598478078595806
771 0.598571654363797
772 0.59866075639538
773 0.598740970090453
774 0.598828688249113
775 0.598917023999946
776 0.598999494241352
777 0.599068303981703
778 0.599117688990133
779 0.599162549559105
780 0.599182920797557
781 0.599174603951586
782 0.599150505469487
783 0.599106353071324
784 0.599047955504782
785 0.59896167834243
786 0.149712484695913
787 0.149678297531023
788 0.149631495430647
789 0.149574575016086
790 0.149508761135385
791 0.149440916341274
792 0.1493679045527
793 0.149276746932453
794 0.149168285938375
795 0.149009862268496
796 0.148805125417979
797 0.148522829340945
798 0.148190393860704
799 0.147815636314854
800 0.147432233805456
801 0.147063255186671
802 0.146740694277174
803 0.146417582140514
804 0.146099736638096
805 0.145783771659679
806 0.145485894276885
807 0.145218955505581
808 0.145066249907559
809 0.14496852083814
810 0.144815770992342
811 0.144643149345812
812 0.144403031694184
813 0.144131541390755
814 0.143801090252431
815 0.143357103963661
816 0.142842090861811
817 0.142221055238249
818 0.14140945014643
819 0.140276928322958
820 0.138791242576771
821 0.136896016299787
822 0.134628719653126
823 0.132048126620876
824 0.0428830448758018
825 0.0395010733328992
826 0.0360211095385364
827 0.0324616737744907
828 0.0289703218275642
829 0.0256222312164447
830 0.0224076321951872
831 0.0191906169514543
832 0.0161688673437023
833 0.013190758967662
834 0.0101844255962821
835 0.00735100563793181
836 0.00444603570978084
837 0.00167904351830298
838 -0.000666630614630276
839 -0.00275114873265657
840 -0.00443505652100147
841 -0.00538373344108808
842 -0.00577472208874287
843 -0.00576734262644363
844 -0.00566624272730703
845 -0.00146643445950948
846 -0.00157531567606337
847 -0.00163818659194471
848 -0.0016598434014771
849 -0.0015478685193527
850 -0.00137017572489481
851 -0.00110844623131818
852 -0.000799507239799502
853 -0.000436582880299717
854 -4.67036859086776e-06
855 0.00057629198307499
856 0.00138042080001777
857 0.00208582691073631
858 0.00276546816060899
859 0.00321351043721953
860 0.00379723623292145
861 0.0047776803550113
862 0.0059044092224769
863 0.00696149032449395
864 0.00812105623652658
865 0.00926911533503433
866 0.0102977738367557
867 0.0114529042159669
868 0.0123130902209429
869 0.0133095691296341
870 0.0143201834493402
871 0.015483567760331
872 0.0164660595210075
873 0.0172046788375933
874 -0.597849048543651
875 -0.598008355891532
876 -0.598141128731638
877 -0.598224072050068
878 -0.598268841727951
879 -0.598281029052065
880 -0.598280838459865
881 -0.598284443079949
882 -0.598285243646983
883 -0.598300023955826
884 -0.598312482170849
885 -0.598312719771291
886 -0.598290174266272
887 -0.59825282256109
888 -0.598199202122085
889 -0.598133141071904
890 -0.598069838937327
891 -0.598010080106521
892 -0.149477259700813
893 -0.149452674213237
894 -0.14940853093611
895 -0.149360138855919
896 -0.149285920157285
897 -0.14916876740614
898 -0.148986462741267
899 -0.148764424009578
900 -0.148467396792133
901 -0.148112613141204
902 -0.147616621716633
903 -0.146973210201819
904 -0.146100467812034
905 -0.145081872219718
906 -0.14398583325311
907 -0.142856726086763
908 -0.141643832136167
909 -0.140382459848496
910 -0.139052785568396
911 -0.137633427672948
912 -0.136111188817232
913 -0.134598585535976
914 -0.132934437916572
915 -0.131239097552895
916 -0.129278968368922
917 -0.127033515119212
918 -0.124529770181248
919 -0.121927780242806
920 -0.119094800056373
921 -0.115982623073207
922 -0.112588110103586
923 -0.108988284100096
924 -0.105082797442502
925 -0.100940593470636
926 -0.0964331048249911
927 -0.0916328572073302
928 -0.0863612548647521
929 -0.081104964240027
930 -0.0755997512342922
931 -0.070084014632451
932 -0.0648891523093531
933 -0.0594069235293349
934 -0.0537074253891977
935 -0.0151665214951437
936 -0.0129186318953576
937 -0.0107048734219806
938 -0.008578732628671
939 -0.00651607326999673
940 -0.00454995000672101
941 -0.00261678389168176
942 -0.00090756813607773
943 0.000559418586604217
944 0.00174480455064207
945 0.00263579611480092
946 0.00329864071203918
947 0.00359155259438381
948 0.00351501895766192
949 0.00325707577589532
950 0.00317213937903151
951 0.00310890402739999
952 0.00308393379403283
953 0.000747461478461225
954 0.000627528713417255
955 0.0004335943335853
956 9.37150406730957e-05
957 -0.000481903372011901
958 -0.00127486721911815
959 -0.00228581332907809
960 -0.00344211457978223
961 -0.00477737967605835
962 -0.00608198258604094
963 -0.00770760870729295
964 -0.0101833030182417
965 -0.0133699668915035
966 -0.0169925413115781
967 -0.0210854373886537
968 -0.0252812179073448
969 -0.0292145443462154
970 -0.0328996169839007
971 -0.036498769182658
972 -0.0398185960425759
973 -0.0428146128048437
974 -0.0458217260739861
975 -0.0489893396595314
976 -0.0527293592761526
977 -0.0569447960644565
978 -0.0616551144546177
979 -0.0668165226832274
980 -0.0720799066124711
981 -0.0770334512749817
982 -0.0815209272973178
983 -0.0855224651865943
984 -0.0889601168108821
985 -0.0921692411942873
986 -0.0956365571770599
987 -0.0983397968007649
988 0.598672795462836
989 0.598707532710099
990 0.598724272743561
991 0.598724556375346
992 0.598730946830605
993 0.598733954548592
994 0.598720544226966
995 0.598700862041707
996 0.598684995665649
997 0.598671053551609
998 0.598643181128679
999 0.598591550818906
1000 0.598525116878223
1001 0.598443801452775
1002 0.598328364765366
1003 0.598143688086923
1004 0.149475312699058
1005 0.149415705556571
1006 0.149351351551484
1007 0.149266865205913
1008 0.149159936496388
1009 0.149024183823717
1010 0.148859581991963
1011 0.148663403659968
1012 0.148412835678963
1013 0.148135668219628
1014 0.147799676601414
1015 0.147390533144761
1016 0.14695088659326
1017 0.146499594101764
1018 0.146033943801877
1019 0.14561855212265
1020 0.145246969727003
1021 0.144848651612519
1022 0.144423251866402
1023 0.143941422731446
1024 0.143425797507485
1025 0.142818639605437
1026 0.142155455068229
1027 0.141408330983165
1028 0.140603993816638
1029 0.139644335574866
1030 0.1386514432584
1031 0.137684076188785
1032 0.136645134853388
1033 0.135467062777548
1034 0.134101042547331
1035 0.13260757333092
1036 0.131056257057822
1037 0.129394448651688
1038 0.127689470872899
1039 0.125829194378482
1040 0.123996608737244
1041 0.12199391824348
1042 0.11998219436933
1043 0.117940638106496
1044 0.116038786482373
1045 0.113996719985119
1046 0.111687690024788
1047 0.109656806997815
1048 0.107589970039722
1049 0.105634487156827
1050 0.103708437356182
1051 0.10147420648421
1052 0.0991757936069538
1053 0.0970158233152361
1054 0.0950144415397313
1055 0.0926154773762484
1056 0.0900263944262375
1057 0.0871732444612607
1058 0.0838082983535319
1059 0.0801458895038244
1060 0.0763369696974237
1061 0.0715650078735556
1062 0.0667358094875681
1063 0.0610612436538452
1064 0.0551734914706004
1065 0.0150812914933155
1066 0.012772492900192
1067 0.0106961577658938
1068 0.00871854766771899
1069 0.00697016976095784
1070 0.00513806086456797
1071 0.00345128301062421
1072 0.00189615023181315
1073 0.00054072768074572
1074 -0.000833556609547779
1075 -0.00215679062480074
1076 -0.0032787504464437
1077 -0.00406723359073942
1078 -0.00445717256708816
1079 -0.00429260375973051
1080 -0.00401366503565977
1081 -0.003830142329485
1082 -0.00364984497522181
1083 -0.000890267047644881
1084 -0.00080153067300781
1085 -0.000608148313909805
1086 -0.00035552870001698
1087 -8.94277443132868e-05
1088 0.000227192593020313
1089 0.000636148881445598
1090 0.00101745583684836
1091 0.00142934777003992
1092 0.0020960224552666
1093 0.00278796796003725
1094 0.00355732907901252
1095 0.00469266933589441
1096 0.00619922617630192
1097 0.00805749236768391
1098 0.00988591240121395
1099 0.0114531217599081
1100 0.0132109114502993
1101 0.0140701210089879
1102 0.0151969626111252
1103 0.0163066620464698
1104 0.0173549512226103
1105 0.0185832198800374
1106 0.0198908045273353
1107 0.0209957872667893
1108 0.0221965096998864
1109 0.0230541374957673
1110 0.0236318292629538
1111 0.0243479487810827
1112 0.0252806320932178
1113 0.0263959016471134
1114 0.0276231533500921
1115 0.0291210666436653
1116 -0.597896380814553
1117 -0.597972116169215
1118 -0.598024089558916
1119 -0.598046752356881
1120 -0.598057945542488
1121 -0.598061460062059
1122 -0.598057441205687
1123 -0.598036748292314
1124 -0.598009353780699
1125 -0.597943792314492
1126 -0.597871441737242
1127 -0.597802845619297
1128 -0.59774488771919
1129 -0.597692536381895
1130 -0.597600622314356
1131 -0.59746621577662
1132 -0.597282767791596
1133 -0.597059400236814
1134 -0.596799927915275
1135 -0.596509295792587
1136 -0.149039713535582
1137 -0.148933730564187
1138 -0.148801798569091
1139 -0.148651396215851
1140 -0.148470691785842
1141 -0.148249592456552
1142 -0.147975758472239
1143 -0.14765872680098
1144 -0.147246150322571
1145 -0.146711443297127
1146 -0.145975652500119
1147 -0.144999605676887
1148 -0.14375194286159
1149 -0.142206008214771
1150 -0.140490825398903
1151 -0.138656592919989
1152 -0.136711733719386
1153 -0.134699042282478
1154 -0.132637366587143
1155 -0.130595477484944
1156 -0.128649962064793
1157 -0.126718011583651
1158 -0.12487206676169
1159 -0.122850937056418
1160 -0.120892624604696
1161 -0.11892795431895
1162 -0.116914664958547
1163 -0.114860687044119
1164 -0.112702465341679
1165 -0.110729322805771
1166 -0.108736285620341
1167 -0.10673242069666
1168 -0.104829725048374
1169 -0.103025264557222
1170 -0.101164072810503
1171 -0.0991744040757249
1172 -0.0971285654186004
1173 -0.0951089852854442
1174 -0.092958669768393
1175 -0.0908093648484983
1176 -0.0885528347713609
1177 -0.0865069216391084
1178 -0.0842190467744487
1179 -0.0823903150532277
};
\end{axis}

\end{tikzpicture}


==> tex/real/good_constant_with_fabric_velocities_virtual.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-294.75, xmax=6189.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.659245663706557, ymax=0.659584972346072,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.0127292222163117
1 -0.0125733789524314
2 -0.0124040354839771
3 -0.0122572215012062
4 -0.0121006935902246
5 -0.0119519386473765
6 -0.0118260252136543
7 -0.0117099647108018
8 -0.0115979963416219
9 -0.0115072011726415
10 -0.0114513699272513
11 -0.0113574401237784
12 -0.0112830510414846
13 -0.0112394218168103
14 -0.011227220540121
15 -0.0112170957699642
16 -0.0112123551128833
17 -0.011224269940069
18 -0.011228164941993
19 -0.0112263084135726
20 -0.0112549957386976
21 -0.0113698685157616
22 -0.011381184412964
23 -0.0114234172903642
24 -0.0114353555081649
25 -0.0115053352959286
26 -0.0115588745283044
27 -0.0116211776207055
28 -0.0116541636189742
29 -0.011704806843685
30 -0.0117336918104103
31 -0.0118387512085321
32 -0.011884962689984
33 -0.0119613555542081
34 -0.0120264044979567
35 -0.0120105788607678
36 -0.0120680539273363
37 -0.0121188325467018
38 -0.0121704765074438
39 -0.0122032066429081
40 -0.0122465651352145
41 -0.0122991275264148
42 -0.0123466300972572
43 -0.0123885442910004
44 -0.0124740133245295
45 -0.0125327641931613
46 -0.0125993437853584
47 -0.0126716381192144
48 -0.0127390390790161
49 -0.0128343483616592
50 -0.0129097390044259
51 -0.012995428383638
52 -0.0130657058961075
53 -0.0131517904849814
54 -0.0132230604309257
55 -0.0132944753941993
56 -0.0133581595452718
57 -0.0134327061482418
58 -0.0134705651718196
59 -0.0135438655518339
60 -0.0135905658805366
61 -0.0136567178212224
62 -0.0137208581161748
63 -0.0137903567105195
64 -0.01386912674025
65 -0.013936677484833
66 -0.0140128976724345
67 -0.0140855736043756
68 -0.0141857437688837
69 -0.0142793125890963
70 -0.0143652702990788
71 -0.0144303917430287
72 -0.0144930979891701
73 -0.0145561214417499
74 -0.0146276145357513
75 -0.0146695968024013
76 -0.0147024554113669
77 -0.0147582350671857
78 -0.0148001323917595
79 -0.0148005024391261
80 -0.0148215589722575
81 -0.0148118678440215
82 -0.0148109975095351
83 -0.0147913457829721
84 -0.0147531096906327
85 -0.0147085919418123
86 -0.0146678612433605
87 -0.0146189043491782
88 -0.0145237039928152
89 -0.014435079786592
90 -0.0143455500572355
91 -0.0142161547952483
92 -0.0141032509237756
93 -0.0139918438304495
94 -0.0138961099896585
95 -0.0137983887789283
96 -0.0136957095089486
97 -0.0135856710874542
98 -0.0134912359692314
99 -0.0134180269157479
100 -0.0133203595914569
101 -0.0133103446076253
102 -0.0132341605948826
103 -0.0132091132994902
104 -0.0131847039497409
105 -0.0132215912464929
106 -0.0131808996249353
107 -0.0132278075148992
108 -0.0132895280754249
109 -0.0133089285752719
110 -0.0133831213205189
111 -0.0134803079715331
112 -0.0136015950489434
113 -0.013707500085912
114 -0.013848685640977
115 -0.0139677190953328
116 -0.0141366077021927
117 -0.0143544044814661
118 -0.0146052033455244
119 -0.0147040538049465
120 -0.0149521165900004
121 -0.0152507389223492
122 -0.0155516396274137
123 -0.0157719504015218
124 -0.0161141382052134
125 -0.0164102584844909
126 -0.0168133558455222
127 -0.00429323719517189
128 -0.00439061783508785
129 -0.0044950998330964
130 -0.00460254370163939
131 -0.00472123702202001
132 -0.00484009563258018
133 -0.00495986590450511
134 -0.00509803216770374
135 -0.00523579688768271
136 -0.00540031231850752
137 -0.00554645717552623
138 -0.00572342457852993
139 -0.0058886884851591
140 -0.00606896343294281
141 -0.00626589791014201
142 -0.00648314704110485
143 -0.00668942668520582
144 -0.00690119813820015
145 -0.00717991720066338
146 -0.00738551497753556
147 -0.00764883891193368
148 -0.00791676670433929
149 -0.00817048604932977
150 -0.00841906231459425
151 -0.00867096879436311
152 -0.00891660739069601
153 -0.00917078080853885
154 -0.00940999574983568
155 -0.00968026189720173
156 -0.00991504350497097
157 -0.0101875555180666
158 -0.0104325207344614
159 -0.0107026274024728
160 -0.0109682022987431
161 -0.0112186128609154
162 -0.0114665604528115
163 -0.011714887568556
164 -0.0119705468402019
165 -0.0121989400511984
166 -0.0124695868356097
167 -0.012738523459004
168 -0.012997818770069
169 -0.0132638826581421
170 -0.0135117487576798
171 -0.0137955887998465
172 -0.0140329520714022
173 -0.01430024832004
174 -0.0145562734152605
175 -0.014837962262334
176 -0.0151027850238477
177 -0.0153331195918117
178 -0.0156153104927722
179 -0.0158917039458781
180 -0.0161254139610055
181 -0.0164084624536074
182 -0.0166476969585406
183 -0.0169020178343752
184 -0.0171308302496469
185 -0.0174201994101806
186 -0.0176279450794723
187 -0.0178810039978152
188 -0.0181084633586045
189 -0.0183484430506184
190 -0.0185815446856
191 -0.0188101328685818
192 -0.0190516298590395
193 -0.0192762890366174
194 -0.0194996956175807
195 -0.0197238764720428
196 -0.0199522148246068
197 -0.020169545884931
198 -0.0203920856576002
199 -0.0206109626659635
200 -0.0207946224769649
201 -0.0210461663668155
202 -0.0212599065627592
203 -0.0214861791134592
204 -0.0216791088587219
205 -0.021909720686053
206 -0.0221248010032691
207 -0.0223345718703564
208 -0.0225404242223559
209 -0.0227633495490188
210 -0.0229625581000172
211 -0.0231470847966405
212 -0.0233761940835271
213 -0.0235661226142174
214 -0.0237753594301341
215 -0.0240008694469303
216 -0.0241694748069857
217 -0.0243891843351296
218 -0.0246262122581717
219 -0.0248134717262639
220 -0.0250188583412911
221 -0.0252448105399119
222 -0.0254069632624499
223 -0.0256756740909144
224 -0.0259270781961892
225 -0.0261610703809947
226 -0.0263648160552435
227 -0.0266004332660225
228 -0.0268340750465427
229 -0.0270385014467687
230 -0.0272983098819916
231 -0.0275582422440641
232 -0.0277894923309055
233 -0.0280261888526066
234 -0.0282680311347161
235 -0.0284911482909191
236 -0.0287265195842074
237 -0.0289637129609196
238 -0.0291626653468284
239 -0.0294161774845163
240 -0.0296488445021617
241 -0.0298832234272758
242 -0.0301366159653074
243 -0.030360149751404
244 -0.0305501629612785
245 -0.0307701225998838
246 -0.0310411230973682
247 -0.0312469636039614
248 -0.031516709659006
249 -0.0317473873602872
250 -0.0319465729013358
251 -0.0321608208032787
252 -0.0323801965138403
253 -0.0325727631736129
254 -0.0328632902258896
255 -0.03326726701294
256 -0.033511488912325
257 -0.0337424385779133
258 -0.0340277529146562
259 -0.0342032629080158
260 -0.0344529239265737
261 -0.0347010868511873
262 -0.0349171800940084
263 -0.0351675653888202
264 -0.0353553392716877
265 -0.0355982574522163
266 -0.0358724141445437
267 -0.0361030419422604
268 -0.0363271103163199
269 -0.0365324854392213
270 -0.0368137020638894
271 -0.0369530978159625
272 -0.0372152551697607
273 -0.0375707727678099
274 -0.0377555994516993
275 -0.0379919732080014
276 -0.0382411625175477
277 -0.0384951352959099
278 -0.0387458238402788
279 -0.0389961956862488
280 -0.0392843742072942
281 -0.0394713053972465
282 -0.0397582497102976
283 -0.0400291661744691
284 -0.0402033129420543
285 -0.0404994301798321
286 -0.0407321967909938
287 -0.0409588985139482
288 -0.0412111769536156
289 -0.041447444626846
290 -0.0416768607251687
291 -0.0418947452492752
292 -0.0421310594830696
293 -0.0423383915922301
294 -0.0425519001120262
295 -0.0427891861973881
296 -0.0429987122180015
297 -0.0431554224613826
298 -0.0434193905244836
299 -0.0435851138176168
300 -0.0437935232237785
301 -0.0439988246506671
302 -0.0442118087629655
303 -0.0443543724896748
304 -0.0445964262534027
305 -0.0447790067263991
306 -0.0449838187329993
307 -0.0451902811335646
308 -0.045418943523349
309 -0.0455663968131329
310 -0.0457952212893488
311 -0.0460058939272121
312 -0.0461838472019631
313 -0.0464123100494141
314 -0.0465861095261129
315 -0.0467911587936322
316 -0.0470129386839457
317 -0.0472362378321354
318 -0.0474264096415233
319 -0.0476599008878757
320 -0.0478926978152354
321 -0.0480515429738277
322 -0.0482798140082969
323 -0.0485113253362978
324 -0.0486812174730413
325 -0.0489175942790108
326 -0.0491330286467581
327 -0.0493391724149054
328 -0.04959438714231
329 -0.0497932792270994
330 -0.0500020154354131
331 -0.0502343197004283
332 -0.0504396914301053
333 -0.0506219873785082
334 -0.0508848196490565
335 -0.0510816925242977
336 -0.0513111658566415
337 -0.0514866578861593
338 -0.0517136241721082
339 -0.0519656848343213
340 -0.0521164061460965
341 -0.0523408742604324
342 -0.0525803911973411
343 -0.0527939488928997
344 -0.0529772742575507
345 -0.0531486564113464
346 -0.0533915424998078
347 -0.0536012226202893
348 -0.0538406214018233
349 -0.054040659181537
350 -0.0542494726990364
351 -0.0544056586631857
352 -0.0546418852429388
353 -0.0548123813586446
354 -0.0550505560037418
355 -0.0552676639820018
356 -0.0555473532647498
357 -0.0557020335384207
358 -0.055930597437842
359 -0.0561145840883308
360 -0.0563801601430628
361 -0.0565906666645284
362 -0.0568670685658449
363 -0.0570533951778965
364 -0.0573069640484763
365 -0.0575518282185563
366 -0.0577674638141811
367 -0.0580072681735411
368 -0.0582827530422424
369 -0.0584870657767765
370 -0.0587016286476597
371 -0.058964392709263
372 -0.0591747157710811
373 -0.0594118455654094
374 -0.0596416572169935
375 -0.0598653160596799
376 -0.0600868479258459
377 -0.0603416358090024
378 -0.0605541213632864
379 -0.0608563305026585
380 -0.061017055005209
381 -0.0612335632667888
382 -0.0614425578600506
383 -0.061680468433376
384 -0.061895407267659
385 -0.0621225250684736
386 -0.062358357454271
387 -0.0625817248927379
388 -0.0627980788815366
389 -0.0630330977733702
390 -0.0632584265497816
391 -0.0634989126272606
392 -0.0637128420247666
393 -0.0639807974878306
394 -0.0641869997764583
395 -0.0644234695199224
396 -0.0646287113529108
397 -0.0649031002220748
398 -0.0650953975304812
399 -0.0653252962721357
400 -0.0655642439951922
401 -0.0657795420128255
402 -0.0659856315171598
403 -0.0662103602805249
404 -0.0664206329890741
405 -0.0666440071605175
406 -0.0668761102050109
407 -0.0670751647816679
408 -0.0672849700237216
409 -0.0674934456330592
410 -0.0677565504470755
411 -0.0679631318275558
412 -0.0682198002053045
413 -0.0683949603037873
414 -0.0686302688662932
415 -0.0688411904840925
416 -0.0690554956579085
417 -0.0692560084777234
418 -0.0694840278602961
419 -0.0697197253168521
420 -0.0699086365713019
421 -0.0701275012973842
422 -0.0703085470055782
423 -0.0705045345154851
424 -0.0706944403281944
425 -0.0708880661411721
426 -0.071143500000885
427 -0.0712959780402475
428 -0.0715353374795827
429 -0.0717184536070071
430 -0.0719160663201341
431 -0.0720906035853134
432 -0.072247043978177
433 -0.07247350881655
434 -0.0726398265762742
435 -0.0728025228206974
436 -0.0729957532240501
437 -0.073156105038771
438 -0.0733925297024495
439 -0.0735537185343363
440 -0.0736668235888966
441 -0.0738951531110048
442 -0.0740580217490423
443 -0.0742321267817838
444 -0.0744076962937305
445 -0.0745537273432203
446 -0.0746935690610296
447 -0.0748889339404499
448 -0.0750281349068142
449 -0.0751100592305028
450 -0.0753004014705646
451 -0.0753994647130608
452 -0.0755279878272124
453 -0.0756525245066337
454 -0.0757637613739354
455 -0.0758006034639429
456 -0.0758892550560802
457 -0.0760883076912084
458 -0.076138939421686
459 -0.0762196004568831
460 -0.0763483641405643
461 -0.076442420340886
462 -0.0764967009880642
463 -0.0765599546594434
464 -0.0766817042747031
465 -0.0766982115977509
466 -0.0767749597723765
467 -0.0767917647044517
468 -0.0768635126466922
469 -0.0769462189517774
470 -0.0769489948175218
471 -0.0769560426489074
472 -0.0770402455118657
473 -0.0770908676055906
474 -0.07710985231333
475 -0.0771441221572913
476 -0.077156797074177
477 -0.0772055045663208
478 -0.07726284388367
479 -0.0773103717903664
480 -0.0772816798756089
481 -0.0772939336747089
482 -0.0773032192158754
483 -0.0773946340237553
484 -0.0773793851830276
485 -0.0774320086350438
486 -0.0774032495406256
487 -0.0773371645787785
488 -0.0774388904562657
489 -0.0774156501964883
490 -0.077489387151716
491 -0.0774516173659808
492 -0.0775039162543882
493 -0.0775235711420497
494 -0.077594421693252
495 -0.077481818569079
496 -0.0775946052465912
497 -0.0775304156542549
498 -0.0773295653261284
499 -0.0773960145492445
500 -0.0777312328413048
501 -0.077722483446723
502 -0.0777141738899505
503 -0.0778457885994316
504 -0.0779313809090394
505 -0.0779710739414925
506 -0.077952505089174
507 -0.0780575922302155
508 -0.0781443395432608
509 -0.0781897488007059
510 -0.0783018956073327
511 -0.0784683998214574
512 -0.0784413630644388
513 -0.078532775001051
514 -0.0786208593233087
515 -0.07860795945166
516 -0.0787937613325482
517 -0.078918651055784
518 -0.0790168534471857
519 -0.0790928492515397
520 -0.0792011415837717
521 -0.0793407520159416
522 -0.0794065106260473
523 -0.07946510440197
524 -0.0796864223713308
525 -0.0797896219282973
526 -0.0799243448819721
527 -0.0798779597608958
528 -0.0801781154440222
529 -0.0802766541525414
530 -0.0803672374395659
531 -0.080444358743105
532 -0.0805782739037212
533 -0.0806575756848305
534 -0.0808144734569574
535 -0.0809242743903586
536 -0.0809597178951913
537 -0.0811538060787332
538 -0.0812473902731584
539 -0.0812485389719164
540 -0.0813109786108372
541 -0.0814500292233005
542 -0.081482838240605
543 -0.0815056337055091
544 -0.0815532485982195
545 -0.0815731047179072
546 -0.0815626617058916
547 -0.0815920824739277
548 -0.0816438744762819
549 -0.0815940735122605
550 -0.0815989182698576
551 -0.0815642159998377
552 -0.0814825342685077
553 -0.0814329092241428
554 -0.0813840213497475
555 -0.0813162850732379
556 -0.0812670547776754
557 -0.0811863386588974
558 -0.0810530610364971
559 -0.0809735168282429
560 -0.0808003060895304
561 -0.080639483491995
562 -0.0805360946045345
563 -0.0803403246662689
564 -0.08022266158466
565 -0.080058178108997
566 -0.0798726954014048
567 -0.07970772919153
568 -0.0795486950817778
569 -0.0793325825125859
570 -0.07917689269509
571 -0.0789877700130675
572 -0.0787942147198232
573 -0.0786199747547216
574 -0.0784886235813976
575 -0.0783009309354816
576 -0.0781672667705676
577 -0.0779533241262812
578 -0.0776042565355615
579 -0.077431886368773
580 -0.0772139004857529
581 -0.0770308828870237
582 -0.0767890769473556
583 -0.0765269053310285
584 -0.0764078659091436
585 -0.0761599599680661
586 -0.0759475443470412
587 -0.0757964859772628
588 -0.0754788191399334
589 -0.0753386908065352
590 -0.0750615751595357
591 -0.0748832408291007
592 -0.0745576123613347
593 -0.0742424070082816
594 -0.0740179009013616
595 -0.0737614429634054
596 -0.0734584115784869
597 -0.0731508040927411
598 -0.0729505768110056
599 -0.0726053684524525
600 -0.0722324040211757
601 -0.0718659169292873
602 -0.071596471634832
603 -0.0711854408758573
604 -0.0707816825320479
605 -0.0704111900124521
606 -0.0701729532432476
607 -0.0698287838072424
608 -0.0694244282120578
609 0.598191619788357
610 0.598230796625337
611 0.598273176378549
612 0.598310657656456
613 0.598352664315087
614 0.598389557221211
615 0.598433720390663
616 0.598465418011232
617 0.59850426887699
618 0.598541555891777
619 0.598581394874949
620 0.598613918373622
621 0.598643597267368
622 0.598685502593173
623 0.598720323388387
624 0.598752223999851
625 0.598785970518694
626 0.598818558705134
627 0.598856118493472
628 0.598884047285894
629 0.598912581258705
630 0.59894623005752
631 0.598972078378138
632 0.599006319926493
633 0.599032292543463
634 0.599061808895377
635 0.599088238437264
636 0.599105393994187
637 0.599130886904003
638 0.599154444429685
639 0.599182426200005
640 0.599196255206578
641 0.599219505441333
642 0.599233782970509
643 0.599253219678141
644 0.599266260487214
645 0.599284831176125
646 0.599295362852817
647 0.599307933768175
648 0.599321084845597
649 0.599333809139609
650 0.599340717008896
651 0.599347138124615
652 0.599361962093506
653 0.599366153914054
654 0.599371361188576
655 0.599375384865983
656 0.599377303743972
657 0.599380330070265
658 0.599378890425378
659 0.599379270318976
660 0.599375881727028
661 0.599371445900735
662 0.599368038572367
663 0.599361647162334
664 0.599353152977004
665 0.599347845755501
666 0.599336600350772
667 0.599324296133574
668 0.599315719781693
669 0.599300968122188
670 0.599290074736526
671 0.149817625097503
672 0.149812961986094
673 0.14980813567742
674 0.149802986945585
675 0.149797746469503
676 0.149792149521629
677 0.149784945201609
678 0.149778592995882
679 0.149771654999306
680 0.149764546173933
681 0.149756297688559
682 0.149748801832803
683 0.14974102982814
684 0.149732741921143
685 0.149724532728829
686 0.149715857105942
687 0.149707285518656
688 0.149697137980385
689 0.149685116802916
690 0.149677606942301
691 0.149666009892659
692 0.1496540553633
693 0.149641471625485
694 0.149628897855975
695 0.149615079081016
696 0.149602382458859
697 0.149585469540446
698 0.149570624727624
699 0.149555413445483
700 0.149537541104448
701 0.149519831673203
702 0.149502229483847
703 0.149483934266816
704 0.149464947033865
705 0.14944442271921
706 0.149425676917905
707 0.149403412667941
708 0.14938727376817
709 0.149362780120699
710 0.149345997253092
711 0.149325008500808
712 0.149305353022283
713 0.14928527197182
714 0.149268002242152
715 0.149248006038352
716 0.149228050280925
717 0.149212458404133
718 0.149191867918884
719 0.149171880982595
720 0.14915021802835
721 0.149126064550454
722 0.149103339976193
723 0.149079763595356
724 0.149053466549189
725 0.149028379602412
726 0.148999423187761
727 0.148972171396739
728 0.148942508351063
729 0.148915891407363
730 0.148884416363762
731 0.148852561262883
732 0.148818117751796
733 0.148781586352592
734 0.148748056092177
735 0.14871469737085
736 0.14867806807937
737 0.148643405776064
738 0.148604020770547
739 0.148567831878198
740 0.148528385367219
741 0.1484935973566
742 0.14845164885211
743 0.148412439737387
744 0.148371547205455
745 0.148332492634968
746 0.148297234063665
747 0.148255159255463
748 0.148217551054498
749 0.148176418891937
750 0.148139800667011
751 0.148104069889572
752 0.148067179106812
753 0.148027995926095
754 0.147997503409861
755 0.147961593782403
756 0.147928909780252
757 0.147894173952731
758 0.147860860760482
759 0.147830539157754
760 0.14780254175559
761 0.14777282329541
762 0.147740691036525
763 0.147713821262171
764 0.147687767679866
765 0.147663536075493
766 0.147631575547267
767 0.147606480077836
768 0.147584287247114
769 0.147566008071513
770 0.147546187332274
771 0.147518885808491
772 0.147491799751132
773 0.147478002811276
774 0.147443586394661
775 0.14742383731393
776 0.147414016830818
777 0.147379553020434
778 0.147369779435824
779 0.147355452868663
780 0.147321847114958
781 0.147312987306528
782 0.147300260320488
783 0.147273499671431
784 0.147255636329232
785 0.147233818769676
786 0.147209238534359
787 0.147171056309444
788 0.147167823180835
789 0.147142663389939
790 0.147108315936298
791 0.147085187744885
792 0.147077494134267
793 0.147053782830015
794 0.147019714876051
795 0.147030346861852
796 0.147013221784492
797 0.147001046201284
798 0.146979031202803
799 0.146961092164867
800 0.14692446175686
801 0.146921470106303
802 0.146903615883959
803 0.146878158480501
804 0.146884566853082
805 0.146849500121202
806 0.146836975938325
807 0.146814824208254
808 0.146797601024685
809 0.146776959635252
810 0.146749523774985
811 0.146740950688578
812 0.14672220927568
813 0.146694251705062
814 0.146657435891923
815 0.146659264574734
816 0.146632370864086
817 0.146612578623567
818 0.146586142912576
819 0.146571968419918
820 0.146542463428416
821 0.146517944711415
822 0.146504445556171
823 0.146480887823387
824 0.14646084972936
825 0.146430488818696
826 0.14640757743753
827 0.146384429095763
828 0.146351138392508
829 0.146334377336286
830 0.146306465750225
831 0.14627431060019
832 0.146252996024137
833 0.146233176281913
834 0.146202947042984
835 0.146163805964154
836 0.146133263280634
837 0.146105076022578
838 0.146086222610413
839 0.14604269443649
840 0.146016949559244
841 0.145989418574914
842 0.145951087284412
843 0.145906504394371
844 0.145879582134339
845 0.145859168236473
846 0.14581821552271
847 0.14577654264383
848 0.145744477944918
849 0.145711360458735
850 0.145671966759798
851 0.145643225717625
852 0.145612286114041
853 0.145575487863598
854 0.145536880142517
855 0.145507803356988
856 0.145482284759449
857 0.14544124212788
858 0.145418730876283
859 0.14538641969908
860 0.145346099180436
861 0.145319745513235
862 0.145284213896749
863 0.145244360296354
864 0.145216873432455
865 0.145183105526253
866 0.145145659735502
867 0.145113584237379
868 0.14507539951003
869 0.14505642542448
870 0.145021954292282
871 0.144999011698156
872 0.144980387988612
873 0.144940186356607
874 0.14491105166833
875 0.144890940101041
876 0.144851488622559
877 0.144827559024319
878 0.144808330384773
879 0.144757127793177
880 0.14474283570764
881 0.144732170259859
882 0.144671543891856
883 0.144640245411479
884 0.144595038300488
885 0.1445751170628
886 0.144537510157067
887 0.144500924791216
888 0.144483088725052
889 0.144436088702757
890 0.144392331609288
891 0.144339736911637
892 0.144301811367501
893 0.144247632153166
894 0.144208094599947
895 0.144148738039
896 0.14409561877185
897 0.144049686838369
898 0.143985777669095
899 0.143939370554682
900 0.143860738786609
901 0.143808412390689
902 0.143741120958829
903 0.143680531473929
904 0.143598887383756
905 0.143529681326631
906 0.143456985692688
907 0.143374141467643
908 0.143301879474333
909 0.143231172278218
910 0.14314716935363
911 0.14305497658044
912 0.143009936884188
913 0.142907660923268
914 0.142765934796909
915 0.142739625461213
916 0.142633557281977
917 0.142547548082133
918 0.142461404435586
919 0.142364786808059
920 0.142254422411921
921 0.142150849186882
922 0.142047944595482
923 0.141938600048096
924 0.14183575645423
925 0.141712483759671
926 0.141612494972494
927 0.141451975530838
928 0.141384480134444
929 0.141246913410037
930 0.141080003559465
931 0.14101996912681
932 0.140883734593396
933 0.140805028292531
934 0.14066335316045
935 0.140552957350247
936 0.140460249633075
937 0.140320772965297
938 0.14014437640872
939 0.140063714418602
940 0.139878819755086
941 0.139756727890659
942 0.139661076677548
943 0.139538464652615
944 0.139356347977409
945 0.13921842060158
946 0.139119111019375
947 0.138963352285527
948 0.13883355915719
949 0.138723615637653
950 0.138610025848607
951 0.138393818291658
952 0.138288572085989
953 0.138187184578704
954 0.138014185799365
955 0.13786385239246
956 0.137701050545317
957 0.13755337021382
958 0.137414311738321
959 0.137237395658028
960 0.137115126347921
961 0.136957270525308
962 0.136770762704691
963 0.136593263966062
964 0.136395340935829
965 0.136255895570917
966 0.136066962105674
967 0.135856419961354
968 0.135675211296458
969 0.13545010415689
970 0.135260069138187
971 0.13509502321353
972 0.134859592722098
973 0.13465281320488
974 0.134458112279306
975 0.134222098578756
976 0.134003591512322
977 0.133800369350181
978 0.133593912952112
979 0.133359330699619
980 0.133163247773327
981 0.132958430648247
982 0.132779563276206
983 0.13247502572585
984 0.132303747087379
985 0.132106012948669
986 0.131913042368196
987 0.131694132954091
988 0.131398449124782
989 0.131177167105596
990 0.130934894565205
991 0.130689629876113
992 0.130436798644928
993 0.130153816167953
994 0.129868193086781
995 0.12953308597602
996 0.129280783306961
997 0.128932526001388
998 0.128610844452565
999 0.128311990144537
1000 0.12799058191496
1001 0.127577148781849
1002 0.127207035607489
1003 0.126841094916141
1004 0.126415195233372
1005 0.126073899862291
1006 0.12562445031491
1007 0.125168358385879
1008 0.124774272113889
1009 0.124292000064844
1010 0.123829524457022
1011 0.123370843626626
1012 0.122898123966751
1013 0.122356395708313
1014 0.12186203414991
1015 0.121377989056428
1016 0.120781435346709
1017 0.120239489988001
1018 0.119698493301691
1019 0.119168589980673
1020 0.118624495327426
1021 0.118009964446396
1022 0.117411661083922
1023 0.116818872195596
1024 0.116185892830513
1025 0.115592948289634
1026 0.114950006793143
1027 0.114306631872615
1028 0.113570221085306
1029 0.112862303919273
1030 0.112277038937072
1031 0.111364113054102
1032 0.110665309568965
1033 0.10988917482164
1034 0.109089529117097
1035 0.108191354700515
1036 0.107283691452273
1037 0.0370650983006212
1038 0.0364583756587331
1039 0.0358443324289889
1040 0.0352829722927383
1041 0.0347373795900345
1042 0.0341643962389476
1043 0.0336589203815523
1044 0.0331229736659107
1045 0.0325865245725848
1046 0.0320771740303125
1047 0.0315845987366839
1048 0.0310756447102803
1049 0.0306206968117833
1050 0.0300826733051756
1051 0.0295861216584613
1052 0.0291384136997565
1053 0.0285435441251295
1054 0.0281261556350938
1055 0.0275773255090235
1056 0.0270350133643356
1057 0.0265524731114341
1058 0.0259957599460827
1059 0.0254465517010811
1060 0.0249547850732012
1061 0.024546388741655
1062 0.0239302838560048
1063 0.0234313288429549
1064 0.0228934459277236
1065 0.0224369014561107
1066 0.0218980674554682
1067 0.0213120366003632
1068 0.0208247150740428
1069 0.0203181276505519
1070 0.0198040971221367
1071 0.019283130375029
1072 0.0187889134574415
1073 0.018294615811251
1074 0.0177999561665205
1075 0.0172385940874904
1076 0.0167171141179428
1077 0.0162441662015395
1078 0.0157011576698008
1079 0.0151939191614631
1080 0.0147532547887355
1081 0.0142784344983522
1082 0.0137710664354779
1083 0.0131964140900514
1084 0.0129350529128106
1085 0.0124871636540172
1086 0.0121071849861481
1087 0.0115412031161122
1088 0.0114425505571666
1089 0.0111338509157641
1090 0.0107751802283982
1091 0.0104757628260002
1092 0.0101890722875341
1093 0.00996059616258364
1094 0.00978830834865696
1095 0.00950566502516194
1096 0.00924747763806796
1097 0.00907808877937228
1098 0.00890852924209144
1099 0.00875980908235705
1100 0.00848289592188878
1101 0.00843956047375204
1102 0.00835064588557139
1103 0.00824626487707911
1104 0.00819284702859193
1105 0.0080778197970446
1106 0.00806068194426719
1107 0.00800422324039085
1108 0.00799518173626482
1109 0.00797573929751109
1110 0.00800277071114522
1111 0.00802218711250898
1112 0.00796919188694553
1113 0.00803150195165906
1114 0.00809262379216659
1115 0.00811867963406992
1116 0.00797892781493516
1117 0.00824934431043616
1118 0.00834526441744945
1119 0.00842136179036523
1120 0.00841663903201085
1121 0.00844766107666991
1122 0.0021584557368492
1123 0.00212343416215683
1124 0.00226446781732193
1125 0.00229939948532179
1126 0.00235838653508817
1127 0.00236170648537808
1128 0.00242212451268797
1129 0.00248354564080481
1130 0.00252128629764491
1131 0.00255870959995716
1132 0.00264539036610798
1133 0.00262555447281945
1134 0.00275276051445063
1135 0.00280492021078969
1136 0.00282913525001407
1137 0.00294600837922696
1138 0.00300856530879091
1139 0.00313359151637689
1140 0.00322259463031138
1141 0.00333495305675947
1142 0.00344069668740621
1143 0.00355524827394791
1144 0.00364197175278882
1145 0.00380003360734261
1146 0.00391592458393298
1147 0.00408350778956477
1148 0.00414283860422693
1149 0.00423999879008891
1150 0.00437855411241852
1151 0.00452957629615086
1152 0.00475071301186868
1153 0.00488497085515214
1154 0.00505983298330728
1155 0.00516577593469973
1156 0.00529179049760753
1157 0.00545466491372156
1158 0.00577915609986808
1159 0.00590855966055907
1160 0.00612589333812962
1161 0.00647249752726067
1162 0.00665430005629731
1163 0.00684384983038224
1164 0.00700544974064314
1165 0.00724695639368428
1166 0.00743233194874499
1167 0.00759532423099587
1168 0.00791471250220939
1169 0.00806279290892888
1170 0.00838314103633583
1171 0.00845610324134509
1172 0.00880519923902856
1173 0.00904175868284708
1174 0.0100710070482063
1175 0.0102313980124673
1176 0.0104511996884538
1177 0.0106769243501461
1178 0.0108648261517416
1179 0.0113065883813508
1180 0.0114906515020527
1181 0.0116932464180316
1182 0.0119052264077032
1183 0.0121277765497357
1184 0.0123940939723985
1185 0.0126751314623312
1186 0.0129932800710448
1187 0.0132054307045493
1188 0.0135057507689128
1189 0.0136703916804675
1190 0.014075879252332
1191 0.0143849671081842
1192 0.0146987277476145
1193 0.0150534146783851
1194 0.0154188312697723
1195 0.0157018558915581
1196 0.0160729899170166
1197 0.0164754683360706
1198 0.016810358064395
1199 0.0171872007611556
1200 0.0176027299774996
1201 0.0179408225308256
1202 0.018405749912025
1203 0.0187971832345846
1204 0.0192717544536971
1205 0.0195309307787333
1206 0.019936412386868
1207 0.0203603841611359
1208 0.0207783768010697
1209 0.0211701994258396
1210 0.021779709069915
1211 0.0221854944102306
1212 0.0229194488159633
1213 0.0232809523171221
1214 0.0236569534843635
1215 0.0243410239308588
1216 0.0246244209049895
1217 0.0249466817857181
1218 0.0254341524510912
1219 0.0256503396079124
1220 0.0261109714348987
1221 0.0264911777063128
1222 0.0267298356531739
1223 0.027024941083931
1224 0.0273486443941077
1225 0.0275726312189768
1226 0.0278784470901154
1227 0.0281782908987057
1228 0.0283927273606707
1229 0.0286328200344058
1230 0.0289088610023619
1231 0.0291545187811607
1232 0.0293348023293827
1233 0.0296874122392377
1234 0.029884360227768
1235 0.0301492532164348
1236 0.0303520023083607
1237 0.0306906994466872
1238 0.0309431902701144
1239 0.0311681850879977
1240 0.031466891218539
1241 0.0318157161684358
1242 0.0321174369063655
1243 0.0324636248002401
1244 0.0327642378673403
1245 0.0330445063051589
1246 0.0333604298046663
1247 0.033742543477827
1248 0.0340573027100323
1249 0.0344720645188079
1250 0.0347187257960466
1251 0.0355175622618527
1252 0.0357800861423474
1253 0.0361881443935837
1254 0.0365030944032339
1255 0.0369153773033425
1256 0.0372128754563407
1257 0.0375669806600018
1258 0.0379544890908966
1259 0.0382747925392906
1260 0.0386448774981239
1261 0.039041419096441
1262 0.0393807480420989
1263 0.0397156911963084
1264 0.0400907961350171
1265 0.0405103591649975
1266 0.0408891329354372
1267 0.041235794549422
1268 0.0416019347135081
1269 0.0419897713640305
1270 0.0424029227303255
1271 0.0427479377559687
1272 0.0432388606987166
1273 0.0435510213190437
1274 0.0439389989424525
1275 0.0442597514888522
1276 0.0446834187897376
1277 0.0451231177986712
1278 0.0455358269806396
1279 0.0460117434744525
1280 0.0464760647130943
1281 0.0469038215467361
1282 0.0474051903970698
1283 0.0480367829511324
1284 0.0484147267953838
1285 0.0489894580442674
1286 0.0495579142118401
1287 0.0501228499931584
1288 0.050630292708622
1289 0.0512041460844247
1290 0.0517999066093746
1291 0.0523729018709499
1292 0.0530253241593395
1293 0.0536535830502009
1294 0.0542509245681695
1295 0.0548764490281139
1296 0.0554748218934662
1297 0.056225103358184
1298 0.0568502754671493
1299 0.0575247458826526
1300 0.0582459891832549
1301 0.0590010113425725
1302 0.0596665966617543
1303 0.0604055652671542
1304 0.0611826026566345
1305 0.0619831238555017
1306 0.0627227456890408
1307 0.0636207646805863
1308 0.0644634899291446
1309 0.0652018169657083
1310 0.0660341778961705
1311 0.0669909956061189
1312 0.0678166632815269
1313 0.0686735468741243
1314 0.0696552272645423
1315 0.0704968713436969
1316 0.0714676169534144
1317 0.0725425423454417
1318 0.0733572939159977
1319 0.0744337116931681
1320 0.0754057630584238
1321 0.0762953935243842
1322 0.0772313314621416
1323 0.0782697143103706
1324 0.0790896565760452
1325 0.0799204013734217
1326 0.080838498609119
1327 0.0817975111303364
1328 0.0827189421943207
1329 0.083513219172547
1330 0.0844571141982946
1331 0.0852220993128731
1332 0.0860897640386363
1333 0.0870190709396948
1334 0.087973237362132
1335 0.0886942929080665
1336 0.0895291435270817
1337 0.0903404000600506
1338 0.0913169932523792
1339 0.0919592736933876
1340 -0.598531451337184
1341 -0.598564399493817
1342 -0.598589271182159
1343 -0.598624331918474
1344 -0.598655093208087
1345 -0.598681968934391
1346 -0.59871120005736
1347 -0.598740047015466
1348 -0.598764050520805
1349 -0.598788030858799
1350 -0.598821142127721
1351 -0.598841899917937
1352 -0.598866237809821
1353 -0.598894520600257
1354 -0.598913882639228
1355 -0.59894295453257
1356 -0.598969301605221
1357 -0.598985261371557
1358 -0.599009950397727
1359 -0.599024907685228
1360 -0.599054478437806
1361 -0.599062952209275
1362 -0.599089676747024
1363 -0.599107846896676
1364 -0.599128136040387
1365 -0.599145601681705
1366 -0.599155023193228
1367 -0.599161860910176
1368 -0.599186911055713
1369 -0.599198784573884
1370 -0.599206577285383
1371 -0.599220403424788
1372 -0.599230005656186
1373 -0.599240374879416
1374 -0.599243922946537
1375 -0.599255222493093
1376 -0.599260956988112
1377 -0.599263558573578
1378 -0.599271781141685
1379 -0.59927695300985
1380 -0.599280520886956
1381 -0.599285420732597
1382 -0.599288270950644
1383 -0.599286327399226
1384 -0.599291821110611
1385 -0.599291392068808
1386 -0.59929781141213
1387 -0.59929274988395
1388 -0.599294079471833
1389 -0.599292147272399
1390 -0.599298016180283
1391 -0.599298816613255
1392 -0.599296252125027
1393 -0.599293778503279
1394 -0.599292168977453
1395 -0.59928813944524
1396 -0.599285196889976
1397 -0.599286577387934
1398 -0.599280118070577
1399 -0.599278278548209
1400 -0.599271659034493
1401 -0.599256753711046
1402 -0.599252772305481
1403 -0.599246300443606
1404 -0.599240849111202
1405 -0.599235057495785
1406 -0.599224343418846
1407 -0.599214986676445
1408 -0.599209747434499
1409 -0.599197136539024
1410 -0.599186711470752
1411 -0.599174632791234
1412 -0.599160902026162
1413 -0.599148264898489
1414 -0.599137143747345
1415 -0.599122139456115
1416 -0.599107723356506
1417 -0.599089582279765
1418 -0.599075301883956
1419 -0.599053504798651
1420 -0.599038229082147
1421 -0.599019875737086
1422 -0.59898215005785
1423 -0.598927692858221
1424 -0.598908846062656
1425 -0.598890521670725
1426 -0.598843929688763
1427 -0.5988197121386
1428 -0.598800831947599
1429 -0.598774354269769
1430 -0.149688938527024
1431 -0.149682173844051
1432 -0.149676405606574
1433 -0.149670072211954
1434 -0.1496631346674
1435 -0.149656467043964
1436 -0.149649336244633
1437 -0.149642626036856
1438 -0.149633923706774
1439 -0.149626147228976
1440 -0.149617713188311
1441 -0.149608436663888
1442 -0.149598882969667
1443 -0.149587472220738
1444 -0.149577708747728
1445 -0.149565383475327
1446 -0.149554444316873
1447 -0.149542905271764
1448 -0.149530402849535
1449 -0.14951564283512
1450 -0.149502983540869
1451 -0.149489195670287
1452 -0.149473890114467
1453 -0.149459925483596
1454 -0.149447093335649
1455 -0.149430440493557
1456 -0.149413701139664
1457 -0.14939667050388
1458 -0.149378431470079
1459 -0.149356383578743
1460 -0.14933684188658
1461 -0.149314881280294
1462 -0.149295254304273
1463 -0.149269327317806
1464 -0.149244666459557
1465 -0.149219715795103
1466 -0.14919312372788
1467 -0.149165989347931
1468 -0.149140921566313
1469 -0.149109677993914
1470 -0.149081052491358
1471 -0.14905568668869
1472 -0.149024418934927
1473 -0.14899586962042
1474 -0.148961641567144
1475 -0.148931419956316
1476 -0.14890125269967
1477 -0.148865880684358
1478 -0.148834739052105
1479 -0.148796020716186
1480 -0.14876239779621
1481 -0.14872518124243
1482 -0.148686058690103
1483 -0.148645785995304
1484 -0.148604552374127
1485 -0.148560832949277
1486 -0.148515617469315
1487 -0.148468743844725
1488 -0.148419681380803
1489 -0.148373042140917
1490 -0.148326639490618
1491 -0.148264115620392
1492 -0.148212481036052
1493 -0.148155844819684
1494 -0.148095723185289
1495 -0.148035123934949
1496 -0.147981523186186
1497 -0.147927536287804
1498 -0.147881452561855
1499 -0.147829941323698
1500 -0.147778555007354
1501 -0.147745303316196
1502 -0.147694953676735
1503 -0.147664314841807
1504 -0.147625453514971
1505 -0.147588126191208
1506 -0.147564597317015
1507 -0.147539422873544
1508 -0.147509865867522
1509 -0.147491401478849
1510 -0.147457296922447
1511 -0.147435743428505
1512 -0.147415994509748
1513 -0.147399822869553
1514 -0.147367363700695
1515 -0.147333897084503
1516 -0.147294471025617
1517 -0.147247411711763
1518 -0.147210017783183
1519 -0.147154629847488
1520 -0.147083348457376
1521 -0.147037124458332
1522 -0.146976994082903
1523 -0.146907720704992
1524 -0.146837614068445
1525 -0.14676867214644
1526 -0.146688445474068
1527 -0.146590650448279
1528 -0.146552822770572
1529 -0.146458040305611
1530 -0.146387116494455
1531 -0.146309678625051
1532 -0.146246803782886
1533 -0.146173698059522
1534 -0.14611098577893
1535 -0.146032504520231
1536 -0.145986421949821
1537 -0.145918626640965
1538 -0.145867608491028
1539 -0.145785100214978
1540 -0.145754334366827
1541 -0.145683124403312
1542 -0.145609455911251
1543 -0.145572695814262
1544 -0.145518617589995
1545 -0.14543420954158
1546 -0.145413845703499
1547 -0.145339265199611
1548 -0.145268079428271
1549 -0.1452140732418
1550 -0.145147102797885
1551 -0.145080911597835
1552 -0.145036117181771
1553 -0.144959683425246
1554 -0.144948345323502
1555 -0.144885283188209
1556 -0.144805955121142
1557 -0.144776296916605
1558 -0.144670776595775
1559 -0.144650192086645
1560 -0.144569843844415
1561 -0.144553947986909
1562 -0.144516831862026
1563 -0.144460959063384
1564 -0.144391048523552
1565 -0.144329951112974
1566 -0.144256601376279
1567 -0.144197796853015
1568 -0.14414640463084
1569 -0.144037382118696
1570 -0.143918521107336
1571 -0.14378936022546
1572 -0.143661254614786
1573 -0.143501651254371
1574 -0.143274666370972
1575 -0.143143377494958
1576 -0.142901339093909
1577 -0.142634299975628
1578 -0.142380402986898
1579 -0.142093679796146
1580 -0.141772044461112
1581 -0.141319649988146
1582 -0.141035021879325
1583 -0.140671376785225
1584 -0.14031967837181
1585 -0.139897042611852
1586 -0.139485412800423
1587 -0.139052863793019
1588 -0.13861851444441
1589 -0.138140630793569
1590 -0.137606881187329
1591 -0.045700264524922
1592 -0.0451111961697743
1593 -0.0445311463446953
1594 -0.0438567218764458
1595 -0.043239705670383
1596 -0.0426380970511441
1597 -0.0419579581536865
1598 -0.0413520694980443
1599 -0.040612155529776
1600 -0.0399518301579105
1601 -0.0393293498028238
1602 -0.0386606406743501
1603 -0.0380302887735149
1604 -0.0374489610011829
1605 -0.0367836792624493
1606 -0.0361742025597321
1607 -0.0355690729636187
1608 -0.0349165900911203
1609 -0.0343823765913291
1610 -0.033703105249648
1611 -0.0330852947040552
1612 -0.0324962877675276
1613 -0.031882029534652
1614 -0.0312191002823657
1615 -0.0305763273888521
1616 -0.0299272195038934
1617 -0.0293652527044195
1618 -0.028667923356803
1619 -0.0280549559682049
1620 -0.0274690006138699
1621 -0.0268204917514832
1622 -0.0261779873845392
1623 -0.025565511639571
1624 -0.024985332525063
1625 -0.0243574559821797
1626 -0.0237808845110109
1627 -0.0232112370797167
1628 -0.0225396481443364
1629 -0.0220230739125167
1630 -0.0213500793109015
1631 -0.0207396885060297
1632 -0.0201639874310896
1633 -0.0194702712681794
1634 -0.0188767282916781
1635 -0.0181499198634522
1636 -0.0175418799177595
1637 -0.0167862906127362
1638 -0.0161949163980055
1639 -0.0154665017871044
1640 -0.0148250625599034
1641 -0.0141309018214652
1642 -0.0134550207042765
1643 -0.012816935698258
1644 -0.012095314647119
1645 -0.011511066082772
1646 -0.0108208581749319
1647 -0.0101490879582555
1648 -0.00935388594464802
1649 -0.00868581656148242
1650 -0.00799740516565954
1651 -0.00738229708432774
1652 -0.00671317038593178
1653 -0.00605758647123884
1654 -0.00543408589661877
1655 -0.00484367778638609
1656 -0.004317103495008
1657 -0.00373065315671675
1658 -0.00317873267383316
1659 -0.00268634166685355
1660 -0.00215857847008702
1661 -0.00167349678845543
1662 -0.00124279261297142
1663 -0.000801177478110736
1664 -0.000396003814439127
1665 -6.14255460528166e-05
1666 0.000332907715099043
1667 0.000680885852207415
1668 0.000982614310156181
1669 0.00125608128426913
1670 0.0014669889458942
1671 0.00173659427185966
1672 0.00193127777493595
1673 0.00207771084641686
1674 0.00217153361711378
1675 0.00232805110785657
1676 0.00243293837094101
1677 0.00246632446692119
1678 0.00248007984056307
1679 0.00248143789991516
1680 0.00249888344355497
1681 0.00245721941496276
1682 0.00244040279231803
1683 0.00235112867416773
1684 0.000571459691821525
1685 0.000551323132587641
1686 0.000518289165686679
1687 0.000496352105000764
1688 0.000474488395111189
1689 0.000439003921931931
1690 0.000441439994402061
1691 0.000402124101985283
1692 0.000393941875707962
1693 0.000361447831910538
1694 0.000351196274200717
1695 0.000336850276849567
1696 0.000325948624027142
1697 0.000330966792218449
1698 0.000307693351845165
1699 0.000280864102941849
1700 0.000268247672216786
1701 0.000277831688622477
1702 0.00026429553668017
1703 0.000272271965814366
1704 0.000286471501439786
1705 0.000312273756561366
1706 0.000342564149931391
1707 0.000351236994035967
1708 0.000437646025304001
1709 0.000417795610410426
1710 0.000501743255566455
1711 0.000515606484051189
1712 0.000560091388995089
1713 0.000606450899202955
1714 0.000673318142778471
1715 0.000708595961445256
1716 0.000764665507763864
1717 0.00081720064335914
1718 0.000951575234033284
1719 0.00105680566349058
1720 0.0011550920667865
1721 0.00128830522717621
1722 0.00140253231251061
1723 0.00150792275266327
1724 0.00161387774744864
1725 0.00176177312894713
1726 0.00190247024348898
1727 0.00203213213791091
1728 0.00217816340996233
1729 0.00232384234101539
1730 0.00243225320732601
1731 0.00258514391652936
1732 0.00262902024836789
1733 0.00274840829202841
1734 0.00290060319360489
1735 0.00298396398007604
1736 0.00306922506342444
1737 0.00325455732560582
1738 0.00337565061145595
1739 0.0035322094332266
1740 0.00368690793879197
1741 0.00382879059133022
1742 0.00408172529269062
1743 0.00421893722056845
1744 0.0043389654332085
1745 0.00452925815339833
1746 0.00469434600817468
1747 0.0047903992252268
1748 0.00503014293176874
1749 0.00519906769559311
1750 0.00538897919224758
1751 0.00551929293624735
1752 0.00571698474532221
1753 0.00587197349924937
1754 0.00603369820359677
1755 0.00622992800766676
1756 0.00643358316419948
1757 0.00657118215525544
1758 0.00671839452647737
1759 0.00688610636801871
1760 0.00705558114458481
1761 0.0071914580743255
1762 0.00731501681507156
1763 0.00743026812499533
1764 0.00752855626462797
1765 0.0076207216640961
1766 0.00781518398617694
1767 0.00792656899205476
1768 0.00809226070056026
1769 0.00817248004212968
1770 0.00836613231816236
1771 0.00843019285782888
1772 0.00860262306227532
1773 0.00864219778648972
1774 0.00884943224394929
1775 0.00896096078070526
1776 0.00908419308434497
1777 0.00922162010277774
1778 0.00926831277369643
1779 0.00938170168264356
1780 0.00953458927014215
1781 0.00964371550227901
1782 0.00977705344031761
1783 0.00984380851159148
1784 0.0100357941540243
1785 0.0101484711077519
1786 0.0103411077328378
1787 0.0105275359208983
1788 0.0106180020312037
1789 0.0107283377518897
1790 0.0110919240425436
1791 0.0111193945479748
1792 0.0114073889075275
1793 0.0115041064411682
1794 0.0117716771184898
1795 0.0118501866817122
1796 0.0121242785931321
1797 0.0123827719405745
1798 0.0125205025603503
1799 0.012772855647718
1800 0.0127773117048885
1801 0.0129263554558369
1802 0.0131551881723823
1803 0.0133338891416627
1804 0.0134892616207957
1805 0.0135467557824028
1806 0.0137906790097859
1807 0.0139908370690878
1808 0.014013494465106
1809 0.0142457795666259
1810 0.0142179768533043
1811 0.0144996715774631
1812 0.0147261085363825
1813 0.0148860466969126
1814 0.0151114078857718
1815 0.0151200498549526
1816 0.0153696261070572
1817 0.0153668919220716
1818 0.0157066915117417
1819 0.0159081239605792
1820 0.0161474288291097
1821 0.0162208284672342
1822 0.0163504364045723
1823 0.0164834918026559
1824 0.0167403062553103
1825 0.0169434524655485
1826 0.0170072681120136
1827 0.0172320037568237
1828 0.017209748530451
1829 0.0174076675243271
1830 0.0177879286723401
1831 0.0180451453345738
1832 0.0180988461824153
1833 0.0181553349510427
1834 0.0183183544647235
1835 0.0183872423712849
1836 0.0186201341834919
1837 0.0188147682650253
1838 0.0190768015526606
1839 0.0191014764071806
1840 0.0193184410103137
1841 0.0196009887996036
1842 0.0196876670321715
1843 0.0199144866316656
1844 0.0201369495751646
1845 0.0203076688553134
1846 0.0204224947729181
1847 0.0206325639958285
1848 0.0207902694578504
1849 0.0208716482691214
1850 0.021035159652269
1851 0.0213535768202265
1852 0.0215875104714076
1853 0.0217072873330026
1854 0.0219148564301182
1855 0.0221815458051181
1856 0.0222783183565182
1857 0.0226477297617692
1858 0.022808606305314
1859 0.02318591102226
1860 0.0236428510179732
1861 0.0239270655231259
1862 0.0244064972853723
1863 0.0245929728506338
1864 0.0251573794832597
1865 0.025501703825793
1866 0.0258272329754288
1867 0.0264244306380809
1868 0.598041453252804
1869 0.598090026880604
1870 0.598144660881239
1871 0.59819653607674
1872 0.598245796476603
1873 0.59829434112149
1874 0.598346110058846
1875 0.59839418970305
1876 0.598442172276156
1877 0.598489043550079
1878 0.598534668984029
1879 0.598580758762362
1880 0.598625370692739
1881 0.598672370958411
1882 0.598708699077024
1883 0.598748914205618
1884 0.598793159516639
1885 0.598835633559899
1886 0.598866693807327
1887 0.598908004205727
1888 0.598939673849486
1889 0.59897583983748
1890 0.599011268537499
1891 0.599049288880969
1892 0.5990772850684
1893 0.599111447153401
1894 0.599138175299696
1895 0.599167906064622
1896 0.599196381951726
1897 0.599221622550169
1898 0.599252703623586
1899 0.599277036344269
1900 0.599304119256053
1901 0.599330304248493
1902 0.599353820264036
1903 0.599374588307304
1904 0.599397539778708
1905 0.59941917182876
1906 0.59944072649766
1907 0.599457523423685
1908 0.599477008824097
1909 0.599494188314906
1910 0.599510433516091
1911 0.599524625730078
1912 0.599539149521709
1913 0.599552858632379
1914 0.599564157244841
1915 0.599576470332968
1916 0.5995892790595
1917 0.5995972834428
1918 0.599604520826985
1919 0.599613892837659
1920 0.599619715269017
1921 0.599625571350644
1922 0.599628731253506
1923 0.599632323187968
1924 0.599634920925299
1925 0.599637779449255
1926 0.599637912948897
1927 0.59963812525277
1928 0.599636304194367
1929 0.599634642224744
1930 0.599633185497854
1931 0.599629907804913
1932 0.599624402766936
1933 0.599621823720613
1934 0.599616883670829
1935 0.599608537521597
1936 0.599598363770709
1937 0.599591634694402
1938 0.599581916039419
1939 0.599570229437898
1940 0.599555465311783
1941 0.599543558047418
1942 0.599529008488728
1943 0.599517635757135
1944 0.599501197142654
1945 0.599484530032522
1946 0.599469531388922
1947 0.599453753161792
1948 0.599431663428647
1949 0.599413763448977
1950 0.599391974046064
1951 0.599372635349259
1952 0.599350386318803
1953 0.59932720908254
1954 0.599300680259074
1955 0.599274687334229
1956 0.599249920059311
1957 0.599220882191075
1958 0.59919585382648
1959 0.149790640631945
1960 0.149783617583287
1961 0.149775796845642
1962 0.149768645444823
1963 0.14976045927967
1964 0.1497524536407
1965 0.149744043202122
1966 0.149735735765495
1967 0.149728672619061
1968 0.149720201217293
1969 0.149711675578021
1970 0.14970173276993
1971 0.149695220538004
1972 0.149684376273164
1973 0.149675459688865
1974 0.149666639569135
1975 0.149657042086767
1976 0.149647891149393
1977 0.149637948999425
1978 0.149630358769154
1979 0.149621078173381
1980 0.149609320973434
1981 0.149598891319279
1982 0.149591760020874
1983 0.149580602124522
1984 0.149567239944396
1985 0.149557747903067
1986 0.149544886357818
1987 0.149534226797047
1988 0.149523922953802
1989 0.149515292661385
1990 0.149500819133534
1991 0.149490295472655
1992 0.149477809875612
1993 0.149466579777368
1994 0.149448186214708
1995 0.149429962557224
1996 0.149410659184692
1997 0.149391247212649
1998 0.149369841721175
1999 0.149345662684624
2000 0.149323458189691
2001 0.149294742424267
2002 0.149268247853918
2003 0.149240768397172
2004 0.149212469566576
2005 0.149181056706836
2006 0.149147216418885
2007 0.149115647630635
2008 0.149088100219545
2009 0.149048373254911
2010 0.149009242803142
2011 0.148961024498053
2012 0.148926200966146
2013 0.148873721561717
2014 0.148815454900005
2015 0.148767331534479
2016 0.148712740138955
2017 0.148645988484996
2018 0.148587152696796
2019 0.148527723718775
2020 0.148450741503216
2021 0.148381312080978
2022 0.148300889658297
2023 0.148220791414728
2024 0.148129519235784
2025 0.148041718538489
2026 0.1479437709226
2027 0.147846561737306
2028 0.147734752934943
2029 0.147636116183609
2030 0.147538064244109
2031 0.147408418704522
2032 0.147288486805322
2033 0.147164041963789
2034 0.147049363223585
2035 0.146905780370282
2036 0.146769049912557
2037 0.146622624501152
2038 0.146479892660745
2039 0.146307233127619
2040 0.146163073630239
2041 0.145978213272638
2042 0.145798554195323
2043 0.145619926326921
2044 0.145413229926496
2045 0.145223196551527
2046 0.144990386892312
2047 0.144778208544296
2048 0.144558861227419
2049 0.14431890832324
2050 0.144064193247738
2051 0.143821635933078
2052 0.143568001079437
2053 0.143291387705072
2054 0.14304599114401
2055 0.142774809224595
2056 0.142499972797662
2057 0.142222969106569
2058 0.141944017381827
2059 0.141733447161965
2060 0.141430865762517
2061 0.141121956319079
2062 0.140906934056547
2063 0.140597942738605
2064 0.140316501282643
2065 0.140073483887794
2066 0.139769835041105
2067 0.139496218361246
2068 0.139191048697692
2069 0.138880293148297
2070 0.138568583869127
2071 0.138268349332025
2072 0.137935686831129
2073 0.137606403671116
2074 0.137270091096347
2075 0.136939340911467
2076 0.136596739396052
2077 0.13628663837791
2078 0.135965727454599
2079 0.135635739280366
2080 0.135329035598652
2081 0.13498538740535
2082 0.134663516729622
2083 0.134332785918165
2084 0.134023859515312
2085 0.133747543742932
2086 0.133435652465007
2087 0.133126781057531
2088 0.13281346169165
2089 0.132533426826528
2090 0.132264776546643
2091 0.131998763287873
2092 0.131701882814513
2093 0.131462291792776
2094 0.13116909618178
2095 0.130869619138499
2096 0.130591210932331
2097 0.130303261274071
2098 0.129995198890923
2099 0.129718049749231
2100 0.129416156611089
2101 0.129115876884057
2102 0.128817264012178
2103 0.12851890404512
2104 0.128139831178688
2105 0.127735829246425
2106 0.127346864387594
2107 0.12696539991043
2108 0.126542649231921
2109 0.126043265330341
2110 0.125591316073714
2111 0.125101018187189
2112 0.124515381011175
2113 0.123976466766476
2114 0.12347424121803
2115 0.122859623581719
2116 0.122291546438986
2117 0.121638293551526
2118 0.121015909782682
2119 0.120402821671214
2120 0.119646276360325
2121 0.119102001207593
2122 0.118408354015899
2123 0.117640352293606
2124 0.116965524558079
2125 0.11624525140011
2126 0.115550845036806
2127 0.114860852167423
2128 0.113829365344254
2129 0.113300977390392
2130 0.112512939876351
2131 0.111588628062389
2132 0.11057911094971
2133 0.109756863305282
2134 0.108889782427161
2135 0.107922890345282
2136 0.0354925558072192
2137 0.0348796922992406
2138 0.0342419524174094
2139 0.0336472935902489
2140 0.0330014994381244
2141 0.0323203281418683
2142 0.0316636903874148
2143 0.03113843120575
2144 0.0299718312484297
2145 0.0294509127628846
2146 0.0288709070343601
2147 0.0282119044286807
2148 0.0276181325166036
2149 0.0270987823939543
2150 0.026620810768903
2151 0.0260169022177974
2152 0.0253592088173834
2153 0.0248465570454205
2154 0.0242700091475372
2155 0.0238277639422554
2156 0.0230367058996289
2157 0.0226574035932498
2158 0.0222743129172944
2159 0.0218513777362112
2160 0.0210477403192582
2161 0.020749772901995
2162 0.0202951752315828
2163 0.0196710840578434
2164 0.0192872775577642
2165 0.0188820256405551
2166 0.0182910933828543
2167 0.0177984483797521
2168 0.0174483055044443
2169 0.016625674804267
2170 0.016289751427891
2171 0.0159506286622145
2172 0.0154648033184391
2173 0.0150134308618681
2174 0.0147541295766124
2175 0.0139185859557141
2176 0.0135321057707374
2177 0.0130765618198654
2178 0.0128131920270453
2179 0.0124130015094342
2180 0.0120098960349999
2181 0.0115621554419582
2182 0.0110157636699393
2183 0.0107533065201296
2184 0.0102292870040938
2185 0.0100996028896714
2186 0.00967062245138377
2187 0.00936594527046384
2188 0.00894183758169617
2189 0.00878049622120494
2190 0.00841195282023443
2191 0.0081282764520355
2192 0.00793272577965626
2193 0.00776625836405068
2194 0.00755237614940358
2195 0.00740529501580435
2196 0.0070995818949301
2197 0.007091201113085
2198 0.00699896358689876
2199 0.00693865398539336
2200 0.00696417692447417
2201 0.0068314102197623
2202 0.00683770619827646
2203 0.0068416935414924
2204 0.0069270149054703
2205 0.00685758828313285
2206 0.00684307937529083
2207 0.00703729325809115
2208 0.00708752999969798
2209 0.00716872070843969
2210 0.00713157173953584
2211 0.00736201503180147
2212 0.00728424758934435
2213 0.00753377722753085
2214 0.00760564130216876
2215 0.00743334959629512
2216 0.00776529783720761
2217 0.00784314172566289
2218 0.00797231289064988
2219 0.00804595693142146
2220 0.00782264228841383
2221 0.00824107269846188
2222 0.00829215919542395
2223 0.00211804740193553
2224 0.0020764202164531
2225 0.00211356048143802
2226 0.00216752604205838
2227 0.00214210905228417
2228 0.00217328471911692
2229 0.00217754133675073
2230 0.00220098328476798
2231 0.0022542474594187
2232 0.00228460463299567
2233 0.00233546406255591
2234 0.00231860313268289
2235 0.00246722029424004
2236 0.00253587768739842
2237 0.00260155942962385
2238 0.00270303974838982
2239 0.00276608973348374
2240 0.00284447787642282
2241 0.0029393080158031
2242 0.00304929249161858
2243 0.00314729212052184
2244 0.00331107948528296
2245 0.00342725365976939
2246 0.00347339723566825
2247 0.00360122369728131
2248 0.0036932852521248
2249 0.00377390823607404
2250 0.00383010671671101
2251 0.00390477721633016
2252 0.00411127606984792
2253 0.00424794630255194
2254 0.00431555249505475
2255 0.00445475574249275
2256 0.00457001893444221
2257 0.00471108891750015
2258 0.00482666806036706
2259 0.00494089083718013
2260 0.00520898369526151
2261 0.00536381951147319
2262 0.00549503320248654
2263 0.00563273156915252
2264 0.00576246410213963
2265 0.00590199304776719
2266 0.00603969829305526
2267 0.00622481090517148
2268 0.00639411884032205
2269 0.00650309190613768
2270 0.00662191078207835
2271 0.00694184796019888
2272 0.00708773399568292
2273 0.00723219670195148
2274 0.00742986832627795
2275 0.00777973806572283
2276 0.00814880430731533
2277 0.00842491887130872
2278 0.00852353683124562
2279 0.0088792400306199
2280 0.00912916091319133
2281 0.00925494302225665
2282 0.00969547997679629
2283 0.0099987844160321
2284 0.0102866779606869
2285 0.0105720019020513
2286 0.0108291693841146
2287 0.0111721163694084
2288 0.0114519306062389
2289 0.0117968820554735
2290 0.0120682541756437
2291 0.0124336280528406
2292 0.0128449652082669
2293 0.0131427431936345
2294 0.0134360276403275
2295 0.0138027110872069
2296 0.0140510016887172
2297 0.0143971734927516
2298 0.0149130743306667
2299 0.0150830576301943
2300 0.0154673783520543
2301 0.0158913369407475
2302 0.0164209888506341
2303 0.0167403853715558
2304 0.0173085873442533
2305 0.0175835603760047
2306 0.017827826952561
2307 0.0185110181211137
2308 0.0189609784624054
2309 0.0193175274020141
2310 0.0197413468575952
2311 0.0202032059344072
2312 0.0206435558052054
2313 0.0210664662498575
2314 0.0215209406380795
2315 0.0219710719184834
2316 0.0223686290238647
2317 0.0227756110909345
2318 0.0232758262220868
2319 0.0237475001581051
2320 0.024118891940174
2321 0.0245322967200415
2322 0.0250079924354736
2323 0.0254439222777669
2324 0.0258625483203033
2325 0.0262935760234442
2326 0.0267551761141785
2327 0.0271310498661873
2328 0.0276387524694518
2329 0.0280197316645268
2330 0.028519010372954
2331 0.0289202416574737
2332 0.0293110785849334
2333 0.0298079473991667
2334 0.0302016388032341
2335 0.0307238555787188
2336 0.0310876569114538
2337 0.0315147049022187
2338 0.0319994299500928
2339 0.0324673908173741
2340 0.0328913058003889
2341 0.0333631238535866
2342 0.0338044086548839
2343 0.0342597075166886
2344 0.0347731949394492
2345 0.0351963227172698
2346 0.0355872427178726
2347 0.0359784865826137
2348 0.0365432625805965
2349 0.0370083597183824
2350 0.0373689474855091
2351 0.0377562779460765
2352 0.0382120864924813
2353 0.038550037519162
2354 0.0392310953919975
2355 0.0394727661864719
2356 0.039918723932686
2357 0.0404110599535856
2358 0.0408947485064952
2359 0.0412426378718168
2360 0.041764910473994
2361 0.0421878009403693
2362 0.0426465974518694
2363 0.0431182321029598
2364 0.0435618923039682
2365 0.0440455109003762
2366 0.044441840587279
2367 0.044976035188534
2368 0.0454732841392343
2369 0.0459524071996521
2370 0.0464513789499578
2371 0.0469500615732317
2372 0.0473949274557885
2373 0.0478741630401734
2374 0.0484218284415653
2375 0.048967023195723
2376 0.0494559981936682
2377 0.049863217616347
2378 0.0506073877883626
2379 0.0510343389678449
2380 0.0514834081391906
2381 0.0520118887825522
2382 0.0525781398573159
2383 0.0530708086094043
2384 0.0535061000392624
2385 0.0542009747909702
2386 0.0546198353719269
2387 0.0551006726916281
2388 0.0555525148291638
2389 0.0560781020359794
2390 0.0565429657467253
2391 0.057153509634997
2392 0.0576265347279143
2393 0.0580769630887464
2394 0.0584634718297077
2395 0.0589579704427841
2396 0.0594679407803837
2397 0.0599560261535825
2398 0.0603279844118697
2399 0.0609005169179658
2400 0.0613572674618534
2401 0.0618534034570906
2402 0.0623128903857371
2403 0.0629045895619541
2404 0.0633375472107171
2405 0.0638234649819834
2406 0.064546347791288
2407 0.065049154856859
2408 0.0654270937874996
2409 0.0659617586588959
2410 0.0666469858935544
2411 0.0670936165537648
2412 0.0677029874228453
2413 0.0680982839018512
2414 0.0688314439713113
2415 0.0692903776066866
2416 0.0698362290105273
2417 0.0703989665329489
2418 0.0709807571342473
2419 0.0714669283553312
2420 0.0719727293391608
2421 0.0723965345181796
2422 0.0729303586960754
2423 0.0734575467756606
2424 0.0738095602493226
2425 0.0744201241057132
2426 0.0747838039666801
2427 0.0753245402241582
2428 0.0757946460088079
2429 0.0762113704199263
2430 0.0767560696520939
2431 -0.59827662838371
2432 -0.598303049018661
2433 -0.598321411058589
2434 -0.598351145977448
2435 -0.598376888457593
2436 -0.598400372780454
2437 -0.598418656082804
2438 -0.598444475008094
2439 -0.598467900058746
2440 -0.598489463157804
2441 -0.598509412959257
2442 -0.598525901754533
2443 -0.59854570444349
2444 -0.598564078433935
2445 -0.598583153228132
2446 -0.598597736298
2447 -0.598618930918821
2448 -0.598642124778749
2449 -0.598651071456748
2450 -0.598664860581384
2451 -0.598688888233
2452 -0.598700359406327
2453 -0.598715875530158
2454 -0.598732135873687
2455 -0.598746326455246
2456 -0.598759452944761
2457 -0.598778768602906
2458 -0.598791576053302
2459 -0.598811056414809
2460 -0.598825742204943
2461 -0.598845877839479
2462 -0.598859271480788
2463 -0.598873275990907
2464 -0.598889139035424
2465 -0.598900107745435
2466 -0.598917754427935
2467 -0.59893441627459
2468 -0.598942186783946
2469 -0.598954173138656
2470 -0.59896802378608
2471 -0.59898504106288
2472 -0.598990828281457
2473 -0.59900504859482
2474 -0.599014381830163
2475 -0.599029622926295
2476 -0.59903831280974
2477 -0.599048696863386
2478 -0.599058270916574
2479 -0.59906435529566
2480 -0.599078862636172
2481 -0.59908927161655
2482 -0.599101234509569
2483 -0.59910788983158
2484 -0.599116239647847
2485 -0.599122996003344
2486 -0.599129933036292
2487 -0.599135954684476
2488 -0.599137899382642
2489 -0.599141688944258
2490 -0.599147150899811
2491 -0.59914989657882
2492 -0.599151519846362
2493 -0.599148701589845
2494 -0.599151576813564
2495 -0.599151771575221
2496 -0.599148915684536
2497 -0.599148918680807
2498 -0.599146606909498
2499 -0.599142568774287
2500 -0.599139606092333
2501 -0.599141569970801
2502 -0.599138232067326
2503 -0.599133308489697
2504 -0.599130134392538
2505 -0.599126782747712
2506 -0.599117670510331
2507 -0.599114860347223
2508 -0.599105758193754
2509 -0.599101426629386
2510 -0.599091368546195
2511 -0.599080428143736
2512 -0.599066513026177
2513 -0.599052381521754
2514 -0.599039967646631
2515 -0.599019246870904
2516 -0.149753382568685
2517 -0.149749138047464
2518 -0.14974530779813
2519 -0.149741783131181
2520 -0.149737289974451
2521 -0.149733365171442
2522 -0.1497289429583
2523 -0.149724227293065
2524 -0.149719268119728
2525 -0.149714419003585
2526 -0.149708734913657
2527 -0.149703697496819
2528 -0.14969830154845
2529 -0.149692712755403
2530 -0.149686655775544
2531 -0.149679071174487
2532 -0.149672157657245
2533 -0.14966336349947
2534 -0.149655280400675
2535 -0.149646235070045
2536 -0.14963794033733
2537 -0.149627338960847
2538 -0.149617399359198
2539 -0.149607325587999
2540 -0.149596466132005
2541 -0.14958531767152
2542 -0.149572783540839
2543 -0.149561667659359
2544 -0.149547868674769
2545 -0.149533819272184
2546 -0.149518652739004
2547 -0.14950344548635
2548 -0.14948824817007
2549 -0.149472625274562
2550 -0.149454082961
2551 -0.149435986463351
2552 -0.149418178622924
2553 -0.149395848751665
2554 -0.149373585107878
2555 -0.149350591648018
2556 -0.149326866021536
2557 -0.149299357477393
2558 -0.149271828931863
2559 -0.149243360795525
2560 -0.14920651644896
2561 -0.149172856242659
2562 -0.149131924519045
2563 -0.149089967929701
2564 -0.149043826393333
2565 -0.148998440986149
2566 -0.148950112464217
2567 -0.148898769363072
2568 -0.148848020895186
2569 -0.148788342688086
2570 -0.148730525082944
2571 -0.148673401646666
2572 -0.148610546933152
2573 -0.148537776615812
2574 -0.148470963915479
2575 -0.148398815752621
2576 -0.148318830063255
2577 -0.148234228935749
2578 -0.148158678550186
2579 -0.148073279147012
2580 -0.147988824993401
2581 -0.147897411510782
2582 -0.147821479180401
2583 -0.14770588284508
2584 -0.147608590415246
2585 -0.147521057283287
2586 -0.147423659307992
2587 -0.14733887957234
2588 -0.147237964807779
2589 -0.147148514289822
2590 -0.147052950683592
2591 -0.146964710469088
2592 -0.146876898455465
2593 -0.14679072471624
2594 -0.146707946068261
2595 -0.146609831011893
2596 -0.146526994892572
2597 -0.146431306611588
2598 -0.146338142704131
2599 -0.146248587264581
2600 -0.146149922890565
2601 -0.146037324961297
2602 -0.145925212119878
2603 -0.145818136371559
2604 -0.145698244918319
2605 -0.145575634747402
2606 -0.145450838929284
2607 -0.145319565544212
2608 -0.14517316657376
2609 -0.145045605109823
2610 -0.144908999481998
2611 -0.144777744420043
2612 -0.144607304370587
2613 -0.144459134847918
2614 -0.144306196275451
2615 -0.144129616649478
2616 -0.14395929827165
2617 -0.143773909829027
2618 -0.143587777160918
2619 -0.143401432443054
2620 -0.143211620626858
2621 -0.143041580713716
2622 -0.142857746881263
2623 -0.142646339203708
2624 -0.142436610888804
2625 -0.142271677367057
2626 -0.142024967591124
2627 -0.141816654489767
2628 -0.141621846384142
2629 -0.141414654862621
2630 -0.141217023871402
2631 -0.140974387248126
2632 -0.140816875926907
2633 -0.140557375320583
2634 -0.140322620403491
2635 -0.140142705058903
2636 -0.139930329362314
2637 -0.139712392675245
2638 -0.139454573786553
2639 -0.139248858080213
2640 -0.13902419221029
2641 -0.138747190003916
2642 -0.13850028858454
2643 -0.138316577408063
2644 -0.138050802263566
2645 -0.137762554560716
2646 -0.137521822496062
2647 -0.137288873246571
2648 -0.136964101029316
2649 -0.136714941776306
2650 -0.136430066606079
2651 -0.136075984713791
2652 -0.135843741805078
2653 -0.135497531938878
2654 -0.135232659186549
2655 -0.13491633185118
2656 -0.134644832225705
2657 -0.134388065182041
2658 -0.134024453786982
2659 -0.133695511116033
2660 -0.133348436764998
2661 -0.133011699419281
2662 -0.132660479889172
2663 -0.132302556056264
2664 -0.131977001789856
2665 -0.131620777351894
2666 -0.131182934096561
2667 -0.130711858002991
2668 -0.130332871872322
2669 -0.129897598877497
2670 -0.129353973282283
2671 -0.12886491355777
2672 -0.128417304149121
2673 -0.127922846687081
2674 -0.127344705429013
2675 -0.126795726457319
2676 -0.126149078714554
2677 -0.125494319206776
2678 -0.12487523672796
2679 -0.124143677223612
2680 -0.123398441893696
2681 -0.122684723163563
2682 -0.0411819530438753
2683 -0.0404525209033396
2684 -0.0397216666656961
2685 -0.0389876249182986
2686 -0.038215709739074
2687 -0.0374559214245974
2688 -0.0366461034054042
2689 -0.0358644972342922
2690 -0.0351337302174323
2691 -0.03431981515704
2692 -0.0335623265762035
2693 -0.0327534614142265
2694 -0.031984410847381
2695 -0.031174703111291
2696 -0.0303145647700775
2697 -0.0295787005124246
2698 -0.0287604035021686
2699 -0.0278767363434683
2700 -0.0270760783974342
2701 -0.0262270298074303
2702 -0.025379460086362
2703 -0.024487990026743
2704 -0.0235983290370999
2705 -0.022732189500789
2706 -0.0218397254276536
2707 -0.0209564572976186
2708 -0.0200332914393747
2709 -0.0191331269213125
2710 -0.018171042767536
2711 -0.0173053957547383
2712 -0.0163376275936393
2713 -0.0154849158247866
2714 -0.014561058447287
2715 -0.0136399834033094
2716 -0.0127332025448289
2717 -0.0118187530583004
2718 -0.0108997521529065
2719 -0.0100148285072695
2720 -0.00913018864849291
2721 -0.00826742900126241
2722 -0.00740577068506147
2723 -0.0065398432578486
2724 -0.00570151493609497
2725 -0.00487548339870192
2726 -0.0040788861208278
2727 -0.0032491957387724
2728 -0.00246389844468829
2729 -0.00167465116544908
2730 -0.000912036868529441
2731 -0.00019226306179124
2732 0.000546289744654948
2733 0.00122691665637188
2734 0.00186467033746235
2735 0.0025700366481652
2736 0.00318063039705347
2737 0.00373966844654547
2738 0.00432913368200728
2739 0.00492459733608023
2740 0.00546897133039529
2741 0.00598505101090042
2742 0.00647675385876567
2743 0.00692920391082933
2744 0.007379100276977
2745 0.00777683201872364
2746 0.00824363104686525
2747 0.00860034768204338
2748 0.00897153995118254
2749 0.00936227953785933
2750 0.00969427139062601
2751 0.00998452465467672
2752 0.0102837321295932
2753 0.0105075858571939
2754 0.0107450855850825
2755 0.0109578745258316
2756 0.0111718757370734
2757 0.0112467581689902
2758 0.0115478214027024
2759 0.0117796209827912
2760 0.0120622586935339
2761 0.0122847719843678
2762 0.0126270668241625
2763 0.0129622987402668
2764 0.00333341438971665
2765 0.00344206637681968
2766 0.00355143236129873
2767 0.00367137496987711
2768 0.00377517069729942
2769 0.00389267495969856
2770 0.00401727691613978
2771 0.00416751225348981
2772 0.00427474727397185
2773 0.00443588374907762
2774 0.00457627985879698
2775 0.00471510540527385
2776 0.00486281820221544
2777 0.00501670597099591
2778 0.00516408977634662
2779 0.00532270031631659
2780 0.00548296516424266
2781 0.00562760212304304
2782 0.00577813505895578
2783 0.00593491315388311
2784 0.00609983992587476
2785 0.00627842391565686
2786 0.00644227519435286
2787 0.00659534311796101
2788 0.00680255516187735
2789 0.00695705264672576
2790 0.00719557586671109
2791 0.00734136356000731
2792 0.00750445129353114
2793 0.00770519499505052
2794 0.00788286185255477
2795 0.00805587448685426
2796 0.00826813462211941
2797 0.00845950813380104
2798 0.00864537235714004
2799 0.00886955189994041
2800 0.00906372143246611
2801 0.00926966538377032
2802 0.00949310723093411
2803 0.00972509733397594
2804 0.00994423484359705
2805 0.0101555968023143
2806 0.0103721332444628
2807 0.0105649563347657
2808 0.0107651152469844
2809 0.0110188019276443
2810 0.0112238927648136
2811 0.01150974878553
2812 0.011661245551107
2813 0.0118154721635954
2814 0.0121619116401007
2815 0.0122860390424954
2816 0.0125807700611418
2817 0.0127341063324242
2818 0.0129568156724038
2819 0.013183967483954
2820 0.0133433740164385
2821 0.0135855598910875
2822 0.0137757647334135
2823 0.0139961654887452
2824 0.0141786240254072
2825 0.0143253829494166
2826 0.0145018114955814
2827 0.014743415670919
2828 0.0149744820356957
2829 0.0151136847193555
2830 0.0152380926782178
2831 0.0154193814497471
2832 0.0155897017065263
2833 0.015786460472787
2834 0.0158860425489214
2835 0.016035954404671
2836 0.0161619446819107
2837 0.0162519425074173
2838 0.0163555965068228
2839 0.0164617165427609
2840 0.0165810737928056
2841 0.0167035400357708
2842 0.0167715859351147
2843 0.0168217352588115
2844 0.0169201251328333
2845 0.0169435213887605
2846 0.0170218146682268
2847 0.0170510141085819
2848 0.0172088891603071
2849 0.0172739615293712
2850 0.0173534749826146
2851 0.0174174011367346
2852 0.0176081993601138
2853 0.0176946803195358
2854 0.0178578452426525
2855 0.0179587489933031
2856 0.01809958407633
2857 0.0182611905469515
2858 0.0184040047361651
2859 0.0185316960597047
2860 0.0186821925676416
2861 0.0188355618499893
2862 0.0190660900906758
2863 0.0191447390131411
2864 0.0193360684056867
2865 0.0194339223424529
2866 0.0196592902249522
2867 0.0197880724492536
2868 0.0199250684069442
2869 0.020100862125392
2870 0.0201740931459335
2871 0.0203327751576139
2872 0.0204998373161565
2873 0.0206311058171936
2874 0.0207866574255125
2875 0.0209520992083115
2876 0.021127750167085
2877 0.0212789830230918
2878 0.0213889667524375
2879 0.0215236202631469
2880 0.0216582168788905
2881 0.0218709839871894
2882 0.0219956685667613
2883 0.022194535667289
2884 0.0223506669995818
2885 0.0226531959026599
2886 0.0227318446681274
2887 0.0229598314329785
2888 0.0231115104519464
2889 0.0233420827940171
2890 0.0235608383394651
2891 0.0238523373590935
2892 0.0241355291633138
2893 0.0242467263800888
2894 0.0245162588275196
2895 0.0247839198049606
2896 0.0249442599394326
2897 0.0251038899752302
2898 0.0254327993939182
2899 0.0255796500305681
2900 0.0260402878826047
2901 0.0261461005512447
2902 0.0263157291798804
2903 0.0266854930225521
2904 0.0268299643084221
2905 0.0271519426602819
2906 0.0273775827903037
2907 0.0276346193173111
2908 0.0279008209292227
2909 0.0282699105014852
2910 0.0284474078431645
2911 0.028684507361568
2912 0.0290497900406413
2913 0.0293194896215771
2914 0.0295874262657182
2915 0.0297669020398321
2916 0.0301167681606436
2917 0.0304293777410857
2918 0.0308589734135226
2919 0.0311221672262145
2920 0.0314591717367313
2921 0.0315572558325229
2922 0.0320672633742992
2923 0.0323903978032175
2924 0.032753271749981
2925 0.0330644850675703
2926 0.0332788806159071
2927 0.0337248024288696
2928 0.0341065490051276
2929 0.0343829004012125
2930 0.0347462365557289
2931 0.0349643984147286
2932 0.0354665775050046
2933 0.0358306464346152
2934 0.0361787120364671
2935 0.0367329120303505
2936 0.0370831697340265
2937 0.0373790205229498
2938 0.0379559253693265
2939 0.038293253296428
2940 0.0385629366868782
2941 0.0392894110793599
2942 0.0396014105027049
2943 0.0399517963777349
2944 0.0404010828721819
2945 0.0407884833558563
2946 0.0411253973931446
2947 0.041714039657675
2948 0.0421030735890075
2949 0.0426738794820416
2950 0.0429803241678898
2951 0.0436067973375161
2952 0.0438329066215208
2953 0.044282956873743
2954 0.0449868069644231
2955 0.045388875480623
2956 0.0458276628401108
2957 0.0463133378910502
2958 0.0467493759987647
2959 0.0471948631918225
2960 0.0476882300921531
2961 0.0482502661179708
2962 0.0484885538417427
2963 0.598189572371383
2964 0.598236582750289
2965 0.598275589036398
2966 0.598322752171897
2967 0.598359318829433
2968 0.598402168069365
2969 0.598452975955539
2970 0.598478582898817
2971 0.59853056992817
2972 0.598562805438845
2973 0.598598150571811
2974 0.598643676186156
2975 0.598673106088416
2976 0.59871083396036
2977 0.598736273793732
2978 0.598779579142518
2979 0.598804866709073
2980 0.598834882100789
2981 0.598867451110378
2982 0.598897329420524
2983 0.598929045902832
2984 0.598956195710703
2985 0.598981583366528
2986 0.599014487123472
2987 0.599036901760752
2988 0.599062027145716
2989 0.599084077776223
2990 0.599107378043268
2991 0.599128788008793
2992 0.599154319182987
2993 0.599171476425392
2994 0.599189254357946
2995 0.599208580797758
2996 0.599225973352753
2997 0.599241578847536
2998 0.599258916529705
2999 0.599271785611436
3000 0.59928683864284
3001 0.599300709859877
3002 0.599312265849056
3003 0.599327978955762
3004 0.599337042623981
3005 0.599348433830356
3006 0.599357100454249
3007 0.599367423275597
3008 0.599374555325179
3009 0.599383880624917
3010 0.59939104043885
3011 0.59939654120453
3012 0.599399624974169
3013 0.599405718219127
3014 0.599407863668225
3015 0.599410091613739
3016 0.599412981764686
3017 0.599411916484733
3018 0.599413069471044
3019 0.599411122576721
3020 0.599413252379685
3021 0.599409393858167
3022 0.599407200812116
3023 0.599401934240143
3024 0.599399137691244
3025 0.599393676900922
3026 0.599393290680959
3027 0.599384625247938
3028 0.599378449913446
3029 0.599372196203737
3030 0.59936181250545
3031 0.599349844201874
3032 0.599341229172336
3033 0.599330457663703
3034 0.599314450229952
3035 0.599300797192786
3036 0.599284917994234
3037 0.599265468117627
3038 0.599246388167192
3039 0.599227890924839
3040 0.599204277564169
3041 0.599181144346299
3042 0.599150462073011
3043 0.599123769398607
3044 0.599098538203231
3045 0.599066255698437
3046 0.599035496016195
3047 0.598999715961271
3048 0.598968308411374
3049 0.598925518984388
3050 0.598892713669924
3051 0.598849075540376
3052 0.149702324926485
3053 0.149691151982236
3054 0.149679655127066
3055 0.149666793694692
3056 0.149654636413526
3057 0.149643648374872
3058 0.149630100748134
3059 0.149617732150446
3060 0.14960312908967
3061 0.149590118991708
3062 0.149574954348646
3063 0.149560560962092
3064 0.149546316175255
3065 0.149527074640206
3066 0.149511590056086
3067 0.149493821206637
3068 0.1494788084719
3069 0.149456630375676
3070 0.149440181350645
3071 0.149417135679837
3072 0.149397669588506
3073 0.149377138585597
3074 0.149354506465086
3075 0.149336158254131
3076 0.149315911865287
3077 0.149292408855639
3078 0.149272972543284
3079 0.149250210098573
3080 0.149227271049441
3081 0.149207438291707
3082 0.149180807242085
3083 0.149157907668402
3084 0.149134126892371
3085 0.149110719812136
3086 0.149084266149988
3087 0.149058957155045
3088 0.149026316468575
3089 0.148998193906013
3090 0.148974494937651
3091 0.148939966043306
3092 0.148907461132331
3093 0.148873374647516
3094 0.1488374106623
3095 0.148804222657709
3096 0.148768518533799
3097 0.148730786020762
3098 0.148689533792898
3099 0.148650617487164
3100 0.148605634069137
3101 0.148558927094913
3102 0.148506311451888
3103 0.14845536494284
3104 0.148399172817467
3105 0.148338667540251
3106 0.148271510743231
3107 0.148190029548864
3108 0.148127921430777
3109 0.148041189427257
3110 0.147952944736143
3111 0.147854298257509
3112 0.147742391304449
3113 0.147621205905461
3114 0.147488431581923
3115 0.147342794446273
3116 0.147191097061115
3117 0.147009720248861
3118 0.146822415871059
3119 0.146610782292946
3120 0.146396924707983
3121 0.146140590002153
3122 0.145868874055192
3123 0.145561350601018
3124 0.145243443575837
3125 0.144889947220646
3126 0.14451323502645
3127 0.144102190770201
3128 0.143662853871041
3129 0.143179043676271
3130 0.142667083436805
3131 0.142102763054055
3132 0.141560541388601
3133 0.140874936936832
3134 0.140222897914306
3135 0.139478415101291
3136 0.138673577964812
3137 0.137814156819408
3138 0.13695988528522
3139 0.135996525095784
3140 0.134927639263345
3141 0.133861889225328
3142 0.132644347046355
3143 0.131431744646845
3144 0.130096609275825
3145 0.128735371489853
3146 0.127208584560913
3147 0.125605102691661
3148 0.1237865386827
3149 0.122168050558848
3150 0.120351097750674
3151 0.118414076097915
3152 0.116392690692595
3153 0.114326273846928
3154 0.112154565528714
3155 0.109883431930369
3156 0.107592604711275
3157 0.105162421363052
3158 0.102815212932253
3159 0.100299459839029
3160 0.0978009735069891
3161 0.095200033812397
3162 0.092622112109038
3163 0.08998361102224
3164 0.0873530957152002
3165 0.0846794794796565
3166 0.0820439716845339
3167 0.0793422757717832
3168 0.0766841380220249
3169 0.0739839550701493
3170 0.023740431017283
3171 0.0227152849002251
3172 0.0216312882631311
3173 0.0206138979144034
3174 0.0195833259626896
3175 0.0186559302755625
3176 0.0176274135271008
3177 0.0166574588974381
3178 0.0157162687097533
3179 0.0147685117253294
3180 0.0138662969905275
3181 0.0129243015621175
3182 0.0120316185767387
3183 0.0111123601211223
3184 0.0102784624259621
3185 0.0094193180368171
3186 0.00851438586980725
3187 0.00768073734230056
3188 0.00682512511898645
3189 0.00600390056228049
3190 0.00515144893518137
3191 0.00432919846226308
3192 0.00350595090752646
3193 0.0026841497836682
3194 0.00184417839003466
3195 0.00101027775633155
3196 0.00022922792138652
3197 -0.000562889837459931
3198 -0.0013744664847102
3199 -0.00217859367690388
3200 -0.00299175965999019
3201 -0.00371265298034919
3202 -0.0046119319844379
3203 -0.00539191984450396
3204 -0.00620004853217067
3205 -0.0068362923094675
3206 -0.00769571743685537
3207 -0.00838760481858934
3208 -0.00925588977988257
3209 -0.00996460274542103
3210 -0.010671068271189
3211 -0.0115182210058111
3212 -0.0122390601968104
3213 -0.0129371298186574
3214 -0.0136097882020192
3215 -0.0143188756044511
3216 -0.0150173712568114
3217 -0.0157106492885937
3218 -0.0163465156624249
3219 -0.0170040172894762
3220 -0.0175706718018393
3221 -0.0182060526911139
3222 -0.0187664424902074
3223 -0.0193888806831611
3224 -0.0199657686949995
3225 -0.0204455832089152
3226 -0.0208982674576102
3227 -0.021534145985198
3228 -0.0220906294337602
3229 -0.0224194993790294
3230 -0.022849554100987
3231 -0.0235475146618017
3232 -0.0238242525836264
3233 -0.0241169290589281
3234 -0.0244760250383739
3235 -0.0248369870885897
3236 -0.0252149279605752
3237 -0.0255769562673033
3238 -0.0258901833235533
3239 -0.0262388704618738
3240 -0.0265921573736425
3241 -0.0268846989579101
3242 -0.0271986440477706
3243 -0.0275935956812422
3244 -0.0278005214512422
3245 -0.0280985761492609
3246 -0.0283837671040182
3247 -0.0286921786428518
3248 -0.0289997964997115
3249 -0.0293314105444035
3250 -0.0296403723567121
3251 -0.0299382876627132
3252 -0.030263553933909
3253 -0.0305967056224455
3254 -0.0311966842876677
3255 -0.0312991328351138
3256 -0.0319725116623054
3257 -0.0323063299315631
3258 -0.00813407044683966
3259 -0.00820693457188565
3260 -0.00831396269852934
3261 -0.00839022687590274
3262 -0.00853909556606644
3263 -0.00862970434198924
3264 -0.00872959051216087
3265 -0.00884874622787133
3266 -0.00894117704855741
3267 -0.00902564842968554
3268 -0.00914441103301376
3269 -0.00922938817163327
3270 -0.00935356565874538
3271 -0.00941811313549
3272 -0.00951925710267828
3273 -0.00968412811898278
3274 -0.00974331607794648
3275 -0.00985397625634516
3276 -0.010039715219753
3277 -0.0100940726871268
3278 -0.0101441594888101
3279 -0.0102510010110239
3280 -0.0104762630102888
3281 -0.0105360170193965
3282 -0.0105946282813852
3283 -0.0107978433215341
3284 -0.0109277364985334
3285 -0.0110328778992344
3286 -0.0110887571550871
3287 -0.0111936576146034
3288 -0.0113453556464355
3289 -0.0114949901588393
3290 -0.0115780572377213
3291 -0.0117116224502951
3292 -0.0118791142153351
3293 -0.0120422268231879
3294 -0.0121931646056512
3295 -0.0123275463290004
3296 -0.0125356673458419
3297 -0.0129702018110133
3298 -0.0131654338602348
3299 -0.0134188839410076
3300 -0.0135620399276305
3301 -0.0137679342343771
3302 -0.0139947389009229
3303 -0.0142156206342378
3304 -0.0144745028303579
3305 -0.0147638137665975
3306 -0.0149480460591684
3307 -0.0152275366843926
3308 -0.0154618461690351
3309 -0.0157716597793202
3310 -0.0160792938743379
3311 -0.0164545557985894
3312 -0.0167696834814966
3313 -0.0171461071531967
3314 -0.0175336283814665
3315 -0.0179913592631318
3316 -0.0183991438443898
3317 -0.0186618408219309
3318 -0.0191704328551264
3319 -0.0196602764763118
3320 -0.0200261832655691
3321 -0.0204288501507333
3322 -0.0210338840434806
3323 -0.0215112432281316
3324 -0.021751486718792
3325 -0.0222175825368748
3326 -0.0227323104815817
3327 -0.0232300873418224
3328 -0.0235300788985873
3329 -0.0241278379831036
3330 -0.0244643039220937
3331 -0.0249722537569566
3332 -0.0254733688863288
3333 -0.0257796673312868
3334 -0.026357826279807
3335 -0.0267745750538537
3336 -0.0272542632632499
3337 -0.0276884464311706
3338 -0.0281697792664752
3339 -0.0285510418309225
3340 -0.0289943115677798
3341 -0.0293365969931336
3342 -0.0298238098177445
3343 -0.0302063305030046
3344 -0.0305780257141854
3345 -0.031082248531249
3346 -0.0313179517755803
3347 -0.0317782449039912
3348 -0.0320150409442356
3349 -0.0323208133622602
3350 -0.0327968884357969
3351 -0.0330648234493409
3352 -0.0333420662695816
3353 -0.0337328843740123
3354 -0.033901690582237
3355 -0.0343047059500361
3356 -0.0343858912004025
3357 -0.0347487299541905
3358 -0.0348528169910246
3359 -0.0350765669658696
3360 -0.0353328544185663
3361 -0.0355268430289825
3362 -0.0358013754980097
3363 -0.0360891666660155
3364 -0.0361223025402293
3365 -0.0362090860914424
3366 -0.0364522841669584
3367 -0.0366512429969976
3368 -0.0368379358645025
3369 -0.0370960050600273
3370 -0.0371680520372659
3371 -0.0372996059763369
3372 -0.037470638249136
3373 -0.037620189187408
3374 -0.0375647447408707
3375 -0.0376694836919007
3376 -0.0378794561346608
3377 -0.0379565873152891
3378 -0.0379890697028692
3379 -0.0379425698553554
3380 -0.0380878388306443
3381 -0.0380096785970486
3382 -0.0381578072176365
3383 -0.0381913016953841
3384 -0.0381672493158551
3385 -0.0383976262011363
3386 -0.0380683372484563
3387 -0.0384093926936056
3388 -0.038137669540851
3389 -0.0381870390289801
3390 -0.0381914628373452
3391 -0.0381334529440655
3392 -0.0381289342405303
3393 -0.038043080368759
3394 -0.0380688479446793
3395 -0.038091811978872
3396 -0.0381000010047039
3397 -0.0379199769682706
3398 -0.0380082866176201
3399 -0.0380494048462679
3400 -0.0380213862529733
3401 -0.0380824836994053
3402 -0.0380597338180196
3403 -0.0380807739636759
3404 -0.0379991173043872
3405 -0.0380639563574537
3406 -0.0381275683491895
3407 -0.0381072230065828
3408 -0.0380696205733751
3409 -0.0380888736473489
3410 -0.0381327524339053
3411 -0.0380463786754159
3412 -0.0381459351591168
3413 -0.0379887769007082
3414 -0.0380806349068084
3415 -0.037994235604885
3416 -0.0379226789336143
3417 -0.0379475591406908
3418 -0.0380304178010281
3419 -0.0379129770308341
3420 -0.0376839489209233
3421 -0.0375086851248628
3422 -0.037378156507579
3423 -0.0373270750601939
3424 -0.0370602579922923
3425 -0.0370042915528581
3426 -0.0366159718361374
3427 -0.0364276984117713
3428 -0.0362716404155341
3429 -0.0360113408599796
3430 -0.0358793850143952
3431 -0.0355577761099841
3432 -0.0353316300747926
3433 -0.0351373029842435
3434 -0.034786616815623
3435 -0.034574358011553
3436 -0.0343612533058775
3437 -0.0340503148787442
3438 -0.0338303918925624
3439 -0.0336174025090784
3440 -0.0334203951858053
3441 -0.0331220161920191
3442 -0.0327873663754293
3443 -0.0325928267230793
3444 -0.0323698931638138
3445 -0.0320158088356023
3446 -0.0316706453790338
3447 -0.0315197652814682
3448 -0.0310982598894725
3449 -0.0309022140632686
3450 -0.030556591288087
3451 -0.0303003813441034
3452 -0.030020842777284
3453 -0.029693298052212
3454 -0.0292642708052185
3455 -0.0289489639724806
3456 -0.0286559026987958
3457 -0.0283310445436932
3458 -0.0278246405671739
3459 -0.0275419991646341
3460 -0.0271916297167053
3461 -0.0267237710964917
3462 -0.026302493884723
3463 -0.0258750017943694
3464 -0.0253654531694332
3465 -0.0248513502206045
3466 -0.0243867696805302
3467 -0.0238825554192797
3468 -0.0232328556611271
3469 -0.0227128028959722
3470 -0.0220671038149782
3471 -0.021373731366059
3472 -0.0207809844235222
3473 -0.0200769606150376
3474 -0.0192609022144107
3475 -0.0185950203682379
3476 -0.0179866962437119
3477 -0.0172004402562017
3478 -0.0165843544924308
3479 -0.0157401510731087
3480 -0.0150945149882593
3481 -0.597907273812637
3482 -0.597930129879025
3483 -0.597959543658857
3484 -0.597983743937577
3485 -0.598011180167779
3486 -0.598034720571471
3487 -0.59805888766954
3488 -0.598088542894122
3489 -0.598111062508375
3490 -0.598142000762113
3491 -0.598161943585057
3492 -0.598189664179547
3493 -0.598212296046301
3494 -0.598238143202543
3495 -0.598261338208563
3496 -0.598288606887992
3497 -0.598305504721161
3498 -0.598333421717654
3499 -0.598354420315316
3500 -0.598375872712488
3501 -0.598400897198742
3502 -0.598425967926638
3503 -0.598448028985735
3504 -0.598465724148211
3505 -0.598501796111763
3506 -0.598524503449432
3507 -0.598539782998287
3508 -0.59857098706758
3509 -0.598598005621847
3510 -0.598618018836863
3511 -0.598634647972909
3512 -0.598666590088683
3513 -0.598689044218694
3514 -0.598709084679112
3515 -0.598735875771277
3516 -0.598758135865863
3517 -0.598781611246285
3518 -0.59880260153468
3519 -0.598824931725659
3520 -0.598847731678126
3521 -0.598867354395568
3522 -0.598888001100043
3523 -0.598909333095696
3524 -0.598928152753619
3525 -0.598949161320675
3526 -0.59896821111453
3527 -0.598989385652251
3528 -0.599005363185598
3529 -0.599023009015054
3530 -0.599040416882632
3531 -0.599055545826134
3532 -0.599072908611613
3533 -0.599089819508393
3534 -0.59910348526151
3535 -0.59911803536323
3536 -0.599128004558095
3537 -0.599137073329846
3538 -0.599146429668888
3539 -0.59915296888995
3540 -0.599159210848887
3541 -0.59916469208827
3542 -0.599168654148922
3543 -0.599171940922621
3544 -0.599174217444565
3545 -0.599176568021948
3546 -0.599179344247421
3547 -0.599181289976751
3548 -0.599175507897643
3549 -0.599179663357651
3550 -0.599177131657284
3551 -0.599175145179286
3552 -0.599170880310068
3553 -0.599167324601805
3554 -0.599162395785178
3555 -0.599155331433666
3556 -0.599147042209752
3557 -0.599141776235312
3558 -0.599132639770462
3559 -0.599123267496212
3560 -0.59911323155578
3561 -0.599104690751596
3562 -0.599090582331748
3563 -0.599078551479682
3564 -0.599065483074659
3565 -0.599048715992128
3566 -0.599034256372489
3567 -0.599011811516557
3568 -0.598998986850357
3569 -0.5989732333371
3570 -0.59895538671879
3571 -0.149733674958886
3572 -0.14972675562664
3573 -0.149721668871943
3574 -0.149715561220471
3575 -0.149707498366165
3576 -0.149699080969985
3577 -0.149691375274631
3578 -0.149682128335911
3579 -0.14967286172176
3580 -0.149662999249581
3581 -0.149652765940265
3582 -0.149641421302433
3583 -0.149630893599046
3584 -0.149619334261329
3585 -0.149606229074753
3586 -0.149592948530413
3587 -0.149579872434011
3588 -0.149565128472297
3589 -0.149550779368827
3590 -0.149537802056298
3591 -0.149523744746806
3592 -0.149508900951225
3593 -0.149493144044117
3594 -0.149478140530056
3595 -0.149462405675411
3596 -0.149447651776408
3597 -0.149428689312154
3598 -0.14941208238284
3599 -0.149393851848569
3600 -0.149373760620092
3601 -0.149355862372726
3602 -0.149335470795969
3603 -0.149316810575784
3604 -0.149297974810336
3605 -0.149274936453355
3606 -0.149255448421715
3607 -0.149230354584367
3608 -0.149206693628553
3609 -0.149183826908848
3610 -0.149154213641686
3611 -0.149129392374819
3612 -0.149101552783533
3613 -0.149069041526482
3614 -0.149036437261769
3615 -0.149000839026949
3616 -0.148963397591101
3617 -0.148927824644024
3618 -0.148881759991565
3619 -0.148835998144273
3620 -0.148796256261056
3621 -0.148750776068052
3622 -0.148701339179859
3623 -0.14865420463679
3624 -0.148595252617188
3625 -0.148535395252932
3626 -0.148476844508171
3627 -0.148407028002867
3628 -0.148341961082204
3629 -0.148279117702349
3630 -0.148205182672737
3631 -0.14812800174388
3632 -0.148048655608298
3633 -0.147969202643373
3634 -0.147904978841668
3635 -0.147814771227263
3636 -0.14771860136152
3637 -0.14764313186135
3638 -0.147561668363508
3639 -0.147488554686973
3640 -0.14741128102001
3641 -0.147330674614465
3642 -0.147244519509053
3643 -0.147183172452601
3644 -0.147104817811933
3645 -0.147026830641356
3646 -0.14695230519867
3647 -0.146873679940805
3648 -0.14680797979142
3649 -0.146744488956486
3650 -0.146648862480943
3651 -0.146595869346934
3652 -0.146507298136911
3653 -0.146448885905106
3654 -0.146364087319017
3655 -0.146281649535809
3656 -0.146196993862407
3657 -0.146127806308077
3658 -0.146037791564116
3659 -0.145978757379112
3660 -0.145892345615108
3661 -0.145810107648353
3662 -0.145744427361326
3663 -0.145666741268784
3664 -0.145588735940632
3665 -0.145503788217334
3666 -0.145412637647602
3667 -0.145328025281301
3668 -0.145231856937442
3669 -0.145143857133624
3670 -0.145035920327677
3671 -0.144941970033736
3672 -0.144830043577674
3673 -0.144734612692137
3674 -0.144644565977616
3675 -0.144530659816195
3676 -0.144438126343284
3677 -0.14434213265328
3678 -0.144241662047548
3679 -0.144154290311328
3680 -0.144029451732987
3681 -0.14393670392584
3682 -0.143814989558045
3683 -0.14371217319988
3684 -0.143610380747977
3685 -0.143506820684532
3686 -0.143383418784415
3687 -0.143287730054863
3688 -0.143163305435436
3689 -0.143053257354992
3690 -0.142917829035937
3691 -0.142794678258665
3692 -0.142683704919553
3693 -0.14255606192566
3694 -0.142445436959414
3695 -0.142314382414258
3696 -0.142183360625968
3697 -0.142080671244851
3698 -0.141969232986552
3699 -0.141888754488136
3700 -0.141761101158048
3701 -0.141676774732494
3702 -0.141548619055205
3703 -0.141442517828578
3704 -0.14137884088148
3705 -0.141302978227415
3706 -0.141173828078108
3707 -0.141096422155111
3708 -0.141012800901976
3709 -0.140909828225834
3710 -0.140846081536453
3711 -0.14072776127903
3712 -0.14065383156713
3713 -0.140588544134739
3714 -0.140502303446968
3715 -0.140382247823759
3716 -0.140292171551893
3717 -0.140233913356576
3718 -0.140182465203549
3719 -0.14007022563305
3720 -0.139999801285336
3721 -0.139954400427357
3722 -0.139898859332405
3723 -0.139810353347459
3724 -0.139779766344043
3725 -0.13972992051097
3726 -0.139677405519915
3727 -0.139593898676377
3728 -0.139564778174509
3729 -0.139507068007948
3730 -0.13944639663591
3731 -0.139407719805054
3732 -0.1393655288679
3733 -0.139336565351873
3734 -0.1392601875183
3735 -0.139165695688223
3736 -0.13916509355712
3737 -0.139081220881804
3738 -0.138973871165352
3739 -0.138915629128922
3740 -0.138891504750904
3741 -0.13874973620796
3742 -0.138666922815016
3743 -0.138498950100424
3744 -0.138391053528581
3745 -0.138250444292561
3746 -0.138074057130232
3747 -0.137871238818487
3748 -0.137744314068281
3749 -0.137534500020953
3750 -0.13730185997934
3751 -0.137071713038076
3752 -0.136861280584611
3753 -0.136599310188204
3754 -0.136347240923651
3755 -0.13604730015054
3756 -0.135785098657975
3757 -0.135461976466988
3758 -0.135172776308624
3759 -0.134873167041387
3760 -0.134511491729623
3761 -0.134171353057361
3762 -0.133788485630887
3763 -0.133426432261966
3764 -0.133013386367631
3765 -0.132667340199218
3766 -0.132229187092786
3767 -0.131840428436278
3768 -0.131367480405339
3769 -0.130965813453058
3770 -0.130474334470719
3771 -0.130019231390168
3772 -0.12953080163533
3773 -0.1289932858282
3774 -0.12853059704258
3775 -0.127967821171351
3776 -0.127484531607653
3777 -0.126893526003965
3778 -0.126371855491436
3779 -0.125793425478799
3780 -0.125217828741766
3781 -0.124687841818769
3782 -0.124194168138127
3783 -0.123615351385017
3784 -0.123128716182209
3785 -0.122644570676309
3786 -0.122154316647021
3787 -0.121711973336053
3788 -0.121233236026909
3789 -0.120815656648854
3790 -0.120286645794126
3791 -0.119862299163496
3792 -0.119426513508924
3793 -0.118991155310372
3794 -0.118617605959021
3795 -0.118142309035891
3796 -0.117661569220671
3797 -0.11726740008435
3798 -0.116852598787467
3799 -0.11635481596842
3800 -0.116003836422373
3801 -0.115501855714357
3802 -0.115087114835286
3803 -0.114573819876014
3804 -0.114009835542645
3805 -0.113706379970465
3806 -0.113026075528914
3807 -0.112459588679003
3808 -0.111915387951541
3809 -0.111229314564822
3810 -0.110657309545895
3811 -0.110090034801104
3812 -0.10939924726215
3813 -0.108868411519729
3814 -0.107985305904688
3815 -0.107204702350246
3816 -0.106494608034598
3817 -0.105513973127177
3818 -0.104719487003568
3819 -0.103902957333255
3820 -0.102870451714113
3821 -0.10194030185684
3822 -0.100989037063126
3823 -0.100231922004809
3824 -0.0989533647670558
3825 -0.0980864031280639
3826 -0.0970622599770858
3827 -0.0959783967187458
3828 -0.0948107459318572
3829 -0.0936590822960457
3830 -0.0924471563089867
3831 -0.0914061877723829
3832 -0.0904050751904731
3833 -0.0889171789093199
3834 -0.087791217663826
3835 -0.0864937838975288
3836 -0.0852933460088823
3837 -0.0837208726635492
3838 -0.0824775821088179
3839 -0.0283300626331672
3840 -0.0277067065467334
3841 -0.0270622303189807
3842 -0.0264695932694794
3843 -0.025805475859308
3844 -0.0253016092835088
3845 -0.024640928293598
3846 -0.0240739582954119
3847 -0.0234601164024941
3848 -0.0228555733156267
3849 -0.0222820088830269
3850 -0.0217178546996981
3851 -0.021206682797843
3852 -0.0205837459481129
3853 -0.0200751886145518
3854 -0.0195546803827741
3855 -0.0190008368588692
3856 -0.0184209715803137
3857 -0.0179204315319494
3858 -0.0174014578075204
3859 -0.0168279826605865
3860 -0.016275619669774
3861 -0.0157300517188655
3862 -0.0152162126173311
3863 -0.0146224219034143
3864 -0.0141016622963495
3865 -0.0135375199907118
3866 -0.0130201633257
3867 -0.0125258765054011
3868 -0.0118971951512579
3869 -0.0113873130107364
3870 -0.0108575771463726
3871 -0.0102927677919595
3872 -0.00974063440812144
3873 -0.00916681194217436
3874 -0.00863297664236675
3875 -0.00819259359577634
3876 -0.0076186000932337
3877 -0.00711704433886146
3878 -0.00659958148752212
3879 -0.00609649882732358
3880 -0.00563592878258124
3881 -0.00522563274237717
3882 -0.00472016520216082
3883 -0.00426280831997164
3884 -0.00384319588333147
3885 -0.00343954404829242
3886 -0.00304820466363233
3887 -0.00263611438946136
3888 -0.00226711288578388
3889 -0.00184329831490901
3890 -0.00151620665720259
3891 -0.00118047113226779
3892 -0.000828550565493467
3893 -0.000482825400970687
3894 -0.000207836253323798
3895 0.000133881703827639
3896 0.000417753814439845
3897 0.000694640051652107
3898 0.00101056458579953
3899 0.0012896543851335
3900 0.00157288024080988
3901 0.00178906266947606
3902 0.00200078864849669
3903 0.00227192794199257
3904 0.00246204746578207
3905 0.00269090091580923
3906 0.00289256963878967
3907 0.00303700735580555
3908 0.0031651136458365
3909 0.00329239986933533
3910 0.00336571644338279
3911 0.0035205743181616
3912 0.0035397015275585
3913 0.00366924712734317
3914 0.00363072968863016
3915 0.00366565328743419
3916 0.00368543248459932
3917 0.00368613315640934
3918 0.0037142245810865
3919 0.00368767452924839
3920 0.00366756986455254
3921 0.00366174830228718
3922 0.00362216603627744
3923 0.00366281093287334
3924 0.00353932185056293
3925 0.0035600998236026
3926 0.00344554660949441
3927 0.000854317601394056
3928 0.000855174153738212
3929 0.000833612081515
3930 0.00082654402812512
3931 0.000809169093784495
3932 0.000814221967782088
3933 0.000793348758683059
3934 0.000810622657667527
3935 0.000813030796109727
3936 0.000849093739832413
3937 0.000852501015592026
3938 0.000890994959695196
3939 0.000923198049000877
3940 0.000950425804486046
3941 0.0009765471029722
3942 0.00101155522530128
3943 0.00104884254852892
3944 0.00110796405429223
3945 0.00117603935794782
3946 0.0012304277123995
3947 0.00130806703498883
3948 0.00136971187001397
3949 0.00148376572770722
3950 0.0015615106116137
3951 0.00168679290425341
3952 0.00175842150414361
3953 0.00186633872006666
3954 0.0019640739680726
3955 0.00209356778612306
3956 0.00217658306417
3957 0.00224228605484097
3958 0.00234632555333641
3959 0.00242216115189892
3960 0.00249301448610156
3961 0.00256503210116595
3962 0.00258619624303451
3963 0.00262017374049252
3964 0.00262972159415505
3965 0.00265628139962195
3966 0.00264968761928539
3967 0.00264200136287209
3968 0.00263098540819865
3969 0.00259709803487309
3970 0.00260456909347623
3971 0.00259801432452789
3972 0.00254661871366893
3973 0.00257061686304466
3974 0.00257295276558326
3975 0.00265937957056274
3976 0.00262875459053985
3977 0.00265752162425899
3978 0.00270462654365355
3979 0.00279733423274873
3980 0.00287301773509459
3981 0.00288902716120641
3982 0.0030178791498374
3983 0.00309237044435559
3984 0.00315571557924897
3985 0.00315794731295392
3986 0.00323317933611778
3987 0.00325402344806519
3988 0.00334025881885906
3989 0.00339493183164797
3990 0.00341091385993763
3991 0.00352586259426659
3992 0.00354534312659893
3993 0.00364792013925631
3994 0.00373021439191052
3995 0.00381244225082317
3996 0.00385992867216186
3997 0.00390352022265257
3998 0.00398004833989195
3999 0.00400619307634752
4000 0.0040444702779795
4001 0.00409985270792002
4002 0.00411930633158862
4003 0.00419366168998072
4004 0.00422010792816025
4005 0.00426800540060071
4006 0.00436415829428871
4007 0.00440973623010241
4008 0.00443637029539723
4009 0.00450871960552169
4010 0.00461859102636078
4011 0.00468931011081088
4012 0.00484254099488782
4013 0.00487229163147053
4014 0.00503007003154299
4015 0.00504279568901535
4016 0.00523074246465711
4017 0.00531480332606025
4018 0.00545000884425078
4019 0.00549934111761348
4020 0.00563945080602601
4021 0.0057354637441231
4022 0.0058432888257145
4023 0.00596064926845705
4024 0.00606171014911837
4025 0.00622462857870299
4026 0.00636889136461701
4027 0.00647746195159871
4028 0.006627906351145
4029 0.00678459728336049
4030 0.00682964102548607
4031 0.00696731406643382
4032 0.00698911608183188
4033 0.00721786299050215
4034 0.00716272041469876
4035 0.00731045567022581
4036 0.00739923306153147
4037 0.00736524828023957
4038 0.00748440009953828
4039 0.00738924656736367
4040 0.00756862060976623
4041 0.00742253724865582
4042 0.00758660890609232
4043 0.00738386258583412
4044 0.0074728478764487
4045 0.00741838639081361
4046 0.0074733680292146
4047 0.00726719755326557
4048 0.0072820948006107
4049 0.00729678318357904
4050 0.00718963606020126
4051 0.00705967674102685
4052 0.00714359896678597
4053 0.00705326212047985
4054 0.00699597532094301
4055 0.0068930371352188
4056 0.00665079670569495
4057 0.00664302120795949
4058 0.00649221598298741
4059 0.00644850029060231
4060 0.00619781658229381
4061 0.00606798583479775
4062 0.00589495187872562
4063 0.00576391320671565
4064 0.00564755006099784
4065 0.0054989117848346
4066 0.00541624443688489
4067 0.00528002141775825
4068 0.00520298664492841
4069 0.0050307541500479
4070 0.00493130100795075
4071 0.00487778836569914
4072 0.00476956946466891
4073 0.00468159818646919
4074 0.00459638333793888
4075 0.00462020501121796
4076 0.00451199765344248
4077 0.0044435067542761
4078 0.00441531058572611
4079 0.00438015206921276
4080 0.00429441780218861
4081 0.00436834963169653
4082 0.00432764521226513
4083 0.00437834772413789
4084 0.00437859597040026
4085 0.00443185482552247
4086 0.00431369553655042
4087 0.00445277770626097
4088 0.00453308032139355
4089 0.00439475132245871
4090 0.00453187013678835
4091 0.00449190086964948
4092 0.00450712382293346
4093 0.00457561708615708
4094 0.00455602164915029
4095 0.0046679378745073
4096 0.00457483828217069
4097 0.00466626608265984
4098 0.00481680129857891
4099 0.00480835317068219
4100 0.00513577578163908
4101 0.0051105896409064
4102 0.00526294320844525
4103 0.0054378367818987
4104 0.00559811063199334
4105 0.0059562144739696
4106 0.00610233080386823
4107 0.00628195542768813
4108 0.00669030913741374
4109 0.00691076368320421
4110 0.00710632552351563
4111 0.00756669043293642
4112 0.00775494564437027
4113 0.00799395334094682
4114 0.0082445382345049
4115 0.00853622219189177
4116 0.00884198156102261
4117 0.00913458267583421
4118 0.00934439016693138
4119 0.00970022734572138
4120 0.597923293415972
4121 0.597965771100471
4122 0.598010012927193
4123 0.598056623706547
4124 0.598100716535843
4125 0.59814829047489
4126 0.598187909119906
4127 0.598233291372673
4128 0.59827589545978
4129 0.598319464549685
4130 0.598358511563658
4131 0.598406691718564
4132 0.598438831677234
4133 0.598482967281541
4134 0.598516732354337
4135 0.598551297416098
4136 0.59858867161186
4137 0.598621083834119
4138 0.598655774993814
4139 0.598689289618667
4140 0.598720260944572
4141 0.598749316084761
4142 0.598780012008373
4143 0.598805645154789
4144 0.598835503952803
4145 0.598861864405918
4146 0.598888973374817
4147 0.59891257208565
4148 0.598938342290607
4149 0.598959521547769
4150 0.598984417574881
4151 0.599005591310959
4152 0.599028890980794
4153 0.599051733574027
4154 0.599072072753726
4155 0.59909173680608
4156 0.599111398778151
4157 0.599126401614332
4158 0.59914369309665
4159 0.599160019972792
4160 0.599173276072882
4161 0.599188539683309
4162 0.599202043343523
4163 0.599215491257364
4164 0.599225387600524
4165 0.599236531254505
4166 0.599248283599883
4167 0.599258363567279
4168 0.599268212544505
4169 0.599276547922752
4170 0.599282245346849
4171 0.599290919458184
4172 0.599297651404065
4173 0.599309483796095
4174 0.599314563413756
4175 0.599323518933737
4176 0.599329843725866
4177 0.599334728312118
4178 0.599344518775614
4179 0.599350319421171
4180 0.599359352063754
4181 0.599364097028897
4182 0.599369745529335
4183 0.599374405884198
4184 0.59938187594996
4185 0.599387417986833
4186 0.599389076260883
4187 0.599392303691244
4188 0.599392312731741
4189 0.599393361698402
4190 0.599393140733677
4191 0.599390031066659
4192 0.599388381507897
4193 0.59938648451032
4194 0.599380552088001
4195 0.599380809554219
4196 0.599376888587355
4197 0.599367478494302
4198 0.59936515837073
4199 0.599359044719571
4200 0.599350664831238
4201 0.599342190071823
4202 0.599335039413426
4203 0.5993204498714
4204 0.599316429814749
4205 0.599304241016602
4206 0.599289992936015
4207 0.599279260848513
4208 0.599259462803148
4209 0.599245673072117
4210 0.599226950014707
4211 0.599205490602265
4212 0.599182786421228
4213 0.599158146691372
4214 0.599133554620503
4215 0.5991027217401
4216 0.599071181802535
4217 0.599047528394842
4218 0.599011970364769
4219 0.598983576992031
4220 0.598949661074872
4221 0.598915657486631
4222 0.598879732262344
4223 0.149711348402858
4224 0.149701988147568
4225 0.1496937598512
4226 0.149683386870455
4227 0.149674638188622
4228 0.149665363390614
4229 0.149656962309162
4230 0.149647717873341
4231 0.149639770299503
4232 0.149631293906246
4233 0.149621202148702
4234 0.1496129646775
4235 0.149603330999674
4236 0.149594658234126
4237 0.149584728062932
4238 0.149574092378214
4239 0.149566817842067
4240 0.149555593146319
4241 0.149547964167493
4242 0.149534991220049
4243 0.149525551327442
4244 0.149515686415327
4245 0.149505330188489
4246 0.149494979301816
4247 0.14948107352708
4248 0.149469008454657
4249 0.149454139149055
4250 0.149442292555659
4251 0.149430822698867
4252 0.14941378008776
4253 0.149399877410931
4254 0.149384562184388
4255 0.149366461915026
4256 0.149353468332654
4257 0.149333487449498
4258 0.149319299246409
4259 0.149297220020538
4260 0.149280112018659
4261 0.149259060787182
4262 0.149238818840173
4263 0.149218615598363
4264 0.149195751763889
4265 0.149172940215153
4266 0.149151138457747
4267 0.149126274636236
4268 0.149101694552812
4269 0.149074355647409
4270 0.149047875385744
4271 0.149019131006651
4272 0.148991678559226
4273 0.14896323043167
4274 0.148927227661625
4275 0.148895085315512
4276 0.148851073411972
4277 0.148814142774847
4278 0.148762939046644
4279 0.148720594838795
4280 0.148661128870912
4281 0.148597295877334
4282 0.148536510568851
4283 0.148462289736572
4284 0.148385327176506
4285 0.148300600123901
4286 0.148202952764149
4287 0.148099394904643
4288 0.147988747602925
4289 0.147874618885
4290 0.147742398795628
4291 0.147610127761682
4292 0.147473556483151
4293 0.147322831663285
4294 0.147169171963344
4295 0.146991282420679
4296 0.146808986686312
4297 0.14663668398728
4298 0.146431739471597
4299 0.14621205599345
4300 0.145999025759032
4301 0.145771398342135
4302 0.145510517898437
4303 0.145256624953352
4304 0.144983401649859
4305 0.144708790717583
4306 0.144415553728379
4307 0.144079337067787
4308 0.143714466395604
4309 0.143343562982645
4310 0.142941818057028
4311 0.142467373708246
4312 0.141990748264171
4313 0.141502729828581
4314 0.140910900284236
4315 0.140332936798047
4316 0.13968342339338
4317 0.139030348313604
4318 0.138283787111368
4319 0.137510236693266
4320 0.136715038929781
4321 0.135868306729469
4322 0.134995119868279
4323 0.134106789905828
4324 0.133134325091628
4325 0.132199040745091
4326 0.131230929458894
4327 0.130223370846962
4328 0.129186904513153
4329 0.128132781961575
4330 0.127080390798028
4331 0.125972836722485
4332 0.124888495098424
4333 0.123704734778651
4334 0.122578376026159
4335 0.121437931544825
4336 0.120306046666932
4337 0.119092336154874
4338 0.117882127265971
4339 0.116739363117899
4340 0.115420684352502
4341 0.114164555688284
4342 0.112930837376905
4343 0.111622017874692
4344 0.110326932673849
4345 0.108980690695355
4346 0.107593787651429
4347 0.106266099583735
4348 0.104842247422299
4349 0.103447916112342
4350 0.102079801251215
4351 0.100603528543549
4352 0.0991091933563078
4353 0.0976481023478426
4354 0.0960696504848857
4355 0.094569094843622
4356 0.093017912468861
4357 0.0914927685013629
4358 0.0898725967016188
4359 0.0883732859877072
4360 0.0867312780426031
4361 0.0850829491080837
4362 0.0834836521168967
4363 0.0818013194700751
4364 0.0802118961887932
4365 0.0784639513978363
4366 0.0766791389602113
4367 0.0750421618322162
4368 0.0731909088059277
4369 0.0713848846247387
4370 0.0230422887940808
4371 0.0221589184825426
4372 0.0213637591488396
4373 0.0205290222044172
4374 0.0197271437634004
4375 0.0188918702548738
4376 0.0181035244390735
4377 0.0173435826359885
4378 0.0165525665987868
4379 0.0157966144046602
4380 0.0150763946953348
4381 0.0143334150147714
4382 0.0136626660455945
4383 0.0129476534669213
4384 0.0122678139109381
4385 0.0116446614432108
4386 0.0110074807919529
4387 0.0103933174990409
4388 0.00955292124872993
4389 0.0091373271384754
4390 0.00854183648248235
4391 0.00794032860862566
4392 0.00739002641645545
4393 0.00681872806305199
4394 0.00624281616265794
4395 0.00569251842414728
4396 0.00511744309751686
4397 0.00456231672655964
4398 0.00402611346613077
4399 0.00343985371222285
4400 0.00295645799211577
4401 0.00240937071640662
4402 0.00186263078453624
4403 0.00135821352727541
4404 0.000779433322162427
4405 0.000277025883547977
4406 -0.000219010004511712
4407 -0.000777451956738031
4408 -0.00123427040105885
4409 -0.00176017300075615
4410 -0.00220410952316704
4411 -0.00264179412971382
4412 -0.00323864862201463
4413 -0.00347298138677238
4414 -0.00399140949306195
4415 -0.0044017108780774
4416 -0.00473713740385673
4417 -0.00512093652645845
4418 -0.00551748791714547
4419 -0.00584833868476821
4420 -0.00615285003624768
4421 -0.00651070781153561
4422 -0.00685700059771226
4423 -0.00712630656641711
4424 -0.00746966737657247
4425 -0.00766914905716475
4426 -0.00808905810839928
4427 -0.00827423352301158
4428 -0.00856568500260422
4429 -0.00891215045254839
4430 -0.009031468896915
4431 -0.00924065193132479
4432 -0.009570419260772
4433 -0.00978565624643132
4434 -0.00997893787110955
4435 -0.0101622633744891
4436 -0.0103798817273456
4437 -0.0106554714775601
4438 -0.0107879960975757
4439 -0.0109633601216676
4440 -0.011127482213711
4441 -0.011276320533594
4442 -0.0114575729446815
4443 -0.0116124643020916
4444 -0.011758743716997
4445 -0.0119052765190419
4446 -0.0120500528087018
4447 -0.0121860271673404
4448 -0.0123008200556728
4449 -0.0124160178159881
4450 -0.0128156954608925
4451 -0.0126280979191006
4452 -0.0127187616585892
4453 -0.0128034542783103
4454 -0.0128884533651417
4455 -0.0129471593186479
4456 -0.0130219335303565
4457 -0.0134824997816737
4458 -0.0135620703649756
4459 -0.00335727516299773
4460 -0.0033610047474031
4461 -0.00337605815452124
4462 -0.00342764398862161
4463 -0.0033709002903443
4464 -0.00340587660812823
4465 -0.00341208878852063
4466 -0.00338820780935964
4467 -0.00339870741491112
4468 -0.00339315017239293
4469 -0.00340828050932393
4470 -0.00339064417041935
4471 -0.00334528055057532
4472 -0.0033557505566337
4473 -0.00332368712325319
4474 -0.00335662826474279
4475 -0.00331440954331808
4476 -0.00326944897149892
4477 -0.00326393650997468
4478 -0.00323389736863357
4479 -0.00319909468914954
4480 -0.00317397054177637
4481 -0.00305356725321914
4482 -0.00301997351558263
4483 -0.00295366738207224
4484 -0.00290976489250406
4485 -0.00282030781539893
4486 -0.00279007175287917
4487 -0.00279422539225844
4488 -0.00273013393047271
4489 -0.00255617693263026
4490 -0.00246818293285832
4491 -0.00242564004100247
4492 -0.00240160126393433
4493 -0.0023545585473386
4494 -0.00232437728803594
4495 -0.00230555387554612
4496 -0.00227914665936132
4497 -0.00226885529791323
4498 -0.00222781415480131
4499 -0.00220647105923555
4500 -0.00214734691054363
4501 -0.00213729839325703
4502 -0.00214846261157247
4503 -0.00207270587964692
4504 -0.00205249285890279
4505 -0.00209823536654678
4506 -0.00197916841078846
4507 -0.00193018764220943
4508 -0.00187919538714455
4509 -0.00177454756700168
4510 -0.00174593371525987
4511 -0.00165722381917416
4512 -0.00174830147561723
4513 -0.00170789685949693
4514 -0.00173021499797444
4515 -0.00165609578376625
4516 -0.00170645878674234
4517 -0.00172623896586563
4518 -0.00188106408038209
4519 -0.00181024965903091
4520 -0.00191894747533421
4521 -0.00206361787849436
4522 -0.00214686123602314
4523 -0.00231160998271613
4524 -0.00243464825737002
4525 -0.0025601836806352
4526 -0.00291817140049284
4527 -0.00312163366119753
4528 -0.00320299095887843
4529 -0.00360836283220304
4530 -0.00361541999199513
4531 -0.00392840502829904
4532 -0.00422231430246824
4533 -0.00461639963308229
4534 -0.00495966145167921
4535 -0.0051606303038909
4536 -0.005560294224786
4537 -0.00586847630533122
4538 -0.00626967860088104
4539 -0.00662093352341032
4540 -0.00674192973253977
4541 -0.00724134265738431
4542 -0.00762401756471712
4543 -0.00790851948944851
4544 -0.00825491087527568
4545 -0.0085883700438716
4546 -0.00893790201443782
4547 -0.00934813488185264
4548 -0.00955333304726483
4549 -0.0101062612464131
4550 -0.0103637009743773
4551 -0.010644532958177
4552 -0.0110280556254703
4553 -0.0114980925271749
4554 -0.0116963811755758
4555 -0.0120594312022436
4556 -0.0121981835528769
4557 -0.0126508586950697
4558 -0.0129839924236313
4559 -0.0131341013377641
4560 -0.0133685049056661
4561 -0.0137066187539365
4562 -0.0139027285092181
4563 -0.0141944875048346
4564 -0.0144756414358054
4565 -0.0147899791335205
4566 -0.0150257155511824
4567 -0.0153326673448282
4568 -0.0155282942655646
4569 -0.0158768886697752
4570 -0.0161874335399644
4571 -0.0164666813522057
4572 -0.0167840282892516
4573 -0.0170469556002046
4574 -0.0173629487731054
4575 -0.0177658585661047
4576 -0.0180192221048358
4577 -0.0183943217684928
4578 -0.0186988365080024
4579 -0.0192353114949828
4580 -0.0195045595481609
4581 -0.0198720715743218
4582 -0.0202151107615791
4583 -0.0206349822417521
4584 -0.0209912783807499
4585 -0.0214190868908825
4586 -0.0218492505359169
4587 -0.0221874070322565
4588 -0.0225515663917135
4589 -0.0230844221414607
4590 -0.0232861220477075
4591 -0.0240384435243545
4592 -0.0241897949473616
4593 -0.0244214932198341
4594 -0.0250935949789993
4595 -0.025520218397196
4596 -0.0258463012863079
4597 -0.0261928733633799
4598 -0.0266518254619085
4599 -0.0273061035081547
4600 -0.027448470464474
4601 -0.0276340536418989
4602 -0.0280608289024487
4603 -0.0285130915401994
4604 -0.028642218960767
4605 -0.0293334818899846
4606 -0.0296098207667154
4607 -0.0297385308897191
4608 -0.0299050203029653
4609 -0.0303013447015924
4610 -0.0307233981084913
4611 -0.0308807098787818
4612 -0.0311656316663026
4613 -0.0315220642154456
4614 -0.0317569989227938
4615 -0.0321237083116169
4616 -0.0325802438442832
4617 -0.0327346980363087
4618 -0.0331976294379981
4619 -0.0332884499605143
4620 -0.0336883908651068
4621 -0.0341984706223931
4622 -0.0343563512422955
4623 -0.034775901459728
4624 -0.0352094211179779
4625 -0.0352849176722364
4626 -0.0357311413589739
4627 -0.036062540390472
4628 -0.0361229102543427
4629 -0.0366105459337799
4630 -0.0369800211349957
4631 -0.0371087619431503
4632 -0.037364777014271
4633 -0.0375241297941996
4634 -0.0378244702916905
4635 -0.0378086531984838
4636 -0.038089064633334
4637 -0.038253586861442
4638 -0.0384389360692685
4639 -0.0385125905383319
4640 -0.0387272837436567
4641 -0.0386253628642518
4642 -0.0389942561220237
4643 -0.0389362250103801
4644 -0.0391718854048812
4645 -0.0392458241593767
4646 -0.0396358904706574
4647 -0.0394544118865751
4648 -0.0394982859374247
4649 -0.0396612812295426
4650 -0.0397460905241949
4651 -0.039905099692395
4652 -0.0398390379279736
4653 -0.0398842964973831
4654 -0.0399887571168071
4655 -0.0399677358314264
4656 -0.0402409702368241
4657 -0.0402201807499563
4658 -0.0400039984067887
4659 -0.0400746479171423
4660 -0.0400145336524598
4661 -0.0399493810142108
4662 -0.0398831847830926
4663 -0.0401018333731366
4664 -0.0399110913570465
4665 -0.0397427309072576
4666 -0.0397304734581667
4667 -0.0396580581752981
4668 -0.0396878626826097
4669 -0.0395038349692956
4670 -0.0395221394338469
4671 -0.0393092350677249
4672 -0.598077316892251
4673 -0.598102977936909
4674 -0.598126645658726
4675 -0.598153056784234
4676 -0.598172083751879
4677 -0.59819955725158
4678 -0.59822263333592
4679 -0.59824978774216
4680 -0.598267503824128
4681 -0.598295267684737
4682 -0.598314797526673
4683 -0.598340731678654
4684 -0.598359170759195
4685 -0.598385563922163
4686 -0.598401943356175
4687 -0.59842874811837
4688 -0.598452966177454
4689 -0.598467783855165
4690 -0.598491056539307
4691 -0.598500704952243
4692 -0.598532260218025
4693 -0.598549939475972
4694 -0.598569819890645
4695 -0.598587737462223
4696 -0.598599837831029
4697 -0.598625724728628
4698 -0.598638542837853
4699 -0.598662634375098
4700 -0.598681484544572
4701 -0.598704225043077
4702 -0.59872192774275
4703 -0.598742180547685
4704 -0.598759915734347
4705 -0.598779354890219
4706 -0.598798107734958
4707 -0.598815580520378
4708 -0.598832251993051
4709 -0.598852295996535
4710 -0.598868994145947
4711 -0.598891319817913
4712 -0.598908839807238
4713 -0.598921339565197
4714 -0.598943805413633
4715 -0.598959890298685
4716 -0.598979260462918
4717 -0.598993454565745
4718 -0.599013745704953
4719 -0.599028133392453
4720 -0.599047705009314
4721 -0.599060670287405
4722 -0.599076700784152
4723 -0.599090478211561
4724 -0.599099302066678
4725 -0.599110687737558
4726 -0.599115556337323
4727 -0.59911935380504
4728 -0.599124425813661
4729 -0.599126825187237
4730 -0.599130902878753
4731 -0.599132165693504
4732 -0.599135255074938
4733 -0.599131832027089
4734 -0.599131846892347
4735 -0.599131187429973
4736 -0.599129424177748
4737 -0.5991273908264
4738 -0.599121650102632
4739 -0.599118484308692
4740 -0.599113617834024
4741 -0.599110104799527
4742 -0.599104861687131
4743 -0.599097353883885
4744 -0.599088912169607
4745 -0.599079656887342
4746 -0.599070236031682
4747 -0.599060303162404
4748 -0.599053314668631
4749 -0.599044274289111
4750 -0.599033227803395
4751 -0.599025447588902
4752 -0.599012788201576
4753 -0.599003274448365
4754 -0.598993353405133
4755 -0.598981856796194
4756 -0.598967352086822
4757 -0.598952412292457
4758 -0.598939860049799
4759 -0.598918485801814
4760 -0.598907591364276
4761 -0.149720879529638
4762 -0.149718998918155
4763 -0.149712259284074
4764 -0.149709533497745
4765 -0.149701177777839
4766 -0.14969824629212
4767 -0.149692141575466
4768 -0.149687202453661
4769 -0.149679789551784
4770 -0.149672954209552
4771 -0.149667506248297
4772 -0.149661206130057
4773 -0.14965433255582
4774 -0.149647959979679
4775 -0.149641008151948
4776 -0.149633555657036
4777 -0.149625765217562
4778 -0.149618272314087
4779 -0.149610506915416
4780 -0.149601371614078
4781 -0.149591915506936
4782 -0.149580447306675
4783 -0.149570532217992
4784 -0.149557308002166
4785 -0.149542430394886
4786 -0.149528336985845
4787 -0.149513394467493
4788 -0.149497943776606
4789 -0.149480911267203
4790 -0.149462543178757
4791 -0.149443636702778
4792 -0.149421288119181
4793 -0.14940106340359
4794 -0.149375145742748
4795 -0.149350234045798
4796 -0.149321793443048
4797 -0.149291142744117
4798 -0.149256243350497
4799 -0.149222011913099
4800 -0.149184504058039
4801 -0.149142693192883
4802 -0.149100237609964
4803 -0.149046217918029
4804 -0.149007342690762
4805 -0.148937812182888
4806 -0.14888414668881
4807 -0.148819949925445
4808 -0.148757837242824
4809 -0.148689660649362
4810 -0.148617601572739
4811 -0.1485394239041
4812 -0.148454843953388
4813 -0.148360439999993
4814 -0.148261637800626
4815 -0.148156374220183
4816 -0.148037323777198
4817 -0.147912056154232
4818 -0.14778442086139
4819 -0.147642739490394
4820 -0.147488350492422
4821 -0.147328592251103
4822 -0.14716631518051
4823 -0.146981798101858
4824 -0.14678720541163
4825 -0.146608408354068
4826 -0.146395859330078
4827 -0.146169296456428
4828 -0.145930659994642
4829 -0.145697515088234
4830 -0.145443718122244
4831 -0.145179981767942
4832 -0.144895808373454
4833 -0.144600978210184
4834 -0.144298225059767
4835 -0.143978967254933
4836 -0.143645773546752
4837 -0.143305444355635
4838 -0.142963967474496
4839 -0.142556807990557
4840 -0.142170493776189
4841 -0.141759400246825
4842 -0.141340753087876
4843 -0.140916504822556
4844 -0.140462580915237
4845 -0.140026596795292
4846 -0.139545126500692
4847 -0.139035534896246
4848 -0.138568039401072
4849 -0.13805218961732
4850 -0.137533188550233
4851 -0.137016413192883
4852 -0.136510713479166
4853 -0.135928949241832
4854 -0.135355919069069
4855 -0.134771715634757
4856 -0.134220708447403
4857 -0.133652960712231
4858 -0.133014579696512
4859 -0.132386397027363
4860 -0.1317643070887
4861 -0.131152760031726
4862 -0.130508067584131
4863 -0.129891269675066
4864 -0.129263569908564
4865 -0.128580746140781
4866 -0.127885179035887
4867 -0.12724403428595
4868 -0.126570307519573
4869 -0.125941461293111
4870 -0.125253848191536
4871 -0.124605954936076
4872 -0.123957395081843
4873 -0.12330313533307
4874 -0.122653375569227
4875 -0.121994621881406
4876 -0.121306961830943
4877 -0.120699390580645
4878 -0.12003046742698
4879 -0.119346144106365
4880 -0.11860818366492
4881 -0.117915728093605
4882 -0.11716460429228
4883 -0.116426261462829
4884 -0.115584943821282
4885 -0.114752863917661
4886 -0.113820345909321
4887 -0.112885368729419
4888 -0.112161165339596
4889 -0.110996535566588
4890 -0.109997161602631
4891 -0.108842550442682
4892 -0.107774557788754
4893 -0.106718264750927
4894 -0.105576269520542
4895 -0.104475734575585
4896 -0.103328864372013
4897 -0.1021864702163
4898 -0.101010286551912
4899 -0.0998385944793719
4900 -0.0986654582622185
4901 -0.0976238858364143
4902 -0.0963164482642903
4903 -0.0950567471871839
4904 -0.0936005419600936
4905 -0.0923485266581168
4906 -0.0912155239737491
4907 -0.0897802922457619
4908 -0.0883495721385474
4909 -0.0869072990004809
4910 -0.0855964941776288
4911 -0.0840516984133812
4912 -0.0827122334864334
4913 -0.0812694276138636
4914 -0.0797516214994016
4915 -0.0781024897539079
4916 -0.0766687026380713
4917 -0.0750141730386578
4918 -0.0733304952868814
4919 -0.0717217695304954
4920 -0.069978677849132
4921 -0.0684118319902064
4922 -0.0666577579185591
4923 -0.0648202597995415
4924 -0.063078306985325
4925 -0.0614274672828404
4926 -0.059412480915507
4927 -0.0576770991368829
4928 -0.0556591878856276
4929 -0.053758551352244
4930 -0.0518664780861464
4931 -0.049971989028068
4932 -0.0479193714880069
4933 -0.046075446861113
4934 -0.0439610197586689
4935 -0.0420069397434552
4936 -0.0137171344857848
4937 -0.0129219222599921
4938 -0.0121800942939257
4939 -0.0114675606971998
4940 -0.0107188312000904
4941 -0.00998319746450184
4942 -0.0092313005736589
4943 -0.00851455088744286
4944 -0.00784066500344492
4945 -0.00704784026447833
4946 -0.00634033930843515
4947 -0.00561819708572218
4948 -0.00494536375218463
4949 -0.00418537416963192
4950 -0.0035330113693791
4951 -0.00278762155246177
4952 -0.00211633327056307
4953 -0.00141531769642583
4954 -0.000690597172927954
4955 -3.16845487788677e-05
4956 0.00060723367602972
4957 0.00132963808855425
4958 0.00194961610941202
4959 0.00265249827195834
4960 0.00325516852396623
4961 0.00389931009533289
4962 0.00457664088753755
4963 0.00512099485419771
4964 0.00574376114765124
4965 0.00635725331854697
4966 0.00700095766677795
4967 0.0075261419822131
4968 0.00816574098133628
4969 0.00879846485923472
4970 0.00937080161621921
4971 0.00991627353385737
4972 0.0105228161216658
4973 0.0110439366757513
4974 0.0115363409157933
4975 0.0121368372499472
4976 0.0126429028731391
4977 0.0131195511112166
4978 0.0137165554002436
4979 0.0141766302528769
4980 0.0146152941409923
4981 0.0150704744009292
4982 0.0154843941098246
4983 0.0159878215172496
4984 0.0163608915473599
4985 0.0167610285085514
4986 0.0171382042513878
4987 0.0174648469891196
4988 0.017850294634143
4989 0.01811532863964
4990 0.0184551832053156
4991 0.018786744535111
4992 0.0190007429372721
4993 0.0192643155468228
4994 0.0195864624770106
4995 0.0198054631695179
4996 0.0200533095078479
4997 0.0203500991547573
4998 0.0204964749229573
4999 0.0207562179911958
5000 0.0208955787581566
5001 0.021088591178215
5002 0.0212707186454118
5003 0.0214818118804508
5004 0.0216436657500501
5005 0.0218139752533093
5006 0.0219857179771503
5007 0.0221679380098059
5008 0.0223470266796089
5009 0.0225305286169944
5010 0.0227777457684152
5011 0.022990606351136
5012 0.0232311401777745
5013 0.023518310117863
5014 0.0237830342427312
5015 0.0240333754487791
5016 0.0243797256357946
5017 0.024641765019777
5018 0.00627507243492326
5019 0.00637393029195379
5020 0.00646645074249666
5021 0.00657346902363263
5022 0.00666235261001275
5023 0.00674106157179904
5024 0.00684398240388081
5025 0.00693438343061265
5026 0.00703492802038843
5027 0.00709900257667048
5028 0.00718379003482458
5029 0.00726943557602982
5030 0.00734267258302499
5031 0.00743871548817083
5032 0.00754765677003277
5033 0.00761986277915023
5034 0.00777221106327764
5035 0.00790735580539549
5036 0.00801927956171818
5037 0.00816371857078151
5038 0.00829663847836586
5039 0.00845407609208262
5040 0.00858101709128817
5041 0.0087567054097342
5042 0.00893158747925157
5043 0.0090787068402148
5044 0.0092345014445891
5045 0.00941468182780431
5046 0.0095924816981238
5047 0.00976857709466715
5048 0.00993258414678298
5049 0.0101172490682113
5050 0.0103385321714933
5051 0.0105256153757521
5052 0.010697859067472
5053 0.010940333184403
5054 0.0111269213668259
5055 0.0113749065037085
5056 0.0116194614721073
5057 0.0118677631230001
5058 0.0121349374705182
5059 0.0123823105614331
5060 0.0126584642311318
5061 0.0129091394328908
5062 0.0131577758790542
5063 0.0134108051982138
5064 0.0136726441633271
5065 0.0139145316889019
5066 0.0140947962716607
5067 0.0143641925621644
5068 0.0145899414406018
5069 0.0149274820235243
5070 0.0151008804272771
5071 0.0153284230209527
5072 0.0156329633761744
5073 0.0157980280358342
5074 0.0161514170428755
5075 0.0165003817101784
5076 0.0168337861046799
5077 0.0171324240729517
5078 0.0174577164745114
5079 0.0177764229236925
5080 0.0181377898372563
5081 0.018507767312561
5082 0.0188972817813894
5083 0.0192259135042679
5084 0.0196255753275147
5085 0.0200361474597187
5086 0.0204595571646772
5087 0.0207079502446525
5088 0.021237588288726
5089 0.0215762971105094
5090 0.0220543772979517
5091 0.0223578978551975
5092 0.022804532578178
5093 0.0230775141268105
5094 0.0234991156437569
5095 0.0238835590192843
5096 0.0242757136346049
5097 0.0244889981498853
5098 0.0249198775682477
5099 0.0251903802694596
5100 0.02550973891126
5101 0.0258362046295441
5102 0.0261470994865624
5103 0.0264673335195238
5104 0.0267567567175996
5105 0.027093766865284
5106 0.0273566283537612
5107 0.0276740963524356
5108 0.0279786298439936
5109 0.0283000081434487
5110 0.0286741923267724
5111 0.0290229866317859
5112 0.0293269330350338
5113 0.0296165851066641
5114 0.0299350191938871
5115 0.0303238443117376
5116 0.0306175133551037
5117 0.030949029116187
5118 0.0313689321897129
5119 0.031704045473161
5120 0.0320435453624143
5121 0.0324060454637657
5122 0.0328973803034399
5123 0.0332007023470844
5124 0.0336027988129995
5125 0.03401344334469
5126 0.0344195269146854
5127 0.0348974134467956
5128 0.0352883463730405
5129 0.0356949787251084
5130 0.0361320651596978
5131 0.0365391786226087
5132 0.0369842010809886
5133 0.037419935620798
5134 0.0379491159793014
5135 0.0382801086216742
5136 0.0386924121775677
5137 0.0390950587553581
5138 0.0395514421779881
5139 0.0400113519120752
5140 0.0403924025256079
5141 0.0408420122874569
5142 0.0412845732346603
5143 0.0417396265584474
5144 0.0422603509051267
5145 0.0427533363613382
5146 0.0431704391345989
5147 0.0436904881310289
5148 0.0441721316224653
5149 0.0446524290756661
5150 0.0451501496550715
5151 0.0456458208002002
5152 0.0461218854782278
5153 0.0466292547048711
5154 0.047122507382191
5155 0.0475911869718111
5156 0.0481168938840195
5157 0.0486169557030282
5158 0.0491725316642665
5159 0.0496634628169731
5160 0.0501579287140169
5161 0.050700239399337
5162 0.0512247137684564
5163 0.0517602212131933
5164 0.0523121525609146
5165 0.0528784655303233
5166 0.053436886416211
5167 0.0538428336608918
5168 0.0545961695573249
5169 0.0550958947608634
5170 0.0556403715605351
5171 0.0561827156385611
5172 0.0567461709048937
5173 0.0571924347955539
5174 0.0577712070719758
5175 0.0583602971972948
5176 0.0587300093665064
5177 0.0593819195173103
5178 0.0598115851811738
5179 0.060299778035224
5180 0.0609319663987281
5181 0.0614403531363575
5182 0.0619605006500111
5183 0.0624801590451838
5184 0.0630013859685426
5185 0.0634785827235622
5186 0.0639590364878092
5187 0.064452552973818
5188 0.0648439863992565
5189 0.0653889559562893
5190 0.0658439485612487
5191 0.0663544842570621
5192 0.0667584979626759
5193 0.0671932212985686
5194 0.0677641573162325
5195 0.0682514835648799
5196 0.0686504709029409
5197 0.0691793240439147
5198 0.0696360455067615
5199 0.0700122718949921
5200 0.0705013036178184
5201 0.0710605053053323
5202 0.0714619392297692
5203 0.0718337090221264
5204 0.0723361249209134
5205 0.0728409280419796
5206 0.0734045700292731
5207 0.073758828776512
5208 0.0742486562817385
5209 0.0746909563855622
5210 0.0751365653118032
5211 0.0756744907429996
5212 0.07590622585508
5213 0.0765176367307286
5214 0.0768895108938472
5215 0.0774177663936362
5216 0.0777664229373031
5217 0.0782935941484593
5218 0.0787642827095252
5219 0.0791753327215637
5220 0.0795532007232984
5221 0.0799842421975547
5222 0.0806440742503964
5223 0.0808171435450501
5224 0.0814650701404343
5225 0.0817234329164617
5226 0.0824738479390286
5227 0.0828514792567809
5228 0.083383569568299
5229 0.0838135725942229
5230 0.0842642748312959
5231 0.0846387977689459
5232 0.0852117514199959
5233 0.0856326606223635
5234 0.0859533014393607
5235 0.0863588340749196
5236 0.0868396676479478
5237 0.087194075945262
5238 0.087584810424524
5239 0.0880507943473705
5240 0.0882709052674965
5241 0.088653751724325
5242 0.0890029308193614
5243 0.0893061174057302
5244 0.0894334634236598
5245 0.0897840637041571
5246 0.090092426499503
5247 0.0904186585782965
5248 0.0905589725823857
5249 0.09074915164228
5250 0.0910325929677013
5251 0.0912324011554138
5252 0.0914515822483066
5253 0.091737945964623
5254 0.0918454150989909
5255 0.0919579495187266
5256 0.0922245701656925
5257 0.0923306565169911
5258 0.0924595390091024
5259 0.0926636340669583
5260 0.0927875130126552
5261 0.0927666536584714
5262 0.0929782896780831
5263 0.0929074043576563
5264 0.0930392643321559
5265 0.0931480536331203
5266 0.0931816321205197
5267 0.0933093227063621
5268 0.0933998231443433
5269 0.093191500321523
5270 0.0932594653827374
5271 0.0931995249320918
5272 0.0934984769700224
5273 0.0931502666310864
5274 0.0932056010777408
5275 0.0934041108905878
5276 0.0932418007356191
5277 0.093514836861388
5278 0.0933646827304843
5279 0.0934273743418901
5280 0.0933682185596872
5281 0.09345727702712
5282 0.0934797937064687
5283 0.0934714373606517
5284 0.0933724781553531
5285 0.0936096723085841
5286 0.0934648593586068
5287 0.0934951370962617
5288 0.0936779215628435
5289 0.0935294121649523
5290 0.0935991970274939
5291 0.0934547105314066
5292 0.0933862923548395
5293 0.0932445115315195
5294 0.0933367105921321
5295 0.0930926216543202
5296 0.0931266333926222
5297 0.0929859184809233
5298 0.0928750517509511
5299 0.0928072456126122
5300 0.0926617892691478
5301 0.0923783080163771
5302 0.0925920100890107
5303 0.0924264166198819
5304 0.0923559449141843
5305 0.0920392158376924
5306 0.0922420552359047
5307 0.0917184410572445
5308 0.0917106809446055
5309 0.0914893122901602
5310 0.0914562907601622
5311 0.0912989030153807
5312 0.0911994222080623
5313 0.0907276534727738
5314 0.0906759659516365
5315 0.0904637184794305
5316 0.0902895382776942
5317 0.0898532212204101
5318 0.0896925116990011
5319 0.0893735063855967
5320 0.0892696189470773
5321 0.0886450105081401
5322 0.598719325798072
5323 0.59872322276409
5324 0.598728043530573
5325 0.598731792696288
5326 0.598738834911943
5327 0.59874050915617
5328 0.598749748348129
5329 0.598750652122212
5330 0.598753218782035
5331 0.598756126212739
5332 0.598762718680429
5333 0.598765285351531
5334 0.5987626423522
5335 0.598769522674067
5336 0.598767974484922
5337 0.598769514689051
5338 0.598770065891601
5339 0.598770814871007
5340 0.598768887767133
5341 0.598769383949186
5342 0.598769139367839
5343 0.598763126619339
5344 0.598763688598593
5345 0.598757393364696
5346 0.598755941706256
5347 0.59875159562964
5348 0.598740615896772
5349 0.59873437445278
5350 0.598724406816923
5351 0.598721358606822
5352 0.598713229216419
5353 0.598703790122505
5354 0.598693486969633
5355 0.598688067250724
5356 0.598682463782498
5357 0.598676046413534
5358 0.598666292555597
5359 0.598656676051144
5360 0.598649310189779
5361 0.598641800638049
5362 0.598629692427354
5363 0.598622207700181
5364 0.598605889676237
5365 0.598598086260971
5366 0.598584999955803
5367 0.598570313035411
5368 0.598557080366779
5369 0.598546287150784
5370 0.598536303297164
5371 0.598521121528648
5372 0.598514688342917
5373 0.598502700970816
5374 0.598490065919826
5375 0.598476263777831
5376 0.598459216865138
5377 0.598443242842613
5378 0.59842599706101
5379 0.598407100610853
5380 0.598393075479084
5381 0.598370994275412
5382 0.598357608292245
5383 0.598336404293961
5384 0.598316505057762
5385 0.598289448108594
5386 0.598281194484038
5387 0.598255222860849
5388 0.598232279635689
5389 0.598209670973834
5390 0.598195912458554
5391 0.598167597525166
5392 0.598144006978844
5393 0.598119501783413
5394 0.598098433666868
5395 0.598066387296527
5396 0.59803355586631
5397 0.598009988270285
5398 0.597974417463879
5399 0.597939793058997
5400 0.597901287728389
5401 0.597871427175829
5402 0.597816412418782
5403 0.597777991120782
5404 0.597739038838111
5405 0.597696078978706
5406 0.597649544625879
5407 0.59760215280935
5408 0.597557480008682
5409 0.597506211195889
5410 0.597461847437562
5411 0.597409514408252
5412 0.597349298790592
5413 0.149324688743375
5414 0.149311783577057
5415 0.149297100008638
5416 0.149282812438476
5417 0.149266862495178
5418 0.149253229811313
5419 0.149236293612109
5420 0.149221956038241
5421 0.149202966892512
5422 0.149188819094101
5423 0.149171805355692
5424 0.149155749090191
5425 0.149142149377749
5426 0.14912816740411
5427 0.149108956497728
5428 0.149094309670018
5429 0.149077140775443
5430 0.149058204048501
5431 0.149039899932407
5432 0.14901733389165
5433 0.1489995282334
5434 0.148979801146644
5435 0.148960766339888
5436 0.14894470540638
5437 0.148922976737676
5438 0.148902519200411
5439 0.148884235707061
5440 0.148864762091537
5441 0.148844964020008
5442 0.148824598279912
5443 0.148805029908497
5444 0.148785841659144
5445 0.148768108250352
5446 0.148746672705797
5447 0.148726543828273
5448 0.148708912807552
5449 0.148693121362914
5450 0.148668285489284
5451 0.148646831067639
5452 0.14862167693757
5453 0.148594419561464
5454 0.14856756450258
5455 0.148534789822536
5456 0.14850566808727
5457 0.148474203215491
5458 0.148436703139333
5459 0.148401519764711
5460 0.148363189173063
5461 0.148320908578308
5462 0.148275983391236
5463 0.148225543538746
5464 0.148172966397051
5465 0.14812189367495
5466 0.148063139889188
5467 0.14799938121047
5468 0.14793411171107
5469 0.147860593555597
5470 0.147783569534409
5471 0.147702825377189
5472 0.147609341924351
5473 0.1475147412522
5474 0.147414735683437
5475 0.147295113833894
5476 0.147180426381376
5477 0.147070934110043
5478 0.14693485153408
5479 0.14680150425011
5480 0.146653397917023
5481 0.146502625492629
5482 0.146334310593041
5483 0.146159649371089
5484 0.145964219240441
5485 0.145765183990012
5486 0.145556074420201
5487 0.145349375839119
5488 0.145115819158421
5489 0.144866865308892
5490 0.144616810219225
5491 0.144336503190661
5492 0.144056617423106
5493 0.143751721052206
5494 0.143425500567366
5495 0.143089605755407
5496 0.142725968644901
5497 0.142328239735786
5498 0.141925817658352
5499 0.141485728084638
5500 0.140979355697677
5501 0.140499736979839
5502 0.139988816573449
5503 0.139436964920067
5504 0.138841049313018
5505 0.138228531874684
5506 0.137618933901108
5507 0.136972433075971
5508 0.136283931753822
5509 0.135564570380973
5510 0.134843677062411
5511 0.134154020996451
5512 0.133379161531261
5513 0.132566373658438
5514 0.131751636263013
5515 0.130902504146582
5516 0.130037734559272
5517 0.129207233802096
5518 0.128328977229948
5519 0.127407930757443
5520 0.126491881005914
5521 0.125629889003278
5522 0.124703344051012
5523 0.123665273343802
5524 0.122717426323792
5525 0.121727838138724
5526 0.12074208028637
5527 0.119722686621969
5528 0.118722278315257
5529 0.117618327346275
5530 0.11661917123771
5531 0.115538992261366
5532 0.114454789482721
5533 0.113321709436174
5534 0.112171938335608
5535 0.111038618287079
5536 0.109848946101041
5537 0.10864704399096
5538 0.107409285784137
5539 0.106106467099666
5540 0.104910490241187
5541 0.103542884107887
5542 0.102191935035116
5543 0.100941580959824
5544 0.0995542399759887
5545 0.0981787712601564
5546 0.0967973811873653
5547 0.0954035087839294
5548 0.0939455638029156
5549 0.0925020004919214
5550 0.0910469988593895
5551 0.0895595373280166
5552 0.0880200479726827
5553 0.0865556013280733
5554 0.0850063929628757
5555 0.0835306566200969
5556 0.0819458928338899
5557 0.0803784885314916
5558 0.0788497710773167
5559 0.0771346484819033
5560 0.0755653966943322
5561 0.0739336739955321
5562 0.0722958488732617
5563 0.0706643902060659
5564 0.0689355100949734
5565 0.0672332408234206
5566 0.0656155053435119
5567 0.0638985907999628
5568 0.0620827405732328
5569 0.0603862293230501
5570 0.058636738343714
5571 0.0568069130872703
5572 0.0549667771618695
5573 0.0531405934482438
5574 0.0512412528508054
5575 0.049362960018447
5576 0.047419223399574
5577 0.0454139013195169
5578 0.0142428714430301
5579 0.0134452789425646
5580 0.0126213113327012
5581 0.011863531005011
5582 0.0110426559039775
5583 0.0102431214742964
5584 0.00937784016180795
5585 0.0085772186762351
5586 0.00771564699459474
5587 0.00691495757635086
5588 0.00610858910542225
5589 0.00525818318020847
5590 0.00437716834536365
5591 0.00354491427800692
5592 0.00271340577210831
5593 0.00182900000216128
5594 0.00106166658587481
5595 0.000244406091468209
5596 -0.00057816660592636
5597 -0.00137868553616451
5598 -0.00221701257523915
5599 -0.00310225473752499
5600 -0.00386562032948347
5601 -0.0046552428455975
5602 -0.00539756022860133
5603 -0.0062179636120554
5604 -0.00709918873615576
5605 -0.0078304985053236
5606 -0.00858258749772371
5607 -0.00940232825604535
5608 -0.0101341349510275
5609 -0.0110289871092447
5610 -0.0117030137773672
5611 -0.0123973075833911
5612 -0.0131529231523694
5613 -0.014003569226643
5614 -0.014604612783948
5615 -0.015361093254276
5616 -0.0161500694823771
5617 -0.0168157958983422
5618 -0.0175586493693315
5619 -0.0182612377982297
5620 -0.0190567622875798
5621 -0.0196786945262161
5622 -0.0203745335680172
5623 -0.0211050522398735
5624 -0.0218072541001072
5625 -0.0226352357102567
5626 -0.0230931299147782
5627 -0.0239175023626925
5628 -0.0247190985945885
5629 -0.0258189623759495
5630 -0.026552145995038
5631 -0.0273198577650139
5632 -0.0278508605804848
5633 -0.0284457893432356
5634 -0.0290700882407184
5635 -0.0296201026598127
5636 -0.0302258245075435
5637 -0.0307258859659036
5638 -0.0314264578676982
5639 -0.0318963883800472
5640 -0.0324134443092833
5641 -0.0329587456919047
5642 -0.0334908319446955
5643 -0.0340095300769346
5644 -0.0345878519533356
5645 -0.0349710275442571
5646 -0.0354237758187346
5647 -0.0359454753231315
5648 -0.0363924202031249
5649 -0.0368566104928908
5650 -0.0372500354541899
5651 -0.037721756530784
5652 -0.0381874360441021
5653 -0.038624125400482
5654 -0.0389766237400826
5655 -0.0394095046699029
5656 -0.0397856474548277
5657 -0.0402820837438745
5658 -0.0408329669576578
5659 -0.0411003667295771
5660 -0.0415110946873555
5661 -0.0419147217539223
5662 -0.0423580091867269
5663 -0.0428087001227513
5664 -0.0432494777594738
5665 -0.0436675632958411
5666 -0.0441171538829979
5667 -0.0445644682557878
5668 -0.0450400318212605
5669 -0.0454947141271619
5670 -0.045963777105785
5671 -0.0464495275476633
5672 -0.0468855836015246
5673 -0.0473668728706693
5674 -0.0478798676424905
5675 -0.0483837281782467
5676 -0.048858485407897
5677 -0.0494002875913406
5678 -0.0499251751134962
5679 -0.0505091630771753
5680 -0.0127674612620573
5681 -0.0129261130274877
5682 -0.0131354669827785
5683 -0.0132462609389435
5684 -0.0134604556208694
5685 -0.0136311419728631
5686 -0.0138414906374041
5687 -0.0140490129761089
5688 -0.0142651987811665
5689 -0.014403566026991
5690 -0.0146210428658266
5691 -0.0148234127065171
5692 -0.0150635403821824
5693 -0.0152705114480618
5694 -0.0155565430776558
5695 -0.0157709041610004
5696 -0.0160003844562566
5697 -0.0162576088473104
5698 -0.0165321161899239
5699 -0.0167937440724421
5700 -0.0170339981740442
5701 -0.0173035030042404
5702 -0.0175920813620879
5703 -0.0178652641562096
5704 -0.0181964312742244
5705 -0.0184772614229841
5706 -0.018899062753866
5707 -0.0191793917580755
5708 -0.0194325603923022
5709 -0.0198956284072454
5710 -0.0201852265393073
5711 -0.0204354483032244
5712 -0.0208045324147393
5713 -0.0211503088078444
5714 -0.0215184903316223
5715 -0.0218805688735375
5716 -0.0222396097025129
5717 -0.0226377433156611
5718 -0.0230380967952755
5719 -0.023415773939895
5720 -0.0238316145482367
5721 -0.0242892820836967
5722 -0.0247113719892577
5723 -0.0251700259629833
5724 -0.0256097239718129
5725 -0.0260550051906412
5726 -0.0265707092921661
5727 -0.0270699000520172
5728 -0.0276274401047974
5729 -0.0281877764245695
5730 -0.0287742156243701
5731 -0.0293748892512534
5732 -0.0299696304877224
5733 -0.0306160448880555
5734 -0.0312584911888747
5735 -0.0319632918086512
5736 -0.0326248936549241
5737 -0.0333419123922628
5738 -0.0342544617531637
5739 -0.0348210492572551
5740 -0.0355435427315166
5741 -0.0363142931771181
5742 -0.0371281087737754
5743 -0.0379550997110216
5744 -0.0386954817464086
5745 -0.0395286226958655
5746 -0.0402277765833829
5747 -0.0410627181570069
5748 -0.0418760468821841
5749 -0.0425142171978573
5750 -0.0433869963015403
5751 -0.0441473294467586
5752 -0.0450446113860084
5753 -0.0456845638811352
5754 -0.0463879813271256
5755 -0.0471107358025091
5756 -0.047865719322135
5757 -0.0485831042471231
5758 -0.0492725362109637
5759 -0.05029663898595
5760 -0.0507474479878565
5761 -0.0514451472802073
5762 -0.0521665500752861
5763 -0.0531141361002326
5764 -0.0534777011207367
5765 -0.0542461072210864
5766 -0.055001075741441
5767 -0.055777687618991
5768 -0.0561089248445105
5769 -0.0569670895502039
5770 -0.0574065882573599
5771 -0.0580815542862764
5772 -0.058846166707827
5773 -0.0594300979833622
5774 -0.060030722379019
5775 -0.0604119684940246
5776 -0.061081294133404
5777 -0.0617363118337952
5778 -0.0621313428046307
5779 -0.062861069850222
5780 -0.0631913430094174
5781 -0.0639249868241209
5782 -0.0644763177049908
5783 -0.0651372902364646
5784 -0.0654547900715947
5785 -0.06607783532133
5786 -0.0665777688580992
5787 -0.0671257689670396
5788 -0.0675339897479165
5789 -0.0679568236584455
5790 -0.0684879548320501
5791 -0.0691060299696776
5792 -0.0695784110991834
5793 -0.0701222723761824
5794 -0.0707089031135317
5795 -0.0711893023995929
5796 -0.0718171517527806
5797 -0.0721732841097917
5798 -0.0727482417329401
5799 -0.0730889626520285
5800 -0.0735986356708117
5801 -0.0739824201050854
5802 -0.0746285660144467
5803 -0.0751498527980277
5804 -0.0756408455539865
5805 -0.0760278022808823
5806 -0.0764884242398222
5807 -0.0770250656141427
5808 -0.0775415861783727
5809 -0.0779121010365968
5810 -0.07850210208985
5811 -0.0790240577060955
5812 -0.0793760579349335
5813 -0.0799758292631485
5814 -0.0804061552267403
5815 -0.0807887749399509
5816 -0.081347559799409
5817 -0.0818757957862901
5818 -0.0823230577863706
5819 -0.0827242752194002
5820 -0.0832004515419176
5821 -0.0836438123315732
5822 -0.0839645947865477
5823 -0.084335558045966
5824 -0.0847519072470827
5825 -0.0851352014042819
5826 -0.0855029915072187
5827 -0.0858639984165036
5828 -0.086263941136958
5829 -0.0865406649500607
5830 -0.0868799713840216
5831 -0.0871602423231091
5832 -0.0875147540684431
5833 -0.0878184790067892
5834 -0.0881785930598918
5835 -0.0884595805850369
5836 -0.0887055474814103
5837 -0.0889407299451268
5838 -0.0892535612401748
5839 -0.089452062419628
5840 -0.0896206428824886
5841 -0.0898307636544422
5842 -0.0900210868594299
5843 -0.0901398651582729
5844 -0.0903035560494625
5845 -0.0904011828293378
5846 -0.0905623845972869
5847 -0.0907315346310889
5848 -0.0908307036494894
5849 -0.09087927181903
5850 -0.0909922561051711
5851 -0.0910794376702795
5852 -0.0909917689246264
5853 -0.0912495318120408
5854 -0.0913322226065347
5855 -0.0914682349302299
5856 -0.0915094485105317
5857 -0.0914498772136449
5858 -0.0915707126029797
5859 -0.0916724283728509
5860 -0.0917421631634028
5861 -0.0918255083550786
5862 -0.0917813121481136
5863 -0.0917914294699217
5864 -0.0919947878586517
5865 -0.0919591171627248
5866 -0.0920040587997419
5867 -0.0919030194085197
5868 -0.0922792723068567
5869 -0.0922280584023154
5870 -0.0920989600593536
5871 -0.0922368770734467
5872 -0.0924552304763443
5873 -0.0925069909380741
5874 -0.0924080624708349
5875 -0.0923211667439216
5876 -0.0925871991882906
5877 -0.092573808160659
5878 -0.092684629879073
5879 -0.0929597924538611
5880 -0.0928129199268209
5881 -0.0929717822655053
5882 -0.0930812539408078
5883 -0.0931255255258735
5884 -0.0931401489760774
5885 -0.0932603447961559
5886 -0.0933616327647724
5887 -0.0933636303635286
5888 -0.0935878318430222
5889 -0.0935690019799682
5890 -0.0939056500413122
5891 -0.0936987386018234
5892 -0.0937127546268166
5893 -0.0941153301860472
5894 -0.0938397859724852
5895 -0.0937553731315894
};
\addplot [semithick, darkorange25512714]
table {%
0 0.599410303987505
1 0.599413040334344
2 0.599415224519798
3 0.599417918068201
4 0.599419606736915
5 0.599422612244391
6 0.59942445321262
7 0.599426383969377
8 0.599428124757137
9 0.59942959209788
10 0.599429765816854
11 0.599431105983412
12 0.599430918972106
13 0.599431467768156
14 0.599431106422621
15 0.599430790819032
16 0.599430767247504
17 0.599430379636659
18 0.599430816482179
19 0.599430809001824
20 0.599432055276984
21 0.59943063567218
22 0.599432347061001
23 0.599432658740817
24 0.599434149858399
25 0.599433932738398
26 0.599434774949713
27 0.599435515676204
28 0.599436770019286
29 0.599437895034583
30 0.599437737965354
31 0.599438449693563
32 0.599438839153045
33 0.599438704713614
34 0.599438058648626
35 0.599438842476853
36 0.599437454581235
37 0.599437084437592
38 0.599435994746468
39 0.599435868512747
40 0.599435210522942
41 0.599435103753275
42 0.599434780676875
43 0.599434595427835
44 0.599433786141087
45 0.599434049053273
46 0.599433783646128
47 0.599434380825589
48 0.59943445415433
49 0.599434851162983
50 0.599435059240971
51 0.599434541802474
52 0.599434811012625
53 0.599434060065975
54 0.599433883331171
55 0.599432748256838
56 0.599433030489812
57 0.599431531609851
58 0.599432140507209
59 0.599430625110797
60 0.599430625635369
61 0.599428920261633
62 0.599427649121746
63 0.599426261111944
64 0.599421747565253
65 0.599419363224791
66 0.599416722310674
67 0.599414374206451
68 0.59941134962238
69 0.599407782837467
70 0.599405259316738
71 0.599402474228055
72 0.599400104362012
73 0.599397511835389
74 0.599394622645983
75 0.599392531289804
76 0.599391564949489
77 0.599389111800407
78 0.599387580369592
79 0.599385128454824
80 0.599383787218304
81 0.599382233983539
82 0.599380837379728
83 0.599380359551873
84 0.599378641275472
85 0.599378865696911
86 0.599378575388082
87 0.59937968611001
88 0.599379773805178
89 0.59938062815388
90 0.599381291618852
91 0.599382273033421
92 0.599383629453091
93 0.599384841144965
94 0.599386996450262
95 0.599389259794801
96 0.599392171015729
97 0.599393367469927
98 0.59939557831772
99 0.599397662906951
100 0.599398313639052
101 0.599397355109064
102 0.59939753741934
103 0.599394421491833
104 0.599393572485003
105 0.599387487141994
106 0.599383708995584
107 0.599379023529429
108 0.599370902708833
109 0.599364107268222
110 0.599354654135033
111 0.599343738868142
112 0.599332461053388
113 0.599318831929926
114 0.59930590643988
115 0.599291473103863
116 0.599274530305693
117 0.599257660256504
118 0.59923764028573
119 0.599219151022265
120 0.599198000382085
121 0.599173131396336
122 0.599149565153727
123 0.599124657556491
124 0.599096108502861
125 0.599070035888057
126 0.599040452063158
127 0.149751912795984
128 0.149744489578061
129 0.149735614331292
130 0.149726463588943
131 0.149717517805405
132 0.149707249736956
133 0.149697446167871
134 0.149686948070862
135 0.149675713695201
136 0.149663707452637
137 0.149651472126043
138 0.149637720283695
139 0.149624491735531
140 0.149609426603797
141 0.149593336379206
142 0.149576150373457
143 0.149559129690484
144 0.149541271039688
145 0.149520471751527
146 0.149501611018481
147 0.149481586737505
148 0.149459701771061
149 0.14943895270308
150 0.149417719378439
151 0.149396549536117
152 0.149376678482831
153 0.149354294830254
154 0.149334085650119
155 0.149311727836981
156 0.149293120493266
157 0.149270681433544
158 0.149249527381834
159 0.149227350575383
160 0.149205497488666
161 0.149185805752185
162 0.149161771156889
163 0.149138163662378
164 0.149114837505541
165 0.149095873447132
166 0.149070382860138
167 0.149048847145494
168 0.149024353408352
169 0.148999338243849
170 0.148975343471841
171 0.148943858344749
172 0.148923207507588
173 0.14889594175006
174 0.148868702156721
175 0.148840279145162
176 0.148811586540283
177 0.148784307680951
178 0.148758043304862
179 0.148724925188548
180 0.148699258209054
181 0.148662373231907
182 0.148636425996684
183 0.148611453853105
184 0.148580575778986
185 0.148543334164533
186 0.148517267051219
187 0.148488065520292
188 0.14845684753695
189 0.148425215525712
190 0.148395089592203
191 0.148363724182018
192 0.148329311274942
193 0.148297319568585
194 0.148266315681472
195 0.148235085955624
196 0.148202657931287
197 0.148171275667058
198 0.148142681440691
199 0.148111226975723
200 0.148085109352257
201 0.14805091902662
202 0.148021489763668
203 0.14798887687743
204 0.14795976436209
205 0.147925115600921
206 0.14789391915282
207 0.147861825483156
208 0.147828405770093
209 0.147793259852783
210 0.147760616813376
211 0.14773127788782
212 0.147694534096163
213 0.147660963835704
214 0.147624818502246
215 0.147584903100347
216 0.147554969003125
217 0.147517713527136
218 0.147472455784789
219 0.147440519689988
220 0.147400546333438
221 0.14735839372359
222 0.147324956501378
223 0.147278862020308
224 0.147228931870472
225 0.147184394494725
226 0.147144178218027
227 0.147099288877321
228 0.147052329787262
229 0.147012195732573
230 0.146958247890279
231 0.146907416995837
232 0.146863560742
233 0.146815526529676
234 0.146762888813662
235 0.14671388623326
236 0.146663060667602
237 0.146615809825309
238 0.146571055089094
239 0.14651666890841
240 0.146470701093929
241 0.146422800678956
242 0.14636461439423
243 0.146315595164566
244 0.146276220646771
245 0.146233139751085
246 0.146169898169684
247 0.146121965021611
248 0.146061620429505
249 0.146010789234314
250 0.145966917492906
251 0.145918470476842
252 0.145870849019299
253 0.145823014750148
254 0.145756460260592
255 0.145657902482994
256 0.145601392592301
257 0.145550267416791
258 0.145482933983273
259 0.145436746018042
260 0.145380889156283
261 0.145321729984536
262 0.145269369784972
263 0.145211785255844
264 0.145162444772231
265 0.145103743064923
266 0.145035483156111
267 0.144979330848658
268 0.144920900656911
269 0.144868129219599
270 0.144794820578504
271 0.144756711209099
272 0.14469005929627
273 0.144595620947155
274 0.144545394158727
275 0.144483630481805
276 0.14441547404379
277 0.14434221470106
278 0.144276946028615
279 0.144201467734671
280 0.144124129227356
281 0.144073033487667
282 0.143991902701094
283 0.143910586806454
284 0.143857377573217
285 0.143773966911988
286 0.143700859362137
287 0.143633708946629
288 0.143563141658987
289 0.14348829875713
290 0.143420320077094
291 0.143357495925599
292 0.143279321801042
293 0.143212999856646
294 0.143151397135096
295 0.143071096602906
296 0.143002661776977
297 0.142957222717709
298 0.142864385237377
299 0.142812196221442
300 0.142742905284002
301 0.142672019760445
302 0.142598810749197
303 0.142555998027591
304 0.142472928607062
305 0.142418108956553
306 0.142346149659991
307 0.142268316810837
308 0.142194243539706
309 0.142140734387972
310 0.14205768104263
311 0.141983453087508
312 0.141919613299857
313 0.141837489470549
314 0.141776362851184
315 0.141699724496319
316 0.141620275266783
317 0.14153458041654
318 0.141468143504361
319 0.141380839650746
320 0.141294639581346
321 0.141237119186554
322 0.141151115641135
323 0.141065822035349
324 0.141003313158452
325 0.14091476102205
326 0.14083221970137
327 0.14075640584237
328 0.140659575870742
329 0.14058298236731
330 0.140505462882386
331 0.140419350981088
332 0.140334569733205
333 0.140266885843252
334 0.140164346400645
335 0.14008439157187
336 0.139997957221766
337 0.139928576217149
338 0.139836520364465
339 0.139740127341819
340 0.139677076744
341 0.139590582044896
342 0.139492368682304
343 0.139404663613702
344 0.139328469943038
345 0.13925073722351
346 0.139155322158462
347 0.139065683938875
348 0.138967146349986
349 0.138885944441897
350 0.138795739200359
351 0.138730749321451
352 0.138627987950115
353 0.13855401554124
354 0.13845840725111
355 0.13836446461682
356 0.13825134904461
357 0.138183405004875
358 0.138085408027372
359 0.138008986767429
360 0.137896910710207
361 0.137803929837176
362 0.137688182654427
363 0.137601056982888
364 0.13748618604811
365 0.137386924557941
366 0.137289658552635
367 0.137180744716071
368 0.137060477475643
369 0.13697150495476
370 0.136870659600078
371 0.136749154021011
372 0.136658540595478
373 0.136544477487945
374 0.136437754697037
375 0.136337643474906
376 0.13622809026175
377 0.136110661456449
378 0.136010472529516
379 0.135864582742768
380 0.135784931333628
381 0.135680556964897
382 0.135577071512879
383 0.135463746795833
384 0.135356336864098
385 0.135252591128745
386 0.13513372136358
387 0.135024218627641
388 0.134921923844969
389 0.134812278578991
390 0.13469850028562
391 0.134587264055804
392 0.134482365773567
393 0.134346743491638
394 0.134245961653296
395 0.134141650610787
396 0.134035214331763
397 0.133896902439706
398 0.133804921633824
399 0.133688025641377
400 0.133570519765647
401 0.133461274772822
402 0.133353762196485
403 0.133245797578089
404 0.133135169085162
405 0.133018982342452
406 0.132901003088843
407 0.132794351065078
408 0.13268899864947
409 0.132579242121073
410 0.132440874781547
411 0.132327685793385
412 0.132188895672614
413 0.132088357923311
414 0.131958649454982
415 0.131831691744525
416 0.131708894603129
417 0.131589795822744
418 0.1314560771178
419 0.131318036899937
420 0.131214497311052
421 0.131080678121302
422 0.130971511260167
423 0.130846875026414
424 0.130736830102878
425 0.13062709099224
426 0.130470997262475
427 0.130380769751978
428 0.130241783152565
429 0.130123457265031
430 0.129996113857151
431 0.129881900547478
432 0.129785715782892
433 0.129637388218132
434 0.129528441790609
435 0.129424468076756
436 0.129292774777174
437 0.129193468570238
438 0.12904139574582
439 0.128934956268124
440 0.128857076779118
441 0.128710278289005
442 0.128599590790959
443 0.128476213825241
444 0.128362752269666
445 0.128266280059669
446 0.12816483543593
447 0.128042810437283
448 0.127951911753273
449 0.127886817480047
450 0.127753511900348
451 0.127675221414347
452 0.127588975411226
453 0.127475191742211
454 0.127404243581586
455 0.127358765987486
456 0.127297444528331
457 0.127155665966763
458 0.127116018823274
459 0.127049713085865
460 0.126930598207583
461 0.126874637010099
462 0.126823914237764
463 0.126768119557427
464 0.126675891559937
465 0.126650721249218
466 0.126594388704424
467 0.126573450166926
468 0.12650729563698
469 0.126434683958723
470 0.126428010974641
471 0.126411595611883
472 0.126347207971971
473 0.126303474951577
474 0.126284283402103
475 0.126253987599576
476 0.126236548859846
477 0.126187800225924
478 0.126142405555707
479 0.126108887999134
480 0.126111031144136
481 0.126093601363656
482 0.126069892997697
483 0.125997526017155
484 0.125988805275091
485 0.125947378405161
486 0.125956125202376
487 0.125995636832792
488 0.125906755415289
489 0.12592469168296
490 0.12584667439437
491 0.125866947388014
492 0.125807587022118
493 0.125776152250515
494 0.125707560866259
495 0.125758367361713
496 0.12564170509909
497 0.125663138255487
498 0.125762156039414
499 0.125667189451127
500 0.125402759335365
501 0.125382028155331
502 0.125342841408281
503 0.125203054072939
504 0.125112952297959
505 0.125036293544874
506 0.125014047603957
507 0.124903704864288
508 0.124795324446032
509 0.124733246506729
510 0.124620013290358
511 0.124470247285546
512 0.124447961581632
513 0.124331246699525
514 0.12424104255206
515 0.124208585109873
516 0.124010313337199
517 0.123854470184156
518 0.123742278342827
519 0.123614145946299
520 0.12346147810739
521 0.123292449594462
522 0.123177275674129
523 0.12304539163766
524 0.122801350971676
525 0.122634770285771
526 0.122442142422412
527 0.122388198257905
528 0.122056459829254
529 0.121891207635936
530 0.12171067228645
531 0.121552504637734
532 0.121357719690813
533 0.121193452924066
534 0.120998159896276
535 0.120796772381908
536 0.120621081299551
537 0.120383315176448
538 0.120210232474155
539 0.120116968399195
540 0.119944812897841
541 0.119739333035076
542 0.119614408328448
543 0.119492736007873
544 0.119348317203258
545 0.119249816318347
546 0.119184349258171
547 0.119081960262813
548 0.118937884263097
549 0.118872866106146
550 0.118770936311877
551 0.118690989734607
552 0.118656027067458
553 0.118618199351758
554 0.118563032763289
555 0.118540745364954
556 0.118456011797174
557 0.11841535892389
558 0.118437306408949
559 0.118384716742158
560 0.118390702911734
561 0.118372299852284
562 0.118357481990783
563 0.118374401389545
564 0.11833515569625
565 0.118323435655932
566 0.118332161683629
567 0.118310337844204
568 0.118281014049641
569 0.118265206211869
570 0.118215485791304
571 0.118211541739588
572 0.118188752194107
573 0.118126568918124
574 0.118036483090743
575 0.117996176369265
576 0.117891803031443
577 0.117834233222962
578 0.117957665306755
579 0.117870376296286
580 0.117744644268091
581 0.117681778605621
582 0.117609410104891
583 0.117563528841678
584 0.11744946704097
585 0.117316498423819
586 0.117209273614132
587 0.117067595045733
588 0.11699704104633
589 0.116851763963121
590 0.116717752847835
591 0.116513860079048
592 0.116442939921006
593 0.116356817928789
594 0.116160492228739
595 0.116111357695144
596 0.115839123193818
597 0.115735848212051
598 0.115476054030359
599 0.115314166113571
600 0.115202493967608
601 0.115083382054166
602 0.114811712332779
603 0.1146652627938
604 0.114425349593127
605 0.114246712797022
606 0.113933861616595
607 0.113725326333119
608 0.11346513071101
609 0.0393739811076059
610 0.0387915483225331
611 0.0381343136228613
612 0.0375894917907098
613 0.0369556804379953
614 0.0363476149710589
615 0.0356744037335867
616 0.0351416832778256
617 0.0345135204785131
618 0.0339191049695508
619 0.0332890460333205
620 0.0327583835323742
621 0.0322397759261983
622 0.0315110008423854
623 0.0309156607030415
624 0.0303840206935164
625 0.029736673718119
626 0.0291385525952313
627 0.0285031320145171
628 0.0279615691790225
629 0.0274269532028245
630 0.0268150241226318
631 0.0262466186130706
632 0.0256333270353645
633 0.0250708725947019
634 0.0244934870713207
635 0.02395262276757
636 0.0235752278907021
637 0.0230234408483274
638 0.0225145109046243
639 0.0218728934543603
640 0.0215014869269473
641 0.0209734294385917
642 0.0205180213525887
643 0.0200331561354917
644 0.0196931233027695
645 0.019162848405945
646 0.0188584850999337
647 0.0184965683913279
648 0.0181190733863587
649 0.0177281504292309
650 0.017432259016592
651 0.0171711417074221
652 0.0167945797790164
653 0.0165444557008715
654 0.0163378837366212
655 0.0160233337929633
656 0.015779316993475
657 0.0155763376823627
658 0.0153798369252922
659 0.0151473664558105
660 0.0150462081907401
661 0.0149369501798673
662 0.0148387444089181
663 0.0148316266485032
664 0.0148279650035792
665 0.0147521896502327
666 0.0148117076836364
667 0.0148869663906498
668 0.0149575903288963
669 0.0150654139473051
670 0.0151541838383795
671 0.0038126479526256
672 0.00387184985708273
673 0.00393267971825396
674 0.0039777077212221
675 0.0040317348499164
676 0.00409987315128658
677 0.00417996117146031
678 0.00426188030490372
679 0.00434827587156848
680 0.00442534532332474
681 0.00453066000414531
682 0.0046157356210084
683 0.00470202410546861
684 0.00479287624188028
685 0.00489184307135476
686 0.00498330224566123
687 0.00507701144553281
688 0.00518083317393944
689 0.00526700299860722
690 0.00538131142441763
691 0.00549252596953747
692 0.00560241307041515
693 0.0057240410230637
694 0.00586878969575699
695 0.00598086548463872
696 0.00606881342489059
697 0.00623972954633224
698 0.00637260285312851
699 0.00651007719675365
700 0.00668223791563006
701 0.00681462751527841
702 0.00697243286790384
703 0.00712800778091069
704 0.00727278150110082
705 0.00746444191964567
706 0.00761185934337419
707 0.00779321098567618
708 0.00793353538045062
709 0.008162943444283
710 0.00831828458118177
711 0.00850309846210892
712 0.00870063233883773
713 0.00890285293441753
714 0.00904671452229993
715 0.00924543038406961
716 0.00943295766598619
717 0.00958616259144266
718 0.00976745172711806
719 0.00996426691878891
720 0.0101482321125994
721 0.0103300932937502
722 0.010488275787222
723 0.0106670118205633
724 0.0108195281502524
725 0.010993323963217
726 0.0111720169014273
727 0.011284467683539
728 0.0114210032710797
729 0.0115488090975211
730 0.0116781092432921
731 0.0118265017983042
732 0.0119259578365943
733 0.0120839711713938
734 0.0121932264039131
735 0.0123193179612859
736 0.012464642395163
737 0.0125754175190275
738 0.0127044113356088
739 0.0128003998164871
740 0.0129330970324148
741 0.0130217707417854
742 0.0131455541444233
743 0.0132546876439332
744 0.0133832338687502
745 0.0134655571502325
746 0.0135776432506359
747 0.0136853671441293
748 0.0137807237962883
749 0.0139137052008058
750 0.0140103770299403
751 0.0141011812893696
752 0.0142057092097665
753 0.0143454840041354
754 0.0144282482778546
755 0.0145302440615585
756 0.0146200357340488
757 0.0147126850930358
758 0.0148257129643048
759 0.0149013177409442
760 0.0149584642294263
761 0.0150480362519839
762 0.0151563386854582
763 0.0152324892248583
764 0.015268456183604
765 0.0153907146268027
766 0.0154958316901667
767 0.0155757940910808
768 0.0156980070440933
769 0.0156928923043942
770 0.0157261503444175
771 0.0158941663946667
772 0.0160253149660903
773 0.0160359960195702
774 0.0162386610761955
775 0.01627015251438
776 0.0163092424071099
777 0.0165088368799138
778 0.0165297088886816
779 0.0165946188003221
780 0.0167652600931605
781 0.0167648787562764
782 0.0168080875520587
783 0.0169454946023439
784 0.0170151938553009
785 0.0171233694084072
786 0.0172134536361283
787 0.0174656480780484
788 0.0174281596506549
789 0.01755793798282
790 0.0177606653328737
791 0.0178696132132728
792 0.0178689771448545
793 0.0180278894338497
794 0.0182463122443441
795 0.0181792754248913
796 0.0183432925183926
797 0.0183806675137206
798 0.0185416343075621
799 0.0185876121446611
800 0.0187991389754798
801 0.018814993480713
802 0.018942276067128
803 0.0191286702598346
804 0.0191262276680804
805 0.0192791002816812
806 0.0193412331439667
807 0.0194957506212742
808 0.0195724803051444
809 0.019659770681267
810 0.0198346512678615
811 0.0198428432159599
812 0.0199019999402128
813 0.0200756352608917
814 0.0201955358609094
815 0.0202354435808303
816 0.0203408155149342
817 0.0204308855287219
818 0.0206215818489409
819 0.0205743564335824
820 0.0207529833775838
821 0.0208930901138941
822 0.0208810921889896
823 0.0209583358804858
824 0.0210418093355713
825 0.0211803160321915
826 0.0212510382745147
827 0.0213424242848553
828 0.0214616522406756
829 0.0215378698681232
830 0.0216385172688453
831 0.0217952581116087
832 0.0219021689471703
833 0.0219889023442923
834 0.0220838460799946
835 0.0222119549842628
836 0.022348905666867
837 0.0223720629048638
838 0.0224591121575057
839 0.0225851857347838
840 0.0226794426439245
841 0.0227271361218358
842 0.0228573164033944
843 0.0229739277936426
844 0.0230061972310909
845 0.0230394325508098
846 0.0231234945979698
847 0.0232419414540637
848 0.0232939990717326
849 0.0233713183531048
850 0.0234688300764099
851 0.0235454589177287
852 0.0236142432590108
853 0.0237010793675067
854 0.0238447785494682
855 0.0238602313073524
856 0.0239457972376527
857 0.0240882639766312
858 0.02412866642324
859 0.0242312703198487
860 0.0243209342880634
861 0.0243914964269365
862 0.0245152886174086
863 0.0245886935274058
864 0.0246658095013657
865 0.0247665538467348
866 0.0248869474349648
867 0.0249975485449614
868 0.0251298303977495
869 0.0251852045682342
870 0.0253109643053144
871 0.0253439044881844
872 0.0254261850310207
873 0.0255708726621606
874 0.0256562656153674
875 0.0257184927023768
876 0.0258882618076688
877 0.0259259230782599
878 0.0260010678576686
879 0.0261519342437989
880 0.0262069473661327
881 0.0262315843058639
882 0.0264132873963341
883 0.0265261001152972
884 0.0266974851161652
885 0.0267159441686448
886 0.0268523060287039
887 0.0269715737634263
888 0.0269871357806084
889 0.0271573865203783
890 0.0272675732061167
891 0.0274719862736807
892 0.0275477451983131
893 0.027681768553994
894 0.0278220339836027
895 0.0279473055125517
896 0.0280572668586541
897 0.0281726185040495
898 0.0283643206561504
899 0.0284519605312977
900 0.0286717861375254
901 0.0287486892624972
902 0.0289906293865223
903 0.0290807598257345
904 0.0293342141441538
905 0.0295165653490146
906 0.0296668270441931
907 0.0300212217661881
908 0.0301271446086339
909 0.0303108554002568
910 0.0305467934564397
911 0.0308917991957312
912 0.0308623262075197
913 0.031086121558687
914 0.0314602033458866
915 0.0314976385104728
916 0.0317786027260327
917 0.0319334031979753
918 0.0321251362418606
919 0.0323094613766219
920 0.0325872936787425
921 0.0327806191263688
922 0.032962777960391
923 0.0331692448461313
924 0.0333627757725699
925 0.0336066768065886
926 0.0337813799558424
927 0.0341387835111378
928 0.0341824039557056
929 0.0344737541336078
930 0.0349522698247258
931 0.034922916524267
932 0.0351527182029919
933 0.0353085094684716
934 0.0355766608694249
935 0.0357197517319982
936 0.0358852977166516
937 0.0361250588125326
938 0.0364699660150353
939 0.0365779765036245
940 0.0369797315958757
941 0.0371274186857644
942 0.037252729222603
943 0.0374792377286818
944 0.0378190607736135
945 0.038043764656621
946 0.0382070353698384
947 0.0384987625518009
948 0.0387290703026379
949 0.0389560894698257
950 0.0390981887088659
951 0.0395270479992695
952 0.039679921745419
953 0.0398359021949589
954 0.0401094917922128
955 0.040365797130621
956 0.0406969962326155
957 0.0409020376246789
958 0.0410465274694323
959 0.0414067453152611
960 0.0416137552307312
961 0.0418535794109897
962 0.0420510848440855
963 0.0423232326221421
964 0.042679109205147
965 0.042845985513617
966 0.0431016222374684
967 0.0435169547113912
968 0.0437409697075137
969 0.0441409529583517
970 0.0443558251849652
971 0.0444831376091738
972 0.0448730940633
973 0.0451255268303096
974 0.0454379480061106
975 0.0457768360425276
976 0.046107584043901
977 0.046357551158877
978 0.046664864415707
979 0.0470007353579314
980 0.0472093491480735
981 0.0475227514786477
982 0.0477813138058777
983 0.0483727593105728
984 0.0483701410549707
985 0.0486232260565458
986 0.0488794763205017
987 0.0492015799793672
988 0.0495462816136369
989 0.0497585572970871
990 0.0499749965850836
991 0.0502777213919188
992 0.050629733439589
993 0.0508849852695608
994 0.0511668259114248
995 0.0514760208312487
996 0.0517895505392027
997 0.0521504816205619
998 0.0524403468479404
999 0.052680907348247
1000 0.0529048069185519
1001 0.0533335335564747
1002 0.0535997794777551
1003 0.0540098743936123
1004 0.0543551220389868
1005 0.054514617326651
1006 0.0549351902620044
1007 0.0553061451992696
1008 0.0555399311957177
1009 0.0558680110640299
1010 0.0562230124287983
1011 0.0565247545922736
1012 0.0567922399116553
1013 0.0571516597680731
1014 0.0574676626710405
1015 0.0576663635441172
1016 0.0581595379464056
1017 0.0583484610484327
1018 0.058655361558815
1019 0.0588861115046642
1020 0.0590461003155316
1021 0.0593465294002576
1022 0.0597845372419891
1023 0.0597943586245444
1024 0.0601310367185692
1025 0.0602491004047027
1026 0.0604439313115478
1027 0.0606740968626163
1028 0.0609853081778904
1029 0.061267164298145
1030 0.0612777916770046
1031 0.0616771160446558
1032 0.0615912378738083
1033 0.0617327614157662
1034 0.0618324672006814
1035 0.0619369074547734
1036 0.0620498444464019
1037 -0.598082328224653
1038 -0.59811413647889
1039 -0.598145381185417
1040 -0.598172333712023
1041 -0.598196496364304
1042 -0.598222321313919
1043 -0.598243493865066
1044 -0.598268385950239
1045 -0.598289295727984
1046 -0.598310277776326
1047 -0.598330696517578
1048 -0.598351917750472
1049 -0.59837115963763
1050 -0.598391062669981
1051 -0.598411509604239
1052 -0.598429971584688
1053 -0.598451589290023
1054 -0.598466278752269
1055 -0.598486071853716
1056 -0.598509406751811
1057 -0.598524465351672
1058 -0.598543756481236
1059 -0.598562859526589
1060 -0.59857851417281
1061 -0.598590501065233
1062 -0.598613592512415
1063 -0.598629708762936
1064 -0.598644719593474
1065 -0.598659850967613
1066 -0.598676882506167
1067 -0.59869284977382
1068 -0.598707774695266
1069 -0.598720738221701
1070 -0.598735868494021
1071 -0.598752149289467
1072 -0.598766737584863
1073 -0.598780774012859
1074 -0.598797706036591
1075 -0.598814312145031
1076 -0.598831302830974
1077 -0.598845401542359
1078 -0.598860721622647
1079 -0.598875163063987
1080 -0.598890090260836
1081 -0.598901840435982
1082 -0.598914095211002
1083 -0.598921868684736
1084 -0.598929199101082
1085 -0.598937186505911
1086 -0.59894156444539
1087 -0.598950392888939
1088 -0.59895159315367
1089 -0.598955197385801
1090 -0.598961121760945
1091 -0.598962121166224
1092 -0.598964564675855
1093 -0.598967438768088
1094 -0.598961491020605
1095 -0.598965899180446
1096 -0.598963492321807
1097 -0.598964092434888
1098 -0.598957860382511
1099 -0.598957163612201
1100 -0.598953855855309
1101 -0.598950487667527
1102 -0.598945757906617
1103 -0.598941170971769
1104 -0.598936926267383
1105 -0.598931630521344
1106 -0.598924992040441
1107 -0.598917343403833
1108 -0.598908363172841
1109 -0.598898385579412
1110 -0.598886745083058
1111 -0.59887612175891
1112 -0.598869883078408
1113 -0.598853910089431
1114 -0.598839932189767
1115 -0.598828864698066
1116 -0.598820252799465
1117 -0.598799545571556
1118 -0.59878605853845
1119 -0.598771428246832
1120 -0.598765214346218
1121 -0.59875304154525
1122 -0.149682169966117
1123 -0.149680759393569
1124 -0.149670685230734
1125 -0.149663536537406
1126 -0.149656412019091
1127 -0.149653874975868
1128 -0.149644545454827
1129 -0.149638884730314
1130 -0.149629590459179
1131 -0.149624074006235
1132 -0.149612951819879
1133 -0.149608385691196
1134 -0.149597349542845
1135 -0.149590245890848
1136 -0.149578246381159
1137 -0.149567702222263
1138 -0.149556015668457
1139 -0.149545073199622
1140 -0.149533114426893
1141 -0.149517291742476
1142 -0.149504567471228
1143 -0.149487750439423
1144 -0.149473913955582
1145 -0.14945040711611
1146 -0.149429011785712
1147 -0.149409057391636
1148 -0.149390413345394
1149 -0.149373425952195
1150 -0.149352126581574
1151 -0.14931288285791
1152 -0.149277248257313
1153 -0.149249619385736
1154 -0.149215726248529
1155 -0.149188978766012
1156 -0.149161202702564
1157 -0.149125876380409
1158 -0.149057244820292
1159 -0.149031478426006
1160 -0.148987958775382
1161 -0.148909651060942
1162 -0.148870104437876
1163 -0.148826974549456
1164 -0.148786963303658
1165 -0.148736481109395
1166 -0.148696317105624
1167 -0.148651390517082
1168 -0.14858846658712
1169 -0.148558675485211
1170 -0.148485912608087
1171 -0.148457390566561
1172 -0.148379525504188
1173 -0.14832619761492
1174 -0.148066651516908
1175 -0.148006401544072
1176 -0.147952514735256
1177 -0.147890163107236
1178 -0.147838964969594
1179 -0.147724892974409
1180 -0.147678136585967
1181 -0.147620054795168
1182 -0.147559932128139
1183 -0.147502448648346
1184 -0.14744657740477
1185 -0.147375922367163
1186 -0.147298540458899
1187 -0.147250251322012
1188 -0.147186047333055
1189 -0.147161112311959
1190 -0.147051363890371
1191 -0.146993791243627
1192 -0.146930029050774
1193 -0.146854408174007
1194 -0.14675633439362
1195 -0.146694019803714
1196 -0.146624245090529
1197 -0.146528637346138
1198 -0.146454797471289
1199 -0.146376129449389
1200 -0.146253017917045
1201 -0.146181398559892
1202 -0.146065561792478
1203 -0.145959037768813
1204 -0.145832923965699
1205 -0.145758009149009
1206 -0.145652507846864
1207 -0.145548514399521
1208 -0.145399511008599
1209 -0.145300938689763
1210 -0.145097694897005
1211 -0.144955759203908
1212 -0.144702840036739
1213 -0.144565606470221
1214 -0.144434826297297
1215 -0.144201216027618
1216 -0.144095787745967
1217 -0.143979185091564
1218 -0.14380148161256
1219 -0.143715221287661
1220 -0.143566574597173
1221 -0.143386978958592
1222 -0.143299447531906
1223 -0.143172877976868
1224 -0.143027408846627
1225 -0.142953776692953
1226 -0.142801370788127
1227 -0.142668326095974
1228 -0.142579699516493
1229 -0.142440932332826
1230 -0.142350954861506
1231 -0.142195701655572
1232 -0.14212534123942
1233 -0.141973117300885
1234 -0.141857663328285
1235 -0.141755886844937
1236 -0.141654752228609
1237 -0.141483982018418
1238 -0.141371575110971
1239 -0.141265654308748
1240 -0.141124403977828
1241 -0.140978372137036
1242 -0.140850989419589
1243 -0.140673942427679
1244 -0.14055599115701
1245 -0.140409853150585
1246 -0.140253783823165
1247 -0.140112410921684
1248 -0.139976391009709
1249 -0.139785464242585
1250 -0.139665997819753
1251 -0.139306161410554
1252 -0.139167165612119
1253 -0.138998654343492
1254 -0.138816347675812
1255 -0.138603858364066
1256 -0.13843807223874
1257 -0.138251830513804
1258 -0.138113461545214
1259 -0.137913496938617
1260 -0.137662196030155
1261 -0.137442865995751
1262 -0.137254337208407
1263 -0.137021140823864
1264 -0.136815577406495
1265 -0.136563120597298
1266 -0.136375913409569
1267 -0.136128646188794
1268 -0.135879501310013
1269 -0.13560472716073
1270 -0.135269257272125
1271 -0.134998452061465
1272 -0.134747071300712
1273 -0.134456275029683
1274 -0.134096686646128
1275 -0.133842339799356
1276 -0.133576455303085
1277 -0.133189699689752
1278 -0.132843025735903
1279 -0.132477312628195
1280 -0.132112132647457
1281 -0.131766632300626
1282 -0.131457818477581
1283 -0.131042820644073
1284 -0.130626818346276
1285 -0.13020257302791
1286 -0.129871207200364
1287 -0.129401766624459
1288 -0.128984488920396
1289 -0.128625814841195
1290 -0.128189284462644
1291 -0.127754846783027
1292 -0.127267844216162
1293 -0.126802591741717
1294 -0.126385428138886
1295 -0.125955907242901
1296 -0.125415732299967
1297 -0.124881725504114
1298 -0.124403175792217
1299 -0.123797716239905
1300 -0.123233362550433
1301 -0.122587244975958
1302 -0.121994069917225
1303 -0.121299268816041
1304 -0.12059790387952
1305 -0.119908737632314
1306 -0.119155701541225
1307 -0.11838311960386
1308 -0.11759266489365
1309 -0.116760104672475
1310 -0.115931791483862
1311 -0.114979706314358
1312 -0.114196535807836
1313 -0.113237002917612
1314 -0.11228209689526
1315 -0.111353608228791
1316 -0.110330354597424
1317 -0.109201909197929
1318 -0.108273982306072
1319 -0.107003985766883
1320 -0.105912265654393
1321 -0.104792674377223
1322 -0.103582405341663
1323 -0.10237892339852
1324 -0.101146083346245
1325 -0.100036376167649
1326 -0.0987707268636346
1327 -0.0974554880964451
1328 -0.0961754557454894
1329 -0.0949700777049789
1330 -0.0935746448537158
1331 -0.0923217465553356
1332 -0.0909948455958875
1333 -0.0895182797518913
1334 -0.0880980737901203
1335 -0.0867105276372924
1336 -0.0853610173368023
1337 -0.0838484983122623
1338 -0.0823884683251781
1339 -0.0808662694014184
1340 -0.0278958335068833
1341 -0.027138860951296
1342 -0.0265112525924617
1343 -0.0257681675500348
1344 -0.0250693557490071
1345 -0.0243750331642255
1346 -0.0236770102396115
1347 -0.0229366084340816
1348 -0.0222994547413998
1349 -0.0216033870437876
1350 -0.0208482805206193
1351 -0.0201911275355185
1352 -0.0195021874798418
1353 -0.0187564793736714
1354 -0.0181444063815664
1355 -0.017351493207686
1356 -0.016645751195519
1357 -0.0160604853460197
1358 -0.0153023927032828
1359 -0.0146473186379699
1360 -0.0138352124579036
1361 -0.0133413165926214
1362 -0.0124499051307621
1363 -0.0117821531489881
1364 -0.0110735316578029
1365 -0.0103611430044452
1366 -0.00977389364651017
1367 -0.00920902095259717
1368 -0.00836142827546949
1369 -0.0077387600641182
1370 -0.00712575837745296
1371 -0.00641501921018726
1372 -0.00576849148107926
1373 -0.00508263324932597
1374 -0.00455615943332789
1375 -0.00382767704102965
1376 -0.00323455163238918
1377 -0.0026353539051123
1378 -0.00201201100595009
1379 -0.00138901315219301
1380 -0.000780851346295505
1381 -0.000184637803078939
1382 0.000402694332789351
1383 0.000828420607272752
1384 0.00150484431481179
1385 0.00190852064779322
1386 0.00278135648055578
1387 0.00325926796224189
1388 0.00355144045963201
1389 0.00422302765835028
1390 0.0049820211575991
1391 0.00544477675194012
1392 0.00601694178361014
1393 0.00631773724104187
1394 0.00701800146215977
1395 0.00734591939430738
1396 0.0077797944561206
1397 0.00866723003818228
1398 0.00901764816243571
1399 0.009612791059321
1400 0.0100409392157141
1401 0.0108861115419042
1402 0.0113648430153985
1403 0.0117808870686081
1404 0.01223017034362
1405 0.0125782890500617
1406 0.013070779130354
1407 0.0135168604178385
1408 0.0139516631547495
1409 0.0143340756176309
1410 0.0147214836980517
1411 0.0150704310489111
1412 0.0154688756971079
1413 0.0156712403278552
1414 0.0161519510249932
1415 0.0164881804457845
1416 0.016868434901876
1417 0.0172635675757592
1418 0.0176759917294216
1419 0.0179766684543451
1420 0.0184190129000921
1421 0.018699704238109
1422 0.0192347021975232
1423 0.0203219162898469
1424 0.0207198691598249
1425 0.0210325654275326
1426 0.0216661592030148
1427 0.0217873593625158
1428 0.0220698274467801
1429 0.0224596570481717
1430 0.005701478173054
1431 0.00577228637976275
1432 0.00584193129884124
1433 0.0059223218572354
1434 0.00597970480145361
1435 0.00607887354521039
1436 0.00616687260615218
1437 0.00621519847267428
1438 0.0063145341440851
1439 0.00640092866312065
1440 0.00647331454348145
1441 0.00656384264096007
1442 0.00663289806811125
1443 0.006710982533871
1444 0.00681093008640534
1445 0.0068847016626092
1446 0.00698184943449395
1447 0.00705983976688686
1448 0.00717305445759436
1449 0.00724478093878619
1450 0.00732985357155635
1451 0.00742520116095447
1452 0.00751333713921067
1453 0.00759624770561479
1454 0.0076948817375809
1455 0.00776097742934467
1456 0.00784938799613764
1457 0.00793229190845051
1458 0.00802042923622957
1459 0.00813691857822297
1460 0.00823089778801397
1461 0.00833170633203253
1462 0.00844459243183546
1463 0.00855599231247386
1464 0.00863853519453846
1465 0.00876479209887314
1466 0.00886022393603594
1467 0.00897281194235189
1468 0.00911814717967758
1469 0.00920319170378486
1470 0.00933396706061665
1471 0.00935355940944239
1472 0.00957625929756542
1473 0.00965348207330482
1474 0.00977653803916711
1475 0.00988021946647518
1476 0.00997197832203591
1477 0.0100738336252906
1478 0.0101867006296792
1479 0.0103115399336065
1480 0.0103770194926863
1481 0.0105292791772986
1482 0.0106511944237105
1483 0.0107842338480329
1484 0.0109092491100893
1485 0.0110013996278443
1486 0.0111487332575767
1487 0.0112555545988961
1488 0.0113615949972864
1489 0.0114991726026109
1490 0.0116201771978091
1491 0.0117878312855963
1492 0.011884088728357
1493 0.0120240611112369
1494 0.0122033153303009
1495 0.0123644018943367
1496 0.0125484223263643
1497 0.0126976446721516
1498 0.0128357881860184
1499 0.0130016052342644
1500 0.0132219641182891
1501 0.0133030465415504
1502 0.0134811774849378
1503 0.0135637879320065
1504 0.0137035137446251
1505 0.0137908112496184
1506 0.013891207905001
1507 0.0139486093584662
1508 0.0140073036638679
1509 0.0139923131013297
1510 0.0140299843977291
1511 0.0140057803815453
1512 0.0139510194948465
1513 0.0139036539970933
1514 0.0138420925263739
1515 0.0137700328526517
1516 0.0137994613267243
1517 0.0136543821550824
1518 0.0135887396424028
1519 0.0134255409052674
1520 0.0133852554623908
1521 0.013328072027229
1522 0.0133044162946746
1523 0.0131830834904308
1524 0.0130857012481285
1525 0.0130988027957033
1526 0.0130330215708142
1527 0.0129116252958969
1528 0.0129967893540624
1529 0.0129392250592466
1530 0.0129197102873223
1531 0.0129522732232843
1532 0.0130443756739007
1533 0.0128794823179802
1534 0.0130306801565595
1535 0.0130529148005633
1536 0.0129914112588507
1537 0.0129601273547732
1538 0.0130522385913629
1539 0.0129409702555796
1540 0.0130348354612518
1541 0.0130786094133754
1542 0.0129682756679583
1543 0.0130573821168333
1544 0.0130358311046569
1545 0.0130748906512117
1546 0.0130522067240414
1547 0.013046648522732
1548 0.0130858909289281
1549 0.013224802867863
1550 0.0130810985770783
1551 0.013262526067512
1552 0.0131839101176865
1553 0.0132248310868985
1554 0.0131263816060148
1555 0.0131160306926899
1556 0.0132024396005287
1557 0.0131588883665786
1558 0.0134332839542132
1559 0.0133099499549889
1560 0.0132828146295527
1561 0.0131598969638193
1562 0.0133133676921606
1563 0.0132406326334884
1564 0.0132533723100384
1565 0.0131837122750274
1566 0.01338015519434
1567 0.0132064783440258
1568 0.0133685017007974
1569 0.0133921548689286
1570 0.0134647768144956
1571 0.013503130453336
1572 0.0134459356214314
1573 0.0135326932821348
1574 0.0135759144754017
1575 0.0133387198813296
1576 0.0138650923999077
1577 0.0137020679290034
1578 0.0137321933581872
1579 0.01388099786365
1580 0.0137941053048396
1581 0.013911228119175
1582 0.0141912641051365
1583 0.0143333478971965
1584 0.0147204839958931
1585 0.0147422318418627
1586 0.0149754281047394
1587 0.0152751207134946
1588 0.0153787952365023
1589 0.015726600081719
1590 0.0158687162530302
1591 0.597918828645476
1592 0.597956525634795
1593 0.597992224759304
1594 0.598033808405939
1595 0.598073066824041
1596 0.59810901861575
1597 0.598150087545896
1598 0.598184551440713
1599 0.598227947447504
1600 0.598266540075063
1601 0.598301013656948
1602 0.598339737587386
1603 0.598373785526947
1604 0.598406399076705
1605 0.598443274473668
1606 0.598478745616159
1607 0.598511544051409
1608 0.598547600287557
1609 0.598576552092629
1610 0.598613076604696
1611 0.598647105752689
1612 0.598679817518606
1613 0.598713765546433
1614 0.598749982270174
1615 0.598783070028422
1616 0.598816532397955
1617 0.598845593214549
1618 0.598880447180029
1619 0.598911406310085
1620 0.598938357516278
1621 0.598968403338162
1622 0.598994903755896
1623 0.599021296196822
1624 0.599045977934866
1625 0.599070446249308
1626 0.599093605905047
1627 0.599116185172878
1628 0.599140284721044
1629 0.59915859731612
1630 0.599180534215755
1631 0.59920103147525
1632 0.599219106768563
1633 0.599238068062574
1634 0.599255325725186
1635 0.59927304528744
1636 0.599287959562154
1637 0.599305020449678
1638 0.599319511722283
1639 0.599334401477469
1640 0.599348275989901
1641 0.599360984053457
1642 0.599373434451794
1643 0.599384793587323
1644 0.599397290677202
1645 0.59940841719496
1646 0.599419252220445
1647 0.599429862847004
1648 0.599441516370741
1649 0.599452798554407
1650 0.599461454233215
1651 0.599468434731491
1652 0.599476378636925
1653 0.599480351964476
1654 0.599485307499484
1655 0.599489286976957
1656 0.599491076452515
1657 0.599494526733611
1658 0.599495487171858
1659 0.599496625734704
1660 0.599498473025267
1661 0.599497866828576
1662 0.599495934152495
1663 0.599495669125926
1664 0.599491170597149
1665 0.599487607659421
1666 0.599483177326981
1667 0.599480104923012
1668 0.59947386319758
1669 0.599467174297208
1670 0.599462842972771
1671 0.599457899434322
1672 0.599452244726961
1673 0.599448451868433
1674 0.59944299521798
1675 0.599439642351378
1676 0.599438465495139
1677 0.599435555256119
1678 0.599430966782052
1679 0.599425466084802
1680 0.599418199487426
1681 0.599411049920274
1682 0.59940263792671
1683 0.599391917351387
1684 0.149845718912358
1685 0.149843163218843
1686 0.149839991872911
1687 0.149837165187256
1688 0.149833945532764
1689 0.149830549553868
1690 0.14982741788452
1691 0.149823603964101
1692 0.14981966601727
1693 0.149815876541728
1694 0.149813055042475
1695 0.149809591784237
1696 0.149806720633949
1697 0.149802797343265
1698 0.149799808335665
1699 0.149796155776347
1700 0.149792844949318
1701 0.149790191065746
1702 0.149786535691826
1703 0.149783635359206
1704 0.14977938557589
1705 0.149774597543375
1706 0.149771477946808
1707 0.149767154786627
1708 0.149762632570167
1709 0.149758012883371
1710 0.149752696468889
1711 0.149748306529186
1712 0.149741873484409
1713 0.149735947997238
1714 0.149727491081765
1715 0.149720307191092
1716 0.149712377604882
1717 0.149706127674903
1718 0.149700782879007
1719 0.149691215106652
1720 0.149683474498904
1721 0.14967482817695
1722 0.149662491292267
1723 0.149651940489918
1724 0.149639651668383
1725 0.149629564611383
1726 0.149616898911666
1727 0.149603252649889
1728 0.149587389296726
1729 0.149570791404691
1730 0.149556425065042
1731 0.149538253095394
1732 0.149519639085911
1733 0.14950167219326
1734 0.149476103893771
1735 0.149455740772277
1736 0.149428173633022
1737 0.14940454133284
1738 0.149376539205986
1739 0.149342769506396
1740 0.149313270963048
1741 0.149277134070648
1742 0.149241876388002
1743 0.149201964002268
1744 0.149165326504154
1745 0.149122269118904
1746 0.149088628247682
1747 0.149044589591266
1748 0.149003889655959
1749 0.148957226343379
1750 0.148915727179848
1751 0.148874751141566
1752 0.148828755696735
1753 0.148784664298776
1754 0.148741081486013
1755 0.148697625026202
1756 0.148648979792892
1757 0.148603945935177
1758 0.148556591487196
1759 0.14850656725294
1760 0.148464862544555
1761 0.148416327408231
1762 0.14837333485846
1763 0.148323739460991
1764 0.148284583662482
1765 0.148232707811234
1766 0.148188844494447
1767 0.148144845812548
1768 0.148105905577126
1769 0.148057339938959
1770 0.148007897403009
1771 0.147970093527944
1772 0.147924174109696
1773 0.147892275399118
1774 0.147849632321312
1775 0.147810386033963
1776 0.147772174046813
1777 0.147731633914402
1778 0.147698963621712
1779 0.147658724666307
1780 0.147618342543963
1781 0.147578465093671
1782 0.147530717869981
1783 0.147486576957763
1784 0.147433289297251
1785 0.147386347799087
1786 0.147325399311976
1787 0.147266976608319
1788 0.147200313259805
1789 0.147147050498228
1790 0.147061365141135
1791 0.146993381974729
1792 0.146906618280357
1793 0.146828978102443
1794 0.146758841552735
1795 0.146676504419694
1796 0.146577081213858
1797 0.146494932864987
1798 0.146404820506988
1799 0.14630972199773
1800 0.146233411137937
1801 0.146121475096189
1802 0.146030390347606
1803 0.145940234791919
1804 0.145843528433722
1805 0.145758595019828
1806 0.145649509315732
1807 0.145554952259365
1808 0.145455843082751
1809 0.145366825903063
1810 0.145277609423961
1811 0.145158370565652
1812 0.145064117492846
1813 0.144985844768514
1814 0.144854171884974
1815 0.144762683741658
1816 0.144641542156128
1817 0.14452637182934
1818 0.14443059898203
1819 0.144318593778922
1820 0.144195316792191
1821 0.144077867208716
1822 0.143956113032924
1823 0.143859663783946
1824 0.143712562847056
1825 0.143592092649874
1826 0.143463094933559
1827 0.143329045410159
1828 0.143168227531998
1829 0.143076613294103
1830 0.14292823732119
1831 0.142761970891128
1832 0.142650527686333
1833 0.142480751171383
1834 0.142379489026413
1835 0.142180488840916
1836 0.141996453802772
1837 0.141867383533365
1838 0.141679793148026
1839 0.141514445481027
1840 0.141335800222575
1841 0.141112089478237
1842 0.140934726917082
1843 0.14069569010174
1844 0.140447742899201
1845 0.140194892358535
1846 0.140012635906149
1847 0.139731867361804
1848 0.139431654096772
1849 0.139190531858952
1850 0.138889653389415
1851 0.138539954333238
1852 0.13833371042309
1853 0.137995976020792
1854 0.13771819289904
1855 0.137351730977618
1856 0.137014761362795
1857 0.136616542753208
1858 0.136296706284722
1859 0.135885519115473
1860 0.13554724762389
1861 0.135126038289093
1862 0.134791089371241
1863 0.134409478142484
1864 0.134048922649077
1865 0.133606488662738
1866 0.133161654415963
1867 0.132727899654729
1868 0.0432668116979525
1869 0.0426157588934563
1870 0.0418467688018461
1871 0.0411250154852937
1872 0.0403996269819516
1873 0.0397270000735617
1874 0.038951876213271
1875 0.0382270254964831
1876 0.0375198886811881
1877 0.0367958679453825
1878 0.0360589338417888
1879 0.0353217098560112
1880 0.0346136938499559
1881 0.033794715897617
1882 0.033209007854804
1883 0.032566433167262
1884 0.0317268617950066
1885 0.030996533586424
1886 0.0304499977371142
1887 0.0296643138092499
1888 0.0290745288851692
1889 0.0283905187915854
1890 0.0276926908439831
1891 0.0269001608128711
1892 0.0263304185723657
1893 0.0255986379818742
1894 0.0250335358831653
1895 0.0243305300285912
1896 0.0236700612905616
1897 0.0230987540556528
1898 0.0222835887653188
1899 0.0216407842609613
1900 0.0209176410835454
1901 0.0201466669147143
1902 0.0195154325599944
1903 0.018864867948355
1904 0.0180969787332371
1905 0.0173929797882647
1906 0.0166499453095027
1907 0.0160157882214177
1908 0.015243324603819
1909 0.0145468631005394
1910 0.0138857049918436
1911 0.0131058566417684
1912 0.0123993117945075
1913 0.0117098702957011
1914 0.011038461833772
1915 0.0102498916427743
1916 0.0095134683789851
1917 0.0087675542288801
1918 0.00806883071072317
1919 0.00733067482688588
1920 0.0066104353446339
1921 0.00595052081715711
1922 0.00530819114346075
1923 0.00462380151567892
1924 0.00393524736416405
1925 0.00331899544708113
1926 0.00268824229403904
1927 0.00199729008917574
1928 0.00146273000036648
1929 0.00083163564963904
1930 0.000311706303432022
1931 -0.000298656328076156
1932 -0.000787248950955932
1933 -0.00135659818362627
1934 -0.0019023032972394
1935 -0.00254491881967729
1936 -0.00296715009546174
1937 -0.00355751847059794
1938 -0.00403598381278959
1939 -0.00453684103393592
1940 -0.00522112374682629
1941 -0.00558428480947612
1942 -0.00611601071058851
1943 -0.00649252810428024
1944 -0.00696983161968451
1945 -0.007341918028572
1946 -0.00785112293971193
1947 -0.00818646396155004
1948 -0.00874005316574287
1949 -0.00914576657814174
1950 -0.00965702970550964
1951 -0.00995905939357052
1952 -0.0104024708608262
1953 -0.0108062068451477
1954 -0.0112877743744071
1955 -0.0117004238927633
1956 -0.0121459452978545
1957 -0.0125188385006993
1958 -0.0129723906217203
1959 -0.00334468948884763
1960 -0.00344835084341047
1961 -0.00354872107739639
1962 -0.00365318458071699
1963 -0.00374771957498554
1964 -0.00384878342508747
1965 -0.00394675999408931
1966 -0.00403608937786751
1967 -0.00414402217274723
1968 -0.00420741385799964
1969 -0.00428607605491375
1970 -0.00437762724169488
1971 -0.00441457766799899
1972 -0.00451369362762686
1973 -0.00458934646164604
1974 -0.00467025481664389
1975 -0.00472272946178106
1976 -0.00477754845706945
1977 -0.00484817856024484
1978 -0.00488764390301285
1979 -0.00493968982419188
1980 -0.00498654925390226
1981 -0.00501873285071853
1982 -0.00504395905291643
1983 -0.00509688027242629
1984 -0.00512664954339382
1985 -0.00515472533556814
1986 -0.00521967768816686
1987 -0.00522411983930455
1988 -0.00524520552288737
1989 -0.00527338958213693
1990 -0.00530246720451475
1991 -0.00531896875935258
1992 -0.00532777118081247
1993 -0.00532632435461017
1994 -0.00535357413473311
1995 -0.00539886710959779
1996 -0.00546164498274421
1997 -0.00549028327790597
1998 -0.00550294125053862
1999 -0.00550843020270708
2000 -0.00552950149293726
2001 -0.00556906655603019
2002 -0.00558697020676259
2003 -0.00559335360668115
2004 -0.00561294625794168
2005 -0.00565236232224019
2006 -0.0056317383803144
2007 -0.00565357931925992
2008 -0.00555947509806024
2009 -0.00566458585387598
2010 -0.00565693968303207
2011 -0.00565827398166803
2012 -0.00563024007825444
2013 -0.00559580288281146
2014 -0.00563582706833508
2015 -0.0056323980351356
2016 -0.00559962222163176
2017 -0.00560164690063946
2018 -0.00550391045660495
2019 -0.00554488555932392
2020 -0.00552329074297441
2021 -0.00538755035943112
2022 -0.00536533486545864
2023 -0.00537898443058678
2024 -0.00528669257666761
2025 -0.00518928553615695
2026 -0.00514335827884473
2027 -0.00507714528923834
2028 -0.00504600536257569
2029 -0.00486125278644697
2030 -0.00472078946404357
2031 -0.00480382891486998
2032 -0.00462460549095636
2033 -0.00448853383470263
2034 -0.00427578118741883
2035 -0.00414742058173902
2036 -0.00436037021319838
2037 -0.00420212133161809
2038 -0.00405530492171533
2039 -0.0040797916678394
2040 -0.00383776609900811
2041 -0.00370863999955915
2042 -0.003645130700521
2043 -0.00359371762984265
2044 -0.003509007913673
2045 -0.00353605009576668
2046 -0.00338522655344455
2047 -0.003200637096277
2048 -0.0032208744814608
2049 -0.0032283113851963
2050 -0.00313151941563212
2051 -0.00307351180034946
2052 -0.00296444211500187
2053 -0.00291728562616842
2054 -0.00298210667935846
2055 -0.00292392205766829
2056 -0.00287887754041714
2057 -0.00287796495786359
2058 -0.00276837733329418
2059 -0.00262561260097776
2060 -0.00287182560174407
2061 -0.0028651085564473
2062 -0.00298464548824172
2063 -0.00278901571484675
2064 -0.00256324947943894
2065 -0.00291041211366574
2066 -0.00297821987557704
2067 -0.00287246227009943
2068 -0.00274366934787218
2069 -0.00305340737782355
2070 -0.00291027249872682
2071 -0.00286398915294491
2072 -0.00296087937911608
2073 -0.00292528045522233
2074 -0.00305738404989142
2075 -0.00307177442005304
2076 -0.00288167706002327
2077 -0.00312036008212959
2078 -0.00316451424367429
2079 -0.00315110448847374
2080 -0.00316685847212853
2081 -0.00321333287074052
2082 -0.00319256206912219
2083 -0.00335071088777568
2084 -0.00349096895135775
2085 -0.00365686130626426
2086 -0.0039035677292631
2087 -0.00393964824006428
2088 -0.00399434049591329
2089 -0.00400938195948046
2090 -0.00406622106096435
2091 -0.00424023212436626
2092 -0.00419687194463849
2093 -0.00430257655987388
2094 -0.00449952559321294
2095 -0.00448452616208318
2096 -0.0043115379002014
2097 -0.00443070340548996
2098 -0.00430522403109572
2099 -0.00436006907443121
2100 -0.00441646345187503
2101 -0.00435997752533352
2102 -0.00414729965890931
2103 -0.004296089318965
2104 -0.0041060589351822
2105 -0.00401623214620276
2106 -0.00410112744999493
2107 -0.0040392312970333
2108 -0.00399216792310578
2109 -0.00390908957207808
2110 -0.00399037218639597
2111 -0.00383227079613667
2112 -0.00385661697255429
2113 -0.00401629246311706
2114 -0.00376165738438487
2115 -0.00395095630853299
2116 -0.00373614976098849
2117 -0.00379684346098147
2118 -0.00381208779196092
2119 -0.00393726168935111
2120 -0.00383967366049973
2121 -0.0040539830750707
2122 -0.00369200273203998
2123 -0.00388773487259779
2124 -0.00398964533243518
2125 -0.00384627818052568
2126 -0.00392352929818687
2127 -0.00378007742050262
2128 -0.00402635747780776
2129 -0.00378098132881447
2130 -0.003776463112422
2131 -0.00409632156492547
2132 -0.0043068017353451
2133 -0.00388313117945221
2134 -0.00439482139844654
2135 -0.00396491991741935
2136 -0.597895603545781
2137 -0.597927879729167
2138 -0.597958106286469
2139 -0.597990736399381
2140 -0.598023280763466
2141 -0.598068494065194
2142 -0.59809096326296
2143 -0.598114832898204
2144 -0.598167824244971
2145 -0.59818583589887
2146 -0.598209943823189
2147 -0.598235506021994
2148 -0.598258610456176
2149 -0.598279017268862
2150 -0.598295556196649
2151 -0.598317452892831
2152 -0.598337687340832
2153 -0.598363194610734
2154 -0.598379844388833
2155 -0.598398743004981
2156 -0.598427724856772
2157 -0.598444520166943
2158 -0.598458765266123
2159 -0.598468225121368
2160 -0.598497370631449
2161 -0.598510682069264
2162 -0.598530875292116
2163 -0.598551639701786
2164 -0.598566042848672
2165 -0.598580504345322
2166 -0.598596813146486
2167 -0.598618971677277
2168 -0.598621988558754
2169 -0.598655699691961
2170 -0.598666430378826
2171 -0.598674018593016
2172 -0.598687369253038
2173 -0.59869574994959
2174 -0.59870259367246
2175 -0.59872673550973
2176 -0.59873753655624
2177 -0.598742245421034
2178 -0.598753327826594
2179 -0.598762520243886
2180 -0.598773181227283
2181 -0.598783942868892
2182 -0.59879564914655
2183 -0.598801412064349
2184 -0.598808368622951
2185 -0.598810011791138
2186 -0.598817990371389
2187 -0.598822149801162
2188 -0.598822446002914
2189 -0.598825569538624
2190 -0.598826192362427
2191 -0.598830710095859
2192 -0.598828576308622
2193 -0.59883092043931
2194 -0.598829850582559
2195 -0.598828196320784
2196 -0.59882756961448
2197 -0.598826791655726
2198 -0.598817530553437
2199 -0.598814420608041
2200 -0.598805484620063
2201 -0.598800364776425
2202 -0.598790756430667
2203 -0.598781655758941
2204 -0.598770019774424
2205 -0.598761684628896
2206 -0.598749255849056
2207 -0.598735609128971
2208 -0.598724095290984
2209 -0.59870975445946
2210 -0.598695504444419
2211 -0.598677280152739
2212 -0.598663323693742
2213 -0.598647476159445
2214 -0.598629406734967
2215 -0.59861725084332
2216 -0.598597408992776
2217 -0.598579404673149
2218 -0.598557653216535
2219 -0.598534847872198
2220 -0.598522893345057
2221 -0.598488297177304
2222 -0.598465857388714
2223 -0.149606278623381
2224 -0.149605225573786
2225 -0.149596592040667
2226 -0.149585510611216
2227 -0.149579736676481
2228 -0.14957139715505
2229 -0.14956525710615
2230 -0.149557583057676
2231 -0.149546771798
2232 -0.149539197007768
2233 -0.149528938824338
2234 -0.149519930953693
2235 -0.149507662754322
2236 -0.149495630543313
2237 -0.149489134867912
2238 -0.149476259283407
2239 -0.149466936508106
2240 -0.149455707633229
2241 -0.149441080221614
2242 -0.149424452824886
2243 -0.149410231290323
2244 -0.149385095769345
2245 -0.149368988058505
2246 -0.149351307776863
2247 -0.149331724373335
2248 -0.149308122923876
2249 -0.14929549540175
2250 -0.149281338741296
2251 -0.149261022352237
2252 -0.149226557329107
2253 -0.149200605893345
2254 -0.14917791352167
2255 -0.149150612128065
2256 -0.149123290033086
2257 -0.149093427959974
2258 -0.14906464867184
2259 -0.149036362983868
2260 -0.148972335726053
2261 -0.148937710620981
2262 -0.148905283547918
2263 -0.148866925445548
2264 -0.148832626960238
2265 -0.148791253896588
2266 -0.148751141363708
2267 -0.148702098260929
2268 -0.148661654378775
2269 -0.148618113931771
2270 -0.148568960755638
2271 -0.148492884251891
2272 -0.148431371057146
2273 -0.14838284884781
2274 -0.148313343078157
2275 -0.148160350690362
2276 -0.148072477862134
2277 -0.147990478518533
2278 -0.14790843159239
2279 -0.147814909951922
2280 -0.14771528243972
2281 -0.147615898119389
2282 -0.147499072702998
2283 -0.147377589531877
2284 -0.14726830793684
2285 -0.147150669238256
2286 -0.147034867305963
2287 -0.146902086892185
2288 -0.146771762227974
2289 -0.146645944176459
2290 -0.146516610985861
2291 -0.146371470135652
2292 -0.146194556237303
2293 -0.146055261463716
2294 -0.145917050465516
2295 -0.145752387112958
2296 -0.145625837832503
2297 -0.145441608225716
2298 -0.145261043534496
2299 -0.145123846528698
2300 -0.144955121431703
2301 -0.144772423422007
2302 -0.144560844338013
2303 -0.144392927343923
2304 -0.144158013585926
2305 -0.143987883122485
2306 -0.143826963537852
2307 -0.143579265411739
2308 -0.143377443622312
2309 -0.14321171377196
2310 -0.143006445168601
2311 -0.142792254077469
2312 -0.142559832769887
2313 -0.142351266528823
2314 -0.1421442904527
2315 -0.141923771304409
2316 -0.141739923701257
2317 -0.141526548726094
2318 -0.141297636081332
2319 -0.141073565736274
2320 -0.140872487049408
2321 -0.140691184918424
2322 -0.140466853475939
2323 -0.140217775158464
2324 -0.140023982311802
2325 -0.139786531889037
2326 -0.139558605287032
2327 -0.139353477641724
2328 -0.139096363923559
2329 -0.138885784175934
2330 -0.138638825241692
2331 -0.138414888424798
2332 -0.138197183921234
2333 -0.137957152406781
2334 -0.137698358912397
2335 -0.137419374931409
2336 -0.137211369957765
2337 -0.1369318530608
2338 -0.136685469455341
2339 -0.13640225977074
2340 -0.136195967696321
2341 -0.135886598648356
2342 -0.135616598171956
2343 -0.135359454171323
2344 -0.135084190249254
2345 -0.134810153204253
2346 -0.134593977893522
2347 -0.134338918158027
2348 -0.133980114870232
2349 -0.133766369263508
2350 -0.133555520969037
2351 -0.133230366309451
2352 -0.132997206493471
2353 -0.132728302431421
2354 -0.132357892237581
2355 -0.132117157627588
2356 -0.131769744146408
2357 -0.131462743088035
2358 -0.131147810826067
2359 -0.130857786989449
2360 -0.130537374929844
2361 -0.130230786602761
2362 -0.129869962731476
2363 -0.129516203143594
2364 -0.129118756980491
2365 -0.12882573492701
2366 -0.12841785575591
2367 -0.128020879311529
2368 -0.127647900991756
2369 -0.127191878346992
2370 -0.126829077687519
2371 -0.126395032548798
2372 -0.126018278159624
2373 -0.125604403115846
2374 -0.125137080726062
2375 -0.124635581932065
2376 -0.124214529351488
2377 -0.123766762798906
2378 -0.123271668891264
2379 -0.122767321012154
2380 -0.122330336688053
2381 -0.121788195135537
2382 -0.121194057243852
2383 -0.120792335390107
2384 -0.120237121661601
2385 -0.11963914425392
2386 -0.119054713949861
2387 -0.118512454604741
2388 -0.11795409192751
2389 -0.117460663054948
2390 -0.116801542500278
2391 -0.11622823218122
2392 -0.115596279748219
2393 -0.114996762505964
2394 -0.11440575511941
2395 -0.113726512974843
2396 -0.113091629720538
2397 -0.112416140972126
2398 -0.111748521153809
2399 -0.111117514339009
2400 -0.110427432595515
2401 -0.109752408936687
2402 -0.109034538766891
2403 -0.108389216323818
2404 -0.107684179696269
2405 -0.107021091384014
2406 -0.106087688621465
2407 -0.105442523309041
2408 -0.104799367471411
2409 -0.103977061046826
2410 -0.103230280388309
2411 -0.102458243929085
2412 -0.101565331520203
2413 -0.100814726291476
2414 -0.0998611867989915
2415 -0.09911979626754
2416 -0.0982082919873062
2417 -0.0972336036050836
2418 -0.0963973239815449
2419 -0.0955623336887211
2420 -0.0947344002794551
2421 -0.0938693268255032
2422 -0.0929048395442905
2423 -0.0919113041421787
2424 -0.0911283803203487
2425 -0.0901500082818318
2426 -0.0893645534916744
2427 -0.0882219117993552
2428 -0.0872787332432566
2429 -0.0862857183090811
2430 -0.0852692925038723
2431 -0.0294381479844348
2432 -0.0289028708404587
2433 -0.0284494712685225
2434 -0.0278661822054233
2435 -0.0273064244379371
2436 -0.0267764271266911
2437 -0.0262973282599825
2438 -0.0257131697953513
2439 -0.0251415206358958
2440 -0.0246715502800688
2441 -0.0241647720810295
2442 -0.023679010007242
2443 -0.0231189297743929
2444 -0.0226339872453123
2445 -0.0221012196762095
2446 -0.0216733192412454
2447 -0.0210743803631067
2448 -0.0204550102414916
2449 -0.0200212140959859
2450 -0.0195492210259443
2451 -0.0189183457491838
2452 -0.018445781390625
2453 -0.0179430811546394
2454 -0.0173918462013986
2455 -0.0169316689377579
2456 -0.0164309645824436
2457 -0.0159455660225537
2458 -0.0154476306804723
2459 -0.0149340445118979
2460 -0.0144553999921139
2461 -0.0139674231264624
2462 -0.013496763873922
2463 -0.0130598391220547
2464 -0.0125713540831626
2465 -0.0121659548650749
2466 -0.0116657566736556
2467 -0.0111603284468083
2468 -0.0107712588949884
2469 -0.0103258645984925
2470 -0.0098678130156865
2471 -0.00940621321853946
2472 -0.00899835775699016
2473 -0.00852553514847649
2474 -0.00810494453602813
2475 -0.00765355265906525
2476 -0.00724665288828552
2477 -0.00682606533194521
2478 -0.00641967300914555
2479 -0.00602882562623298
2480 -0.00556765935428282
2481 -0.00517329411987292
2482 -0.00477007275519588
2483 -0.00439376888895918
2484 -0.00402769205126627
2485 -0.00363954913471956
2486 -0.00330840634867289
2487 -0.00297101992534303
2488 -0.00264553415753065
2489 -0.00232725412105924
2490 -0.00197404905454453
2491 -0.00175530370556358
2492 -0.0014590811940886
2493 -0.00124849614492294
2494 -0.000995299631095163
2495 -0.000779620924820663
2496 -0.000583570777244519
2497 -0.000424729253091163
2498 -0.000257637648015857
2499 -0.000164752840993517
2500 -3.39537251024816e-05
2501 4.05850972593546e-05
2502 0.000131043738395872
2503 0.000151444724460042
2504 0.000257481425593781
2505 0.000321718581385616
2506 0.000209345082157537
2507 0.000407168738435079
2508 0.000424743142190627
2509 0.00038918214831028
2510 0.000374566470454875
2511 0.000436310130920456
2512 0.000431003654954981
2513 0.000399941827243842
2514 0.000410011279497346
2515 0.000296295589749058
2516 0.000105769924921614
2517 9.54775872676672e-05
2518 9.66187697307382e-05
2519 9.04356607903398e-05
2520 9.95475780613419e-05
2521 0.000114191614054363
2522 0.000101917984562756
2523 0.000100551985245798
2524 0.00010654186572534
2525 9.70249129667376e-05
2526 9.29674680415446e-05
2527 7.76472832225884e-05
2528 8.44640459491079e-05
2529 7.10222191523536e-05
2530 7.057347560187e-05
2531 7.47619504775243e-05
2532 3.83273275139735e-05
2533 3.34849113682586e-05
2534 2.58995095646977e-05
2535 1.42320467880347e-05
2536 -1.62857889259008e-05
2537 -9.1757249094367e-06
2538 -4.42095183790662e-05
2539 -6.02852111640136e-05
2540 -8.59372643179012e-05
2541 -0.000103974066483295
2542 -0.000169251262785253
2543 -0.000163290446051126
2544 -0.000211660491178961
2545 -0.000245159062917881
2546 -0.000281708647966689
2547 -0.000327646155933945
2548 -0.000360331151898527
2549 -0.000401011588340593
2550 -0.000415268258705579
2551 -0.000469633091536455
2552 -0.000486468576090446
2553 -0.000552264796493269
2554 -0.000589258344578521
2555 -0.000613371158487052
2556 -0.000619468784730508
2557 -0.000672106411419575
2558 -0.000687169112579333
2559 -0.000758322659860774
2560 -0.000772145045426677
2561 -0.00079612870018092
2562 -0.000823507136350081
2563 -0.000866886656409491
2564 -0.000922316852577927
2565 -0.000985313524465134
2566 -0.00101447406848359
2567 -0.00103948758274599
2568 -0.00113986640746282
2569 -0.00120628188261278
2570 -0.001277619641676
2571 -0.00133962192706033
2572 -0.00139801974641294
2573 -0.00151352555979672
2574 -0.00161849141849819
2575 -0.00171647464401087
2576 -0.0018644608064651
2577 -0.00200398792379887
2578 -0.00205239688836403
2579 -0.00216584366606835
2580 -0.00226696971516034
2581 -0.00245000279769076
2582 -0.0025013047088306
2583 -0.00274795994675228
2584 -0.00290048739722783
2585 -0.00307367611836966
2586 -0.00323430759172535
2587 -0.00344889092461406
2588 -0.00367711795860207
2589 -0.00387603643249512
2590 -0.0040620647898093
2591 -0.00431255964218512
2592 -0.00461574531805236
2593 -0.00486482617863216
2594 -0.00512505255408607
2595 -0.00549446982462976
2596 -0.0057988154708104
2597 -0.0060870741898974
2598 -0.00639272760476021
2599 -0.00669995179402128
2600 -0.00710179435078423
2601 -0.00744639546267306
2602 -0.00784236635373365
2603 -0.00813575439054163
2604 -0.00854565117835972
2605 -0.00893816944380222
2606 -0.00936821431960516
2607 -0.00975439280283543
2608 -0.0102988694430821
2609 -0.0106534109606162
2610 -0.0110271730227595
2611 -0.0114874634296767
2612 -0.0119606162250217
2613 -0.0123760294799802
2614 -0.0128124432910387
2615 -0.0131958814712685
2616 -0.01364355403058
2617 -0.0140575035091854
2618 -0.0144509150195911
2619 -0.0148204954910629
2620 -0.0151426773608902
2621 -0.0153646662696892
2622 -0.0156218923507694
2623 -0.0158441634698858
2624 -0.0161259906440479
2625 -0.0162291357156802
2626 -0.0164240034453237
2627 -0.0165813105353559
2628 -0.01666708145294
2629 -0.016678019112933
2630 -0.0170375300675225
2631 -0.0170381803309533
2632 -0.0168530430145012
2633 -0.0169698264223557
2634 -0.0168866689462015
2635 -0.0168174104433189
2636 -0.0167972528084489
2637 -0.0167397859948158
2638 -0.016577893827756
2639 -0.0165412233533197
2640 -0.0163900856664868
2641 -0.0164602496674069
2642 -0.0163780067750826
2643 -0.0162674535296957
2644 -0.0162603745662473
2645 -0.016229782631999
2646 -0.0161858334801682
2647 -0.0160948222449345
2648 -0.016136555321166
2649 -0.0161213051330287
2650 -0.0160946760221207
2651 -0.0163349059478154
2652 -0.0161247737392297
2653 -0.0161064280196601
2654 -0.0160769251174532
2655 -0.0162781124516445
2656 -0.0160880983467371
2657 -0.0160465776544682
2658 -0.0159793927265968
2659 -0.0158949399736684
2660 -0.015915948083021
2661 -0.0157952929863659
2662 -0.0157001658523925
2663 -0.0158053300297061
2664 -0.0156630829761705
2665 -0.0157418161445569
2666 -0.0157215370524315
2667 -0.0159355697381336
2668 -0.0160027869709997
2669 -0.0159188857460395
2670 -0.0161722270875853
2671 -0.01636583650343
2672 -0.0164160004069612
2673 -0.0166487660900616
2674 -0.0168566831528924
2675 -0.0173674701452438
2676 -0.0175203177113435
2677 -0.0178375793345581
2678 -0.0181940693796842
2679 -0.0185834012447336
2680 -0.0190923002244892
2681 -0.019523524768186
2682 0.597865917627001
2683 0.597915025700862
2684 0.597961286661459
2685 0.598007968349236
2686 0.598057027887451
2687 0.598104899577093
2688 0.598152957863249
2689 0.59819665371805
2690 0.598238802838386
2691 0.598288457074363
2692 0.598329450168739
2693 0.598372528945699
2694 0.598412158829141
2695 0.598454185473566
2696 0.598496930294481
2697 0.598537208413152
2698 0.598576492944178
2699 0.598621601141428
2700 0.598656783046439
2701 0.598698994260293
2702 0.598735345561068
2703 0.59877687840522
2704 0.598816708364887
2705 0.598852266354355
2706 0.59888992054828
2707 0.598925094757781
2708 0.598961384254328
2709 0.598993126051395
2710 0.599026665754938
2711 0.59905537960789
2712 0.599087265225725
2713 0.59911280023708
2714 0.599141369630455
2715 0.599167379786217
2716 0.599193342248428
2717 0.599216073720149
2718 0.599239496807488
2719 0.59926156407186
2720 0.599280789260177
2721 0.599299815941221
2722 0.599317475603973
2723 0.599335016718998
2724 0.59934954466924
2725 0.599367031283378
2726 0.599379712196603
2727 0.59939224805906
2728 0.599404359655463
2729 0.59941708659322
2730 0.599425813807424
2731 0.599437674456063
2732 0.599444953185702
2733 0.599453035611962
2734 0.599457057222614
2735 0.599462093523739
2736 0.599466540745209
2737 0.59946658518691
2738 0.599465940856776
2739 0.599464987300188
2740 0.599460944783994
2741 0.59945831443172
2742 0.599453802239624
2743 0.599449356443286
2744 0.599442145547056
2745 0.59943579288982
2746 0.599428485108833
2747 0.599418766905213
2748 0.599411076309115
2749 0.599400171454855
2750 0.599389211066648
2751 0.599379683847723
2752 0.599365518548909
2753 0.599353071308443
2754 0.599338791950265
2755 0.599326475460745
2756 0.599311308481346
2757 0.599299423010326
2758 0.599278527951626
2759 0.599262059920828
2760 0.599242293095333
2761 0.59921883005886
2762 0.599196773995471
2763 0.599166142579488
2764 0.149784745627829
2765 0.149775884829057
2766 0.149766890839426
2767 0.149759240512643
2768 0.14975046070563
2769 0.149741933397425
2770 0.149733113234154
2771 0.149721980118657
2772 0.149712260544737
2773 0.149701513074601
2774 0.149690462908493
2775 0.149679068303246
2776 0.149667081565362
2777 0.149655415588024
2778 0.14964213855386
2779 0.149629384801165
2780 0.149615235995066
2781 0.149600471933186
2782 0.149585398826668
2783 0.149569310657543
2784 0.149552930237453
2785 0.149536617752073
2786 0.14951827059817
2787 0.149502452020487
2788 0.149481877621034
2789 0.14946159743776
2790 0.149440583558425
2791 0.149419532760995
2792 0.149399992633452
2793 0.149371227935476
2794 0.149343693720381
2795 0.14932101611602
2796 0.14929225584999
2797 0.149263266291844
2798 0.149235262289224
2799 0.149203725870999
2800 0.149172463022335
2801 0.149139403911294
2802 0.1491047148392
2803 0.149069230055019
2804 0.149032719130192
2805 0.148994508320702
2806 0.148958427902425
2807 0.148922898631192
2808 0.148874686746693
2809 0.148830406165883
2810 0.148790856220284
2811 0.148737879890388
2812 0.148697581252414
2813 0.14865428906108
2814 0.148591806918183
2815 0.148544999362562
2816 0.148490385593868
2817 0.148429556871286
2818 0.148365753641102
2819 0.148302603317004
2820 0.148240178792544
2821 0.148169440932734
2822 0.148104955049913
2823 0.148036966140497
2824 0.14797107190661
2825 0.147908249981028
2826 0.147845187958685
2827 0.147765397458059
2828 0.147689868706939
2829 0.147627988775828
2830 0.14756332641901
2831 0.147496399038232
2832 0.14743265038651
2833 0.147357354704919
2834 0.147311259634508
2835 0.147247955205467
2836 0.147182353120071
2837 0.147136406345155
2838 0.147080587368953
2839 0.1470370291238
2840 0.146982942934685
2841 0.146930367862891
2842 0.146886659331678
2843 0.146846704740204
2844 0.146794177921635
2845 0.146765555091919
2846 0.146731388727594
2847 0.146688305714238
2848 0.146640257500299
2849 0.146604522348399
2850 0.146568286137225
2851 0.146529345330157
2852 0.146484033239499
2853 0.146445630226682
2854 0.146409447885417
2855 0.146361411694676
2856 0.146325091469638
2857 0.14627225279415
2858 0.146231839707278
2859 0.146184528906451
2860 0.146137076997922
2861 0.14608351065046
2862 0.146020865368869
2863 0.145969993736485
2864 0.145908122942854
2865 0.145843965284051
2866 0.145779525121865
2867 0.145717137706029
2868 0.14565299456119
2869 0.145585074133132
2870 0.145534534829726
2871 0.14544478666724
2872 0.145379371338198
2873 0.145298159111459
2874 0.145227413113881
2875 0.145141443615657
2876 0.145075608107691
2877 0.144993099032979
2878 0.144913982549116
2879 0.144839499817178
2880 0.144756639911296
2881 0.144671503906176
2882 0.144585990677711
2883 0.144490104853882
2884 0.144404719686011
2885 0.144310172475249
2886 0.144208552914667
2887 0.144115263470267
2888 0.144015294565651
2889 0.143900507270344
2890 0.143819982299906
2891 0.143671123664935
2892 0.14356804553383
2893 0.143451644656106
2894 0.143361687195169
2895 0.143247736382965
2896 0.143140413645183
2897 0.143032033028463
2898 0.142918674716046
2899 0.142823678152985
2900 0.14270889902457
2901 0.142626398765817
2902 0.142527927543948
2903 0.142439242942896
2904 0.142361240947058
2905 0.142252357063616
2906 0.142158599291905
2907 0.142063145476136
2908 0.141988405096765
2909 0.141842269480965
2910 0.141776571450547
2911 0.141662375652021
2912 0.141553434259651
2913 0.141450800196096
2914 0.141334309179999
2915 0.141222390615769
2916 0.141094057743274
2917 0.140953535056926
2918 0.140812121389533
2919 0.14068701731524
2920 0.140523916003057
2921 0.140378775026036
2922 0.140156054883098
2923 0.140032217792466
2924 0.139846671669243
2925 0.139647538000024
2926 0.139460495200962
2927 0.139262723102952
2928 0.139075203182687
2929 0.138887180201829
2930 0.138679768406198
2931 0.138439766441753
2932 0.138149245956696
2933 0.137971952603105
2934 0.137707838632971
2935 0.137406261699004
2936 0.137151849715876
2937 0.136861389658464
2938 0.136557686047935
2939 0.136265795085582
2940 0.136018354727441
2941 0.135644824794712
2942 0.13530891614237
2943 0.134984940481076
2944 0.13465636219536
2945 0.134293447644864
2946 0.13400330752085
2947 0.133543304709171
2948 0.133157577676495
2949 0.132800332820971
2950 0.132386265351006
2951 0.131875348245434
2952 0.131543769319725
2953 0.131073289961443
2954 0.130529657955948
2955 0.130046600070204
2956 0.129455139135381
2957 0.128913299117442
2958 0.128291473382027
2959 0.12771919742229
2960 0.127019423056553
2961 0.12638826071967
2962 0.125726236047597
2963 0.0409081178559863
2964 0.0401563332870631
2965 0.0395759473654238
2966 0.0388056222812978
2967 0.0381848976580687
2968 0.0374603216607777
2969 0.0365768829222593
2970 0.0361210130897492
2971 0.0352678022704822
2972 0.0346412931906897
2973 0.0339329075391881
2974 0.0331383663556549
2975 0.0325602126862312
2976 0.0317743450184156
2977 0.0312880252573417
2978 0.0304409742047082
2979 0.0298774710405859
2980 0.0292032052235952
2981 0.0284738620854238
2982 0.0277947653219828
2983 0.0270638139897481
2984 0.026419497752123
2985 0.0258304175986457
2986 0.0250138394147137
2987 0.0243840177645588
2988 0.0237384761923049
2989 0.0230568112675841
2990 0.0224078818202402
2991 0.0217748521539582
2992 0.0210331284693429
2993 0.0203974501131901
2994 0.0198153839149812
2995 0.0191238919310575
2996 0.0184971159490645
2997 0.0178660816494194
2998 0.0171870075201596
2999 0.0165523770108273
3000 0.0158847455319493
3001 0.0152671750982994
3002 0.0146704654882307
3003 0.013927557537671
3004 0.0134042398075944
3005 0.0127540194000366
3006 0.0121120041467798
3007 0.0115380252130747
3008 0.0108412397224116
3009 0.0102513775918263
3010 0.00962253451462482
3011 0.00901965955496224
3012 0.00840807472407661
3013 0.00784804849398925
3014 0.00732198715323246
3015 0.00674397745479119
3016 0.00621582920346714
3017 0.00574882614362676
3018 0.00524527691201756
3019 0.00480127765029517
3020 0.00426287705911901
3021 0.003811134500518
3022 0.00334564912036918
3023 0.00293680037718155
3024 0.00255636090361947
3025 0.0021875957162206
3026 0.00166657366161064
3027 0.00129011909096663
3028 0.000936090422205571
3029 0.000563043433281118
3030 0.0001738616882678
3031 -0.000130612887160536
3032 -0.000509284916745067
3033 -0.000855691556089957
3034 -0.00116909375977146
3035 -0.00145476323205388
3036 -0.00169134887481934
3037 -0.00195249815240927
3038 -0.00212014207365686
3039 -0.00242256856137722
3040 -0.00258610997690277
3041 -0.00281674018681828
3042 -0.00303235274054401
3043 -0.00314623141145174
3044 -0.00330547523984164
3045 -0.00330391317215203
3046 -0.00353705118338962
3047 -0.00365608009829546
3048 -0.00382692235194641
3049 -0.00384687909747981
3050 -0.0040482751824013
3051 -0.00402281195765183
3052 -0.00101449902000888
3053 -0.0010357354306144
3054 -0.00105455469652362
3055 -0.00106744497175865
3056 -0.00108682988912541
3057 -0.00109386793498921
3058 -0.00110430210288165
3059 -0.00110820187541568
3060 -0.00109757036877368
3061 -0.00109643326744395
3062 -0.00107916496091465
3063 -0.00107418258897104
3064 -0.00107444480050698
3065 -0.00107106410351808
3066 -0.0010285829833765
3067 -0.0010150518692495
3068 -0.00101593434332849
3069 -0.000940522300026598
3070 -0.000967269515547091
3071 -0.000984508603963422
3072 -0.000971804190972026
3073 -0.000950729629232831
3074 -0.000952713274130712
3075 -0.000939560013095164
3076 -0.000928004462846812
3077 -0.000921358884368295
3078 -0.000918968908440311
3079 -0.000897389295445605
3080 -0.000882549295473839
3081 -0.000844451323909905
3082 -0.000818939217727138
3083 -0.00080423378147376
3084 -0.000717861055459119
3085 -0.000697990492194067
3086 -0.000611065101054438
3087 -0.000540708593483716
3088 -0.000534370272572433
3089 -0.000434446032675163
3090 -0.000330084724635491
3091 -0.000268956460808659
3092 -0.000164842597721316
3093 -6.86493371022246e-05
3094 3.56479160459165e-05
3095 0.000166796824119678
3096 0.000300039515334371
3097 0.000384854482115109
3098 0.000520608540570584
3099 0.000632211160454038
3100 0.000775695036582536
3101 0.000925608357813558
3102 0.00101388485640404
3103 0.00116034754682386
3104 0.00133113371589359
3105 0.00148844333553767
3106 0.00172036639886978
3107 0.00183448267107683
3108 0.00201733282842389
3109 0.00218101227554475
3110 0.0023832505230935
3111 0.0025432525522165
3112 0.00270716705635207
3113 0.00296932185915368
3114 0.00321727058052594
3115 0.00349201469075762
3116 0.00369517841513702
3117 0.00409508723035016
3118 0.00438617043442065
3119 0.00492633888063767
3120 0.00511305195352291
3121 0.00550412926299917
3122 0.00596955478395564
3123 0.0062795745758034
3124 0.00674659769801031
3125 0.00727318220729676
3126 0.00778277025292073
3127 0.00826218073824775
3128 0.00878524770663838
3129 0.00936203537669915
3130 0.010090272148461
3131 0.0106851163695525
3132 0.0112264752265311
3133 0.0118374679251979
3134 0.0123640423470824
3135 0.0128878087481515
3136 0.013851560960429
3137 0.0142917920431609
3138 0.0151079260210973
3139 0.0159357984255088
3140 0.016436011412517
3141 0.0171718119104418
3142 0.0182381885392381
3143 0.0186412262899986
3144 0.0194243139898886
3145 0.0201935958937273
3146 0.0206968464464575
3147 0.0216291265623751
3148 0.0224727841954829
3149 0.0231947016375478
3150 0.0237892246924595
3151 0.0246853477122616
3152 0.0255636381670058
3153 0.0263095599411469
3154 0.0266587386845163
3155 0.0279483861855415
3156 0.0287278100094643
3157 0.0290443240522158
3158 0.0297670432586844
3159 0.0303688303717306
3160 0.0308622889172191
3161 0.0317433656525669
3162 0.0320896597894721
3163 0.0327209848362452
3164 0.03337715816281
3165 0.0338385846939476
3166 0.0341386398048972
3167 0.0348465714775481
3168 0.0352010906356123
3169 0.0356805449963473
3170 -0.597881259527401
3171 -0.597900944538948
3172 -0.597930062182125
3173 -0.597954064095131
3174 -0.597978699473688
3175 -0.597990321768815
3176 -0.59801886481077
3177 -0.598036211363609
3178 -0.59805697814048
3179 -0.59807560085727
3180 -0.598088001020412
3181 -0.598106211709107
3182 -0.598121625110495
3183 -0.598137943779263
3184 -0.59814729365544
3185 -0.59815726509894
3186 -0.598173024942777
3187 -0.598182998382422
3188 -0.598197614503341
3189 -0.598202357984195
3190 -0.598215788626963
3191 -0.59822281725545
3192 -0.598227294565129
3193 -0.598236976960672
3194 -0.598239184095196
3195 -0.598246949618663
3196 -0.598248615129434
3197 -0.598246719995318
3198 -0.59824503829363
3199 -0.598242707150509
3200 -0.598233405203496
3201 -0.598224983271618
3202 -0.598218520168362
3203 -0.598221546004204
3204 -0.598205513245686
3205 -0.598199125780134
3206 -0.59818140813446
3207 -0.598168054256457
3208 -0.598159387897014
3209 -0.598148380209827
3210 -0.59813528861572
3211 -0.598124768180718
3212 -0.598105952061167
3213 -0.598095199401135
3214 -0.598081244680174
3215 -0.598068886030572
3216 -0.598057109050702
3217 -0.598040614979643
3218 -0.598028021861836
3219 -0.598013375609753
3220 -0.597992187895997
3221 -0.597979017085245
3222 -0.597957749376887
3223 -0.597934199230298
3224 -0.597913801015846
3225 -0.597886712742668
3226 -0.597867496531534
3227 -0.597848401719633
3228 -0.597826326096131
3229 -0.597801857608096
3230 -0.597786305031921
3231 -0.597747589703054
3232 -0.597733182201868
3233 -0.597715207726625
3234 -0.597691937528154
3235 -0.597673907317748
3236 -0.597647224114259
3237 -0.597625905174835
3238 -0.597605067171206
3239 -0.597580172313971
3240 -0.597554226451768
3241 -0.597531983240772
3242 -0.597504315956245
3243 -0.597467924369616
3244 -0.597441586602681
3245 -0.597405358183525
3246 -0.597364725248879
3247 -0.597327503239799
3248 -0.597284532021341
3249 -0.597239389392667
3250 -0.597194255935465
3251 -0.597149348864553
3252 -0.597102206634908
3253 -0.597055397485612
3254 -0.596995561668924
3255 -0.596958255228779
3256 -0.596899450742156
3257 -0.596856716053251
3258 -0.149206620974869
3259 -0.149193417703688
3260 -0.149181618649741
3261 -0.149174084024105
3262 -0.149161027216939
3263 -0.14914464742227
3264 -0.149132133295425
3265 -0.149117132473168
3266 -0.149105307363306
3267 -0.149089616104229
3268 -0.149075654836985
3269 -0.149058097160085
3270 -0.149039671064334
3271 -0.149019324806808
3272 -0.149002793479847
3273 -0.148986805278315
3274 -0.148964331361064
3275 -0.148943851968722
3276 -0.148917285943111
3277 -0.148897266406621
3278 -0.148875449499554
3279 -0.148848604466414
3280 -0.148817393447961
3281 -0.148797621158115
3282 -0.14876430354025
3283 -0.148725992573296
3284 -0.148691704089748
3285 -0.148657429095492
3286 -0.148623612343584
3287 -0.148578434495368
3288 -0.148534369844462
3289 -0.148494316625734
3290 -0.148440367032756
3291 -0.148393258152067
3292 -0.148337776049614
3293 -0.148279024946755
3294 -0.148220500347798
3295 -0.1481528045944
3296 -0.148085684144301
3297 -0.147848154136148
3298 -0.147762067382785
3299 -0.147680030905789
3300 -0.147580116416522
3301 -0.147483618839079
3302 -0.147387215125287
3303 -0.147266896868534
3304 -0.147154512841111
3305 -0.147045050119204
3306 -0.146901062605193
3307 -0.14677802951528
3308 -0.146633517705147
3309 -0.146487705923938
3310 -0.146333049558739
3311 -0.146162061515515
3312 -0.145988608083418
3313 -0.145806634327258
3314 -0.145605298768316
3315 -0.145410541786617
3316 -0.145195109244509
3317 -0.144990225853692
3318 -0.144760678111802
3319 -0.144532941986761
3320 -0.144317973192257
3321 -0.144061462619456
3322 -0.143828413970696
3323 -0.143544288723723
3324 -0.14334538979836
3325 -0.14307722986712
3326 -0.142818210044066
3327 -0.142549855062645
3328 -0.142277972775998
3329 -0.142019854328158
3330 -0.14175225581335
3331 -0.141491256906241
3332 -0.141213347901923
3333 -0.140947338692002
3334 -0.140670212689485
3335 -0.140380917275975
3336 -0.140145106696019
3337 -0.139839380657239
3338 -0.139570308403892
3339 -0.139314107775283
3340 -0.139030673299029
3341 -0.138778181696683
3342 -0.138499855977228
3343 -0.138221990819544
3344 -0.137982130777543
3345 -0.137699634126545
3346 -0.137462467759886
3347 -0.13716914544056
3348 -0.136925588780198
3349 -0.136658756009599
3350 -0.13637410526086
3351 -0.136115427799264
3352 -0.135866677067518
3353 -0.135605052953182
3354 -0.13534926846253
3355 -0.135084436329426
3356 -0.134825177319502
3357 -0.134541893051992
3358 -0.134343605012835
3359 -0.134050415222726
3360 -0.133810996925601
3361 -0.133574305650011
3362 -0.133312634984866
3363 -0.133053774412303
3364 -0.132851170561506
3365 -0.132602552584558
3366 -0.132360419912431
3367 -0.13210130651703
3368 -0.131903091292441
3369 -0.131625357530872
3370 -0.131408721400507
3371 -0.131202274915195
3372 -0.13094927523087
3373 -0.130746447218686
3374 -0.130504339111467
3375 -0.130294063198627
3376 -0.130054576577007
3377 -0.129867525601417
3378 -0.129647680325955
3379 -0.129443901234761
3380 -0.129236619567902
3381 -0.129079302827537
3382 -0.128820852830924
3383 -0.128626247200333
3384 -0.128404164699582
3385 -0.128170767969664
3386 -0.127981863322318
3387 -0.12775397495196
3388 -0.127559930557223
3389 -0.127297694244826
3390 -0.127070681824712
3391 -0.126804038507508
3392 -0.126562075598776
3393 -0.126288806227157
3394 -0.126046537016921
3395 -0.125725242341904
3396 -0.125421977649594
3397 -0.12513709704667
3398 -0.12480894586813
3399 -0.12447774653458
3400 -0.12415004463977
3401 -0.123806308576553
3402 -0.123449482461816
3403 -0.123083767966371
3404 -0.1227207500591
3405 -0.122347961671202
3406 -0.121925093971335
3407 -0.121548539846572
3408 -0.121140757570659
3409 -0.120729987070029
3410 -0.120326994057244
3411 -0.119910829140993
3412 -0.119458413718645
3413 -0.119035670799024
3414 -0.118548884220631
3415 -0.118078513048187
3416 -0.117637247970739
3417 -0.117143361029799
3418 -0.11668038437656
3419 -0.116163973170454
3420 -0.115736476123752
3421 -0.115246238228245
3422 -0.114834250329484
3423 -0.114323645205931
3424 -0.113783311834381
3425 -0.113265696434088
3426 -0.112799523597942
3427 -0.112227493091282
3428 -0.111722979678886
3429 -0.11119227215954
3430 -0.110574417641713
3431 -0.110109184429593
3432 -0.109434088170274
3433 -0.108887568117797
3434 -0.108274644509409
3435 -0.10770291671822
3436 -0.107034012365724
3437 -0.106510761093594
3438 -0.105830775071353
3439 -0.105170983066673
3440 -0.10454547049491
3441 -0.103857600040217
3442 -0.103182079106427
3443 -0.102481162936541
3444 -0.101820843429668
3445 -0.101045534086993
3446 -0.100353615078577
3447 -0.0996609703953033
3448 -0.0989226714014735
3449 -0.0981575291565395
3450 -0.097506191450476
3451 -0.0966875369579098
3452 -0.0960068603103919
3453 -0.0952104042692003
3454 -0.0945625761274396
3455 -0.0937116720317508
3456 -0.092982538098439
3457 -0.0922321182236222
3458 -0.0915509877192241
3459 -0.0906376679657212
3460 -0.0899595862583169
3461 -0.0892172675845141
3462 -0.0884291296729472
3463 -0.0877093724326086
3464 -0.0869049964915962
3465 -0.0862371272717199
3466 -0.0853584030899967
3467 -0.0846201514229509
3468 -0.0838539002334868
3469 -0.0831337965969915
3470 -0.0821379172191625
3471 -0.0814615081300861
3472 -0.0806615764840568
3473 -0.0797618590080415
3474 -0.0789842301084604
3475 -0.0780996128307758
3476 -0.0771682891491176
3477 -0.0762836700816343
3478 -0.0752681663785975
3479 -0.0744115995745472
3480 -0.0734996793169168
3481 -0.0239978782987025
3482 -0.0235434545326754
3483 -0.0230364091319607
3484 -0.022553438579945
3485 -0.0221272547401409
3486 -0.0216436176375196
3487 -0.0212158627192319
3488 -0.0206910787162938
3489 -0.0202577404804491
3490 -0.0197497971414285
3491 -0.0193261961974158
3492 -0.0188377421780384
3493 -0.0184015542420567
3494 -0.0179731715123622
3495 -0.0175028576960044
3496 -0.0170173829569218
3497 -0.0166541857392429
3498 -0.0161527170328558
3499 -0.0157313550543309
3500 -0.015398461591552
3501 -0.0148938815361119
3502 -0.0145300564904627
3503 -0.0140975649059288
3504 -0.013830303545288
3505 -0.0132141976028842
3506 -0.0128350051948857
3507 -0.0125418126665848
3508 -0.0119876550987432
3509 -0.01154279757011
3510 -0.011135052444571
3511 -0.0108732033164777
3512 -0.0102740941269629
3513 -0.0098791277815298
3514 -0.00948747385078087
3515 -0.00903905858516673
3516 -0.00867329878937648
3517 -0.00827728317160647
3518 -0.00789457768531226
3519 -0.00753759282189368
3520 -0.00714442879323325
3521 -0.00680904099270554
3522 -0.00645751561944494
3523 -0.00612567858963917
3524 -0.00580615841872863
3525 -0.00550076992108687
3526 -0.00515293354821409
3527 -0.00487300885253351
3528 -0.00456678492795914
3529 -0.00430596859638843
3530 -0.0040124523585465
3531 -0.00371545217351334
3532 -0.00347748253315648
3533 -0.00322144965136498
3534 -0.00299028600239687
3535 -0.00274868679000191
3536 -0.00249694036052884
3537 -0.00223821287509205
3538 -0.00204627146233482
3539 -0.00183677400087777
3540 -0.00166223725631426
3541 -0.00154123709378668
3542 -0.00134596284819015
3543 -0.00117911890877567
3544 -0.00105705951577101
3545 -0.000911470107463637
3546 -0.000816157767102962
3547 -0.000722629871754075
3548 -0.000695280153825751
3549 -0.000563975774725495
3550 -0.000437586133067112
3551 -0.00037336883003377
3552 -0.000309716208079142
3553 -0.000205011250006602
3554 -0.000157359530255712
3555 -9.29459775503939e-05
3556 1.27365060643917e-05
3557 3.89515040816059e-05
3558 0.000112692111873518
3559 0.000146574101736761
3560 0.000159846964004515
3561 0.00028304008662616
3562 0.000285818181090023
3563 0.000348976457748319
3564 0.000434652665553711
3565 0.000484259139588608
3566 0.000604781801977637
3567 0.000600466052549508
3568 0.000694801701314977
3569 0.000772587187449269
3570 0.000761458000538375
3571 0.000214715292180865
3572 0.00022169306204368
3573 0.000236098541674514
3574 0.000232949047889605
3575 0.000245542296519246
3576 0.000260671320149168
3577 0.00025973062969156
3578 0.000256677402448055
3579 0.000246970900930832
3580 0.000255129351394396
3581 0.000244579884917177
3582 0.000233932364448294
3583 0.000245209585735498
3584 0.000240508344491783
3585 0.000246607771160375
3586 0.00022727670499077
3587 0.000218585087578125
3588 0.000214307539273143
3589 0.000217250954747596
3590 0.000207896374766305
3591 0.000212436676164257
3592 0.000173264713443485
3593 0.000160931435569446
3594 0.000129009469485435
3595 0.000104641198298195
3596 7.80115660470611e-05
3597 2.95798724395118e-05
3598 1.05462999723665e-05
3599 -5.47326177376519e-05
3600 -9.29626750776426e-05
3601 -0.00014616903169828
3602 -0.000218068042518137
3603 -0.000269975311817187
3604 -0.000335463682532939
3605 -0.000452135156216896
3606 -0.000521356294417778
3607 -0.00062352569465785
3608 -0.000741996204318038
3609 -0.000834672847862582
3610 -0.000978988524839726
3611 -0.00108636528748694
3612 -0.00122461885003966
3613 -0.00134317309423149
3614 -0.00149004180418009
3615 -0.00161768979997925
3616 -0.00181195559967145
3617 -0.00194979590415371
3618 -0.00210492138609735
3619 -0.00229398767366695
3620 -0.00238855371852481
3621 -0.00263655880826335
3622 -0.00271506053189332
3623 -0.0028430486492055
3624 -0.00302291080988006
3625 -0.00316135874161916
3626 -0.00332106964641283
3627 -0.0035746360502118
3628 -0.0037072995695723
3629 -0.003880759132691
3630 -0.00408755563370644
3631 -0.00432130768792328
3632 -0.00455854833651395
3633 -0.00478604336236027
3634 -0.00494435026378517
3635 -0.00519598498863347
3636 -0.00548675600582977
3637 -0.00576761099221784
3638 -0.00602142866462982
3639 -0.00616969867951651
3640 -0.00643351335619804
3641 -0.00665708507623173
3642 -0.00713347836155208
3643 -0.00717506908733554
3644 -0.00745795012998781
3645 -0.00770842124218002
3646 -0.00791396208790945
3647 -0.00832012141899289
3648 -0.00849418335519064
3649 -0.00872899876749081
3650 -0.00909597956723255
3651 -0.00921803004006342
3652 -0.00960493286430853
3653 -0.00977299999771276
3654 -0.0100660465544569
3655 -0.0104415186064122
3656 -0.0107826222653174
3657 -0.0108724771966333
3658 -0.0111962965960548
3659 -0.0114383447220305
3660 -0.0117568989770096
3661 -0.012068047030754
3662 -0.0123035734538589
3663 -0.0125552831225332
3664 -0.0128290123913123
3665 -0.0130814537376967
3666 -0.013356182235098
3667 -0.0136432163316442
3668 -0.013925347218585
3669 -0.0141117952540435
3670 -0.0144180592017263
3671 -0.0147326003382669
3672 -0.0151031394195972
3673 -0.0153065370490458
3674 -0.0155268556365246
3675 -0.0158062564046454
3676 -0.015993559076531
3677 -0.0162687708313983
3678 -0.0165245532796929
3679 -0.0167165655838557
3680 -0.0169750656522552
3681 -0.0171376247471841
3682 -0.0173908157318932
3683 -0.0175810920490382
3684 -0.0177407609667234
3685 -0.0179743900203368
3686 -0.0181951992130867
3687 -0.0182886314344259
3688 -0.0185496273336805
3689 -0.0187073271597756
3690 -0.0189099709228693
3691 -0.0190688763462104
3692 -0.0192372248225061
3693 -0.0194108819355198
3694 -0.0195013008060813
3695 -0.0196847411583738
3696 -0.0198744075557509
3697 -0.0200254100194953
3698 -0.0201812648263376
3699 -0.0203026560686467
3700 -0.0205549077495812
3701 -0.0206240169773591
3702 -0.0208572488853494
3703 -0.0211177324852902
3704 -0.0211264758745669
3705 -0.0212883645394513
3706 -0.021520307764183
3707 -0.0216378074385692
3708 -0.021841959823594
3709 -0.0220692095076742
3710 -0.0221341468345323
3711 -0.0224415090003953
3712 -0.0226146541874531
3713 -0.02274064900648
3714 -0.0229965505380708
3715 -0.0232035991722009
3716 -0.0234728404188142
3717 -0.0236060499128843
3718 -0.02375311643236
3719 -0.0239731299974375
3720 -0.0241555402528188
3721 -0.0242425272136258
3722 -0.0243632847336299
3723 -0.0246304374619077
3724 -0.0247077584258271
3725 -0.0247937197117899
3726 -0.0249021658421675
3727 -0.0250863597399568
3728 -0.0251980333188566
3729 -0.0253352413487773
3730 -0.0254857406736901
3731 -0.0256802161242538
3732 -0.0258066936870686
3733 -0.0258654227354994
3734 -0.0260908747197441
3735 -0.0264311102579291
3736 -0.0264302243813025
3737 -0.0265924144544583
3738 -0.0269763187814613
3739 -0.0270509721958221
3740 -0.0271889345261304
3741 -0.0274635237082595
3742 -0.0276456918869038
3743 -0.027904955651837
3744 -0.0282222754260857
3745 -0.0285203316568322
3746 -0.0287649029792982
3747 -0.0291985674253423
3748 -0.0293882159184309
3749 -0.0298303482408307
3750 -0.0301212701849244
3751 -0.0306471694816028
3752 -0.0309761619777809
3753 -0.0314242962009092
3754 -0.0317948345403646
3755 -0.0322491620662736
3756 -0.0326330191905818
3757 -0.0330696348300831
3758 -0.0334408812319303
3759 -0.0337575401640781
3760 -0.034240234885399
3761 -0.0346134778664579
3762 -0.0351423613035482
3763 -0.035493590929161
3764 -0.0360180123673448
3765 -0.0363573389411145
3766 -0.0369009211632167
3767 -0.0372889337736744
3768 -0.0377397134874868
3769 -0.0381074807501887
3770 -0.0386170215689671
3771 -0.0389847628093399
3772 -0.0394088566615994
3773 -0.03988608857605
3774 -0.0402711375850913
3775 -0.0407816314102852
3776 -0.0411684204453029
3777 -0.0417101789801892
3778 -0.0422166493678258
3779 -0.0426943508614927
3780 -0.0431587375339315
3781 -0.0437239673936558
3782 -0.0441211907753117
3783 -0.044719768254141
3784 -0.0451344636709799
3785 -0.0456258338167476
3786 -0.0460908726882129
3787 -0.0465250303166178
3788 -0.0470345937817998
3789 -0.047465275145003
3790 -0.0479383568885704
3791 -0.0483942096827259
3792 -0.0488679587791992
3793 -0.0493566966053418
3794 -0.0496433305001687
3795 -0.0501658905428073
3796 -0.0507382119787488
3797 -0.0511217745876534
3798 -0.0515230582060667
3799 -0.0520733390036886
3800 -0.0524408448088124
3801 -0.0528988351340463
3802 -0.0534119696139247
3803 -0.0537387678994154
3804 -0.0542842626885594
3805 -0.0545327427424908
3806 -0.0551053325386888
3807 -0.0554723597266767
3808 -0.0559967384571768
3809 -0.0564641173679623
3810 -0.0569767239835004
3811 -0.0574614276515503
3812 -0.0581282855825359
3813 -0.0584342260056878
3814 -0.059372964604204
3815 -0.059951190719462
3816 -0.0606582710981459
3817 -0.0614474131410314
3818 -0.0620314024643214
3819 -0.0628021860095821
3820 -0.063675460698961
3821 -0.0643716463288983
3822 -0.0652361911124696
3823 -0.0657211201978426
3824 -0.0667492402036283
3825 -0.0673143553161305
3826 -0.0680354928444821
3827 -0.0688339663643286
3828 -0.0696651302518389
3829 -0.0704881373829914
3830 -0.0710653439603471
3831 -0.0719090454035383
3832 -0.0722158697281118
3833 -0.0731619855192324
3834 -0.0735779526441008
3835 -0.0742853586158983
3836 -0.0746932877113019
3837 -0.0753768688789282
3838 -0.0757908640271808
3839 0.59824905206426
3840 0.59827120520152
3841 0.598293593627983
3842 0.598315305104431
3843 0.598341099782081
3844 0.598358429073543
3845 0.598381861812512
3846 0.598399482911959
3847 0.598420443908029
3848 0.598440393644699
3849 0.598461223598051
3850 0.598478078595806
3851 0.598495617386529
3852 0.598517358997715
3853 0.598535851608272
3854 0.598551989432917
3855 0.598571654363797
3856 0.598590282810731
3857 0.598606791813731
3858 0.598625152136548
3859 0.598645126625947
3860 0.59866075639538
3861 0.598675269997465
3862 0.59869344133073
3863 0.598710376917831
3864 0.598727407667204
3865 0.598740970090453
3866 0.598760134243864
3867 0.598775967769962
3868 0.598794783971485
3869 0.598812183773857
3870 0.598828688249113
3871 0.598851178053914
3872 0.598865814321469
3873 0.598886160031879
3874 0.598902795742486
3875 0.598917023999946
3876 0.598937131018285
3877 0.598953225373149
3878 0.598969263774156
3879 0.598985958310935
3880 0.598999494241352
3881 0.599014832741613
3882 0.599028487247997
3883 0.599042071378553
3884 0.599054839339611
3885 0.599068303981703
3886 0.599079251207796
3887 0.599089622940657
3888 0.599099140855111
3889 0.599108538559993
3890 0.599117688990133
3891 0.599128715625519
3892 0.599138415880826
3893 0.599147949114199
3894 0.599155802664853
3895 0.599162549559105
3896 0.599169241686149
3897 0.599174562873777
3898 0.59917969447549
3899 0.599181803434416
3900 0.599182920797557
3901 0.599183423441601
3902 0.599182890562224
3903 0.599181772505739
3904 0.599179386691544
3905 0.599174603951586
3906 0.599172467801598
3907 0.599164643554832
3908 0.59916083167644
3909 0.599156164453005
3910 0.599150505469487
3911 0.599143695416918
3912 0.599135467941178
3913 0.599127771474889
3914 0.599115439466206
3915 0.599106353071324
3916 0.599095451361817
3917 0.599085556909608
3918 0.599074579468754
3919 0.599062097593183
3920 0.599047955504782
3921 0.599029909636515
3922 0.599015740053405
3923 0.598998183818822
3924 0.598982279155986
3925 0.59896167834243
3926 0.598942993568363
3927 0.149730292010704
3928 0.149723748762284
3929 0.149717259497289
3930 0.149712484695913
3931 0.149706198044543
3932 0.149699868650276
3933 0.14969312490088
3934 0.149685750905864
3935 0.149678297531023
3936 0.149669481785276
3937 0.149660620591861
3938 0.149652858148088
3939 0.149641739077472
3940 0.149631495430647
3941 0.149621152293537
3942 0.149610148144224
3943 0.149598432128024
3944 0.149587220202807
3945 0.149574575016086
3946 0.149562316365419
3947 0.149550107931529
3948 0.149535656206771
3949 0.149522730911468
3950 0.149508761135385
3951 0.149492575455035
3952 0.149479876721614
3953 0.149467677442339
3954 0.149453813471552
3955 0.149440916341274
3956 0.149425601217198
3957 0.149413815365144
3958 0.14939929043419
3959 0.149381314890285
3960 0.1493679045527
3961 0.14935015677736
3962 0.149334746940645
3963 0.149314829849862
3964 0.14929541691589
3965 0.149276746932453
3966 0.149263824009479
3967 0.149241582861732
3968 0.149219761137177
3969 0.149196170333298
3970 0.149168285938375
3971 0.149141654697652
3972 0.149113912898071
3973 0.149083947040601
3974 0.14904605078424
3975 0.149009862268496
3976 0.148978865004162
3977 0.148935979917974
3978 0.148901101895329
3979 0.148852295104818
3980 0.148805125417979
3981 0.148756194726099
3982 0.148698663628006
3983 0.148643605089992
3984 0.148585918817797
3985 0.148522829340945
3986 0.148461818256472
3987 0.148396421566576
3988 0.148323908953478
3989 0.148263420805454
3990 0.148190393860704
3991 0.148109669864158
3992 0.14803954609223
3993 0.147961089054177
3994 0.147889366024774
3995 0.147815636314854
3996 0.147742687248675
3997 0.147655914584555
3998 0.147580698150836
3999 0.147502292890882
4000 0.147432233805456
4001 0.147357902559501
4002 0.147280577216688
4003 0.147205111376848
4004 0.147132227227957
4005 0.147063255186671
4006 0.147006006305373
4007 0.146932046282314
4008 0.146867968879233
4009 0.14679812676323
4010 0.146740694277174
4011 0.146673451538915
4012 0.146618654109751
4013 0.146546312439102
4014 0.146491558992692
4015 0.146417582140514
4016 0.146364022764045
4017 0.146288137424322
4018 0.146226588162554
4019 0.146172156008071
4020 0.146099736638096
4021 0.146048381516704
4022 0.145972713440083
4023 0.14589430037689
4024 0.145866617924202
4025 0.145783771659679
4026 0.14573151707092
4027 0.145661583387382
4028 0.145586984094142
4029 0.145536247007356
4030 0.145485894276885
4031 0.145432456580206
4032 0.145372453448459
4033 0.145315706391198
4034 0.14525734374103
4035 0.145218955505581
4036 0.145211478572215
4037 0.145156669341128
4038 0.14513121424051
4039 0.14510787272509
4040 0.145066249907559
4041 0.145056033331676
4042 0.145019769446136
4043 0.144984160760921
4044 0.14497139846936
4045 0.14496852083814
4046 0.14494292809898
4047 0.144862392090116
4048 0.144869139827163
4049 0.144853496451755
4050 0.144815770992342
4051 0.144787219887263
4052 0.144766380767116
4053 0.144736766050858
4054 0.144681423435568
4055 0.144643149345812
4056 0.144619574941207
4057 0.144558672680272
4058 0.144537182244622
4059 0.144464254235336
4060 0.144403031694184
4061 0.144363914419441
4062 0.144294993883955
4063 0.144243431784726
4064 0.144181122795215
4065 0.144131541390755
4066 0.14405920210235
4067 0.144000718320328
4068 0.143918988708925
4069 0.143855378840439
4070 0.143801090252431
4071 0.143708029309655
4072 0.143624799953424
4073 0.143519234035182
4074 0.143444457056221
4075 0.143357103963661
4076 0.143273702732555
4077 0.143166047545626
4078 0.143086743285635
4079 0.142988517590636
4080 0.142842090861811
4081 0.142777432492445
4082 0.142633516370854
4083 0.142474748699445
4084 0.142384382278014
4085 0.142221055238249
4086 0.142093979141987
4087 0.141935096939216
4088 0.141741116506431
4089 0.141575590143493
4090 0.14140945014643
4091 0.141242095486182
4092 0.141012093369596
4093 0.140778411522847
4094 0.140507784271629
4095 0.140276928322958
4096 0.140000706397834
4097 0.139724397148535
4098 0.139438940953067
4099 0.139124697683698
4100 0.138791242576771
4101 0.138477925868072
4102 0.138097236082222
4103 0.137724039676094
4104 0.137350858756578
4105 0.136896016299787
4106 0.136511122100305
4107 0.136082203611343
4108 0.135579221789912
4109 0.135170307330585
4110 0.134628719653126
4111 0.134194105458121
4112 0.133652918879076
4113 0.133134973398608
4114 0.132612121004704
4115 0.132048126620876
4116 0.131578289008988
4117 0.131051007972692
4118 0.130458409030101
4119 0.129893494184519
4120 0.0428830448758018
4121 0.0422937047325173
4122 0.0415862105409318
4123 0.0409012865867461
4124 0.0402384851371244
4125 0.0395010733328992
4126 0.0388635771769656
4127 0.0381328248306365
4128 0.037444179174457
4129 0.036721608481786
4130 0.0360211095385364
4131 0.0351795945177696
4132 0.034574404709142
4133 0.0337776454112706
4134 0.0331486009646353
4135 0.0324616737744907
4136 0.0317203356727434
4137 0.0310389092059589
4138 0.0303169025468727
4139 0.0296239913452694
4140 0.0289703218275642
4141 0.0282789507382241
4142 0.0275725055276304
4143 0.0269505451644179
4144 0.0262249997385284
4145 0.0256222312164447
4146 0.0249402161317373
4147 0.0242922284486402
4148 0.0236668273689059
4149 0.0230450552739711
4150 0.0224076321951872
4151 0.0217578016900244
4152 0.0211173959350108
4153 0.0204801121736435
4154 0.019837805984961
4155 0.0191906169514543
4156 0.018541896830007
4157 0.0180022844277567
4158 0.0173622380427781
4159 0.016705343111791
4160 0.0161688673437023
4161 0.0155565028411493
4162 0.0149519780005854
4163 0.0143541619522939
4164 0.0137298255283394
4165 0.013190758967662
4166 0.0125101597692127
4167 0.011921349918945
4168 0.0113886952817847
4169 0.0107116439678582
4170 0.0101844255962821
4171 0.00961307076522046
4172 0.00891521144841775
4173 0.00846698893521203
4174 0.00788474793782749
4175 0.00735100563793181
4176 0.00674905280448984
4177 0.00619477921148559
4178 0.00568392102833209
4179 0.00511396102750421
4180 0.00444603570978084
4181 0.00400354933444422
4182 0.00338037526171739
4183 0.00285285811533558
4184 0.00219544371168468
4185 0.00167904351830298
4186 0.00116744113288267
4187 0.000651423822077759
4188 0.000220134631885042
4189 -0.00023975072137338
4190 -0.000666630614630276
4191 -0.00113859637411353
4192 -0.0015857925359432
4193 -0.00201433864376454
4194 -0.00244759094549587
4195 -0.00275114873265657
4196 -0.00317327969713547
4197 -0.00359959759371328
4198 -0.00382845742649697
4199 -0.0041618656602017
4200 -0.00443505652100147
4201 -0.00467522759527782
4202 -0.00490855709384382
4203 -0.0051335562276316
4204 -0.00523736176499942
4205 -0.00538373344108808
4206 -0.00548169658183137
4207 -0.00554503063304211
4208 -0.00563512834967553
4209 -0.00568567069122936
4210 -0.00577472208874287
4211 -0.00574967500904012
4212 -0.00577726324314109
4213 -0.00580423989858388
4214 -0.00574292607270573
4215 -0.00576734262644363
4216 -0.00575698010345192
4217 -0.00570011359369303
4218 -0.00566496106394016
4219 -0.00565382081399381
4220 -0.00566624272730703
4221 -0.0056595338263077
4222 -0.00566625044102649
4223 -0.00142279962052395
4224 -0.00143714344170778
4225 -0.00146643445950948
4226 -0.00147528544664349
4227 -0.00151196294151315
4228 -0.00153822769943125
4229 -0.00154911570225669
4230 -0.00157531567606337
4231 -0.00160129144280918
4232 -0.00163241388124441
4233 -0.00166134069801742
4234 -0.00165181268842359
4235 -0.00163818659194471
4236 -0.00166709766332935
4237 -0.00167453425399396
4238 -0.001668651337062
4239 -0.00169118186700258
4240 -0.0016598434014771
4241 -0.00165524262833406
4242 -0.0016227824998204
4243 -0.00162373858288775
4244 -0.00159363237262989
4245 -0.0015478685193527
4246 -0.00152840789628804
4247 -0.00149706903054711
4248 -0.00144756945620979
4249 -0.00140882511058225
4250 -0.00137017572489481
4251 -0.00132601006786009
4252 -0.00125853067614461
4253 -0.00120943867075278
4254 -0.00114750069809261
4255 -0.00110844623131818
4256 -0.00103598883856197
4257 -0.000981997111982653
4258 -0.000927680419683434
4259 -0.000883221727874854
4260 -0.000799507239799502
4261 -0.000743794611878476
4262 -0.000657893384721762
4263 -0.000584552970320743
4264 -0.000502844563729429
4265 -0.000436582880299717
4266 -0.00032485220364103
4267 -0.000326374842919787
4268 -0.000195061904234759
4269 -8.12436400624514e-05
4270 -4.67036859086776e-06
4271 9.74334704515131e-05
4272 0.000180849366223442
4273 0.000333155222764091
4274 0.000430880501413596
4275 0.00057629198307499
4276 0.000701770287936303
4277 0.000924255495931902
4278 0.00104683444182852
4279 0.00120576045846201
4280 0.00138042080001777
4281 0.0014900256456973
4282 0.0017319942690407
4283 0.00181958237812823
4284 0.00194974361582612
4285 0.00208582691073631
4286 0.00233155118572347
4287 0.0023761647939609
4288 0.0024971948683853
4289 0.0026421269026106
4290 0.00276546816060899
4291 0.0028521817545073
4292 0.00296057337736687
4293 0.00302847924869359
4294 0.0030857211871709
4295 0.00321351043721953
4296 0.00329831165421937
4297 0.00338622993499902
4298 0.00359335928151454
4299 0.00363357462545797
4300 0.00379723623292145
4301 0.00394286852177678
4302 0.00420680509155107
4303 0.00441956775706504
4304 0.00462017471840581
4305 0.0047776803550113
4306 0.00503231904868059
4307 0.00518035734570399
4308 0.00540371499120802
4309 0.00566211841658107
4310 0.0059044092224769
4311 0.00604135472706628
4312 0.00629418142942538
4313 0.00648254735828618
4314 0.00670927216362423
4315 0.00696149032449395
4316 0.00719811212027352
4317 0.00740446308325337
4318 0.00762233623662802
4319 0.00801521061154115
4320 0.00812105623652658
4321 0.00848075654487553
4322 0.00870998268042093
4323 0.00888137054891918
4324 0.00915826682719627
4325 0.00926911533503433
4326 0.00950200519597482
4327 0.00962655274256378
4328 0.00989369813191741
4329 0.0101691476135938
4330 0.0102977738367557
4331 0.010561699930538
4332 0.0108317496418444
4333 0.0109807590968152
4334 0.0111621638896931
4335 0.0114529042159669
4336 0.0114762733252468
4337 0.0117999074260693
4338 0.0118995506596131
4339 0.0120620895449586
4340 0.0123130902209429
4341 0.0124968939684485
4342 0.0126221855326161
4343 0.0128544808786829
4344 0.0130661142236312
4345 0.0133095691296341
4346 0.0135470752069117
4347 0.0138053546049761
4348 0.0140566118704513
4349 0.0142458041963921
4350 0.0143201834493402
4351 0.0147684140427125
4352 0.0149807988339062
4353 0.0151661808994633
4354 0.0155339312084915
4355 0.015483567760331
4356 0.0157644216447988
4357 0.0158521876539385
4358 0.0161058948484881
4359 0.0160673679895889
4360 0.0164660595210075
4361 0.0165649329990308
4362 0.0167006576001108
4363 0.0168887667398066
4364 0.016970037990614
4365 0.0172046788375933
4366 0.0174199643104124
4367 0.0176054624768402
4368 0.0176188827097384
4369 0.0177801172093671
4370 -0.597849048543651
4371 -0.597883992941145
4372 -0.597915821587818
4373 -0.59794641114146
4374 -0.597973778436133
4375 -0.598008355891532
4376 -0.598037699513226
4377 -0.598062602890142
4378 -0.598094325233438
4379 -0.598121677854062
4380 -0.598141128731638
4381 -0.598165088591224
4382 -0.598178000726588
4383 -0.598199103794596
4384 -0.598213533289623
4385 -0.598224072050068
4386 -0.59823310615276
4387 -0.598244368673106
4388 -0.598255457920009
4389 -0.598261501215557
4390 -0.598268841727951
4391 -0.598272496186905
4392 -0.598275188047098
4393 -0.598274487593508
4394 -0.59827731378697
4395 -0.598281029052065
4396 -0.598281266208967
4397 -0.598282836612793
4398 -0.598282434853637
4399 -0.598281712238921
4400 -0.598280838459865
4401 -0.598280221730183
4402 -0.598281743286026
4403 -0.598281385461291
4404 -0.598284027159209
4405 -0.598284443079949
4406 -0.598281668711383
4407 -0.598284858462744
4408 -0.598287124862365
4409 -0.598289087822107
4410 -0.598285243646983
4411 -0.59828758319986
4412 -0.598292543853517
4413 -0.59828800572561
4414 -0.598303510320369
4415 -0.598300023955826
4416 -0.598301587393566
4417 -0.59830008088556
4418 -0.598305500237333
4419 -0.598307558744777
4420 -0.598312482170849
4421 -0.59831494341109
4422 -0.598315362460488
4423 -0.598319374644309
4424 -0.598329297258722
4425 -0.598312719771291
4426 -0.598314974022737
4427 -0.598306947782806
4428 -0.598300952752216
4429 -0.598297871499077
4430 -0.598290174266272
4431 -0.59829011334601
4432 -0.598279457073646
4433 -0.598274281552157
4434 -0.598266705527531
4435 -0.59825282256109
4436 -0.598246291733747
4437 -0.598231415846985
4438 -0.598223168755203
4439 -0.59821356006355
4440 -0.598199202122085
4441 -0.598186006907431
4442 -0.598172995308969
4443 -0.598159692848125
4444 -0.59814631300946
4445 -0.598133141071904
4446 -0.598123258228051
4447 -0.59811107796876
4448 -0.598098974595965
4449 -0.598087714425192
4450 -0.598069838937327
4451 -0.598061647263141
4452 -0.598051453360817
4453 -0.598039210341145
4454 -0.598027434247417
4455 -0.598010080106521
4456 -0.59800412406591
4457 -0.597987641392448
4458 -0.59795405529776
4459 -0.149482764974281
4460 -0.149477259700813
4461 -0.149474255505652
4462 -0.149466910211219
4463 -0.149460781515977
4464 -0.149458578011704
4465 -0.149452674213237
4466 -0.149442036714266
4467 -0.149433838040514
4468 -0.14942658567368
4469 -0.149421358207313
4470 -0.14940853093611
4471 -0.149398536350529
4472 -0.149388873441253
4473 -0.149380640007978
4474 -0.149366344899183
4475 -0.149360138855919
4476 -0.149346491600126
4477 -0.149336774981561
4478 -0.149317724058648
4479 -0.149302775030304
4480 -0.149285920157285
4481 -0.149271200178479
4482 -0.149253084189195
4483 -0.149212888881795
4484 -0.149196306981649
4485 -0.14916876740614
4486 -0.149146739169687
4487 -0.149121604178137
4488 -0.149082613548107
4489 -0.149055673571421
4490 -0.148986462741267
4491 -0.148948824187226
4492 -0.148906800332223
4493 -0.148864259081295
4494 -0.148815849389094
4495 -0.148764424009578
4496 -0.148710903445607
4497 -0.148656614200533
4498 -0.148596081754915
4499 -0.148533550088659
4500 -0.148467396792133
4501 -0.14840233989964
4502 -0.148340253505631
4503 -0.148256757674738
4504 -0.148189074504611
4505 -0.148112613141204
4506 -0.148017466998755
4507 -0.147924876413449
4508 -0.147830294552476
4509 -0.147727192144247
4510 -0.147616621716633
4511 -0.1475032246626
4512 -0.147381198759591
4513 -0.147250055970614
4514 -0.147125824669437
4515 -0.146973210201819
4516 -0.146827215094441
4517 -0.146649860943199
4518 -0.146488409028857
4519 -0.14628570321374
4520 -0.146100467812034
4521 -0.145916355952423
4522 -0.145703367248346
4523 -0.145506885814456
4524 -0.145299542721808
4525 -0.145081872219718
4526 -0.144894229996121
4527 -0.144695349493431
4528 -0.144440251013917
4529 -0.144216982806173
4530 -0.14398583325311
4531 -0.143747049575445
4532 -0.143540819979874
4533 -0.143330550239435
4534 -0.143105596202191
4535 -0.142856726086763
4536 -0.142638430944224
4537 -0.142393627658396
4538 -0.142108962448993
4539 -0.141876659197617
4540 -0.141643832136167
4541 -0.141422130712902
4542 -0.141144835592331
4543 -0.140899211260132
4544 -0.140658036931193
4545 -0.140382459848496
4546 -0.140132426644187
4547 -0.139865861613344
4548 -0.139617149733257
4549 -0.139334514620735
4550 -0.139052785568396
4551 -0.138734826366982
4552 -0.138501363679552
4553 -0.138146956630212
4554 -0.137873804272898
4555 -0.137633427672948
4556 -0.137286203703795
4557 -0.136989479777977
4558 -0.136726408043184
4559 -0.136401848206123
4560 -0.136111188817232
4561 -0.135822572223253
4562 -0.135501621778182
4563 -0.135216334846527
4564 -0.134884266032358
4565 -0.134598585535976
4566 -0.134250547175806
4567 -0.133945859870342
4568 -0.133590287562705
4569 -0.133281349206637
4570 -0.132934437916572
4571 -0.132616241656006
4572 -0.132298229102895
4573 -0.131947030018659
4574 -0.13160095191782
4575 -0.131239097552895
4576 -0.130853952581316
4577 -0.130478881454787
4578 -0.13008086989705
4579 -0.129683886634054
4580 -0.129278968368922
4581 -0.128830531803001
4582 -0.128389492370565
4583 -0.127959441348211
4584 -0.127516662984728
4585 -0.127033515119212
4586 -0.126543160572341
4587 -0.126063114264555
4588 -0.125548245867804
4589 -0.125076352799054
4590 -0.124529770181248
4591 -0.124042247491841
4592 -0.1235453916599
4593 -0.12302407597913
4594 -0.122470089608785
4595 -0.121927780242806
4596 -0.121381414725603
4597 -0.120853251406174
4598 -0.120276794732866
4599 -0.119676587543302
4600 -0.119094800056373
4601 -0.118453259955864
4602 -0.117917875234563
4603 -0.11725292463954
4604 -0.116660982213956
4605 -0.115982623073207
4606 -0.115342211730691
4607 -0.114643425854499
4608 -0.114035166702024
4609 -0.113351360078764
4610 -0.112588110103586
4611 -0.111933070547205
4612 -0.11125462686597
4613 -0.110502362276907
4614 -0.109752840628115
4615 -0.108988284100096
4616 -0.108236449458378
4617 -0.107471171596915
4618 -0.106620609829078
4619 -0.105904071857091
4620 -0.105082797442502
4621 -0.10415951003851
4622 -0.103419042649437
4623 -0.102548666860849
4624 -0.101683965347676
4625 -0.100940593470636
4626 -0.100035368879932
4627 -0.0991238415212504
4628 -0.0983523359311671
4629 -0.0973466488028647
4630 -0.0964331048249911
4631 -0.0954791519209107
4632 -0.094526441198915
4633 -0.0936325586058825
4634 -0.0926070926475921
4635 -0.0916328572073302
4636 -0.0905295629232841
4637 -0.0895716422774152
4638 -0.0884533125536659
4639 -0.0875125388505107
4640 -0.0863612548647521
4641 -0.0854307216120734
4642 -0.0842573630624968
4643 -0.0833405809570961
4644 -0.0821163155212913
4645 -0.081104964240027
4646 -0.0799387707356523
4647 -0.0789417242106417
4648 -0.0778565520221849
4649 -0.0766730871451564
4650 -0.0755997512342922
4651 -0.0744073068599122
4652 -0.0733714954505883
4653 -0.0724065517566422
4654 -0.0712318781985105
4655 -0.070084014632451
4656 -0.0691482089847048
4657 -0.0679638377235677
4658 -0.0668388369129191
4659 -0.0658367798371817
4660 -0.0648891523093531
4661 -0.0637089338823286
4662 -0.0630115798827235
4663 -0.0613616462521427
4664 -0.0604347771518025
4665 -0.0594069235293349
4666 -0.0581513396354657
4667 -0.0569488276037729
4668 -0.0559225323062616
4669 -0.0549103002003239
4670 -0.0537074253891977
4671 -0.0526397021614466
4672 -0.0166273449919109
4673 -0.0162206449552409
4674 -0.0156789725033969
4675 -0.0151665214951437
4676 -0.0147483833766538
4677 -0.014258619379801
4678 -0.0138185715666257
4679 -0.0132644103405259
4680 -0.0129186318953576
4681 -0.0124155064861094
4682 -0.0120067055294707
4683 -0.0115835489914057
4684 -0.0111258603949746
4685 -0.0107048734219806
4686 -0.0103125619008297
4687 -0.0098453730259262
4688 -0.00938872750991022
4689 -0.0090511094321974
4690 -0.008578732628671
4691 -0.00832660684304849
4692 -0.00770534992083957
4693 -0.00735126654163997
4694 -0.00695163761642559
4695 -0.00651607326999673
4696 -0.00616166511458398
4697 -0.00571302169586982
4698 -0.00537576835171617
4699 -0.00494328243673789
4700 -0.00454995000672101
4701 -0.00414638007211788
4702 -0.00383106492512261
4703 -0.003355988764278
4704 -0.00299886635373195
4705 -0.00261678389168176
4706 -0.0022241389790325
4707 -0.00189094065803954
4708 -0.00160129815669349
4709 -0.00121407585578072
4710 -0.00090756813607773
4711 -0.000643468467058077
4712 -0.000369581403795919
4713 -3.23684953606104e-05
4714 0.00023800848383073
4715 0.000559418586604217
4716 0.000758621092648094
4717 0.00105234395748133
4718 0.00124186925082028
4719 0.00158338838132956
4720 0.00174480455064207
4721 0.00202021061273362
4722 0.00220753525224706
4723 0.00238991882865411
4724 0.00249274249775209
4725 0.00263579611480092
4726 0.00289002194923561
4727 0.00302846467970512
4728 0.00311681814130685
4729 0.00323398550295848
4730 0.00329864071203918
4731 0.0033893490304279
4732 0.00347691275271719
4733 0.00345594544894726
4734 0.00357415667310231
4735 0.00359155259438381
4736 0.00360157585397243
4737 0.00349986678215876
4738 0.00349919258114513
4739 0.00348773463427943
4740 0.00351501895766192
4741 0.0034968879040711
4742 0.00341502790820763
4743 0.00330968815813116
4744 0.00331313087398568
4745 0.00325707577589532
4746 0.00326282866750709
4747 0.00321182904375563
4748 0.00322079151262856
4749 0.00318052009398303
4750 0.00317213937903151
4751 0.00321120824153178
4752 0.00311550162393552
4753 0.00309098242397954
4754 0.00312199426693786
4755 0.00310890402739999
4756 0.00311204959594845
4757 0.00310038399147731
4758 0.0030881776729614
4759 0.0031218183625884
4760 0.00308393379403283
4761 0.000753058470637902
4762 0.000775369247575905
4763 0.000769318434864135
4764 0.000744157391286401
4765 0.000747461478461225
4766 0.000727466234035295
4767 0.000719618619938083
4768 0.000687070290894979
4769 0.000666214722250923
4770 0.000627528713417255
4771 0.000615250674591398
4772 0.00058704459611612
4773 0.000532207924312857
4774 0.000504729723952293
4775 0.0004335943335853
4776 0.000385111533965376
4777 0.000305917547203275
4778 0.000244014409185865
4779 0.000162855345485963
4780 9.37150406730957e-05
4781 -9.23077951006049e-07
4782 -0.000101311322152337
4783 -0.000206482230045906
4784 -0.000346505893057953
4785 -0.000481903372011901
4786 -0.000626102037314284
4787 -0.000773196548983056
4788 -0.000926071737734871
4789 -0.00109794907960632
4790 -0.00127486721911815
4791 -0.00146453385075349
4792 -0.00166174865066964
4793 -0.00186226564970335
4794 -0.00206819203661088
4795 -0.00228581332907809
4796 -0.00249865610972694
4797 -0.00274675771762396
4798 -0.00298564844707618
4799 -0.00320603288982222
4800 -0.00344211457978223
4801 -0.00371601076589916
4802 -0.0039680259519401
4803 -0.00424220453786404
4804 -0.00446189076265919
4805 -0.00477737967605835
4806 -0.00507936605871232
4807 -0.00530476765156679
4808 -0.00555984542467815
4809 -0.00578667421155176
4810 -0.00608198258604094
4811 -0.00634408134893439
4812 -0.00665164692659045
4813 -0.00696743207057104
4814 -0.00732403051129406
4815 -0.00770760870729295
4816 -0.0081343715586451
4817 -0.00860418022265869
4818 -0.00910432360961485
4819 -0.00958855843686216
4820 -0.0101833030182417
4821 -0.0108294041342572
4822 -0.0113543519641108
4823 -0.012044851506672
4824 -0.012706280046121
4825 -0.0133699668915035
4826 -0.0140028300499017
4827 -0.0147425549640169
4828 -0.0155230031353052
4829 -0.0162353448437645
4830 -0.0169925413115781
4831 -0.0177498288631858
4832 -0.0185525346745372
4833 -0.0193393077835212
4834 -0.0202075018713338
4835 -0.0210854373886537
4836 -0.0218971279516735
4837 -0.0226917599980875
4838 -0.0235054462929598
4839 -0.0243900467739939
4840 -0.0252812179073448
4841 -0.0260895602002433
4842 -0.0268784913819537
4843 -0.0276495599954121
4844 -0.0285101053814616
4845 -0.0292145443462154
4846 -0.0300154015018498
4847 -0.0307820971090068
4848 -0.0314291175787561
4849 -0.0321930212337439
4850 -0.0328996169839007
4851 -0.0336205832344373
4852 -0.0342963465805186
4853 -0.0350813417160641
4854 -0.0357589451392396
4855 -0.036498769182658
4856 -0.0370843346932517
4857 -0.0377507988282516
4858 -0.0385731262131572
4859 -0.0392050478728817
4860 -0.0398185960425759
4861 -0.0404359085686706
4862 -0.0410341333896335
4863 -0.0416280069969521
4864 -0.0421900602838319
4865 -0.0428146128048437
4866 -0.0434370820447741
4867 -0.0441137690134434
4868 -0.044575072649637
4869 -0.0452470279565072
4870 -0.0458217260739861
4871 -0.0464354424433793
4872 -0.0470038351887274
4873 -0.0477153672446947
4874 -0.04826632468371
4875 -0.0489893396595314
4876 -0.04963725234948
4877 -0.0503525010771402
4878 -0.0511254895894295
4879 -0.0518805415019574
4880 -0.0527293592761526
4881 -0.0534354822728909
4882 -0.0543391757180809
4883 -0.0551760856317136
4884 -0.0561049325108545
4885 -0.0569447960644565
4886 -0.058019073321292
4887 -0.0588959631262647
4888 -0.0596422196414611
4889 -0.0607186589470336
4890 -0.0616551144546177
4891 -0.0626741399842756
4892 -0.0637478663692823
4893 -0.0647810344135348
4894 -0.0658399346829713
4895 -0.0668165226832274
4896 -0.0680061402760085
4897 -0.0689886018007652
4898 -0.0701007206850076
4899 -0.0711287104846751
4900 -0.0720799066124711
4901 -0.0729249710810778
4902 -0.0739800827031729
4903 -0.0750243012780643
4904 -0.0761971866325471
4905 -0.0770334512749817
4906 -0.0777656050274383
4907 -0.0788071941336122
4908 -0.0798625449073644
4909 -0.0807047159271911
4910 -0.0815209272973178
4911 -0.0825337063751449
4912 -0.0831132024983508
4913 -0.083923475650947
4914 -0.0846586509726903
4915 -0.0855224651865943
4916 -0.0861381018492705
4917 -0.0867932558388568
4918 -0.0875392022196797
4919 -0.0882100090574801
4920 -0.0889601168108821
4921 -0.0895067346632579
4922 -0.090207833238368
4923 -0.0909334974793092
4924 -0.0916451858469301
4925 -0.0921692411942873
4926 -0.0930279942679339
4927 -0.0936077878032465
4928 -0.0943638260748106
4929 -0.0951462934575701
4930 -0.0956365571770599
4931 -0.096114073752413
4932 -0.0969027749195106
4933 -0.0974143333348418
4934 -0.0979352828301458
4935 -0.0983397968007649
4936 0.598621068199065
4937 0.598640410870717
4938 0.598652119704129
4939 0.598663051177716
4940 0.598672795462836
4941 0.598682092166454
4942 0.598693976094829
4943 0.598696837528018
4944 0.598707553158862
4945 0.598707532710099
4946 0.598713877379312
4947 0.598719721429614
4948 0.598720665017913
4949 0.598720969701638
4950 0.598724272743561
4951 0.598722261554411
4952 0.59872339507608
4953 0.598721055828019
4954 0.598723246169731
4955 0.598724556375346
4956 0.598724273805638
4957 0.598726848680546
4958 0.598727634848432
4959 0.59873060613739
4960 0.598730946830605
4961 0.598731761877313
4962 0.598734126335243
4963 0.598732350547974
4964 0.598734224112852
4965 0.598733954548592
4966 0.598733809269387
4967 0.598730188676649
4968 0.598726299037982
4969 0.598723449060553
4970 0.598720544226966
4971 0.598715514688639
4972 0.598712249591365
4973 0.598707941467904
4974 0.59870380350595
4975 0.598700862041707
4976 0.598699237582497
4977 0.598693355893114
4978 0.598688341377979
4979 0.598685421301825
4980 0.598684995665649
4981 0.598681638256989
4982 0.598681086757006
4983 0.598677571088861
4984 0.598675906047052
4985 0.598671053551609
4986 0.598667372760661
4987 0.59866405632037
4988 0.598658129549842
4989 0.59865165998279
4990 0.598643181128679
4991 0.598636191457121
4992 0.598629341385769
4993 0.598616888599309
4994 0.598604179508626
4995 0.598591550818906
4996 0.59857921900894
4997 0.598563015214936
4998 0.598552209557036
4999 0.598534462522914
5000 0.598525116878223
5001 0.598510052687341
5002 0.598491332027201
5003 0.598474773607693
5004 0.598458173207386
5005 0.598443801452775
5006 0.598423072304701
5007 0.598403935813497
5008 0.598381312375191
5009 0.598357365267899
5010 0.598328364765366
5011 0.598297584609501
5012 0.598261831779048
5013 0.598225702525221
5014 0.598183701190756
5015 0.598143688086923
5016 0.59809499048859
5017 0.598052713696019
5018 0.149499988750014
5019 0.14948719597392
5020 0.149475312699058
5021 0.149463168970918
5022 0.149449937388642
5023 0.149440026164081
5024 0.149428450583855
5025 0.149415705556571
5026 0.149402436086241
5027 0.149391098890838
5028 0.149378117796276
5029 0.149365135497673
5030 0.149351351551484
5031 0.149337530345663
5032 0.149320874254966
5033 0.149305519620188
5034 0.149284823562975
5035 0.149266865205913
5036 0.149248404324339
5037 0.149226248708731
5038 0.149204876478845
5039 0.149181705486764
5040 0.149159936496388
5041 0.149135277976186
5042 0.149109711412318
5043 0.149081295501651
5044 0.149057856472093
5045 0.149024183823717
5046 0.148994691334483
5047 0.148964312671133
5048 0.148931393234344
5049 0.148896236698026
5050 0.148859581991963
5051 0.148826936928886
5052 0.148792701151115
5053 0.148748739112609
5054 0.14870762349485
5055 0.148663403659968
5056 0.148616325532583
5057 0.148562372463395
5058 0.148516084671766
5059 0.148463522115347
5060 0.148412835678963
5061 0.148357669893693
5062 0.148308545081989
5063 0.148248324359131
5064 0.148195076814576
5065 0.148135668219628
5066 0.14807769569135
5067 0.148006465576271
5068 0.147945180861798
5069 0.147857628960402
5070 0.147799676601414
5071 0.147724311100228
5072 0.147634926729487
5073 0.147569695621897
5074 0.14748178712741
5075 0.147390533144761
5076 0.147305831827569
5077 0.147217028168508
5078 0.147130824714465
5079 0.147048030035316
5080 0.14695088659326
5081 0.146861104828418
5082 0.146771451641008
5083 0.146684844686797
5084 0.14659392870959
5085 0.146499594101764
5086 0.146402020600335
5087 0.146333684538616
5088 0.146218225810348
5089 0.146149524739418
5090 0.146033943801877
5091 0.145966435721071
5092 0.145867680399089
5093 0.145797209936283
5094 0.145710518384202
5095 0.14561855212265
5096 0.145549602098367
5097 0.1454689113584
5098 0.145393192657932
5099 0.145327774929655
5100 0.145246969727003
5101 0.145166998994163
5102 0.145085707636721
5103 0.145025533259603
5104 0.144934793740484
5105 0.144848651612519
5106 0.144787266659825
5107 0.144688577992395
5108 0.144607567200839
5109 0.144522699543503
5110 0.144423251866402
5111 0.144321166411088
5112 0.144238574572044
5113 0.1441369638353
5114 0.14405574160533
5115 0.143941422731446
5116 0.143841713859135
5117 0.143746503034098
5118 0.143625297386349
5119 0.143528241462209
5120 0.143425797507485
5121 0.143313083378182
5122 0.143164801846812
5123 0.143086667204089
5124 0.14295793664859
5125 0.142818639605437
5126 0.142687483518099
5127 0.142546510290217
5128 0.142420090205367
5129 0.142288149345642
5130 0.142155455068229
5131 0.142002273161831
5132 0.14185936415195
5133 0.141711247397891
5134 0.141538926522163
5135 0.141408330983165
5136 0.141265758828863
5137 0.141110201306102
5138 0.140945230455733
5139 0.140757091565984
5140 0.140603993816638
5141 0.140417486658658
5142 0.140230890171169
5143 0.140045482146288
5144 0.139831647989662
5145 0.139644335574866
5146 0.139449880254342
5147 0.139250982453343
5148 0.139047485014716
5149 0.138855116767052
5150 0.1386514432584
5151 0.138450973003842
5152 0.138249732060722
5153 0.138050733381592
5154 0.137857084659125
5155 0.137684076188785
5156 0.137471487680273
5157 0.137274180930824
5158 0.137047676028276
5159 0.136854746713179
5160 0.136645134853388
5161 0.136426954362376
5162 0.136203689540943
5163 0.135970745703675
5164 0.135727382058328
5165 0.135467062777548
5166 0.135198958167958
5167 0.135008540248176
5168 0.13463855250923
5169 0.134379079226291
5170 0.134101042547331
5171 0.133810334412727
5172 0.133528938551741
5173 0.133266105249808
5174 0.132943045159691
5175 0.13260757333092
5176 0.132371899703585
5177 0.132027786220347
5178 0.131739135961859
5179 0.131413033565114
5180 0.131056257057822
5181 0.130720065933483
5182 0.130388552407677
5183 0.130058969228444
5184 0.129714573072232
5185 0.129394448651688
5186 0.129068770189363
5187 0.128726439724069
5188 0.128412258426134
5189 0.128041192701661
5190 0.127689470872899
5191 0.12730124865086
5192 0.126993483330422
5193 0.126620679220745
5194 0.126212010746318
5195 0.125829194378482
5196 0.125510202985466
5197 0.1250924191403
5198 0.124730821482752
5199 0.124384995729235
5200 0.123996608737244
5201 0.123553623346027
5202 0.123172636739888
5203 0.122843157662535
5204 0.122418580754939
5205 0.12199391824348
5206 0.121575923319012
5207 0.121233905342503
5208 0.120796498042179
5209 0.1204060370823
5210 0.11998219436933
5211 0.119502480848955
5212 0.119274174262542
5213 0.11873683428443
5214 0.118386749753523
5215 0.117940638106496
5216 0.11763240230174
5217 0.117176016564774
5218 0.116724768354118
5219 0.116357721052647
5220 0.116038786482373
5221 0.115592840528025
5222 0.115037528833468
5223 0.11485615030768
5224 0.114323507451895
5225 0.113996719985119
5226 0.113395356285334
5227 0.112998796932924
5228 0.112560996063849
5229 0.112152737599549
5230 0.111687690024788
5231 0.111336227562346
5232 0.110768571590145
5233 0.110412788145605
5234 0.110012151034739
5235 0.109656806997815
5236 0.109152966769305
5237 0.108783438394707
5238 0.10838108682763
5239 0.107873902058518
5240 0.107589970039722
5241 0.107108332542041
5242 0.106709266758879
5243 0.106317217687739
5244 0.106040680774584
5245 0.105634487156827
5246 0.105154398528296
5247 0.104734707110088
5248 0.104382266703271
5249 0.104072656400438
5250 0.103708437356182
5251 0.103105595564577
5252 0.102757746465878
5253 0.102230525014272
5254 0.101883372008956
5255 0.10147420648421
5256 0.100929437279788
5257 0.100531448497675
5258 0.100130206258549
5259 0.0995904662983368
5260 0.0991757936069538
5261 0.0988180861597237
5262 0.0982891973534327
5263 0.0980358823755737
5264 0.0975562255001679
5265 0.0970158233152361
5266 0.0966451737589805
5267 0.0962202532604856
5268 0.095665403449906
5269 0.0954580952676857
5270 0.0950144415397313
5271 0.0945446631636974
5272 0.0938270813997202
5273 0.0936122071714538
5274 0.0932254531759469
5275 0.0926154773762484
5276 0.0921716917189873
5277 0.0916365242510545
5278 0.0910811325438765
5279 0.0907272579278288
5280 0.0900263944262375
5281 0.0895337109933323
5282 0.0891042912837814
5283 0.088471594221607
5284 0.087986994798563
5285 0.0871732444612607
5286 0.0866612891830465
5287 0.0859356395657332
5288 0.0851189878101925
5289 0.0844991096927215
5290 0.0838082983535319
5291 0.0829358315234441
5292 0.0823579727492714
5293 0.0816092712293659
5294 0.0808053025965743
5295 0.0801458895038244
5296 0.0793201694350816
5297 0.078535777337774
5298 0.0779480098132891
5299 0.076852190078818
5300 0.0763369696974237
5301 0.0753128583583507
5302 0.074379739064191
5303 0.0736530176763203
5304 0.0726619137666933
5305 0.0715650078735556
5306 0.0705603357427345
5307 0.0696950603972473
5308 0.068830582041277
5309 0.0676789393008791
5310 0.0667358094875681
5311 0.065484105889981
5312 0.0643256704618811
5313 0.0633365842769555
5314 0.0620076563146895
5315 0.0610612436538452
5316 0.0598516771423008
5317 0.0586948567019224
5318 0.0577123325395732
5319 0.0562441419290641
5320 0.0551734914706004
5321 0.0536236767726099
5322 0.0165146126473763
5323 0.0160636724129791
5324 0.0155811673323443
5325 0.0150812914933155
5326 0.0146366770326845
5327 0.0140775911433091
5328 0.0136093076825153
5329 0.0132822712349558
5330 0.012772492900192
5331 0.0123930985729724
5332 0.011832052435452
5333 0.0114766449381114
5334 0.0111623110762465
5335 0.0106961577658938
5336 0.0103274768687918
5337 0.00986730376653137
5338 0.0094542196242394
5339 0.0091090574801151
5340 0.00871854766771899
5341 0.00832238491511692
5342 0.0079989434926718
5343 0.00759207445100326
5344 0.00724913675723848
5345 0.00697016976095784
5346 0.0064340849182426
5347 0.00601510796210238
5348 0.00579130472848455
5349 0.00536771533771766
5350 0.00513806086456797
5351 0.00462396360357955
5352 0.00426312425317435
5353 0.0041114330947612
5354 0.00369207870403743
5355 0.00345128301062421
5356 0.00308243386498952
5357 0.00280400610405871
5358 0.00256438556410192
5359 0.00220701769902408
5360 0.00189615023181315
5361 0.00153174144998502
5362 0.00135707156236581
5363 0.00106734442017593
5364 0.000743811005469067
5365 0.00054072768074572
5366 0.000249459482640574
5367 -6.1854336038238e-05
5368 -0.000353054073164692
5369 -0.000581831954109479
5370 -0.000833556609547779
5371 -0.00113513701153376
5372 -0.00137960695164876
5373 -0.00166628795144082
5374 -0.00182909825430048
5375 -0.00215679062480074
5376 -0.00237610599394837
5377 -0.00259833590597546
5378 -0.002868494584926
5379 -0.00301759370986823
5380 -0.0032787504464437
5381 -0.0034770197352466
5382 -0.00360338409556103
5383 -0.00386344196907987
5384 -0.0040321090165375
5385 -0.00406723359073942
5386 -0.00429927995867379
5387 -0.00431115433596724
5388 -0.0043359473552712
5389 -0.0044486962695372
5390 -0.00445717256708816
5391 -0.00438236349397715
5392 -0.00443815651145165
5393 -0.00434048175011564
5394 -0.00429937754515627
5395 -0.00429260375973051
5396 -0.00434298893461382
5397 -0.00420285237003552
5398 -0.00412736674087094
5399 -0.00406841701210266
5400 -0.00401366503565977
5401 -0.00392618217392804
5402 -0.00393983295954748
5403 -0.003943101072754
5404 -0.00389559562117386
5405 -0.003830142329485
5406 -0.00374016593731201
5407 -0.00379554109737752
5408 -0.00365171559240736
5409 -0.00366418014850368
5410 -0.00364984497522181
5411 -0.00360564029397913
5412 -0.00361876901463468
5413 -0.000892445311612331
5414 -0.000892115377945719
5415 -0.000890267047644881
5416 -0.000875863304155483
5417 -0.000859943329285151
5418 -0.000846851520357286
5419 -0.000823688426504594
5420 -0.00080153067300781
5421 -0.00076506187610182
5422 -0.000742822770606124
5423 -0.000685151174101682
5424 -0.000681532666551361
5425 -0.000608148313909805
5426 -0.00055127517309371
5427 -0.000504918258851001
5428 -0.000456802654419659
5429 -0.000387850221802921
5430 -0.00035552870001698
5431 -0.000302304854925679
5432 -0.000241962403628709
5433 -0.000198980362052429
5434 -0.000129942961657266
5435 -8.94277443132868e-05
5436 -1.67448090095738e-05
5437 1.97626989464055e-05
5438 9.69424368044939e-05
5439 0.000163173511070377
5440 0.000227192593020313
5441 0.000299354022236026
5442 0.000379202272392323
5443 0.000453325070723309
5444 0.000507139822130002
5445 0.000636148881445598
5446 0.000680924491989828
5447 0.000787620660305571
5448 0.000882359655546965
5449 0.000931679460562044
5450 0.00101745583684836
5451 0.00109817456964302
5452 0.00118683976563755
5453 0.00123723868975026
5454 0.00135350624872077
5455 0.00142934777003992
5456 0.00157070877346536
5457 0.00173007679286164
5458 0.00183150880208081
5459 0.0019498000961933
5460 0.0020960224552666
5461 0.00222790462997152
5462 0.00239845379757168
5463 0.00252069996329696
5464 0.00267023667345153
5465 0.00278796796003725
5466 0.00291071318272306
5467 0.00310742045675135
5468 0.00328244526746284
5469 0.00335105392316016
5470 0.00355732907901252
5471 0.00369489807629769
5472 0.00394630305473255
5473 0.00416268467490502
5474 0.00441163403112948
5475 0.00469266933589441
5476 0.00491802676081725
5477 0.00519617406421778
5478 0.00555319414464359
5479 0.00586008388731442
5480 0.00619922617630192
5481 0.00656032090121277
5482 0.00687537481905121
5483 0.00732166913704061
5484 0.00770695558548555
5485 0.00805749236768391
5486 0.00843403492834679
5487 0.00877184700871196
5488 0.0091304803451447
5489 0.00952619147996086
5490 0.00988591240121395
5491 0.0102370371636798
5492 0.0105296159088994
5493 0.01083550179131
5494 0.0111648750009935
5495 0.0114531217599081
5496 0.0117781768573743
5497 0.0120054086687319
5498 0.0122926498098269
5499 0.0125474640052453
5500 0.0132109114502993
5501 0.0131082290859711
5502 0.0133336793025227
5503 0.0136429475280192
5504 0.0138991504157606
5505 0.0140701210089879
5506 0.0142922159768683
5507 0.014598485907697
5508 0.0146766350876061
5509 0.014926923415595
5510 0.0151969626111252
5511 0.0153377972729234
5512 0.0155933302237957
5513 0.0157730400494058
5514 0.0160339415693161
5515 0.0163066620464698
5516 0.0165227177165754
5517 0.0166013029841683
5518 0.0168214209764686
5519 0.0172480759284506
5520 0.0173549512226103
5521 0.0177468107961159
5522 0.0177194600699783
5523 0.0181625988039414
5524 0.0183815547322563
5525 0.0185832198800374
5526 0.0188273920583124
5527 0.0191419244550289
5528 0.019093161036775
5529 0.0196586873906731
5530 0.0198908045273353
5531 0.0201075619477208
5532 0.0202251783689954
5533 0.0205390926265876
5534 0.0207709663213003
5535 0.0209957872667893
5536 0.02118491687014
5537 0.021611530301386
5538 0.0217612129640493
5539 0.0219665293636906
5540 0.0221965096998864
5541 0.0223361350357659
5542 0.0227476692770622
5543 0.0226441741497327
5544 0.0228627831178464
5545 0.0230541374957673
5546 0.0230927231432273
5547 0.0232165068654325
5548 0.0234917921905029
5549 0.0236352525807307
5550 0.0236318292629538
5551 0.0240140364942836
5552 0.0239522812903132
5553 0.0240589362702509
5554 0.0243680792927353
5555 0.0243479487810827
5556 0.0245432820790773
5557 0.0245906296011386
5558 0.0247796613142734
5559 0.0252552508614716
5560 0.0252806320932178
5561 0.0254811437112171
5562 0.0255430633134863
5563 0.0259183303612371
5564 0.0260752591123983
5565 0.0263959016471134
5566 0.0264924407024537
5567 0.0268103675069141
5568 0.0274324322802928
5569 0.0273861313745012
5570 0.0276231533500921
5571 0.0279180823276504
5572 0.0281739445579387
5573 0.0284337309743454
5574 0.0287033049432627
5575 0.0291210666436653
5576 0.0290504095761661
5577 0.0295227790554555
5578 -0.597852152420054
5579 -0.597875260459506
5580 -0.597896380814553
5581 -0.597912942847288
5582 -0.597928165483663
5583 -0.597942900197286
5584 -0.59795998060804
5585 -0.597972116169215
5586 -0.597986035398504
5587 -0.597995399044308
5588 -0.598000360763916
5589 -0.598012758989595
5590 -0.598024089558916
5591 -0.598029894020812
5592 -0.5980327227851
5593 -0.598045962294054
5594 -0.598044353952198
5595 -0.598046752356881
5596 -0.598051665555938
5597 -0.598051911452705
5598 -0.59805790470455
5599 -0.598056821487448
5600 -0.598057945542488
5601 -0.598059198899833
5602 -0.598055960489147
5603 -0.59805482630576
5604 -0.598055440948377
5605 -0.598061460062059
5606 -0.598061838919506
5607 -0.598056675618954
5608 -0.59805926720162
5609 -0.598053611421357
5610 -0.598057441205687
5611 -0.598053528500596
5612 -0.598051571826409
5613 -0.598040490217106
5614 -0.598041663318112
5615 -0.598036748292314
5616 -0.598031321752742
5617 -0.598023643693779
5618 -0.598020652455989
5619 -0.598009950042141
5620 -0.598009353780699
5621 -0.597992377925462
5622 -0.597985332428947
5623 -0.597973616920054
5624 -0.597965958429306
5625 -0.597943792314492
5626 -0.597936419478576
5627 -0.5979233734693
5628 -0.597903845423367
5629 -0.597882595394928
5630 -0.597871441737242
5631 -0.597847686264868
5632 -0.597843451397732
5633 -0.597829923334197
5634 -0.597813041582405
5635 -0.597802845619297
5636 -0.597791971331972
5637 -0.5977805668882
5638 -0.597772588689613
5639 -0.597754617250484
5640 -0.59774488771919
5641 -0.597736465940102
5642 -0.597728105637611
5643 -0.597715191886507
5644 -0.59770358026859
5645 -0.597692536381895
5646 -0.597675915817253
5647 -0.597656895105797
5648 -0.597635471813248
5649 -0.597618269048185
5650 -0.597600622314356
5651 -0.597571273169838
5652 -0.59754745569708
5653 -0.597520849779254
5654 -0.597491211653273
5655 -0.59746621577662
5656 -0.597435203585846
5657 -0.597397555771386
5658 -0.597354360067164
5659 -0.597324407914315
5660 -0.597282767791596
5661 -0.597246129687068
5662 -0.597198419824267
5663 -0.59715456409319
5664 -0.597108681314162
5665 -0.597059400236814
5666 -0.597010387157469
5667 -0.596959898483194
5668 -0.596907133647498
5669 -0.59685183722305
5670 -0.596799927915275
5671 -0.596747745146778
5672 -0.596691049007449
5673 -0.596626416048256
5674 -0.596573796781188
5675 -0.596509295792587
5676 -0.596446067462827
5677 -0.596376944736688
5678 -0.596311159370243
5679 -0.596232782140991
5680 -0.149039713535582
5681 -0.149020651392932
5682 -0.148995295104837
5683 -0.148977169965958
5684 -0.148954331292811
5685 -0.148933730564187
5686 -0.148903819319126
5687 -0.148877531156039
5688 -0.148849097450535
5689 -0.148830486199038
5690 -0.148801798569091
5691 -0.148773488004948
5692 -0.148743230443203
5693 -0.148714229557589
5694 -0.148678948281961
5695 -0.148651396215851
5696 -0.148620161235517
5697 -0.148582938738728
5698 -0.148546258552123
5699 -0.148507529353555
5700 -0.148470691785842
5701 -0.148429523850068
5702 -0.148386372837021
5703 -0.148342851942645
5704 -0.148299956851564
5705 -0.148249592456552
5706 -0.148190421675564
5707 -0.148144955077295
5708 -0.148097164311458
5709 -0.148027999258534
5710 -0.147975758472239
5711 -0.147925802167982
5712 -0.147864771222008
5713 -0.14779725687138
5714 -0.147729179451992
5715 -0.14765872680098
5716 -0.147585932509044
5717 -0.147504849602171
5718 -0.14742575313213
5719 -0.14733941261606
5720 -0.147246150322571
5721 -0.147144918557418
5722 -0.147049353529481
5723 -0.146941697739814
5724 -0.146829775452553
5725 -0.146711443297127
5726 -0.146581383687918
5727 -0.146447006352529
5728 -0.146294559362524
5729 -0.146141649520211
5730 -0.145975652500119
5731 -0.145799521831818
5732 -0.145618414433969
5733 -0.145421495023982
5734 -0.145223443212523
5735 -0.144999605676887
5736 -0.1447791559949
5737 -0.144537111854617
5738 -0.144247897885252
5739 -0.144020740135975
5740 -0.14375194286159
5741 -0.14346518852614
5742 -0.143158281855266
5743 -0.142842385409846
5744 -0.142548023773012
5745 -0.142206008214771
5746 -0.141881671026437
5747 -0.141532933191719
5748 -0.14120282259057
5749 -0.14086926242502
5750 -0.140490825398903
5751 -0.140135974314991
5752 -0.139729615794643
5753 -0.139397424533805
5754 -0.139024653589882
5755 -0.138656592919989
5756 -0.138265641667491
5757 -0.137886692598301
5758 -0.13751112573363
5759 -0.137026533036329
5760 -0.136711733719386
5761 -0.136320273111213
5762 -0.135915884667933
5763 -0.135428849951964
5764 -0.135114792809099
5765 -0.134699042282478
5766 -0.134267538484448
5767 -0.133794917510406
5768 -0.133487671529777
5769 -0.133010666057507
5770 -0.132637366587143
5771 -0.132218533810518
5772 -0.131730315330058
5773 -0.131367114317747
5774 -0.130946099097759
5775 -0.130595477484944
5776 -0.130179015724572
5777 -0.129719272814778
5778 -0.129389153357222
5779 -0.128968700521032
5780 -0.128649962064793
5781 -0.128208227423957
5782 -0.127852610292525
5783 -0.127382346236287
5784 -0.127085663060303
5785 -0.126718011583651
5786 -0.126308512430132
5787 -0.125937304392287
5788 -0.125594564459093
5789 -0.125282184204684
5790 -0.12487206676169
5791 -0.124445313415514
5792 -0.124041436293111
5793 -0.123653727183738
5794 -0.123245411561979
5795 -0.122850937056418
5796 -0.122406940699119
5797 -0.122051582374569
5798 -0.121655178152024
5799 -0.121334020850687
5800 -0.120892624604696
5801 -0.120618243626315
5802 -0.120097843364018
5803 -0.119692815974824
5804 -0.11929219030104
5805 -0.11892795431895
5806 -0.118565508081582
5807 -0.118106588354059
5808 -0.117706853148384
5809 -0.117334060128385
5810 -0.116914664958547
5811 -0.116499813792752
5812 -0.116109289077286
5813 -0.115651006784846
5814 -0.115232030541173
5815 -0.114860687044119
5816 -0.114397190852312
5817 -0.113936637208279
5818 -0.113504697188579
5819 -0.113147634275811
5820 -0.112702465341679
5821 -0.112307357979164
5822 -0.111899465871884
5823 -0.111544572376377
5824 -0.11115251676292
5825 -0.110729322805771
5826 -0.110306799607783
5827 -0.109916378929633
5828 -0.109460033124078
5829 -0.109123567557998
5830 -0.108736285620341
5831 -0.108341347957967
5832 -0.107946007541106
5833 -0.107530252056338
5834 -0.107091204125658
5835 -0.10673242069666
5836 -0.106342800289601
5837 -0.105964807823505
5838 -0.105539004557212
5839 -0.105191749048205
5840 -0.104829725048374
5841 -0.104449682403694
5842 -0.104057844796043
5843 -0.103750551402469
5844 -0.10335548127414
5845 -0.103025264557222
5846 -0.102658458919474
5847 -0.102274074687727
5848 -0.101901825416153
5849 -0.101560583095642
5850 -0.101164072810503
5851 -0.100787808117054
5852 -0.100473568587594
5853 -0.100012117190816
5854 -0.0995917432104137
5855 -0.0991744040757249
5856 -0.0987727329681805
5857 -0.0984410718423964
5858 -0.098009725181536
5859 -0.0975692216316527
5860 -0.0971285654186004
5861 -0.0967011453012249
5862 -0.0963964671227745
5863 -0.0959901629130596
5864 -0.095480516156327
5865 -0.0951089852854442
5866 -0.094680470428213
5867 -0.094278334613577
5868 -0.0936936845035318
5869 -0.0933463864719581
5870 -0.092958669768393
5871 -0.092475426851345
5872 -0.0919640646189829
5873 -0.0915142874637258
5874 -0.0911494971996326
5875 -0.0908093648484983
5876 -0.090264573186444
5877 -0.0898776999440043
5878 -0.0894295287642626
5879 -0.0888895372725775
5880 -0.0885528347713609
5881 -0.0881237783586163
5882 -0.087743480725409
5883 -0.0873314921489677
5884 -0.0869429232024801
5885 -0.0865069216391084
5886 -0.0861311957087581
5887 -0.0857601634376922
5888 -0.0851780336141699
5889 -0.0848424913157787
5890 -0.0842190467744487
5891 -0.0840052415943598
5892 -0.0836355263350592
5893 -0.0830412975589397
5894 -0.0827887635065545
5895 -0.0823903150532277
};
\end{axis}

\end{tikzpicture}


==> tex/real/good_reference_speed_no_fabric_odoms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-317.6, xmax=6669.6,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.669437655806541, ymax=5.99031751453876,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.618203997612
1 1.61872458457947
2 1.61905324459076
3 1.61923515796661
4 1.61948728561401
5 1.61983001232147
6 1.61980640888214
7 1.62003993988037
8 1.62029850482941
9 1.62043118476868
10 1.62034213542938
11 1.62032520771027
12 1.62037992477417
13 1.62036800384521
14 1.62035179138184
15 1.62026429176331
16 1.62055730819702
17 1.62011992931366
18 1.62003433704376
19 1.61993277072906
20 1.61982703208923
21 1.61960566043854
22 1.61931896209717
23 1.61912524700165
24 1.61886143684387
25 1.6186021566391
26 1.61842727661133
27 1.61804902553558
28 1.61790144443512
29 1.61781108379364
30 1.61776041984558
31 1.61764597892761
32 1.61762344837189
33 1.61752462387085
34 1.61731541156769
35 1.61717069149017
36 1.61703038215637
37 1.61716616153717
38 1.61737060546875
39 1.61724579334259
40 1.61732196807861
41 1.61698377132416
42 1.61703550815582
43 1.61726343631744
44 1.61733984947205
45 1.61743938922882
46 1.61842572689056
47 1.6186751127243
48 1.61921536922455
49 1.61998379230499
50 1.62080538272858
51 1.62191438674927
52 1.62325751781464
53 1.62456977367401
54 1.62598037719727
55 1.62792265415192
56 1.62973690032959
57 1.63113355636597
58 1.63308763504028
59 1.63478147983551
60 1.63687324523926
61 1.63904094696045
62 1.64149332046509
63 1.64393758773804
64 1.64657938480377
65 1.64890873432159
66 1.65144979953766
67 1.65431225299835
68 1.65716016292572
69 1.65997314453125
70 1.66317892074585
71 1.6661411523819
72 1.66956472396851
73 1.6730250120163
74 1.67646467685699
75 1.68021285533905
76 1.68436801433563
77 1.68819427490234
78 1.69237458705902
79 1.6965639591217
80 1.70093595981598
81 1.70536231994629
82 1.7098217010498
83 1.71451950073242
84 1.71867680549622
85 1.72327816486359
86 1.72754991054535
87 1.73195385932922
88 1.73642885684967
89 1.7402982711792
90 1.74507331848145
91 1.7491968870163
92 1.75347375869751
93 1.75755870342255
94 1.76143324375153
95 1.7654709815979
96 1.76905190944672
97 1.77277934551239
98 1.77638936042786
99 1.78005051612854
100 1.78374648094177
101 1.78719222545624
102 1.79055035114288
103 1.79403030872345
104 1.79727053642273
105 1.80063486099243
106 1.80415308475494
107 1.80783569812775
108 1.81132066249847
109 1.81469142436981
110 1.81812393665314
111 1.82172083854675
112 1.82535529136658
113 1.82882928848267
114 1.83278286457062
115 1.83657336235046
116 1.84021484851837
117 1.84419059753418
118 1.84843719005585
119 1.85240030288696
120 1.85629165172577
121 1.8601199388504
122 1.86442875862122
123 1.86842012405396
124 1.87269008159637
125 1.87696528434753
126 1.88141119480133
127 1.88539922237396
128 1.88974452018738
129 1.89403712749481
130 1.89877641201019
131 1.90297472476959
132 1.9074455499649
133 1.9121927022934
134 1.91715240478516
135 1.92118406295776
136 1.92570173740387
137 1.93031072616577
138 1.93499457836151
139 1.93935918807983
140 1.94407451152802
141 1.94847142696381
142 1.95284068584442
143 1.95710825920105
144 1.96143662929535
145 1.96546030044556
146 1.97015249729156
147 1.97435331344604
148 1.97811472415924
149 1.98201704025269
150 1.9857884645462
151 1.99010407924652
152 1.99396049976349
153 1.99784433841705
154 2.00177145004272
155 2.006103515625
156 2.00967836380005
157 2.01342296600342
158 2.01735281944275
159 2.02076315879822
160 2.02448344230652
161 2.02766895294189
162 2.03144979476929
163 2.03466439247131
164 2.03874397277832
165 2.04176115989685
166 2.0451021194458
167 2.04843854904175
168 2.05191421508789
169 2.05521035194397
170 2.05845260620117
171 2.06228637695312
172 2.06532287597656
173 2.06902241706848
174 2.0723021030426
175 2.07562351226807
176 2.07893300056458
177 2.08202147483826
178 2.08540940284729
179 2.08855390548706
180 2.09168839454651
181 2.09490132331848
182 2.09773302078247
183 2.1007604598999
184 2.1031391620636
185 2.10599732398987
186 2.10885405540466
187 2.11169815063477
188 2.11445593833923
189 2.11709570884705
190 2.1195240020752
191 2.12180876731873
192 2.12428998947144
193 2.12668085098267
194 2.12891960144043
195 2.13077902793884
196 2.13310551643372
197 2.13556337356567
198 2.13778614997864
199 2.13953590393066
200 2.14144802093506
201 2.14346218109131
202 2.14565086364746
203 2.14764785766602
204 2.14952826499939
205 2.1519238948822
206 2.15399956703186
207 2.15634274482727
208 2.15797662734985
209 2.16033935546875
210 2.16212391853333
211 2.16425919532776
212 2.166508436203
213 2.16845512390137
214 2.17038869857788
215 2.17250895500183
216 2.17458701133728
217 2.17629313468933
218 2.17848014831543
219 2.18029427528381
220 2.18187570571899
221 2.1840238571167
222 2.18582630157471
223 2.18787479400635
224 2.18935966491699
225 2.19071674346924
226 2.1927170753479
227 2.19456100463867
228 2.19623279571533
229 2.1977334022522
230 2.19908833503723
231 2.20080184936523
232 2.20209717750549
233 2.20356559753418
234 2.20508456230164
235 2.20607948303223
236 2.20756554603577
237 2.20902109146118
238 2.20983004570007
239 2.21096801757812
240 2.21229410171509
241 2.21293210983276
242 2.21386384963989
243 2.21458864212036
244 2.21543884277344
245 2.21623015403748
246 2.21683096885681
247 2.21728801727295
248 2.21786284446716
249 2.21834897994995
250 2.2186291217804
251 2.21933913230896
252 2.21953439712524
253 2.22000360488892
254 2.22019100189209
255 2.22060012817383
256 2.22077417373657
257 2.22134780883789
258 2.22141861915588
259 2.22161245346069
260 2.22170829772949
261 2.2222273349762
262 2.22201633453369
263 2.22235655784607
264 2.22249579429626
265 2.22260713577271
266 2.22279596328735
267 2.22308754920959
268 2.22325730323792
269 2.22370457649231
270 2.22386074066162
271 2.22423696517944
272 2.22423505783081
273 2.22453284263611
274 2.22473430633545
275 2.22492051124573
276 2.22527837753296
277 2.2254433631897
278 2.22567224502563
279 2.22604036331177
280 2.22613072395325
281 2.22672128677368
282 2.22662758827209
283 2.22724461555481
284 2.22757649421692
285 2.22798037528992
286 2.22850298881531
287 2.22905611991882
288 2.22939705848694
289 2.23003935813904
290 2.23072385787964
291 2.23134803771973
292 2.23193526268005
293 2.23284292221069
294 2.23340535163879
295 2.23400902748108
296 2.2348964214325
297 2.2352774143219
298 2.23603415489197
299 2.23669934272766
300 2.23720932006836
301 2.23816299438477
302 2.23873543739319
303 2.23927569389343
304 2.23990654945374
305 2.24053740501404
306 2.24056053161621
307 2.24140477180481
308 2.24179768562317
309 2.24219274520874
310 2.24260854721069
311 2.24297165870667
312 2.24343872070312
313 2.24360179901123
314 2.24421501159668
315 2.24456357955933
316 2.24515533447266
317 2.24557018280029
318 2.24615859985352
319 2.24651217460632
320 2.24711155891418
321 2.24733972549438
322 2.24767088890076
323 2.24802803993225
324 2.24804854393005
325 2.24878907203674
326 2.24871301651001
327 2.24906063079834
328 2.24887275695801
329 2.24858140945435
330 2.24911713600159
331 2.24858164787292
332 2.24871635437012
333 2.24877524375916
334 2.24876666069031
335 2.24886131286621
336 2.24863839149475
337 2.24852991104126
338 2.24858951568604
339 2.24804091453552
340 2.24788522720337
341 2.24764537811279
342 2.24791097640991
343 2.24749827384949
344 2.24779748916626
345 2.24763655662537
346 2.24737668037415
347 2.24762797355652
348 2.24784302711487
349 2.24794340133667
350 2.24775147438049
351 2.2478609085083
352 2.24823904037476
353 2.24866580963135
354 2.24882841110229
355 2.24911689758301
356 2.2491250038147
357 2.2497353553772
358 2.24985146522522
359 2.25028252601624
360 2.2504506111145
361 2.25079369544983
362 2.25107431411743
363 2.25102758407593
364 2.25130653381348
365 2.25109934806824
366 2.25148701667786
367 2.25117135047913
368 2.25123524665833
369 2.25099182128906
370 2.25086379051208
371 2.25030398368835
372 2.25009441375732
373 2.24920630455017
374 2.24918580055237
375 2.24791860580444
376 2.24775242805481
377 2.24704813957214
378 2.24614143371582
379 2.2450840473175
380 2.24423599243164
381 2.24322938919067
382 2.24244952201843
383 2.24089336395264
384 2.23931694030762
385 2.23818564414978
386 2.23716473579407
387 2.23503375053406
388 2.23345685005188
389 2.23172998428345
390 2.22997212409973
391 2.22804546356201
392 2.22591686248779
393 2.22388696670532
394 2.22172999382019
395 2.21978235244751
396 2.21749687194824
397 2.21552777290344
398 2.21309566497803
399 2.21059346199036
400 2.20854783058167
401 2.2062783241272
402 2.2037525177002
403 2.20132780075073
404 2.19901394844055
405 2.19653964042664
406 2.19404697418213
407 2.19158267974854
408 2.18961405754089
409 2.18708252906799
410 2.18475818634033
411 2.1823410987854
412 2.18014526367188
413 2.17764520645142
414 2.17531418800354
415 2.17351055145264
416 2.17112898826599
417 2.16884994506836
418 2.16649079322815
419 2.16440987586975
420 2.16210007667542
421 2.16002726554871
422 2.15766429901123
423 2.15560626983643
424 2.15332317352295
425 2.15196537971497
426 2.14930963516235
427 2.14738583564758
428 2.14574217796326
429 2.14373064041138
430 2.14217281341553
431 2.14047336578369
432 2.13873076438904
433 2.13727426528931
434 2.13585305213928
435 2.13476657867432
436 2.13322472572327
437 2.1321587562561
438 2.13099789619446
439 2.12965106964111
440 2.12845587730408
441 2.12723088264465
442 2.1261248588562
443 2.12479305267334
444 2.12344360351562
445 2.12254309654236
446 2.12125682830811
447 2.12007021903992
448 2.11867475509644
449 2.11738348007202
450 2.1162314414978
451 2.11472630500793
452 2.11345481872559
453 2.1121199131012
454 2.11065864562988
455 2.10915088653564
456 2.10770869255066
457 2.10631227493286
458 2.10490608215332
459 2.10335302352905
460 2.10225796699524
461 2.10056972503662
462 2.09945440292358
463 2.09843039512634
464 2.09724354743958
465 2.09584712982178
466 2.09494471549988
467 2.09391665458679
468 2.09271311759949
469 2.09159898757935
470 2.09051775932312
471 2.08997774124146
472 2.08826947212219
473 2.0878746509552
474 2.08714294433594
475 2.08644866943359
476 2.08548521995544
477 2.08438444137573
478 2.08350324630737
479 2.08275675773621
480 2.08174848556519
481 2.08071208000183
482 2.07978057861328
483 2.07827639579773
484 2.0771791934967
485 2.07605600357056
486 2.0748291015625
487 2.0733642578125
488 2.07224035263062
489 2.07036662101746
490 2.06897473335266
491 2.06763648986816
492 2.06620645523071
493 2.06447672843933
494 2.0631411075592
495 2.06159496307373
496 2.05997180938721
497 2.05831408500671
498 2.05682754516602
499 2.05547404289246
500 2.05394792556763
501 2.05238103866577
502 2.05110883712769
503 2.0495171546936
504 2.04778003692627
505 2.04643893241882
506 2.04460477828979
507 2.04311180114746
508 2.04118227958679
509 2.03975105285645
510 2.03824949264526
511 2.0365035533905
512 2.03468036651611
513 2.03289151191711
514 2.03171849250793
515 2.03014636039734
516 2.02815103530884
517 2.02608394622803
518 2.02435731887817
519 2.02279615402222
520 2.02155566215515
521 2.01947617530823
522 2.01772975921631
523 2.01610279083252
524 2.01444506645203
525 2.01233172416687
526 2.01026582717896
527 2.00852918624878
528 2.00652170181274
529 2.00428009033203
530 2.00267839431763
531 2.00030326843262
532 1.99793434143066
533 1.9959055185318
534 1.9937961101532
535 1.99173307418823
536 1.98970568180084
537 1.98741233348846
538 1.98577177524567
539 1.98345577716827
540 1.9813038110733
541 1.97922432422638
542 1.97744226455688
543 1.97531700134277
544 1.97329759597778
545 1.97162663936615
546 1.9698052406311
547 1.96758592128754
548 1.96546757221222
549 1.96319985389709
550 1.96155118942261
551 1.95910286903381
552 1.95747780799866
553 1.95493221282959
554 1.95309519767761
555 1.95069897174835
556 1.94863712787628
557 1.94630682468414
558 1.94399976730347
559 1.94166564941406
560 1.93902337551117
561 1.93635058403015
562 1.93376863002777
563 1.93128538131714
564 1.92910444736481
565 1.92640519142151
566 1.92358064651489
567 1.92146635055542
568 1.9183896780014
569 1.91577482223511
570 1.91329908370972
571 1.91043424606323
572 1.90788221359253
573 1.90510320663452
574 1.9022034406662
575 1.8997175693512
576 1.89700651168823
577 1.89413475990295
578 1.89110028743744
579 1.88849604129791
580 1.88559472560883
581 1.88240098953247
582 1.87923514842987
583 1.87671315670013
584 1.87318277359009
585 1.87022423744202
586 1.86697232723236
587 1.86399233341217
588 1.86063432693481
589 1.85744738578796
590 1.85393273830414
591 1.85100829601288
592 1.8475615978241
593 1.84359157085419
594 1.84033536911011
595 1.83672952651978
596 1.83237850666046
597 1.82930099964142
598 1.82595407962799
599 1.82166051864624
600 1.81888318061829
601 1.81497550010681
602 1.81122303009033
603 1.80801856517792
604 1.80429446697235
605 1.80101203918457
606 1.79767405986786
607 1.79394447803497
608 1.79059267044067
609 1.78713297843933
610 1.78345906734467
611 1.78011727333069
612 1.77674412727356
613 1.77349901199341
614 1.76973402500153
615 1.76639926433563
616 1.76290106773376
617 1.75900113582611
618 1.75555729866028
619 1.75215411186218
620 1.74755251407623
621 1.74389660358429
622 1.74002647399902
623 1.73620390892029
624 1.73159980773926
625 1.7275538444519
626 1.72335720062256
627 1.71907222270966
628 1.71490287780762
629 1.7101104259491
630 1.70599389076233
631 1.70168590545654
632 1.69707357883453
633 1.69305408000946
634 1.68862974643707
635 1.68421626091003
636 1.67985248565674
637 1.67581129074097
638 1.67141222953796
639 1.66705334186554
640 1.66238057613373
641 1.65882980823517
642 1.65537071228027
643 1.65070235729218
644 1.6465482711792
645 1.64275753498077
646 1.63822376728058
647 1.63438713550568
648 1.63071095943451
649 1.62667036056519
650 1.62294864654541
651 1.61901485919952
652 1.6147997379303
653 1.61090993881226
654 1.60764598846436
655 1.60486781597137
656 1.60279166698456
657 1.60226690769196
658 1.59998774528503
659 1.59874284267426
660 1.59928703308105
661 1.60033524036407
662 1.60190749168396
663 1.60482347011566
664 1.60781586170197
665 1.61225152015686
666 1.6173769235611
667 1.62353241443634
668 1.63020575046539
669 1.63717138767242
670 1.64562952518463
671 1.65427505970001
672 1.66371214389801
673 1.67419075965881
674 1.68506240844727
675 1.69670820236206
676 1.70911204814911
677 1.7218211889267
678 1.73502707481384
679 1.74914264678955
680 1.76377642154694
681 1.77904903888702
682 1.79479110240936
683 1.8108104467392
684 1.82780575752258
685 1.84526610374451
686 1.86275625228882
687 1.88158655166626
688 1.90001606941223
689 1.91923379898071
690 1.93920886516571
691 1.95942342281342
692 1.97987484931946
693 2.00073957443237
694 2.02216458320618
695 2.04376578330994
696 2.06575036048889
697 2.08802604675293
698 2.11033654212952
699 2.13250732421875
700 2.15459299087524
701 2.17690825462341
702 2.19868779182434
703 2.22064661979675
704 2.24257802963257
705 2.26328444480896
706 2.28395318984985
707 2.30463552474976
708 2.32473516464233
709 2.34367322921753
710 2.36220717430115
711 2.38054490089417
712 2.39814400672913
713 2.41570401191711
714 2.43213701248169
715 2.44852161407471
716 2.46426868438721
717 2.47969388961792
718 2.49457216262817
719 2.50890398025513
720 2.52328944206238
721 2.53665447235107
722 2.5498468875885
723 2.56230092048645
724 2.57499551773071
725 2.58675980567932
726 2.59886050224304
727 2.60962700843811
728 2.62055706977844
729 2.63116908073425
730 2.64143562316895
731 2.65156316757202
732 2.66144418716431
733 2.67068028450012
734 2.67955136299133
735 2.68859457969666
736 2.6972918510437
737 2.70520257949829
738 2.71328401565552
739 2.72137475013733
740 2.72878575325012
741 2.73590040206909
742 2.74318885803223
743 2.75002646446228
744 2.75670599937439
745 2.76337242126465
746 2.77016592025757
747 2.77656531333923
748 2.78281664848328
749 2.78913331031799
750 2.79535794258118
751 2.80177044868469
752 2.80775141716003
753 2.81381797790527
754 2.81949424743652
755 2.8255250453949
756 2.83137154579163
757 2.83721971511841
758 2.84288501739502
759 2.84871244430542
760 2.85448503494263
761 2.85992288589478
762 2.86547899246216
763 2.87086892127991
764 2.87631845474243
765 2.88192534446716
766 2.88718390464783
767 2.89240407943726
768 2.89783811569214
769 2.90318584442139
770 2.90843725204468
771 2.91339135169983
772 2.91860437393188
773 2.92364192008972
774 2.92867493629456
775 2.9340295791626
776 2.93909096717834
777 2.94406509399414
778 2.94889569282532
779 2.9541003704071
780 2.95912265777588
781 2.96435856819153
782 2.96949362754822
783 2.97447776794434
784 2.97956705093384
785 2.98461127281189
786 2.99004554748535
787 2.99508881568909
788 3.00019335746765
789 3.00533771514893
790 3.01025176048279
791 3.01517200469971
792 3.02052807807922
793 3.02565169334412
794 3.03099298477173
795 3.03619837760925
796 3.04161167144775
797 3.04681062698364
798 3.05196213722229
799 3.05719637870789
800 3.06248164176941
801 3.0678071975708
802 3.07322120666504
803 3.07853031158447
804 3.08381342887878
805 3.08920168876648
806 3.0947630405426
807 3.09985375404358
808 3.105299949646
809 3.11086702346802
810 3.11622095108032
811 3.12164258956909
812 3.1273193359375
813 3.13298034667969
814 3.1386890411377
815 3.1445631980896
816 3.15035581588745
817 3.1563093662262
818 3.16194224357605
819 3.16790652275085
820 3.17383193969727
821 3.18002271652222
822 3.18603730201721
823 3.19157004356384
824 3.19768047332764
825 3.20379734039307
826 3.2101571559906
827 3.21630954742432
828 3.22242784500122
829 3.22843861579895
830 3.23479652404785
831 3.24113082885742
832 3.24722599983215
833 3.2531898021698
834 3.25952339172363
835 3.26544523239136
836 3.27143740653992
837 3.2775514125824
838 3.28385472297668
839 3.28964328765869
840 3.29563403129578
841 3.30170011520386
842 3.30759930610657
843 3.31356191635132
844 3.31948804855347
845 3.32551097869873
846 3.33127856254578
847 3.33781743049622
848 3.34340357780457
849 3.34960412979126
850 3.35515236854553
851 3.36109161376953
852 3.3669285774231
853 3.37302541732788
854 3.37892580032349
855 3.38449048995972
856 3.39052128791809
857 3.39643859863281
858 3.40231537818909
859 3.40821814537048
860 3.41371083259583
861 3.41952109336853
862 3.42566704750061
863 3.43131351470947
864 3.43725204467773
865 3.44282269477844
866 3.44842553138733
867 3.45423436164856
868 3.45996141433716
869 3.46581339836121
870 3.47117209434509
871 3.47696757316589
872 3.48268890380859
873 3.48827171325684
874 3.49391150474548
875 3.49948263168335
876 3.50515508651733
877 3.51065897941589
878 3.51629209518433
879 3.52172517776489
880 3.52740025520325
881 3.5329270362854
882 3.53828382492065
883 3.54373669624329
884 3.54933667182922
885 3.55475354194641
886 3.56023526191711
887 3.56540369987488
888 3.57095265388489
889 3.57652473449707
890 3.58206129074097
891 3.58709406852722
892 3.59238958358765
893 3.59752798080444
894 3.60311961174011
895 3.60813212394714
896 3.61330652236938
897 3.61847853660583
898 3.62378692626953
899 3.62864089012146
900 3.63389539718628
901 3.63884449005127
902 3.64391922950745
903 3.64918565750122
904 3.65434312820435
905 3.65942120552063
906 3.66440844535828
907 3.66982054710388
908 3.67519879341125
909 3.68035006523132
910 3.68552374839783
911 3.69068455696106
912 3.69607877731323
913 3.70121192932129
914 3.70621037483215
915 3.71114778518677
916 3.71616554260254
917 3.72131514549255
918 3.72637844085693
919 3.73120927810669
920 3.73617196083069
921 3.74106049537659
922 3.74600696563721
923 3.7509663105011
924 3.75596475601196
925 3.76087117195129
926 3.76607418060303
927 3.77066946029663
928 3.7759530544281
929 3.7811586856842
930 3.78589963912964
931 3.79085087776184
932 3.79614615440369
933 3.80105376243591
934 3.80610370635986
935 3.81119871139526
936 3.81704807281494
937 3.82168173789978
938 3.82685494422913
939 3.83197045326233
940 3.83689999580383
941 3.84246587753296
942 3.84778666496277
943 3.85302877426147
944 3.85820317268372
945 3.86376810073853
946 3.86888408660889
947 3.87446451187134
948 3.87974238395691
949 3.88516974449158
950 3.89041924476624
951 3.89615321159363
952 3.90144324302673
953 3.90685701370239
954 3.9123752117157
955 3.91778039932251
956 3.92337250709534
957 3.92885231971741
958 3.93447637557983
959 3.93998646736145
960 3.94552946090698
961 3.95109152793884
962 3.95665144920349
963 3.96233439445496
964 3.96781492233276
965 3.97360301017761
966 3.9792652130127
967 3.98450112342834
968 3.99054050445557
969 3.99608397483826
970 4.00162220001221
971 4.0070972442627
972 4.01286697387695
973 4.01844072341919
974 4.02387475967407
975 4.02994346618652
976 4.03511667251587
977 4.04089117050171
978 4.04645538330078
979 4.05217790603638
980 4.05776834487915
981 4.06321430206299
982 4.06876039505005
983 4.07449007034302
984 4.08028316497803
985 4.08564138412476
986 4.09124851226807
987 4.0967755317688
988 4.10228538513184
989 4.10772895812988
990 4.11322021484375
991 4.11869287490845
992 4.12423324584961
993 4.12980890274048
994 4.13538646697998
995 4.14087247848511
996 4.14654684066772
997 4.15202903747559
998 4.15789079666138
999 4.16355800628662
1000 4.16912698745728
1001 4.17512702941895
1002 4.18077325820923
1003 4.18658113479614
1004 4.19240188598633
1005 4.19817972183228
1006 4.20408058166504
1007 4.21001195907593
1008 4.21576738357544
1009 4.22160053253174
1010 4.22741460800171
1011 4.23326921463013
1012 4.23921489715576
1013 4.24506044387817
1014 4.25096559524536
1015 4.25681495666504
1016 4.26250839233398
1017 4.26823139190674
1018 4.27409029006958
1019 4.27992677688599
1020 4.28564929962158
1021 4.29127597808838
1022 4.29689598083496
1023 4.30261087417603
1024 4.30829954147339
1025 4.31377553939819
1026 4.31921482086182
1027 4.32462978363037
1028 4.33012247085571
1029 4.33573722839355
1030 4.34119272232056
1031 4.34649133682251
1032 4.35204887390137
1033 4.35760498046875
1034 4.36261463165283
1035 4.36832857131958
1036 4.37322568893433
1037 4.37828969955444
1038 4.38349342346191
1039 4.38881349563599
1040 4.3939208984375
1041 4.39903163909912
1042 4.40412425994873
1043 4.40904569625854
1044 4.41415405273438
1045 4.41915798187256
1046 4.42401456832886
1047 4.42909145355225
1048 4.43410110473633
1049 4.43926620483398
1050 4.44394302368164
1051 4.44911813735962
1052 4.45416402816772
1053 4.45931816101074
1054 4.46432256698608
1055 4.46957111358643
1056 4.4745569229126
1057 4.47984886169434
1058 4.48493576049805
1059 4.49012231826782
1060 4.49525690078735
1061 4.50036764144897
1062 4.50561857223511
1063 4.51093626022339
1064 4.51583957672119
1065 4.52102136611938
1066 4.52616930007935
1067 4.53116655349731
1068 4.53622102737427
1069 4.54125499725342
1070 4.5456337928772
1071 4.55106401443481
1072 4.55588102340698
1073 4.56069374084473
1074 4.56538105010986
1075 4.56989479064941
1076 4.57481622695923
1077 4.57947683334351
1078 4.58409643173218
1079 4.58901882171631
1080 4.59380483627319
1081 4.59860944747925
1082 4.60328531265259
1083 4.60809946060181
1084 4.61253547668457
1085 4.61771202087402
1086 4.62218904495239
1087 4.62702989578247
1088 4.63174772262573
1089 4.63692474365234
1090 4.6417031288147
1091 4.64639234542847
1092 4.65140008926392
1093 4.65623569488525
1094 4.66107654571533
1095 4.66605949401855
1096 4.67115449905396
1097 4.67615747451782
1098 4.68120241165161
1099 4.68603610992432
1100 4.69122743606567
1101 4.69619274139404
1102 4.70101928710938
1103 4.70613145828247
1104 4.71146774291992
1105 4.71649360656738
1106 4.72160863876343
1107 4.72664546966553
1108 4.73184967041016
1109 4.7371768951416
1110 4.74264430999756
1111 4.74774837493896
1112 4.75282669067383
1113 4.75815057754517
1114 4.76350975036621
1115 4.76836681365967
1116 4.77328062057495
1117 4.77816247940063
1118 4.78303146362305
1119 4.7881031036377
1120 4.7928581237793
1121 4.79738855361938
1122 4.80211353302002
1123 4.80667018890381
1124 4.81103706359863
1125 4.81531381607056
1126 4.81949520111084
1127 4.82339239120483
1128 4.82723951339722
1129 4.8311185836792
1130 4.83460855484009
1131 4.83783388137817
1132 4.84111404418945
1133 4.84387969970703
1134 4.84664392471313
1135 4.8490743637085
1136 4.85140180587769
1137 4.85326290130615
1138 4.85497713088989
1139 4.856529712677
1140 4.85758066177368
1141 4.85862684249878
1142 4.85939693450928
1143 4.85972261428833
1144 4.859947681427
1145 4.86022615432739
1146 4.86021566390991
1147 4.85991764068604
1148 4.85930156707764
1149 4.85926055908203
1150 4.85909223556519
1151 4.85825872421265
1152 4.85768795013428
1153 4.85700130462646
1154 4.85675525665283
1155 4.85624599456787
1156 4.855628490448
1157 4.85516405105591
1158 4.85500335693359
1159 4.85473012924194
1160 4.85433530807495
1161 4.85400438308716
1162 4.85417222976685
1163 4.85398578643799
1164 4.85407018661499
1165 4.85436820983887
1166 4.85433149337769
1167 4.85466527938843
1168 4.85480928421021
1169 4.85486555099487
1170 4.85575580596924
1171 4.8556342124939
1172 4.85489845275879
1173 4.855064868927
1174 4.85476636886597
1175 4.85484170913696
1176 4.85436010360718
1177 4.85419225692749
1178 4.85412406921387
1179 4.85352659225464
1180 4.85315084457397
1181 4.85246181488037
1182 4.8519458770752
1183 4.8509840965271
1184 4.85048341751099
1185 4.84971284866333
1186 4.84910678863525
1187 4.84828662872314
1188 4.8475193977356
1189 4.84713172912598
1190 4.84570217132568
1191 4.8448805809021
1192 4.84414291381836
1193 4.84322261810303
1194 4.84232139587402
1195 4.84113883972168
1196 4.84015512466431
1197 4.83894634246826
1198 4.83799028396606
1199 4.83705759048462
1200 4.83585405349731
1201 4.8343243598938
1202 4.83344078063965
1203 4.83183145523071
1204 4.83117818832397
1205 4.8293399810791
1206 4.82825660705566
1207 4.82690668106079
1208 4.82550621032715
1209 4.8236198425293
1210 4.82207345962524
1211 4.82044219970703
1212 4.81867265701294
1213 4.81683254241943
1214 4.81457662582397
1215 4.8134651184082
1216 4.81117820739746
1217 4.80928564071655
1218 4.80766630172729
1219 4.80531787872314
1220 4.80362796783447
1221 4.80232334136963
1222 4.8003077507019
1223 4.79813528060913
1224 4.79628038406372
1225 4.79385948181152
1226 4.79222059249878
1227 4.79013299942017
1228 4.78787517547607
1229 4.78604793548584
1230 4.7842493057251
1231 4.78225374221802
1232 4.7801833152771
1233 4.7783031463623
1234 4.77642202377319
1235 4.77448606491089
1236 4.77251195907593
1237 4.77073001861572
1238 4.76876258850098
1239 4.76686429977417
1240 4.76503419876099
1241 4.76303672790527
1242 4.76102828979492
1243 4.75962352752686
1244 4.75752305984497
1245 4.75583076477051
1246 4.75410938262939
1247 4.75282859802246
1248 4.75093221664429
1249 4.74958610534668
1250 4.748046875
1251 4.74671268463135
1252 4.74552011489868
1253 4.74390077590942
1254 4.74300670623779
1255 4.74147176742554
1256 4.73995351791382
1257 4.73890447616577
1258 4.73752641677856
1259 4.7364935874939
1260 4.73532819747925
1261 4.73428821563721
1262 4.73320722579956
1263 4.7315845489502
1264 4.73107767105103
1265 4.73008918762207
1266 4.72876787185669
1267 4.72779750823975
1268 4.72655153274536
1269 4.72689485549927
1270 4.72491216659546
1271 4.72387933731079
1272 4.72329187393188
1273 4.72291421890259
1274 4.72183275222778
1275 4.7205958366394
1276 4.71998071670532
1277 4.71884202957153
1278 4.71811532974243
1279 4.71702527999878
1280 4.71618366241455
1281 4.71496105194092
1282 4.71409749984741
1283 4.71265840530396
1284 4.71164464950562
1285 4.71043729782104
1286 4.70934820175171
1287 4.70784854888916
1288 4.70636892318726
1289 4.70537090301514
1290 4.70360946655273
1291 4.70244359970093
1292 4.70071935653687
1293 4.69960117340088
1294 4.6980938911438
1295 4.69650077819824
1296 4.69521522521973
1297 4.69343423843384
1298 4.69222021102905
1299 4.69043207168579
1300 4.68894100189209
1301 4.68735790252686
1302 4.68577718734741
1303 4.68426561355591
1304 4.68235158920288
1305 4.68072700500488
1306 4.67872428894043
1307 4.67688226699829
1308 4.67481517791748
1309 4.67291355133057
1310 4.67107152938843
1311 4.6688060760498
1312 4.66705799102783
1313 4.66488742828369
1314 4.66275787353516
1315 4.66069078445435
1316 4.65853595733643
1317 4.65625238418579
1318 4.65399360656738
1319 4.65168476104736
1320 4.64932489395142
1321 4.64721536636353
1322 4.64463233947754
1323 4.6421365737915
1324 4.63959407806396
1325 4.63712739944458
1326 4.63442325592041
1327 4.63207817077637
1328 4.62957572937012
1329 4.62698554992676
1330 4.62462759017944
1331 4.621910572052
1332 4.61961126327515
1333 4.61731576919556
1334 4.61512088775635
1335 4.61283016204834
1336 4.61049604415894
1337 4.60846567153931
1338 4.60635995864868
1339 4.60429096221924
1340 4.60226058959961
1341 4.6001091003418
1342 4.59805536270142
1343 4.59595775604248
1344 4.59402275085449
1345 4.59199619293213
1346 4.58986377716064
1347 4.58767700195312
1348 4.58570241928101
1349 4.58389854431152
1350 4.58171272277832
1351 4.57966804504395
1352 4.57748126983643
1353 4.57554864883423
1354 4.57353687286377
1355 4.57167339324951
1356 4.56946563720703
1357 4.56741237640381
1358 4.56566381454468
1359 4.56413698196411
1360 4.56227540969849
1361 4.56040382385254
1362 4.55867624282837
1363 4.5569019317627
1364 4.55541753768921
1365 4.5537633895874
1366 4.55217933654785
1367 4.55086326599121
1368 4.54926776885986
1369 4.5480899810791
1370 4.54660701751709
1371 4.54519033432007
1372 4.54420948028564
1373 4.54293584823608
1374 4.54203987121582
1375 4.54090166091919
1376 4.53966856002808
1377 4.53890180587769
1378 4.53773498535156
1379 4.53700542449951
1380 4.536461353302
1381 4.53521394729614
1382 4.53465938568115
1383 4.53393316268921
1384 4.53326892852783
1385 4.5327091217041
1386 4.53218746185303
1387 4.5314302444458
1388 4.53126096725464
1389 4.53047847747803
1390 4.52993440628052
1391 4.52936363220215
1392 4.52895736694336
1393 4.52849531173706
1394 4.52806901931763
1395 4.52756452560425
1396 4.52750682830811
1397 4.52689123153687
1398 4.5265007019043
1399 4.52616596221924
1400 4.52579069137573
1401 4.5254282951355
1402 4.52511262893677
1403 4.52452087402344
1404 4.52425670623779
1405 4.52407884597778
1406 4.52377653121948
1407 4.52341747283936
1408 4.52346658706665
1409 4.52331781387329
1410 4.52317571640015
1411 4.52307319641113
1412 4.52311229705811
1413 4.52335596084595
1414 4.5236554145813
1415 4.5237717628479
1416 4.52403354644775
1417 4.52435350418091
1418 4.52465963363647
1419 4.52507972717285
1420 4.52534437179565
1421 4.52575635910034
1422 4.52600002288818
1423 4.52652931213379
1424 4.52690029144287
1425 4.52715349197388
1426 4.52755165100098
1427 4.52775478363037
1428 4.5282998085022
1429 4.52862215042114
1430 4.52919816970825
1431 4.5294771194458
1432 4.52969884872437
1433 4.53016185760498
1434 4.53042936325073
1435 4.53084373474121
1436 4.53132104873657
1437 4.53165340423584
1438 4.53220987319946
1439 4.53258419036865
1440 4.53320646286011
1441 4.53362274169922
1442 4.53402185440063
1443 4.5347843170166
1444 4.53557682037354
1445 4.53603315353394
1446 4.53689575195312
1447 4.53736019134521
1448 4.53811264038086
1449 4.5388445854187
1450 4.53921556472778
1451 4.53992605209351
1452 4.54053544998169
1453 4.54112243652344
1454 4.54178762435913
1455 4.54197406768799
1456 4.54281568527222
1457 4.54323482513428
1458 4.54361629486084
1459 4.54437685012817
1460 4.54476356506348
1461 4.54544544219971
1462 4.54581499099731
1463 4.54657745361328
1464 4.54708576202393
1465 4.54777717590332
1466 4.54849672317505
1467 4.54922485351562
1468 4.54969358444214
1469 4.55058526992798
1470 4.55118560791016
1471 4.55205392837524
1472 4.55251932144165
1473 4.55335187911987
1474 4.55429744720459
1475 4.55481243133545
1476 4.55564022064209
1477 4.55642318725586
1478 4.55700778961182
1479 4.55786228179932
1480 4.55876779556274
1481 4.55941104888916
1482 4.56029319763184
1483 4.56120729446411
1484 4.561927318573
1485 4.562744140625
1486 4.56386041641235
1487 4.56476402282715
1488 4.56570816040039
1489 4.56693601608276
1490 4.56806325912476
1491 4.56924057006836
1492 4.57024765014648
1493 4.57146072387695
1494 4.57272434234619
1495 4.57387542724609
1496 4.57511806488037
1497 4.57645320892334
1498 4.57763051986694
1499 4.57891988754272
1500 4.58026123046875
1501 4.58145046234131
1502 4.58263540267944
1503 4.58385896682739
1504 4.58511686325073
1505 4.58629274368286
1506 4.58759212493896
1507 4.58869647979736
1508 4.58991765975952
1509 4.59114694595337
1510 4.59214782714844
1511 4.59337186813354
1512 4.59436416625977
1513 4.59552812576294
1514 4.59668493270874
1515 4.5977578163147
1516 4.59885120391846
1517 4.59977149963379
1518 4.6008095741272
1519 4.60185575485229
1520 4.60268115997314
1521 4.60362148284912
1522 4.60446643829346
1523 4.60537242889404
1524 4.60614347457886
1525 4.60704135894775
1526 4.60789108276367
1527 4.60860061645508
1528 4.60943412780762
1529 4.61022043228149
1530 4.61099720001221
1531 4.61188697814941
1532 4.61287784576416
1533 4.6136417388916
1534 4.61479425430298
1535 4.61583423614502
1536 4.61678409576416
1537 4.61788845062256
1538 4.6191258430481
1539 4.62043190002441
1540 4.62169361114502
1541 4.62302684783936
1542 4.6244945526123
1543 4.62594556808472
1544 4.62732648849487
1545 4.62896299362183
1546 4.63062429428101
1547 4.63216972351074
1548 4.63382005691528
1549 4.63561201095581
1550 4.63730382919312
1551 4.63901567459106
1552 4.64061069488525
1553 4.642409324646
1554 4.64422178268433
1555 4.64605331420898
1556 4.64753246307373
1557 4.64925336837769
1558 4.65127468109131
1559 4.65288066864014
1560 4.65424108505249
1561 4.65613555908203
1562 4.65802335739136
1563 4.65935468673706
1564 4.66116428375244
1565 4.66243410110474
1566 4.66402292251587
1567 4.66569423675537
1568 4.66747093200684
1569 4.66853857040405
1570 4.67037010192871
1571 4.67170858383179
1572 4.67338848114014
1573 4.67492055892944
1574 4.67629909515381
1575 4.67800426483154
1576 4.67905950546265
1577 4.68093919754028
1578 4.68226194381714
1579 4.68376636505127
1580 4.68537998199463
1581 4.68673896789551
1582 4.68857669830322
1583 4.68969964981079
1584 4.69134998321533
1585 4.69254732131958
1586 4.69444942474365
1587 4.69602298736572
1588 4.69765281677246
1589 4.6991286277771
1590 4.7006630897522
1591 4.70255422592163
1592 4.70416784286499
1593 4.7060809135437
1594 4.70751810073853
1595 4.70935964584351
1596 4.71134757995605
1597 4.71310663223267
1598 4.7147741317749
1599 4.71682453155518
1600 4.71854972839355
1601 4.72049140930176
1602 4.72263145446777
1603 4.72416019439697
1604 4.72591590881348
1605 4.72826099395752
1606 4.730140209198
1607 4.7324333190918
1608 4.73422765731812
1609 4.73610973358154
1610 4.73799419403076
1611 4.74007034301758
1612 4.74198818206787
1613 4.74392127990723
1614 4.74582672119141
1615 4.74779748916626
1616 4.74986791610718
1617 4.75175428390503
1618 4.75394916534424
1619 4.75579881668091
1620 4.75799369812012
1621 4.76002788543701
1622 4.76212692260742
1623 4.76429319381714
1624 4.76629066467285
1625 4.76857566833496
1626 4.7704119682312
1627 4.77277374267578
1628 4.77510976791382
1629 4.77719926834106
1630 4.77940702438354
1631 4.7818021774292
1632 4.78399610519409
1633 4.7865424156189
1634 4.78914546966553
1635 4.7915735244751
1636 4.79426431655884
1637 4.79686069488525
1638 4.79961585998535
1639 4.80247974395752
1640 4.80526447296143
1641 4.80818700790405
1642 4.81114101409912
1643 4.81415510177612
1644 4.81675434112549
1645 4.81901836395264
1646 4.82106924057007
1647 4.82260322570801
1648 4.82340908050537
1649 4.82380056381226
1650 4.82300758361816
1651 4.82186985015869
1652 4.81970453262329
1653 4.81662368774414
1654 4.81249237060547
1655 4.80716705322266
1656 4.80053424835205
1657 4.79412269592285
1658 4.78624153137207
1659 4.77710580825806
1660 4.76771211624146
1661 4.75721502304077
1662 4.74569416046143
1663 4.73312568664551
1664 4.72038507461548
1665 4.70632696151733
1666 4.69192218780518
1667 4.67683076858521
1668 4.66044521331787
1669 4.64360952377319
1670 4.62547492980957
1671 4.60829973220825
1672 4.58936977386475
1673 4.56938457489014
1674 4.54877614974976
1675 4.52875328063965
1676 4.50785970687866
1677 4.48644065856934
1678 4.46421051025391
1679 4.44178533554077
1680 4.41879844665527
1681 4.39598560333252
1682 4.37243890762329
1683 4.34984445571899
1684 4.32667446136475
1685 4.303870677948
1686 4.28139495849609
1687 4.25946807861328
1688 4.23702573776245
1689 4.2154426574707
1690 4.1944375038147
1691 4.17366409301758
1692 4.15418004989624
1693 4.13444328308105
1694 4.1155219078064
1695 4.0968451499939
1696 4.07897090911865
1697 4.06149816513062
1698 4.04467296600342
1699 4.0282244682312
1700 4.01215696334839
1701 3.99657320976257
1702 3.98142170906067
1703 3.96646690368652
1704 3.95206642150879
1705 3.93804121017456
1706 3.92407369613647
1707 3.91048359870911
1708 3.89758539199829
1709 3.88482713699341
1710 3.87271761894226
1711 3.86053252220154
1712 3.84879446029663
1713 3.83720827102661
1714 3.82538342475891
1715 3.81485390663147
1716 3.80382585525513
1717 3.79361486434937
1718 3.78338813781738
1719 3.77303385734558
1720 3.76317262649536
1721 3.75356101989746
1722 3.74429559707642
1723 3.73487973213196
1724 3.72568082809448
1725 3.71681070327759
1726 3.70797204971313
1727 3.6992883682251
1728 3.69107508659363
1729 3.68237948417664
1730 3.67415928840637
1731 3.66607427597046
1732 3.65784883499146
1733 3.64922595024109
1734 3.64109539985657
1735 3.63342523574829
1736 3.6257860660553
1737 3.61739230155945
1738 3.61012625694275
1739 3.60247230529785
1740 3.59449124336243
1741 3.58681559562683
1742 3.57932829856873
1743 3.57159233093262
1744 3.56360292434692
1745 3.55577850341797
1746 3.54880928993225
1747 3.5412859916687
1748 3.533207654953
1749 3.52590298652649
1750 3.51849627494812
1751 3.5104501247406
1752 3.50311636924744
1753 3.4958598613739
1754 3.48795676231384
1755 3.48018670082092
1756 3.47285103797913
1757 3.46500778198242
1758 3.45815634727478
1759 3.45000886917114
1760 3.44301915168762
1761 3.43516230583191
1762 3.42764472961426
1763 3.42090630531311
1764 3.41256761550903
1765 3.4056704044342
1766 3.39831519126892
1767 3.39099287986755
1768 3.38364243507385
1769 3.37597155570984
1770 3.36858344078064
1771 3.3610200881958
1772 3.35376143455505
1773 3.34604215621948
1774 3.33887004852295
1775 3.33141374588013
1776 3.32403683662415
1777 3.31661200523376
1778 3.30930233001709
1779 3.30202960968018
1780 3.29468584060669
1781 3.28753876686096
1782 3.2798433303833
1783 3.27294921875
1784 3.26546621322632
1785 3.25855398178101
1786 3.25120282173157
1787 3.24369406700134
1788 3.2367000579834
1789 3.22932481765747
1790 3.22257041931152
1791 3.21540689468384
1792 3.20827102661133
1793 3.20152568817139
1794 3.19437265396118
1795 3.1879620552063
1796 3.1813907623291
1797 3.17407655715942
1798 3.16737222671509
1799 3.16070628166199
1800 3.15379524230957
1801 3.14635920524597
1802 3.14050698280334
1803 3.13375234603882
1804 3.1265766620636
1805 3.11963319778442
1806 3.11339831352234
1807 3.10580611228943
1808 3.09871387481689
1809 3.09205198287964
1810 3.08463430404663
1811 3.07726716995239
1812 3.07031774520874
1813 3.06323289871216
1814 3.05597567558289
1815 3.04979491233826
1816 3.04214429855347
1817 3.03510522842407
1818 3.02802300453186
1819 3.02081370353699
1820 3.01366925239563
1821 3.00642013549805
1822 2.99946331977844
1823 2.99240016937256
1824 2.98540949821472
1825 2.97744154930115
1826 2.9708456993103
1827 2.96359276771545
1828 2.955570936203
1829 2.94879293441772
1830 2.94096732139587
1831 2.93382978439331
1832 2.92685222625732
1833 2.91955804824829
1834 2.91190671920776
1835 2.90457653999329
1836 2.89736032485962
1837 2.88922762870789
1838 2.88294363021851
1839 2.87568020820618
1840 2.86862635612488
1841 2.86161637306213
1842 2.85444855690002
1843 2.84725904464722
1844 2.83970594406128
1845 2.83347868919373
1846 2.82625341415405
1847 2.81947064399719
1848 2.81257653236389
1849 2.80556297302246
1850 2.79859590530396
1851 2.79175806045532
1852 2.78460144996643
1853 2.77764248847961
1854 2.77106094360352
1855 2.76387190818787
1856 2.75705862045288
1857 2.74977278709412
1858 2.74320864677429
1859 2.73609209060669
1860 2.72904801368713
1861 2.72204995155334
1862 2.71513366699219
1863 2.70778703689575
1864 2.70055627822876
1865 2.69367122650146
1866 2.68656373023987
1867 2.6792778968811
1868 2.67214131355286
1869 2.66463899612427
1870 2.65729403495789
1871 2.65024638175964
1872 2.6427948474884
1873 2.63615655899048
1874 2.62843561172485
1875 2.62139344215393
1876 2.61424803733826
1877 2.60716772079468
1878 2.60013675689697
1879 2.59325909614563
1880 2.58624458312988
1881 2.5792133808136
1882 2.57219457626343
1883 2.56535768508911
1884 2.55864357948303
1885 2.551753282547
1886 2.54522705078125
1887 2.53882503509521
1888 2.53210282325745
1889 2.52530336380005
1890 2.51881003379822
1891 2.51225137710571
1892 2.50546312332153
1893 2.49901437759399
1894 2.49262189865112
1895 2.48623371124268
1896 2.47987222671509
1897 2.47357201576233
1898 2.46719360351562
1899 2.46074891090393
1900 2.45425224304199
1901 2.44785976409912
1902 2.44138884544373
1903 2.43520927429199
1904 2.42888641357422
1905 2.42236042022705
1906 2.41559624671936
1907 2.40892124176025
1908 2.40244007110596
1909 2.39583349227905
1910 2.38924741744995
1911 2.38260817527771
1912 2.37583255767822
1913 2.36926341056824
1914 2.36266994476318
1915 2.35599422454834
1916 2.34931468963623
1917 2.34284424781799
1918 2.33583116531372
1919 2.32942867279053
1920 2.32285237312317
1921 2.3161985874176
1922 2.30961489677429
1923 2.30297088623047
1924 2.296226978302
1925 2.28954029083252
1926 2.2830502986908
1927 2.27640986442566
1928 2.26980876922607
1929 2.26319432258606
1930 2.25659227371216
1931 2.25004720687866
1932 2.24340128898621
1933 2.23700618743896
1934 2.23026585578918
1935 2.22379422187805
1936 2.21700763702393
1937 2.21079683303833
1938 2.20391011238098
1939 2.19731068611145
1940 2.19072079658508
1941 2.18424725532532
1942 2.17760944366455
1943 2.17102861404419
1944 2.16417646408081
1945 2.15745568275452
1946 2.15104031562805
1947 2.14422535896301
1948 2.1378173828125
1949 2.13109493255615
1950 2.12432169914246
1951 2.11765003204346
1952 2.11074829101562
1953 2.10405254364014
1954 2.09747910499573
1955 2.09069061279297
1956 2.08361864089966
1957 2.07676935195923
1958 2.06993579864502
1959 2.06260561943054
1960 2.05578446388245
1961 2.04883170127869
1962 2.04172587394714
1963 2.03461813926697
1964 2.02719521522522
1965 2.01992082595825
1966 2.0125904083252
1967 2.00541663169861
1968 1.99807989597321
1969 1.99063205718994
1970 1.98275470733643
1971 1.97547113895416
1972 1.96792936325073
1973 1.96009314060211
1974 1.9528489112854
1975 1.94511497020721
1976 1.93720257282257
1977 1.92966461181641
1978 1.92206656932831
1979 1.91425621509552
1980 1.90681993961334
1981 1.89883053302765
1982 1.89113473892212
1983 1.8837822675705
1984 1.87605547904968
1985 1.868821144104
1986 1.86098098754883
1987 1.85319292545319
1988 1.8456072807312
1989 1.83800852298737
1990 1.83064270019531
1991 1.82340824604034
1992 1.81578242778778
1993 1.80798733234406
1994 1.80081248283386
1995 1.79355311393738
1996 1.78632938861847
1997 1.77913057804108
1998 1.77161192893982
1999 1.76417124271393
2000 1.75714659690857
2001 1.7497466802597
2002 1.74215245246887
2003 1.73504388332367
2004 1.72795140743256
2005 1.72098636627197
2006 1.71395432949066
2007 1.70712423324585
2008 1.70042037963867
2009 1.69403004646301
2010 1.68814980983734
2011 1.6819486618042
2012 1.67616975307465
2013 1.67100155353546
2014 1.66594552993774
2015 1.66060078144073
2016 1.65602624416351
2017 1.65155696868896
2018 1.64746379852295
2019 1.64327490329742
2020 1.63957667350769
2021 1.63633704185486
2022 1.63296043872833
2023 1.62973737716675
2024 1.62698662281036
2025 1.62472116947174
2026 1.62213468551636
2027 1.61997663974762
2028 1.61745631694794
2029 1.61587917804718
2030 1.61401438713074
2031 1.61259400844574
2032 1.61082637310028
2033 1.60937345027924
2034 1.60810804367065
2035 1.60692429542542
2036 1.60573446750641
2037 1.60414373874664
2038 1.60337030887604
2039 1.60244107246399
2040 1.60184037685394
2041 1.60077738761902
2042 1.60037899017334
2043 1.59970057010651
2044 1.59904181957245
2045 1.59867596626282
2046 1.59806382656097
2047 1.59740936756134
2048 1.59686493873596
2049 1.59623718261719
2050 1.59546732902527
2051 1.59484922885895
2052 1.5939599275589
2053 1.59349131584167
2054 1.59208679199219
2055 1.59094595909119
2056 1.58991467952728
2057 1.58874833583832
2058 1.58740437030792
2059 1.58637702465057
2060 1.5852472782135
2061 1.58414113521576
2062 1.5832816362381
2063 1.58271110057831
2064 1.58189189434052
2065 1.58096551895142
2066 1.58009088039398
2067 1.57954919338226
2068 1.57866847515106
2069 1.5779025554657
2070 1.57755792140961
2071 1.57690978050232
2072 1.57633709907532
2073 1.57602763175964
2074 1.57529938220978
2075 1.57454514503479
2076 1.57405042648315
2077 1.57334542274475
2078 1.57273435592651
2079 1.57193350791931
2080 1.57135450839996
2081 1.57069742679596
2082 1.5701652765274
2083 1.56974840164185
2084 1.56930994987488
2085 1.56893408298492
2086 1.56868040561676
2087 1.56821179389954
2088 1.5678962469101
2089 1.56725800037384
2090 1.5674809217453
2091 1.56704354286194
2092 1.56701254844666
2093 1.56656420230865
2094 1.56628739833832
2095 1.56577205657959
2096 1.56565570831299
2097 1.56504738330841
2098 1.56465423107147
2099 1.56438267230988
2100 1.56392467021942
2101 1.56322968006134
2102 1.56264936923981
2103 1.56176722049713
2104 1.56015563011169
2105 1.55965721607208
2106 1.55891728401184
2107 1.5580803155899
2108 1.5569851398468
2109 1.55551707744598
2110 1.5543577671051
2111 1.55302917957306
2112 1.55156552791595
2113 1.55063164234161
2114 1.54891037940979
2115 1.5477067232132
2116 1.54608201980591
2117 1.54469335079193
2118 1.5437273979187
2119 1.54227328300476
2120 1.54139506816864
2121 1.53972470760345
2122 1.53798520565033
2123 1.53680408000946
2124 1.53540968894958
2125 1.53377056121826
2126 1.53246009349823
2127 1.53103172779083
2128 1.52944767475128
2129 1.52795386314392
2130 1.52636027336121
2131 1.52464175224304
2132 1.52277863025665
2133 1.52105867862701
2134 1.51973223686218
2135 1.51804351806641
2136 1.5163733959198
2137 1.51466774940491
2138 1.51288032531738
2139 1.51129424571991
2140 1.50957918167114
2141 1.50774884223938
2142 1.50615441799164
2143 1.50460541248322
2144 1.50295579433441
2145 1.5013735294342
2146 1.49972724914551
2147 1.49850904941559
2148 1.49737691879272
2149 1.49598717689514
2150 1.49475634098053
2151 1.49398303031921
2152 1.49255871772766
2153 1.49163687229156
2154 1.49114596843719
2155 1.49018263816833
2156 1.48974275588989
2157 1.48920452594757
2158 1.48872423171997
2159 1.48811817169189
2160 1.48805701732635
2161 1.48769009113312
2162 1.4875476360321
2163 1.48779618740082
2164 1.48748981952667
2165 1.48726940155029
2166 1.48737943172455
2167 1.48758947849274
2168 1.48808753490448
2169 1.48795485496521
2170 1.48836588859558
2171 1.48877084255219
2172 1.4892590045929
2173 1.48971652984619
2174 1.4900918006897
2175 1.49041128158569
2176 1.49109375476837
2177 1.49157667160034
2178 1.49205148220062
2179 1.49260771274567
2180 1.49302351474762
2181 1.49406361579895
2182 1.49497950077057
2183 1.49503421783447
2184 1.49628984928131
2185 1.49691474437714
2186 1.49823617935181
2187 1.49916040897369
2188 1.50022459030151
2189 1.50095546245575
2190 1.50204205513
2191 1.50299799442291
2192 1.50406634807587
2193 1.50515615940094
2194 1.50637888908386
2195 1.50693798065186
2196 1.5084525346756
2197 1.50912237167358
2198 1.51014399528503
2199 1.51121294498444
2200 1.51175534725189
2201 1.51324486732483
2202 1.5139354467392
2203 1.51535224914551
2204 1.51601946353912
2205 1.51695895195007
2206 1.51814293861389
2207 1.5190509557724
2208 1.5200572013855
2209 1.5208295583725
2210 1.52168345451355
2211 1.52263712882996
2212 1.52369630336761
2213 1.52442812919617
2214 1.52555227279663
2215 1.52598917484283
2216 1.52729618549347
2217 1.527836561203
2218 1.52883684635162
2219 1.52993416786194
2220 1.53105568885803
2221 1.5317405462265
2222 1.53271150588989
2223 1.53398180007935
2224 1.53490912914276
2225 1.53616011142731
2226 1.53754878044128
2227 1.53844964504242
2228 1.5398622751236
2229 1.54148399829865
2230 1.54247236251831
2231 1.54355466365814
2232 1.54538774490356
2233 1.54638588428497
2234 1.54815995693207
2235 1.54917514324188
2236 1.55076086521149
2237 1.55254125595093
2238 1.55366909503937
2239 1.55501794815063
2240 1.55656945705414
2241 1.55848300457001
2242 1.55972099304199
2243 1.56108617782593
2244 1.56267583370209
2245 1.56443786621094
2246 1.56603968143463
2247 1.56744015216827
2248 1.56927621364594
2249 1.57112789154053
2250 1.57272911071777
2251 1.5745964050293
2252 1.57578957080841
2253 1.57724070549011
2254 1.57873451709747
2255 1.5806657075882
2256 1.5818202495575
2257 1.58343410491943
2258 1.58458399772644
2259 1.58605980873108
2260 1.58724045753479
2261 1.58873820304871
2262 1.59039568901062
2263 1.59138453006744
2264 1.59214425086975
2265 1.59311020374298
2266 1.59409654140472
2267 1.59553062915802
2268 1.59633553028107
2269 1.59747445583344
2270 1.59810757637024
2271 1.5990377664566
2272 1.60003590583801
2273 1.60091781616211
2274 1.60200381278992
2275 1.60284566879272
2276 1.60362505912781
2277 1.60416269302368
2278 1.60469317436218
2279 1.6057984828949
2280 1.60648059844971
2281 1.60754466056824
2282 1.60841500759125
2283 1.60916650295258
2284 1.60964632034302
2285 1.61084544658661
2286 1.61210155487061
2287 1.61257123947144
2288 1.61360657215118
2289 1.61410903930664
2290 1.61518335342407
2291 1.61610245704651
2292 1.61730062961578
2293 1.61775505542755
2294 1.61826372146606
2295 1.61897468566895
2296 1.61994242668152
2297 1.62089216709137
2298 1.62131249904633
2299 1.62212479114532
2300 1.62276303768158
2301 1.62367689609528
2302 1.62410569190979
2303 1.62511467933655
2304 1.62590312957764
2305 1.62672448158264
2306 1.62751066684723
2307 1.62769401073456
2308 1.628830909729
2309 1.62935543060303
2310 1.630242228508
2311 1.63091480731964
2312 1.63175368309021
2313 1.63213467597961
2314 1.63307559490204
2315 1.63395035266876
2316 1.6344940662384
2317 1.63519620895386
2318 1.63592767715454
2319 1.63653290271759
2320 1.63726210594177
2321 1.63754117488861
2322 1.63836646080017
2323 1.6389274597168
2324 1.63896656036377
2325 1.64001059532166
2326 1.64052224159241
2327 1.64073550701141
2328 1.64123678207397
2329 1.64193511009216
2330 1.6419712305069
2331 1.64283764362335
2332 1.64303874969482
2333 1.64275968074799
2334 1.64387583732605
2335 1.64402616024017
2336 1.64395403862
2337 1.64410471916199
2338 1.64482820034027
2339 1.64464497566223
2340 1.64478206634521
2341 1.64487254619598
2342 1.64483058452606
2343 1.64458036422729
2344 1.64452362060547
2345 1.6445643901825
2346 1.64455461502075
2347 1.6441262960434
2348 1.64412009716034
2349 1.64321660995483
2350 1.6434098482132
2351 1.6429603099823
2352 1.64252591133118
2353 1.6425609588623
2354 1.64192283153534
2355 1.6414532661438
2356 1.64036810398102
2357 1.64001846313477
2358 1.63961255550385
2359 1.63889598846436
2360 1.63857507705688
2361 1.63776993751526
2362 1.6365909576416
2363 1.63547718524933
2364 1.635005235672
2365 1.63348507881165
2366 1.63289153575897
2367 1.63181912899017
2368 1.6304098367691
2369 1.62871301174164
2370 1.62737941741943
2371 1.6271800994873
2372 1.62577223777771
2373 1.62566757202148
2374 1.62540709972382
2375 1.6261545419693
2376 1.62732076644897
2377 1.62920987606049
2378 1.63182580471039
2379 1.63588857650757
2380 1.64025664329529
2381 1.64588510990143
2382 1.65222311019897
2383 1.65948402881622
2384 1.66788232326508
2385 1.6768923997879
2386 1.68714988231659
2387 1.69779455661774
2388 1.70952475070953
2389 1.72189116477966
2390 1.73531377315521
2391 1.74883902072906
2392 1.76367795467377
2393 1.779057264328
2394 1.79480409622192
2395 1.81162106990814
2396 1.82905459403992
2397 1.84680807590485
2398 1.86521542072296
2399 1.88465130329132
2400 1.90409159660339
2401 1.92489206790924
2402 1.94638752937317
2403 1.96781325340271
2404 1.98952317237854
2405 2.01210522651672
2406 2.03546261787415
2407 2.05899024009705
2408 2.08281779289246
2409 2.10709571838379
2410 2.13091731071472
2411 2.15479159355164
2412 2.17919898033142
2413 2.20285987854004
2414 2.22693657875061
2415 2.2504723072052
2416 2.27363085746765
2417 2.2963809967041
2418 2.31867289543152
2419 2.34043121337891
2420 2.36172556877136
2421 2.38221859931946
2422 2.4025673866272
2423 2.42278099060059
2424 2.44213461875916
2425 2.46100187301636
2426 2.47939658164978
2427 2.49743914604187
2428 2.51471590995789
2429 2.53170919418335
2430 2.54852795600891
2431 2.56456232070923
2432 2.58050608634949
2433 2.59622621536255
2434 2.61089015007019
2435 2.62583541870117
2436 2.63988828659058
2437 2.6536340713501
2438 2.66708302497864
2439 2.68063926696777
2440 2.69365477561951
2441 2.70636916160583
2442 2.71881365776062
2443 2.73124361038208
2444 2.74306011199951
2445 2.75470399856567
2446 2.76633191108704
2447 2.77756285667419
2448 2.78827023506165
2449 2.79924488067627
2450 2.80938506126404
2451 2.81968545913696
2452 2.82974433898926
2453 2.83954167366028
2454 2.8491358757019
2455 2.85816097259521
2456 2.86737298965454
2457 2.87642908096313
2458 2.88513731956482
2459 2.8935980796814
2460 2.90216994285583
2461 2.91058301925659
2462 2.91883683204651
2463 2.92681765556335
2464 2.93477487564087
2465 2.94275093078613
2466 2.95071935653687
2467 2.95853066444397
2468 2.9664146900177
2469 2.97424864768982
2470 2.98185682296753
2471 2.98960447311401
2472 2.99733686447144
2473 3.00508189201355
2474 3.01267910003662
2475 3.02041459083557
2476 3.02765703201294
2477 3.03547501564026
2478 3.04315519332886
2479 3.05042695999146
2480 3.05800890922546
2481 3.06576013565063
2482 3.07337069511414
2483 3.08109068870544
2484 3.08842492103577
2485 3.09605479240417
2486 3.10347890853882
2487 3.11124968528748
2488 3.11926293373108
2489 3.12625789642334
2490 3.13359379768372
2491 3.14126968383789
2492 3.14885544776917
2493 3.15625905990601
2494 3.16359448432922
2495 3.17102980613708
2496 3.17846512794495
2497 3.18598413467407
2498 3.19328713417053
2499 3.20076513290405
2500 3.20811820030212
2501 3.21543598175049
2502 3.2223973274231
2503 3.22980999946594
2504 3.23700952529907
2505 3.24424028396606
2506 3.25126791000366
2507 3.25864052772522
2508 3.26579809188843
2509 3.27286171913147
2510 3.28009295463562
2511 3.28740906715393
2512 3.29454231262207
2513 3.3015763759613
2514 3.30910325050354
2515 3.31596231460571
2516 3.3235650062561
2517 3.3304979801178
2518 3.33753705024719
2519 3.34470224380493
2520 3.35201573371887
2521 3.35927677154541
2522 3.36690855026245
2523 3.37384700775146
2524 3.38107872009277
2525 3.38837385177612
2526 3.39572930335999
2527 3.40313410758972
2528 3.41079211235046
2529 3.41848397254944
2530 3.42631220817566
2531 3.43385553359985
2532 3.441890001297
2533 3.4495837688446
2534 3.45753645896912
2535 3.46561980247498
2536 3.47365498542786
2537 3.48158574104309
2538 3.48949456214905
2539 3.49749541282654
2540 3.50555372238159
2541 3.51348185539246
2542 3.52160906791687
2543 3.52972102165222
2544 3.53781127929688
2545 3.54598188400269
2546 3.55426907539368
2547 3.56245517730713
2548 3.57082605361938
2549 3.57898879051208
2550 3.58730387687683
2551 3.59569525718689
2552 3.60407018661499
2553 3.61258912086487
2554 3.62094831466675
2555 3.62951707839966
2556 3.63802218437195
2557 3.64666509628296
2558 3.65545463562012
2559 3.66395449638367
2560 3.6725389957428
2561 3.68115139007568
2562 3.68998742103577
2563 3.69884300231934
2564 3.70761704444885
2565 3.71653008460999
2566 3.72541165351868
2567 3.73435950279236
2568 3.74325370788574
2569 3.75235319137573
2570 3.76132130622864
2571 3.77034831047058
2572 3.77952694892883
2573 3.7886848449707
2574 3.79763603210449
2575 3.80682563781738
2576 3.81565690040588
2577 3.82490086555481
2578 3.83408904075623
2579 3.84322333335876
2580 3.85233855247498
2581 3.86149168014526
2582 3.87069511413574
2583 3.8797402381897
2584 3.88909935951233
2585 3.89790749549866
2586 3.90693140029907
2587 3.9161069393158
2588 3.92505526542664
2589 3.93419361114502
2590 3.94304919242859
2591 3.95206928253174
2592 3.96110701560974
2593 3.9700779914856
2594 3.97867870330811
2595 3.98737335205078
2596 3.99620485305786
2597 4.0048828125
2598 4.01366281509399
2599 4.02249097824097
2600 4.03096151351929
2601 4.03972768783569
2602 4.04828643798828
2603 4.05692005157471
2604 4.06547355651855
2605 4.07415103912354
2606 4.08268404006958
2607 4.09144306182861
2608 4.10029172897339
2609 4.10880184173584
2610 4.11753416061401
2611 4.12628602981567
2612 4.13494825363159
2613 4.14373397827148
2614 4.15217113494873
2615 4.16114377975464
2616 4.16986608505249
2617 4.17866277694702
2618 4.18738126754761
2619 4.19595336914062
2620 4.20442914962769
2621 4.21308660507202
2622 4.22166347503662
2623 4.23006963729858
2624 4.23823881149292
2625 4.24670362472534
2626 4.25490713119507
2627 4.26315546035767
2628 4.27135419845581
2629 4.27951192855835
2630 4.2877368927002
2631 4.29584312438965
2632 4.30388116836548
2633 4.31238317489624
2634 4.32033729553223
2635 4.32889556884766
2636 4.33699798583984
2637 4.34547233581543
2638 4.35391235351562
2639 4.36212205886841
2640 4.37084770202637
2641 4.37896203994751
2642 4.38735342025757
2643 4.39559507369995
2644 4.40405607223511
2645 4.41201686859131
2646 4.42078590393066
2647 4.42930459976196
2648 4.43782615661621
2649 4.44640398025513
2650 4.45534229278564
2651 4.463463306427
2652 4.47170162200928
2653 4.4803032875061
2654 4.48881864547729
2655 4.49731540679932
2656 4.50563192367554
2657 4.51435041427612
2658 4.52225780487061
2659 4.53043794631958
2660 4.53871774673462
2661 4.54703235626221
2662 4.55533266067505
2663 4.56329870223999
2664 4.57145118713379
2665 4.57965278625488
2666 4.587730884552
2667 4.5958046913147
2668 4.6037425994873
2669 4.61187887191772
2670 4.62006568908691
2671 4.62797594070435
2672 4.63603973388672
2673 4.64381647109985
2674 4.65197801589966
2675 4.65951251983643
2676 4.66730356216431
2677 4.67501401901245
2678 4.68239498138428
2679 4.68956184387207
2680 4.6970477104187
2681 4.7043023109436
2682 4.7111644744873
2683 4.71808862686157
2684 4.72496938705444
2685 4.73176860809326
2686 4.73838710784912
2687 4.74493265151978
2688 4.75168752670288
2689 4.75821876525879
2690 4.76494312286377
2691 4.77151727676392
2692 4.77796506881714
2693 4.78452444076538
2694 4.79087829589844
2695 4.7973518371582
2696 4.80383777618408
2697 4.80999135971069
2698 4.81589031219482
2699 4.82205820083618
2700 4.82749557495117
2701 4.83334302902222
2702 4.83877658843994
2703 4.84408712387085
2704 4.84910440444946
2705 4.85411834716797
2706 4.8590521812439
2707 4.86366891860962
2708 4.86821889877319
2709 4.87245798110962
2710 4.87668991088867
2711 4.88078212738037
2712 4.88453674316406
2713 4.88823080062866
2714 4.89172601699829
2715 4.89486789703369
2716 4.89808654785156
2717 4.90105009078979
2718 4.90401983261108
2719 4.90647745132446
2720 4.90901899337769
2721 4.91112613677979
2722 4.91368818283081
2723 4.91525220870972
2724 4.9172682762146
2725 4.91875553131104
2726 4.92036390304565
2727 4.92159128189087
2728 4.92289257049561
2729 4.92398262023926
2730 4.92501401901245
2731 4.92595958709717
2732 4.92680644989014
2733 4.92760562896729
2734 4.92825746536255
2735 4.92876386642456
2736 4.92909002304077
2737 4.92962551116943
2738 4.93006658554077
2739 4.93049764633179
2740 4.93062782287598
2741 4.93101930618286
2742 4.93094873428345
2743 4.93081903457642
2744 4.93089962005615
2745 4.93042993545532
2746 4.93042039871216
2747 4.93011283874512
2748 4.92964315414429
2749 4.92896604537964
2750 4.92906427383423
2751 4.9274697303772
2752 4.92650032043457
2753 4.92567443847656
2754 4.92448997497559
2755 4.92283582687378
2756 4.92284917831421
2757 4.9199366569519
2758 4.91828966140747
2759 4.91613483428955
2760 4.9142050743103
2761 4.91281795501709
2762 4.91034650802612
2763 4.90956735610962
2764 4.90652656555176
2765 4.90582275390625
2766 4.90288543701172
2767 4.90081453323364
2768 4.89893245697021
2769 4.89716529846191
2770 4.8951563835144
2771 4.89304208755493
2772 4.89141750335693
2773 4.88928174972534
2774 4.88745641708374
2775 4.88549375534058
2776 4.88354587554932
2777 4.88180446624756
2778 4.8796911239624
2779 4.87771892547607
2780 4.87605428695679
2781 4.8738055229187
2782 4.87195873260498
2783 4.8703088760376
2784 4.86835050582886
2785 4.86656284332275
2786 4.86474275588989
2787 4.86294078826904
2788 4.8607964515686
2789 4.85977506637573
2790 4.8581919670105
2791 4.85651111602783
2792 4.85531759262085
2793 4.8539605140686
2794 4.85266590118408
2795 4.85157060623169
2796 4.85068798065186
2797 4.84973382949829
2798 4.84875202178955
2799 4.84775495529175
2800 4.84691715240479
2801 4.84618043899536
2802 4.84511613845825
2803 4.84440183639526
2804 4.84362316131592
2805 4.84292650222778
2806 4.84229469299316
2807 4.84159898757935
2808 4.84103012084961
2809 4.84049654006958
2810 4.83976411819458
2811 4.83906412124634
2812 4.83852195739746
2813 4.83767318725586
2814 4.83727073669434
2815 4.83668518066406
2816 4.83612060546875
2817 4.83543682098389
2818 4.83497285842896
2819 4.83464241027832
2820 4.83423614501953
2821 4.8338189125061
2822 4.83364820480347
2823 4.83323526382446
2824 4.8331151008606
2825 4.83297109603882
2826 4.83273839950562
2827 4.83285999298096
2828 4.83291721343994
2829 4.83288335800171
2830 4.83298206329346
2831 4.83306074142456
2832 4.83314037322998
2833 4.83346509933472
2834 4.83350944519043
2835 4.83367395401001
2836 4.83389711380005
2837 4.83430862426758
2838 4.83449268341064
2839 4.83495569229126
2840 4.83517646789551
2841 4.83557367324829
2842 4.83562040328979
2843 4.83591604232788
2844 4.8360652923584
2845 4.8366756439209
2846 4.83663272857666
2847 4.83668041229248
2848 4.83680868148804
2849 4.83703565597534
2850 4.83684730529785
2851 4.83691549301147
2852 4.83691740036011
2853 4.83673048019409
2854 4.83664608001709
2855 4.83635902404785
2856 4.83649158477783
2857 4.83644151687622
2858 4.83615064620972
2859 4.83615350723267
2860 4.83606481552124
2861 4.83591365814209
2862 4.83562803268433
2863 4.83533906936646
2864 4.8351263999939
2865 4.83485460281372
2866 4.83446979522705
2867 4.83372735977173
2868 4.83347797393799
2869 4.83291578292847
2870 4.83236646652222
2871 4.83163595199585
2872 4.83102178573608
2873 4.83054637908936
2874 4.82966423034668
2875 4.8288779258728
2876 4.82785177230835
2877 4.82712697982788
2878 4.82608938217163
2879 4.82488250732422
2880 4.82430648803711
2881 4.82311344146729
2882 4.82179355621338
2883 4.82079648971558
2884 4.81965637207031
2885 4.81861305236816
2886 4.81758308410645
2887 4.81640005111694
2888 4.81558895111084
2889 4.81457281112671
2890 4.81352424621582
2891 4.81278133392334
2892 4.81178855895996
2893 4.81099414825439
2894 4.8104362487793
2895 4.80965900421143
2896 4.80897426605225
2897 4.80827474594116
2898 4.80768632888794
2899 4.80722332000732
2900 4.8067045211792
2901 4.80634355545044
2902 4.80561971664429
2903 4.80531454086304
2904 4.80491209030151
2905 4.80441188812256
2906 4.80409145355225
2907 4.80389213562012
2908 4.80342292785645
2909 4.80303144454956
2910 4.80264520645142
2911 4.80230712890625
2912 4.80212593078613
2913 4.80180406570435
2914 4.8012752532959
2915 4.80096101760864
2916 4.80056619644165
2917 4.8001127243042
2918 4.79976606369019
2919 4.79906845092773
2920 4.79851818084717
2921 4.79796123504639
2922 4.7975959777832
2923 4.79721784591675
2924 4.79656553268433
2925 4.7962589263916
2926 4.79580879211426
2927 4.79556512832642
2928 4.79510402679443
2929 4.79486989974976
2930 4.79466247558594
2931 4.79447174072266
2932 4.79415559768677
2933 4.79404783248901
2934 4.79372978210449
2935 4.79351615905762
2936 4.79327630996704
2937 4.79281377792358
2938 4.79288864135742
2939 4.79256534576416
2940 4.79249715805054
2941 4.79216241836548
2942 4.7918586730957
2943 4.79174900054932
2944 4.79148721694946
2945 4.79117441177368
2946 4.79102659225464
2947 4.79102182388306
2948 4.79098892211914
2949 4.7905535697937
2950 4.79074144363403
2951 4.79090023040771
2952 4.7907600402832
2953 4.79081249237061
2954 4.79108953475952
2955 4.79096841812134
2956 4.79137468338013
2957 4.79147148132324
2958 4.79176378250122
2959 4.79215002059937
2960 4.79245853424072
2961 4.79288339614868
2962 4.79319953918457
2963 4.79383277893066
2964 4.79434776306152
2965 4.79503583908081
2966 4.79563522338867
2967 4.79637956619263
2968 4.79678869247437
2969 4.79763984680176
2970 4.79831171035767
2971 4.7993803024292
2972 4.80023288726807
2973 4.80106401443481
2974 4.80219984054565
2975 4.80294132232666
2976 4.80418682098389
2977 4.80510139465332
2978 4.80621385574341
2979 4.80766248703003
2980 4.80877923965454
2981 4.80991458892822
2982 4.8111515045166
2983 4.8123779296875
2984 4.81375741958618
2985 4.81512689590454
2986 4.81639003753662
2987 4.81790924072266
2988 4.81908226013184
2989 4.82043361663818
2990 4.82170438766479
2991 4.82343816757202
2992 4.82486248016357
2993 4.82631826400757
2994 4.8277416229248
2995 4.82933664321899
2996 4.83087110519409
2997 4.8324818611145
2998 4.83392381668091
2999 4.8358588218689
3000 4.837486743927
3001 4.83911275863647
3002 4.8407154083252
3003 4.84259748458862
3004 4.84402847290039
3005 4.84590005874634
3006 4.84780550003052
3007 4.84966468811035
3008 4.85137701034546
3009 4.85343217849731
3010 4.85520887374878
3011 4.8570408821106
3012 4.85921764373779
3013 4.86111927032471
3014 4.86307144165039
3015 4.86505460739136
3016 4.8666729927063
3017 4.86767101287842
3018 4.86832904815674
3019 4.86872529983521
3020 4.86792993545532
3021 4.86694669723511
3022 4.86511611938477
3023 4.86206674575806
3024 4.85838317871094
3025 4.85365390777588
3026 4.84835624694824
3027 4.84208154678345
3028 4.83480644226074
3029 4.82661914825439
3030 4.81745576858521
3031 4.80773591995239
3032 4.79631185531616
3033 4.78546476364136
3034 4.7732572555542
3035 4.76002931594849
3036 4.74646711349487
3037 4.7323169708252
3038 4.71717548370361
3039 4.7012791633606
3040 4.68543434143066
3041 4.66828155517578
3042 4.65062236785889
3043 4.63196659088135
3044 4.61374378204346
3045 4.59413290023804
3046 4.5746169090271
3047 4.55397796630859
3048 4.53270292282104
3049 4.51120233535767
3050 4.48905086517334
3051 4.46616506576538
3052 4.44294404983521
3053 4.41954660415649
3054 4.39573860168457
3055 4.3717794418335
3056 4.34650945663452
3057 4.32128953933716
3058 4.29606676101685
3059 4.27112531661987
3060 4.24548387527466
3061 4.22028589248657
3062 4.19457864761353
3063 4.16945648193359
3064 4.14450693130493
3065 4.12007474899292
3066 4.09587287902832
3067 4.07200813293457
3068 4.04852342605591
3069 4.02565717697144
3070 4.00311088562012
3071 3.98127365112305
3072 3.95911335945129
3073 3.93793201446533
3074 3.9168872833252
3075 3.89615058898926
3076 3.87608671188354
3077 3.85635113716125
3078 3.83680462837219
3079 3.81738638877869
3080 3.79838585853577
3081 3.77993035316467
3082 3.76203870773315
3083 3.74424147605896
3084 3.7264928817749
3085 3.70930457115173
3086 3.6925938129425
3087 3.67553925514221
3088 3.65898871421814
3089 3.64249658584595
3090 3.6268048286438
3091 3.61111664772034
3092 3.59483647346497
3093 3.5796263217926
3094 3.5643789768219
3095 3.54934477806091
3096 3.53429865837097
3097 3.51967144012451
3098 3.50498414039612
3099 3.49016213417053
3100 3.47611665725708
3101 3.46191835403442
3102 3.44794344902039
3103 3.43389797210693
3104 3.42018699645996
3105 3.40664029121399
3106 3.39269185066223
3107 3.37933206558228
3108 3.36635780334473
3109 3.35293960571289
3110 3.33986759185791
3111 3.32730150222778
3112 3.31406211853027
3113 3.3013117313385
3114 3.28838109970093
3115 3.27556824684143
3116 3.26298260688782
3117 3.25085258483887
3118 3.23845267295837
3119 3.22630929946899
3120 3.21377229690552
3121 3.2017650604248
3122 3.18971824645996
3123 3.1777663230896
3124 3.16605043411255
3125 3.15370416641235
3126 3.14224672317505
3127 3.13061332702637
3128 3.1192409992218
3129 3.10754990577698
3130 3.09635949134827
3131 3.08460593223572
3132 3.07295775413513
3133 3.06173396110535
3134 3.0501663684845
3135 3.03849768638611
3136 3.02718281745911
3137 3.0160186290741
3138 3.00488233566284
3139 2.99350953102112
3140 2.98203253746033
3141 2.97040104866028
3142 2.95915651321411
3143 2.94844794273376
3144 2.93700265884399
3145 2.92605662345886
3146 2.91477417945862
3147 2.90398669242859
3148 2.89263606071472
3149 2.8814160823822
3150 2.87051248550415
3151 2.85886120796204
3152 2.84844183921814
3153 2.83737015724182
3154 2.82654738426208
3155 2.81521272659302
3156 2.80412650108337
3157 2.793212890625
3158 2.78222489356995
3159 2.77110147476196
3160 2.76012444496155
3161 2.74884510040283
3162 2.73792767524719
3163 2.72678589820862
3164 2.71566653251648
3165 2.70445799827576
3166 2.69361114501953
3167 2.68246793746948
3168 2.67153000831604
3169 2.6604950428009
3170 2.64940857887268
3171 2.63827586174011
3172 2.62752199172974
3173 2.61634612083435
3174 2.60540246963501
3175 2.59446907043457
3176 2.58358287811279
3177 2.57284760475159
3178 2.56164932250977
3179 2.5510618686676
3180 2.54021000862122
3181 2.52926683425903
3182 2.51861214637756
3183 2.50776147842407
3184 2.49684882164001
3185 2.48638939857483
3186 2.47585868835449
3187 2.46505784988403
3188 2.45445108413696
3189 2.44402146339417
3190 2.43359160423279
3191 2.42320203781128
3192 2.41295599937439
3193 2.40183091163635
3194 2.39125418663025
3195 2.38099050521851
3196 2.3705096244812
3197 2.35965704917908
3198 2.34940099716187
3199 2.33886361122131
3200 2.32843661308289
3201 2.31759119033813
3202 2.30729413032532
3203 2.29687237739563
3204 2.28639268875122
3205 2.27601718902588
3206 2.26566386222839
3207 2.25517535209656
3208 2.24445414543152
3209 2.23436880111694
3210 2.2238335609436
3211 2.21319961547852
3212 2.20308756828308
3213 2.19254589080811
3214 2.18253993988037
3215 2.17195105552673
3216 2.1615092754364
3217 2.15118002891541
3218 2.14109492301941
3219 2.13090467453003
3220 2.12068510055542
3221 2.11057710647583
3222 2.10036492347717
3223 2.08993077278137
3224 2.0796971321106
3225 2.06936860084534
3226 2.05910730361938
3227 2.0488224029541
3228 2.03842353820801
3229 2.02820611000061
3230 2.01771473884583
3231 2.00745391845703
3232 1.99707686901093
3233 1.98696804046631
3234 1.97662842273712
3235 1.96620273590088
3236 1.95585870742798
3237 1.94549894332886
3238 1.93514823913574
3239 1.92464125156403
3240 1.91442000865936
3241 1.90391647815704
3242 1.89349269866943
3243 1.88319981098175
3244 1.87274324893951
3245 1.86233043670654
3246 1.8519299030304
3247 1.8416907787323
3248 1.83132934570312
3249 1.82064402103424
3250 1.81017601490021
3251 1.80019736289978
3252 1.78996992111206
3253 1.77959144115448
3254 1.76941704750061
3255 1.75921154022217
3256 1.74890506267548
3257 1.73856163024902
3258 1.72847819328308
3259 1.71841502189636
3260 1.70857906341553
3261 1.69850945472717
3262 1.6889488697052
3263 1.67923891544342
3264 1.67016494274139
3265 1.66105437278748
3266 1.65208899974823
3267 1.64364838600159
3268 1.63540756702423
3269 1.62688863277435
3270 1.61933743953705
3271 1.61181259155273
3272 1.60474598407745
3273 1.59788274765015
3274 1.59111416339874
3275 1.58476126194
3276 1.57886528968811
3277 1.57265412807465
3278 1.56691479682922
3279 1.56184029579163
3280 1.55634903907776
3281 1.55148100852966
3282 1.54657137393951
3283 1.54267477989197
3284 1.53807580471039
3285 1.53363156318665
3286 1.52983498573303
3287 1.52635610103607
3288 1.52286624908447
3289 1.51955282688141
3290 1.5163871049881
3291 1.51348376274109
3292 1.51033747196198
3293 1.50693333148956
3294 1.50393199920654
3295 1.50128221511841
3296 1.49867820739746
3297 1.49598610401154
3298 1.49330031871796
3299 1.4912451505661
3300 1.48877620697021
3301 1.48675274848938
3302 1.48453688621521
3303 1.48255383968353
3304 1.48021769523621
3305 1.47841608524323
3306 1.47623348236084
3307 1.47355794906616
3308 1.47179424762726
3309 1.46936106681824
3310 1.4676057100296
3311 1.46525430679321
3312 1.4625016450882
3313 1.46111154556274
3314 1.45877575874329
3315 1.45670735836029
3316 1.45447492599487
3317 1.45282924175262
3318 1.45109450817108
3319 1.44926989078522
3320 1.44747507572174
3321 1.44565534591675
3322 1.44396936893463
3323 1.442023396492
3324 1.44034147262573
3325 1.43853724002838
3326 1.43696463108063
3327 1.43487739562988
3328 1.43296480178833
3329 1.43085741996765
3330 1.42937803268433
3331 1.42708933353424
3332 1.42521989345551
3333 1.42323994636536
3334 1.42123055458069
3335 1.41950941085815
3336 1.41754758358002
3337 1.41580307483673
3338 1.4137282371521
3339 1.41179895401001
3340 1.41044402122498
3341 1.40809857845306
3342 1.40619301795959
3343 1.404381275177
3344 1.40266215801239
3345 1.40046548843384
3346 1.39836978912354
3347 1.39637041091919
3348 1.39454555511475
3349 1.39227449893951
3350 1.38949632644653
3351 1.38691461086273
3352 1.38430142402649
3353 1.38192105293274
3354 1.37928211688995
3355 1.37657427787781
3356 1.3739960193634
3357 1.37188744544983
3358 1.36877369880676
3359 1.36647021770477
3360 1.36359202861786
3361 1.36112713813782
3362 1.35867691040039
3363 1.35549223423004
3364 1.35368466377258
3365 1.351522564888
3366 1.34890556335449
3367 1.34650576114655
3368 1.34494531154633
3369 1.34335160255432
3370 1.34157657623291
3371 1.33964550495148
3372 1.33868622779846
3373 1.33713090419769
3374 1.33565533161163
3375 1.33458352088928
3376 1.33327615261078
3377 1.33226644992828
3378 1.33081603050232
3379 1.32933962345123
3380 1.32876777648926
3381 1.32795703411102
3382 1.3270788192749
3383 1.32616662979126
3384 1.32574069499969
3385 1.32528841495514
3386 1.32486426830292
3387 1.32459700107574
3388 1.32434391975403
3389 1.32418918609619
3390 1.32366466522217
3391 1.32371473312378
3392 1.32348370552063
3393 1.32378101348877
3394 1.32360482215881
3395 1.32374167442322
3396 1.32378315925598
3397 1.32367098331451
3398 1.32402396202087
3399 1.32436275482178
3400 1.3244549036026
3401 1.32463550567627
3402 1.32517564296722
3403 1.32532930374146
3404 1.32586622238159
3405 1.32636272907257
3406 1.32696282863617
3407 1.32727217674255
3408 1.32762253284454
3409 1.32811319828033
3410 1.32794058322906
3411 1.32877027988434
3412 1.32845914363861
3413 1.32939839363098
3414 1.32965755462646
3415 1.33026361465454
3416 1.33020222187042
3417 1.33067154884338
3418 1.33093094825745
3419 1.33082640171051
3420 1.33096837997437
3421 1.33141016960144
3422 1.33114767074585
3423 1.33134818077087
3424 1.331223487854
3425 1.33113360404968
3426 1.33102905750275
3427 1.33027863502502
3428 1.33026945590973
3429 1.33023965358734
3430 1.33031129837036
3431 1.3295224905014
3432 1.32968235015869
3433 1.3290251493454
3434 1.3284900188446
3435 1.3280200958252
3436 1.32769989967346
3437 1.32730329036713
3438 1.32680261135101
3439 1.32639753818512
3440 1.32635748386383
3441 1.32595634460449
3442 1.32527685165405
3443 1.32485735416412
3444 1.32445073127747
3445 1.32438802719116
3446 1.32414937019348
3447 1.32381796836853
3448 1.3234144449234
3449 1.32300794124603
3450 1.32339715957642
3451 1.32298147678375
3452 1.32363665103912
3453 1.32354235649109
3454 1.32446765899658
3455 1.32511758804321
3456 1.32502770423889
3457 1.32566559314728
3458 1.326287150383
3459 1.32750725746155
3460 1.32797205448151
3461 1.32953572273254
3462 1.32995986938477
3463 1.33061635494232
3464 1.33179426193237
3465 1.33230984210968
3466 1.33324241638184
3467 1.33403170108795
3468 1.33513879776001
3469 1.33578145503998
3470 1.33614206314087
3471 1.33729076385498
3472 1.3380823135376
3473 1.33897888660431
3474 1.34024226665497
3475 1.34111642837524
3476 1.34253418445587
3477 1.34292328357697
3478 1.34413039684296
3479 1.34549486637115
3480 1.34669971466064
3481 1.34812140464783
3482 1.34899270534515
3483 1.35072720050812
3484 1.35173606872559
3485 1.353271484375
3486 1.35457670688629
3487 1.35657680034637
3488 1.3579775094986
3489 1.35972833633423
3490 1.36155533790588
3491 1.36355531215668
3492 1.36534917354584
3493 1.36769914627075
3494 1.36998438835144
3495 1.37203860282898
3496 1.37455701828003
3497 1.377108335495
3498 1.37937259674072
3499 1.38213956356049
3500 1.38461363315582
3501 1.38751471042633
3502 1.39118576049805
3503 1.39426136016846
3504 1.39847564697266
3505 1.40303874015808
3506 1.40863335132599
3507 1.41470503807068
3508 1.42153763771057
3509 1.42944753170013
3510 1.43769001960754
3511 1.44736206531525
3512 1.45756888389587
3513 1.46860980987549
3514 1.48147678375244
3515 1.49431216716766
3516 1.50820243358612
3517 1.52300941944122
3518 1.53852021694183
3519 1.55469954013824
3520 1.57189059257507
3521 1.58953309059143
3522 1.60790634155273
3523 1.62723016738892
3524 1.64713191986084
3525 1.6678878068924
3526 1.68887174129486
3527 1.71082413196564
3528 1.73369169235229
3529 1.75675475597382
3530 1.78051352500916
3531 1.80514562129974
3532 1.83036386966705
3533 1.85586130619049
3534 1.8820253610611
3535 1.90845334529877
3536 1.93546736240387
3537 1.96379280090332
3538 1.99132788181305
3539 2.02023768424988
3540 2.04819774627686
3541 2.07807397842407
3542 2.10794162750244
3543 2.13798570632935
3544 2.16807723045349
3545 2.19868612289429
3546 2.22890639305115
3547 2.25889539718628
3548 2.28909206390381
3549 2.31928777694702
3550 2.34838461875916
3551 2.37748003005981
3552 2.40523862838745
3553 2.43353390693665
3554 2.46122169494629
3555 2.48775887489319
3556 2.51432085037231
3557 2.53998208045959
3558 2.56526780128479
3559 2.589928150177
3560 2.61361360549927
3561 2.6373085975647
3562 2.66052675247192
3563 2.68294405937195
3564 2.70523142814636
3565 2.7267792224884
3566 2.74819397926331
3567 2.76901698112488
3568 2.78908038139343
3569 2.80983996391296
3570 2.82909655570984
3571 2.84747791290283
3572 2.86673808097839
3573 2.88443994522095
3574 2.90318894386292
3575 2.92057371139526
3576 2.93840575218201
3577 2.95572280883789
3578 2.9727087020874
3579 2.98939990997314
3580 3.0055685043335
3581 3.02195501327515
3582 3.03810381889343
3583 3.05390071868896
3584 3.0696108341217
3585 3.08501434326172
3586 3.10039901733398
3587 3.11571335792542
3588 3.13084554672241
3589 3.14584827423096
3590 3.16085863113403
3591 3.17574834823608
3592 3.1903862953186
3593 3.20531249046326
3594 3.2199535369873
3595 3.23451542854309
3596 3.24921870231628
3597 3.26379370689392
3598 3.27828598022461
3599 3.2927930355072
3600 3.30725574493408
3601 3.32169318199158
3602 3.3359911441803
3603 3.35033535957336
3604 3.36460208892822
3605 3.37886023521423
3606 3.39313912391663
3607 3.40730690956116
3608 3.42160367965698
3609 3.43568801879883
3610 3.44929981231689
3611 3.46312403678894
3612 3.4770839214325
3613 3.49074268341064
3614 3.50423240661621
3615 3.5180037021637
3616 3.53157711029053
3617 3.54512190818787
3618 3.55859375
3619 3.57209753990173
3620 3.58556771278381
3621 3.5988597869873
3622 3.61224460601807
3623 3.62546491622925
3624 3.63872241973877
3625 3.65185403823853
3626 3.66525936126709
3627 3.67838907241821
3628 3.69158744812012
3629 3.70492267608643
3630 3.71807909011841
3631 3.73128509521484
3632 3.74424362182617
3633 3.75732827186584
3634 3.77030396461487
3635 3.78350138664246
3636 3.79671382904053
3637 3.80907845497131
3638 3.82247996330261
3639 3.83528995513916
3640 3.84794163703918
3641 3.86076521873474
3642 3.87370753288269
3643 3.88642144203186
3644 3.89930939674377
3645 3.91208672523499
3646 3.92485618591309
3647 3.93771815299988
3648 3.95062732696533
3649 3.96364736557007
3650 3.97644805908203
3651 3.9891562461853
3652 4.0019702911377
3653 4.01469039916992
3654 4.02748203277588
3655 4.04011535644531
3656 4.05271434783936
3657 4.06517648696899
3658 4.07736921310425
3659 4.0899338722229
3660 4.10189819335938
3661 4.11403751373291
3662 4.12661409378052
3663 4.13809967041016
3664 4.14941644668579
3665 4.16123867034912
3666 4.17286252975464
3667 4.18438148498535
3668 4.1966290473938
3669 4.20757865905762
3670 4.21931409835815
3671 4.23069477081299
3672 4.24223375320435
3673 4.25360727310181
3674 4.26481151580811
3675 4.27649259567261
3676 4.2878680229187
3677 4.29919242858887
3678 4.31049251556396
3679 4.32205152511597
3680 4.33284664154053
3681 4.34481763839722
3682 4.35578393936157
3683 4.367112159729
3684 4.37858247756958
3685 4.38983392715454
3686 4.40062141418457
3687 4.41219329833984
3688 4.42337131500244
3689 4.43454790115356
3690 4.44589376449585
3691 4.45680236816406
3692 4.46803140640259
3693 4.4792628288269
3694 4.49046516418457
3695 4.50191497802734
3696 4.5127010345459
3697 4.52349662780762
3698 4.53499937057495
3699 4.54575824737549
3700 4.5569224357605
3701 4.56799840927124
3702 4.57886505126953
3703 4.58991003036499
3704 4.60031414031982
3705 4.61180543899536
3706 4.62262535095215
3707 4.63345384597778
3708 4.64443063735962
3709 4.65507650375366
3710 4.66566181182861
3711 4.67627239227295
3712 4.68683767318726
3713 4.69736194610596
3714 4.70770215988159
3715 4.71798372268677
3716 4.72826814651489
3717 4.73828411102295
3718 4.74841594696045
3719 4.75822496414185
3720 4.76822710037231
3721 4.77810049057007
3722 4.78775024414062
3723 4.79759454727173
3724 4.80679988861084
3725 4.81726789474487
3726 4.82535219192505
3727 4.83497381210327
3728 4.84428691864014
3729 4.85217237472534
3730 4.86058664321899
3731 4.86884784698486
3732 4.87702083587646
3733 4.88489818572998
3734 4.89247417449951
3735 4.89985609054565
3736 4.90718698501587
3737 4.91418123245239
3738 4.92100238800049
3739 4.9278450012207
3740 4.93437623977661
3741 4.94093656539917
3742 4.94720506668091
3743 4.95370864868164
3744 4.95966339111328
3745 4.9658317565918
3746 4.97172927856445
3747 4.97757530212402
3748 4.98322057723999
3749 4.98868703842163
3750 4.99394226074219
3751 4.99888467788696
3752 5.00370216369629
3753 5.00843620300293
3754 5.01300859451294
3755 5.01739120483398
3756 5.02164793014526
3757 5.0257682800293
3758 5.0299711227417
3759 5.0340428352356
3760 5.03781795501709
3761 5.04158592224121
3762 5.04526948928833
3763 5.04897546768188
3764 5.05293226242065
3765 5.05644750595093
3766 5.06002140045166
3767 5.06367969512939
3768 5.06734085083008
3769 5.070885181427
3770 5.07375001907349
3771 5.07687139511108
3772 5.07911968231201
3773 5.08198976516724
3774 5.08414697647095
3775 5.08565330505371
3776 5.08855152130127
3777 5.09023189544678
3778 5.09078979492188
3779 5.09177112579346
3780 5.0927996635437
3781 5.09349203109741
3782 5.09450674057007
3783 5.09485960006714
3784 5.09498023986816
3785 5.0954442024231
3786 5.09490346908569
3787 5.09530162811279
3788 5.09528923034668
3789 5.09545707702637
3790 5.09562921524048
3791 5.09608221054077
3792 5.09601163864136
3793 5.09593534469604
3794 5.09605741500854
3795 5.09682703018188
3796 5.09607744216919
3797 5.09577608108521
3798 5.0958309173584
3799 5.09505271911621
3800 5.09451389312744
3801 5.09432077407837
3802 5.09324502944946
3803 5.09255981445312
3804 5.09201812744141
3805 5.09093523025513
3806 5.09031915664673
3807 5.08944511413574
3808 5.08863019943237
3809 5.08786725997925
3810 5.08678960800171
3811 5.08601856231689
3812 5.08496379852295
3813 5.08386993408203
3814 5.08300971984863
3815 5.08188819885254
3816 5.08101797103882
3817 5.08006000518799
3818 5.07908868789673
3819 5.07807922363281
3820 5.07728958129883
3821 5.07634401321411
3822 5.07497978210449
3823 5.07394313812256
3824 5.07289171218872
3825 5.07180500030518
3826 5.07060670852661
3827 5.06955003738403
3828 5.06846809387207
3829 5.0672812461853
3830 5.06612396240234
3831 5.0654764175415
3832 5.06422138214111
3833 5.0632209777832
3834 5.062340259552
3835 5.06153535842896
3836 5.06086158752441
3837 5.06005334854126
3838 5.05952548980713
3839 5.05866193771362
3840 5.05819940567017
3841 5.05762720108032
3842 5.05711698532104
3843 5.05674028396606
3844 5.0565505027771
3845 5.0564112663269
3846 5.05624532699585
3847 5.05595684051514
3848 5.05592393875122
3849 5.05592393875122
3850 5.0560359954834
3851 5.05605363845825
3852 5.05628633499146
3853 5.05639982223511
3854 5.05640125274658
3855 5.05656433105469
3856 5.05644559860229
3857 5.05667352676392
3858 5.05675029754639
3859 5.05676507949829
3860 5.05698728561401
3861 5.05673694610596
3862 5.05664205551147
3863 5.05671453475952
3864 5.05685520172119
3865 5.05658674240112
3866 5.05652666091919
3867 5.05648326873779
3868 5.05641555786133
3869 5.05617427825928
3870 5.05620431900024
3871 5.05614614486694
3872 5.05585193634033
3873 5.05619335174561
3874 5.05593347549438
3875 5.05589723587036
3876 5.05586385726929
3877 5.05580759048462
3878 5.05567169189453
3879 5.05559778213501
3880 5.05553102493286
3881 5.05553913116455
3882 5.05550003051758
3883 5.05488872528076
3884 5.05477809906006
3885 5.05467081069946
3886 5.05456972122192
3887 5.05434274673462
3888 5.05434894561768
3889 5.05425453186035
3890 5.05424690246582
3891 5.05430126190186
3892 5.05414199829102
3893 5.05406951904297
3894 5.05414628982544
3895 5.05413675308228
3896 5.05422019958496
3897 5.05439710617065
3898 5.05458879470825
3899 5.05475282669067
3900 5.05491971969604
3901 5.05505180358887
3902 5.05542135238647
3903 5.05582714080811
3904 5.0562539100647
3905 5.05658149719238
3906 5.05690765380859
3907 5.05734348297119
3908 5.05781888961792
3909 5.05841207504272
3910 5.05887413024902
3911 5.05944633483887
3912 5.06031608581543
3913 5.06108570098877
3914 5.06153583526611
3915 5.06229877471924
3916 5.06299495697021
3917 5.06364488601685
3918 5.06440162658691
3919 5.06487464904785
3920 5.06537914276123
3921 5.06583881378174
3922 5.06660842895508
3923 5.0667872428894
3924 5.06719970703125
3925 5.067307472229
3926 5.06777715682983
3927 5.06792736053467
3928 5.06791877746582
3929 5.06776809692383
3930 5.06770753860474
3931 5.06748819351196
3932 5.06728553771973
3933 5.0670018196106
3934 5.06675386428833
3935 5.0662202835083
3936 5.0657525062561
3937 5.0651216506958
3938 5.0642557144165
3939 5.06298398971558
3940 5.06112480163574
3941 5.05887174606323
3942 5.05590057373047
3943 5.05238103866577
3944 5.0483980178833
3945 5.04309749603271
3946 5.03760051727295
3947 5.03091096878052
3948 5.02321577072144
3949 5.0147910118103
3950 5.00554800033569
3951 4.99570369720459
3952 4.98515033721924
3953 4.97318315505981
3954 4.96153116226196
3955 4.94867324829102
3956 4.93521595001221
3957 4.92063856124878
3958 4.90544366836548
3959 4.88988399505615
3960 4.8737325668335
3961 4.85676956176758
3962 4.83863162994385
3963 4.82064437866211
3964 4.80179595947266
3965 4.78232526779175
3966 4.76258850097656
3967 4.74165296554565
3968 4.72086811065674
3969 4.69932460784912
3970 4.67694807052612
3971 4.65375566482544
3972 4.60777711868286
3973 4.58373880386353
3974 4.55919885635376
3975 4.53354120254517
3976 4.50861644744873
3977 4.48284530639648
3978 4.45642280578613
3979 4.43027114868164
3980 4.4023962020874
3981 4.37568807601929
3982 4.34770059585571
3983 4.31929969787598
3984 4.29063940048218
3985 4.26157188415527
3986 4.23295593261719
3987 4.20390605926514
3988 4.17456102371216
3989 4.14493751525879
3990 4.11614847183228
3991 4.08698654174805
3992 4.05836057662964
3993 4.02958345413208
3994 4.00125741958618
3995 3.97344183921814
3996 3.94667291641235
3997 3.91970229148865
3998 3.89298629760742
3999 3.86702036857605
4000 3.84155058860779
4001 3.81695461273193
4002 3.79185509681702
4003 3.76798629760742
4004 3.74383759498596
4005 3.72096943855286
4006 3.69783735275269
4007 3.67523884773254
4008 3.65409183502197
4009 3.63192319869995
4010 3.61060953140259
4011 3.58983945846558
4012 3.56960797309875
4013 3.54915738105774
4014 3.52963352203369
4015 3.51055526733398
4016 3.491530418396
4017 3.47274994850159
4018 3.45457482337952
4019 3.43642735481262
4020 3.41916060447693
4021 3.40164303779602
4022 3.38516664505005
4023 3.3683979511261
4024 3.35219216346741
4025 3.33597183227539
4026 3.31959533691406
4027 3.30437445640564
4028 3.28824472427368
4029 3.27298164367676
4030 3.2576596736908
4031 3.24266338348389
4032 3.22786688804626
4033 3.21260285377502
4034 3.19802045822144
4035 3.18303275108337
4036 3.16832089424133
4037 3.15332102775574
4038 3.13892006874084
4039 3.12417840957642
4040 3.10987091064453
4041 3.09584951400757
4042 3.08105850219727
4043 3.06673192977905
4044 3.05250239372253
4045 3.03830051422119
4046 3.02409529685974
4047 3.00980663299561
4048 2.99542927742004
4049 2.98142290115356
4050 2.96698999404907
4051 2.95246744155884
4052 2.93845558166504
4053 2.9239649772644
4054 2.90977311134338
4055 2.89535689353943
4056 2.88106894493103
4057 2.8667209148407
4058 2.8521556854248
4059 2.83773684501648
4060 2.82319188117981
4061 2.80882549285889
4062 2.79436135292053
4063 2.77986431121826
4064 2.76507806777954
4065 2.75088024139404
4066 2.73635077476501
4067 2.72183442115784
4068 2.70690274238586
4069 2.69235157966614
4070 2.67762517929077
4071 2.66290497779846
4072 2.6483211517334
4073 2.63365435600281
4074 2.61844277381897
4075 2.60337257385254
4076 2.58853697776794
4077 2.57358050346375
4078 2.55848693847656
4079 2.54332065582275
4080 2.52869033813477
4081 2.51378870010376
4082 2.49791646003723
4083 2.48361706733704
4084 2.46856713294983
4085 2.4538426399231
4086 2.43922209739685
4087 2.42409038543701
4088 2.40899419784546
4089 2.39407992362976
4090 2.37920618057251
4091 2.36408758163452
4092 2.34933352470398
4093 2.3348650932312
4094 2.31955790519714
4095 2.30541610717773
4096 2.29053950309753
4097 2.27557349205017
4098 2.26099300384521
4099 2.24629068374634
4100 2.23171257972717
4101 2.21707701683044
4102 2.20236229896545
4103 2.18790745735168
4104 2.17325520515442
4105 2.15884160995483
4106 2.1443817615509
4107 2.12962055206299
4108 2.11519742012024
4109 2.10097789764404
4110 2.0865638256073
4111 2.07210278511047
4112 2.05809760093689
4113 2.04372000694275
4114 2.02981758117676
4115 2.01551508903503
4116 2.00199055671692
4117 1.9881397485733
4118 1.97454607486725
4119 1.96072685718536
4120 1.94686222076416
4121 1.9331282377243
4122 1.91943073272705
4123 1.90580832958221
4124 1.89213812351227
4125 1.87837755680084
4126 1.86474001407623
4127 1.85136294364929
4128 1.83780837059021
4129 1.82453203201294
4130 1.81107091903687
4131 1.79744029045105
4132 1.78430938720703
4133 1.77112197875977
4134 1.75782406330109
4135 1.74487614631653
4136 1.73161315917969
4137 1.71874189376831
4138 1.70541131496429
4139 1.69286465644836
4140 1.68014883995056
4141 1.66737830638885
4142 1.65501952171326
4143 1.642746925354
4144 1.63066673278809
4145 1.61888241767883
4146 1.60733759403229
4147 1.59611845016479
4148 1.58523666858673
4149 1.57479727268219
4150 1.56445920467377
4151 1.55456125736237
4152 1.54489696025848
4153 1.53572642803192
4154 1.52672743797302
4155 1.51770544052124
4156 1.5091940164566
4157 1.50100827217102
4158 1.49292969703674
4159 1.48504066467285
4160 1.47735977172852
4161 1.47016751766205
4162 1.46278274059296
4163 1.45571041107178
4164 1.44878602027893
4165 1.44198608398438
4166 1.43543004989624
4167 1.42890405654907
4168 1.42283117771149
4169 1.41625106334686
4170 1.41034233570099
4171 1.4048558473587
4172 1.39902853965759
4173 1.3939905166626
4174 1.38815903663635
4175 1.38258051872253
4176 1.37736117839813
4177 1.37196660041809
4178 1.36674571037292
4179 1.3617388010025
4180 1.35652458667755
4181 1.35107219219208
4182 1.34627783298492
4183 1.34115362167358
4184 1.33610641956329
4185 1.33151078224182
4186 1.32650995254517
4187 1.32192659378052
4188 1.3175106048584
4189 1.31316864490509
4190 1.30920028686523
4191 1.30529129505157
4192 1.3016756772995
4193 1.29811155796051
4194 1.29497158527374
4195 1.2920743227005
4196 1.28922379016876
4197 1.28649342060089
4198 1.28398525714874
4199 1.28186285495758
4200 1.27872729301453
4201 1.27633833885193
4202 1.27447879314423
4203 1.2720000743866
4204 1.27001965045929
4205 1.26772665977478
4206 1.26545393466949
4207 1.26374006271362
4208 1.26187992095947
4209 1.26031744480133
4210 1.25845384597778
4211 1.25705909729004
4212 1.25579535961151
4213 1.25426602363586
4214 1.25305128097534
4215 1.25172233581543
4216 1.24995338916779
4217 1.24855089187622
4218 1.24691379070282
4219 1.24515128135681
4220 1.24330806732178
4221 1.2414253950119
4222 1.23946869373322
4223 1.23722422122955
4224 1.23511338233948
4225 1.23299288749695
4226 1.23082828521729
4227 1.22822046279907
4228 1.22597551345825
4229 1.22354900836945
4230 1.22128701210022
4231 1.21873509883881
4232 1.2168276309967
4233 1.21449100971222
4234 1.21226286888123
4235 1.21015548706055
4236 1.20783233642578
4237 1.20590567588806
4238 1.2049320936203
4239 1.20313906669617
4240 1.20086526870728
4241 1.19959664344788
4242 1.19840693473816
4243 1.19672977924347
4244 1.19578194618225
4245 1.19500029087067
4246 1.1936502456665
4247 1.19260835647583
4248 1.19188630580902
4249 1.19105529785156
4250 1.19026446342468
4251 1.18954229354858
4252 1.18845617771149
4253 1.18785667419434
4254 1.18673884868622
4255 1.18586790561676
4256 1.18537187576294
4257 1.18418753147125
4258 1.18384337425232
4259 1.18360674381256
4260 1.18217861652374
4261 1.18211579322815
4262 1.18193519115448
4263 1.18099594116211
4264 1.18042659759521
4265 1.17999053001404
4266 1.17985904216766
4267 1.17924070358276
4268 1.17926442623138
4269 1.17889499664307
4270 1.17893755435944
4271 1.17811393737793
4272 1.17846190929413
4273 1.17840099334717
4274 1.17806780338287
4275 1.17769968509674
4276 1.17812967300415
4277 1.17809879779816
4278 1.17815399169922
4279 1.1782853603363
4280 1.1786550283432
4281 1.1786288022995
4282 1.17921578884125
4283 1.17943966388702
4284 1.1803332567215
4285 1.18100190162659
4286 1.1816258430481
4287 1.18294751644135
4288 1.18382465839386
4289 1.18542468547821
4290 1.18678140640259
4291 1.18854129314423
4292 1.19010078907013
4293 1.19184637069702
4294 1.19364988803864
4295 1.19600403308868
4296 1.19837176799774
4297 1.20068204402924
4298 1.20330023765564
4299 1.20577692985535
4300 1.20871436595917
4301 1.21121549606323
4302 1.21412599086761
4303 1.21729218959808
4304 1.22022151947021
4305 1.22309350967407
4306 1.22639060020447
4307 1.23043751716614
4308 1.2332649230957
4309 1.23648738861084
4310 1.2403815984726
4311 1.2435564994812
4312 1.24718904495239
4313 1.25151944160461
4314 1.25489187240601
4315 1.25889122486115
4316 1.26288712024689
4317 1.26693093776703
4318 1.27127540111542
4319 1.27569377422333
4320 1.27959156036377
4321 1.28406202793121
4322 1.28821325302124
4323 1.29307079315186
4324 1.29750239849091
4325 1.30220580101013
4326 1.30717051029205
4327 1.3121954202652
4328 1.31710636615753
4329 1.32230710983276
4330 1.32747554779053
4331 1.33270025253296
4332 1.33835566043854
4333 1.34498751163483
4334 1.35085475444794
4335 1.35794234275818
4336 1.36609053611755
4337 1.37439012527466
4338 1.38325083255768
4339 1.39317512512207
4340 1.40382659435272
4341 1.41554224491119
4342 1.42835783958435
4343 1.44210994243622
4344 1.45655643939972
4345 1.47181642055511
4346 1.48773729801178
4347 1.50491321086884
4348 1.52263486385345
4349 1.54100918769836
4350 1.5603404045105
4351 1.58054149150848
4352 1.60154581069946
4353 1.62335467338562
4354 1.64553487300873
4355 1.66830599308014
4356 1.69168031215668
4357 1.71551096439362
4358 1.74026954174042
4359 1.76582872867584
4360 1.79198896884918
4361 1.81897532939911
4362 1.84534788131714
4363 1.87368726730347
4364 1.90118229389191
4365 1.93008184432983
4366 1.95907270908356
4367 1.98867166042328
4368 2.0183789730072
4369 2.04914665222168
4370 2.08030605316162
4371 2.11226224899292
4372 2.14391016960144
4373 2.17609858512878
4374 2.20918440818787
4375 2.24218487739563
4376 2.27601075172424
4377 2.30924010276794
4378 2.34317255020142
4379 2.37605428695679
4380 2.40962767601013
4381 2.44258737564087
4382 2.47529220581055
4383 2.50759673118591
4384 2.53927540779114
4385 2.57034635543823
4386 2.60111951828003
4387 2.6316831111908
4388 2.66141104698181
4389 2.69088649749756
4390 2.71981906890869
4391 2.74857783317566
4392 2.77696871757507
4393 2.8047411441803
4394 2.83207273483276
4395 2.85886311531067
4396 2.8856213092804
4397 2.91170907020569
4398 2.93759250640869
4399 2.96293711662292
4400 2.9880518913269
4401 3.0125846862793
4402 3.03673315048218
4403 3.06053328514099
4404 3.0839421749115
4405 3.1069233417511
4406 3.12958025932312
4407 3.15163850784302
4408 3.17357420921326
4409 3.19545912742615
4410 3.21575117111206
4411 3.2364194393158
4412 3.25663805007935
4413 3.27690505981445
4414 3.29660892486572
4415 3.31616306304932
4416 3.33558678627014
4417 3.35449743270874
4418 3.3734073638916
4419 3.39189696311951
4420 3.41056132316589
4421 3.42889451980591
4422 3.44707155227661
4423 3.46511173248291
4424 3.48306965827942
4425 3.50082325935364
4426 3.51878070831299
4427 3.53632712364197
4428 3.55416989326477
4429 3.57176613807678
4430 3.58924007415771
4431 3.60687804222107
4432 3.62442755699158
4433 3.64178729057312
4434 3.65938639640808
4435 3.67645502090454
4436 3.69405508041382
4437 3.7114417552948
4438 3.7285635471344
4439 3.74587059020996
4440 3.76313710212708
4441 3.78038287162781
4442 3.79775929450989
4443 3.81491541862488
4444 3.83184599876404
4445 3.84898471832275
4446 3.86588501930237
4447 3.88260769844055
4448 3.89916372299194
4449 3.91581201553345
4450 3.93227887153625
4451 3.94804668426514
4452 3.96441435813904
4453 3.98033785820007
4454 3.996426820755
4455 4.01186656951904
4456 4.02740144729614
4457 4.04291296005249
4458 4.05846071243286
4459 4.07366991043091
4460 4.08899116516113
4461 4.10414218902588
4462 4.11929845809937
4463 4.13433790206909
4464 4.14928150177002
4465 4.164146900177
4466 4.17887353897095
4467 4.19365215301514
4468 4.20859289169312
4469 4.22325754165649
4470 4.2377290725708
4471 4.25252485275269
4472 4.26703882217407
4473 4.28167295455933
4474 4.29610776901245
4475 4.31065702438354
4476 4.32505083084106
4477 4.33953666687012
4478 4.35396432876587
4479 4.3685097694397
4480 4.38288307189941
4481 4.39704656600952
4482 4.41143941879272
4483 4.42569637298584
4484 4.43998908996582
4485 4.45440196990967
4486 4.46876287460327
4487 4.48307943344116
4488 4.49701642990112
4489 4.51142549514771
4490 4.52557754516602
4491 4.53989219665527
4492 4.55429887771606
4493 4.56822109222412
4494 4.58218002319336
4495 4.59701013565063
4496 4.61014890670776
4497 4.62422275543213
4498 4.63810348510742
4499 4.65185785293579
4500 4.66577959060669
4501 4.67959356307983
4502 4.69294834136963
4503 4.70660352706909
4504 4.72010850906372
4505 4.73368835449219
4506 4.74703788757324
4507 4.7602424621582
4508 4.77351188659668
4509 4.78674602508545
4510 4.80019474029541
4511 4.81329822540283
4512 4.82642221450806
4513 4.83927392959595
4514 4.85208892822266
4515 4.86482620239258
4516 4.87727975845337
4517 4.88952398300171
4518 4.90124130249023
4519 4.9130859375
4520 4.92435121536255
4521 4.93543100357056
4522 4.94612169265747
4523 4.95637893676758
4524 4.96654415130615
4525 4.97634506225586
4526 4.98592901229858
4527 4.9949746131897
4528 5.00425577163696
4529 5.01296663284302
4530 5.0215015411377
4531 5.02981567382812
4532 5.03807067871094
4533 5.04592704772949
4534 5.05371141433716
4535 5.06103038787842
4536 5.06843233108521
4537 5.07567310333252
4538 5.08273506164551
4539 5.08972883224487
4540 5.09664154052734
4541 5.10324239730835
4542 5.11007213592529
4543 5.11663055419922
4544 5.12309122085571
4545 5.12950468063354
4546 5.13610458374023
4547 5.14261960983276
4548 5.14903402328491
4549 5.15560817718506
4550 5.16192150115967
4551 5.16864585876465
4552 5.17540311813354
4553 5.18175792694092
4554 5.18829393386841
4555 5.19453001022339
4556 5.20172214508057
4557 5.20710802078247
4558 5.21298360824585
4559 5.21858167648315
4560 5.22407817840576
4561 5.2288384437561
4562 5.23395919799805
4563 5.23863410949707
4564 5.24280595779419
4565 5.24656105041504
4566 5.2505464553833
4567 5.25379467010498
4568 5.25735139846802
4569 5.26064968109131
4570 5.263991355896
4571 5.2666187286377
4572 5.26925611495972
4573 5.27202558517456
4574 5.27450942993164
4575 5.27629423141479
4576 5.2780909538269
4577 5.28025245666504
4578 5.2818489074707
4579 5.28351545333862
4580 5.28497505187988
4581 5.28647804260254
4582 5.28771734237671
4583 5.28915739059448
4584 5.29017496109009
4585 5.29138851165771
4586 5.29243993759155
4587 5.29375028610229
4588 5.29437780380249
4589 5.29562520980835
4590 5.29621028900146
4591 5.29686594009399
4592 5.29749202728271
4593 5.29777908325195
4594 5.29813241958618
4595 5.29862642288208
4596 5.29884052276611
4597 5.29903936386108
4598 5.29885625839233
4599 5.29904794692993
4600 5.29901885986328
4601 5.29870176315308
4602 5.29871273040771
4603 5.29855346679688
4604 5.29784393310547
4605 5.29761743545532
4606 5.29681921005249
4607 5.29607963562012
4608 5.29542016983032
4609 5.29437875747681
4610 5.29359245300293
4611 5.29259347915649
4612 5.29180479049683
4613 5.29079961776733
4614 5.28961133956909
4615 5.28829956054688
4616 5.28714895248413
4617 5.28591012954712
4618 5.28473424911499
4619 5.28352022171021
4620 5.2819881439209
4621 5.28056669235229
4622 5.27906465530396
4623 5.27751970291138
4624 5.27605819702148
4625 5.27431058883667
4626 5.27261066436768
4627 5.27101564407349
4628 5.26926326751709
4629 5.26789569854736
4630 5.26592111587524
4631 5.26408100128174
4632 5.26250219345093
4633 5.26080083847046
4634 5.25898551940918
4635 5.25729894638062
4636 5.25554990768433
4637 5.25384473800659
4638 5.25206327438354
4639 5.25051927566528
4640 5.24869060516357
4641 5.24691677093506
4642 5.24525928497314
4643 5.24328660964966
4644 5.24143266677856
4645 5.23958969116211
4646 5.23776006698608
4647 5.23580121994019
4648 5.23399639129639
4649 5.23212146759033
4650 5.23000812530518
4651 5.22814321517944
4652 5.2261905670166
4653 5.22414827346802
4654 5.22204065322876
4655 5.21985244750977
4656 5.21764945983887
4657 5.21545791625977
4658 5.21315097808838
4659 5.21078777313232
4660 5.20843029022217
4661 5.20606756210327
4662 5.20365047454834
4663 5.20125484466553
4664 5.19875526428223
4665 5.19649410247803
4666 5.19393825531006
4667 5.19146919250488
4668 5.18909215927124
4669 5.18661975860596
4670 5.18445682525635
4671 5.18204784393311
4672 5.17997455596924
4673 5.17756509780884
4674 5.1755805015564
4675 5.17316865921021
4676 5.17110300064087
4677 5.16889762878418
4678 5.16646099090576
4679 5.16416263580322
4680 5.16171884536743
4681 5.15953731536865
4682 5.15676116943359
4683 5.15420389175415
4684 5.15147256851196
4685 5.14878177642822
4686 5.14567708969116
4687 5.14253950119019
4688 5.1396951675415
4689 5.13628196716309
4690 5.133460521698
4691 5.13014841079712
4692 5.12682676315308
4693 5.12304496765137
4694 5.11894750595093
4695 5.11440515518188
4696 5.10902166366577
4697 5.1028733253479
4698 5.09683561325073
4699 5.08970403671265
4700 5.08167028427124
4701 5.07251882553101
4702 5.06278467178345
4703 5.05185222625732
4704 5.04010438919067
4705 5.02747440338135
4706 5.01401853561401
4707 4.99985790252686
4708 4.98485851287842
4709 4.9688401222229
4710 4.9519829750061
4711 4.93473815917969
4712 4.9164080619812
4713 4.89770841598511
4714 4.878089427948
4715 4.85709714889526
4716 4.83638954162598
4717 4.81498098373413
4718 4.79241418838501
4719 4.76930952072144
4720 4.74552440643311
4721 4.72123861312866
4722 4.69584655761719
4723 4.67029285430908
4724 4.64441680908203
4725 4.61781358718872
4726 4.58979082107544
4727 4.56228876113892
4728 4.53425788879395
4729 4.50481986999512
4730 4.47567987442017
4731 4.44561576843262
4732 4.41524076461792
4733 4.38465547561646
4734 4.3530740737915
4735 4.32172250747681
4736 4.29004001617432
4737 4.25692176818848
4738 4.22470855712891
4739 4.19073486328125
4740 4.15862846374512
4741 4.12551069259644
4742 4.09227991104126
4743 4.05920934677124
4744 4.02680397033691
4745 3.99343013763428
4746 3.96210908889771
4747 3.93040490150452
4748 3.89833950996399
4749 3.86831378936768
4750 3.83805704116821
4751 3.8082959651947
4752 3.77930283546448
4753 3.75064754486084
4754 3.72241353988647
4755 3.69457602500916
4756 3.66709876060486
4757 3.63979315757751
4758 3.6133759021759
4759 3.5879328250885
4760 3.56244206428528
4761 3.5372941493988
4762 3.51246047019958
4763 3.48802351951599
4764 3.46434211730957
4765 3.44100499153137
4766 3.41728234291077
4767 3.39528155326843
4768 3.37167620658875
4769 3.35022902488708
4770 3.32854294776917
4771 3.30633759498596
4772 3.28572630882263
4773 3.26521253585815
4774 3.24417805671692
4775 3.22384548187256
4776 3.20360422134399
4777 3.18346118927002
4778 3.16382694244385
4779 3.14434194564819
4780 3.12465214729309
4781 3.10543704032898
4782 3.08626413345337
4783 3.06752824783325
4784 3.04873561859131
4785 3.03000473976135
4786 3.0116879940033
4787 2.99354290962219
4788 2.97513175010681
4789 2.95714688301086
4790 2.93977403640747
4791 2.92112994194031
4792 2.90426301956177
4793 2.88632988929749
4794 2.86924314498901
4795 2.85220956802368
4796 2.83517599105835
4797 2.81798076629639
4798 2.80097460746765
4799 2.78439378738403
4800 2.76760816574097
4801 2.75091052055359
4802 2.735023021698
4803 2.71780228614807
4804 2.70141839981079
4805 2.68496251106262
4806 2.66896057128906
4807 2.65282797813416
4808 2.63565158843994
4809 2.61929535865784
4810 2.60302734375
4811 2.58636975288391
4812 2.57000851631165
4813 2.55351519584656
4814 2.53727650642395
4815 2.52091336250305
4816 2.50466012954712
4817 2.48810243606567
4818 2.47175550460815
4819 2.45548605918884
4820 2.43919706344604
4821 2.4227294921875
4822 2.40639090538025
4823 2.39011001586914
4824 2.37402033805847
4825 2.3575325012207
4826 2.34119915962219
4827 2.32496881484985
4828 2.30900144577026
4829 2.29275560379028
4830 2.27604532241821
4831 2.26012182235718
4832 2.24359726905823
4833 2.2277991771698
4834 2.21147513389587
4835 2.19526743888855
4836 2.17921352386475
4837 2.16317367553711
4838 2.14739537239075
4839 2.13149738311768
4840 2.1153678894043
4841 2.09972238540649
4842 2.08387589454651
4843 2.06840825080872
4844 2.0522608757019
4845 2.0367283821106
4846 2.02147340774536
4847 2.00634813308716
4848 1.99028730392456
4849 1.97494435310364
4850 1.95935845375061
4851 1.94412291049957
4852 1.92843890190125
4853 1.91272187232971
4854 1.8972407579422
4855 1.88194561004639
4856 1.86608004570007
4857 1.85036146640778
4858 1.83507037162781
4859 1.81915688514709
4860 1.80364549160004
4861 1.78794491291046
4862 1.77204656600952
4863 1.75614452362061
4864 1.74043881893158
4865 1.72458755970001
4866 1.70880126953125
4867 1.69293332099915
4868 1.6771160364151
4869 1.66133296489716
4870 1.64540815353394
4871 1.62997722625732
4872 1.61432826519012
4873 1.59907650947571
4874 1.5836797952652
4875 1.56870949268341
4876 1.55419039726257
4877 1.53963148593903
4878 1.52506053447723
4879 1.51147103309631
4880 1.49818515777588
4881 1.48465418815613
4882 1.47176671028137
4883 1.45878970623016
4884 1.44665932655334
4885 1.43492686748505
4886 1.42304277420044
4887 1.41158008575439
4888 1.40036940574646
4889 1.38928556442261
4890 1.37868320941925
4891 1.36806619167328
4892 1.35793542861938
4893 1.34778881072998
4894 1.33780479431152
4895 1.32829689979553
4896 1.31838476657867
4897 1.30877280235291
4898 1.29934692382812
4899 1.28999960422516
4900 1.28061485290527
4901 1.27134954929352
4902 1.26230525970459
4903 1.25327110290527
4904 1.24479329586029
4905 1.23572444915771
4906 1.22782564163208
4907 1.21912634372711
4908 1.21126532554626
4909 1.2034295797348
4910 1.19556105136871
4911 1.18853223323822
4912 1.18117189407349
4913 1.17472016811371
4914 1.16814291477203
4915 1.16199564933777
4916 1.15597891807556
4917 1.15026366710663
4918 1.14497423171997
4919 1.13991189002991
4920 1.13486325740814
4921 1.13016271591187
4922 1.12630438804626
4923 1.12223756313324
4924 1.11865067481995
4925 1.11534667015076
4926 1.11250567436218
4927 1.10978996753693
4928 1.10741007328033
4929 1.1054151058197
4930 1.10346436500549
4931 1.10182929039001
4932 1.09992802143097
4933 1.09890675544739
4934 1.09753119945526
4935 1.09630692005157
4936 1.09526336193085
4937 1.09468460083008
4938 1.0939108133316
4939 1.09366166591644
4940 1.09336709976196
4941 1.09321665763855
4942 1.09325182437897
4943 1.09315168857574
4944 1.09356737136841
4945 1.09399783611298
4946 1.09408044815063
4947 1.09474778175354
4948 1.09544551372528
4949 1.09625804424286
4950 1.09701788425446
4951 1.09776949882507
4952 1.09890711307526
4953 1.09998095035553
4954 1.10119915008545
4955 1.10256099700928
4956 1.10382127761841
4957 1.10520076751709
4958 1.10684549808502
4959 1.10831809043884
4960 1.10982489585876
4961 1.1115654706955
4962 1.11325323581696
4963 1.11498856544495
4964 1.11665141582489
4965 1.11843550205231
4966 1.12015163898468
4967 1.12188494205475
4968 1.1236959695816
4969 1.12583744525909
4970 1.12773191928864
4971 1.12978887557983
4972 1.131591796875
4973 1.13393604755402
4974 1.13610124588013
4975 1.13806223869324
4976 1.1404070854187
4977 1.14294195175171
4978 1.145228266716
4979 1.14743399620056
4980 1.14969253540039
4981 1.15254592895508
4982 1.15477728843689
4983 1.15705609321594
4984 1.15957081317902
4985 1.16174840927124
4986 1.16487646102905
4987 1.16749238967896
4988 1.16976141929626
4989 1.1724534034729
4990 1.17562079429626
4991 1.17863082885742
4992 1.18139934539795
4993 1.18476331233978
4994 1.18755340576172
4995 1.19109523296356
4996 1.19467115402222
4997 1.19823265075684
4998 1.20165276527405
4999 1.20549583435059
5000 1.20929419994354
5001 1.21357607841492
5002 1.21751999855042
5003 1.2214115858078
5004 1.22525668144226
5005 1.22928750514984
5006 1.23396670818329
5007 1.23713767528534
5008 1.24154484272003
5009 1.24552714824677
5010 1.24943447113037
5011 1.25377380847931
5012 1.25791585445404
5013 1.26220726966858
5014 1.26567232608795
5015 1.26998138427734
5016 1.27425718307495
5017 1.27839529514313
5018 1.28185486793518
5019 1.28592705726624
5020 1.28925335407257
5021 1.29362487792969
5022 1.29726493358612
5023 1.30180132389069
5024 1.30550920963287
5025 1.31056082248688
5026 1.31447470188141
5027 1.31910085678101
5028 1.32444751262665
5029 1.33027422428131
5030 1.33625221252441
5031 1.34313523769379
5032 1.35099613666534
5033 1.35993218421936
5034 1.36896741390228
5035 1.37891578674316
5036 1.39025986194611
5037 1.402747631073
5038 1.41554927825928
5039 1.42956697940826
5040 1.44465863704681
5041 1.46057307720184
5042 1.47699224948883
5043 1.49451744556427
5044 1.51272594928741
5045 1.53182792663574
5046 1.5519608259201
5047 1.57225680351257
5048 1.59341621398926
5049 1.61534655094147
5050 1.63771414756775
5051 1.66101849079132
5052 1.68532967567444
5053 1.70988500118256
5054 1.73509645462036
5055 1.76039397716522
5056 1.786949634552
5057 1.81408023834229
5058 1.84188413619995
5059 1.87002730369568
5060 1.89872229099274
5061 1.9281359910965
5062 1.95793640613556
5063 1.98806488513947
5064 2.01939082145691
5065 2.05000472068787
5066 2.08237791061401
5067 2.11404061317444
5068 2.14748620986938
5069 2.180668592453
5070 2.21425104141235
5071 2.24880528450012
5072 2.28300738334656
5073 2.31786942481995
5074 2.35319805145264
5075 2.38844203948975
5076 2.42384314537048
5077 2.45944404602051
5078 2.49451947212219
5079 2.52990436553955
5080 2.56440401077271
5081 2.59927821159363
5082 2.6337194442749
5083 2.66778612136841
5084 2.70154714584351
5085 2.73495697975159
5086 2.76811766624451
5087 2.80060410499573
5088 2.83228349685669
5089 2.8642725944519
5090 2.89523386955261
5091 2.92619585990906
5092 2.95666289329529
5093 2.98684024810791
5094 3.01678705215454
5095 3.04582786560059
5096 3.07496786117554
5097 3.10366249084473
5098 3.13194847106934
5099 3.15967893600464
5100 3.18704962730408
5101 3.21452689170837
5102 3.24160575866699
5103 3.2688672542572
5104 3.29499244689941
5105 3.32106566429138
5106 3.34724712371826
5107 3.37330961227417
5108 3.39903092384338
5109 3.42447805404663
5110 3.44988012313843
5111 3.4749710559845
5112 3.50013446807861
5113 3.52509880065918
5114 3.54984021186829
5115 3.57473111152649
5116 3.59906721115112
5117 3.62347173690796
5118 3.64772653579712
5119 3.67158555984497
5120 3.69563722610474
5121 3.71994614601135
5122 3.74294376373291
5123 3.7664680480957
5124 3.78945899009705
5125 3.81239986419678
5126 3.83534216880798
5127 3.85789918899536
5128 3.88049864768982
5129 3.90259051322937
5130 3.92465353012085
5131 3.94646453857422
5132 3.96824049949646
5133 3.98962545394897
5134 4.01118898391724
5135 4.03262281417847
5136 4.05339002609253
5137 4.07472944259644
5138 4.09529542922974
5139 4.11669683456421
5140 4.13656330108643
5141 4.1571946144104
5142 4.17740917205811
5143 4.19783735275269
5144 4.21811199188232
5145 4.23801565170288
5146 4.2581467628479
5147 4.27793645858765
5148 4.29789876937866
5149 4.31738901138306
5150 4.33705377578735
5151 4.35682725906372
5152 4.37645578384399
5153 4.39604663848877
5154 4.41513299942017
5155 4.4342212677002
5156 4.45349216461182
5157 4.47226142883301
5158 4.49137401580811
5159 4.5097770690918
5160 4.5284218788147
5161 4.54798316955566
5162 4.5651216506958
5163 4.58339977264404
5164 4.60126829147339
5165 4.61927366256714
5166 4.63695096969604
5167 4.6545844078064
5168 4.67212867736816
5169 4.68954038619995
5170 4.70677804946899
5171 4.72379779815674
5172 4.74073505401611
5173 4.75749588012695
5174 4.77402019500732
5175 4.79043579101562
5176 4.80658578872681
5177 4.82256889343262
5178 4.83826208114624
5179 4.85398817062378
5180 4.86919641494751
5181 4.88462495803833
5182 4.89918661117554
5183 4.91360950469971
5184 4.92831897735596
5185 4.94189310073853
5186 4.9556245803833
5187 4.96886205673218
5188 4.9818263053894
5189 4.99444389343262
5190 5.00661277770996
5191 5.01832914352417
5192 5.02991437911987
5193 5.04106378555298
5194 5.05194187164307
5195 5.06238842010498
5196 5.07241439819336
5197 5.08238697052002
5198 5.0920033454895
5199 5.10139036178589
5200 5.11021947860718
5201 5.11909246444702
5202 5.12747049331665
5203 5.13583946228027
5204 5.14385652542114
5205 5.15178108215332
5206 5.15941429138184
5207 5.16674995422363
5208 5.17416477203369
5209 5.18115425109863
5210 5.18801021575928
5211 5.19466972351074
5212 5.2014307975769
5213 5.20790481567383
5214 5.21407747268677
5215 5.22012805938721
5216 5.22600555419922
5217 5.23189735412598
5218 5.2373948097229
5219 5.24305105209351
5220 5.2482213973999
5221 5.25319337844849
5222 5.25802135467529
5223 5.26311492919922
5224 5.26791048049927
5225 5.27211856842041
5226 5.27635478973389
5227 5.28068065643311
5228 5.28426647186279
5229 5.28793096542358
5230 5.29157590866089
5231 5.29512643814087
5232 5.29834413528442
5233 5.30203247070312
5234 5.30485391616821
5235 5.30777311325073
5236 5.3107123374939
5237 5.31379413604736
5238 5.31634855270386
5239 5.31899738311768
5240 5.32114887237549
5241 5.32364654541016
5242 5.32577085494995
5243 5.32774925231934
5244 5.32957553863525
5245 5.33106565475464
5246 5.33242702484131
5247 5.33400392532349
5248 5.33496713638306
5249 5.33565473556519
5250 5.33623600006104
5251 5.33678483963013
5252 5.33681726455688
5253 5.33725786209106
5254 5.33746433258057
5255 5.33743858337402
5256 5.33737659454346
5257 5.33759069442749
5258 5.33759164810181
5259 5.33788156509399
5260 5.33805322647095
5261 5.33815860748291
5262 5.33839893341064
5263 5.3386344909668
5264 5.33946418762207
5265 5.3394775390625
5266 5.33987140655518
5267 5.3403754234314
5268 5.34066104888916
5269 5.34112405776978
5270 5.34107780456543
5271 5.34120655059814
5272 5.34116315841675
5273 5.3410587310791
5274 5.34081697463989
5275 5.34067392349243
5276 5.34035348892212
5277 5.34010362625122
5278 5.33981513977051
5279 5.33942413330078
5280 5.33907842636108
5281 5.33879423141479
5282 5.33836317062378
5283 5.33785057067871
5284 5.33761167526245
5285 5.3370623588562
5286 5.33640003204346
5287 5.33560609817505
5288 5.33478403091431
5289 5.33395051956177
5290 5.33288383483887
5291 5.3318567276001
5292 5.33034801483154
5293 5.32911539077759
5294 5.32753229141235
5295 5.32594585418701
5296 5.32435846328735
5297 5.3223819732666
5298 5.32023859024048
5299 5.31810760498047
5300 5.31558513641357
5301 5.31305170059204
5302 5.31043577194214
5303 5.30771064758301
5304 5.30490684509277
5305 5.30188035964966
5306 5.29878664016724
5307 5.2954740524292
5308 5.29224300384521
5309 5.28915405273438
5310 5.28574180603027
5311 5.28223848342896
5312 5.27879190444946
5313 5.27506732940674
5314 5.2713794708252
5315 5.26762437820435
5316 5.26357841491699
5317 5.25960969924927
5318 5.25536632537842
5319 5.25147199630737
5320 5.24706697463989
5321 5.24235963821411
5322 5.23798322677612
5323 5.2332615852356
5324 5.22818946838379
5325 5.22330331802368
5326 5.21786737442017
5327 5.21245050430298
5328 5.20660400390625
5329 5.20065355300903
5330 5.19462823867798
5331 5.18813896179199
5332 5.18160963058472
5333 5.17462301254272
5334 5.16721153259277
5335 5.15923023223877
5336 5.15029859542847
5337 5.14131593704224
5338 5.13142776489258
5339 5.12083911895752
5340 5.10937786102295
5341 5.09706497192383
5342 5.08412790298462
5343 5.07021713256836
5344 5.05572748184204
5345 5.04040193557739
5346 5.02436399459839
5347 5.00773000717163
5348 4.99031019210815
5349 4.97199678421021
5350 4.95402431488037
5351 4.93446254730225
5352 4.91432046890259
5353 4.89377975463867
5354 4.87254619598389
5355 4.85087490081787
5356 4.82850646972656
5357 4.80574178695679
5358 4.78216028213501
5359 4.7577600479126
5360 4.73327207565308
5361 4.70802545547485
5362 4.68245267868042
5363 4.65600347518921
5364 4.62905836105347
5365 4.60143184661865
5366 4.57355499267578
5367 4.54585123062134
5368 4.51736640930176
5369 4.48842144012451
5370 4.45917749404907
5371 4.42963600158691
5372 4.39939260482788
5373 4.36929368972778
5374 4.33840847015381
5375 4.30720615386963
5376 4.2760181427002
5377 4.24409151077271
5378 4.21175241470337
5379 4.18055486679077
5380 4.14827823638916
5381 4.11544942855835
5382 4.08273935317993
5383 4.04959058761597
5384 4.01592016220093
5385 3.98212647438049
5386 3.94839596748352
5387 3.9150722026825
5388 3.88082432746887
5389 3.84745788574219
5390 3.81391549110413
5391 3.78127288818359
5392 3.7481997013092
5393 3.71498966217041
5394 3.6826536655426
5395 3.65107798576355
5396 3.61911749839783
5397 3.58739352226257
5398 3.5567672252655
5399 3.52538537979126
5400 3.49614024162292
5401 3.46622514724731
5402 3.43552660942078
5403 3.40689778327942
5404 3.37736439704895
5405 3.34873986244202
5406 3.31910014152527
5407 3.29143977165222
5408 3.26338815689087
5409 3.23568058013916
5410 3.20776462554932
5411 3.18050312995911
5412 3.15293598175049
5413 3.12624073028564
5414 3.09937262535095
5415 3.0726854801178
5416 3.04617929458618
5417 3.02041411399841
5418 2.99442338943481
5419 2.96864533424377
5420 2.94314289093018
5421 2.91795969009399
5422 2.89273047447205
5423 2.86831998825073
5424 2.84330487251282
5425 2.81913065910339
5426 2.79482483863831
5427 2.77114152908325
5428 2.74685907363892
5429 2.72284770011902
5430 2.69981789588928
5431 2.67617201805115
5432 2.65306639671326
5433 2.62946581840515
5434 2.6062023639679
5435 2.58298182487488
5436 2.55968141555786
5437 2.5365104675293
5438 2.51370811462402
5439 2.49055337905884
5440 2.46772503852844
5441 2.44489002227783
5442 2.4223792552948
5443 2.40005588531494
5444 2.37745332717896
5445 2.35533928871155
5446 2.33341073989868
5447 2.31143760681152
5448 2.28970694541931
5449 2.26798272132874
5450 2.24645733833313
5451 2.22535252571106
5452 2.20423793792725
5453 2.18330097198486
5454 2.16243362426758
5455 2.14170908927917
5456 2.12092995643616
5457 2.10073351860046
5458 2.08006548881531
5459 2.06001663208008
5460 2.03960800170898
5461 2.01982021331787
5462 2.00039076805115
5463 1.97993290424347
5464 1.96091842651367
5465 1.94123709201813
5466 1.92200672626495
5467 1.90259182453156
5468 1.88385891914368
5469 1.86450934410095
5470 1.84569942951202
5471 1.82680022716522
5472 1.80839550495148
5473 1.78997802734375
5474 1.77190911769867
5475 1.75373446941376
5476 1.73604249954224
5477 1.71807909011841
5478 1.7011296749115
5479 1.68346810340881
5480 1.66643905639648
5481 1.64951610565186
5482 1.63311767578125
5483 1.61688542366028
5484 1.60084104537964
5485 1.58506715297699
5486 1.56959331035614
5487 1.5543897151947
5488 1.53989744186401
5489 1.52501261234283
5490 1.51102411746979
5491 1.49721455574036
5492 1.48375499248505
5493 1.47036397457123
5494 1.45774686336517
5495 1.44536805152893
5496 1.4335789680481
5497 1.42194962501526
5498 1.41098833084106
5499 1.40028750896454
5500 1.38942420482635
5501 1.37901055812836
5502 1.36942827701569
5503 1.3599271774292
5504 1.35088491439819
5505 1.34213352203369
5506 1.3330112695694
5507 1.32454812526703
5508 1.31666886806488
5509 1.30820262432098
5510 1.30052828788757
5511 1.29289650917053
5512 1.28573215007782
5513 1.27867197990417
5514 1.27188789844513
5515 1.26525270938873
5516 1.25922012329102
5517 1.25294983386993
5518 1.24714636802673
5519 1.24178278446198
5520 1.23673534393311
5521 1.23138868808746
5522 1.22654032707214
5523 1.22236275672913
5524 1.2175760269165
5525 1.21326768398285
5526 1.20942604541779
5527 1.20559978485107
5528 1.20169138908386
5529 1.19780886173248
5530 1.19373059272766
5531 1.18981468677521
5532 1.18586015701294
5533 1.18175721168518
5534 1.17784750461578
5535 1.17356610298157
5536 1.16907286643982
5537 1.16447448730469
5538 1.16022920608521
5539 1.15635192394257
5540 1.1515234708786
5541 1.14732074737549
5542 1.14355206489563
5543 1.13888168334961
5544 1.13516795635223
5545 1.13136088848114
5546 1.12751567363739
5547 1.1241021156311
5548 1.12040662765503
5549 1.1174488067627
5550 1.11416554450989
5551 1.11077105998993
5552 1.10785567760468
5553 1.10462498664856
5554 1.10200881958008
5555 1.09900498390198
5556 1.09647488594055
5557 1.09416520595551
5558 1.09184014797211
5559 1.08914041519165
5560 1.08695018291473
5561 1.08485674858093
5562 1.08321678638458
5563 1.0814665555954
5564 1.08014762401581
5565 1.0784295797348
5566 1.07772505283356
5567 1.07700443267822
5568 1.07626831531525
5569 1.07577872276306
5570 1.0753653049469
5571 1.07541573047638
5572 1.07480621337891
5573 1.07562398910522
5574 1.0761570930481
5575 1.07573914527893
5576 1.07655274868011
5577 1.07653570175171
5578 1.07689499855042
5579 1.0768541097641
5580 1.07782089710236
5581 1.07832217216492
5582 1.07859361171722
5583 1.07948315143585
5584 1.08039546012878
5585 1.08090162277222
5586 1.08189880847931
5587 1.08300852775574
5588 1.08413755893707
5589 1.08531439304352
5590 1.08734285831451
5591 1.08905708789825
5592 1.0905853509903
5593 1.09241080284119
5594 1.09377801418304
5595 1.09619081020355
5596 1.09858798980713
5597 1.10124111175537
5598 1.10370433330536
5599 1.10614848136902
5600 1.10898888111115
5601 1.11194324493408
5602 1.11564075946808
5603 1.11869883537292
5604 1.12224686145782
5605 1.12610042095184
5606 1.12954270839691
5607 1.13416075706482
5608 1.13870882987976
5609 1.14234042167664
5610 1.14838850498199
5611 1.15324604511261
5612 1.15856683254242
5613 1.16456878185272
5614 1.17008793354034
5615 1.17677867412567
5616 1.18248391151428
5617 1.18898928165436
5618 1.19600033760071
5619 1.20282006263733
5620 1.21052491664886
5621 1.21782958507538
5622 1.22621703147888
5623 1.23420715332031
5624 1.24258887767792
5625 1.25181150436401
5626 1.26148760318756
5627 1.27162730693817
5628 1.28272473812103
5629 1.29426693916321
5630 1.30640029907227
5631 1.31918966770172
5632 1.33301556110382
5633 1.3477109670639
5634 1.36315834522247
5635 1.37968623638153
5636 1.39696621894836
5637 1.41486620903015
5638 1.43330514431
5639 1.45255076885223
5640 1.47282302379608
5641 1.49309504032135
5642 1.5143027305603
5643 1.53618383407593
5644 1.55867648124695
5645 1.58206069469452
5646 1.60589349269867
5647 1.62971150875092
5648 1.65478527545929
5649 1.68015801906586
5650 1.70611798763275
5651 1.73296654224396
5652 1.76025748252869
5653 1.78851175308228
5654 1.81704604625702
5655 1.84577715396881
5656 1.87487208843231
5657 1.90500831604004
5658 1.93554413318634
5659 1.96669113636017
5660 1.99829292297363
5661 2.03012371063232
5662 2.0627293586731
5663 2.09610509872437
5664 2.12929344177246
5665 2.16334295272827
5666 2.19763422012329
5667 2.23236846923828
5668 2.2677001953125
5669 2.30306077003479
5670 2.33908748626709
5671 2.37573933601379
5672 2.41236758232117
5673 2.44947123527527
5674 2.48690152168274
5675 2.52519941329956
5676 2.56280922889709
5677 2.60073328018188
5678 2.63946437835693
5679 2.67748284339905
5680 2.71554255485535
5681 2.75349402427673
5682 2.79112839698792
5683 2.82858157157898
5684 2.86578226089478
5685 2.9025342464447
5686 2.93897104263306
5687 2.97445201873779
5688 3.00983738899231
5689 3.04498100280762
5690 3.07993578910828
5691 3.11436605453491
5692 3.14856481552124
5693 3.18225622177124
5694 3.21553730964661
5695 3.24858117103577
5696 3.28092932701111
5697 3.31330871582031
5698 3.34584522247314
5699 3.37716460227966
5700 3.408611536026
5701 3.43976163864136
5702 3.4711446762085
5703 3.50156617164612
5704 3.53188729286194
5705 3.56219816207886
5706 3.59248018264771
5707 3.62186884880066
5708 3.65140175819397
5709 3.6803891658783
5710 3.70946836471558
5711 3.73828101158142
5712 3.76646947860718
5713 3.79466271400452
5714 3.82283997535706
5715 3.85049176216125
5716 3.87791132926941
5717 3.90539789199829
5718 3.93253326416016
5719 3.95942687988281
5720 3.98599672317505
5721 4.0125298500061
5722 4.03860139846802
5723 4.06461334228516
5724 4.09031629562378
5725 4.1163763999939
5726 4.14193820953369
5727 4.16721963882446
5728 4.19249391555786
5729 4.21750164031982
5730 4.24251794815063
5731 4.26753187179565
5732 4.29201745986938
5733 4.31699705123901
5734 4.34051036834717
5735 4.36493730545044
5736 4.38898468017578
5737 4.41289520263672
5738 4.43656921386719
5739 4.45974731445312
5740 4.48309183120728
5741 4.50613784790039
5742 4.52902984619141
5743 4.55146741867065
5744 4.57403755187988
5745 4.59631204605103
5746 4.61839771270752
5747 4.64031410217285
5748 4.66175699234009
5749 4.68321228027344
5750 4.70460176467896
5751 4.72576999664307
5752 4.74650096893311
5753 4.76699161529541
5754 4.78748750686646
5755 4.80765771865845
5756 4.82747507095337
5757 4.84714365005493
5758 4.86655950546265
5759 4.88556241989136
5760 4.90414619445801
5761 4.92292356491089
5762 4.941162109375
5763 4.95883417129517
5764 4.97617626190186
5765 4.99321222305298
5766 5.00950574874878
5767 5.02541255950928
5768 5.04088449478149
5769 5.05632638931274
5770 5.07114887237549
5771 5.08560419082642
5772 5.09928035736084
5773 5.11280488967896
5774 5.12607860565186
5775 5.13884973526001
5776 5.15136241912842
5777 5.16340351104736
5778 5.17520141601562
5779 5.1867151260376
5780 5.19794988632202
5781 5.20910453796387
5782 5.21987819671631
5783 5.23026895523071
5784 5.24045562744141
5785 5.25052213668823
5786 5.26019668579102
5787 5.26973056793213
5788 5.27912998199463
5789 5.28778219223022
5790 5.29650783538818
5791 5.30497694015503
5792 5.3132700920105
5793 5.3210186958313
5794 5.3288779258728
5795 5.33654832839966
5796 5.34399175643921
5797 5.35096120834351
5798 5.35787439346313
5799 5.36489057540894
5800 5.37140083312988
5801 5.37780570983887
5802 5.38399362564087
5803 5.39010047912598
5804 5.39557790756226
5805 5.40117263793945
5806 5.40646505355835
5807 5.41164302825928
5808 5.41635990142822
5809 5.42092418670654
5810 5.42520236968994
5811 5.42988777160645
5812 5.43369007110596
5813 5.4376974105835
5814 5.44163799285889
5815 5.44498252868652
5816 5.44919443130493
5817 5.45257711410522
5818 5.45611715316772
5819 5.45989322662354
5820 5.46312713623047
5821 5.46637439727783
5822 5.46944618225098
5823 5.47224092483521
5824 5.4754056930542
5825 5.47833919525146
5826 5.48056554794312
5827 5.48298025131226
5828 5.48523616790771
5829 5.48741054534912
5830 5.48933792114258
5831 5.49145841598511
5832 5.49310159683228
5833 5.49421167373657
5834 5.49564123153687
5835 5.49686431884766
5836 5.49785041809082
5837 5.49886512756348
5838 5.49988031387329
5839 5.50039672851562
5840 5.50103378295898
5841 5.50124597549438
5842 5.50158977508545
5843 5.50177669525146
5844 5.50186920166016
5845 5.50155019760132
5846 5.50136184692383
5847 5.50129985809326
5848 5.50091218948364
5849 5.50002813339233
5850 5.49953985214233
5851 5.49904584884644
5852 5.49797916412354
5853 5.4973521232605
5854 5.4963002204895
5855 5.49522399902344
5856 5.49383068084717
5857 5.49263381958008
5858 5.49114751815796
5859 5.48980808258057
5860 5.48805570602417
5861 5.48663997650146
5862 5.484375
5863 5.482177734375
5864 5.47960758209229
5865 5.4770188331604
5866 5.47440099716187
5867 5.47132158279419
5868 5.46836948394775
5869 5.464768409729
5870 5.46135997772217
5871 5.45696878433228
5872 5.45318078994751
5873 5.44909381866455
5874 5.44455337524414
5875 5.43976640701294
5876 5.43482398986816
5877 5.42976760864258
5878 5.42428922653198
5879 5.41884517669678
5880 5.41301488876343
5881 5.40699148178101
5882 5.40090465545654
5883 5.39455890655518
5884 5.38779640197754
5885 5.38115930557251
5886 5.37406778335571
5887 5.36685800552368
5888 5.35939979553223
5889 5.35186386108398
5890 5.34398412704468
5891 5.33580541610718
5892 5.32726621627808
5893 5.31903028488159
5894 5.30908250808716
5895 5.30041027069092
5896 5.29081106185913
5897 5.2809624671936
5898 5.27038145065308
5899 5.2592887878418
5900 5.24810743331909
5901 5.23627805709839
5902 5.22388458251953
5903 5.21056509017944
5904 5.19714879989624
5905 5.18311929702759
5906 5.16861534118652
5907 5.15328931808472
5908 5.13763761520386
5909 5.12094879150391
5910 5.10414695739746
5911 5.08609008789062
5912 5.06793832778931
5913 5.04889249801636
5914 5.0294337272644
5915 5.00941848754883
5916 4.98849105834961
5917 4.96682548522949
5918 4.94497346878052
5919 4.9219012260437
5920 4.89928102493286
5921 4.87445974349976
5922 4.85071802139282
5923 4.82603597640991
5924 4.80022716522217
5925 4.7742395401001
5926 4.74801254272461
5927 4.72112512588501
5928 4.69347238540649
5929 4.66561031341553
5930 4.63742208480835
5931 4.60933017730713
5932 4.58041381835938
5933 4.55110931396484
5934 4.52144479751587
5935 4.49131441116333
5936 4.46061325073242
5937 4.43115568161011
5938 4.39958000183105
5939 4.36858367919922
5940 4.33740520477295
5941 4.3055739402771
5942 4.27362155914307
5943 4.24203062057495
5944 4.20932054519653
5945 4.17716503143311
5946 4.14449310302734
5947 4.11182737350464
5948 4.0779767036438
5949 4.04466819763184
5950 4.01056480407715
5951 3.97667121887207
5952 3.94203591346741
5953 3.90817832946777
5954 3.87338781356812
5955 3.83872079849243
5956 3.80424165725708
5957 3.76916551589966
5958 3.73473191261292
5959 3.70003032684326
5960 3.66601347923279
5961 3.63189363479614
5962 3.5981080532074
5963 3.56452035903931
5964 3.53131341934204
5965 3.4988112449646
5966 3.46621680259705
5967 3.4342188835144
5968 3.40213537216187
5969 3.37009358406067
5970 3.33861708641052
5971 3.30736637115479
5972 3.27646446228027
5973 3.24607396125793
5974 3.21501922607422
5975 3.18519735336304
5976 3.15508437156677
5977 3.12565279006958
5978 3.09671926498413
5979 3.06722569465637
5980 3.0383632183075
5981 3.00937819480896
5982 2.98120641708374
5983 2.95225763320923
5984 2.92490673065186
5985 2.89707136154175
5986 2.86961770057678
5987 2.84196400642395
5988 2.81484603881836
5989 2.78803443908691
5990 2.76123881340027
5991 2.73457384109497
5992 2.70802807807922
5993 2.68181204795837
5994 2.65583109855652
5995 2.62997031211853
5996 2.60457944869995
5997 2.57897710800171
5998 2.55377960205078
5999 2.52895355224609
6000 2.50434994697571
6001 2.47951507568359
6002 2.45479655265808
6003 2.43053817749023
6004 2.40620064735413
6005 2.38227701187134
6006 2.35840582847595
6007 2.33477759361267
6008 2.31115198135376
6009 2.28763365745544
6010 2.26469659805298
6011 2.24156665802002
6012 2.21873593330383
6013 2.19614958763123
6014 2.17344427108765
6015 2.15046358108521
6016 2.12831592559814
6017 2.10619401931763
6018 2.08381175994873
6019 2.06168627738953
6020 2.03975486755371
6021 2.0178587436676
6022 1.99622213840485
6023 1.97465693950653
6024 1.95319259166718
6025 1.93188059329987
6026 1.91093623638153
6027 1.89004194736481
6028 1.86915063858032
6029 1.84846436977386
6030 1.82813370227814
6031 1.80784606933594
6032 1.78737056255341
6033 1.76782953739166
6034 1.74800431728363
6035 1.7279109954834
6036 1.70861661434174
6037 1.68944931030273
6038 1.67008566856384
6039 1.65096712112427
6040 1.63274645805359
6041 1.61347079277039
6042 1.59567666053772
6043 1.57763540744781
6044 1.5603688955307
6045 1.54298448562622
6046 1.5261048078537
6047 1.5087708234787
6048 1.49252772331238
6049 1.47690510749817
6050 1.46065890789032
6051 1.4453352689743
6052 1.43051373958588
6053 1.41567516326904
6054 1.40149176120758
6055 1.38746297359467
6056 1.3746063709259
6057 1.36174845695496
6058 1.34912836551666
6059 1.33712387084961
6060 1.32528710365295
6061 1.3139876127243
6062 1.30306482315063
6063 1.29256844520569
6064 1.28236985206604
6065 1.27175736427307
6066 1.26175737380981
6067 1.25236642360687
6068 1.24297845363617
6069 1.23277723789215
6070 1.22344982624054
6071 1.21474385261536
6072 1.2057056427002
6073 1.1971036195755
6074 1.1876939535141
6075 1.17967998981476
6076 1.17105352878571
6077 1.16246330738068
6078 1.15428423881531
6079 1.14620268344879
6080 1.13803231716156
6081 1.13034987449646
6082 1.12224185466766
6083 1.11441040039062
6084 1.10644733905792
6085 1.09914684295654
6086 1.09058201313019
6087 1.08350825309753
6088 1.0762152671814
6089 1.06915056705475
6090 1.06230092048645
6091 1.0559549331665
6092 1.04981791973114
6093 1.04399621486664
6094 1.0385799407959
6095 1.03353190422058
6096 1.02861201763153
6097 1.02432179450989
6098 1.02025139331818
6099 1.01649940013885
6100 1.01299262046814
6101 1.00944197177887
6102 1.00682365894318
6103 1.00341069698334
6104 1.00076270103455
6105 0.998445928096771
6106 0.995867013931274
6107 0.994037568569183
6108 0.991549253463745
6109 0.989688456058502
6110 0.988522171974182
6111 0.98689478635788
6112 0.985411822795868
6113 0.984745681285858
6114 0.983859837055206
6115 0.982327401638031
6116 0.982274353504181
6117 0.981489956378937
6118 0.981221139431
6119 0.981031775474548
6120 0.980725347995758
6121 0.980852127075195
6122 0.980623543262482
6123 0.981237828731537
6124 0.981700897216797
6125 0.982297837734222
6126 0.982956051826477
6127 0.983736157417297
6128 0.984695255756378
6129 0.985469222068787
6130 0.986655712127686
6131 0.987843811511993
6132 0.989587962627411
6133 0.991822302341461
6134 0.994283676147461
6135 0.9964359998703
6136 0.9988112449646
6137 1.00221133232117
6138 1.00527203083038
6139 1.00833976268768
6140 1.01217138767242
6141 1.01552331447601
6142 1.0193202495575
6143 1.02315139770508
6144 1.02702498435974
6145 1.03060567378998
6146 1.03588438034058
6147 1.04047191143036
6148 1.04545474052429
6149 1.05086600780487
6150 1.05625021457672
6151 1.06170237064362
6152 1.06809663772583
6153 1.07431495189667
6154 1.08108532428741
6155 1.08860945701599
6156 1.09640657901764
6157 1.10425972938538
6158 1.11279618740082
6159 1.12141799926758
6160 1.13056755065918
6161 1.13985109329224
6162 1.1498339176178
6163 1.16044509410858
6164 1.17116105556488
6165 1.18283259868622
6166 1.19354796409607
6167 1.20595335960388
6168 1.2186633348465
6169 1.23163437843323
6170 1.24503743648529
6171 1.25825190544128
6172 1.27315056324005
6173 1.28868985176086
6174 1.30463862419128
6175 1.32091772556305
6176 1.33847951889038
6177 1.35575878620148
6178 1.37426173686981
6179 1.39318144321442
6180 1.41313695907593
6181 1.43385934829712
6182 1.45536470413208
6183 1.47751879692078
6184 1.50048899650574
6185 1.5238710641861
6186 1.54803657531738
6187 1.57327139377594
6188 1.5989054441452
6189 1.62530398368835
6190 1.65225851535797
6191 1.68012642860413
6192 1.70811223983765
6193 1.73702347278595
6194 1.76660966873169
6195 1.79638564586639
6196 1.82698166370392
6197 1.85772407054901
6198 1.8894020318985
6199 1.92103636264801
6200 1.95380675792694
6201 1.9863258600235
6202 2.01883339881897
6203 2.05241894721985
6204 2.08660364151001
6205 2.12096071243286
6206 2.15544104576111
6207 2.19080567359924
6208 2.226149559021
6209 2.26171064376831
6210 2.29913735389709
6211 2.33560585975647
6212 2.37229800224304
6213 2.40962433815002
6214 2.48655533790588
6215 2.52366518974304
6216 2.56242156028748
6217 2.60146760940552
6218 2.64073967933655
6219 2.67993402481079
6220 2.71958470344543
6221 2.75994753837585
6222 2.80144476890564
6223 2.84004783630371
6224 2.87977075576782
6225 2.92023420333862
6226 2.96088910102844
6227 3.0006103515625
6228 3.04081201553345
6229 3.08044934272766
6230 3.11988115310669
6231 3.15923833847046
6232 3.1982057094574
6233 3.23673582077026
6234 3.27547478675842
6235 3.31339168548584
6236 3.35089802742004
6237 3.38869118690491
6238 3.42540121078491
6239 3.46027016639709
6240 3.49745559692383
6241 3.53262162208557
6242 3.56733655929565
6243 3.60108995437622
6244 3.63487410545349
6245 3.66781115531921
6246 3.69939947128296
6247 3.7309296131134
6248 3.76129722595215
6249 3.79074645042419
6250 3.82006621360779
6251 3.84873127937317
6252 3.87714195251465
6253 3.9041736125946
6254 3.93146848678589
6255 3.95738959312439
6256 3.98322081565857
6257 4.00846385955811
6258 4.03521108627319
6259 4.05773210525513
6260 4.08154582977295
6261 4.10503578186035
6262 4.12824249267578
6263 4.15079307556152
6264 4.17316961288452
6265 4.19535064697266
6266 4.2170262336731
6267 4.23808526992798
6268 4.25952768325806
6269 4.28008699417114
6270 4.30097055435181
6271 4.32136249542236
6272 4.34171295166016
6273 4.36172294616699
6274 4.38188648223877
6275 4.40156602859497
6276 4.42143678665161
6277 4.44100141525269
6278 4.46022987365723
6279 4.48002052307129
6280 4.49945783615112
6281 4.5181303024292
6282 4.53749990463257
6283 4.55614280700684
6284 4.57547044754028
6285 4.59384393692017
6286 4.61330652236938
6287 4.63089609146118
6288 4.6491551399231
6289 4.66761350631714
6290 4.68579292297363
6291 4.70400524139404
6292 4.72162294387817
6293 4.7394814491272
6294 4.75724363327026
6295 4.77485179901123
6296 4.79180479049683
6297 4.80908060073853
6298 4.82577848434448
6299 4.84274196624756
6300 4.85931396484375
6301 4.87573623657227
6302 4.89228248596191
6303 4.90832471847534
6304 4.92484712600708
6305 4.94077014923096
6306 4.95685338973999
6307 4.9726939201355
6308 4.98877573013306
6309 5.00498056411743
6310 5.02096462249756
6311 5.03671264648438
6312 5.05239391326904
6313 5.06801414489746
6314 5.08446264266968
6315 5.09436511993408
6316 5.10477352142334
6317 5.1161961555481
6318 5.1280779838562
6319 5.14040803909302
6320 5.15196704864502
6321 5.15980768203735
6322 5.16801834106445
6323 5.17702627182007
6324 5.18478536605835
6325 5.19135189056396
6326 5.19580507278442
6327 5.20104503631592
6328 5.205162525177
6329 5.20781278610229
6330 5.20900630950928
6331 5.20892858505249
6332 5.2087025642395
6333 5.20888710021973
6334 5.20887804031372
6335 5.20886421203613
6336 5.2087869644165
6337 5.20880174636841
6338 5.20883560180664
6339 5.20894289016724
6340 5.20884370803833
6341 5.20893049240112
6342 5.20888328552246
6343 5.20891857147217
6344 5.20887184143066
6345 5.20865345001221
6346 5.20890808105469
6347 5.20869016647339
6348 5.20888471603394
6349 5.20879983901978
6350 5.20880746841431
6351 5.20894289016724
6352 5.20884609222412
};
\addplot [semithick, darkorange25512714]
table {%
0 1.47627389431
1 1.47661232948303
2 1.47676658630371
3 1.4771249294281
4 1.47761714458466
5 1.47781217098236
6 1.47819530963898
7 1.47861230373383
8 1.47873783111572
9 1.47907996177673
10 1.47982501983643
11 1.48039627075195
12 1.48088228702545
13 1.48154044151306
14 1.48227119445801
15 1.48292565345764
16 1.48335742950439
17 1.48415684700012
18 1.48477566242218
19 1.48545694351196
20 1.4862003326416
21 1.48689687252045
22 1.4878830909729
23 1.48855519294739
24 1.48932552337646
25 1.49002850055695
26 1.49068307876587
27 1.49123859405518
28 1.49191796779633
29 1.49245822429657
30 1.49308204650879
31 1.49336493015289
32 1.49383091926575
33 1.49425888061523
34 1.4945855140686
35 1.49503374099731
36 1.49531626701355
37 1.49536919593811
38 1.49582397937775
39 1.49643969535828
40 1.49716794490814
41 1.49835348129272
42 1.49984443187714
43 1.50169432163239
44 1.50405871868134
45 1.50714814662933
46 1.51087772846222
47 1.51540780067444
48 1.5208113193512
49 1.52715122699738
50 1.53416812419891
51 1.54212510585785
52 1.55088603496552
53 1.56051671504974
54 1.57100987434387
55 1.58217453956604
56 1.59453964233398
57 1.60701489448547
58 1.62020719051361
59 1.63429975509644
60 1.64911234378815
61 1.66419649124146
62 1.67993032932281
63 1.69672858715057
64 1.71363008022308
65 1.73091983795166
66 1.74869644641876
67 1.76734232902527
68 1.78627145290375
69 1.80574929714203
70 1.82534301280975
71 1.8459392786026
72 1.86640596389771
73 1.88726508617401
74 1.90865218639374
75 1.92980480194092
76 1.95152056217194
77 1.97327423095703
78 1.99548387527466
79 2.01771807670593
80 2.04009222984314
81 2.06270837783813
82 2.08536410331726
83 2.10791921615601
84 2.13040447235107
85 2.15251469612122
86 2.1750054359436
87 2.19688057899475
88 2.21841645240784
89 2.2398247718811
90 2.26039743423462
91 2.28072786331177
92 2.30020451545715
93 2.31947898864746
94 2.33802366256714
95 2.35600733757019
96 2.37337231636047
97 2.39056420326233
98 2.40698051452637
99 2.42276406288147
100 2.437983751297
101 2.45307540893555
102 2.4675669670105
103 2.48130416870117
104 2.49475598335266
105 2.50770831108093
106 2.52019643783569
107 2.53204393386841
108 2.54366087913513
109 2.55501246452332
110 2.56564879417419
111 2.57618856430054
112 2.58631825447083
113 2.59599614143372
114 2.6053454875946
115 2.61464667320251
116 2.62341237068176
117 2.63202500343323
118 2.6405086517334
119 2.64865922927856
120 2.65639305114746
121 2.66392874717712
122 2.67114925384521
123 2.67812013626099
124 2.6851646900177
125 2.6914963722229
126 2.69793438911438
127 2.70407843589783
128 2.71035885810852
129 2.71602272987366
130 2.72194051742554
131 2.72757172584534
132 2.73324728012085
133 2.73896718025208
134 2.74460458755493
135 2.74974346160889
136 2.75493669509888
137 2.76054358482361
138 2.76578307151794
139 2.7704963684082
140 2.77551436424255
141 2.78077006340027
142 2.78548574447632
143 2.79039168357849
144 2.79473924636841
145 2.79966688156128
146 2.80415296554565
147 2.80895090103149
148 2.8138530254364
149 2.81801056861877
150 2.8226957321167
151 2.82723569869995
152 2.83147120475769
153 2.83573174476624
154 2.84009885787964
155 2.84477257728577
156 2.84885120391846
157 2.8533046245575
158 2.85706067085266
159 2.86129665374756
160 2.86536407470703
161 2.86929988861084
162 2.87351751327515
163 2.87774658203125
164 2.88188815116882
165 2.88580799102783
166 2.88951659202576
167 2.8934485912323
168 2.89706325531006
169 2.90110158920288
170 2.90496754646301
171 2.90864586830139
172 2.91269111633301
173 2.91639351844788
174 2.92032694816589
175 2.92411851882935
176 2.9279260635376
177 2.93180966377258
178 2.93563413619995
179 2.93949627876282
180 2.9432384967804
181 2.94716811180115
182 2.95105338096619
183 2.95473217964172
184 2.95858097076416
185 2.96250748634338
186 2.96647834777832
187 2.97028779983521
188 2.97417187690735
189 2.97817349433899
190 2.98197722434998
191 2.98596167564392
192 2.98972320556641
193 2.99347472190857
194 2.99751567840576
195 3.00172424316406
196 3.00554394721985
197 3.00955867767334
198 3.01354122161865
199 3.01768350601196
200 3.02154397964478
201 3.02539134025574
202 3.02958822250366
203 3.03362345695496
204 3.03743410110474
205 3.04169869422913
206 3.04538512229919
207 3.04933619499207
208 3.05339670181274
209 3.05733060836792
210 3.06136584281921
211 3.06519627571106
212 3.06955432891846
213 3.07328414916992
214 3.07734060287476
215 3.0813512802124
216 3.08576488494873
217 3.08913207054138
218 3.09322452545166
219 3.09723567962646
220 3.10137414932251
221 3.10559678077698
222 3.10940098762512
223 3.11334538459778
224 3.11792016029358
225 3.12179017066956
226 3.12605237960815
227 3.13000845909119
228 3.13458967208862
229 3.13900446891785
230 3.14317345619202
231 3.14738368988037
232 3.15219950675964
233 3.15654611587524
234 3.16082072257996
235 3.16546773910522
236 3.16989731788635
237 3.17408180236816
238 3.1787006855011
239 3.18317079544067
240 3.18765449523926
241 3.19171905517578
242 3.19632339477539
243 3.20049095153809
244 3.2046320438385
245 3.2091019153595
246 3.21383929252625
247 3.21762561798096
248 3.22204256057739
249 3.22601056098938
250 3.23040890693665
251 3.23465085029602
252 3.23873257637024
253 3.2426815032959
254 3.2468376159668
255 3.25078725814819
256 3.25461578369141
257 3.25862097740173
258 3.2624888420105
259 3.26636219024658
260 3.27044534683228
261 3.27409386634827
262 3.27815389633179
263 3.28190326690674
264 3.28612327575684
265 3.2899854183197
266 3.29405546188354
267 3.29815626144409
268 3.30214715003967
269 3.30623292922974
270 3.31043696403503
271 3.31451892852783
272 3.31885170936584
273 3.322913646698
274 3.32731652259827
275 3.3316912651062
276 3.33612871170044
277 3.34032726287842
278 3.34489989280701
279 3.34915804862976
280 3.35382890701294
281 3.358069896698
282 3.36253023147583
283 3.36716723442078
284 3.37198114395142
285 3.37632894515991
286 3.38086819648743
287 3.38531136512756
288 3.38994073867798
289 3.39471220970154
290 3.39908337593079
291 3.40377998352051
292 3.40859842300415
293 3.41306257247925
294 3.41760563850403
295 3.42225503921509
296 3.42689275741577
297 3.43136358261108
298 3.4360716342926
299 3.44051718711853
300 3.4449827671051
301 3.44963359832764
302 3.45428538322449
303 3.45881009101868
304 3.46353793144226
305 3.46798229217529
306 3.47255206108093
307 3.47713780403137
308 3.48164939880371
309 3.48648166656494
310 3.49080872535706
311 3.49513578414917
312 3.49961304664612
313 3.50462436676025
314 3.50866317749023
315 3.51322364807129
316 3.51747179031372
317 3.52194690704346
318 3.52621722221375
319 3.5306453704834
320 3.53526163101196
321 3.53954386711121
322 3.54397058486938
323 3.54819989204407
324 3.55266642570496
325 3.5571174621582
326 3.56162071228027
327 3.56568312644958
328 3.57029438018799
329 3.5744776725769
330 3.57910633087158
331 3.58348703384399
332 3.58780884742737
333 3.59223580360413
334 3.59664106369019
335 3.60093522071838
336 3.60539650917053
337 3.60952687263489
338 3.61402463912964
339 3.61806678771973
340 3.6224992275238
341 3.62701821327209
342 3.63109230995178
343 3.63540768623352
344 3.63938426971436
345 3.64389610290527
346 3.64790225028992
347 3.65183281898499
348 3.65605616569519
349 3.66023063659668
350 3.66436314582825
351 3.66799426078796
352 3.67222833633423
353 3.67558312416077
354 3.67993783950806
355 3.68342566490173
356 3.68758797645569
357 3.69134902954102
358 3.69509816169739
359 3.69870042800903
360 3.70244741439819
361 3.70567083358765
362 3.70975923538208
363 3.71327757835388
364 3.71675181388855
365 3.72030735015869
366 3.72392773628235
367 3.72772574424744
368 3.73113441467285
369 3.735111951828
370 3.7382378578186
371 3.74199986457825
372 3.74492883682251
373 3.74899458885193
374 3.75219464302063
375 3.75553607940674
376 3.75866484642029
377 3.76240944862366
378 3.76534843444824
379 3.76872396469116
380 3.77196788787842
381 3.77548098564148
382 3.77870845794678
383 3.78235960006714
384 3.78593826293945
385 3.7891538143158
386 3.79281401634216
387 3.79669046401978
388 3.80032515525818
389 3.80350375175476
390 3.80733346939087
391 3.81104326248169
392 3.81503176689148
393 3.81898593902588
394 3.82237410545349
395 3.82579898834229
396 3.82973885536194
397 3.83363223075867
398 3.83778929710388
399 3.84136366844177
400 3.84539914131165
401 3.84920310974121
402 3.85343170166016
403 3.85752105712891
404 3.86107230186462
405 3.86560678482056
406 3.86955332756042
407 3.87392449378967
408 3.87764978408813
409 3.88186430931091
410 3.88616251945496
411 3.89055252075195
412 3.8945689201355
413 3.89885091781616
414 3.9032895565033
415 3.90731048583984
416 3.91148209571838
417 3.91585493087769
418 3.92051124572754
419 3.92534899711609
420 3.92984461784363
421 3.93410873413086
422 3.939133644104
423 3.94381070137024
424 3.94874310493469
425 3.95320320129395
426 3.9581356048584
427 3.96267652511597
428 3.96762585639954
429 3.97231960296631
430 3.97671961784363
431 3.98161602020264
432 3.98675751686096
433 3.99121809005737
434 3.99646162986755
435 4.0006537437439
436 4.00571918487549
437 4.01047134399414
438 4.01516485214233
439 4.01999425888062
440 4.02448081970215
441 4.02911901473999
442 4.03378391265869
443 4.03818893432617
444 4.04244041442871
445 4.04672002792358
446 4.05142164230347
447 4.05583953857422
448 4.06005191802979
449 4.06425333023071
450 4.0686206817627
451 4.07282161712646
452 4.07715129852295
453 4.08189249038696
454 4.08610391616821
455 4.09062910079956
456 4.09521055221558
457 4.09979200363159
458 4.10452032089233
459 4.10923099517822
460 4.11335515975952
461 4.11811208724976
462 4.12275838851929
463 4.12737607955933
464 4.13204860687256
465 4.13664627075195
466 4.14097929000854
467 4.1456184387207
468 4.15024709701538
469 4.1542706489563
470 4.15920209884644
471 4.1633620262146
472 4.1678261756897
473 4.17167949676514
474 4.1763129234314
475 4.18059206008911
476 4.18479013442993
477 4.18935346603394
478 4.19339370727539
479 4.1977071762085
480 4.20184087753296
481 4.20555925369263
482 4.21037769317627
483 4.21438550949097
484 4.21874046325684
485 4.22291803359985
486 4.22684526443481
487 4.2312331199646
488 4.23498773574829
489 4.23913097381592
490 4.24328804016113
491 4.24722576141357
492 4.25094127655029
493 4.25518894195557
494 4.25879859924316
495 4.26260042190552
496 4.26655292510986
497 4.27021884918213
498 4.27397727966309
499 4.27767944335938
500 4.28124761581421
501 4.28498649597168
502 4.28814601898193
503 4.29198932647705
504 4.29607582092285
505 4.29908657073975
506 4.30249404907227
507 4.30630683898926
508 4.30922651290894
509 4.31305742263794
510 4.31684970855713
511 4.31999921798706
512 4.32329702377319
513 4.32689523696899
514 4.33116340637207
515 4.33386850357056
516 4.33796167373657
517 4.34124183654785
518 4.34536409378052
519 4.34854936599731
520 4.35213661193848
521 4.35592365264893
522 4.35936260223389
523 4.36272525787354
524 4.36657238006592
525 4.36994600296021
526 4.37367820739746
527 4.37744235992432
528 4.38068246841431
529 4.38460302352905
530 4.38732004165649
531 4.39159774780273
532 4.39504289627075
533 4.39910316467285
534 4.40200138092041
535 4.40626955032349
536 4.40985250473022
537 4.41394519805908
538 4.4167594909668
539 4.42068815231323
540 4.42450475692749
541 4.42805528640747
542 4.43209362030029
543 4.43516683578491
544 4.43908309936523
545 4.44265222549438
546 4.44611358642578
547 4.44972896575928
548 4.4531626701355
549 4.45690536499023
550 4.46073007583618
551 4.46395301818848
552 4.46763134002686
553 4.4712610244751
554 4.47518396377563
555 4.47843647003174
556 4.48220014572144
557 4.48575353622437
558 4.48927879333496
559 4.49250555038452
560 4.496178150177
561 4.49969720840454
562 4.50281620025635
563 4.50653600692749
564 4.50957679748535
565 4.5127100944519
566 4.51615476608276
567 4.51883411407471
568 4.52223968505859
569 4.52561855316162
570 4.52863788604736
571 4.53133153915405
572 4.53410243988037
573 4.53730201721191
574 4.54052114486694
575 4.54300928115845
576 4.54604625701904
577 4.54886388778687
578 4.55177021026611
579 4.55431175231934
580 4.55748271942139
581 4.56009864807129
582 4.56272459030151
583 4.56600475311279
584 4.56918716430664
585 4.57169580459595
586 4.57436513900757
587 4.57742309570312
588 4.58029174804688
589 4.58315753936768
590 4.58650493621826
591 4.58904886245728
592 4.59160614013672
593 4.59482097625732
594 4.59783554077148
595 4.6008358001709
596 4.6041841506958
597 4.60701656341553
598 4.61000871658325
599 4.61312103271484
600 4.61583089828491
601 4.61962127685547
602 4.62243843078613
603 4.62565660476685
604 4.62865352630615
605 4.63171148300171
606 4.63491773605347
607 4.63779926300049
608 4.64100980758667
609 4.64370107650757
610 4.64681673049927
611 4.65001440048218
612 4.65309429168701
613 4.65559148788452
614 4.65896797180176
615 4.66264343261719
616 4.66569757461548
617 4.66893339157104
618 4.67150497436523
619 4.67452144622803
620 4.678062915802
621 4.68122148513794
622 4.68466138839722
623 4.68786096572876
624 4.69115400314331
625 4.69476747512817
626 4.697509765625
627 4.70068836212158
628 4.70437097549438
629 4.70736742019653
630 4.71033096313477
631 4.71353721618652
632 4.71608209609985
633 4.71947193145752
634 4.72180795669556
635 4.72557973861694
636 4.72813415527344
637 4.73076152801514
638 4.73335981369019
639 4.73655891418457
640 4.73897647857666
641 4.74196863174438
642 4.74565887451172
643 4.74940395355225
644 4.75115203857422
645 4.75392770767212
646 4.75820779800415
647 4.76107263565063
648 4.76474094390869
649 4.7676739692688
650 4.77120542526245
651 4.77485656738281
652 4.77855443954468
653 4.78196144104004
654 4.78563690185547
655 4.78940153121948
656 4.79267644882202
657 4.79548263549805
658 4.7992000579834
659 4.80315208435059
660 4.80551242828369
661 4.80868053436279
662 4.81182670593262
663 4.81467342376709
664 4.81750583648682
665 4.82044267654419
666 4.82319974899292
667 4.82562065124512
668 4.82869243621826
669 4.83175754547119
670 4.83364009857178
671 4.83632135391235
672 4.83853435516357
673 4.84129285812378
674 4.84341382980347
675 4.84539604187012
676 4.84757232666016
677 4.84949254989624
678 4.85139989852905
679 4.85319423675537
680 4.85467481613159
681 4.85606002807617
682 4.85684776306152
683 4.85859823226929
684 4.85969734191895
685 4.86024904251099
686 4.86210155487061
687 4.86289024353027
688 4.86273288726807
689 4.86330270767212
690 4.8643741607666
691 4.86453914642334
692 4.8647608757019
693 4.86581659317017
694 4.86560773849487
695 4.86596536636353
696 4.86614370346069
697 4.86597061157227
698 4.86611938476562
699 4.86616706848145
700 4.86605072021484
701 4.86639928817749
702 4.86617851257324
703 4.86664485931396
704 4.86650705337524
705 4.86677503585815
706 4.86675453186035
707 4.86638736724854
708 4.86622381210327
709 4.8668966293335
710 4.86693859100342
711 4.86689424514771
712 4.86725521087646
713 4.86691761016846
714 4.86758995056152
715 4.86724233627319
716 4.86777639389038
717 4.8677339553833
718 4.86783409118652
719 4.86820220947266
720 4.86813354492188
721 4.8680248260498
722 4.86805200576782
723 4.86780405044556
724 4.86764240264893
725 4.86749362945557
726 4.86723470687866
727 4.86720705032349
728 4.86658811569214
729 4.86664009094238
730 4.86650800704956
731 4.86575555801392
732 4.86536645889282
733 4.86495780944824
734 4.86424493789673
735 4.86340856552124
736 4.86250925064087
737 4.86173629760742
738 4.86111450195312
739 4.85971975326538
740 4.85867261886597
741 4.85770416259766
742 4.85695886611938
743 4.85542726516724
744 4.85430479049683
745 4.85303783416748
746 4.851393699646
747 4.84978485107422
748 4.84839391708374
749 4.84684228897095
750 4.84492921829224
751 4.84284353256226
752 4.84112119674683
753 4.83890342712402
754 4.83694982528687
755 4.83462142944336
756 4.83217477798462
757 4.82983493804932
758 4.82727527618408
759 4.82471084594727
760 4.82238960266113
761 4.82005882263184
762 4.81738758087158
763 4.81507015228271
764 4.81288433074951
765 4.81041431427002
766 4.8084979057312
767 4.80665397644043
768 4.80461263656616
769 4.80264854431152
770 4.80083656311035
771 4.79947900772095
772 4.79784822463989
773 4.79661178588867
774 4.79496765136719
775 4.79331684112549
776 4.79193115234375
777 4.79049587249756
778 4.78947925567627
779 4.78828287124634
780 4.78673124313354
781 4.78553438186646
782 4.78459787368774
783 4.78347539901733
784 4.78224039077759
785 4.7811713218689
786 4.78040361404419
787 4.77932500839233
788 4.77813339233398
789 4.77751970291138
790 4.77660465240479
791 4.77585649490356
792 4.77512550354004
793 4.77447652816772
794 4.77381038665771
795 4.77313375473022
796 4.77240037918091
797 4.77195310592651
798 4.77158164978027
799 4.77126312255859
800 4.77086305618286
801 4.77030277252197
802 4.76987171173096
803 4.76970100402832
804 4.76945543289185
805 4.76916790008545
806 4.76923513412476
807 4.76914596557617
808 4.7690954208374
809 4.76934671401978
810 4.76919555664062
811 4.76886701583862
812 4.76915597915649
813 4.76902675628662
814 4.76918363571167
815 4.76887321472168
816 4.76894426345825
817 4.76896476745605
818 4.76890468597412
819 4.76853370666504
820 4.76865816116333
821 4.76828861236572
822 4.76838064193726
823 4.76893186569214
824 4.76895618438721
825 4.76901912689209
826 4.76940965652466
827 4.76980829238892
828 4.77016830444336
829 4.77068042755127
830 4.77108097076416
831 4.77114868164062
832 4.7714581489563
833 4.77250719070435
834 4.77244234085083
835 4.77272081375122
836 4.7730131149292
837 4.77315044403076
838 4.77321577072144
839 4.77365016937256
840 4.77346849441528
841 4.77379655838013
842 4.77401828765869
843 4.77422380447388
844 4.77432346343994
845 4.77432298660278
846 4.77467966079712
847 4.77449703216553
848 4.77464771270752
849 4.77460670471191
850 4.77535247802734
851 4.77572107315063
852 4.77524900436401
853 4.77596235275269
854 4.77610921859741
855 4.77622985839844
856 4.77674245834351
857 4.77670288085938
858 4.77686786651611
859 4.77711009979248
860 4.77740478515625
861 4.77736616134644
862 4.77712202072144
863 4.77742958068848
864 4.77722644805908
865 4.77756023406982
866 4.77717447280884
867 4.77705001831055
868 4.7768349647522
869 4.77614974975586
870 4.7761754989624
871 4.77605295181274
872 4.77598762512207
873 4.77569007873535
874 4.77530717849731
875 4.77493858337402
876 4.77493953704834
877 4.77449703216553
878 4.77433109283447
879 4.77401256561279
880 4.77426433563232
881 4.77402782440186
882 4.77420330047607
883 4.77409505844116
884 4.77417469024658
885 4.77401494979858
886 4.77423715591431
887 4.77416849136353
888 4.77444553375244
889 4.77440881729126
890 4.77444744110107
891 4.77476787567139
892 4.77456092834473
893 4.77450466156006
894 4.77470588684082
895 4.7747540473938
896 4.77486705780029
897 4.77502822875977
898 4.77454137802124
899 4.77485322952271
900 4.7746467590332
901 4.77456378936768
902 4.77447605133057
903 4.77420949935913
904 4.77440977096558
905 4.774489402771
906 4.77417850494385
907 4.77430963516235
908 4.77405071258545
909 4.7745156288147
910 4.77447938919067
911 4.77433681488037
912 4.77421808242798
913 4.77410650253296
914 4.77423715591431
915 4.77405118942261
916 4.77400159835815
917 4.77366256713867
918 4.77344942092896
919 4.77350521087646
920 4.77315807342529
921 4.77304172515869
922 4.7724084854126
923 4.77210235595703
924 4.77206611633301
925 4.77161931991577
926 4.77130222320557
927 4.77082347869873
928 4.77044677734375
929 4.77013206481934
930 4.76966857910156
931 4.76953506469727
932 4.76890516281128
933 4.7684211730957
934 4.76809120178223
935 4.76748752593994
936 4.76680374145508
937 4.766517162323
938 4.76592493057251
939 4.76511478424072
940 4.76447105407715
941 4.76380109786987
942 4.76266670227051
943 4.76184177398682
944 4.76070642471313
945 4.76024723052979
946 4.75896835327148
947 4.75800848007202
948 4.75687456130981
949 4.75647306442261
950 4.75523900985718
951 4.75425148010254
952 4.75343370437622
953 4.7528281211853
954 4.75214147567749
955 4.75123071670532
956 4.75077962875366
957 4.75012826919556
958 4.74948072433472
959 4.749192237854
960 4.74869394302368
961 4.74821805953979
962 4.74753141403198
963 4.74730110168457
964 4.7468581199646
965 4.74642944335938
966 4.74651288986206
967 4.74586629867554
968 4.7456955909729
969 4.74561166763306
970 4.74506330490112
971 4.74489879608154
972 4.74422979354858
973 4.74390745162964
974 4.74352216720581
975 4.74378633499146
976 4.74337768554688
977 4.74317359924316
978 4.7430591583252
979 4.74339437484741
980 4.74340581893921
981 4.74318408966064
982 4.7436580657959
983 4.74372959136963
984 4.74377775192261
985 4.74390411376953
986 4.7442479133606
987 4.74469995498657
988 4.74478197097778
989 4.74537944793701
990 4.7449517250061
991 4.74594211578369
992 4.74653196334839
993 4.74686813354492
994 4.74747562408447
995 4.74832201004028
996 4.74895143508911
997 4.74975156784058
998 4.75058031082153
999 4.75106287002563
1000 4.7521071434021
1001 4.75311660766602
1002 4.75407791137695
1003 4.75503921508789
1004 4.75584745407104
1005 4.75682306289673
1006 4.75804758071899
1007 4.75895833969116
1008 4.75994300842285
1009 4.76111555099487
1010 4.76202058792114
1011 4.76301908493042
1012 4.76431226730347
1013 4.76537609100342
1014 4.76652240753174
1015 4.76737260818481
1016 4.76866388320923
1017 4.76934576034546
1018 4.77038812637329
1019 4.77121257781982
1020 4.77241277694702
1021 4.77340316772461
1022 4.77428197860718
1023 4.77487897872925
1024 4.77568101882935
1025 4.77649402618408
1026 4.77738094329834
1027 4.77808618545532
1028 4.77901458740234
1029 4.77973794937134
1030 4.78064823150635
1031 4.78112125396729
1032 4.78195714950562
1033 4.78281307220459
1034 4.78364610671997
1035 4.78434991836548
1036 4.78531074523926
1037 4.78582525253296
1038 4.78663158416748
1039 4.78762197494507
1040 4.78809881210327
1041 4.78900480270386
1042 4.78972148895264
1043 4.79030895233154
1044 4.79132461547852
1045 4.79179191589355
1046 4.7925877571106
1047 4.79365539550781
1048 4.79482746124268
1049 4.79582691192627
1050 4.79651784896851
1051 4.79782676696777
1052 4.79878568649292
1053 4.79994010925293
1054 4.80106639862061
1055 4.80233430862427
1056 4.80338335037231
1057 4.80479145050049
1058 4.80582666397095
1059 4.80685043334961
1060 4.80802440643311
1061 4.80892705917358
1062 4.81019639968872
1063 4.81117534637451
1064 4.81233549118042
1065 4.81318283081055
1066 4.81442356109619
1067 4.81491184234619
1068 4.81601047515869
1069 4.81681966781616
1070 4.81752490997314
1071 4.8186993598938
1072 4.81960201263428
1073 4.82069969177246
1074 4.82168340682983
1075 4.82266187667847
1076 4.82366847991943
1077 4.82467651367188
1078 4.82546186447144
1079 4.82674932479858
1080 4.82737445831299
1081 4.82851839065552
1082 4.82974863052368
1083 4.83041477203369
1084 4.83139181137085
1085 4.83214282989502
1086 4.83333492279053
1087 4.83391046524048
1088 4.83470582962036
1089 4.83554792404175
1090 4.83667516708374
1091 4.83738470077515
1092 4.83826303482056
1093 4.83921003341675
1094 4.8398814201355
1095 4.84116172790527
1096 4.84163808822632
1097 4.8427882194519
1098 4.84350681304932
1099 4.84449768066406
1100 4.84529733657837
1101 4.84633445739746
1102 4.84690284729004
1103 4.84788513183594
1104 4.84856224060059
1105 4.84956645965576
1106 4.85025405883789
1107 4.85106372833252
1108 4.8518009185791
1109 4.85262060165405
1110 4.85327863693237
1111 4.85424518585205
1112 4.85486268997192
1113 4.85567998886108
1114 4.85662460327148
1115 4.85728454589844
1116 4.85798263549805
1117 4.85872602462769
1118 4.85940361022949
1119 4.86003541946411
1120 4.8608922958374
1121 4.8615517616272
1122 4.86190128326416
1123 4.86243152618408
1124 4.86318063735962
1125 4.86358690261841
1126 4.86370515823364
1127 4.86367034912109
1128 4.86281633377075
1129 4.86185169219971
1130 4.86038637161255
1131 4.8582706451416
1132 4.85551834106445
1133 4.85223340988159
1134 4.84767818450928
1135 4.84221839904785
1136 4.83556127548218
1137 4.82816791534424
1138 4.82004261016846
1139 4.81057691574097
1140 4.80029821395874
1141 4.78929090499878
1142 4.77730846405029
1143 4.76486158370972
1144 4.75122737884521
1145 4.73649978637695
1146 4.72170782089233
1147 4.7058162689209
1148 4.69017362594604
1149 4.67317724227905
1150 4.65496778488159
1151 4.63766145706177
1152 4.61912775039673
1153 4.60057353973389
1154 4.58135843276978
1155 4.56149673461914
1156 4.54134607315063
1157 4.52052164077759
1158 4.49962615966797
1159 4.47850608825684
1160 4.45716285705566
1161 4.4349160194397
1162 4.41317415237427
1163 4.39138126373291
1164 4.36940717697144
1165 4.34706211090088
1166 4.32583236694336
1167 4.30497694015503
1168 4.28384923934937
1169 4.26397275924683
1170 4.2426815032959
1171 4.22288656234741
1172 4.2044825553894
1173 4.18600463867188
1174 4.16862964630127
1175 4.15112495422363
1176 4.13492679595947
1177 4.11870288848877
1178 4.10284328460693
1179 4.08845376968384
1180 4.07368469238281
1181 4.06067180633545
1182 4.04634237289429
1183 4.03378820419312
1184 4.02106332778931
1185 4.00858163833618
1186 3.99662446975708
1187 3.98458671569824
1188 3.97334003448486
1189 3.96144819259644
1190 3.95040822029114
1191 3.94044303894043
1192 3.93004202842712
1193 3.91993451118469
1194 3.91083288192749
1195 3.9008629322052
1196 3.89202284812927
1197 3.88304352760315
1198 3.87451696395874
1199 3.86615061759949
1200 3.85782814025879
1201 3.84985494613647
1202 3.84291410446167
1203 3.83546113967896
1204 3.82799100875854
1205 3.82061219215393
1206 3.81371235847473
1207 3.8071174621582
1208 3.80028462409973
1209 3.79390001296997
1210 3.78788471221924
1211 3.78161191940308
1212 3.77614092826843
1213 3.76950573921204
1214 3.76423668861389
1215 3.75831532478333
1216 3.75276303291321
1217 3.74703121185303
1218 3.7422046661377
1219 3.73631596565247
1220 3.73131728172302
1221 3.7250988483429
1222 3.72022700309753
1223 3.71496987342834
1224 3.71011757850647
1225 3.70534086227417
1226 3.70034861564636
1227 3.69611883163452
1228 3.69060850143433
1229 3.68638515472412
1230 3.68152070045471
1231 3.67714333534241
1232 3.67267322540283
1233 3.66794300079346
1234 3.66286540031433
1235 3.65897989273071
1236 3.65431332588196
1237 3.64924263954163
1238 3.6453058719635
1239 3.64089679718018
1240 3.63609647750854
1241 3.63197779655457
1242 3.62831830978394
1243 3.62311792373657
1244 3.61920499801636
1245 3.61523032188416
1246 3.61046504974365
1247 3.60638642311096
1248 3.60226488113403
1249 3.59747552871704
1250 3.5931875705719
1251 3.58878421783447
1252 3.58470487594604
1253 3.58056545257568
1254 3.57592177391052
1255 3.5721161365509
1256 3.56882739067078
1257 3.5635941028595
1258 3.55980277061462
1259 3.55524516105652
1260 3.55121636390686
1261 3.54672789573669
1262 3.54282379150391
1263 3.53884077072144
1264 3.53414416313171
1265 3.53091192245483
1266 3.52615094184875
1267 3.52254629135132
1268 3.51873660087585
1269 3.51384973526001
1270 3.51030993461609
1271 3.505530834198
1272 3.5022246837616
1273 3.49737024307251
1274 3.49391412734985
1275 3.48999810218811
1276 3.48505330085754
1277 3.48125195503235
1278 3.47664284706116
1279 3.47210502624512
1280 3.46741557121277
1281 3.46326065063477
1282 3.45826101303101
1283 3.45412397384644
1284 3.44908022880554
1285 3.44495964050293
1286 3.44050264358521
1287 3.43607258796692
1288 3.43124198913574
1289 3.42689037322998
1290 3.42313718795776
1291 3.41829228401184
1292 3.41368985176086
1293 3.40875124931335
1294 3.40475153923035
1295 3.40008926391602
1296 3.39548182487488
1297 3.39060425758362
1298 3.38595509529114
1299 3.38144874572754
1300 3.37670612335205
1301 3.37204241752625
1302 3.36703324317932
1303 3.36186575889587
1304 3.35753440856934
1305 3.35213541984558
1306 3.34680032730103
1307 3.342120885849
1308 3.33666634559631
1309 3.33195018768311
1310 3.32654857635498
1311 3.32153296470642
1312 3.3167188167572
1313 3.3114914894104
1314 3.3064706325531
1315 3.30111765861511
1316 3.29626393318176
1317 3.29035067558289
1318 3.28553819656372
1319 3.28014898300171
1320 3.27507948875427
1321 3.2697696685791
1322 3.26486539840698
1323 3.25990962982178
1324 3.25470900535583
1325 3.24993491172791
1326 3.24495768547058
1327 3.2400279045105
1328 3.23492217063904
1329 3.22973823547363
1330 3.22502422332764
1331 3.21986413002014
1332 3.21482253074646
1333 3.20955729484558
1334 3.20465850830078
1335 3.19944357872009
1336 3.19454193115234
1337 3.18954372406006
1338 3.18433523178101
1339 3.17963719367981
1340 3.17446446418762
1341 3.16943597793579
1342 3.16464805603027
1343 3.15973806381226
1344 3.15450406074524
1345 3.14950776100159
1346 3.14492082595825
1347 3.14014959335327
1348 3.13522911071777
1349 3.13044762611389
1350 3.12563371658325
1351 3.12091159820557
1352 3.11626267433167
1353 3.11129522323608
1354 3.10655760765076
1355 3.10162687301636
1356 3.09700989723206
1357 3.09203672409058
1358 3.08700609207153
1359 3.08194637298584
1360 3.07691097259521
1361 3.07172966003418
1362 3.06673288345337
1363 3.06166052818298
1364 3.05642008781433
1365 3.05140733718872
1366 3.04602813720703
1367 3.04096221923828
1368 3.03574061393738
1369 3.0305540561676
1370 3.02507305145264
1371 3.01994776725769
1372 3.01475667953491
1373 3.00924015045166
1374 3.00371408462524
1375 2.99835634231567
1376 2.99310898780823
1377 2.98769330978394
1378 2.98237609863281
1379 2.97684979438782
1380 2.97137212753296
1381 2.96600699424744
1382 2.96077966690063
1383 2.95531177520752
1384 2.94983005523682
1385 2.94464659690857
1386 2.93939733505249
1387 2.93418478965759
1388 2.92893314361572
1389 2.92395877838135
1390 2.918785572052
1391 2.91374707221985
1392 2.90861487388611
1393 2.90339732170105
1394 2.89825344085693
1395 2.89308214187622
1396 2.88797092437744
1397 2.88272762298584
1398 2.87746000289917
1399 2.87242126464844
1400 2.86715126037598
1401 2.86214351654053
1402 2.85688281059265
1403 2.85184240341187
1404 2.84675145149231
1405 2.84166240692139
1406 2.83647418022156
1407 2.83172392845154
1408 2.82669854164124
1409 2.82180428504944
1410 2.81682181358337
1411 2.81199669837952
1412 2.80693912506104
1413 2.80219125747681
1414 2.7973906993866
1415 2.79237008094788
1416 2.7875292301178
1417 2.78264260292053
1418 2.77771353721619
1419 2.77280020713806
1420 2.76798057556152
1421 2.76311945915222
1422 2.75831985473633
1423 2.75339984893799
1424 2.74846053123474
1425 2.74365305900574
1426 2.7388608455658
1427 2.73408389091492
1428 2.72913432121277
1429 2.72413372993469
1430 2.71920967102051
1431 2.71430277824402
1432 2.7094087600708
1433 2.7043993473053
1434 2.69924283027649
1435 2.69408845901489
1436 2.6891188621521
1437 2.68392038345337
1438 2.67887210845947
1439 2.67361879348755
1440 2.66876602172852
1441 2.66354489326477
1442 2.65840458869934
1443 2.65354061126709
1444 2.64827179908752
1445 2.64362645149231
1446 2.63828206062317
1447 2.63333129882812
1448 2.62846803665161
1449 2.62342715263367
1450 2.61828327178955
1451 2.61333727836609
1452 2.60825181007385
1453 2.60318231582642
1454 2.59789061546326
1455 2.59274840354919
1456 2.58767890930176
1457 2.58245801925659
1458 2.57732009887695
1459 2.57204103469849
1460 2.56685471534729
1461 2.56177544593811
1462 2.55663633346558
1463 2.5513596534729
1464 2.5461277961731
1465 2.54088044166565
1466 2.5355052947998
1467 2.53016257286072
1468 2.52511072158813
1469 2.51975154876709
1470 2.51436400413513
1471 2.50911855697632
1472 2.50372290611267
1473 2.49826812744141
1474 2.49282836914062
1475 2.48754620552063
1476 2.48226189613342
1477 2.47702598571777
1478 2.47177243232727
1479 2.46652245521545
1480 2.46106648445129
1481 2.45565891265869
1482 2.45041227340698
1483 2.44484281539917
1484 2.43975615501404
1485 2.43451619148254
1486 2.42923355102539
1487 2.42387866973877
1488 2.41869521141052
1489 2.41323924064636
1490 2.40784811973572
1491 2.40255832672119
1492 2.39725184440613
1493 2.39193344116211
1494 2.38650059700012
1495 2.38117051124573
1496 2.37603831291199
1497 2.37068581581116
1498 2.3652925491333
1499 2.35987424850464
1500 2.35446214675903
1501 2.34908962249756
1502 2.34363985061646
1503 2.33822870254517
1504 2.33258461952209
1505 2.32729911804199
1506 2.32184076309204
1507 2.3161826133728
1508 2.31087946891785
1509 2.30519390106201
1510 2.29987096786499
1511 2.29432415962219
1512 2.28885722160339
1513 2.28322243690491
1514 2.27754688262939
1515 2.27202796936035
1516 2.26648330688477
1517 2.26094889640808
1518 2.25541162490845
1519 2.24961423873901
1520 2.24429869651794
1521 2.23869633674622
1522 2.23328757286072
1523 2.22779750823975
1524 2.22221970558167
1525 2.21678566932678
1526 2.2113823890686
1527 2.20592331886292
1528 2.20047545433044
1529 2.19499969482422
1530 2.18962717056274
1531 2.18431782722473
1532 2.17879891395569
1533 2.17354917526245
1534 2.16827821731567
1535 2.16271233558655
1536 2.15727090835571
1537 2.1517026424408
1538 2.14644002914429
1539 2.14104413986206
1540 2.1358699798584
1541 2.13029956817627
1542 2.12499070167542
1543 2.11977553367615
1544 2.1145977973938
1545 2.10919213294983
1546 2.10405039787292
1547 2.09898042678833
1548 2.09401702880859
1549 2.08890652656555
1550 2.0840437412262
1551 2.0790696144104
1552 2.07419729232788
1553 2.06934142112732
1554 2.06439995765686
1555 2.05937933921814
1556 2.05458068847656
1557 2.04986882209778
1558 2.04474353790283
1559 2.03986120223999
1560 2.03515481948853
1561 2.02997875213623
1562 2.02516674995422
1563 2.0205078125
1564 2.01531481742859
1565 2.01085948944092
1566 2.00591969490051
1567 2.00088405609131
1568 1.99584639072418
1569 1.99094748497009
1570 1.98621273040771
1571 1.98145592212677
1572 1.97637069225311
1573 1.97143161296844
1574 1.96675086021423
1575 1.96183907985687
1576 1.95702266693115
1577 1.95229482650757
1578 1.94725918769836
1579 1.9423633813858
1580 1.93720591068268
1581 1.93234992027283
1582 1.92716920375824
1583 1.92220664024353
1584 1.91710686683655
1585 1.91210460662842
1586 1.90742337703705
1587 1.9023665189743
1588 1.89748060703278
1589 1.89256119728088
1590 1.88757300376892
1591 1.88270270824432
1592 1.87762200832367
1593 1.87280166149139
1594 1.86807751655579
1595 1.86320197582245
1596 1.8580858707428
1597 1.85327064990997
1598 1.84835863113403
1599 1.84360074996948
1600 1.83860671520233
1601 1.83400189876556
1602 1.82920825481415
1603 1.82453322410583
1604 1.81936132907867
1605 1.81461775302887
1606 1.80980885028839
1607 1.80495488643646
1608 1.80041480064392
1609 1.79541540145874
1610 1.79055511951447
1611 1.78595364093781
1612 1.7812066078186
1613 1.77632761001587
1614 1.77154111862183
1615 1.76675200462341
1616 1.76203846931458
1617 1.75743365287781
1618 1.75286328792572
1619 1.74810039997101
1620 1.74344527721405
1621 1.73889052867889
1622 1.73447775840759
1623 1.73015284538269
1624 1.7258734703064
1625 1.72149407863617
1626 1.71692562103271
1627 1.71230065822601
1628 1.70806348323822
1629 1.70373821258545
1630 1.69951796531677
1631 1.69512093067169
1632 1.69061899185181
1633 1.68635630607605
1634 1.68218386173248
1635 1.67788028717041
1636 1.6735155582428
1637 1.66942238807678
1638 1.66533541679382
1639 1.66096198558807
1640 1.65684473514557
1641 1.65265846252441
1642 1.64868688583374
1643 1.64435589313507
1644 1.64028942584991
1645 1.63639914989471
1646 1.63263535499573
1647 1.62900364398956
1648 1.6254278421402
1649 1.62186372280121
1650 1.61877357959747
1651 1.61558961868286
1652 1.61245048046112
1653 1.60971975326538
1654 1.6067887544632
1655 1.60409641265869
1656 1.60166323184967
1657 1.59885728359222
1658 1.59631490707397
1659 1.59416878223419
1660 1.59169387817383
1661 1.58941292762756
1662 1.58743178844452
1663 1.58523118495941
1664 1.58360195159912
1665 1.5820050239563
1666 1.57998073101044
1667 1.57862043380737
1668 1.57708323001862
1669 1.57612228393555
1670 1.5755090713501
1671 1.57427036762238
1672 1.57388746738434
1673 1.57322144508362
1674 1.5732604265213
1675 1.5726774930954
1676 1.57244300842285
1677 1.57252478599548
1678 1.57220423221588
1679 1.57218945026398
1680 1.57215929031372
1681 1.57195734977722
1682 1.5720636844635
1683 1.57160532474518
1684 1.57163846492767
1685 1.57106220722198
1686 1.57093894481659
1687 1.57042515277863
1688 1.57016503810883
1689 1.56989431381226
1690 1.56909728050232
1691 1.56875312328339
1692 1.56796944141388
1693 1.56736552715302
1694 1.56665372848511
1695 1.5658985376358
1696 1.5653281211853
1697 1.56466841697693
1698 1.56381070613861
1699 1.56319153308868
1700 1.56259918212891
1701 1.56203949451447
1702 1.56150913238525
1703 1.56114268302917
1704 1.56090211868286
1705 1.56061804294586
1706 1.56048285961151
1707 1.56043529510498
1708 1.56020402908325
1709 1.56023633480072
1710 1.56012845039368
1711 1.56035697460175
1712 1.56040918827057
1713 1.56048583984375
1714 1.56093943119049
1715 1.56093609333038
1716 1.56141030788422
1717 1.56139886379242
1718 1.56156206130981
1719 1.56195795536041
1720 1.56195199489594
1721 1.56222665309906
1722 1.56202685832977
1723 1.56264638900757
1724 1.56268560886383
1725 1.56282424926758
1726 1.562868475914
1727 1.56297433376312
1728 1.56298100948334
1729 1.56345582008362
1730 1.56347489356995
1731 1.56320571899414
1732 1.56353557109833
1733 1.56385672092438
1734 1.56360340118408
1735 1.56382060050964
1736 1.56369912624359
1737 1.56345975399017
1738 1.56333076953888
1739 1.56340527534485
1740 1.56388163566589
1741 1.56340444087982
1742 1.56365215778351
1743 1.56342422962189
1744 1.56364524364471
1745 1.56373631954193
1746 1.56387329101562
1747 1.56383287906647
1748 1.56397783756256
1749 1.56412744522095
1750 1.56445407867432
1751 1.56456899642944
1752 1.56481575965881
1753 1.56468164920807
1754 1.56501078605652
1755 1.56553149223328
1756 1.56575131416321
1757 1.56607055664062
1758 1.56554341316223
1759 1.56630373001099
1760 1.56599116325378
1761 1.56627953052521
1762 1.56613218784332
1763 1.56564962863922
1764 1.56617772579193
1765 1.56584167480469
1766 1.5658301115036
1767 1.56564879417419
1768 1.56523096561432
1769 1.56529366970062
1770 1.56523466110229
1771 1.56489253044128
1772 1.56424641609192
1773 1.56421959400177
1774 1.56364834308624
1775 1.56345975399017
1776 1.56306958198547
1777 1.56259632110596
1778 1.56233632564545
1779 1.56179141998291
1780 1.56149530410767
1781 1.5612713098526
1782 1.56134402751923
1783 1.56095862388611
1784 1.56128835678101
1785 1.56088650226593
1786 1.56095778942108
1787 1.56133878231049
1788 1.56118988990784
1789 1.56163644790649
1790 1.56154584884644
1791 1.561488032341
1792 1.56177067756653
1793 1.56161081790924
1794 1.56164407730103
1795 1.56138849258423
1796 1.56128072738647
1797 1.56162786483765
1798 1.56123244762421
1799 1.56088399887085
1800 1.56111705303192
1801 1.5615074634552
1802 1.56073367595673
1803 1.56060922145844
1804 1.56063830852509
1805 1.56091129779816
1806 1.56051909923553
1807 1.56071555614471
1808 1.5609267950058
1809 1.56104922294617
1810 1.56096458435059
1811 1.56101894378662
1812 1.56093096733093
1813 1.560502409935
1814 1.56081175804138
1815 1.56062841415405
1816 1.56053912639618
1817 1.56022799015045
1818 1.56010770797729
1819 1.56021022796631
1820 1.55989587306976
1821 1.5594277381897
1822 1.55969822406769
1823 1.55906534194946
1824 1.55890691280365
1825 1.5588446855545
1826 1.55822086334229
1827 1.55789875984192
1828 1.55781364440918
1829 1.55740225315094
1830 1.5568151473999
1831 1.55650472640991
1832 1.55605280399323
1833 1.5554233789444
1834 1.55508470535278
1835 1.55429136753082
1836 1.55358111858368
1837 1.55314683914185
1838 1.55223155021667
1839 1.5515820980072
1840 1.55078411102295
1841 1.54985296726227
1842 1.54921770095825
1843 1.54831743240356
1844 1.54782152175903
1845 1.54648411273956
1846 1.54561698436737
1847 1.54479217529297
1848 1.54365730285645
1849 1.54273772239685
1850 1.54155135154724
1851 1.54034411907196
1852 1.53928422927856
1853 1.53791356086731
1854 1.53627383708954
1855 1.53505373001099
1856 1.53372144699097
1857 1.53255486488342
1858 1.5312362909317
1859 1.52977216243744
1860 1.52874267101288
1861 1.52737581729889
1862 1.5260910987854
1863 1.52503299713135
1864 1.52414691448212
1865 1.52266681194305
1866 1.52151036262512
1867 1.52030408382416
1868 1.5191068649292
1869 1.51810598373413
1870 1.51758027076721
1871 1.51650536060333
1872 1.51576745510101
1873 1.51487588882446
1874 1.51439726352692
1875 1.51372766494751
1876 1.51272940635681
1877 1.51260411739349
1878 1.5119354724884
1879 1.51159977912903
1880 1.51108479499817
1881 1.51072633266449
1882 1.51027488708496
1883 1.50978815555573
1884 1.50903642177582
1885 1.508833527565
1886 1.50849044322968
1887 1.50745677947998
1888 1.50723493099213
1889 1.50684058666229
1890 1.50682187080383
1891 1.50628364086151
1892 1.50593519210815
1893 1.50562512874603
1894 1.5053642988205
1895 1.50542616844177
1896 1.50523626804352
1897 1.50507736206055
1898 1.50498294830322
1899 1.50515353679657
1900 1.50492513179779
1901 1.50480556488037
1902 1.5046249628067
1903 1.50448405742645
1904 1.50449168682098
1905 1.50403678417206
1906 1.50405275821686
1907 1.50376582145691
1908 1.50391364097595
1909 1.50337970256805
1910 1.50321555137634
1911 1.50279343128204
1912 1.502800822258
1913 1.5024653673172
1914 1.50233936309814
1915 1.50232243537903
1916 1.50216698646545
1917 1.50203001499176
1918 1.50213253498077
1919 1.5019805431366
1920 1.50219118595123
1921 1.50206422805786
1922 1.50206196308136
1923 1.50195634365082
1924 1.50187838077545
1925 1.50172090530396
1926 1.50159168243408
1927 1.50151300430298
1928 1.50144934654236
1929 1.50129401683807
1930 1.50132358074188
1931 1.50087332725525
1932 1.50096070766449
1933 1.50049066543579
1934 1.50084793567657
1935 1.50081884860992
1936 1.50067472457886
1937 1.5005167722702
1938 1.50068879127502
1939 1.50067269802094
1940 1.50082755088806
1941 1.50094485282898
1942 1.50087940692902
1943 1.50106167793274
1944 1.50087118148804
1945 1.50103878974915
1946 1.50096380710602
1947 1.50113928318024
1948 1.50096130371094
1949 1.50100350379944
1950 1.50096821784973
1951 1.50094401836395
1952 1.50093924999237
1953 1.50065076351166
1954 1.50064313411713
1955 1.50071668624878
1956 1.50085198879242
1957 1.50108063220978
1958 1.50099015235901
1959 1.50108170509338
1960 1.50114512443542
1961 1.50114929676056
1962 1.50152432918549
1963 1.50161969661713
1964 1.50165271759033
1965 1.50206959247589
1966 1.50229454040527
1967 1.50215482711792
1968 1.50226974487305
1969 1.50247180461884
1970 1.50284647941589
1971 1.50318431854248
1972 1.50328481197357
1973 1.50361561775208
1974 1.50392317771912
1975 1.50407326221466
1976 1.50422823429108
1977 1.5045131444931
1978 1.50488340854645
1979 1.50500953197479
1980 1.505335688591
1981 1.50548899173737
1982 1.50579071044922
1983 1.50605440139771
1984 1.50629436969757
1985 1.50640499591827
1986 1.50695359706879
1987 1.50725018978119
1988 1.50746047496796
1989 1.50792300701141
1990 1.50823307037354
1991 1.50812876224518
1992 1.50849294662476
1993 1.50903737545013
1994 1.50926899909973
1995 1.50969815254211
1996 1.50985753536224
1997 1.51026475429535
1998 1.51080965995789
1999 1.51118004322052
2000 1.51162505149841
2001 1.51224112510681
2002 1.51323616504669
2003 1.51459038257599
2004 1.51634514331818
2005 1.51837813854218
2006 1.52132773399353
2007 1.52464199066162
2008 1.52903044223785
2009 1.53391861915588
2010 1.54014420509338
2011 1.54693818092346
2012 1.55501103401184
2013 1.5637708902359
2014 1.57335937023163
2015 1.58442807197571
2016 1.59570467472076
2017 1.60867404937744
2018 1.62187337875366
2019 1.63601553440094
2020 1.65124845504761
2021 1.66737616062164
2022 1.68420469760895
2023 1.70175123214722
2024 1.71994030475616
2025 1.73912036418915
2026 1.75847208499908
2027 1.77882385253906
2028 1.79995477199554
2029 1.8214727640152
2030 1.84349942207336
2031 1.86605143547058
2032 1.88902139663696
2033 1.91263794898987
2034 1.93651759624481
2035 1.96097135543823
2036 1.9858865737915
2037 2.01123571395874
2038 2.03646540641785
2039 2.06234765052795
2040 2.08810997009277
2041 2.11416673660278
2042 2.13996243476868
2043 2.16601157188416
2044 2.19174289703369
2045 2.21704149246216
2046 2.24203205108643
2047 2.26729369163513
2048 2.2909619808197
2049 2.31458735466003
2050 2.33783006668091
2051 2.36027908325195
2052 2.38246393203735
2053 2.40279126167297
2054 2.42366099357605
2055 2.44351291656494
2056 2.46259737014771
2057 2.48122262954712
2058 2.4995744228363
2059 2.51697611808777
2060 2.53361916542053
2061 2.55026364326477
2062 2.56606602668762
2063 2.58118844032288
2064 2.59618806838989
2065 2.61095690727234
2066 2.62490701675415
2067 2.63844347000122
2068 2.65180516242981
2069 2.66494846343994
2070 2.67751336097717
2071 2.68987011909485
2072 2.70178771018982
2073 2.71325707435608
2074 2.72454571723938
2075 2.73549580574036
2076 2.74583268165588
2077 2.75623202323914
2078 2.76618981361389
2079 2.77598929405212
2080 2.78548502922058
2081 2.79477262496948
2082 2.80395531654358
2083 2.81286406517029
2084 2.82154631614685
2085 2.8302845954895
2086 2.83866810798645
2087 2.84724235534668
2088 2.85554766654968
2089 2.86371803283691
2090 2.87207794189453
2091 2.88022255897522
2092 2.88805270195007
2093 2.8958420753479
2094 2.90364718437195
2095 2.91214489936829
2096 2.91948246955872
2097 2.92704343795776
2098 2.93495392799377
2099 2.9424786567688
2100 2.95004534721375
2101 2.95821475982666
2102 2.96551060676575
2103 2.97308707237244
2104 2.9810585975647
2105 2.9884717464447
2106 2.99589514732361
2107 3.00320315361023
2108 3.01120471954346
2109 3.01791834831238
2110 3.02550101280212
2111 3.03270769119263
2112 3.04001879692078
2113 3.0472846031189
2114 3.05440235137939
2115 3.06170606613159
2116 3.06928539276123
2117 3.07596468925476
2118 3.08336758613586
2119 3.09007024765015
2120 3.09705066680908
2121 3.10500335693359
2122 3.11149406433105
2123 3.11907076835632
2124 3.125892162323
2125 3.13360261917114
2126 3.14038634300232
2127 3.14733529090881
2128 3.15482330322266
2129 3.16208934783936
2130 3.16922688484192
2131 3.17660927772522
2132 3.18386673927307
2133 3.19119453430176
2134 3.19848012924194
2135 3.20591998100281
2136 3.21366024017334
2137 3.22101497650146
2138 3.22874474525452
2139 3.23628735542297
2140 3.24389266967773
2141 3.25090408325195
2142 3.25822138786316
2143 3.26555728912354
2144 3.27297568321228
2145 3.28024506568909
2146 3.28726744651794
2147 3.29467844963074
2148 3.30238366127014
2149 3.30942511558533
2150 3.31670570373535
2151 3.32400679588318
2152 3.33065938949585
2153 3.33770537376404
2154 3.345130443573
2155 3.35167098045349
2156 3.35890960693359
2157 3.36552381515503
2158 3.3724639415741
2159 3.37968611717224
2160 3.38646531105042
2161 3.39349961280823
2162 3.40032958984375
2163 3.4072630405426
2164 3.41399645805359
2165 3.42014455795288
2166 3.42751479148865
2167 3.43406963348389
2168 3.44082069396973
2169 3.44750642776489
2170 3.4542555809021
2171 3.46086883544922
2172 3.46754622459412
2173 3.47424411773682
2174 3.48133444786072
2175 3.48811197280884
2176 3.49475812911987
2177 3.50132751464844
2178 3.50834441184998
2179 3.51537704467773
2180 3.52222776412964
2181 3.52872014045715
2182 3.53557586669922
2183 3.54211664199829
2184 3.54893112182617
2185 3.55589628219604
2186 3.56232738494873
2187 3.56884145736694
2188 3.57613301277161
2189 3.58247375488281
2190 3.5896155834198
2191 3.59649848937988
2192 3.60291314125061
2193 3.61001133918762
2194 3.61681127548218
2195 3.62401270866394
2196 3.63005614280701
2197 3.63694429397583
2198 3.64382004737854
2199 3.65047550201416
2200 3.65755414962769
2201 3.66381788253784
2202 3.67076706886292
2203 3.67752575874329
2204 3.68407607078552
2205 3.69131755828857
2206 3.69739103317261
2207 3.70437288284302
2208 3.71086931228638
2209 3.71774435043335
2210 3.72413730621338
2211 3.73056983947754
2212 3.73702025413513
2213 3.74402618408203
2214 3.75033736228943
2215 3.75690031051636
2216 3.76326513290405
2217 3.7700617313385
2218 3.77652359008789
2219 3.78349113464355
2220 3.78942561149597
2221 3.79604649543762
2222 3.80279088020325
2223 3.8088161945343
2224 3.81550312042236
2225 3.82172727584839
2226 3.82787561416626
2227 3.83487200737
2228 3.8407256603241
2229 3.84726858139038
2230 3.85389542579651
2231 3.86052346229553
2232 3.86637783050537
2233 3.87340712547302
2234 3.87925863265991
2235 3.8858003616333
2236 3.89240217208862
2237 3.89805817604065
2238 3.90512299537659
2239 3.91143870353699
2240 3.91782116889954
2241 3.92386245727539
2242 3.93059110641479
2243 3.9370424747467
2244 3.94376611709595
2245 3.94993853569031
2246 3.95651602745056
2247 3.96278858184814
2248 3.96955394744873
2249 3.97605538368225
2250 3.98265194892883
2251 3.98898506164551
2252 3.9959762096405
2253 4.00239181518555
2254 4.00859212875366
2255 4.01510095596313
2256 4.0221095085144
2257 4.0281081199646
2258 4.03472566604614
2259 4.04106378555298
2260 4.04800605773926
2261 4.05436229705811
2262 4.06010103225708
2263 4.06659126281738
2264 4.07335805892944
2265 4.07995510101318
2266 4.08621835708618
2267 4.09243488311768
2268 4.09907007217407
2269 4.10520124435425
2270 4.11205291748047
2271 4.11850690841675
2272 4.12505006790161
2273 4.13183927536011
2274 4.13796806335449
2275 4.14491605758667
2276 4.15102243423462
2277 4.15784788131714
2278 4.16473579406738
2279 4.17147874832153
2280 4.17824172973633
2281 4.18475818634033
2282 4.19109964370728
2283 4.19778633117676
2284 4.20494365692139
2285 4.21137523651123
2286 4.21788835525513
2287 4.22475719451904
2288 4.23128461837769
2289 4.23806190490723
2290 4.24473571777344
2291 4.25186967849731
2292 4.25813722610474
2293 4.26491117477417
2294 4.27165222167969
2295 4.27842569351196
2296 4.28525638580322
2297 4.29226875305176
2298 4.29925394058228
2299 4.30647325515747
2300 4.31338834762573
2301 4.32032585144043
2302 4.32727432250977
2303 4.33440828323364
2304 4.34205198287964
2305 4.34842824935913
2306 4.35516452789307
2307 4.36262321472168
2308 4.36963367462158
2309 4.37707185745239
2310 4.38369226455688
2311 4.39098787307739
2312 4.39773893356323
2313 4.40510368347168
2314 4.41141986846924
2315 4.4185094833374
2316 4.42547035217285
2317 4.43267345428467
2318 4.43958044052124
2319 4.44636964797974
2320 4.4534158706665
2321 4.46022272109985
2322 4.46705913543701
2323 4.47391557693481
2324 4.48097991943359
2325 4.48754262924194
2326 4.49440860748291
2327 4.50125980377197
2328 4.508056640625
2329 4.51408576965332
2330 4.52112722396851
2331 4.5280590057373
2332 4.53499364852905
2333 4.54119157791138
2334 4.54762077331543
2335 4.55454874038696
2336 4.5612850189209
2337 4.56788539886475
2338 4.57437801361084
2339 4.58127546310425
2340 4.58759689331055
2341 4.59410047531128
2342 4.6009669303894
2343 4.60799837112427
2344 4.61399030685425
2345 4.62105512619019
2346 4.62734079360962
2347 4.63420486450195
2348 4.64071273803711
2349 4.64727830886841
2350 4.65394115447998
2351 4.66062498092651
2352 4.66654443740845
2353 4.67353534698486
2354 4.67987489700317
2355 4.68673896789551
2356 4.693030834198
2357 4.69960927963257
2358 4.70591926574707
2359 4.71231269836426
2360 4.71862459182739
2361 4.72499799728394
2362 4.73193216323853
2363 4.73834657669067
2364 4.74410390853882
2365 4.75014400482178
2366 4.756995677948
2367 4.76306819915771
2368 4.76933193206787
2369 4.77487850189209
2370 4.78140926361084
2371 4.78730487823486
2372 4.7941632270813
2373 4.80040788650513
2374 4.80594110488892
2375 4.81186056137085
2376 4.8177638053894
2377 4.82303094863892
2378 4.82881498336792
2379 4.83427429199219
2380 4.83939361572266
2381 4.84433269500732
2382 4.84919166564941
2383 4.85407733917236
2384 4.85894250869751
2385 4.86281442642212
2386 4.8671350479126
2387 4.87115240097046
2388 4.87487697601318
2389 4.87842082977295
2390 4.88138675689697
2391 4.88545513153076
2392 4.88791084289551
2393 4.89099979400635
2394 4.89330053329468
2395 4.89574813842773
2396 4.89879703521729
2397 4.90032291412354
2398 4.90275382995605
2399 4.90427017211914
2400 4.90638065338135
2401 4.90772724151611
2402 4.90906858444214
2403 4.91000604629517
2404 4.91087913513184
2405 4.91228103637695
2406 4.91303062438965
2407 4.91416645050049
2408 4.91479969024658
2409 4.91492795944214
2410 4.91620540618896
2411 4.9165506362915
2412 4.91756057739258
2413 4.91776418685913
2414 4.91833448410034
2415 4.91820764541626
2416 4.91875743865967
2417 4.91857624053955
2418 4.91876125335693
2419 4.91876173019409
2420 4.9185266494751
2421 4.91859674453735
2422 4.91863441467285
2423 4.9180760383606
2424 4.91719055175781
2425 4.9172215461731
2426 4.91699838638306
2427 4.91637134552002
2428 4.91606187820435
2429 4.91553974151611
2430 4.91509962081909
2431 4.91434288024902
2432 4.91324424743652
2433 4.91229438781738
2434 4.91156530380249
2435 4.91072034835815
2436 4.90985298156738
2437 4.90904998779297
2438 4.9078483581543
2439 4.90699768066406
2440 4.90584373474121
2441 4.90472841262817
2442 4.90370225906372
2443 4.90271759033203
2444 4.90161609649658
2445 4.90057468414307
2446 4.89964771270752
2447 4.89866256713867
2448 4.89765405654907
2449 4.89650058746338
2450 4.89531707763672
2451 4.89443492889404
2452 4.89346694946289
2453 4.89238739013672
2454 4.89128637313843
2455 4.89043521881104
2456 4.88915014266968
2457 4.88797807693481
2458 4.88683652877808
2459 4.88615226745605
2460 4.88501930236816
2461 4.88384628295898
2462 4.88308143615723
2463 4.88191223144531
2464 4.88090801239014
2465 4.87988042831421
2466 4.87866449356079
2467 4.87787294387817
2468 4.87685966491699
2469 4.87573385238647
2470 4.87459897994995
2471 4.87331819534302
2472 4.87235736846924
2473 4.87108278274536
2474 4.87000179290771
2475 4.86892366409302
2476 4.86796569824219
2477 4.86638307571411
2478 4.86466979980469
2479 4.86416912078857
2480 4.86289215087891
2481 4.86161947250366
2482 4.86042165756226
2483 4.85892629623413
2484 4.85782098770142
2485 4.85633325576782
2486 4.855055809021
2487 4.85386180877686
2488 4.85221719741821
2489 4.85133361816406
2490 4.85049104690552
2491 4.84939479827881
2492 4.84847736358643
2493 4.84746885299683
2494 4.84645080566406
2495 4.84578514099121
2496 4.84476518630981
2497 4.84427881240845
2498 4.84375238418579
2499 4.84275674819946
2500 4.84216117858887
2501 4.84135818481445
2502 4.84101295471191
2503 4.84028053283691
2504 4.83942031860352
2505 4.83895683288574
2506 4.83843183517456
2507 4.83755922317505
2508 4.83703899383545
2509 4.83648014068604
2510 4.83623933792114
2511 4.8355188369751
2512 4.83531761169434
2513 4.8346643447876
2514 4.83430528640747
2515 4.83411502838135
2516 4.83337831497192
2517 4.83325624465942
2518 4.83310222625732
2519 4.8327317237854
2520 4.83236694335938
2521 4.83183717727661
2522 4.83123731613159
2523 4.83133792877197
2524 4.83144807815552
2525 4.83104944229126
2526 4.8314356803894
2527 4.83123159408569
2528 4.83165454864502
2529 4.83242511749268
2530 4.83268594741821
2531 4.83346080780029
2532 4.83445024490356
2533 4.83521795272827
2534 4.8361349105835
2535 4.83720541000366
2536 4.83834505081177
2537 4.83944988250732
2538 4.8405590057373
2539 4.84171342849731
2540 4.84290647506714
2541 4.84387731552124
2542 4.84542894363403
2543 4.84667110443115
2544 4.84778308868408
2545 4.84897089004517
2546 4.85017824172974
2547 4.85135984420776
2548 4.85260486602783
2549 4.85383033752441
2550 4.8550853729248
2551 4.85632562637329
2552 4.85762405395508
2553 4.85893249511719
2554 4.86021137237549
2555 4.8612117767334
2556 4.86235666275024
2557 4.86362028121948
2558 4.86450576782227
2559 4.86563110351562
2560 4.86651515960693
2561 4.86818265914917
2562 4.86923122406006
2563 4.87045955657959
2564 4.87139511108398
2565 4.87254428863525
2566 4.87351369857788
2567 4.87446165084839
2568 4.87540006637573
2569 4.8765435218811
2570 4.87741184234619
2571 4.87829303741455
2572 4.8793797492981
2573 4.87999582290649
2574 4.881103515625
2575 4.88205718994141
2576 4.88282299041748
2577 4.88356113433838
2578 4.88455533981323
2579 4.88566780090332
2580 4.88625955581665
2581 4.88719797134399
2582 4.88793897628784
2583 4.88851451873779
2584 4.88938474655151
2585 4.8899974822998
2586 4.89047241210938
2587 4.89175415039062
2588 4.89247560501099
2589 4.89334774017334
2590 4.89392137527466
2591 4.89483404159546
2592 4.89554452896118
2593 4.89588403701782
2594 4.8969841003418
2595 4.89749240875244
2596 4.89798259735107
2597 4.89888715744019
2598 4.89954328536987
2599 4.89992094039917
2600 4.9006175994873
2601 4.90116167068481
2602 4.90158081054688
2603 4.90226364135742
2604 4.90302991867065
2605 4.90316438674927
2606 4.90352058410645
2607 4.9037618637085
2608 4.90403938293457
2609 4.90418338775635
2610 4.90458631515503
2611 4.90433168411255
2612 4.90475082397461
2613 4.90452289581299
2614 4.90462923049927
2615 4.90441846847534
2616 4.90414476394653
2617 4.90398359298706
2618 4.90395307540894
2619 4.90375661849976
2620 4.90338802337646
2621 4.90340042114258
2622 4.90315008163452
2623 4.90279483795166
2624 4.90298461914062
2625 4.90247058868408
2626 4.90233850479126
2627 4.90205430984497
2628 4.90205669403076
2629 4.90158081054688
2630 4.90161037445068
2631 4.90143394470215
2632 4.90137243270874
2633 4.90100908279419
2634 4.90073537826538
2635 4.90098285675049
2636 4.90124225616455
2637 4.90119791030884
2638 4.90127325057983
2639 4.9011697769165
2640 4.9011812210083
2641 4.90145254135132
2642 4.90118551254272
2643 4.90116167068481
2644 4.90122079849243
2645 4.90123128890991
2646 4.9012622833252
2647 4.90194988250732
2648 4.90164756774902
2649 4.90185308456421
2650 4.90245580673218
2651 4.90256357192993
2652 4.90294122695923
2653 4.90306997299194
2654 4.90369367599487
2655 4.90382146835327
2656 4.90450429916382
2657 4.90445232391357
2658 4.90483856201172
2659 4.90529823303223
2660 4.90587425231934
2661 4.90631628036499
2662 4.90684223175049
2663 4.9072093963623
2664 4.90799188613892
2665 4.90842008590698
2666 4.90888118743896
2667 4.90995502471924
2668 4.91029262542725
2669 4.91117858886719
2670 4.91151809692383
2671 4.91226577758789
2672 4.91289281845093
2673 4.91352891921997
2674 4.91403388977051
2675 4.91491889953613
2676 4.91519260406494
2677 4.91584062576294
2678 4.91648244857788
2679 4.91677570343018
2680 4.91741371154785
2681 4.91803455352783
2682 4.91862297058105
2683 4.91898965835571
2684 4.9197793006897
2685 4.9204306602478
2686 4.9212532043457
2687 4.92198801040649
2688 4.92260694503784
2689 4.92342805862427
2690 4.92397260665894
2691 4.92503881454468
2692 4.92580032348633
2693 4.92661619186401
2694 4.92724704742432
2695 4.92844343185425
2696 4.92939805984497
2697 4.93023538589478
2698 4.93111276626587
2699 4.93154525756836
2700 4.93145227432251
2701 4.93118810653687
2702 4.93040180206299
2703 4.92903804779053
2704 4.92684459686279
2705 4.92398643493652
2706 4.92015504837036
2707 4.91530990600586
2708 4.90920305252075
2709 4.90264368057251
2710 4.89443826675415
2711 4.88571071624756
2712 4.87631607055664
2713 4.86565065383911
2714 4.85420274734497
2715 4.84188365936279
2716 4.82895708084106
2717 4.81494379043579
2718 4.79992771148682
2719 4.78462362289429
2720 4.76815509796143
2721 4.7514271736145
2722 4.73291110992432
2723 4.71499252319336
2724 4.69504117965698
2725 4.67571258544922
2726 4.65500354766846
2727 4.63365173339844
2728 4.61164903640747
2729 4.5892767906189
2730 4.56605625152588
2731 4.54221630096436
2732 4.51772880554199
2733 4.49302339553833
2734 4.46769237518311
2735 4.44212532043457
2736 4.41595268249512
2737 4.39013433456421
2738 4.3638482093811
2739 4.3378529548645
2740 4.31221389770508
2741 4.28669834136963
2742 4.26108598709106
2743 4.23632383346558
2744 4.21109962463379
2745 4.18765687942505
2746 4.16476631164551
2747 4.14091348648071
2748 4.11865997314453
2749 4.09667348861694
2750 4.0745325088501
2751 4.05425024032593
2752 4.03403329849243
2753 4.01384878158569
2754 3.99442434310913
2755 3.97623562812805
2756 3.95719742774963
2757 3.94038224220276
2758 3.92220687866211
2759 3.90571427345276
2760 3.889084815979
2761 3.87247681617737
2762 3.85765171051025
2763 3.84191226959229
2764 3.82767128944397
2765 3.81245899200439
2766 3.79855442047119
2767 3.78425431251526
2768 3.77037286758423
2769 3.75671648979187
2770 3.74359822273254
2771 3.7310004234314
2772 3.7186267375946
2773 3.70614314079285
2774 3.69425320625305
2775 3.68229818344116
2776 3.6702778339386
2777 3.65940141677856
2778 3.64809703826904
2779 3.63674592971802
2780 3.62602877616882
2781 3.61574935913086
2782 3.60555052757263
2783 3.59505033493042
2784 3.58521771430969
2785 3.57544350624084
2786 3.56613802909851
2787 3.55657839775085
2788 3.54720497131348
2789 3.53823518753052
2790 3.52911067008972
2791 3.52026319503784
2792 3.51164603233337
2793 3.50302982330322
2794 3.49394130706787
2795 3.48543739318848
2796 3.47720193862915
2797 3.46880006790161
2798 3.46052098274231
2799 3.45201683044434
2800 3.44367694854736
2801 3.43568468093872
2802 3.42743444442749
2803 3.41929721832275
2804 3.41136837005615
2805 3.40326833724976
2806 3.3953492641449
2807 3.38740825653076
2808 3.3792781829834
2809 3.37167477607727
2810 3.36329388618469
2811 3.3558337688446
2812 3.34760475158691
2813 3.33933973312378
2814 3.33155512809753
2815 3.32364630699158
2816 3.31597542762756
2817 3.30792784690857
2818 3.30021929740906
2819 3.29276967048645
2820 3.28476142883301
2821 3.27669835090637
2822 3.26901793479919
2823 3.26097750663757
2824 3.25359106063843
2825 3.24524092674255
2826 3.23749399185181
2827 3.22945094108582
2828 3.2216317653656
2829 3.2139880657196
2830 3.20575666427612
2831 3.19768190383911
2832 3.18971419334412
2833 3.18217062950134
2834 3.17448782920837
2835 3.16670775413513
2836 3.15879917144775
2837 3.15079259872437
2838 3.14267683029175
2839 3.13506507873535
2840 3.12757730484009
2841 3.11977386474609
2842 3.11171936988831
2843 3.10409450531006
2844 3.09608459472656
2845 3.08840084075928
2846 3.08070540428162
2847 3.07271265983582
2848 3.06492495536804
2849 3.05651235580444
2850 3.04859590530396
2851 3.04083681106567
2852 3.03280115127563
2853 3.02483344078064
2854 3.01678967475891
2855 3.00878405570984
2856 3.00074982643127
2857 2.99271893501282
2858 2.98441243171692
2859 2.97625589370728
2860 2.96804356575012
2861 2.95984888076782
2862 2.95135831832886
2863 2.9430718421936
2864 2.93519592285156
2865 2.92695617675781
2866 2.91850781440735
2867 2.91023087501526
2868 2.90206241607666
2869 2.89376926422119
2870 2.88527607917786
2871 2.87685942649841
2872 2.86837244033813
2873 2.85996651649475
2874 2.85142230987549
2875 2.84308290481567
2876 2.83439230918884
2877 2.82576322555542
2878 2.81742715835571
2879 2.80868577957153
2880 2.80001068115234
2881 2.79185962677002
2882 2.78326988220215
2883 2.77447557449341
2884 2.76604962348938
2885 2.75742530822754
2886 2.74870443344116
2887 2.74024987220764
2888 2.73159074783325
2889 2.72291374206543
2890 2.71446776390076
2891 2.70590043067932
2892 2.69734382629395
2893 2.68858027458191
2894 2.68028521537781
2895 2.67143654823303
2896 2.66298532485962
2897 2.65433669090271
2898 2.6459743976593
2899 2.63759708404541
2900 2.62912440299988
2901 2.62050366401672
2902 2.61166858673096
2903 2.6033341884613
2904 2.59499454498291
2905 2.58639025688171
2906 2.57809495925903
2907 2.5698037147522
2908 2.56119894981384
2909 2.55305695533752
2910 2.54476714134216
2911 2.53652024269104
2912 2.5279688835144
2913 2.51966238021851
2914 2.51117992401123
2915 2.50320029258728
2916 2.49482464790344
2917 2.48645949363708
2918 2.47837257385254
2919 2.46980094909668
2920 2.46190190315247
2921 2.453533411026
2922 2.44523596763611
2923 2.43681812286377
2924 2.42832779884338
2925 2.41993975639343
2926 2.41158604621887
2927 2.40326476097107
2928 2.39479541778564
2929 2.38636445999146
2930 2.37790155410767
2931 2.36943793296814
2932 2.36092066764832
2933 2.35201025009155
2934 2.34376502037048
2935 2.33498787879944
2936 2.32635354995728
2937 2.31792140007019
2938 2.30919790267944
2939 2.30072522163391
2940 2.2920286655426
2941 2.28323316574097
2942 2.27483725547791
2943 2.26623892784119
2944 2.25763058662415
2945 2.24933743476868
2946 2.2406280040741
2947 2.23210310935974
2948 2.22378706932068
2949 2.2155749797821
2950 2.20695471763611
2951 2.19835948944092
2952 2.19021224975586
2953 2.18176317214966
2954 2.17335939407349
2955 2.16500401496887
2956 2.15664315223694
2957 2.14821243286133
2958 2.13981819152832
2959 2.13149547576904
2960 2.12316346168518
2961 2.11481428146362
2962 2.10651707649231
2963 2.09812545776367
2964 2.08990526199341
2965 2.08147430419922
2966 2.07321977615356
2967 2.06486940383911
2968 2.05668950080872
2969 2.04851531982422
2970 2.04013991355896
2971 2.03213429450989
2972 2.02399110794067
2973 2.01607608795166
2974 2.00763964653015
2975 1.9997216463089
2976 1.99147081375122
2977 1.98333835601807
2978 1.97533822059631
2979 1.96701467037201
2980 1.95904767513275
2981 1.95114576816559
2982 1.94277584552765
2983 1.9348396062851
2984 1.92659687995911
2985 1.91859936714172
2986 1.9106068611145
2987 1.90255105495453
2988 1.89448499679565
2989 1.88639855384827
2990 1.87842702865601
2991 1.87006020545959
2992 1.86251556873322
2993 1.85417377948761
2994 1.84621953964233
2995 1.8382021188736
2996 1.83036744594574
2997 1.82221734523773
2998 1.81430017948151
2999 1.8060941696167
3000 1.7982987165451
3001 1.79021060466766
3002 1.7825003862381
3003 1.77462112903595
3004 1.76700055599213
3005 1.75915420055389
3006 1.75123906135559
3007 1.74369037151337
3008 1.73606598377228
3009 1.72855150699615
3010 1.72121000289917
3011 1.7136173248291
3012 1.70630180835724
3013 1.69881319999695
3014 1.69146859645844
3015 1.68451333045959
3016 1.67743837833405
3017 1.67030453681946
3018 1.66371941566467
3019 1.657142162323
3020 1.65068376064301
3021 1.64410543441772
3022 1.63829243183136
3023 1.63249981403351
3024 1.62687015533447
3025 1.62126803398132
3026 1.61639153957367
3027 1.61152112483978
3028 1.60681903362274
3029 1.60226345062256
3030 1.59799265861511
3031 1.5939028263092
3032 1.59004151821136
3033 1.58623003959656
3034 1.58270215988159
3035 1.57926857471466
3036 1.5760452747345
3037 1.57284557819366
3038 1.56944680213928
3039 1.56644320487976
3040 1.56320714950562
3041 1.56063520908356
3042 1.55790996551514
3043 1.5553081035614
3044 1.5525586605072
3045 1.5499095916748
3046 1.54744875431061
3047 1.54478240013123
3048 1.54245138168335
3049 1.54028022289276
3050 1.53783488273621
3051 1.53561758995056
3052 1.53373181819916
3053 1.53164803981781
3054 1.52979743480682
3055 1.52776086330414
3056 1.52620434761047
3057 1.5245805978775
3058 1.52329623699188
3059 1.52162981033325
3060 1.52024984359741
3061 1.51948249340057
3062 1.51823651790619
3063 1.51728403568268
3064 1.51642525196075
3065 1.51563405990601
3066 1.51488924026489
3067 1.51431143283844
3068 1.51378524303436
3069 1.51331377029419
3070 1.51288712024689
3071 1.5125470161438
3072 1.51230132579803
3073 1.51228940486908
3074 1.51200568675995
3075 1.51213872432709
3076 1.51208972930908
3077 1.51237857341766
3078 1.51216626167297
3079 1.51243948936462
3080 1.51273632049561
3081 1.51306354999542
3082 1.51342737674713
3083 1.51364946365356
3084 1.51414501667023
3085 1.5146324634552
3086 1.51507592201233
3087 1.51589727401733
3088 1.51700055599213
3089 1.51736962795258
3090 1.51796197891235
3091 1.51858222484589
3092 1.51944267749786
3093 1.5203595161438
3094 1.52121126651764
3095 1.52187848091125
3096 1.52274835109711
3097 1.52363955974579
3098 1.52452290058136
3099 1.52553081512451
3100 1.52623927593231
3101 1.52716541290283
3102 1.52814435958862
3103 1.52899277210236
3104 1.52981686592102
3105 1.5306853055954
3106 1.53168749809265
3107 1.53243577480316
3108 1.53290235996246
3109 1.53347635269165
3110 1.53437614440918
3111 1.53447127342224
3112 1.53524374961853
3113 1.53553307056427
3114 1.53626585006714
3115 1.53675901889801
3116 1.53727614879608
3117 1.53760874271393
3118 1.53840148448944
3119 1.53854143619537
3120 1.53922021389008
3121 1.53955245018005
3122 1.54021036624908
3123 1.54046225547791
3124 1.54066872596741
3125 1.54102301597595
3126 1.54170167446136
3127 1.54183232784271
3128 1.54188966751099
3129 1.54235172271729
3130 1.54225325584412
3131 1.54254770278931
3132 1.54256319999695
3133 1.54230964183807
3134 1.54279541969299
3135 1.54269754886627
3136 1.5425831079483
3137 1.54251432418823
3138 1.54225146770477
3139 1.54243767261505
3140 1.5422602891922
3141 1.5418496131897
3142 1.54187679290771
3143 1.54155826568604
3144 1.54106390476227
3145 1.54060482978821
3146 1.54052937030792
3147 1.54012823104858
3148 1.53975689411163
3149 1.54028403759003
3150 1.53955185413361
3151 1.53915858268738
3152 1.53870284557343
3153 1.5386598110199
3154 1.53821194171906
3155 1.53796589374542
3156 1.53785312175751
3157 1.53739666938782
3158 1.53740727901459
3159 1.53714203834534
3160 1.53705406188965
3161 1.53724753856659
3162 1.53710377216339
3163 1.53700649738312
3164 1.53692972660065
3165 1.53685677051544
3166 1.53677523136139
3167 1.53689241409302
3168 1.53627610206604
3169 1.5365070104599
3170 1.53658926486969
3171 1.53640151023865
3172 1.53641593456268
3173 1.53632605075836
3174 1.53651106357574
3175 1.53632366657257
3176 1.5359650850296
3177 1.53579580783844
3178 1.53580915927887
3179 1.53550183773041
3180 1.53543901443481
3181 1.5350387096405
3182 1.5347592830658
3183 1.53483605384827
3184 1.53453993797302
3185 1.53403854370117
3186 1.53389406204224
3187 1.53345251083374
3188 1.53323566913605
3189 1.53267955780029
3190 1.53222060203552
3191 1.53171849250793
3192 1.53095877170563
3193 1.53044307231903
3194 1.52995145320892
3195 1.52902126312256
3196 1.52825975418091
3197 1.52767360210419
3198 1.52667057514191
3199 1.52583920955658
3200 1.52504301071167
3201 1.52429473400116
3202 1.52344453334808
3203 1.52272486686707
3204 1.52188277244568
3205 1.52127552032471
3206 1.52036225795746
3207 1.51970827579498
3208 1.51921451091766
3209 1.51837742328644
3210 1.51784253120422
3211 1.51728653907776
3212 1.51660692691803
3213 1.51619291305542
3214 1.51570844650269
3215 1.5155041217804
3216 1.51505708694458
3217 1.5146518945694
3218 1.51437664031982
3219 1.51415646076202
3220 1.51374316215515
3221 1.51363813877106
3222 1.51352071762085
3223 1.51324605941772
3224 1.51301157474518
3225 1.51271522045135
3226 1.51235294342041
3227 1.51226437091827
3228 1.51200032234192
3229 1.51167094707489
3230 1.51144742965698
3231 1.51135838031769
3232 1.51122748851776
3233 1.51094627380371
3234 1.51063883304596
3235 1.51049613952637
3236 1.51024830341339
3237 1.51018869876862
3238 1.50980651378632
3239 1.5097541809082
3240 1.50961923599243
3241 1.50928676128387
3242 1.50918257236481
3243 1.50884568691254
3244 1.50855088233948
3245 1.50848042964935
3246 1.50819146633148
3247 1.50776433944702
3248 1.50769329071045
3249 1.50770020484924
3250 1.50756120681763
3251 1.50739943981171
3252 1.50740146636963
3253 1.50712561607361
3254 1.50714313983917
3255 1.5069807767868
3256 1.50738942623138
3257 1.50739634037018
3258 1.50764286518097
3259 1.50850045681
3260 1.50949251651764
3261 1.51127684116364
3262 1.51337766647339
3263 1.51622772216797
3264 1.52003943920135
3265 1.52425110340118
3266 1.52967119216919
3267 1.53582262992859
3268 1.54375219345093
3269 1.55148005485535
3270 1.56072628498077
3271 1.57053172588348
3272 1.58163642883301
3273 1.59357190132141
3274 1.60640275478363
3275 1.61981451511383
3276 1.63459765911102
3277 1.64966368675232
3278 1.66587865352631
3279 1.68310725688934
3280 1.70039749145508
3281 1.71893787384033
3282 1.73822915554047
3283 1.75822639465332
3284 1.77881348133087
3285 1.80033934116364
3286 1.82267832756042
3287 1.84534680843353
3288 1.86888635158539
3289 1.89307832717896
3290 1.91727900505066
3291 1.94233453273773
3292 1.96807050704956
3293 1.9936660528183
3294 2.02021861076355
3295 2.04727602005005
3296 2.07450103759766
3297 2.10218238830566
3298 2.13044095039368
3299 2.15823984146118
3300 2.18660187721252
3301 2.21484422683716
3302 2.24330925941467
3303 2.27100872993469
3304 2.29877781867981
3305 2.3258171081543
3306 2.3529417514801
3307 2.379469871521
3308 2.40554642677307
3309 2.43102312088013
3310 2.45578527450562
3311 2.47995090484619
3312 2.50386500358582
3313 2.52707624435425
3314 2.55009365081787
3315 2.57251811027527
3316 2.5942747592926
3317 2.61534285545349
3318 2.63621711730957
3319 2.65649127960205
3320 2.67635154724121
3321 2.69563865661621
3322 2.71450543403625
3323 2.73301196098328
3324 2.75122117996216
3325 2.76885509490967
3326 2.78598356246948
3327 2.80297660827637
3328 2.81949591636658
3329 2.83600187301636
3330 2.85231065750122
3331 2.86785221099854
3332 2.88338422775269
3333 2.89825701713562
3334 2.91314339637756
3335 2.92767190933228
3336 2.94200086593628
3337 2.95571947097778
3338 2.9699981212616
3339 2.98390960693359
3340 2.99776887893677
3341 3.01135730743408
3342 3.02494359016418
3343 3.03811168670654
3344 3.05169749259949
3345 3.06524252891541
3346 3.07848644256592
3347 3.09154939651489
3348 3.10468506813049
3349 3.11747860908508
3350 3.13028192520142
3351 3.14277338981628
3352 3.15557384490967
3353 3.16750621795654
3354 3.18005776405334
3355 3.19263505935669
3356 3.20463180541992
3357 3.2166748046875
3358 3.22837114334106
3359 3.24011158943176
3360 3.2519474029541
3361 3.26376581192017
3362 3.27578663825989
3363 3.28741312026978
3364 3.29913258552551
3365 3.31060314178467
3366 3.32203388214111
3367 3.33369445800781
3368 3.34540939331055
3369 3.35625696182251
3370 3.36755204200745
3371 3.37955784797668
3372 3.39062690734863
3373 3.40159773826599
3374 3.41284132003784
3375 3.42406344413757
3376 3.43503904342651
3377 3.44582962989807
3378 3.45670032501221
3379 3.46762037277222
3380 3.47819042205811
3381 3.48891544342041
3382 3.49972820281982
3383 3.51070308685303
3384 3.52091670036316
3385 3.53188490867615
3386 3.54230856895447
3387 3.55329132080078
3388 3.56414175033569
3389 3.57458424568176
3390 3.58503317832947
3391 3.59590363502502
3392 3.60716605186462
3393 3.61730027198792
3394 3.62851619720459
3395 3.63956236839294
3396 3.6505229473114
3397 3.66155672073364
3398 3.67218112945557
3399 3.68282628059387
3400 3.69435834884644
3401 3.70523285865784
3402 3.71609377861023
3403 3.72682619094849
3404 3.7372772693634
3405 3.74826622009277
3406 3.75878763198853
3407 3.76952171325684
3408 3.78029632568359
3409 3.79117560386658
3410 3.80191850662231
3411 3.8124840259552
3412 3.82323527336121
3413 3.83408379554749
3414 3.84498643875122
3415 3.85559320449829
3416 3.86660695075989
3417 3.87721562385559
3418 3.88824701309204
3419 3.89945983886719
3420 3.9103696346283
3421 3.9214346408844
3422 3.93256783485413
3423 3.94349336624146
3424 3.95431470870972
3425 3.96553707122803
3426 3.97624158859253
3427 3.98726272583008
3428 3.9979612827301
3429 4.00870943069458
3430 4.01870536804199
3431 4.02966737747192
3432 4.03994178771973
3433 4.05076789855957
3434 4.06133365631104
3435 4.07183837890625
3436 4.08231496810913
3437 4.09270095825195
3438 4.10342693328857
3439 4.11372995376587
3440 4.12407636642456
3441 4.13441753387451
3442 4.14506721496582
3443 4.15535831451416
3444 4.16561317443848
3445 4.17635631561279
3446 4.18712663650513
3447 4.19792604446411
3448 4.20886898040771
3449 4.21990299224854
3450 4.23034048080444
3451 4.24178886413574
3452 4.25267219543457
3453 4.26380062103271
3454 4.27451276779175
3455 4.28582572937012
3456 4.29763603210449
3457 4.30851364135742
3458 4.31987953186035
3459 4.33071184158325
3460 4.3422589302063
3461 4.35344171524048
3462 4.3649115562439
3463 4.37617778778076
3464 4.38750410079956
3465 4.39899492263794
3466 4.41031646728516
3467 4.42177200317383
3468 4.43314075469971
3469 4.44460344314575
3470 4.45624399185181
3471 4.4673547744751
3472 4.47905349731445
3473 4.48994731903076
3474 4.50112771987915
3475 4.51224231719971
3476 4.52282857894897
3477 4.53534650802612
3478 4.5461163520813
3479 4.55718421936035
3480 4.56821537017822
3481 4.57959175109863
3482 4.59064054489136
3483 4.60165691375732
3484 4.61294555664062
3485 4.62395429611206
3486 4.63497066497803
3487 4.64565992355347
3488 4.65690803527832
3489 4.66778516769409
3490 4.67854738235474
3491 4.68947887420654
3492 4.70010948181152
3493 4.71069097518921
3494 4.72155809402466
3495 4.73229551315308
3496 4.74282312393188
3497 4.753502368927
3498 4.76395797729492
3499 4.77458810806274
3500 4.78495073318481
3501 4.79510545730591
3502 4.80523586273193
3503 4.81526947021484
3504 4.82530736923218
3505 4.83465242385864
3506 4.84433937072754
3507 4.85354900360107
3508 4.86320734024048
3509 4.87169456481934
3510 4.8806266784668
3511 4.88887405395508
3512 4.8971095085144
3513 4.90519523620605
3514 4.91243505477905
3515 4.92008018493652
3516 4.92725324630737
3517 4.93411540985107
3518 4.94102621078491
3519 4.94750213623047
3520 4.95377922058105
3521 4.95935249328613
3522 4.96529626846313
3523 4.97084140777588
3524 4.97635889053345
3525 4.98156690597534
3526 4.98639345169067
3527 4.99067354202271
3528 4.99508810043335
3529 4.99894332885742
3530 5.00277185440063
3531 5.00679063796997
3532 5.01001262664795
3533 5.01285934448242
3534 5.01565074920654
3535 5.0178747177124
3536 5.02110958099365
3537 5.02267646789551
3538 5.02524995803833
3539 5.02661180496216
3540 5.03006839752197
3541 5.03175830841064
3542 5.0337700843811
3543 5.03545236587524
3544 5.03696775436401
3545 5.03837919235229
3546 5.04007816314697
3547 5.04187154769897
3548 5.04250478744507
3549 5.0437970161438
3550 5.04555177688599
3551 5.04635858535767
3552 5.04740762710571
3553 5.04813957214355
3554 5.04912996292114
3555 5.04975509643555
3556 5.0509819984436
3557 5.0520224571228
3558 5.05255317687988
3559 5.0533332824707
3560 5.05450201034546
3561 5.05546951293945
3562 5.05663871765137
3563 5.05691146850586
3564 5.05797863006592
3565 5.05847024917603
3566 5.05965566635132
3567 5.05994939804077
3568 5.0604681968689
3569 5.06115198135376
3570 5.06188440322876
3571 5.06271982192993
3572 5.06332445144653
3573 5.0638484954834
3574 5.06471872329712
3575 5.065260887146
3576 5.06574249267578
3577 5.06676530838013
3578 5.06754302978516
3579 5.06835889816284
3580 5.069260597229
3581 5.06992435455322
3582 5.07094526290894
3583 5.07150220870972
3584 5.07264804840088
3585 5.07340526580811
3586 5.07437562942505
3587 5.07530117034912
3588 5.07631969451904
3589 5.07704019546509
3590 5.07801294326782
3591 5.07874155044556
3592 5.07981109619141
3593 5.08091163635254
3594 5.08170366287231
3595 5.08273315429688
3596 5.08381414413452
3597 5.08496332168579
3598 5.08610010147095
3599 5.08721256256104
3600 5.08833265304565
3601 5.08945274353027
3602 5.09052896499634
3603 5.09207963943481
3604 5.09307718276978
3605 5.09405469894409
3606 5.09504985809326
3607 5.09619188308716
3608 5.09713220596313
3609 5.09818267822266
3610 5.09959650039673
3611 5.1007137298584
3612 5.10134744644165
3613 5.10282754898071
3614 5.10385656356812
3615 5.10453128814697
3616 5.10578060150146
3617 5.10631895065308
3618 5.10803651809692
3619 5.10869932174683
3620 5.10902452468872
3621 5.11015939712524
3622 5.11099195480347
3623 5.11179113388062
3624 5.11241865158081
3625 5.1126594543457
3626 5.11321878433228
3627 5.11379480361938
3628 5.11417627334595
3629 5.11475038528442
3630 5.11505794525146
3631 5.11576843261719
3632 5.11628007888794
3633 5.1167459487915
3634 5.11725854873657
3635 5.11790990829468
3636 5.1178150177002
3637 5.11843872070312
3638 5.11900854110718
3639 5.11960792541504
3640 5.11983108520508
3641 5.12040662765503
3642 5.1206636428833
3643 5.12100172042847
3644 5.12134170532227
3645 5.12144470214844
3646 5.12200355529785
3647 5.12218856811523
3648 5.12252950668335
3649 5.12300252914429
3650 5.1234278678894
3651 5.12393426895142
3652 5.12424230575562
3653 5.1246509552002
3654 5.12499666213989
3655 5.12549829483032
3656 5.12600803375244
3657 5.12640905380249
3658 5.12663888931274
3659 5.12696361541748
3660 5.12711095809937
3661 5.12736511230469
3662 5.12722873687744
3663 5.12716960906982
3664 5.1275315284729
3665 5.12769508361816
3666 5.12731266021729
3667 5.12700462341309
3668 5.12677955627441
3669 5.12679672241211
3670 5.12618780136108
3671 5.12630748748779
3672 5.12611436843872
3673 5.12571954727173
3674 5.12536239624023
3675 5.12538623809814
3676 5.12491416931152
3677 5.12485837936401
3678 5.12397384643555
3679 5.12394332885742
3680 5.1238899230957
3681 5.12321996688843
3682 5.12266063690186
3683 5.12266683578491
3684 5.122314453125
3685 5.12164688110352
3686 5.12160491943359
3687 5.12079334259033
3688 5.12014961242676
3689 5.11959028244019
3690 5.11867237091064
3691 5.11819458007812
3692 5.11713886260986
3693 5.11649942398071
3694 5.1156964302063
3695 5.11466073989868
3696 5.11350727081299
3697 5.11284065246582
3698 5.11129140853882
3699 5.11038303375244
3700 5.10919189453125
3701 5.10791826248169
3702 5.10643100738525
3703 5.10550451278687
3704 5.10426712036133
3705 5.10293626785278
3706 5.10155439376831
3707 5.10023832321167
3708 5.09881830215454
3709 5.09753084182739
3710 5.09600353240967
3711 5.09450387954712
3712 5.09292602539062
3713 5.09120178222656
3714 5.08946657180786
3715 5.08787775039673
3716 5.08621835708618
3717 5.08437967300415
3718 5.08244895935059
3719 5.08071851730347
3720 5.07902860641479
3721 5.0771598815918
3722 5.07532644271851
3723 5.07349109649658
3724 5.07139587402344
3725 5.06897926330566
3726 5.06700992584229
3727 5.06470966339111
3728 5.06180763244629
3729 5.05946350097656
3730 5.05584955215454
3731 5.05195379257202
3732 5.04682970046997
3733 5.04210042953491
3734 5.03608512878418
3735 5.02908372879028
3736 5.02148056030273
3737 5.01292276382446
3738 5.0035834312439
3739 4.99317646026611
3740 4.98237562179565
3741 4.97075176239014
3742 4.95833921432495
3743 4.94521617889404
3744 4.9315767288208
3745 4.91646003723145
3746 4.9014687538147
3747 4.88558769226074
3748 4.86897277832031
3749 4.85227966308594
3750 4.83441877365112
3751 4.81608200073242
3752 4.79711771011353
3753 4.7775616645813
3754 4.75731611251831
3755 4.73661851882935
3756 4.71512985229492
3757 4.6928243637085
3758 4.66998100280762
3759 4.64667129516602
3760 4.62286758422852
3761 4.59857416152954
3762 4.57376623153687
3763 4.54795408248901
3764 4.52192115783691
3765 4.49606323242188
3766 4.46924495697021
3767 4.44180917739868
3768 4.41435480117798
3769 4.38542127609253
3770 4.35657119750977
3771 4.32832193374634
3772 4.29944610595703
3773 4.26924276351929
3774 4.24090242385864
3775 4.21033477783203
3776 4.18128681182861
3777 4.1517333984375
3778 4.12345695495605
3779 4.0944356918335
3780 4.06663703918457
3781 4.0390477180481
3782 4.01141834259033
3783 3.98495483398438
3784 3.95903301239014
3785 3.93328166007996
3786 3.90936517715454
3787 3.88509511947632
3788 3.86095213890076
3789 3.83759617805481
3790 3.8147075176239
3791 3.79187846183777
3792 3.76905536651611
3793 3.74656677246094
3794 3.72484445571899
3795 3.70320796966553
3796 3.68358707427979
3797 3.66270327568054
3798 3.64165568351746
3799 3.6224365234375
3800 3.6029736995697
3801 3.58405518531799
3802 3.56592440605164
3803 3.54740929603577
3804 3.52932262420654
3805 3.51101779937744
3806 3.49397730827332
3807 3.47643876075745
3808 3.45964956283569
3809 3.44292688369751
3810 3.42639899253845
3811 3.40963649749756
3812 3.39351630210876
3813 3.37739658355713
3814 3.36165142059326
3815 3.34553623199463
3816 3.32970285415649
3817 3.31455850601196
3818 3.2991828918457
3819 3.28430700302124
3820 3.26945829391479
3821 3.25462818145752
3822 3.24024510383606
3823 3.22604060173035
3824 3.21188020706177
3825 3.19766592979431
3826 3.18388748168945
3827 3.169753074646
3828 3.15585446357727
3829 3.14242100715637
3830 3.12885713577271
3831 3.11517286300659
3832 3.10199022293091
3833 3.08848166465759
3834 3.07517719268799
3835 3.06180286407471
3836 3.04835247993469
3837 3.03458476066589
3838 3.02164912223816
3839 3.00795078277588
3840 2.99471473693848
3841 2.98106670379639
3842 2.96756100654602
3843 2.9539167881012
3844 2.94031286239624
3845 2.92652678489685
3846 2.91281604766846
3847 2.89913368225098
3848 2.88514232635498
3849 2.87130188941956
3850 2.85739755630493
3851 2.8434202671051
3852 2.82928323745728
3853 2.81560254096985
3854 2.80126023292542
3855 2.78722047805786
3856 2.77320146560669
3857 2.7592146396637
3858 2.74532175064087
3859 2.73117113113403
3860 2.71736168861389
3861 2.7034797668457
3862 2.68944573402405
3863 2.67510724067688
3864 2.66135454177856
3865 2.64705014228821
3866 2.63317036628723
3867 2.61925792694092
3868 2.60521054267883
3869 2.59132266044617
3870 2.57728600502014
3871 2.56327795982361
3872 2.54943466186523
3873 2.53543591499329
3874 2.52182507514954
3875 2.50785946846008
3876 2.49387240409851
3877 2.48020243644714
3878 2.46652984619141
3879 2.45267510414124
3880 2.43887662887573
3881 2.42508411407471
3882 2.41140389442444
3883 2.39746856689453
3884 2.38337254524231
3885 2.36960959434509
3886 2.3558931350708
3887 2.34224820137024
3888 2.32843589782715
3889 2.3150782585144
3890 2.30157279968262
3891 2.28794550895691
3892 2.27465772628784
3893 2.26161193847656
3894 2.24819183349609
3895 2.23505425453186
3896 2.22200965881348
3897 2.2089729309082
3898 2.19614171981812
3899 2.18335175514221
3900 2.17071342468262
3901 2.1581928730011
3902 2.14572668075562
3903 2.13296937942505
3904 2.12060451507568
3905 2.10836625099182
3906 2.09607338905334
3907 2.08375215530396
3908 2.07148027420044
3909 2.05940246582031
3910 2.04761576652527
3911 2.03561115264893
3912 2.02358412742615
3913 2.01162838935852
3914 1.99959325790405
3915 1.98764145374298
3916 1.97592401504517
3917 1.96398317813873
3918 1.95194447040558
3919 1.93998217582703
3920 1.92806243896484
3921 1.91606140136719
3922 1.90408802032471
3923 1.89210963249207
3924 1.87993264198303
3925 1.8681229352951
3926 1.8556649684906
3927 1.84350955486298
3928 1.83135616779327
3929 1.81928277015686
3930 1.80716824531555
3931 1.79501068592072
3932 1.78281962871552
3933 1.77058053016663
3934 1.75826454162598
3935 1.74607491493225
3936 1.73374629020691
3937 1.72182297706604
3938 1.7097589969635
3939 1.69798350334167
3940 1.68619525432587
3941 1.67444252967834
3942 1.66303813457489
3943 1.65196645259857
3944 1.64096963405609
3945 1.62980401515961
3946 1.61972498893738
3947 1.60949277877808
3948 1.59961652755737
3949 1.58999288082123
3950 1.58067774772644
3951 1.57177793979645
3952 1.56321108341217
3953 1.5545916557312
3954 1.5466982126236
3955 1.53879427909851
3956 1.53149020671844
3957 1.52416181564331
3958 1.51763224601746
3959 1.51058983802795
3960 1.50420594215393
3961 1.49819660186768
3962 1.49202752113342
3963 1.48614084720612
3964 1.48060011863708
3965 1.47540485858917
3966 1.47008812427521
3967 1.46541428565979
3968 1.46061444282532
3969 1.45624852180481
3970 1.45198488235474
3971 1.44807207584381
3972 1.44061303138733
3973 1.43728387355804
3974 1.43383312225342
3975 1.43047952651978
3976 1.42731416225433
3977 1.42449963092804
3978 1.4216091632843
3979 1.41844666004181
3980 1.41624593734741
3981 1.41271471977234
3982 1.41011023521423
3983 1.40728378295898
3984 1.40429067611694
3985 1.40170609951019
3986 1.39893448352814
3987 1.39601194858551
3988 1.39390885829926
3989 1.39194214344025
3990 1.38916182518005
3991 1.38711500167847
3992 1.38500773906708
3993 1.38326478004456
3994 1.38177394866943
3995 1.38036453723907
3996 1.37848377227783
3997 1.37740325927734
3998 1.37635374069214
3999 1.37522327899933
4000 1.37422382831573
4001 1.37313830852509
4002 1.37249684333801
4003 1.37147951126099
4004 1.37046611309052
4005 1.36987733840942
4006 1.36926424503326
4007 1.36868488788605
4008 1.36790955066681
4009 1.36752271652222
4010 1.36687004566193
4011 1.36652088165283
4012 1.36595189571381
4013 1.3657693862915
4014 1.36538803577423
4015 1.36517453193665
4016 1.36476421356201
4017 1.36470687389374
4018 1.36482620239258
4019 1.3647792339325
4020 1.36475539207458
4021 1.36501383781433
4022 1.36490714550018
4023 1.36503064632416
4024 1.36491799354553
4025 1.36480975151062
4026 1.36506748199463
4027 1.36487567424774
4028 1.36521828174591
4029 1.36536824703217
4030 1.36528444290161
4031 1.36533844470978
4032 1.36526656150818
4033 1.36560952663422
4034 1.36555373668671
4035 1.3654545545578
4036 1.36582946777344
4037 1.36556708812714
4038 1.36569404602051
4039 1.36551713943481
4040 1.36552476882935
4041 1.36520409584045
4042 1.36490762233734
4043 1.36487782001495
4044 1.36453747749329
4045 1.36428678035736
4046 1.36383366584778
4047 1.36365926265717
4048 1.36327457427979
4049 1.36265158653259
4050 1.36210036277771
4051 1.36164104938507
4052 1.36116254329681
4053 1.36072385311127
4054 1.35976195335388
4055 1.35964238643646
4056 1.35930216312408
4057 1.3588285446167
4058 1.35828852653503
4059 1.35795497894287
4060 1.35749590396881
4061 1.35680222511292
4062 1.35638499259949
4063 1.35578346252441
4064 1.35546720027924
4065 1.35487866401672
4066 1.35436916351318
4067 1.35386753082275
4068 1.3539205789566
4069 1.35363137722015
4070 1.35343360900879
4071 1.35302901268005
4072 1.35280013084412
4073 1.35262775421143
4074 1.35284149646759
4075 1.35255360603333
4076 1.3525618314743
4077 1.35256457328796
4078 1.35267579555511
4079 1.35260498523712
4080 1.35241937637329
4081 1.35249924659729
4082 1.35277819633484
4083 1.35282862186432
4084 1.35297656059265
4085 1.35318994522095
4086 1.35317432880402
4087 1.35379612445831
4088 1.35370099544525
4089 1.35407412052155
4090 1.35479962825775
4091 1.35450518131256
4092 1.35485064983368
4093 1.35486435890198
4094 1.35588431358337
4095 1.35536324977875
4096 1.35561192035675
4097 1.3563072681427
4098 1.35601997375488
4099 1.35617911815643
4100 1.35595691204071
4101 1.35611116886139
4102 1.35585153102875
4103 1.35572123527527
4104 1.35593974590302
4105 1.35558247566223
4106 1.3553204536438
4107 1.35514104366302
4108 1.35491800308228
4109 1.35474228858948
4110 1.35469734668732
4111 1.3546187877655
4112 1.35464000701904
4113 1.35462915897369
4114 1.35466241836548
4115 1.35474252700806
4116 1.35497677326202
4117 1.35563921928406
4118 1.35589063167572
4119 1.35649740695953
4120 1.357102394104
4121 1.3580436706543
4122 1.35885405540466
4123 1.35995244979858
4124 1.36143791675568
4125 1.36272275447845
4126 1.36408662796021
4127 1.36545658111572
4128 1.36698114871979
4129 1.36868023872375
4130 1.37062382698059
4131 1.37252271175385
4132 1.37429368495941
4133 1.37599742412567
4134 1.37779927253723
4135 1.37952995300293
4136 1.38140738010406
4137 1.38312685489655
4138 1.38550925254822
4139 1.38757729530334
4140 1.39035522937775
4141 1.39356243610382
4142 1.39729821681976
4143 1.40155386924744
4144 1.40605521202087
4145 1.4117773771286
4146 1.41789126396179
4147 1.42537081241608
4148 1.43338739871979
4149 1.44204831123352
4150 1.45167589187622
4151 1.46190357208252
4152 1.47295236587524
4153 1.48466527462006
4154 1.49709689617157
4155 1.51038801670074
4156 1.52444994449615
4157 1.53935563564301
4158 1.55499124526978
4159 1.57126259803772
4160 1.58836996555328
4161 1.60603582859039
4162 1.62474894523621
4163 1.64405250549316
4164 1.66423559188843
4165 1.68492388725281
4166 1.70644235610962
4167 1.72848677635193
4168 1.75104916095734
4169 1.77449417114258
4170 1.79844558238983
4171 1.82314550876617
4172 1.84824991226196
4173 1.87344086170197
4174 1.89971768856049
4175 1.92688572406769
4176 1.95450019836426
4177 1.98229193687439
4178 2.01126027107239
4179 2.04038596153259
4180 2.07060360908508
4181 2.10107469558716
4182 2.13230609893799
4183 2.16333031654358
4184 2.19560265541077
4185 2.22804117202759
4186 2.26035022735596
4187 2.29311347007751
4188 2.325359582901
4189 2.35797548294067
4190 2.3901309967041
4191 2.42182946205139
4192 2.45320773124695
4193 2.48437523841858
4194 2.51463079452515
4195 2.54423975944519
4196 2.57366752624512
4197 2.60267162322998
4198 2.63096737861633
4199 2.65817475318909
4200 2.68547296524048
4201 2.71240282058716
4202 2.73855137825012
4203 2.76429104804993
4204 2.78943991661072
4205 2.81436538696289
4206 2.83880519866943
4207 2.86265254020691
4208 2.88626837730408
4209 2.90942478179932
4210 2.93279266357422
4211 2.95546936988831
4212 2.97738170623779
4213 2.99955296516418
4214 3.02101469039917
4215 3.04261088371277
4216 3.06376791000366
4217 3.0845308303833
4218 3.10504174232483
4219 3.12539148330688
4220 3.14548373222351
4221 3.16497731208801
4222 3.18423748016357
4223 3.20339846611023
4224 3.22204685211182
4225 3.24069118499756
4226 3.25915884971619
4227 3.27732038497925
4228 3.29489374160767
4229 3.31227231025696
4230 3.32936692237854
4231 3.34670925140381
4232 3.36345171928406
4233 3.38022923469543
4234 3.3971529006958
4235 3.41384983062744
4236 3.43066120147705
4237 3.44714593887329
4238 3.46296167373657
4239 3.47942757606506
4240 3.49539494514465
4241 3.51123881340027
4242 3.52741742134094
4243 3.54351401329041
4244 3.55887126922607
4245 3.57375192642212
4246 3.58989572525024
4247 3.6051721572876
4248 3.62069368362427
4249 3.63569283485413
4250 3.6510112285614
4251 3.66620922088623
4252 3.68156695365906
4253 3.6966769695282
4254 3.71190905570984
4255 3.7269275188446
4256 3.74168848991394
4257 3.75710248947144
4258 3.77160477638245
4259 3.78627705574036
4260 3.80164241790771
4261 3.81571412086487
4262 3.83055210113525
4263 3.84562110900879
4264 3.86016154289246
4265 3.87485575675964
4266 3.88950753211975
4267 3.9040584564209
4268 3.91876363754272
4269 3.9336793422699
4270 3.9483437538147
4271 3.96332025527954
4272 3.97782754898071
4273 3.99249839782715
4274 4.00735425949097
4275 4.02214050292969
4276 4.03704595565796
4277 4.0518274307251
4278 4.06681156158447
4279 4.08195829391479
4280 4.09692525863647
4281 4.11187124252319
4282 4.12694978713989
4283 4.14209175109863
4284 4.15670967102051
4285 4.17098760604858
4286 4.18664932250977
4287 4.20103311538696
4288 4.21661329269409
4289 4.23124027252197
4290 4.24609565734863
4291 4.26035308837891
4292 4.27699518203735
4293 4.29085397720337
4294 4.30520725250244
4295 4.31975221633911
4296 4.33423757553101
4297 4.3487982749939
4298 4.36339664459229
4299 4.37806940078735
4300 4.39239358901978
4301 4.4074010848999
4302 4.42157506942749
4303 4.43598508834839
4304 4.45019578933716
4305 4.46455574035645
4306 4.47870826721191
4307 4.49244070053101
4308 4.50669002532959
4309 4.52110958099365
4310 4.53466463088989
4311 4.54851722717285
4312 4.56212615966797
4313 4.57596969604492
4314 4.58962345123291
4315 4.60319948196411
4316 4.61692380905151
4317 4.63011789321899
4318 4.6434268951416
4319 4.65653419494629
4320 4.67000675201416
4321 4.68305587768555
4322 4.69653272628784
4323 4.70924806594849
4324 4.72272682189941
4325 4.7355809211731
4326 4.74894189834595
4327 4.76164388656616
4328 4.77464437484741
4329 4.78756999969482
4330 4.80039215087891
4331 4.81355857849121
4332 4.82611799240112
4333 4.83791303634644
4334 4.85089635848999
4335 4.86229801177979
4336 4.87420129776001
4337 4.88586139678955
4338 4.89679431915283
4339 4.90803098678589
4340 4.91831970214844
4341 4.92777729034424
4342 4.93815183639526
4343 4.94739866256714
4344 4.95680379867554
4345 4.96593475341797
4346 4.97437143325806
4347 4.98341941833496
4348 4.99156188964844
4349 4.99984550476074
4350 5.00822591781616
4351 5.01594257354736
4352 5.02301692962646
4353 5.02975511550903
4354 5.03669357299805
4355 5.04351854324341
4356 5.04984712600708
4357 5.05641984939575
4358 5.06206512451172
4359 5.06892585754395
4360 5.07393217086792
4361 5.07956838607788
4362 5.08524465560913
4363 5.09051418304443
4364 5.09682178497314
4365 5.10250186920166
4366 5.10852527618408
4367 5.11413717269897
4368 5.1199049949646
4369 5.125563621521
4370 5.1306300163269
4371 5.13610792160034
4372 5.14123821258545
4373 5.1461877822876
4374 5.15133142471313
4375 5.15595674514771
4376 5.16055107116699
4377 5.16501998901367
4378 5.16876983642578
4379 5.17309522628784
4380 5.17673349380493
4381 5.18022155761719
4382 5.18371534347534
4383 5.18701362609863
4384 5.19042825698853
4385 5.19356870651245
4386 5.19668102264404
4387 5.19976139068604
4388 5.20263147354126
4389 5.20567035675049
4390 5.20830678939819
4391 5.21104907989502
4392 5.21404123306274
4393 5.21662998199463
4394 5.21921539306641
4395 5.22175359725952
4396 5.22417879104614
4397 5.22648763656616
4398 5.22873163223267
4399 5.23067855834961
4400 5.2324390411377
4401 5.23406600952148
4402 5.23562383651733
4403 5.23720502853394
4404 5.23884630203247
4405 5.23972225189209
4406 5.24121952056885
4407 5.24215507507324
4408 5.24351787567139
4409 5.24349117279053
4410 5.24454355239868
4411 5.24532747268677
4412 5.24610710144043
4413 5.24643516540527
4414 5.24702453613281
4415 5.24745416641235
4416 5.24783229827881
4417 5.24792718887329
4418 5.24840116500854
4419 5.24856328964233
4420 5.24891471862793
4421 5.24904155731201
4422 5.24916648864746
4423 5.24894380569458
4424 5.24895048141479
4425 5.248863697052
4426 5.24834823608398
4427 5.24805736541748
4428 5.24770259857178
4429 5.24728202819824
4430 5.24645280838013
4431 5.24558353424072
4432 5.24487495422363
4433 5.24437427520752
4434 5.24308156967163
4435 5.24219226837158
4436 5.24140977859497
4437 5.24037742614746
4438 5.23930740356445
4439 5.23813152313232
4440 5.23687219619751
4441 5.23530769348145
4442 5.23456907272339
4443 5.23286533355713
4444 5.2314019203186
4445 5.22988748550415
4446 5.22817897796631
4447 5.22670364379883
4448 5.22519159317017
4449 5.22356081008911
4450 5.22201538085938
4451 5.22047805786133
4452 5.21894025802612
4453 5.21661901473999
4454 5.21487379074097
4455 5.21352291107178
4456 5.2120532989502
4457 5.21010875701904
4458 5.20853996276855
4459 5.20655012130737
4460 5.20484352111816
4461 5.20310020446777
4462 5.2012939453125
4463 5.19953966140747
4464 5.19772815704346
4465 5.19603681564331
4466 5.19405889511108
4467 5.19194555282593
4468 5.19033861160278
4469 5.18834257125854
4470 5.18646478652954
4471 5.18486452102661
4472 5.18281269073486
4473 5.18137836456299
4474 5.17949676513672
4475 5.17750024795532
4476 5.17524909973145
4477 5.17367601394653
4478 5.17152643203735
4479 5.1693286895752
4480 5.16762542724609
4481 5.16544818878174
4482 5.16353034973145
4483 5.16155576705933
4484 5.15961456298828
4485 5.15767765045166
4486 5.1555290222168
4487 5.15358066558838
4488 5.15227794647217
4489 5.15002155303955
4490 5.14838266372681
4491 5.14649868011475
4492 5.14411020278931
4493 5.14237833023071
4494 5.14081811904907
4495 5.13796377182007
4496 5.13637590408325
4497 5.13378000259399
4498 5.13150978088379
4499 5.12917709350586
4500 5.12654495239258
4501 5.12386512756348
4502 5.12115716934204
4503 5.11839866638184
4504 5.11544418334961
4505 5.1120719909668
4506 5.10935592651367
4507 5.1062068939209
4508 5.10250425338745
4509 5.0995306968689
4510 5.09560537338257
4511 5.09211349487305
4512 5.08840465545654
4513 5.08412408828735
4514 5.07961654663086
4515 5.07445049285889
4516 5.06859254837036
4517 5.06225633621216
4518 5.05575704574585
4519 5.04803371429443
4520 5.03970861434937
4521 5.0303201675415
4522 5.02027368545532
4523 5.00934457778931
4524 4.99755191802979
4525 4.9847526550293
4526 4.97118520736694
4527 4.95694351196289
4528 4.9416708946228
4529 4.92568254470825
4530 4.90924501419067
4531 4.89210414886475
4532 4.87386512756348
4533 4.85507535934448
4534 4.83605194091797
4535 4.81646108627319
4536 4.79578924179077
4537 4.77543163299561
4538 4.75423145294189
4539 4.73236227035522
4540 4.70969772338867
4541 4.68722677230835
4542 4.66360664367676
4543 4.64007616043091
4544 4.61573886871338
4545 4.59128570556641
4546 4.56632137298584
4547 4.54036951065063
4548 4.51431226730347
4549 4.48802089691162
4550 4.46127557754517
4551 4.43364238739014
4552 4.40544414520264
4553 4.37757015228271
4554 4.34907388687134
4555 4.32035398483276
4556 4.28994703292847
4557 4.26126575469971
4558 4.2317795753479
4559 4.20106744766235
4560 4.16961479187012
4561 4.13967752456665
4562 4.1100869178772
4563 4.07928943634033
4564 4.04967260360718
4565 4.0198826789856
4566 3.99048471450806
4567 3.96222138404846
4568 3.93334579467773
4569 3.90608835220337
4570 3.87836933135986
4571 3.85114216804504
4572 3.82505655288696
4573 3.79796433448792
4574 3.77138614654541
4575 3.74567079544067
4576 3.72037315368652
4577 3.69568157196045
4578 3.67096400260925
4579 3.64683151245117
4580 3.6229076385498
4581 3.59873580932617
4582 3.57617259025574
4583 3.55336356163025
4584 3.53072738647461
4585 3.50879549980164
4586 3.48646640777588
4587 3.46425771713257
4588 3.44353294372559
4589 3.42168021202087
4590 3.40086507797241
4591 3.37980628013611
4592 3.35890674591064
4593 3.33866214752197
4594 3.31834125518799
4595 3.2983660697937
4596 3.27843952178955
4597 3.25882363319397
4598 3.23899435997009
4599 3.21945333480835
4600 3.20001459121704
4601 3.18085265159607
4602 3.16189432144165
4603 3.14250493049622
4604 3.12391424179077
4605 3.10535597801208
4606 3.08669114112854
4607 3.06772398948669
4608 3.04965472221375
4609 3.03103756904602
4610 3.0128755569458
4611 2.99485492706299
4612 2.97707486152649
4613 2.95906376838684
4614 2.94155216217041
4615 2.92398023605347
4616 2.90667796134949
4617 2.88944911956787
4618 2.87198424339294
4619 2.8550865650177
4620 2.83801484107971
4621 2.82143425941467
4622 2.80479264259338
4623 2.78802752494812
4624 2.771409034729
4625 2.75501275062561
4626 2.73845148086548
4627 2.72198629379272
4628 2.70559692382812
4629 2.68926739692688
4630 2.67317271232605
4631 2.65658831596375
4632 2.6402804851532
4633 2.6240246295929
4634 2.60771775245667
4635 2.59151339530945
4636 2.57522487640381
4637 2.55885982513428
4638 2.54274535179138
4639 2.52665686607361
4640 2.51081252098083
4641 2.49460220336914
4642 2.47864127159119
4643 2.46297311782837
4644 2.4468846321106
4645 2.43128633499146
4646 2.4153881072998
4647 2.39956188201904
4648 2.3839328289032
4649 2.36797690391541
4650 2.3522937297821
4651 2.33656716346741
4652 2.3206193447113
4653 2.30500197410583
4654 2.2894127368927
4655 2.27325201034546
4656 2.25746130943298
4657 2.24158239364624
4658 2.22588396072388
4659 2.21008896827698
4660 2.1943507194519
4661 2.17841958999634
4662 2.16261982917786
4663 2.14688730239868
4664 2.13114428520203
4665 2.11523485183716
4666 2.09945583343506
4667 2.08378028869629
4668 2.06818723678589
4669 2.05222272872925
4670 2.03654980659485
4671 2.02078151702881
4672 2.00524091720581
4673 1.98990952968597
4674 1.97382938861847
4675 1.9586501121521
4676 1.94306886196136
4677 1.92752313613892
4678 1.91209840774536
4679 1.89617788791656
4680 1.88086140155792
4681 1.86542809009552
4682 1.84999704360962
4683 1.83476901054382
4684 1.81958866119385
4685 1.80431580543518
4686 1.78925824165344
4687 1.77397704124451
4688 1.75869119167328
4689 1.7435907125473
4690 1.72823011875153
4691 1.71316361427307
4692 1.69815921783447
4693 1.68308138847351
4694 1.6679824590683
4695 1.65307307243347
4696 1.63836920261383
4697 1.62321484088898
4698 1.60931897163391
4699 1.5951908826828
4700 1.58123791217804
4701 1.56742060184479
4702 1.55411171913147
4703 1.54122257232666
4704 1.52858281135559
4705 1.51636743545532
4706 1.50468409061432
4707 1.49303710460663
4708 1.48148190975189
4709 1.47090792655945
4710 1.46014153957367
4711 1.44956767559052
4712 1.43929171562195
4713 1.4295836687088
4714 1.42024338245392
4715 1.41113531589508
4716 1.40221643447876
4717 1.39291608333588
4718 1.38464212417603
4719 1.37630140781403
4720 1.36805331707001
4721 1.36005389690399
4722 1.35205674171448
4723 1.34451830387115
4724 1.33711302280426
4725 1.32981693744659
4726 1.32290720939636
4727 1.31599569320679
4728 1.30885088443756
4729 1.3023773431778
4730 1.29574513435364
4731 1.28872787952423
4732 1.28218448162079
4733 1.27582275867462
4734 1.26944983005524
4735 1.26348686218262
4736 1.25752985477448
4737 1.25209927558899
4738 1.24640643596649
4739 1.24150729179382
4740 1.23533046245575
4741 1.23045301437378
4742 1.22548568248749
4743 1.22085881233215
4744 1.21518182754517
4745 1.21089613437653
4746 1.20672404766083
4747 1.20188808441162
4748 1.1982319355011
4749 1.19365191459656
4750 1.19037282466888
4751 1.18666625022888
4752 1.18297076225281
4753 1.17953169345856
4754 1.17655491828918
4755 1.17382657527924
4756 1.17134690284729
4757 1.16891491413116
4758 1.16640281677246
4759 1.16366291046143
4760 1.16136467456818
4761 1.1591774225235
4762 1.15694069862366
4763 1.15532827377319
4764 1.15319776535034
4765 1.15079700946808
4766 1.14918398857117
4767 1.14757478237152
4768 1.14636325836182
4769 1.14510428905487
4770 1.14407539367676
4771 1.1431405544281
4772 1.14213347434998
4773 1.14122152328491
4774 1.14057147502899
4775 1.14006590843201
4776 1.13971436023712
4777 1.13905966281891
4778 1.13880324363708
4779 1.13880121707916
4780 1.13887619972229
4781 1.13868689537048
4782 1.13889980316162
4783 1.13877427577972
4784 1.1387836933136
4785 1.13944900035858
4786 1.14010286331177
4787 1.14022672176361
4788 1.14129769802094
4789 1.14204239845276
4790 1.14253199100494
4791 1.14419567584991
4792 1.14487195014954
4793 1.14620089530945
4794 1.14741706848145
4795 1.14842355251312
4796 1.14992952346802
4797 1.15128409862518
4798 1.15253007411957
4799 1.15399956703186
4800 1.15531384944916
4801 1.15682625770569
4802 1.15825223922729
4803 1.15995073318481
4804 1.16149389743805
4805 1.16328203678131
4806 1.16434895992279
4807 1.1657874584198
4808 1.16788125038147
4809 1.16948044300079
4810 1.17091453075409
4811 1.17301368713379
4812 1.17459499835968
4813 1.17685186862946
4814 1.17859411239624
4815 1.18080401420593
4816 1.18296360969543
4817 1.18507385253906
4818 1.18712985515594
4819 1.18934905529022
4820 1.19179999828339
4821 1.19406521320343
4822 1.19639539718628
4823 1.19864273071289
4824 1.2011753320694
4825 1.20345890522003
4826 1.20586669445038
4827 1.20865058898926
4828 1.21110153198242
4829 1.21374726295471
4830 1.21637868881226
4831 1.21906840801239
4832 1.22196972370148
4833 1.22459578514099
4834 1.22798335552216
4835 1.23099327087402
4836 1.2341605424881
4837 1.23734998703003
4838 1.24060070514679
4839 1.24423968791962
4840 1.24751174449921
4841 1.25112092494965
4842 1.25450229644775
4843 1.25812351703644
4844 1.26162052154541
4845 1.26542055606842
4846 1.26873338222504
4847 1.27234375476837
4848 1.2761789560318
4849 1.27983665466309
4850 1.28331279754639
4851 1.28703618049622
4852 1.29056632518768
4853 1.29415476322174
4854 1.29767656326294
4855 1.30142974853516
4856 1.30482053756714
4857 1.30845284461975
4858 1.31201756000519
4859 1.31580877304077
4860 1.31941723823547
4861 1.32336902618408
4862 1.32735407352448
4863 1.33118581771851
4864 1.33503448963165
4865 1.33925879001617
4866 1.34345769882202
4867 1.3478410243988
4868 1.35205519199371
4869 1.35656881332397
4870 1.36147665977478
4871 1.36684215068817
4872 1.3726714849472
4873 1.3792165517807
4874 1.38622677326202
4875 1.39376783370972
4876 1.40196919441223
4877 1.41115641593933
4878 1.42133712768555
4879 1.43249595165253
4880 1.44412755966187
4881 1.4568452835083
4882 1.47039389610291
4883 1.48452186584473
4884 1.49920833110809
4885 1.51475512981415
4886 1.53129577636719
4887 1.5483090877533
4888 1.56614005565643
4889 1.58434498310089
4890 1.60344362258911
4891 1.62322342395782
4892 1.64314198493958
4893 1.66395592689514
4894 1.68529868125916
4895 1.70690858364105
4896 1.72942745685577
4897 1.75206387042999
4898 1.77517545223236
4899 1.79889297485352
4900 1.82324194908142
4901 1.84806418418884
4902 1.87316870689392
4903 1.89899218082428
4904 1.92511105537415
4905 1.95214176177979
4906 1.9797328710556
4907 2.00689840316772
4908 2.03550624847412
4909 2.06397604942322
4910 2.09311270713806
4911 2.12277007102966
4912 2.15276980400085
4913 2.18369746208191
4914 2.21481800079346
4915 2.24644732475281
4916 2.27840709686279
4917 2.31076169013977
4918 2.34367060661316
4919 2.37692070007324
4920 2.41021800041199
4921 2.44354128837585
4922 2.47714924812317
4923 2.51065182685852
4924 2.54447054862976
4925 2.57798409461975
4926 2.61131715774536
4927 2.64472484588623
4928 2.67732048034668
4929 2.70968580245972
4930 2.74170970916748
4931 2.77272796630859
4932 2.80435824394226
4933 2.83560562133789
4934 2.86586689949036
4935 2.89543318748474
4936 2.9248468875885
4937 2.95460724830627
4938 2.98366522789001
4939 3.0119833946228
4940 3.04040694236755
4941 3.06811928749084
4942 3.09538173675537
4943 3.12300086021423
4944 3.14968276023865
4945 3.17618560791016
4946 3.20241594314575
4947 3.22837209701538
4948 3.25381374359131
4949 3.27915239334106
4950 3.30403876304626
4951 3.328608751297
4952 3.35272932052612
4953 3.37679195404053
4954 3.4005720615387
4955 3.42404818534851
4956 3.44733023643494
4957 3.47036123275757
4958 3.49310111999512
4959 3.51610612869263
4960 3.53868365287781
4961 3.5610888004303
4962 3.58327150344849
4963 3.60516023635864
4964 3.62704682350159
4965 3.64882469177246
4966 3.67072772979736
4967 3.69210076332092
4968 3.71360540390015
4969 3.7343544960022
4970 3.75567317008972
4971 3.77659440040588
4972 3.79775261878967
4973 3.81787300109863
4974 3.83826732635498
4975 3.85861325263977
4976 3.87887716293335
4977 3.89836668968201
4978 3.91916537284851
4979 3.93861103057861
4980 3.95888614654541
4981 3.97819089889526
4982 3.99820590019226
4983 4.01799631118774
4984 4.03776264190674
4985 4.05810213088989
4986 4.07731294631958
4987 4.09721565246582
4988 4.11701107025146
4989 4.136549949646
4990 4.15591430664062
4991 4.17497444152832
4992 4.1946759223938
4993 4.21375608444214
4994 4.23343801498413
4995 4.25221395492554
4996 4.27088308334351
4997 4.28998327255249
4998 4.30897808074951
4999 4.32770395278931
5000 4.34616756439209
5001 4.36473178863525
5002 4.38332843780518
5003 4.4022159576416
5004 4.42072010040283
5005 4.43982410430908
5006 4.45764923095703
5007 4.47742795944214
5008 4.49521493911743
5009 4.5135440826416
5010 4.53232383728027
5011 4.55071020126343
5012 4.56914234161377
5013 4.58689451217651
5014 4.60597085952759
5015 4.62367677688599
5016 4.64178848266602
5017 4.66004657745361
5018 4.67886209487915
5019 4.69678449630737
5020 4.71497869491577
5021 4.73316478729248
5022 4.75100421905518
5023 4.76839447021484
5024 4.78716802597046
5025 4.80432844161987
5026 4.82267951965332
5027 4.83944892883301
5028 4.85695123672485
5029 4.87408494949341
5030 4.89090824127197
5031 4.90899276733398
5032 4.92366027832031
5033 4.94030475616455
5034 4.95574760437012
5035 4.97110843658447
5036 4.98646831512451
5037 5.00138521194458
5038 5.01577234268188
5039 5.02957630157471
5040 5.04292345046997
5041 5.05541801452637
5042 5.06837511062622
5043 5.08027648925781
5044 5.09195566177368
5045 5.1038179397583
5046 5.11521100997925
5047 5.1261773109436
5048 5.13693332672119
5049 5.14744567871094
5050 5.1572117805481
5051 5.16804838180542
5052 5.17773628234863
5053 5.18817281723022
5054 5.19765329360962
5055 5.20632076263428
5056 5.21547889709473
5057 5.22499704360962
5058 5.23379468917847
5059 5.24230575561523
5060 5.25072288513184
5061 5.25877380371094
5062 5.26662492752075
5063 5.27478837966919
5064 5.28210687637329
5065 5.28983688354492
5066 5.29691791534424
5067 5.30421829223633
5068 5.31049966812134
5069 5.31784677505493
5070 5.32430219650269
5071 5.32987451553345
5072 5.33659219741821
5073 5.34225940704346
5074 5.34781169891357
5075 5.35312604904175
5076 5.35833644866943
5077 5.36351585388184
5078 5.36878252029419
5079 5.37275075912476
5080 5.37720251083374
5081 5.38145208358765
5082 5.38542461395264
5083 5.38946056365967
5084 5.39335203170776
5085 5.39663743972778
5086 5.40018510818481
5087 5.40337419509888
5088 5.40650510787964
5089 5.40980911254883
5090 5.41250896453857
5091 5.41515493392944
5092 5.41787147521973
5093 5.42046594619751
5094 5.42294120788574
5095 5.42515230178833
5096 5.42693090438843
5097 5.42923259735107
5098 5.43103456497192
5099 5.43228101730347
5100 5.43365287780762
5101 5.43488550186157
5102 5.43598508834839
5103 5.43674945831299
5104 5.4376859664917
5105 5.43833541870117
5106 5.43878316879272
5107 5.43927812576294
5108 5.43955039978027
5109 5.43947982788086
5110 5.43971252441406
5111 5.43954086303711
5112 5.439612865448
5113 5.43948554992676
5114 5.43920469284058
5115 5.43884468078613
5116 5.43834257125854
5117 5.43780136108398
5118 5.43745994567871
5119 5.43694114685059
5120 5.4360089302063
5121 5.43472480773926
5122 5.43401479721069
5123 5.43314456939697
5124 5.43182897567749
5125 5.43081998825073
5126 5.42910385131836
5127 5.42794132232666
5128 5.42632436752319
5129 5.42464447021484
5130 5.42324209213257
5131 5.42115354537964
5132 5.41957092285156
5133 5.41778421401978
5134 5.41638898849487
5135 5.41406965255737
5136 5.41137981414795
5137 5.40975475311279
5138 5.40798997879028
5139 5.40519952774048
5140 5.40299034118652
5141 5.40073823928833
5142 5.39835643768311
5143 5.39546012878418
5144 5.39276790618896
5145 5.39042520523071
5146 5.38764715194702
5147 5.38467788696289
5148 5.38196802139282
5149 5.37886381149292
5150 5.37569952011108
5151 5.372483253479
5152 5.36861371994019
5153 5.36536884307861
5154 5.36162948608398
5155 5.35825777053833
5156 5.35433292388916
5157 5.3502082824707
5158 5.34606218338013
5159 5.3421802520752
5160 5.33754825592041
5161 5.33300733566284
5162 5.32917022705078
5163 5.32434272766113
5164 5.31976842880249
5165 5.314866065979
5166 5.31008291244507
5167 5.30496644973755
5168 5.29989910125732
5169 5.29435014724731
5170 5.28883123397827
5171 5.28288841247559
5172 5.27688121795654
5173 5.27063941955566
5174 5.26393127441406
5175 5.25733995437622
5176 5.25019216537476
5177 5.24252319335938
5178 5.23601055145264
5179 5.22795438766479
5180 5.22070455551147
5181 5.21197652816772
5182 5.20442199707031
5183 5.19591093063354
5184 5.18598175048828
5185 5.17676496505737
5186 5.16558790206909
5187 5.15503692626953
5188 5.1433253288269
5189 5.13103246688843
5190 5.11808776855469
5191 5.10450792312622
5192 5.08965969085693
5193 5.07426977157593
5194 5.05762243270874
5195 5.04114389419556
5196 5.02365922927856
5197 5.0047812461853
5198 4.98629379272461
5199 4.96661567687988
5200 4.9459810256958
5201 4.92470788955688
5202 4.90285015106201
5203 4.88042736053467
5204 4.85730314254761
5205 4.83352327346802
5206 4.80881261825562
5207 4.78392934799194
5208 4.75797033309937
5209 4.73129463195801
5210 4.70450210571289
5211 4.67685556411743
5212 4.64848518371582
5213 4.61940956115723
5214 4.59031915664673
5215 4.56051635742188
5216 4.52973222732544
5217 4.49843311309814
5218 4.46753358840942
5219 4.43523502349854
5220 4.40262413024902
5221 4.36931324005127
5222 4.3358416557312
5223 4.30222272872925
5224 4.26742458343506
5225 4.23299360275269
5226 4.19722461700439
5227 4.16160297393799
5228 4.12575674057007
5229 4.0898756980896
5230 4.05404329299927
5231 4.01849699020386
5232 3.98211574554443
5233 3.94657278060913
5234 3.91093826293945
5235 3.8760929107666
5236 3.84148263931274
5237 3.80757093429565
5238 3.77298736572266
5239 3.73907709121704
5240 3.70626997947693
5241 3.67371368408203
5242 3.6410014629364
5243 3.60917353630066
5244 3.577791929245
5245 3.54697608947754
5246 3.51596760749817
5247 3.48530244827271
5248 3.45533156394958
5249 3.42527842521667
5250 3.39648413658142
5251 3.36761164665222
5252 3.33866572380066
5253 3.31034469604492
5254 3.28278827667236
5255 3.25499558448792
5256 3.22757458686829
5257 3.20037531852722
5258 3.17374205589294
5259 3.14673280715942
5260 3.1205735206604
5261 3.09493637084961
5262 3.06864619255066
5263 3.04325604438782
5264 3.01755976676941
5265 2.99252700805664
5266 2.96780061721802
5267 2.94294095039368
5268 2.91835832595825
5269 2.89383864402771
5270 2.87002515792847
5271 2.84630656242371
5272 2.8227059841156
5273 2.79921221733093
5274 2.77581691741943
5275 2.75293636322021
5276 2.72975778579712
5277 2.70719647407532
5278 2.68448305130005
5279 2.66214609146118
5280 2.63985276222229
5281 2.61770033836365
5282 2.59585952758789
5283 2.57397556304932
5284 2.55245685577393
5285 2.53104782104492
5286 2.51002383232117
5287 2.4885356426239
5288 2.46753334999084
5289 2.44667744636536
5290 2.4261257648468
5291 2.40555953979492
5292 2.38509082794189
5293 2.36498618125916
5294 2.34488987922668
5295 2.32484483718872
5296 2.30493664741516
5297 2.28519511222839
5298 2.26572823524475
5299 2.2462751865387
5300 2.22697615623474
5301 2.20755410194397
5302 2.18824410438538
5303 2.16909408569336
5304 2.14969491958618
5305 2.13076615333557
5306 2.11171579360962
5307 2.09267449378967
5308 2.0737669467926
5309 2.0548300743103
5310 2.03577709197998
5311 2.01705026626587
5312 1.99802911281586
5313 1.97921240329742
5314 1.96063935756683
5315 1.94172751903534
5316 1.92300760746002
5317 1.90441811084747
5318 1.88569974899292
5319 1.86745953559875
5320 1.84911322593689
5321 1.83067655563354
5322 1.81258940696716
5323 1.79451155662537
5324 1.77656865119934
5325 1.75826370716095
5326 1.74055159091949
5327 1.72261369228363
5328 1.70487928390503
5329 1.68740224838257
5330 1.66941511631012
5331 1.6520756483078
5332 1.63483917713165
5333 1.61758208274841
5334 1.60065925121307
5335 1.58393776416779
5336 1.56759750843048
5337 1.55167710781097
5338 1.53628885746002
5339 1.52066028118134
5340 1.50597298145294
5341 1.49143636226654
5342 1.47758388519287
5343 1.46388280391693
5344 1.45048224925995
5345 1.4379073381424
5346 1.42596697807312
5347 1.41387963294983
5348 1.40218698978424
5349 1.39094936847687
5350 1.37957620620728
5351 1.36913239955902
5352 1.35936212539673
5353 1.34864437580109
5354 1.33893430233002
5355 1.32950687408447
5356 1.32032430171967
5357 1.31155443191528
5358 1.30306887626648
5359 1.29454112052917
5360 1.28698086738586
5361 1.27921462059021
5362 1.27190399169922
5363 1.26492738723755
5364 1.25856423377991
5365 1.25200045108795
5366 1.24610555171967
5367 1.24008774757385
5368 1.23470449447632
5369 1.22891676425934
5370 1.22332417964935
5371 1.21850144863129
5372 1.2132351398468
5373 1.20827782154083
5374 1.20355331897736
5375 1.19863641262054
5376 1.19411087036133
5377 1.18990325927734
5378 1.18592953681946
5379 1.18127179145813
5380 1.17699682712555
5381 1.17305660247803
5382 1.16955089569092
5383 1.16575181484222
5384 1.16245400905609
5385 1.15897369384766
5386 1.15602993965149
5387 1.15295588970184
5388 1.15011072158813
5389 1.14721488952637
5390 1.14469993114471
5391 1.14180994033813
5392 1.13912725448608
5393 1.13714683055878
5394 1.13503348827362
5395 1.1325911283493
5396 1.13060879707336
5397 1.12922346591949
5398 1.12657463550568
5399 1.12482070922852
5400 1.12202668190002
5401 1.11982750892639
5402 1.1180704832077
5403 1.1155561208725
5404 1.11341679096222
5405 1.11106705665588
5406 1.10938394069672
5407 1.10726523399353
5408 1.10554659366608
5409 1.10363268852234
5410 1.10223782062531
5411 1.10065650939941
5412 1.09967565536499
5413 1.09828817844391
5414 1.09687757492065
5415 1.09628474712372
5416 1.09520399570465
5417 1.09448635578156
5418 1.0939462184906
5419 1.0933028459549
5420 1.09263503551483
5421 1.09246611595154
5422 1.09187150001526
5423 1.09155297279358
5424 1.09100329875946
5425 1.09092485904694
5426 1.09096240997314
5427 1.09035360813141
5428 1.09035611152649
5429 1.09013736248016
5430 1.09011244773865
5431 1.08970522880554
5432 1.0896383523941
5433 1.0898551940918
5434 1.08974945545197
5435 1.09007430076599
5436 1.0905122756958
5437 1.09081387519836
5438 1.09122276306152
5439 1.09215545654297
5440 1.09272563457489
5441 1.0937168598175
5442 1.09457063674927
5443 1.09554135799408
5444 1.09672129154205
5445 1.09772109985352
5446 1.09902560710907
5447 1.10055649280548
5448 1.10212171077728
5449 1.10382449626923
5450 1.10592567920685
5451 1.10784661769867
5452 1.10996282100677
5453 1.11213433742523
5454 1.11464726924896
5455 1.11719250679016
5456 1.11960053443909
5457 1.12239336967468
5458 1.12548828125
5459 1.12837874889374
5460 1.13170444965363
5461 1.13526368141174
5462 1.13763928413391
5463 1.14142382144928
5464 1.14485812187195
5465 1.14873778820038
5466 1.15266525745392
5467 1.15712428092957
5468 1.16129732131958
5469 1.16608893871307
5470 1.17082262039185
5471 1.1761246919632
5472 1.18132185935974
5473 1.18699908256531
5474 1.19279026985168
5475 1.19902610778809
5476 1.20524990558624
5477 1.21189534664154
5478 1.21905565261841
5479 1.22634470462799
5480 1.23423457145691
5481 1.24199998378754
5482 1.25023853778839
5483 1.2587274312973
5484 1.26750135421753
5485 1.27660942077637
5486 1.28636252880096
5487 1.29660630226135
5488 1.30809080600739
5489 1.31922292709351
5490 1.33104133605957
5491 1.34369874000549
5492 1.35722219944
5493 1.37158310413361
5494 1.38670885562897
5495 1.40250647068024
5496 1.41875910758972
5497 1.43612682819366
5498 1.4541951417923
5499 1.4730452299118
5500 1.49195599555969
5501 1.512455701828
5502 1.53319382667542
5503 1.55453240871429
5504 1.57669770717621
5505 1.59938549995422
5506 1.62293374538422
5507 1.64700186252594
5508 1.67132747173309
5509 1.69671523571014
5510 1.72245168685913
5511 1.74884378910065
5512 1.77588129043579
5513 1.80344152450562
5514 1.83156585693359
5515 1.86023986339569
5516 1.88939452171326
5517 1.91915547847748
5518 1.9493659734726
5519 1.98020422458649
5520 2.01127886772156
5521 2.0428204536438
5522 2.07517242431641
5523 2.10767650604248
5524 2.14026761054993
5525 2.17388582229614
5526 2.20737290382385
5527 2.24156045913696
5528 2.27618908882141
5529 2.31111741065979
5530 2.34631729125977
5531 2.38210964202881
5532 2.41816067695618
5533 2.45450735092163
5534 2.49067664146423
5535 2.52732920646667
5536 2.56366086006165
5537 2.60049390792847
5538 2.63716292381287
5539 2.67328572273254
5540 2.7096836566925
5541 2.74535036087036
5542 2.78076362609863
5543 2.81646418571472
5544 2.85109829902649
5545 2.88556742668152
5546 2.92013883590698
5547 2.9542076587677
5548 2.98807907104492
5549 3.02119159698486
5550 3.05416297912598
5551 3.08634805679321
5552 3.11864614486694
5553 3.15073084831238
5554 3.18238663673401
5555 3.21385669708252
5556 3.24469804763794
5557 3.27540683746338
5558 3.30623817443848
5559 3.3364622592926
5560 3.36636900901794
5561 3.39590287208557
5562 3.42548370361328
5563 3.45477747917175
5564 3.48352980613708
5565 3.51255106925964
5566 3.54061961174011
5567 3.56875324249268
5568 3.59710216522217
5569 3.62474465370178
5570 3.65191984176636
5571 3.67932724952698
5572 3.70675683021545
5573 3.73275589942932
5574 3.75890636444092
5575 3.78611397743225
5576 3.81199550628662
5577 3.83797550201416
5578 3.86329507827759
5579 3.88948035240173
5580 3.91484332084656
5581 3.93980097770691
5582 3.96519899368286
5583 3.98984932899475
5584 4.01461219787598
5585 4.03931951522827
5586 4.06405258178711
5587 4.08834552764893
5588 4.11248826980591
5589 4.13680601119995
5590 4.16019868850708
5591 4.18415307998657
5592 4.20808935165405
5593 4.23182058334351
5594 4.25574111938477
5595 4.27920532226562
5596 4.30208683013916
5597 4.32544946670532
5598 4.34873056411743
5599 4.37222242355347
5600 4.39510726928711
5601 4.41866874694824
5602 4.44098854064941
5603 4.46420335769653
5604 4.48685503005981
5605 4.50868940353394
5606 4.53039979934692
5607 4.55311965942383
5608 4.57535362243652
5609 4.59888553619385
5610 4.61917161941528
5611 4.64149045944214
5612 4.66316509246826
5613 4.68399381637573
5614 4.70566749572754
5615 4.72611808776855
5616 4.74724721908569
5617 4.76785945892334
5618 4.78861856460571
5619 4.80852794647217
5620 4.82810401916504
5621 4.84827613830566
5622 4.8674144744873
5623 4.88648128509521
5624 4.90511035919189
5625 4.92329025268555
5626 4.94140386581421
5627 4.9591851234436
5628 4.97646474838257
5629 4.99339389801025
5630 5.00983953475952
5631 5.02617311477661
5632 5.04190731048584
5633 5.05736255645752
5634 5.07212162017822
5635 5.08709955215454
5636 5.10126686096191
5637 5.11528491973877
5638 5.12854194641113
5639 5.14139795303345
5640 5.15424680709839
5641 5.16683006286621
5642 5.17896366119385
5643 5.19052743911743
5644 5.20185136795044
5645 5.21321773529053
5646 5.22383403778076
5647 5.23466014862061
5648 5.24535179138184
5649 5.25587940216064
5650 5.26553964614868
5651 5.27588224411011
5652 5.28553199768066
5653 5.29480218887329
5654 5.30443572998047
5655 5.31398916244507
5656 5.32318878173828
5657 5.33183145523071
5658 5.34074449539185
5659 5.34931564331055
5660 5.35770654678345
5661 5.36620092391968
5662 5.37412786483765
5663 5.38179779052734
5664 5.39064407348633
5665 5.39750719070435
5666 5.40517473220825
5667 5.41293430328369
5668 5.42008209228516
5669 5.4270133972168
5670 5.43358278274536
5671 5.44004201889038
5672 5.4464750289917
5673 5.4524941444397
5674 5.45828914642334
5675 5.4633207321167
5676 5.46917057037354
5677 5.47469568252563
5678 5.47865772247314
5679 5.48381090164185
5680 5.4880485534668
5681 5.49230623245239
5682 5.49604463577271
5683 5.49968338012695
5684 5.50313758850098
5685 5.50688695907593
5686 5.5095534324646
5687 5.51217317581177
5688 5.51561832427979
5689 5.51781129837036
5690 5.52032470703125
5691 5.52241373062134
5692 5.52414417266846
5693 5.525963306427
5694 5.52764558792114
5695 5.52890634536743
5696 5.53015375137329
5697 5.53114032745361
5698 5.53169393539429
5699 5.53243637084961
5700 5.53261804580688
5701 5.53298330307007
5702 5.53294849395752
5703 5.53321933746338
5704 5.53378105163574
5705 5.53340005874634
5706 5.53312110900879
5707 5.53313732147217
5708 5.53377962112427
5709 5.53325748443604
5710 5.53286266326904
5711 5.53295230865479
5712 5.53240966796875
5713 5.53171396255493
5714 5.53105974197388
5715 5.53025817871094
5716 5.52969980239868
5717 5.52859830856323
5718 5.52720785140991
5719 5.52607583999634
5720 5.52464294433594
5721 5.52255773544312
5722 5.52104759216309
5723 5.51891422271729
5724 5.51697111129761
5725 5.51434469223022
5726 5.51193428039551
5727 5.5098729133606
5728 5.50659132003784
5729 5.5033164024353
5730 5.49994421005249
5731 5.49693250656128
5732 5.49323034286499
5733 5.48917388916016
5734 5.48558950424194
5735 5.48081350326538
5736 5.47616577148438
5737 5.47077894210815
5738 5.4653468132019
5739 5.46043157577515
5740 5.45464611053467
5741 5.44896268844604
5742 5.44284963607788
5743 5.43624877929688
5744 5.42982387542725
5745 5.42299318313599
5746 5.41588163375854
5747 5.40868425369263
5748 5.40172433853149
5749 5.39383697509766
5750 5.38587141036987
5751 5.37805271148682
5752 5.36922407150269
5753 5.36068344116211
5754 5.35136938095093
5755 5.34217548370361
5756 5.33245134353638
5757 5.32179594039917
5758 5.31165504455566
5759 5.30107736587524
5760 5.29000282287598
5761 5.27756309509277
5762 5.26554012298584
5763 5.25396108627319
5764 5.24126958847046
5765 5.22827482223511
5766 5.2155179977417
5767 5.20168828964233
5768 5.18618249893188
5769 5.17104768753052
5770 5.15516757965088
5771 5.1390585899353
5772 5.12208223342896
5773 5.10417985916138
5774 5.08517026901245
5775 5.06585693359375
5776 5.04514932632446
5777 5.0249080657959
5778 5.00295972824097
5779 4.98180532455444
5780 4.95874500274658
5781 4.93526268005371
5782 4.91097354888916
5783 4.88605546951294
5784 4.86068201065063
5785 4.83403015136719
5786 4.80783700942993
5787 4.78026294708252
5788 4.75204610824585
5789 4.72388124465942
5790 4.69469928741455
5791 4.66527366638184
5792 4.63510370254517
5793 4.6046576499939
5794 4.57327890396118
5795 4.54154014587402
5796 4.50918292999268
5797 4.47644996643066
5798 4.44367456436157
5799 4.41012048721313
5800 4.37564659118652
5801 4.3410964012146
5802 4.30542469024658
5803 4.26950693130493
5804 4.23354005813599
5805 4.19673204421997
5806 4.15903377532959
5807 4.12093830108643
5808 4.08309841156006
5809 4.04477596282959
5810 4.00547122955322
5811 3.96563863754272
5812 3.92705297470093
5813 3.8879668712616
5814 3.84877681732178
5815 3.8095326423645
5816 3.77058410644531
5817 3.73223567008972
5818 3.69375491142273
5819 3.65545082092285
5820 3.61775588989258
5821 3.58090257644653
5822 3.54411673545837
5823 3.50734853744507
5824 3.47130799293518
5825 3.43511557579041
5826 3.399578332901
5827 3.36471939086914
5828 3.33048415184021
5829 3.2960319519043
5830 3.26239490509033
5831 3.22856521606445
5832 3.19569706916809
5833 3.16289591789246
5834 3.13049149513245
5835 3.09868216514587
5836 3.06720685958862
5837 3.03574061393738
5838 3.00506067276001
5839 2.9742169380188
5840 2.94405627250671
5841 2.91408014297485
5842 2.8839282989502
5843 2.85465288162231
5844 2.82526612281799
5845 2.79639744758606
5846 2.76743006706238
5847 2.73888731002808
5848 2.71077108383179
5849 2.68286037445068
5850 2.65471982955933
5851 2.62682938575745
5852 2.59988903999329
5853 2.57255578041077
5854 2.54557108879089
5855 2.51856207847595
5856 2.49206805229187
5857 2.46502876281738
5858 2.43862700462341
5859 2.4124174118042
5860 2.3860547542572
5861 2.35960912704468
5862 2.33407950401306
5863 2.30792856216431
5864 2.28248405456543
5865 2.25727415084839
5866 2.2316415309906
5867 2.20673155784607
5868 2.18146967887878
5869 2.15711641311646
5870 2.13231873512268
5871 2.10783505439758
5872 2.08363366127014
5873 2.05941462516785
5874 2.03535461425781
5875 2.011638879776
5876 1.98826122283936
5877 1.96503388881683
5878 1.94188666343689
5879 1.91883170604706
5880 1.89607977867126
5881 1.87348890304565
5882 1.85116374492645
5883 1.82907998561859
5884 1.80717766284943
5885 1.78535258769989
5886 1.76414549350739
5887 1.74280560016632
5888 1.72175645828247
5889 1.70074880123138
5890 1.68000113964081
5891 1.65956747531891
5892 1.63916444778442
5893 1.61888873577118
5894 1.59862792491913
5895 1.57942247390747
5896 1.56090784072876
5897 1.54216194152832
5898 1.52356493473053
5899 1.5051486492157
5900 1.48775207996368
5901 1.47058188915253
5902 1.45389950275421
5903 1.43715620040894
5904 1.42105448246002
5905 1.40531146526337
5906 1.38990497589111
5907 1.37513303756714
5908 1.36055433750153
5909 1.34639751911163
5910 1.33246290683746
5911 1.31868457794189
5912 1.30555593967438
5913 1.29241609573364
5914 1.27971827983856
5915 1.26744842529297
5916 1.25509285926819
5917 1.24346566200256
5918 1.2318571805954
5919 1.22048890590668
5920 1.20978534221649
5921 1.19900929927826
5922 1.18890345096588
5923 1.17848479747772
5924 1.16880774497986
5925 1.15862679481506
5926 1.14897668361664
5927 1.13989162445068
5928 1.13130033016205
5929 1.1223578453064
5930 1.11354386806488
5931 1.10494935512543
5932 1.09685635566711
5933 1.08904492855072
5934 1.08137607574463
5935 1.07397055625916
5936 1.06692731380463
5937 1.05959928035736
5938 1.0534485578537
5939 1.04647052288055
5940 1.0399295091629
5941 1.03392446041107
5942 1.02788662910461
5943 1.02177965641022
5944 1.0158839225769
5945 1.00969243049622
5946 1.00411951541901
5947 0.998555958271027
5948 0.993143856525421
5949 0.987176120281219
5950 0.982493042945862
5951 0.97715961933136
5952 0.972064852714539
5953 0.967199981212616
5954 0.962915062904358
5955 0.958674907684326
5956 0.954631447792053
5957 0.950707197189331
5958 0.947054862976074
5959 0.943824052810669
5960 0.94050258398056
5961 0.937477171421051
5962 0.934427499771118
5963 0.931873917579651
5964 0.929180145263672
5965 0.926740229129791
5966 0.924349367618561
5967 0.922152042388916
5968 0.920359373092651
5969 0.91889476776123
5970 0.917028069496155
5971 0.915848553180695
5972 0.914570689201355
5973 0.913415789604187
5974 0.912920892238617
5975 0.911929488182068
5976 0.911766827106476
5977 0.911639153957367
5978 0.911295831203461
5979 0.91150975227356
5980 0.911753952503204
5981 0.9124715924263
5982 0.912991344928741
5983 0.913366675376892
5984 0.914234519004822
5985 0.91517186164856
5986 0.91586834192276
5987 0.917195737361908
5988 0.918206632137299
5989 0.919510126113892
5990 0.920898199081421
5991 0.922284841537476
5992 0.924307584762573
5993 0.926416099071503
5994 0.928466796875
5995 0.93075567483902
5996 0.932957291603088
5997 0.935642719268799
5998 0.938487231731415
5999 0.941027820110321
6000 0.944127678871155
6001 0.947220921516418
6002 0.950549423694611
6003 0.953872382640839
6004 0.957526743412018
6005 0.961205899715424
6006 0.965017139911652
6007 0.968850910663605
6008 0.973031759262085
6009 0.977257609367371
6010 0.981741368770599
6011 0.986101865768433
6012 0.99122542142868
6013 0.996328234672546
6014 1.00150406360626
6015 1.00687742233276
6016 1.01262080669403
6017 1.01836252212524
6018 1.02440011501312
6019 1.03068590164185
6020 1.03708052635193
6021 1.04360258579254
6022 1.05056929588318
6023 1.05758225917816
6024 1.06471252441406
6025 1.071946144104
6026 1.07947778701782
6027 1.0870121717453
6028 1.09488201141357
6029 1.10304403305054
6030 1.11121237277985
6031 1.1194075345993
6032 1.12849509716034
6033 1.13742065429688
6034 1.14680147171021
6035 1.15648066997528
6036 1.1661981344223
6037 1.17594242095947
6038 1.18671786785126
6039 1.19708776473999
6040 1.20830368995667
6041 1.21974778175354
6042 1.23128402233124
6043 1.24333083629608
6044 1.25581514835358
6045 1.26862394809723
6046 1.282301902771
6047 1.29568898677826
6048 1.31025624275208
6049 1.32527434825897
6050 1.34105730056763
6051 1.35737431049347
6052 1.37474656105042
6053 1.39296317100525
6054 1.41168439388275
6055 1.43116426467896
6056 1.45135545730591
6057 1.47252058982849
6058 1.49474227428436
6059 1.51708948612213
6060 1.54048550128937
6061 1.56444454193115
6062 1.58939719200134
6063 1.61472308635712
6064 1.64084792137146
6065 1.66802000999451
6066 1.69546854496002
6067 1.72352278232574
6068 1.7521595954895
6069 1.78153359889984
6070 1.81166076660156
6071 1.84216475486755
6072 1.87333106994629
6073 1.90476703643799
6074 1.93688678741455
6075 1.97023046016693
6076 2.00288558006287
6077 2.03632712364197
6078 2.07060480117798
6079 2.1053249835968
6080 2.14025044441223
6081 2.17628836631775
6082 2.21216464042664
6083 2.24850249290466
6084 2.28599905967712
6085 2.3235399723053
6086 2.36094379425049
6087 2.39909172058105
6088 2.4386293888092
6089 2.47763395309448
6090 2.51742672920227
6091 2.55733013153076
6092 2.59749436378479
6093 2.63789916038513
6094 2.67856097221375
6095 2.71937537193298
6096 2.76007604598999
6097 2.80027890205383
6098 2.84080266952515
6099 2.88078737258911
6100 2.92060899734497
6101 2.96033716201782
6102 2.99906206130981
6103 3.0380482673645
6104 3.07660412788391
6105 3.11448860168457
6106 3.15221333503723
6107 3.18939471244812
6108 3.22653365135193
6109 3.26311945915222
6110 3.2992422580719
6111 3.33522772789001
6112 3.37086200714111
6113 3.40583348274231
6114 3.44066596031189
6115 3.47587943077087
6116 3.50961565971375
6117 3.54403352737427
6118 3.57751870155334
6119 3.61048102378845
6120 3.64370656013489
6121 3.67676591873169
6122 3.7093288898468
6123 3.74158644676208
6124 3.77352404594421
6125 3.80556988716125
6126 3.83746242523193
6127 3.86891150474548
6128 3.90005779266357
6129 3.93177771568298
6130 3.96269536018372
6131 3.99381446838379
6132 4.02373123168945
6133 4.0537166595459
6134 4.08397817611694
6135 4.11380481719971
6136 4.14370203018188
6137 4.1735053062439
6138 4.20246315002441
6139 4.23166704177856
6140 4.26015472412109
6141 4.28911828994751
6142 4.31768274307251
6143 4.34604930877686
6144 4.37413740158081
6145 4.40244817733765
6146 4.4293999671936
6147 4.45701837539673
6148 4.48445796966553
6149 4.51086235046387
6150 4.53792858123779
6151 4.56381607055664
6152 4.59059047698975
6153 4.61685085296631
6154 4.64296436309814
6155 4.66837358474731
6156 4.69339513778687
6157 4.71881866455078
6158 4.74389410018921
6159 4.76816082000732
6160 4.79248094558716
6161 4.81612873077393
6162 4.83987760543823
6163 4.86311626434326
6164 4.88619184494019
6165 4.90870571136475
6166 4.93096828460693
6167 4.95244741439819
6168 4.97391414642334
6169 4.99495410919189
6170 5.01561689376831
6171 5.03589105606079
6172 5.05572032928467
6173 5.07508087158203
6174 5.09432077407837
6175 5.11286067962646
6176 5.13105773925781
6177 5.14929056167603
6178 5.16695880889893
6179 5.18394899368286
6180 5.20059156417847
6181 5.21716690063477
6182 5.23329019546509
6183 5.24901342391968
6184 5.26452779769897
6185 5.27911853790283
6186 5.29369306564331
6187 5.3087911605835
6188 5.32286787033081
6189 5.33684635162354
6190 5.35087966918945
6191 5.36459159851074
6192 5.37757158279419
6193 5.39092683792114
6194 5.40415477752686
6195 5.41689205169678
6196 5.42978620529175
6197 5.44253873825073
6198 5.45475435256958
6199 5.46712446212769
6200 5.47881937026978
6201 5.49106025695801
6202 5.50315761566162
6203 5.51454496383667
6204 5.52691030502319
6205 5.53833198547363
6206 5.54945850372314
6207 5.56061935424805
6208 5.57189416885376
6209 5.5831356048584
6210 5.5925874710083
6211 5.60364437103271
6212 5.61399173736572
6213 5.62408781051636
6214 5.64398288726807
6215 5.65377950668335
6216 5.66254711151123
6217 5.67080068588257
6218 5.67861557006836
6219 5.68597221374512
6220 5.69310617446899
6221 5.69895219802856
6222 5.7051796913147
6223 5.71123266220093
6224 5.71588325500488
6225 5.72072458267212
6226 5.7245135307312
6227 5.72842502593994
6228 5.73212242126465
6229 5.73551082611084
6230 5.73794364929199
6231 5.73962354660034
6232 5.74197292327881
6233 5.7441234588623
6234 5.74466514587402
6235 5.74561405181885
6236 5.74734115600586
6237 5.74724674224854
6238 5.74691820144653
6239 5.74737453460693
6240 5.74783039093018
6241 5.74845933914185
6242 5.7475380897522
6243 5.74627733230591
6244 5.74480390548706
6245 5.7430591583252
6246 5.74141788482666
6247 5.73950862884521
6248 5.73736047744751
6249 5.73502779006958
6250 5.7318902015686
6251 5.72894334793091
6252 5.72459506988525
6253 5.72168636322021
6254 5.71853065490723
6255 5.71458148956299
6256 5.71105194091797
6257 5.70751142501831
6258 5.70246696472168
6259 5.69900941848755
6260 5.69508075714111
6261 5.69128704071045
6262 5.68781995773315
6263 5.68371868133545
6264 5.67954206466675
6265 5.67556810379028
6266 5.67099952697754
6267 5.66740560531616
6268 5.66327142715454
6269 5.65884828567505
6270 5.65428733825684
6271 5.65025186538696
6272 5.64610958099365
6273 5.64204692840576
6274 5.63771915435791
6275 5.63295459747314
6276 5.62870216369629
6277 5.62459802627563
6278 5.62054824829102
6279 5.61582899093628
6280 5.61162042617798
6281 5.6069278717041
6282 5.60233783721924
6283 5.59790420532227
6284 5.59312391281128
6285 5.58876371383667
6286 5.58463096618652
6287 5.57978773117065
6288 5.57521772384644
6289 5.57063961029053
6290 5.56650686264038
6291 5.56141710281372
6292 5.55746984481812
6293 5.5527663230896
6294 5.54828453063965
6295 5.54363536834717
6296 5.53949689865112
6297 5.53469753265381
6298 5.53000402450562
6299 5.5252742767334
6300 5.52107381820679
6301 5.51689434051514
6302 5.51244211196899
6303 5.50808477401733
6304 5.50422191619873
6305 5.50010442733765
6306 5.49620866775513
6307 5.49209308624268
6308 5.4883279800415
6309 5.48449516296387
6310 5.48040676116943
6311 5.47633504867554
6312 5.47243022918701
6313 5.46828460693359
6314 5.46477031707764
6315 5.46406745910645
6316 5.46274852752686
6317 5.46030426025391
6318 5.45905017852783
6319 5.45662069320679
6320 5.45568037033081
6321 5.45591449737549
6322 5.45535564422607
6323 5.4544038772583
6324 5.4537525177002
6325 5.45291423797607
6326 5.45379877090454
6327 5.45305347442627
6328 5.45337247848511
6329 5.4531626701355
6330 5.45385837554932
6331 5.45389652252197
6332 5.45398330688477
6333 5.45394897460938
6334 5.4538779258728
6335 5.45391368865967
6336 5.45360040664673
6337 5.45396375656128
6338 5.45369958877563
6339 5.45356273651123
6340 5.45369863510132
6341 5.45365238189697
6342 5.4535927772522
6343 5.45360326766968
6344 5.45385551452637
6345 5.45398807525635
6346 5.45356225967407
6347 5.45365238189697
6348 5.45386219024658
6349 5.4539623260498
6350 5.45394945144653
6351 5.45361089706421
6352 5.45368146896362
};
\end{axis}

\end{tikzpicture}


==> tex/real/good_reference_speed_no_fabric_trajectory.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.90, 0.62, 0.00}
\definecolor{color2}{rgb}{0.34, 0.70, 0.91}
\definecolor{color3}{rgb}{0.00, 0.62, 0.45}
\definecolor{color4}{rgb}{0.94, 0.89, 0.27}
\definecolor{color5}{rgb}{0.00, 0.45, 0.69}
\definecolor{color6}{rgb}{0.83, 0.37, 0.00}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorticks=true,
    xtick style={color=darkslategray38},
    y grid style={white!69.0196078431373!black},
    ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    ytick style={color=darkslategray38},
    %
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % x grid style={darkgray176},
    xmin=0.754561260342598, xmax=5.72793148458004,
    % xtick style={color=black},
    % y grid style={darkgray176},
    ymin=0.669437655806541, ymax=5.99031751453876,
    % ytick style={color=black}
]
\addplot [semithick, color2]
table {%
1.618203997612 1.47627389431
1.61872458457947 1.47661232948303
1.61905324459076 1.47676658630371
1.61923515796661 1.4771249294281
1.61948728561401 1.47761714458466
1.61983001232147 1.47781217098236
1.61980640888214 1.47819530963898
1.62003993988037 1.47861230373383
1.62029850482941 1.47873783111572
1.62043118476868 1.47907996177673
1.62034213542938 1.47982501983643
1.62032520771027 1.48039627075195
1.62037992477417 1.48088228702545
1.62036800384521 1.48154044151306
1.62035179138184 1.48227119445801
1.62026429176331 1.48292565345764
1.62055730819702 1.48335742950439
1.62011992931366 1.48415684700012
1.62003433704376 1.48477566242218
1.61993277072906 1.48545694351196
1.61982703208923 1.4862003326416
1.61960566043854 1.48689687252045
1.61931896209717 1.4878830909729
1.61912524700165 1.48855519294739
1.61886143684387 1.48932552337646
1.6186021566391 1.49002850055695
1.61842727661133 1.49068307876587
1.61804902553558 1.49123859405518
1.61790144443512 1.49191796779633
1.61781108379364 1.49245822429657
1.61776041984558 1.49308204650879
1.61764597892761 1.49336493015289
1.61762344837189 1.49383091926575
1.61752462387085 1.49425888061523
1.61731541156769 1.4945855140686
1.61717069149017 1.49503374099731
1.61703038215637 1.49531626701355
1.61716616153717 1.49536919593811
1.61737060546875 1.49582397937775
1.61724579334259 1.49643969535828
1.61732196807861 1.49716794490814
1.61698377132416 1.49835348129272
1.61703550815582 1.49984443187714
1.61726343631744 1.50169432163239
1.61733984947205 1.50405871868134
1.61743938922882 1.50714814662933
1.61842572689056 1.51087772846222
1.6186751127243 1.51540780067444
1.61921536922455 1.5208113193512
1.61998379230499 1.52715122699738
1.62080538272858 1.53416812419891
1.62191438674927 1.54212510585785
1.62325751781464 1.55088603496552
1.62456977367401 1.56051671504974
1.62598037719727 1.57100987434387
1.62792265415192 1.58217453956604
1.62973690032959 1.59453964233398
1.63113355636597 1.60701489448547
1.63308763504028 1.62020719051361
1.63478147983551 1.63429975509644
1.63687324523926 1.64911234378815
1.63904094696045 1.66419649124146
1.64149332046509 1.67993032932281
1.64393758773804 1.69672858715057
1.64657938480377 1.71363008022308
1.64890873432159 1.73091983795166
1.65144979953766 1.74869644641876
1.65431225299835 1.76734232902527
1.65716016292572 1.78627145290375
1.65997314453125 1.80574929714203
1.66317892074585 1.82534301280975
1.6661411523819 1.8459392786026
1.66956472396851 1.86640596389771
1.6730250120163 1.88726508617401
1.67646467685699 1.90865218639374
1.68021285533905 1.92980480194092
1.68436801433563 1.95152056217194
1.68819427490234 1.97327423095703
1.69237458705902 1.99548387527466
1.6965639591217 2.01771807670593
1.70093595981598 2.04009222984314
1.70536231994629 2.06270837783813
1.7098217010498 2.08536410331726
1.71451950073242 2.10791921615601
1.71867680549622 2.13040447235107
1.72327816486359 2.15251469612122
1.72754991054535 2.1750054359436
1.73195385932922 2.19688057899475
1.73642885684967 2.21841645240784
1.7402982711792 2.2398247718811
1.74507331848145 2.26039743423462
1.7491968870163 2.28072786331177
1.75347375869751 2.30020451545715
1.75755870342255 2.31947898864746
1.76143324375153 2.33802366256714
1.7654709815979 2.35600733757019
1.76905190944672 2.37337231636047
1.77277934551239 2.39056420326233
1.77638936042786 2.40698051452637
1.78005051612854 2.42276406288147
1.78374648094177 2.437983751297
1.78719222545624 2.45307540893555
1.79055035114288 2.4675669670105
1.79403030872345 2.48130416870117
1.79727053642273 2.49475598335266
1.80063486099243 2.50770831108093
1.80415308475494 2.52019643783569
1.80783569812775 2.53204393386841
1.81132066249847 2.54366087913513
1.81469142436981 2.55501246452332
1.81812393665314 2.56564879417419
1.82172083854675 2.57618856430054
1.82535529136658 2.58631825447083
1.82882928848267 2.59599614143372
1.83278286457062 2.6053454875946
1.83657336235046 2.61464667320251
1.84021484851837 2.62341237068176
1.84419059753418 2.63202500343323
1.84843719005585 2.6405086517334
1.85240030288696 2.64865922927856
1.85629165172577 2.65639305114746
1.8601199388504 2.66392874717712
1.86442875862122 2.67114925384521
1.86842012405396 2.67812013626099
1.87269008159637 2.6851646900177
1.87696528434753 2.6914963722229
1.88141119480133 2.69793438911438
1.88539922237396 2.70407843589783
1.88974452018738 2.71035885810852
1.89403712749481 2.71602272987366
1.89877641201019 2.72194051742554
1.90297472476959 2.72757172584534
1.9074455499649 2.73324728012085
1.9121927022934 2.73896718025208
1.91715240478516 2.74460458755493
1.92118406295776 2.74974346160889
1.92570173740387 2.75493669509888
1.93031072616577 2.76054358482361
1.93499457836151 2.76578307151794
1.93935918807983 2.7704963684082
1.94407451152802 2.77551436424255
1.94847142696381 2.78077006340027
1.95284068584442 2.78548574447632
1.95710825920105 2.79039168357849
1.96143662929535 2.79473924636841
1.96546030044556 2.79966688156128
1.97015249729156 2.80415296554565
1.97435331344604 2.80895090103149
1.97811472415924 2.8138530254364
1.98201704025269 2.81801056861877
1.9857884645462 2.8226957321167
1.99010407924652 2.82723569869995
1.99396049976349 2.83147120475769
1.99784433841705 2.83573174476624
2.00177145004272 2.84009885787964
2.006103515625 2.84477257728577
2.00967836380005 2.84885120391846
2.01342296600342 2.8533046245575
2.01735281944275 2.85706067085266
2.02076315879822 2.86129665374756
2.02448344230652 2.86536407470703
2.02766895294189 2.86929988861084
2.03144979476929 2.87351751327515
2.03466439247131 2.87774658203125
2.03874397277832 2.88188815116882
2.04176115989685 2.88580799102783
2.0451021194458 2.88951659202576
2.04843854904175 2.8934485912323
2.05191421508789 2.89706325531006
2.05521035194397 2.90110158920288
2.05845260620117 2.90496754646301
2.06228637695312 2.90864586830139
2.06532287597656 2.91269111633301
2.06902241706848 2.91639351844788
2.0723021030426 2.92032694816589
2.07562351226807 2.92411851882935
2.07893300056458 2.9279260635376
2.08202147483826 2.93180966377258
2.08540940284729 2.93563413619995
2.08855390548706 2.93949627876282
2.09168839454651 2.9432384967804
2.09490132331848 2.94716811180115
2.09773302078247 2.95105338096619
2.1007604598999 2.95473217964172
2.1031391620636 2.95858097076416
2.10599732398987 2.96250748634338
2.10885405540466 2.96647834777832
2.11169815063477 2.97028779983521
2.11445593833923 2.97417187690735
2.11709570884705 2.97817349433899
2.1195240020752 2.98197722434998
2.12180876731873 2.98596167564392
2.12428998947144 2.98972320556641
2.12668085098267 2.99347472190857
2.12891960144043 2.99751567840576
2.13077902793884 3.00172424316406
2.13310551643372 3.00554394721985
2.13556337356567 3.00955867767334
2.13778614997864 3.01354122161865
2.13953590393066 3.01768350601196
2.14144802093506 3.02154397964478
2.14346218109131 3.02539134025574
2.14565086364746 3.02958822250366
2.14764785766602 3.03362345695496
2.14952826499939 3.03743410110474
2.1519238948822 3.04169869422913
2.15399956703186 3.04538512229919
2.15634274482727 3.04933619499207
2.15797662734985 3.05339670181274
2.16033935546875 3.05733060836792
2.16212391853333 3.06136584281921
2.16425919532776 3.06519627571106
2.166508436203 3.06955432891846
2.16845512390137 3.07328414916992
2.17038869857788 3.07734060287476
2.17250895500183 3.0813512802124
2.17458701133728 3.08576488494873
2.17629313468933 3.08913207054138
2.17848014831543 3.09322452545166
2.18029427528381 3.09723567962646
2.18187570571899 3.10137414932251
2.1840238571167 3.10559678077698
2.18582630157471 3.10940098762512
2.18787479400635 3.11334538459778
2.18935966491699 3.11792016029358
2.19071674346924 3.12179017066956
2.1927170753479 3.12605237960815
2.19456100463867 3.13000845909119
2.19623279571533 3.13458967208862
2.1977334022522 3.13900446891785
2.19908833503723 3.14317345619202
2.20080184936523 3.14738368988037
2.20209717750549 3.15219950675964
2.20356559753418 3.15654611587524
2.20508456230164 3.16082072257996
2.20607948303223 3.16546773910522
2.20756554603577 3.16989731788635
2.20902109146118 3.17408180236816
2.20983004570007 3.1787006855011
2.21096801757812 3.18317079544067
2.21229410171509 3.18765449523926
2.21293210983276 3.19171905517578
2.21386384963989 3.19632339477539
2.21458864212036 3.20049095153809
2.21543884277344 3.2046320438385
2.21623015403748 3.2091019153595
2.21683096885681 3.21383929252625
2.21728801727295 3.21762561798096
2.21786284446716 3.22204256057739
2.21834897994995 3.22601056098938
2.2186291217804 3.23040890693665
2.21933913230896 3.23465085029602
2.21953439712524 3.23873257637024
2.22000360488892 3.2426815032959
2.22019100189209 3.2468376159668
2.22060012817383 3.25078725814819
2.22077417373657 3.25461578369141
2.22134780883789 3.25862097740173
2.22141861915588 3.2624888420105
2.22161245346069 3.26636219024658
2.22170829772949 3.27044534683228
2.2222273349762 3.27409386634827
2.22201633453369 3.27815389633179
2.22235655784607 3.28190326690674
2.22249579429626 3.28612327575684
2.22260713577271 3.2899854183197
2.22279596328735 3.29405546188354
2.22308754920959 3.29815626144409
2.22325730323792 3.30214715003967
2.22370457649231 3.30623292922974
2.22386074066162 3.31043696403503
2.22423696517944 3.31451892852783
2.22423505783081 3.31885170936584
2.22453284263611 3.322913646698
2.22473430633545 3.32731652259827
2.22492051124573 3.3316912651062
2.22527837753296 3.33612871170044
2.2254433631897 3.34032726287842
2.22567224502563 3.34489989280701
2.22604036331177 3.34915804862976
2.22613072395325 3.35382890701294
2.22672128677368 3.358069896698
2.22662758827209 3.36253023147583
2.22724461555481 3.36716723442078
2.22757649421692 3.37198114395142
2.22798037528992 3.37632894515991
2.22850298881531 3.38086819648743
2.22905611991882 3.38531136512756
2.22939705848694 3.38994073867798
2.23003935813904 3.39471220970154
2.23072385787964 3.39908337593079
2.23134803771973 3.40377998352051
2.23193526268005 3.40859842300415
2.23284292221069 3.41306257247925
2.23340535163879 3.41760563850403
2.23400902748108 3.42225503921509
2.2348964214325 3.42689275741577
2.2352774143219 3.43136358261108
2.23603415489197 3.4360716342926
2.23669934272766 3.44051718711853
2.23720932006836 3.4449827671051
2.23816299438477 3.44963359832764
2.23873543739319 3.45428538322449
2.23927569389343 3.45881009101868
2.23990654945374 3.46353793144226
2.24053740501404 3.46798229217529
2.24056053161621 3.47255206108093
2.24140477180481 3.47713780403137
2.24179768562317 3.48164939880371
2.24219274520874 3.48648166656494
2.24260854721069 3.49080872535706
2.24297165870667 3.49513578414917
2.24343872070312 3.49961304664612
2.24360179901123 3.50462436676025
2.24421501159668 3.50866317749023
2.24456357955933 3.51322364807129
2.24515533447266 3.51747179031372
2.24557018280029 3.52194690704346
2.24615859985352 3.52621722221375
2.24651217460632 3.5306453704834
2.24711155891418 3.53526163101196
2.24733972549438 3.53954386711121
2.24767088890076 3.54397058486938
2.24802803993225 3.54819989204407
2.24804854393005 3.55266642570496
2.24878907203674 3.5571174621582
2.24871301651001 3.56162071228027
2.24906063079834 3.56568312644958
2.24887275695801 3.57029438018799
2.24858140945435 3.5744776725769
2.24911713600159 3.57910633087158
2.24858164787292 3.58348703384399
2.24871635437012 3.58780884742737
2.24877524375916 3.59223580360413
2.24876666069031 3.59664106369019
2.24886131286621 3.60093522071838
2.24863839149475 3.60539650917053
2.24852991104126 3.60952687263489
2.24858951568604 3.61402463912964
2.24804091453552 3.61806678771973
2.24788522720337 3.6224992275238
2.24764537811279 3.62701821327209
2.24791097640991 3.63109230995178
2.24749827384949 3.63540768623352
2.24779748916626 3.63938426971436
2.24763655662537 3.64389610290527
2.24737668037415 3.64790225028992
2.24762797355652 3.65183281898499
2.24784302711487 3.65605616569519
2.24794340133667 3.66023063659668
2.24775147438049 3.66436314582825
2.2478609085083 3.66799426078796
2.24823904037476 3.67222833633423
2.24866580963135 3.67558312416077
2.24882841110229 3.67993783950806
2.24911689758301 3.68342566490173
2.2491250038147 3.68758797645569
2.2497353553772 3.69134902954102
2.24985146522522 3.69509816169739
2.25028252601624 3.69870042800903
2.2504506111145 3.70244741439819
2.25079369544983 3.70567083358765
2.25107431411743 3.70975923538208
2.25102758407593 3.71327757835388
2.25130653381348 3.71675181388855
2.25109934806824 3.72030735015869
2.25148701667786 3.72392773628235
2.25117135047913 3.72772574424744
2.25123524665833 3.73113441467285
2.25099182128906 3.735111951828
2.25086379051208 3.7382378578186
2.25030398368835 3.74199986457825
2.25009441375732 3.74492883682251
2.24920630455017 3.74899458885193
2.24918580055237 3.75219464302063
2.24791860580444 3.75553607940674
2.24775242805481 3.75866484642029
2.24704813957214 3.76240944862366
2.24614143371582 3.76534843444824
2.2450840473175 3.76872396469116
2.24423599243164 3.77196788787842
2.24322938919067 3.77548098564148
2.24244952201843 3.77870845794678
2.24089336395264 3.78235960006714
2.23931694030762 3.78593826293945
2.23818564414978 3.7891538143158
2.23716473579407 3.79281401634216
2.23503375053406 3.79669046401978
2.23345685005188 3.80032515525818
2.23172998428345 3.80350375175476
2.22997212409973 3.80733346939087
2.22804546356201 3.81104326248169
2.22591686248779 3.81503176689148
2.22388696670532 3.81898593902588
2.22172999382019 3.82237410545349
2.21978235244751 3.82579898834229
2.21749687194824 3.82973885536194
2.21552777290344 3.83363223075867
2.21309566497803 3.83778929710388
2.21059346199036 3.84136366844177
2.20854783058167 3.84539914131165
2.2062783241272 3.84920310974121
2.2037525177002 3.85343170166016
2.20132780075073 3.85752105712891
2.19901394844055 3.86107230186462
2.19653964042664 3.86560678482056
2.19404697418213 3.86955332756042
2.19158267974854 3.87392449378967
2.18961405754089 3.87764978408813
2.18708252906799 3.88186430931091
2.18475818634033 3.88616251945496
2.1823410987854 3.89055252075195
2.18014526367188 3.8945689201355
2.17764520645142 3.89885091781616
2.17531418800354 3.9032895565033
2.17351055145264 3.90731048583984
2.17112898826599 3.91148209571838
2.16884994506836 3.91585493087769
2.16649079322815 3.92051124572754
2.16440987586975 3.92534899711609
2.16210007667542 3.92984461784363
2.16002726554871 3.93410873413086
2.15766429901123 3.939133644104
2.15560626983643 3.94381070137024
2.15332317352295 3.94874310493469
2.15196537971497 3.95320320129395
2.14930963516235 3.9581356048584
2.14738583564758 3.96267652511597
2.14574217796326 3.96762585639954
2.14373064041138 3.97231960296631
2.14217281341553 3.97671961784363
2.14047336578369 3.98161602020264
2.13873076438904 3.98675751686096
2.13727426528931 3.99121809005737
2.13585305213928 3.99646162986755
2.13476657867432 4.0006537437439
2.13322472572327 4.00571918487549
2.1321587562561 4.01047134399414
2.13099789619446 4.01516485214233
2.12965106964111 4.01999425888062
2.12845587730408 4.02448081970215
2.12723088264465 4.02911901473999
2.1261248588562 4.03378391265869
2.12479305267334 4.03818893432617
2.12344360351562 4.04244041442871
2.12254309654236 4.04672002792358
2.12125682830811 4.05142164230347
2.12007021903992 4.05583953857422
2.11867475509644 4.06005191802979
2.11738348007202 4.06425333023071
2.1162314414978 4.0686206817627
2.11472630500793 4.07282161712646
2.11345481872559 4.07715129852295
2.1121199131012 4.08189249038696
2.11065864562988 4.08610391616821
2.10915088653564 4.09062910079956
2.10770869255066 4.09521055221558
2.10631227493286 4.09979200363159
2.10490608215332 4.10452032089233
2.10335302352905 4.10923099517822
2.10225796699524 4.11335515975952
2.10056972503662 4.11811208724976
2.09945440292358 4.12275838851929
2.09843039512634 4.12737607955933
2.09724354743958 4.13204860687256
2.09584712982178 4.13664627075195
2.09494471549988 4.14097929000854
2.09391665458679 4.1456184387207
2.09271311759949 4.15024709701538
2.09159898757935 4.1542706489563
2.09051775932312 4.15920209884644
2.08997774124146 4.1633620262146
2.08826947212219 4.1678261756897
2.0878746509552 4.17167949676514
2.08714294433594 4.1763129234314
2.08644866943359 4.18059206008911
2.08548521995544 4.18479013442993
2.08438444137573 4.18935346603394
2.08350324630737 4.19339370727539
2.08275675773621 4.1977071762085
2.08174848556519 4.20184087753296
2.08071208000183 4.20555925369263
2.07978057861328 4.21037769317627
2.07827639579773 4.21438550949097
2.0771791934967 4.21874046325684
2.07605600357056 4.22291803359985
2.0748291015625 4.22684526443481
2.0733642578125 4.2312331199646
2.07224035263062 4.23498773574829
2.07036662101746 4.23913097381592
2.06897473335266 4.24328804016113
2.06763648986816 4.24722576141357
2.06620645523071 4.25094127655029
2.06447672843933 4.25518894195557
2.0631411075592 4.25879859924316
2.06159496307373 4.26260042190552
2.05997180938721 4.26655292510986
2.05831408500671 4.27021884918213
2.05682754516602 4.27397727966309
2.05547404289246 4.27767944335938
2.05394792556763 4.28124761581421
2.05238103866577 4.28498649597168
2.05110883712769 4.28814601898193
2.0495171546936 4.29198932647705
2.04778003692627 4.29607582092285
2.04643893241882 4.29908657073975
2.04460477828979 4.30249404907227
2.04311180114746 4.30630683898926
2.04118227958679 4.30922651290894
2.03975105285645 4.31305742263794
2.03824949264526 4.31684970855713
2.0365035533905 4.31999921798706
2.03468036651611 4.32329702377319
2.03289151191711 4.32689523696899
2.03171849250793 4.33116340637207
2.03014636039734 4.33386850357056
2.02815103530884 4.33796167373657
2.02608394622803 4.34124183654785
2.02435731887817 4.34536409378052
2.02279615402222 4.34854936599731
2.02155566215515 4.35213661193848
2.01947617530823 4.35592365264893
2.01772975921631 4.35936260223389
2.01610279083252 4.36272525787354
2.01444506645203 4.36657238006592
2.01233172416687 4.36994600296021
2.01026582717896 4.37367820739746
2.00852918624878 4.37744235992432
2.00652170181274 4.38068246841431
2.00428009033203 4.38460302352905
2.00267839431763 4.38732004165649
2.00030326843262 4.39159774780273
1.99793434143066 4.39504289627075
1.9959055185318 4.39910316467285
1.9937961101532 4.40200138092041
1.99173307418823 4.40626955032349
1.98970568180084 4.40985250473022
1.98741233348846 4.41394519805908
1.98577177524567 4.4167594909668
1.98345577716827 4.42068815231323
1.9813038110733 4.42450475692749
1.97922432422638 4.42805528640747
1.97744226455688 4.43209362030029
1.97531700134277 4.43516683578491
1.97329759597778 4.43908309936523
1.97162663936615 4.44265222549438
1.9698052406311 4.44611358642578
1.96758592128754 4.44972896575928
1.96546757221222 4.4531626701355
1.96319985389709 4.45690536499023
1.96155118942261 4.46073007583618
1.95910286903381 4.46395301818848
1.95747780799866 4.46763134002686
1.95493221282959 4.4712610244751
1.95309519767761 4.47518396377563
1.95069897174835 4.47843647003174
1.94863712787628 4.48220014572144
1.94630682468414 4.48575353622437
1.94399976730347 4.48927879333496
1.94166564941406 4.49250555038452
1.93902337551117 4.496178150177
1.93635058403015 4.49969720840454
1.93376863002777 4.50281620025635
1.93128538131714 4.50653600692749
1.92910444736481 4.50957679748535
1.92640519142151 4.5127100944519
1.92358064651489 4.51615476608276
1.92146635055542 4.51883411407471
1.9183896780014 4.52223968505859
1.91577482223511 4.52561855316162
1.91329908370972 4.52863788604736
1.91043424606323 4.53133153915405
1.90788221359253 4.53410243988037
1.90510320663452 4.53730201721191
1.9022034406662 4.54052114486694
1.8997175693512 4.54300928115845
1.89700651168823 4.54604625701904
1.89413475990295 4.54886388778687
1.89110028743744 4.55177021026611
1.88849604129791 4.55431175231934
1.88559472560883 4.55748271942139
1.88240098953247 4.56009864807129
1.87923514842987 4.56272459030151
1.87671315670013 4.56600475311279
1.87318277359009 4.56918716430664
1.87022423744202 4.57169580459595
1.86697232723236 4.57436513900757
1.86399233341217 4.57742309570312
1.86063432693481 4.58029174804688
1.85744738578796 4.58315753936768
1.85393273830414 4.58650493621826
1.85100829601288 4.58904886245728
1.8475615978241 4.59160614013672
1.84359157085419 4.59482097625732
1.84033536911011 4.59783554077148
1.83672952651978 4.6008358001709
1.83237850666046 4.6041841506958
1.82930099964142 4.60701656341553
1.82595407962799 4.61000871658325
1.82166051864624 4.61312103271484
1.81888318061829 4.61583089828491
1.81497550010681 4.61962127685547
1.81122303009033 4.62243843078613
1.80801856517792 4.62565660476685
1.80429446697235 4.62865352630615
1.80101203918457 4.63171148300171
1.79767405986786 4.63491773605347
1.79394447803497 4.63779926300049
1.79059267044067 4.64100980758667
1.78713297843933 4.64370107650757
1.78345906734467 4.64681673049927
1.78011727333069 4.65001440048218
1.77674412727356 4.65309429168701
1.77349901199341 4.65559148788452
1.76973402500153 4.65896797180176
1.76639926433563 4.66264343261719
1.76290106773376 4.66569757461548
1.75900113582611 4.66893339157104
1.75555729866028 4.67150497436523
1.75215411186218 4.67452144622803
1.74755251407623 4.678062915802
1.74389660358429 4.68122148513794
1.74002647399902 4.68466138839722
1.73620390892029 4.68786096572876
1.73159980773926 4.69115400314331
1.7275538444519 4.69476747512817
1.72335720062256 4.697509765625
1.71907222270966 4.70068836212158
1.71490287780762 4.70437097549438
1.7101104259491 4.70736742019653
1.70599389076233 4.71033096313477
1.70168590545654 4.71353721618652
1.69707357883453 4.71608209609985
1.69305408000946 4.71947193145752
1.68862974643707 4.72180795669556
1.68421626091003 4.72557973861694
1.67985248565674 4.72813415527344
1.67581129074097 4.73076152801514
1.67141222953796 4.73335981369019
1.66705334186554 4.73655891418457
1.66238057613373 4.73897647857666
1.65882980823517 4.74196863174438
1.65537071228027 4.74565887451172
1.65070235729218 4.74940395355225
1.6465482711792 4.75115203857422
1.64275753498077 4.75392770767212
1.63822376728058 4.75820779800415
1.63438713550568 4.76107263565063
1.63071095943451 4.76474094390869
1.62667036056519 4.7676739692688
1.62294864654541 4.77120542526245
1.61901485919952 4.77485656738281
1.6147997379303 4.77855443954468
1.61090993881226 4.78196144104004
1.60764598846436 4.78563690185547
1.60486781597137 4.78940153121948
1.60279166698456 4.79267644882202
1.60226690769196 4.79548263549805
1.59998774528503 4.7992000579834
1.59874284267426 4.80315208435059
1.59928703308105 4.80551242828369
1.60033524036407 4.80868053436279
1.60190749168396 4.81182670593262
1.60482347011566 4.81467342376709
1.60781586170197 4.81750583648682
1.61225152015686 4.82044267654419
1.6173769235611 4.82319974899292
1.62353241443634 4.82562065124512
1.63020575046539 4.82869243621826
1.63717138767242 4.83175754547119
1.64562952518463 4.83364009857178
1.65427505970001 4.83632135391235
1.66371214389801 4.83853435516357
1.67419075965881 4.84129285812378
1.68506240844727 4.84341382980347
1.69670820236206 4.84539604187012
1.70911204814911 4.84757232666016
1.7218211889267 4.84949254989624
1.73502707481384 4.85139989852905
1.74914264678955 4.85319423675537
1.76377642154694 4.85467481613159
1.77904903888702 4.85606002807617
1.79479110240936 4.85684776306152
1.8108104467392 4.85859823226929
1.82780575752258 4.85969734191895
1.84526610374451 4.86024904251099
1.86275625228882 4.86210155487061
1.88158655166626 4.86289024353027
1.90001606941223 4.86273288726807
1.91923379898071 4.86330270767212
1.93920886516571 4.8643741607666
1.95942342281342 4.86453914642334
1.97987484931946 4.8647608757019
2.00073957443237 4.86581659317017
2.02216458320618 4.86560773849487
2.04376578330994 4.86596536636353
2.06575036048889 4.86614370346069
2.08802604675293 4.86597061157227
2.11033654212952 4.86611938476562
2.13250732421875 4.86616706848145
2.15459299087524 4.86605072021484
2.17690825462341 4.86639928817749
2.19868779182434 4.86617851257324
2.22064661979675 4.86664485931396
2.24257802963257 4.86650705337524
2.26328444480896 4.86677503585815
2.28395318984985 4.86675453186035
2.30463552474976 4.86638736724854
2.32473516464233 4.86622381210327
2.34367322921753 4.8668966293335
2.36220717430115 4.86693859100342
2.38054490089417 4.86689424514771
2.39814400672913 4.86725521087646
2.41570401191711 4.86691761016846
2.43213701248169 4.86758995056152
2.44852161407471 4.86724233627319
2.46426868438721 4.86777639389038
2.47969388961792 4.8677339553833
2.49457216262817 4.86783409118652
2.50890398025513 4.86820220947266
2.52328944206238 4.86813354492188
2.53665447235107 4.8680248260498
2.5498468875885 4.86805200576782
2.56230092048645 4.86780405044556
2.57499551773071 4.86764240264893
2.58675980567932 4.86749362945557
2.59886050224304 4.86723470687866
2.60962700843811 4.86720705032349
2.62055706977844 4.86658811569214
2.63116908073425 4.86664009094238
2.64143562316895 4.86650800704956
2.65156316757202 4.86575555801392
2.66144418716431 4.86536645889282
2.67068028450012 4.86495780944824
2.67955136299133 4.86424493789673
2.68859457969666 4.86340856552124
2.6972918510437 4.86250925064087
2.70520257949829 4.86173629760742
2.71328401565552 4.86111450195312
2.72137475013733 4.85971975326538
2.72878575325012 4.85867261886597
2.73590040206909 4.85770416259766
2.74318885803223 4.85695886611938
2.75002646446228 4.85542726516724
2.75670599937439 4.85430479049683
2.76337242126465 4.85303783416748
2.77016592025757 4.851393699646
2.77656531333923 4.84978485107422
2.78281664848328 4.84839391708374
2.78913331031799 4.84684228897095
2.79535794258118 4.84492921829224
2.80177044868469 4.84284353256226
2.80775141716003 4.84112119674683
2.81381797790527 4.83890342712402
2.81949424743652 4.83694982528687
2.8255250453949 4.83462142944336
2.83137154579163 4.83217477798462
2.83721971511841 4.82983493804932
2.84288501739502 4.82727527618408
2.84871244430542 4.82471084594727
2.85448503494263 4.82238960266113
2.85992288589478 4.82005882263184
2.86547899246216 4.81738758087158
2.87086892127991 4.81507015228271
2.87631845474243 4.81288433074951
2.88192534446716 4.81041431427002
2.88718390464783 4.8084979057312
2.89240407943726 4.80665397644043
2.89783811569214 4.80461263656616
2.90318584442139 4.80264854431152
2.90843725204468 4.80083656311035
2.91339135169983 4.79947900772095
2.91860437393188 4.79784822463989
2.92364192008972 4.79661178588867
2.92867493629456 4.79496765136719
2.9340295791626 4.79331684112549
2.93909096717834 4.79193115234375
2.94406509399414 4.79049587249756
2.94889569282532 4.78947925567627
2.9541003704071 4.78828287124634
2.95912265777588 4.78673124313354
2.96435856819153 4.78553438186646
2.96949362754822 4.78459787368774
2.97447776794434 4.78347539901733
2.97956705093384 4.78224039077759
2.98461127281189 4.7811713218689
2.99004554748535 4.78040361404419
2.99508881568909 4.77932500839233
3.00019335746765 4.77813339233398
3.00533771514893 4.77751970291138
3.01025176048279 4.77660465240479
3.01517200469971 4.77585649490356
3.02052807807922 4.77512550354004
3.02565169334412 4.77447652816772
3.03099298477173 4.77381038665771
3.03619837760925 4.77313375473022
3.04161167144775 4.77240037918091
3.04681062698364 4.77195310592651
3.05196213722229 4.77158164978027
3.05719637870789 4.77126312255859
3.06248164176941 4.77086305618286
3.0678071975708 4.77030277252197
3.07322120666504 4.76987171173096
3.07853031158447 4.76970100402832
3.08381342887878 4.76945543289185
3.08920168876648 4.76916790008545
3.0947630405426 4.76923513412476
3.09985375404358 4.76914596557617
3.105299949646 4.7690954208374
3.11086702346802 4.76934671401978
3.11622095108032 4.76919555664062
3.12164258956909 4.76886701583862
3.1273193359375 4.76915597915649
3.13298034667969 4.76902675628662
3.1386890411377 4.76918363571167
3.1445631980896 4.76887321472168
3.15035581588745 4.76894426345825
3.1563093662262 4.76896476745605
3.16194224357605 4.76890468597412
3.16790652275085 4.76853370666504
3.17383193969727 4.76865816116333
3.18002271652222 4.76828861236572
3.18603730201721 4.76838064193726
3.19157004356384 4.76893186569214
3.19768047332764 4.76895618438721
3.20379734039307 4.76901912689209
3.2101571559906 4.76940965652466
3.21630954742432 4.76980829238892
3.22242784500122 4.77016830444336
3.22843861579895 4.77068042755127
3.23479652404785 4.77108097076416
3.24113082885742 4.77114868164062
3.24722599983215 4.7714581489563
3.2531898021698 4.77250719070435
3.25952339172363 4.77244234085083
3.26544523239136 4.77272081375122
3.27143740653992 4.7730131149292
3.2775514125824 4.77315044403076
3.28385472297668 4.77321577072144
3.28964328765869 4.77365016937256
3.29563403129578 4.77346849441528
3.30170011520386 4.77379655838013
3.30759930610657 4.77401828765869
3.31356191635132 4.77422380447388
3.31948804855347 4.77432346343994
3.32551097869873 4.77432298660278
3.33127856254578 4.77467966079712
3.33781743049622 4.77449703216553
3.34340357780457 4.77464771270752
3.34960412979126 4.77460670471191
3.35515236854553 4.77535247802734
3.36109161376953 4.77572107315063
3.3669285774231 4.77524900436401
3.37302541732788 4.77596235275269
3.37892580032349 4.77610921859741
3.38449048995972 4.77622985839844
3.39052128791809 4.77674245834351
3.39643859863281 4.77670288085938
3.40231537818909 4.77686786651611
3.40821814537048 4.77711009979248
3.41371083259583 4.77740478515625
3.41952109336853 4.77736616134644
3.42566704750061 4.77712202072144
3.43131351470947 4.77742958068848
3.43725204467773 4.77722644805908
3.44282269477844 4.77756023406982
3.44842553138733 4.77717447280884
3.45423436164856 4.77705001831055
3.45996141433716 4.7768349647522
3.46581339836121 4.77614974975586
3.47117209434509 4.7761754989624
3.47696757316589 4.77605295181274
3.48268890380859 4.77598762512207
3.48827171325684 4.77569007873535
3.49391150474548 4.77530717849731
3.49948263168335 4.77493858337402
3.50515508651733 4.77493953704834
3.51065897941589 4.77449703216553
3.51629209518433 4.77433109283447
3.52172517776489 4.77401256561279
3.52740025520325 4.77426433563232
3.5329270362854 4.77402782440186
3.53828382492065 4.77420330047607
3.54373669624329 4.77409505844116
3.54933667182922 4.77417469024658
3.55475354194641 4.77401494979858
3.56023526191711 4.77423715591431
3.56540369987488 4.77416849136353
3.57095265388489 4.77444553375244
3.57652473449707 4.77440881729126
3.58206129074097 4.77444744110107
3.58709406852722 4.77476787567139
3.59238958358765 4.77456092834473
3.59752798080444 4.77450466156006
3.60311961174011 4.77470588684082
3.60813212394714 4.7747540473938
3.61330652236938 4.77486705780029
3.61847853660583 4.77502822875977
3.62378692626953 4.77454137802124
3.62864089012146 4.77485322952271
3.63389539718628 4.7746467590332
3.63884449005127 4.77456378936768
3.64391922950745 4.77447605133057
3.64918565750122 4.77420949935913
3.65434312820435 4.77440977096558
3.65942120552063 4.774489402771
3.66440844535828 4.77417850494385
3.66982054710388 4.77430963516235
3.67519879341125 4.77405071258545
3.68035006523132 4.7745156288147
3.68552374839783 4.77447938919067
3.69068455696106 4.77433681488037
3.69607877731323 4.77421808242798
3.70121192932129 4.77410650253296
3.70621037483215 4.77423715591431
3.71114778518677 4.77405118942261
3.71616554260254 4.77400159835815
3.72131514549255 4.77366256713867
3.72637844085693 4.77344942092896
3.73120927810669 4.77350521087646
3.73617196083069 4.77315807342529
3.74106049537659 4.77304172515869
3.74600696563721 4.7724084854126
3.7509663105011 4.77210235595703
3.75596475601196 4.77206611633301
3.76087117195129 4.77161931991577
3.76607418060303 4.77130222320557
3.77066946029663 4.77082347869873
3.7759530544281 4.77044677734375
3.7811586856842 4.77013206481934
3.78589963912964 4.76966857910156
3.79085087776184 4.76953506469727
3.79614615440369 4.76890516281128
3.80105376243591 4.7684211730957
3.80610370635986 4.76809120178223
3.81119871139526 4.76748752593994
3.81704807281494 4.76680374145508
3.82168173789978 4.766517162323
3.82685494422913 4.76592493057251
3.83197045326233 4.76511478424072
3.83689999580383 4.76447105407715
3.84246587753296 4.76380109786987
3.84778666496277 4.76266670227051
3.85302877426147 4.76184177398682
3.85820317268372 4.76070642471313
3.86376810073853 4.76024723052979
3.86888408660889 4.75896835327148
3.87446451187134 4.75800848007202
3.87974238395691 4.75687456130981
3.88516974449158 4.75647306442261
3.89041924476624 4.75523900985718
3.89615321159363 4.75425148010254
3.90144324302673 4.75343370437622
3.90685701370239 4.7528281211853
3.9123752117157 4.75214147567749
3.91778039932251 4.75123071670532
3.92337250709534 4.75077962875366
3.92885231971741 4.75012826919556
3.93447637557983 4.74948072433472
3.93998646736145 4.749192237854
3.94552946090698 4.74869394302368
3.95109152793884 4.74821805953979
3.95665144920349 4.74753141403198
3.96233439445496 4.74730110168457
3.96781492233276 4.7468581199646
3.97360301017761 4.74642944335938
3.9792652130127 4.74651288986206
3.98450112342834 4.74586629867554
3.99054050445557 4.7456955909729
3.99608397483826 4.74561166763306
4.00162220001221 4.74506330490112
4.0070972442627 4.74489879608154
4.01286697387695 4.74422979354858
4.01844072341919 4.74390745162964
4.02387475967407 4.74352216720581
4.02994346618652 4.74378633499146
4.03511667251587 4.74337768554688
4.04089117050171 4.74317359924316
4.04645538330078 4.7430591583252
4.05217790603638 4.74339437484741
4.05776834487915 4.74340581893921
4.06321430206299 4.74318408966064
4.06876039505005 4.7436580657959
4.07449007034302 4.74372959136963
4.08028316497803 4.74377775192261
4.08564138412476 4.74390411376953
4.09124851226807 4.7442479133606
4.0967755317688 4.74469995498657
4.10228538513184 4.74478197097778
4.10772895812988 4.74537944793701
4.11322021484375 4.7449517250061
4.11869287490845 4.74594211578369
4.12423324584961 4.74653196334839
4.12980890274048 4.74686813354492
4.13538646697998 4.74747562408447
4.14087247848511 4.74832201004028
4.14654684066772 4.74895143508911
4.15202903747559 4.74975156784058
4.15789079666138 4.75058031082153
4.16355800628662 4.75106287002563
4.16912698745728 4.7521071434021
4.17512702941895 4.75311660766602
4.18077325820923 4.75407791137695
4.18658113479614 4.75503921508789
4.19240188598633 4.75584745407104
4.19817972183228 4.75682306289673
4.20408058166504 4.75804758071899
4.21001195907593 4.75895833969116
4.21576738357544 4.75994300842285
4.22160053253174 4.76111555099487
4.22741460800171 4.76202058792114
4.23326921463013 4.76301908493042
4.23921489715576 4.76431226730347
4.24506044387817 4.76537609100342
4.25096559524536 4.76652240753174
4.25681495666504 4.76737260818481
4.26250839233398 4.76866388320923
4.26823139190674 4.76934576034546
4.27409029006958 4.77038812637329
4.27992677688599 4.77121257781982
4.28564929962158 4.77241277694702
4.29127597808838 4.77340316772461
4.29689598083496 4.77428197860718
4.30261087417603 4.77487897872925
4.30829954147339 4.77568101882935
4.31377553939819 4.77649402618408
4.31921482086182 4.77738094329834
4.32462978363037 4.77808618545532
4.33012247085571 4.77901458740234
4.33573722839355 4.77973794937134
4.34119272232056 4.78064823150635
4.34649133682251 4.78112125396729
4.35204887390137 4.78195714950562
4.35760498046875 4.78281307220459
4.36261463165283 4.78364610671997
4.36832857131958 4.78434991836548
4.37322568893433 4.78531074523926
4.37828969955444 4.78582525253296
4.38349342346191 4.78663158416748
4.38881349563599 4.78762197494507
4.3939208984375 4.78809881210327
4.39903163909912 4.78900480270386
4.40412425994873 4.78972148895264
4.40904569625854 4.79030895233154
4.41415405273438 4.79132461547852
4.41915798187256 4.79179191589355
4.42401456832886 4.7925877571106
4.42909145355225 4.79365539550781
4.43410110473633 4.79482746124268
4.43926620483398 4.79582691192627
4.44394302368164 4.79651784896851
4.44911813735962 4.79782676696777
4.45416402816772 4.79878568649292
4.45931816101074 4.79994010925293
4.46432256698608 4.80106639862061
4.46957111358643 4.80233430862427
4.4745569229126 4.80338335037231
4.47984886169434 4.80479145050049
4.48493576049805 4.80582666397095
4.49012231826782 4.80685043334961
4.49525690078735 4.80802440643311
4.50036764144897 4.80892705917358
4.50561857223511 4.81019639968872
4.51093626022339 4.81117534637451
4.51583957672119 4.81233549118042
4.52102136611938 4.81318283081055
4.52616930007935 4.81442356109619
4.53116655349731 4.81491184234619
4.53622102737427 4.81601047515869
4.54125499725342 4.81681966781616
4.5456337928772 4.81752490997314
4.55106401443481 4.8186993598938
4.55588102340698 4.81960201263428
4.56069374084473 4.82069969177246
4.56538105010986 4.82168340682983
4.56989479064941 4.82266187667847
4.57481622695923 4.82366847991943
4.57947683334351 4.82467651367188
4.58409643173218 4.82546186447144
4.58901882171631 4.82674932479858
4.59380483627319 4.82737445831299
4.59860944747925 4.82851839065552
4.60328531265259 4.82974863052368
4.60809946060181 4.83041477203369
4.61253547668457 4.83139181137085
4.61771202087402 4.83214282989502
4.62218904495239 4.83333492279053
4.62702989578247 4.83391046524048
4.63174772262573 4.83470582962036
4.63692474365234 4.83554792404175
4.6417031288147 4.83667516708374
4.64639234542847 4.83738470077515
4.65140008926392 4.83826303482056
4.65623569488525 4.83921003341675
4.66107654571533 4.8398814201355
4.66605949401855 4.84116172790527
4.67115449905396 4.84163808822632
4.67615747451782 4.8427882194519
4.68120241165161 4.84350681304932
4.68603610992432 4.84449768066406
4.69122743606567 4.84529733657837
4.69619274139404 4.84633445739746
4.70101928710938 4.84690284729004
4.70613145828247 4.84788513183594
4.71146774291992 4.84856224060059
4.71649360656738 4.84956645965576
4.72160863876343 4.85025405883789
4.72664546966553 4.85106372833252
4.73184967041016 4.8518009185791
4.7371768951416 4.85262060165405
4.74264430999756 4.85327863693237
4.74774837493896 4.85424518585205
4.75282669067383 4.85486268997192
4.75815057754517 4.85567998886108
4.76350975036621 4.85662460327148
4.76836681365967 4.85728454589844
4.77328062057495 4.85798263549805
4.77816247940063 4.85872602462769
4.78303146362305 4.85940361022949
4.7881031036377 4.86003541946411
4.7928581237793 4.8608922958374
4.79738855361938 4.8615517616272
4.80211353302002 4.86190128326416
4.80667018890381 4.86243152618408
4.81103706359863 4.86318063735962
4.81531381607056 4.86358690261841
4.81949520111084 4.86370515823364
4.82339239120483 4.86367034912109
4.82723951339722 4.86281633377075
4.8311185836792 4.86185169219971
4.83460855484009 4.86038637161255
4.83783388137817 4.8582706451416
4.84111404418945 4.85551834106445
4.84387969970703 4.85223340988159
4.84664392471313 4.84767818450928
4.8490743637085 4.84221839904785
4.85140180587769 4.83556127548218
4.85326290130615 4.82816791534424
4.85497713088989 4.82004261016846
4.856529712677 4.81057691574097
4.85758066177368 4.80029821395874
4.85862684249878 4.78929090499878
4.85939693450928 4.77730846405029
4.85972261428833 4.76486158370972
4.859947681427 4.75122737884521
4.86022615432739 4.73649978637695
4.86021566390991 4.72170782089233
4.85991764068604 4.7058162689209
4.85930156707764 4.69017362594604
4.85926055908203 4.67317724227905
4.85909223556519 4.65496778488159
4.85825872421265 4.63766145706177
4.85768795013428 4.61912775039673
4.85700130462646 4.60057353973389
4.85675525665283 4.58135843276978
4.85624599456787 4.56149673461914
4.855628490448 4.54134607315063
4.85516405105591 4.52052164077759
4.85500335693359 4.49962615966797
4.85473012924194 4.47850608825684
4.85433530807495 4.45716285705566
4.85400438308716 4.4349160194397
4.85417222976685 4.41317415237427
4.85398578643799 4.39138126373291
4.85407018661499 4.36940717697144
4.85436820983887 4.34706211090088
4.85433149337769 4.32583236694336
4.85466527938843 4.30497694015503
4.85480928421021 4.28384923934937
4.85486555099487 4.26397275924683
4.85575580596924 4.2426815032959
4.8556342124939 4.22288656234741
4.85489845275879 4.2044825553894
4.855064868927 4.18600463867188
4.85476636886597 4.16862964630127
4.85484170913696 4.15112495422363
4.85436010360718 4.13492679595947
4.85419225692749 4.11870288848877
4.85412406921387 4.10284328460693
4.85352659225464 4.08845376968384
4.85315084457397 4.07368469238281
4.85246181488037 4.06067180633545
4.8519458770752 4.04634237289429
4.8509840965271 4.03378820419312
4.85048341751099 4.02106332778931
4.84971284866333 4.00858163833618
4.84910678863525 3.99662446975708
4.84828662872314 3.98458671569824
4.8475193977356 3.97334003448486
4.84713172912598 3.96144819259644
4.84570217132568 3.95040822029114
4.8448805809021 3.94044303894043
4.84414291381836 3.93004202842712
4.84322261810303 3.91993451118469
4.84232139587402 3.91083288192749
4.84113883972168 3.9008629322052
4.84015512466431 3.89202284812927
4.83894634246826 3.88304352760315
4.83799028396606 3.87451696395874
4.83705759048462 3.86615061759949
4.83585405349731 3.85782814025879
4.8343243598938 3.84985494613647
4.83344078063965 3.84291410446167
4.83183145523071 3.83546113967896
4.83117818832397 3.82799100875854
4.8293399810791 3.82061219215393
4.82825660705566 3.81371235847473
4.82690668106079 3.8071174621582
4.82550621032715 3.80028462409973
4.8236198425293 3.79390001296997
4.82207345962524 3.78788471221924
4.82044219970703 3.78161191940308
4.81867265701294 3.77614092826843
4.81683254241943 3.76950573921204
4.81457662582397 3.76423668861389
4.8134651184082 3.75831532478333
4.81117820739746 3.75276303291321
4.80928564071655 3.74703121185303
4.80766630172729 3.7422046661377
4.80531787872314 3.73631596565247
4.80362796783447 3.73131728172302
4.80232334136963 3.7250988483429
4.8003077507019 3.72022700309753
4.79813528060913 3.71496987342834
4.79628038406372 3.71011757850647
4.79385948181152 3.70534086227417
4.79222059249878 3.70034861564636
4.79013299942017 3.69611883163452
4.78787517547607 3.69060850143433
4.78604793548584 3.68638515472412
4.7842493057251 3.68152070045471
4.78225374221802 3.67714333534241
4.7801833152771 3.67267322540283
4.7783031463623 3.66794300079346
4.77642202377319 3.66286540031433
4.77448606491089 3.65897989273071
4.77251195907593 3.65431332588196
4.77073001861572 3.64924263954163
4.76876258850098 3.6453058719635
4.76686429977417 3.64089679718018
4.76503419876099 3.63609647750854
4.76303672790527 3.63197779655457
4.76102828979492 3.62831830978394
4.75962352752686 3.62311792373657
4.75752305984497 3.61920499801636
4.75583076477051 3.61523032188416
4.75410938262939 3.61046504974365
4.75282859802246 3.60638642311096
4.75093221664429 3.60226488113403
4.74958610534668 3.59747552871704
4.748046875 3.5931875705719
4.74671268463135 3.58878421783447
4.74552011489868 3.58470487594604
4.74390077590942 3.58056545257568
4.74300670623779 3.57592177391052
4.74147176742554 3.5721161365509
4.73995351791382 3.56882739067078
4.73890447616577 3.5635941028595
4.73752641677856 3.55980277061462
4.7364935874939 3.55524516105652
4.73532819747925 3.55121636390686
4.73428821563721 3.54672789573669
4.73320722579956 3.54282379150391
4.7315845489502 3.53884077072144
4.73107767105103 3.53414416313171
4.73008918762207 3.53091192245483
4.72876787185669 3.52615094184875
4.72779750823975 3.52254629135132
4.72655153274536 3.51873660087585
4.72689485549927 3.51384973526001
4.72491216659546 3.51030993461609
4.72387933731079 3.505530834198
4.72329187393188 3.5022246837616
4.72291421890259 3.49737024307251
4.72183275222778 3.49391412734985
4.7205958366394 3.48999810218811
4.71998071670532 3.48505330085754
4.71884202957153 3.48125195503235
4.71811532974243 3.47664284706116
4.71702527999878 3.47210502624512
4.71618366241455 3.46741557121277
4.71496105194092 3.46326065063477
4.71409749984741 3.45826101303101
4.71265840530396 3.45412397384644
4.71164464950562 3.44908022880554
4.71043729782104 3.44495964050293
4.70934820175171 3.44050264358521
4.70784854888916 3.43607258796692
4.70636892318726 3.43124198913574
4.70537090301514 3.42689037322998
4.70360946655273 3.42313718795776
4.70244359970093 3.41829228401184
4.70071935653687 3.41368985176086
4.69960117340088 3.40875124931335
4.6980938911438 3.40475153923035
4.69650077819824 3.40008926391602
4.69521522521973 3.39548182487488
4.69343423843384 3.39060425758362
4.69222021102905 3.38595509529114
4.69043207168579 3.38144874572754
4.68894100189209 3.37670612335205
4.68735790252686 3.37204241752625
4.68577718734741 3.36703324317932
4.68426561355591 3.36186575889587
4.68235158920288 3.35753440856934
4.68072700500488 3.35213541984558
4.67872428894043 3.34680032730103
4.67688226699829 3.342120885849
4.67481517791748 3.33666634559631
4.67291355133057 3.33195018768311
4.67107152938843 3.32654857635498
4.6688060760498 3.32153296470642
4.66705799102783 3.3167188167572
4.66488742828369 3.3114914894104
4.66275787353516 3.3064706325531
4.66069078445435 3.30111765861511
4.65853595733643 3.29626393318176
4.65625238418579 3.29035067558289
4.65399360656738 3.28553819656372
4.65168476104736 3.28014898300171
4.64932489395142 3.27507948875427
4.64721536636353 3.2697696685791
4.64463233947754 3.26486539840698
4.6421365737915 3.25990962982178
4.63959407806396 3.25470900535583
4.63712739944458 3.24993491172791
4.63442325592041 3.24495768547058
4.63207817077637 3.2400279045105
4.62957572937012 3.23492217063904
4.62698554992676 3.22973823547363
4.62462759017944 3.22502422332764
4.621910572052 3.21986413002014
4.61961126327515 3.21482253074646
4.61731576919556 3.20955729484558
4.61512088775635 3.20465850830078
4.61283016204834 3.19944357872009
4.61049604415894 3.19454193115234
4.60846567153931 3.18954372406006
4.60635995864868 3.18433523178101
4.60429096221924 3.17963719367981
4.60226058959961 3.17446446418762
4.6001091003418 3.16943597793579
4.59805536270142 3.16464805603027
4.59595775604248 3.15973806381226
4.59402275085449 3.15450406074524
4.59199619293213 3.14950776100159
4.58986377716064 3.14492082595825
4.58767700195312 3.14014959335327
4.58570241928101 3.13522911071777
4.58389854431152 3.13044762611389
4.58171272277832 3.12563371658325
4.57966804504395 3.12091159820557
4.57748126983643 3.11626267433167
4.57554864883423 3.11129522323608
4.57353687286377 3.10655760765076
4.57167339324951 3.10162687301636
4.56946563720703 3.09700989723206
4.56741237640381 3.09203672409058
4.56566381454468 3.08700609207153
4.56413698196411 3.08194637298584
4.56227540969849 3.07691097259521
4.56040382385254 3.07172966003418
4.55867624282837 3.06673288345337
4.5569019317627 3.06166052818298
4.55541753768921 3.05642008781433
4.5537633895874 3.05140733718872
4.55217933654785 3.04602813720703
4.55086326599121 3.04096221923828
4.54926776885986 3.03574061393738
4.5480899810791 3.0305540561676
4.54660701751709 3.02507305145264
4.54519033432007 3.01994776725769
4.54420948028564 3.01475667953491
4.54293584823608 3.00924015045166
4.54203987121582 3.00371408462524
4.54090166091919 2.99835634231567
4.53966856002808 2.99310898780823
4.53890180587769 2.98769330978394
4.53773498535156 2.98237609863281
4.53700542449951 2.97684979438782
4.536461353302 2.97137212753296
4.53521394729614 2.96600699424744
4.53465938568115 2.96077966690063
4.53393316268921 2.95531177520752
4.53326892852783 2.94983005523682
4.5327091217041 2.94464659690857
4.53218746185303 2.93939733505249
4.5314302444458 2.93418478965759
4.53126096725464 2.92893314361572
4.53047847747803 2.92395877838135
4.52993440628052 2.918785572052
4.52936363220215 2.91374707221985
4.52895736694336 2.90861487388611
4.52849531173706 2.90339732170105
4.52806901931763 2.89825344085693
4.52756452560425 2.89308214187622
4.52750682830811 2.88797092437744
4.52689123153687 2.88272762298584
4.5265007019043 2.87746000289917
4.52616596221924 2.87242126464844
4.52579069137573 2.86715126037598
4.5254282951355 2.86214351654053
4.52511262893677 2.85688281059265
4.52452087402344 2.85184240341187
4.52425670623779 2.84675145149231
4.52407884597778 2.84166240692139
4.52377653121948 2.83647418022156
4.52341747283936 2.83172392845154
4.52346658706665 2.82669854164124
4.52331781387329 2.82180428504944
4.52317571640015 2.81682181358337
4.52307319641113 2.81199669837952
4.52311229705811 2.80693912506104
4.52335596084595 2.80219125747681
4.5236554145813 2.7973906993866
4.5237717628479 2.79237008094788
4.52403354644775 2.7875292301178
4.52435350418091 2.78264260292053
4.52465963363647 2.77771353721619
4.52507972717285 2.77280020713806
4.52534437179565 2.76798057556152
4.52575635910034 2.76311945915222
4.52600002288818 2.75831985473633
4.52652931213379 2.75339984893799
4.52690029144287 2.74846053123474
4.52715349197388 2.74365305900574
4.52755165100098 2.7388608455658
4.52775478363037 2.73408389091492
4.5282998085022 2.72913432121277
4.52862215042114 2.72413372993469
4.52919816970825 2.71920967102051
4.5294771194458 2.71430277824402
4.52969884872437 2.7094087600708
4.53016185760498 2.7043993473053
4.53042936325073 2.69924283027649
4.53084373474121 2.69408845901489
4.53132104873657 2.6891188621521
4.53165340423584 2.68392038345337
4.53220987319946 2.67887210845947
4.53258419036865 2.67361879348755
4.53320646286011 2.66876602172852
4.53362274169922 2.66354489326477
4.53402185440063 2.65840458869934
4.5347843170166 2.65354061126709
4.53557682037354 2.64827179908752
4.53603315353394 2.64362645149231
4.53689575195312 2.63828206062317
4.53736019134521 2.63333129882812
4.53811264038086 2.62846803665161
4.5388445854187 2.62342715263367
4.53921556472778 2.61828327178955
4.53992605209351 2.61333727836609
4.54053544998169 2.60825181007385
4.54112243652344 2.60318231582642
4.54178762435913 2.59789061546326
4.54197406768799 2.59274840354919
4.54281568527222 2.58767890930176
4.54323482513428 2.58245801925659
4.54361629486084 2.57732009887695
4.54437685012817 2.57204103469849
4.54476356506348 2.56685471534729
4.54544544219971 2.56177544593811
4.54581499099731 2.55663633346558
4.54657745361328 2.5513596534729
4.54708576202393 2.5461277961731
4.54777717590332 2.54088044166565
4.54849672317505 2.5355052947998
4.54922485351562 2.53016257286072
4.54969358444214 2.52511072158813
4.55058526992798 2.51975154876709
4.55118560791016 2.51436400413513
4.55205392837524 2.50911855697632
4.55251932144165 2.50372290611267
4.55335187911987 2.49826812744141
4.55429744720459 2.49282836914062
4.55481243133545 2.48754620552063
4.55564022064209 2.48226189613342
4.55642318725586 2.47702598571777
4.55700778961182 2.47177243232727
4.55786228179932 2.46652245521545
4.55876779556274 2.46106648445129
4.55941104888916 2.45565891265869
4.56029319763184 2.45041227340698
4.56120729446411 2.44484281539917
4.561927318573 2.43975615501404
4.562744140625 2.43451619148254
4.56386041641235 2.42923355102539
4.56476402282715 2.42387866973877
4.56570816040039 2.41869521141052
4.56693601608276 2.41323924064636
4.56806325912476 2.40784811973572
4.56924057006836 2.40255832672119
4.57024765014648 2.39725184440613
4.57146072387695 2.39193344116211
4.57272434234619 2.38650059700012
4.57387542724609 2.38117051124573
4.57511806488037 2.37603831291199
4.57645320892334 2.37068581581116
4.57763051986694 2.3652925491333
4.57891988754272 2.35987424850464
4.58026123046875 2.35446214675903
4.58145046234131 2.34908962249756
4.58263540267944 2.34363985061646
4.58385896682739 2.33822870254517
4.58511686325073 2.33258461952209
4.58629274368286 2.32729911804199
4.58759212493896 2.32184076309204
4.58869647979736 2.3161826133728
4.58991765975952 2.31087946891785
4.59114694595337 2.30519390106201
4.59214782714844 2.29987096786499
4.59337186813354 2.29432415962219
4.59436416625977 2.28885722160339
4.59552812576294 2.28322243690491
4.59668493270874 2.27754688262939
4.5977578163147 2.27202796936035
4.59885120391846 2.26648330688477
4.59977149963379 2.26094889640808
4.6008095741272 2.25541162490845
4.60185575485229 2.24961423873901
4.60268115997314 2.24429869651794
4.60362148284912 2.23869633674622
4.60446643829346 2.23328757286072
4.60537242889404 2.22779750823975
4.60614347457886 2.22221970558167
4.60704135894775 2.21678566932678
4.60789108276367 2.2113823890686
4.60860061645508 2.20592331886292
4.60943412780762 2.20047545433044
4.61022043228149 2.19499969482422
4.61099720001221 2.18962717056274
4.61188697814941 2.18431782722473
4.61287784576416 2.17879891395569
4.6136417388916 2.17354917526245
4.61479425430298 2.16827821731567
4.61583423614502 2.16271233558655
4.61678409576416 2.15727090835571
4.61788845062256 2.1517026424408
4.6191258430481 2.14644002914429
4.62043190002441 2.14104413986206
4.62169361114502 2.1358699798584
4.62302684783936 2.13029956817627
4.6244945526123 2.12499070167542
4.62594556808472 2.11977553367615
4.62732648849487 2.1145977973938
4.62896299362183 2.10919213294983
4.63062429428101 2.10405039787292
4.63216972351074 2.09898042678833
4.63382005691528 2.09401702880859
4.63561201095581 2.08890652656555
4.63730382919312 2.0840437412262
4.63901567459106 2.0790696144104
4.64061069488525 2.07419729232788
4.642409324646 2.06934142112732
4.64422178268433 2.06439995765686
4.64605331420898 2.05937933921814
4.64753246307373 2.05458068847656
4.64925336837769 2.04986882209778
4.65127468109131 2.04474353790283
4.65288066864014 2.03986120223999
4.65424108505249 2.03515481948853
4.65613555908203 2.02997875213623
4.65802335739136 2.02516674995422
4.65935468673706 2.0205078125
4.66116428375244 2.01531481742859
4.66243410110474 2.01085948944092
4.66402292251587 2.00591969490051
4.66569423675537 2.00088405609131
4.66747093200684 1.99584639072418
4.66853857040405 1.99094748497009
4.67037010192871 1.98621273040771
4.67170858383179 1.98145592212677
4.67338848114014 1.97637069225311
4.67492055892944 1.97143161296844
4.67629909515381 1.96675086021423
4.67800426483154 1.96183907985687
4.67905950546265 1.95702266693115
4.68093919754028 1.95229482650757
4.68226194381714 1.94725918769836
4.68376636505127 1.9423633813858
4.68537998199463 1.93720591068268
4.68673896789551 1.93234992027283
4.68857669830322 1.92716920375824
4.68969964981079 1.92220664024353
4.69134998321533 1.91710686683655
4.69254732131958 1.91210460662842
4.69444942474365 1.90742337703705
4.69602298736572 1.9023665189743
4.69765281677246 1.89748060703278
4.6991286277771 1.89256119728088
4.7006630897522 1.88757300376892
4.70255422592163 1.88270270824432
4.70416784286499 1.87762200832367
4.7060809135437 1.87280166149139
4.70751810073853 1.86807751655579
4.70935964584351 1.86320197582245
4.71134757995605 1.8580858707428
4.71310663223267 1.85327064990997
4.7147741317749 1.84835863113403
4.71682453155518 1.84360074996948
4.71854972839355 1.83860671520233
4.72049140930176 1.83400189876556
4.72263145446777 1.82920825481415
4.72416019439697 1.82453322410583
4.72591590881348 1.81936132907867
4.72826099395752 1.81461775302887
4.730140209198 1.80980885028839
4.7324333190918 1.80495488643646
4.73422765731812 1.80041480064392
4.73610973358154 1.79541540145874
4.73799419403076 1.79055511951447
4.74007034301758 1.78595364093781
4.74198818206787 1.7812066078186
4.74392127990723 1.77632761001587
4.74582672119141 1.77154111862183
4.74779748916626 1.76675200462341
4.74986791610718 1.76203846931458
4.75175428390503 1.75743365287781
4.75394916534424 1.75286328792572
4.75579881668091 1.74810039997101
4.75799369812012 1.74344527721405
4.76002788543701 1.73889052867889
4.76212692260742 1.73447775840759
4.76429319381714 1.73015284538269
4.76629066467285 1.7258734703064
4.76857566833496 1.72149407863617
4.7704119682312 1.71692562103271
4.77277374267578 1.71230065822601
4.77510976791382 1.70806348323822
4.77719926834106 1.70373821258545
4.77940702438354 1.69951796531677
4.7818021774292 1.69512093067169
4.78399610519409 1.69061899185181
4.7865424156189 1.68635630607605
4.78914546966553 1.68218386173248
4.7915735244751 1.67788028717041
4.79426431655884 1.6735155582428
4.79686069488525 1.66942238807678
4.79961585998535 1.66533541679382
4.80247974395752 1.66096198558807
4.80526447296143 1.65684473514557
4.80818700790405 1.65265846252441
4.81114101409912 1.64868688583374
4.81415510177612 1.64435589313507
4.81675434112549 1.64028942584991
4.81901836395264 1.63639914989471
4.82106924057007 1.63263535499573
4.82260322570801 1.62900364398956
4.82340908050537 1.6254278421402
4.82380056381226 1.62186372280121
4.82300758361816 1.61877357959747
4.82186985015869 1.61558961868286
4.81970453262329 1.61245048046112
4.81662368774414 1.60971975326538
4.81249237060547 1.6067887544632
4.80716705322266 1.60409641265869
4.80053424835205 1.60166323184967
4.79412269592285 1.59885728359222
4.78624153137207 1.59631490707397
4.77710580825806 1.59416878223419
4.76771211624146 1.59169387817383
4.75721502304077 1.58941292762756
4.74569416046143 1.58743178844452
4.73312568664551 1.58523118495941
4.72038507461548 1.58360195159912
4.70632696151733 1.5820050239563
4.69192218780518 1.57998073101044
4.67683076858521 1.57862043380737
4.66044521331787 1.57708323001862
4.64360952377319 1.57612228393555
4.62547492980957 1.5755090713501
4.60829973220825 1.57427036762238
4.58936977386475 1.57388746738434
4.56938457489014 1.57322144508362
4.54877614974976 1.5732604265213
4.52875328063965 1.5726774930954
4.50785970687866 1.57244300842285
4.48644065856934 1.57252478599548
4.46421051025391 1.57220423221588
4.44178533554077 1.57218945026398
4.41879844665527 1.57215929031372
4.39598560333252 1.57195734977722
4.37243890762329 1.5720636844635
4.34984445571899 1.57160532474518
4.32667446136475 1.57163846492767
4.303870677948 1.57106220722198
4.28139495849609 1.57093894481659
4.25946807861328 1.57042515277863
4.23702573776245 1.57016503810883
4.2154426574707 1.56989431381226
4.1944375038147 1.56909728050232
4.17366409301758 1.56875312328339
4.15418004989624 1.56796944141388
4.13444328308105 1.56736552715302
4.1155219078064 1.56665372848511
4.0968451499939 1.5658985376358
4.07897090911865 1.5653281211853
4.06149816513062 1.56466841697693
4.04467296600342 1.56381070613861
4.0282244682312 1.56319153308868
4.01215696334839 1.56259918212891
3.99657320976257 1.56203949451447
3.98142170906067 1.56150913238525
3.96646690368652 1.56114268302917
3.95206642150879 1.56090211868286
3.93804121017456 1.56061804294586
3.92407369613647 1.56048285961151
3.91048359870911 1.56043529510498
3.89758539199829 1.56020402908325
3.88482713699341 1.56023633480072
3.87271761894226 1.56012845039368
3.86053252220154 1.56035697460175
3.84879446029663 1.56040918827057
3.83720827102661 1.56048583984375
3.82538342475891 1.56093943119049
3.81485390663147 1.56093609333038
3.80382585525513 1.56141030788422
3.79361486434937 1.56139886379242
3.78338813781738 1.56156206130981
3.77303385734558 1.56195795536041
3.76317262649536 1.56195199489594
3.75356101989746 1.56222665309906
3.74429559707642 1.56202685832977
3.73487973213196 1.56264638900757
3.72568082809448 1.56268560886383
3.71681070327759 1.56282424926758
3.70797204971313 1.562868475914
3.6992883682251 1.56297433376312
3.69107508659363 1.56298100948334
3.68237948417664 1.56345582008362
3.67415928840637 1.56347489356995
3.66607427597046 1.56320571899414
3.65784883499146 1.56353557109833
3.64922595024109 1.56385672092438
3.64109539985657 1.56360340118408
3.63342523574829 1.56382060050964
3.6257860660553 1.56369912624359
3.61739230155945 1.56345975399017
3.61012625694275 1.56333076953888
3.60247230529785 1.56340527534485
3.59449124336243 1.56388163566589
3.58681559562683 1.56340444087982
3.57932829856873 1.56365215778351
3.57159233093262 1.56342422962189
3.56360292434692 1.56364524364471
3.55577850341797 1.56373631954193
3.54880928993225 1.56387329101562
3.5412859916687 1.56383287906647
3.533207654953 1.56397783756256
3.52590298652649 1.56412744522095
3.51849627494812 1.56445407867432
3.5104501247406 1.56456899642944
3.50311636924744 1.56481575965881
3.4958598613739 1.56468164920807
3.48795676231384 1.56501078605652
3.48018670082092 1.56553149223328
3.47285103797913 1.56575131416321
3.46500778198242 1.56607055664062
3.45815634727478 1.56554341316223
3.45000886917114 1.56630373001099
3.44301915168762 1.56599116325378
3.43516230583191 1.56627953052521
3.42764472961426 1.56613218784332
3.42090630531311 1.56564962863922
3.41256761550903 1.56617772579193
3.4056704044342 1.56584167480469
3.39831519126892 1.5658301115036
3.39099287986755 1.56564879417419
3.38364243507385 1.56523096561432
3.37597155570984 1.56529366970062
3.36858344078064 1.56523466110229
3.3610200881958 1.56489253044128
3.35376143455505 1.56424641609192
3.34604215621948 1.56421959400177
3.33887004852295 1.56364834308624
3.33141374588013 1.56345975399017
3.32403683662415 1.56306958198547
3.31661200523376 1.56259632110596
3.30930233001709 1.56233632564545
3.30202960968018 1.56179141998291
3.29468584060669 1.56149530410767
3.28753876686096 1.5612713098526
3.2798433303833 1.56134402751923
3.27294921875 1.56095862388611
3.26546621322632 1.56128835678101
3.25855398178101 1.56088650226593
3.25120282173157 1.56095778942108
3.24369406700134 1.56133878231049
3.2367000579834 1.56118988990784
3.22932481765747 1.56163644790649
3.22257041931152 1.56154584884644
3.21540689468384 1.561488032341
3.20827102661133 1.56177067756653
3.20152568817139 1.56161081790924
3.19437265396118 1.56164407730103
3.1879620552063 1.56138849258423
3.1813907623291 1.56128072738647
3.17407655715942 1.56162786483765
3.16737222671509 1.56123244762421
3.16070628166199 1.56088399887085
3.15379524230957 1.56111705303192
3.14635920524597 1.5615074634552
3.14050698280334 1.56073367595673
3.13375234603882 1.56060922145844
3.1265766620636 1.56063830852509
3.11963319778442 1.56091129779816
3.11339831352234 1.56051909923553
3.10580611228943 1.56071555614471
3.09871387481689 1.5609267950058
3.09205198287964 1.56104922294617
3.08463430404663 1.56096458435059
3.07726716995239 1.56101894378662
3.07031774520874 1.56093096733093
3.06323289871216 1.560502409935
3.05597567558289 1.56081175804138
3.04979491233826 1.56062841415405
3.04214429855347 1.56053912639618
3.03510522842407 1.56022799015045
3.02802300453186 1.56010770797729
3.02081370353699 1.56021022796631
3.01366925239563 1.55989587306976
3.00642013549805 1.5594277381897
2.99946331977844 1.55969822406769
2.99240016937256 1.55906534194946
2.98540949821472 1.55890691280365
2.97744154930115 1.5588446855545
2.9708456993103 1.55822086334229
2.96359276771545 1.55789875984192
2.955570936203 1.55781364440918
2.94879293441772 1.55740225315094
2.94096732139587 1.5568151473999
2.93382978439331 1.55650472640991
2.92685222625732 1.55605280399323
2.91955804824829 1.5554233789444
2.91190671920776 1.55508470535278
2.90457653999329 1.55429136753082
2.89736032485962 1.55358111858368
2.88922762870789 1.55314683914185
2.88294363021851 1.55223155021667
2.87568020820618 1.5515820980072
2.86862635612488 1.55078411102295
2.86161637306213 1.54985296726227
2.85444855690002 1.54921770095825
2.84725904464722 1.54831743240356
2.83970594406128 1.54782152175903
2.83347868919373 1.54648411273956
2.82625341415405 1.54561698436737
2.81947064399719 1.54479217529297
2.81257653236389 1.54365730285645
2.80556297302246 1.54273772239685
2.79859590530396 1.54155135154724
2.79175806045532 1.54034411907196
2.78460144996643 1.53928422927856
2.77764248847961 1.53791356086731
2.77106094360352 1.53627383708954
2.76387190818787 1.53505373001099
2.75705862045288 1.53372144699097
2.74977278709412 1.53255486488342
2.74320864677429 1.5312362909317
2.73609209060669 1.52977216243744
2.72904801368713 1.52874267101288
2.72204995155334 1.52737581729889
2.71513366699219 1.5260910987854
2.70778703689575 1.52503299713135
2.70055627822876 1.52414691448212
2.69367122650146 1.52266681194305
2.68656373023987 1.52151036262512
2.6792778968811 1.52030408382416
2.67214131355286 1.5191068649292
2.66463899612427 1.51810598373413
2.65729403495789 1.51758027076721
2.65024638175964 1.51650536060333
2.6427948474884 1.51576745510101
2.63615655899048 1.51487588882446
2.62843561172485 1.51439726352692
2.62139344215393 1.51372766494751
2.61424803733826 1.51272940635681
2.60716772079468 1.51260411739349
2.60013675689697 1.5119354724884
2.59325909614563 1.51159977912903
2.58624458312988 1.51108479499817
2.5792133808136 1.51072633266449
2.57219457626343 1.51027488708496
2.56535768508911 1.50978815555573
2.55864357948303 1.50903642177582
2.551753282547 1.508833527565
2.54522705078125 1.50849044322968
2.53882503509521 1.50745677947998
2.53210282325745 1.50723493099213
2.52530336380005 1.50684058666229
2.51881003379822 1.50682187080383
2.51225137710571 1.50628364086151
2.50546312332153 1.50593519210815
2.49901437759399 1.50562512874603
2.49262189865112 1.5053642988205
2.48623371124268 1.50542616844177
2.47987222671509 1.50523626804352
2.47357201576233 1.50507736206055
2.46719360351562 1.50498294830322
2.46074891090393 1.50515353679657
2.45425224304199 1.50492513179779
2.44785976409912 1.50480556488037
2.44138884544373 1.5046249628067
2.43520927429199 1.50448405742645
2.42888641357422 1.50449168682098
2.42236042022705 1.50403678417206
2.41559624671936 1.50405275821686
2.40892124176025 1.50376582145691
2.40244007110596 1.50391364097595
2.39583349227905 1.50337970256805
2.38924741744995 1.50321555137634
2.38260817527771 1.50279343128204
2.37583255767822 1.502800822258
2.36926341056824 1.5024653673172
2.36266994476318 1.50233936309814
2.35599422454834 1.50232243537903
2.34931468963623 1.50216698646545
2.34284424781799 1.50203001499176
2.33583116531372 1.50213253498077
2.32942867279053 1.5019805431366
2.32285237312317 1.50219118595123
2.3161985874176 1.50206422805786
2.30961489677429 1.50206196308136
2.30297088623047 1.50195634365082
2.296226978302 1.50187838077545
2.28954029083252 1.50172090530396
2.2830502986908 1.50159168243408
2.27640986442566 1.50151300430298
2.26980876922607 1.50144934654236
2.26319432258606 1.50129401683807
2.25659227371216 1.50132358074188
2.25004720687866 1.50087332725525
2.24340128898621 1.50096070766449
2.23700618743896 1.50049066543579
2.23026585578918 1.50084793567657
2.22379422187805 1.50081884860992
2.21700763702393 1.50067472457886
2.21079683303833 1.5005167722702
2.20391011238098 1.50068879127502
2.19731068611145 1.50067269802094
2.19072079658508 1.50082755088806
2.18424725532532 1.50094485282898
2.17760944366455 1.50087940692902
2.17102861404419 1.50106167793274
2.16417646408081 1.50087118148804
2.15745568275452 1.50103878974915
2.15104031562805 1.50096380710602
2.14422535896301 1.50113928318024
2.1378173828125 1.50096130371094
2.13109493255615 1.50100350379944
2.12432169914246 1.50096821784973
2.11765003204346 1.50094401836395
2.11074829101562 1.50093924999237
2.10405254364014 1.50065076351166
2.09747910499573 1.50064313411713
2.09069061279297 1.50071668624878
2.08361864089966 1.50085198879242
2.07676935195923 1.50108063220978
2.06993579864502 1.50099015235901
2.06260561943054 1.50108170509338
2.05578446388245 1.50114512443542
2.04883170127869 1.50114929676056
2.04172587394714 1.50152432918549
2.03461813926697 1.50161969661713
2.02719521522522 1.50165271759033
2.01992082595825 1.50206959247589
2.0125904083252 1.50229454040527
2.00541663169861 1.50215482711792
1.99807989597321 1.50226974487305
1.99063205718994 1.50247180461884
1.98275470733643 1.50284647941589
1.97547113895416 1.50318431854248
1.96792936325073 1.50328481197357
1.96009314060211 1.50361561775208
1.9528489112854 1.50392317771912
1.94511497020721 1.50407326221466
1.93720257282257 1.50422823429108
1.92966461181641 1.5045131444931
1.92206656932831 1.50488340854645
1.91425621509552 1.50500953197479
1.90681993961334 1.505335688591
1.89883053302765 1.50548899173737
1.89113473892212 1.50579071044922
1.8837822675705 1.50605440139771
1.87605547904968 1.50629436969757
1.868821144104 1.50640499591827
1.86098098754883 1.50695359706879
1.85319292545319 1.50725018978119
1.8456072807312 1.50746047496796
1.83800852298737 1.50792300701141
1.83064270019531 1.50823307037354
1.82340824604034 1.50812876224518
1.81578242778778 1.50849294662476
1.80798733234406 1.50903737545013
1.80081248283386 1.50926899909973
1.79355311393738 1.50969815254211
1.78632938861847 1.50985753536224
1.77913057804108 1.51026475429535
1.77161192893982 1.51080965995789
1.76417124271393 1.51118004322052
1.75714659690857 1.51162505149841
1.7497466802597 1.51224112510681
1.74215245246887 1.51323616504669
1.73504388332367 1.51459038257599
1.72795140743256 1.51634514331818
1.72098636627197 1.51837813854218
1.71395432949066 1.52132773399353
1.70712423324585 1.52464199066162
1.70042037963867 1.52903044223785
1.69403004646301 1.53391861915588
1.68814980983734 1.54014420509338
1.6819486618042 1.54693818092346
1.67616975307465 1.55501103401184
1.67100155353546 1.5637708902359
1.66594552993774 1.57335937023163
1.66060078144073 1.58442807197571
1.65602624416351 1.59570467472076
1.65155696868896 1.60867404937744
1.64746379852295 1.62187337875366
1.64327490329742 1.63601553440094
1.63957667350769 1.65124845504761
1.63633704185486 1.66737616062164
1.63296043872833 1.68420469760895
1.62973737716675 1.70175123214722
1.62698662281036 1.71994030475616
1.62472116947174 1.73912036418915
1.62213468551636 1.75847208499908
1.61997663974762 1.77882385253906
1.61745631694794 1.79995477199554
1.61587917804718 1.8214727640152
1.61401438713074 1.84349942207336
1.61259400844574 1.86605143547058
1.61082637310028 1.88902139663696
1.60937345027924 1.91263794898987
1.60810804367065 1.93651759624481
1.60692429542542 1.96097135543823
1.60573446750641 1.9858865737915
1.60414373874664 2.01123571395874
1.60337030887604 2.03646540641785
1.60244107246399 2.06234765052795
1.60184037685394 2.08810997009277
1.60077738761902 2.11416673660278
1.60037899017334 2.13996243476868
1.59970057010651 2.16601157188416
1.59904181957245 2.19174289703369
1.59867596626282 2.21704149246216
1.59806382656097 2.24203205108643
1.59740936756134 2.26729369163513
1.59686493873596 2.2909619808197
1.59623718261719 2.31458735466003
1.59546732902527 2.33783006668091
1.59484922885895 2.36027908325195
1.5939599275589 2.38246393203735
1.59349131584167 2.40279126167297
1.59208679199219 2.42366099357605
1.59094595909119 2.44351291656494
1.58991467952728 2.46259737014771
1.58874833583832 2.48122262954712
1.58740437030792 2.4995744228363
1.58637702465057 2.51697611808777
1.5852472782135 2.53361916542053
1.58414113521576 2.55026364326477
1.5832816362381 2.56606602668762
1.58271110057831 2.58118844032288
1.58189189434052 2.59618806838989
1.58096551895142 2.61095690727234
1.58009088039398 2.62490701675415
1.57954919338226 2.63844347000122
1.57866847515106 2.65180516242981
1.5779025554657 2.66494846343994
1.57755792140961 2.67751336097717
1.57690978050232 2.68987011909485
1.57633709907532 2.70178771018982
1.57602763175964 2.71325707435608
1.57529938220978 2.72454571723938
1.57454514503479 2.73549580574036
1.57405042648315 2.74583268165588
1.57334542274475 2.75623202323914
1.57273435592651 2.76618981361389
1.57193350791931 2.77598929405212
1.57135450839996 2.78548502922058
1.57069742679596 2.79477262496948
1.5701652765274 2.80395531654358
1.56974840164185 2.81286406517029
1.56930994987488 2.82154631614685
1.56893408298492 2.8302845954895
1.56868040561676 2.83866810798645
1.56821179389954 2.84724235534668
1.5678962469101 2.85554766654968
1.56725800037384 2.86371803283691
1.5674809217453 2.87207794189453
1.56704354286194 2.88022255897522
1.56701254844666 2.88805270195007
1.56656420230865 2.8958420753479
1.56628739833832 2.90364718437195
1.56577205657959 2.91214489936829
1.56565570831299 2.91948246955872
1.56504738330841 2.92704343795776
1.56465423107147 2.93495392799377
1.56438267230988 2.9424786567688
1.56392467021942 2.95004534721375
1.56322968006134 2.95821475982666
1.56264936923981 2.96551060676575
1.56176722049713 2.97308707237244
1.56015563011169 2.9810585975647
1.55965721607208 2.9884717464447
1.55891728401184 2.99589514732361
1.5580803155899 3.00320315361023
1.5569851398468 3.01120471954346
1.55551707744598 3.01791834831238
1.5543577671051 3.02550101280212
1.55302917957306 3.03270769119263
1.55156552791595 3.04001879692078
1.55063164234161 3.0472846031189
1.54891037940979 3.05440235137939
1.5477067232132 3.06170606613159
1.54608201980591 3.06928539276123
1.54469335079193 3.07596468925476
1.5437273979187 3.08336758613586
1.54227328300476 3.09007024765015
1.54139506816864 3.09705066680908
1.53972470760345 3.10500335693359
1.53798520565033 3.11149406433105
1.53680408000946 3.11907076835632
1.53540968894958 3.125892162323
1.53377056121826 3.13360261917114
1.53246009349823 3.14038634300232
1.53103172779083 3.14733529090881
1.52944767475128 3.15482330322266
1.52795386314392 3.16208934783936
1.52636027336121 3.16922688484192
1.52464175224304 3.17660927772522
1.52277863025665 3.18386673927307
1.52105867862701 3.19119453430176
1.51973223686218 3.19848012924194
1.51804351806641 3.20591998100281
1.5163733959198 3.21366024017334
1.51466774940491 3.22101497650146
1.51288032531738 3.22874474525452
1.51129424571991 3.23628735542297
1.50957918167114 3.24389266967773
1.50774884223938 3.25090408325195
1.50615441799164 3.25822138786316
1.50460541248322 3.26555728912354
1.50295579433441 3.27297568321228
1.5013735294342 3.28024506568909
1.49972724914551 3.28726744651794
1.49850904941559 3.29467844963074
1.49737691879272 3.30238366127014
1.49598717689514 3.30942511558533
1.49475634098053 3.31670570373535
1.49398303031921 3.32400679588318
1.49255871772766 3.33065938949585
1.49163687229156 3.33770537376404
1.49114596843719 3.345130443573
1.49018263816833 3.35167098045349
1.48974275588989 3.35890960693359
1.48920452594757 3.36552381515503
1.48872423171997 3.3724639415741
1.48811817169189 3.37968611717224
1.48805701732635 3.38646531105042
1.48769009113312 3.39349961280823
1.4875476360321 3.40032958984375
1.48779618740082 3.4072630405426
1.48748981952667 3.41399645805359
1.48726940155029 3.42014455795288
1.48737943172455 3.42751479148865
1.48758947849274 3.43406963348389
1.48808753490448 3.44082069396973
1.48795485496521 3.44750642776489
1.48836588859558 3.4542555809021
1.48877084255219 3.46086883544922
1.4892590045929 3.46754622459412
1.48971652984619 3.47424411773682
1.4900918006897 3.48133444786072
1.49041128158569 3.48811197280884
1.49109375476837 3.49475812911987
1.49157667160034 3.50132751464844
1.49205148220062 3.50834441184998
1.49260771274567 3.51537704467773
1.49302351474762 3.52222776412964
1.49406361579895 3.52872014045715
1.49497950077057 3.53557586669922
1.49503421783447 3.54211664199829
1.49628984928131 3.54893112182617
1.49691474437714 3.55589628219604
1.49823617935181 3.56232738494873
1.49916040897369 3.56884145736694
1.50022459030151 3.57613301277161
1.50095546245575 3.58247375488281
1.50204205513 3.5896155834198
1.50299799442291 3.59649848937988
1.50406634807587 3.60291314125061
1.50515615940094 3.61001133918762
1.50637888908386 3.61681127548218
1.50693798065186 3.62401270866394
1.5084525346756 3.63005614280701
1.50912237167358 3.63694429397583
1.51014399528503 3.64382004737854
1.51121294498444 3.65047550201416
1.51175534725189 3.65755414962769
1.51324486732483 3.66381788253784
1.5139354467392 3.67076706886292
1.51535224914551 3.67752575874329
1.51601946353912 3.68407607078552
1.51695895195007 3.69131755828857
1.51814293861389 3.69739103317261
1.5190509557724 3.70437288284302
1.5200572013855 3.71086931228638
1.5208295583725 3.71774435043335
1.52168345451355 3.72413730621338
1.52263712882996 3.73056983947754
1.52369630336761 3.73702025413513
1.52442812919617 3.74402618408203
1.52555227279663 3.75033736228943
1.52598917484283 3.75690031051636
1.52729618549347 3.76326513290405
1.527836561203 3.7700617313385
1.52883684635162 3.77652359008789
1.52993416786194 3.78349113464355
1.53105568885803 3.78942561149597
1.5317405462265 3.79604649543762
1.53271150588989 3.80279088020325
1.53398180007935 3.8088161945343
1.53490912914276 3.81550312042236
1.53616011142731 3.82172727584839
1.53754878044128 3.82787561416626
1.53844964504242 3.83487200737
1.5398622751236 3.8407256603241
1.54148399829865 3.84726858139038
1.54247236251831 3.85389542579651
1.54355466365814 3.86052346229553
1.54538774490356 3.86637783050537
1.54638588428497 3.87340712547302
1.54815995693207 3.87925863265991
1.54917514324188 3.8858003616333
1.55076086521149 3.89240217208862
1.55254125595093 3.89805817604065
1.55366909503937 3.90512299537659
1.55501794815063 3.91143870353699
1.55656945705414 3.91782116889954
1.55848300457001 3.92386245727539
1.55972099304199 3.93059110641479
1.56108617782593 3.9370424747467
1.56267583370209 3.94376611709595
1.56443786621094 3.94993853569031
1.56603968143463 3.95651602745056
1.56744015216827 3.96278858184814
1.56927621364594 3.96955394744873
1.57112789154053 3.97605538368225
1.57272911071777 3.98265194892883
1.5745964050293 3.98898506164551
1.57578957080841 3.9959762096405
1.57724070549011 4.00239181518555
1.57873451709747 4.00859212875366
1.5806657075882 4.01510095596313
1.5818202495575 4.0221095085144
1.58343410491943 4.0281081199646
1.58458399772644 4.03472566604614
1.58605980873108 4.04106378555298
1.58724045753479 4.04800605773926
1.58873820304871 4.05436229705811
1.59039568901062 4.06010103225708
1.59138453006744 4.06659126281738
1.59214425086975 4.07335805892944
1.59311020374298 4.07995510101318
1.59409654140472 4.08621835708618
1.59553062915802 4.09243488311768
1.59633553028107 4.09907007217407
1.59747445583344 4.10520124435425
1.59810757637024 4.11205291748047
1.5990377664566 4.11850690841675
1.60003590583801 4.12505006790161
1.60091781616211 4.13183927536011
1.60200381278992 4.13796806335449
1.60284566879272 4.14491605758667
1.60362505912781 4.15102243423462
1.60416269302368 4.15784788131714
1.60469317436218 4.16473579406738
1.6057984828949 4.17147874832153
1.60648059844971 4.17824172973633
1.60754466056824 4.18475818634033
1.60841500759125 4.19109964370728
1.60916650295258 4.19778633117676
1.60964632034302 4.20494365692139
1.61084544658661 4.21137523651123
1.61210155487061 4.21788835525513
1.61257123947144 4.22475719451904
1.61360657215118 4.23128461837769
1.61410903930664 4.23806190490723
1.61518335342407 4.24473571777344
1.61610245704651 4.25186967849731
1.61730062961578 4.25813722610474
1.61775505542755 4.26491117477417
1.61826372146606 4.27165222167969
1.61897468566895 4.27842569351196
1.61994242668152 4.28525638580322
1.62089216709137 4.29226875305176
1.62131249904633 4.29925394058228
1.62212479114532 4.30647325515747
1.62276303768158 4.31338834762573
1.62367689609528 4.32032585144043
1.62410569190979 4.32727432250977
1.62511467933655 4.33440828323364
1.62590312957764 4.34205198287964
1.62672448158264 4.34842824935913
1.62751066684723 4.35516452789307
1.62769401073456 4.36262321472168
1.628830909729 4.36963367462158
1.62935543060303 4.37707185745239
1.630242228508 4.38369226455688
1.63091480731964 4.39098787307739
1.63175368309021 4.39773893356323
1.63213467597961 4.40510368347168
1.63307559490204 4.41141986846924
1.63395035266876 4.4185094833374
1.6344940662384 4.42547035217285
1.63519620895386 4.43267345428467
1.63592767715454 4.43958044052124
1.63653290271759 4.44636964797974
1.63726210594177 4.4534158706665
1.63754117488861 4.46022272109985
1.63836646080017 4.46705913543701
1.6389274597168 4.47391557693481
1.63896656036377 4.48097991943359
1.64001059532166 4.48754262924194
1.64052224159241 4.49440860748291
1.64073550701141 4.50125980377197
1.64123678207397 4.508056640625
1.64193511009216 4.51408576965332
1.6419712305069 4.52112722396851
1.64283764362335 4.5280590057373
1.64303874969482 4.53499364852905
1.64275968074799 4.54119157791138
1.64387583732605 4.54762077331543
1.64402616024017 4.55454874038696
1.64395403862 4.5612850189209
1.64410471916199 4.56788539886475
1.64482820034027 4.57437801361084
1.64464497566223 4.58127546310425
1.64478206634521 4.58759689331055
1.64487254619598 4.59410047531128
1.64483058452606 4.6009669303894
1.64458036422729 4.60799837112427
1.64452362060547 4.61399030685425
1.6445643901825 4.62105512619019
1.64455461502075 4.62734079360962
1.6441262960434 4.63420486450195
1.64412009716034 4.64071273803711
1.64321660995483 4.64727830886841
1.6434098482132 4.65394115447998
1.6429603099823 4.66062498092651
1.64252591133118 4.66654443740845
1.6425609588623 4.67353534698486
1.64192283153534 4.67987489700317
1.6414532661438 4.68673896789551
1.64036810398102 4.693030834198
1.64001846313477 4.69960927963257
1.63961255550385 4.70591926574707
1.63889598846436 4.71231269836426
1.63857507705688 4.71862459182739
1.63776993751526 4.72499799728394
1.6365909576416 4.73193216323853
1.63547718524933 4.73834657669067
1.635005235672 4.74410390853882
1.63348507881165 4.75014400482178
1.63289153575897 4.756995677948
1.63181912899017 4.76306819915771
1.6304098367691 4.76933193206787
1.62871301174164 4.77487850189209
1.62737941741943 4.78140926361084
1.6271800994873 4.78730487823486
1.62577223777771 4.7941632270813
1.62566757202148 4.80040788650513
1.62540709972382 4.80594110488892
1.6261545419693 4.81186056137085
1.62732076644897 4.8177638053894
1.62920987606049 4.82303094863892
1.63182580471039 4.82881498336792
1.63588857650757 4.83427429199219
1.64025664329529 4.83939361572266
1.64588510990143 4.84433269500732
1.65222311019897 4.84919166564941
1.65948402881622 4.85407733917236
1.66788232326508 4.85894250869751
1.6768923997879 4.86281442642212
1.68714988231659 4.8671350479126
1.69779455661774 4.87115240097046
1.70952475070953 4.87487697601318
1.72189116477966 4.87842082977295
1.73531377315521 4.88138675689697
1.74883902072906 4.88545513153076
1.76367795467377 4.88791084289551
1.779057264328 4.89099979400635
1.79480409622192 4.89330053329468
1.81162106990814 4.89574813842773
1.82905459403992 4.89879703521729
1.84680807590485 4.90032291412354
1.86521542072296 4.90275382995605
1.88465130329132 4.90427017211914
1.90409159660339 4.90638065338135
1.92489206790924 4.90772724151611
1.94638752937317 4.90906858444214
1.96781325340271 4.91000604629517
1.98952317237854 4.91087913513184
2.01210522651672 4.91228103637695
2.03546261787415 4.91303062438965
2.05899024009705 4.91416645050049
2.08281779289246 4.91479969024658
2.10709571838379 4.91492795944214
2.13091731071472 4.91620540618896
2.15479159355164 4.9165506362915
2.17919898033142 4.91756057739258
2.20285987854004 4.91776418685913
2.22693657875061 4.91833448410034
2.2504723072052 4.91820764541626
2.27363085746765 4.91875743865967
2.2963809967041 4.91857624053955
2.31867289543152 4.91876125335693
2.34043121337891 4.91876173019409
2.36172556877136 4.9185266494751
2.38221859931946 4.91859674453735
2.4025673866272 4.91863441467285
2.42278099060059 4.9180760383606
2.44213461875916 4.91719055175781
2.46100187301636 4.9172215461731
2.47939658164978 4.91699838638306
2.49743914604187 4.91637134552002
2.51471590995789 4.91606187820435
2.53170919418335 4.91553974151611
2.54852795600891 4.91509962081909
2.56456232070923 4.91434288024902
2.58050608634949 4.91324424743652
2.59622621536255 4.91229438781738
2.61089015007019 4.91156530380249
2.62583541870117 4.91072034835815
2.63988828659058 4.90985298156738
2.6536340713501 4.90904998779297
2.66708302497864 4.9078483581543
2.68063926696777 4.90699768066406
2.69365477561951 4.90584373474121
2.70636916160583 4.90472841262817
2.71881365776062 4.90370225906372
2.73124361038208 4.90271759033203
2.74306011199951 4.90161609649658
2.75470399856567 4.90057468414307
2.76633191108704 4.89964771270752
2.77756285667419 4.89866256713867
2.78827023506165 4.89765405654907
2.79924488067627 4.89650058746338
2.80938506126404 4.89531707763672
2.81968545913696 4.89443492889404
2.82974433898926 4.89346694946289
2.83954167366028 4.89238739013672
2.8491358757019 4.89128637313843
2.85816097259521 4.89043521881104
2.86737298965454 4.88915014266968
2.87642908096313 4.88797807693481
2.88513731956482 4.88683652877808
2.8935980796814 4.88615226745605
2.90216994285583 4.88501930236816
2.91058301925659 4.88384628295898
2.91883683204651 4.88308143615723
2.92681765556335 4.88191223144531
2.93477487564087 4.88090801239014
2.94275093078613 4.87988042831421
2.95071935653687 4.87866449356079
2.95853066444397 4.87787294387817
2.9664146900177 4.87685966491699
2.97424864768982 4.87573385238647
2.98185682296753 4.87459897994995
2.98960447311401 4.87331819534302
2.99733686447144 4.87235736846924
3.00508189201355 4.87108278274536
3.01267910003662 4.87000179290771
3.02041459083557 4.86892366409302
3.02765703201294 4.86796569824219
3.03547501564026 4.86638307571411
3.04315519332886 4.86466979980469
3.05042695999146 4.86416912078857
3.05800890922546 4.86289215087891
3.06576013565063 4.86161947250366
3.07337069511414 4.86042165756226
3.08109068870544 4.85892629623413
3.08842492103577 4.85782098770142
3.09605479240417 4.85633325576782
3.10347890853882 4.855055809021
3.11124968528748 4.85386180877686
3.11926293373108 4.85221719741821
3.12625789642334 4.85133361816406
3.13359379768372 4.85049104690552
3.14126968383789 4.84939479827881
3.14885544776917 4.84847736358643
3.15625905990601 4.84746885299683
3.16359448432922 4.84645080566406
3.17102980613708 4.84578514099121
3.17846512794495 4.84476518630981
3.18598413467407 4.84427881240845
3.19328713417053 4.84375238418579
3.20076513290405 4.84275674819946
3.20811820030212 4.84216117858887
3.21543598175049 4.84135818481445
3.2223973274231 4.84101295471191
3.22980999946594 4.84028053283691
3.23700952529907 4.83942031860352
3.24424028396606 4.83895683288574
3.25126791000366 4.83843183517456
3.25864052772522 4.83755922317505
3.26579809188843 4.83703899383545
3.27286171913147 4.83648014068604
3.28009295463562 4.83623933792114
3.28740906715393 4.8355188369751
3.29454231262207 4.83531761169434
3.3015763759613 4.8346643447876
3.30910325050354 4.83430528640747
3.31596231460571 4.83411502838135
3.3235650062561 4.83337831497192
3.3304979801178 4.83325624465942
3.33753705024719 4.83310222625732
3.34470224380493 4.8327317237854
3.35201573371887 4.83236694335938
3.35927677154541 4.83183717727661
3.36690855026245 4.83123731613159
3.37384700775146 4.83133792877197
3.38107872009277 4.83144807815552
3.38837385177612 4.83104944229126
3.39572930335999 4.8314356803894
3.40313410758972 4.83123159408569
3.41079211235046 4.83165454864502
3.41848397254944 4.83242511749268
3.42631220817566 4.83268594741821
3.43385553359985 4.83346080780029
3.441890001297 4.83445024490356
3.4495837688446 4.83521795272827
3.45753645896912 4.8361349105835
3.46561980247498 4.83720541000366
3.47365498542786 4.83834505081177
3.48158574104309 4.83944988250732
3.48949456214905 4.8405590057373
3.49749541282654 4.84171342849731
3.50555372238159 4.84290647506714
3.51348185539246 4.84387731552124
3.52160906791687 4.84542894363403
3.52972102165222 4.84667110443115
3.53781127929688 4.84778308868408
3.54598188400269 4.84897089004517
3.55426907539368 4.85017824172974
3.56245517730713 4.85135984420776
3.57082605361938 4.85260486602783
3.57898879051208 4.85383033752441
3.58730387687683 4.8550853729248
3.59569525718689 4.85632562637329
3.60407018661499 4.85762405395508
3.61258912086487 4.85893249511719
3.62094831466675 4.86021137237549
3.62951707839966 4.8612117767334
3.63802218437195 4.86235666275024
3.64666509628296 4.86362028121948
3.65545463562012 4.86450576782227
3.66395449638367 4.86563110351562
3.6725389957428 4.86651515960693
3.68115139007568 4.86818265914917
3.68998742103577 4.86923122406006
3.69884300231934 4.87045955657959
3.70761704444885 4.87139511108398
3.71653008460999 4.87254428863525
3.72541165351868 4.87351369857788
3.73435950279236 4.87446165084839
3.74325370788574 4.87540006637573
3.75235319137573 4.8765435218811
3.76132130622864 4.87741184234619
3.77034831047058 4.87829303741455
3.77952694892883 4.8793797492981
3.7886848449707 4.87999582290649
3.79763603210449 4.881103515625
3.80682563781738 4.88205718994141
3.81565690040588 4.88282299041748
3.82490086555481 4.88356113433838
3.83408904075623 4.88455533981323
3.84322333335876 4.88566780090332
3.85233855247498 4.88625955581665
3.86149168014526 4.88719797134399
3.87069511413574 4.88793897628784
3.8797402381897 4.88851451873779
3.88909935951233 4.88938474655151
3.89790749549866 4.8899974822998
3.90693140029907 4.89047241210938
3.9161069393158 4.89175415039062
3.92505526542664 4.89247560501099
3.93419361114502 4.89334774017334
3.94304919242859 4.89392137527466
3.95206928253174 4.89483404159546
3.96110701560974 4.89554452896118
3.9700779914856 4.89588403701782
3.97867870330811 4.8969841003418
3.98737335205078 4.89749240875244
3.99620485305786 4.89798259735107
4.0048828125 4.89888715744019
4.01366281509399 4.89954328536987
4.02249097824097 4.89992094039917
4.03096151351929 4.9006175994873
4.03972768783569 4.90116167068481
4.04828643798828 4.90158081054688
4.05692005157471 4.90226364135742
4.06547355651855 4.90302991867065
4.07415103912354 4.90316438674927
4.08268404006958 4.90352058410645
4.09144306182861 4.9037618637085
4.10029172897339 4.90403938293457
4.10880184173584 4.90418338775635
4.11753416061401 4.90458631515503
4.12628602981567 4.90433168411255
4.13494825363159 4.90475082397461
4.14373397827148 4.90452289581299
4.15217113494873 4.90462923049927
4.16114377975464 4.90441846847534
4.16986608505249 4.90414476394653
4.17866277694702 4.90398359298706
4.18738126754761 4.90395307540894
4.19595336914062 4.90375661849976
4.20442914962769 4.90338802337646
4.21308660507202 4.90340042114258
4.22166347503662 4.90315008163452
4.23006963729858 4.90279483795166
4.23823881149292 4.90298461914062
4.24670362472534 4.90247058868408
4.25490713119507 4.90233850479126
4.26315546035767 4.90205430984497
4.27135419845581 4.90205669403076
4.27951192855835 4.90158081054688
4.2877368927002 4.90161037445068
4.29584312438965 4.90143394470215
4.30388116836548 4.90137243270874
4.31238317489624 4.90100908279419
4.32033729553223 4.90073537826538
4.32889556884766 4.90098285675049
4.33699798583984 4.90124225616455
4.34547233581543 4.90119791030884
4.35391235351562 4.90127325057983
4.36212205886841 4.9011697769165
4.37084770202637 4.9011812210083
4.37896203994751 4.90145254135132
4.38735342025757 4.90118551254272
4.39559507369995 4.90116167068481
4.40405607223511 4.90122079849243
4.41201686859131 4.90123128890991
4.42078590393066 4.9012622833252
4.42930459976196 4.90194988250732
4.43782615661621 4.90164756774902
4.44640398025513 4.90185308456421
4.45534229278564 4.90245580673218
4.463463306427 4.90256357192993
4.47170162200928 4.90294122695923
4.4803032875061 4.90306997299194
4.48881864547729 4.90369367599487
4.49731540679932 4.90382146835327
4.50563192367554 4.90450429916382
4.51435041427612 4.90445232391357
4.52225780487061 4.90483856201172
4.53043794631958 4.90529823303223
4.53871774673462 4.90587425231934
4.54703235626221 4.90631628036499
4.55533266067505 4.90684223175049
4.56329870223999 4.9072093963623
4.57145118713379 4.90799188613892
4.57965278625488 4.90842008590698
4.587730884552 4.90888118743896
4.5958046913147 4.90995502471924
4.6037425994873 4.91029262542725
4.61187887191772 4.91117858886719
4.62006568908691 4.91151809692383
4.62797594070435 4.91226577758789
4.63603973388672 4.91289281845093
4.64381647109985 4.91352891921997
4.65197801589966 4.91403388977051
4.65951251983643 4.91491889953613
4.66730356216431 4.91519260406494
4.67501401901245 4.91584062576294
4.68239498138428 4.91648244857788
4.68956184387207 4.91677570343018
4.6970477104187 4.91741371154785
4.7043023109436 4.91803455352783
4.7111644744873 4.91862297058105
4.71808862686157 4.91898965835571
4.72496938705444 4.9197793006897
4.73176860809326 4.9204306602478
4.73838710784912 4.9212532043457
4.74493265151978 4.92198801040649
4.75168752670288 4.92260694503784
4.75821876525879 4.92342805862427
4.76494312286377 4.92397260665894
4.77151727676392 4.92503881454468
4.77796506881714 4.92580032348633
4.78452444076538 4.92661619186401
4.79087829589844 4.92724704742432
4.7973518371582 4.92844343185425
4.80383777618408 4.92939805984497
4.80999135971069 4.93023538589478
4.81589031219482 4.93111276626587
4.82205820083618 4.93154525756836
4.82749557495117 4.93145227432251
4.83334302902222 4.93118810653687
4.83877658843994 4.93040180206299
4.84408712387085 4.92903804779053
4.84910440444946 4.92684459686279
4.85411834716797 4.92398643493652
4.8590521812439 4.92015504837036
4.86366891860962 4.91530990600586
4.86821889877319 4.90920305252075
4.87245798110962 4.90264368057251
4.87668991088867 4.89443826675415
4.88078212738037 4.88571071624756
4.88453674316406 4.87631607055664
4.88823080062866 4.86565065383911
4.89172601699829 4.85420274734497
4.89486789703369 4.84188365936279
4.89808654785156 4.82895708084106
4.90105009078979 4.81494379043579
4.90401983261108 4.79992771148682
4.90647745132446 4.78462362289429
4.90901899337769 4.76815509796143
4.91112613677979 4.7514271736145
4.91368818283081 4.73291110992432
4.91525220870972 4.71499252319336
4.9172682762146 4.69504117965698
4.91875553131104 4.67571258544922
4.92036390304565 4.65500354766846
4.92159128189087 4.63365173339844
4.92289257049561 4.61164903640747
4.92398262023926 4.5892767906189
4.92501401901245 4.56605625152588
4.92595958709717 4.54221630096436
4.92680644989014 4.51772880554199
4.92760562896729 4.49302339553833
4.92825746536255 4.46769237518311
4.92876386642456 4.44212532043457
4.92909002304077 4.41595268249512
4.92962551116943 4.39013433456421
4.93006658554077 4.3638482093811
4.93049764633179 4.3378529548645
4.93062782287598 4.31221389770508
4.93101930618286 4.28669834136963
4.93094873428345 4.26108598709106
4.93081903457642 4.23632383346558
4.93089962005615 4.21109962463379
4.93042993545532 4.18765687942505
4.93042039871216 4.16476631164551
4.93011283874512 4.14091348648071
4.92964315414429 4.11865997314453
4.92896604537964 4.09667348861694
4.92906427383423 4.0745325088501
4.9274697303772 4.05425024032593
4.92650032043457 4.03403329849243
4.92567443847656 4.01384878158569
4.92448997497559 3.99442434310913
4.92283582687378 3.97623562812805
4.92284917831421 3.95719742774963
4.9199366569519 3.94038224220276
4.91828966140747 3.92220687866211
4.91613483428955 3.90571427345276
4.9142050743103 3.889084815979
4.91281795501709 3.87247681617737
4.91034650802612 3.85765171051025
4.90956735610962 3.84191226959229
4.90652656555176 3.82767128944397
4.90582275390625 3.81245899200439
4.90288543701172 3.79855442047119
4.90081453323364 3.78425431251526
4.89893245697021 3.77037286758423
4.89716529846191 3.75671648979187
4.8951563835144 3.74359822273254
4.89304208755493 3.7310004234314
4.89141750335693 3.7186267375946
4.88928174972534 3.70614314079285
4.88745641708374 3.69425320625305
4.88549375534058 3.68229818344116
4.88354587554932 3.6702778339386
4.88180446624756 3.65940141677856
4.8796911239624 3.64809703826904
4.87771892547607 3.63674592971802
4.87605428695679 3.62602877616882
4.8738055229187 3.61574935913086
4.87195873260498 3.60555052757263
4.8703088760376 3.59505033493042
4.86835050582886 3.58521771430969
4.86656284332275 3.57544350624084
4.86474275588989 3.56613802909851
4.86294078826904 3.55657839775085
4.8607964515686 3.54720497131348
4.85977506637573 3.53823518753052
4.8581919670105 3.52911067008972
4.85651111602783 3.52026319503784
4.85531759262085 3.51164603233337
4.8539605140686 3.50302982330322
4.85266590118408 3.49394130706787
4.85157060623169 3.48543739318848
4.85068798065186 3.47720193862915
4.84973382949829 3.46880006790161
4.84875202178955 3.46052098274231
4.84775495529175 3.45201683044434
4.84691715240479 3.44367694854736
4.84618043899536 3.43568468093872
4.84511613845825 3.42743444442749
4.84440183639526 3.41929721832275
4.84362316131592 3.41136837005615
4.84292650222778 3.40326833724976
4.84229469299316 3.3953492641449
4.84159898757935 3.38740825653076
4.84103012084961 3.3792781829834
4.84049654006958 3.37167477607727
4.83976411819458 3.36329388618469
4.83906412124634 3.3558337688446
4.83852195739746 3.34760475158691
4.83767318725586 3.33933973312378
4.83727073669434 3.33155512809753
4.83668518066406 3.32364630699158
4.83612060546875 3.31597542762756
4.83543682098389 3.30792784690857
4.83497285842896 3.30021929740906
4.83464241027832 3.29276967048645
4.83423614501953 3.28476142883301
4.8338189125061 3.27669835090637
4.83364820480347 3.26901793479919
4.83323526382446 3.26097750663757
4.8331151008606 3.25359106063843
4.83297109603882 3.24524092674255
4.83273839950562 3.23749399185181
4.83285999298096 3.22945094108582
4.83291721343994 3.2216317653656
4.83288335800171 3.2139880657196
4.83298206329346 3.20575666427612
4.83306074142456 3.19768190383911
4.83314037322998 3.18971419334412
4.83346509933472 3.18217062950134
4.83350944519043 3.17448782920837
4.83367395401001 3.16670775413513
4.83389711380005 3.15879917144775
4.83430862426758 3.15079259872437
4.83449268341064 3.14267683029175
4.83495569229126 3.13506507873535
4.83517646789551 3.12757730484009
4.83557367324829 3.11977386474609
4.83562040328979 3.11171936988831
4.83591604232788 3.10409450531006
4.8360652923584 3.09608459472656
4.8366756439209 3.08840084075928
4.83663272857666 3.08070540428162
4.83668041229248 3.07271265983582
4.83680868148804 3.06492495536804
4.83703565597534 3.05651235580444
4.83684730529785 3.04859590530396
4.83691549301147 3.04083681106567
4.83691740036011 3.03280115127563
4.83673048019409 3.02483344078064
4.83664608001709 3.01678967475891
4.83635902404785 3.00878405570984
4.83649158477783 3.00074982643127
4.83644151687622 2.99271893501282
4.83615064620972 2.98441243171692
4.83615350723267 2.97625589370728
4.83606481552124 2.96804356575012
4.83591365814209 2.95984888076782
4.83562803268433 2.95135831832886
4.83533906936646 2.9430718421936
4.8351263999939 2.93519592285156
4.83485460281372 2.92695617675781
4.83446979522705 2.91850781440735
4.83372735977173 2.91023087501526
4.83347797393799 2.90206241607666
4.83291578292847 2.89376926422119
4.83236646652222 2.88527607917786
4.83163595199585 2.87685942649841
4.83102178573608 2.86837244033813
4.83054637908936 2.85996651649475
4.82966423034668 2.85142230987549
4.8288779258728 2.84308290481567
4.82785177230835 2.83439230918884
4.82712697982788 2.82576322555542
4.82608938217163 2.81742715835571
4.82488250732422 2.80868577957153
4.82430648803711 2.80001068115234
4.82311344146729 2.79185962677002
4.82179355621338 2.78326988220215
4.82079648971558 2.77447557449341
4.81965637207031 2.76604962348938
4.81861305236816 2.75742530822754
4.81758308410645 2.74870443344116
4.81640005111694 2.74024987220764
4.81558895111084 2.73159074783325
4.81457281112671 2.72291374206543
4.81352424621582 2.71446776390076
4.81278133392334 2.70590043067932
4.81178855895996 2.69734382629395
4.81099414825439 2.68858027458191
4.8104362487793 2.68028521537781
4.80965900421143 2.67143654823303
4.80897426605225 2.66298532485962
4.80827474594116 2.65433669090271
4.80768632888794 2.6459743976593
4.80722332000732 2.63759708404541
4.8067045211792 2.62912440299988
4.80634355545044 2.62050366401672
4.80561971664429 2.61166858673096
4.80531454086304 2.6033341884613
4.80491209030151 2.59499454498291
4.80441188812256 2.58639025688171
4.80409145355225 2.57809495925903
4.80389213562012 2.5698037147522
4.80342292785645 2.56119894981384
4.80303144454956 2.55305695533752
4.80264520645142 2.54476714134216
4.80230712890625 2.53652024269104
4.80212593078613 2.5279688835144
4.80180406570435 2.51966238021851
4.8012752532959 2.51117992401123
4.80096101760864 2.50320029258728
4.80056619644165 2.49482464790344
4.8001127243042 2.48645949363708
4.79976606369019 2.47837257385254
4.79906845092773 2.46980094909668
4.79851818084717 2.46190190315247
4.79796123504639 2.453533411026
4.7975959777832 2.44523596763611
4.79721784591675 2.43681812286377
4.79656553268433 2.42832779884338
4.7962589263916 2.41993975639343
4.79580879211426 2.41158604621887
4.79556512832642 2.40326476097107
4.79510402679443 2.39479541778564
4.79486989974976 2.38636445999146
4.79466247558594 2.37790155410767
4.79447174072266 2.36943793296814
4.79415559768677 2.36092066764832
4.79404783248901 2.35201025009155
4.79372978210449 2.34376502037048
4.79351615905762 2.33498787879944
4.79327630996704 2.32635354995728
4.79281377792358 2.31792140007019
4.79288864135742 2.30919790267944
4.79256534576416 2.30072522163391
4.79249715805054 2.2920286655426
4.79216241836548 2.28323316574097
4.7918586730957 2.27483725547791
4.79174900054932 2.26623892784119
4.79148721694946 2.25763058662415
4.79117441177368 2.24933743476868
4.79102659225464 2.2406280040741
4.79102182388306 2.23210310935974
4.79098892211914 2.22378706932068
4.7905535697937 2.2155749797821
4.79074144363403 2.20695471763611
4.79090023040771 2.19835948944092
4.7907600402832 2.19021224975586
4.79081249237061 2.18176317214966
4.79108953475952 2.17335939407349
4.79096841812134 2.16500401496887
4.79137468338013 2.15664315223694
4.79147148132324 2.14821243286133
4.79176378250122 2.13981819152832
4.79215002059937 2.13149547576904
4.79245853424072 2.12316346168518
4.79288339614868 2.11481428146362
4.79319953918457 2.10651707649231
4.79383277893066 2.09812545776367
4.79434776306152 2.08990526199341
4.79503583908081 2.08147430419922
4.79563522338867 2.07321977615356
4.79637956619263 2.06486940383911
4.79678869247437 2.05668950080872
4.79763984680176 2.04851531982422
4.79831171035767 2.04013991355896
4.7993803024292 2.03213429450989
4.80023288726807 2.02399110794067
4.80106401443481 2.01607608795166
4.80219984054565 2.00763964653015
4.80294132232666 1.9997216463089
4.80418682098389 1.99147081375122
4.80510139465332 1.98333835601807
4.80621385574341 1.97533822059631
4.80766248703003 1.96701467037201
4.80877923965454 1.95904767513275
4.80991458892822 1.95114576816559
4.8111515045166 1.94277584552765
4.8123779296875 1.9348396062851
4.81375741958618 1.92659687995911
4.81512689590454 1.91859936714172
4.81639003753662 1.9106068611145
4.81790924072266 1.90255105495453
4.81908226013184 1.89448499679565
4.82043361663818 1.88639855384827
4.82170438766479 1.87842702865601
4.82343816757202 1.87006020545959
4.82486248016357 1.86251556873322
4.82631826400757 1.85417377948761
4.8277416229248 1.84621953964233
4.82933664321899 1.8382021188736
4.83087110519409 1.83036744594574
4.8324818611145 1.82221734523773
4.83392381668091 1.81430017948151
4.8358588218689 1.8060941696167
4.837486743927 1.7982987165451
4.83911275863647 1.79021060466766
4.8407154083252 1.7825003862381
4.84259748458862 1.77462112903595
4.84402847290039 1.76700055599213
4.84590005874634 1.75915420055389
4.84780550003052 1.75123906135559
4.84966468811035 1.74369037151337
4.85137701034546 1.73606598377228
4.85343217849731 1.72855150699615
4.85520887374878 1.72121000289917
4.8570408821106 1.7136173248291
4.85921764373779 1.70630180835724
4.86111927032471 1.69881319999695
4.86307144165039 1.69146859645844
4.86505460739136 1.68451333045959
4.8666729927063 1.67743837833405
4.86767101287842 1.67030453681946
4.86832904815674 1.66371941566467
4.86872529983521 1.657142162323
4.86792993545532 1.65068376064301
4.86694669723511 1.64410543441772
4.86511611938477 1.63829243183136
4.86206674575806 1.63249981403351
4.85838317871094 1.62687015533447
4.85365390777588 1.62126803398132
4.84835624694824 1.61639153957367
4.84208154678345 1.61152112483978
4.83480644226074 1.60681903362274
4.82661914825439 1.60226345062256
4.81745576858521 1.59799265861511
4.80773591995239 1.5939028263092
4.79631185531616 1.59004151821136
4.78546476364136 1.58623003959656
4.7732572555542 1.58270215988159
4.76002931594849 1.57926857471466
4.74646711349487 1.5760452747345
4.7323169708252 1.57284557819366
4.71717548370361 1.56944680213928
4.7012791633606 1.56644320487976
4.68543434143066 1.56320714950562
4.66828155517578 1.56063520908356
4.65062236785889 1.55790996551514
4.63196659088135 1.5553081035614
4.61374378204346 1.5525586605072
4.59413290023804 1.5499095916748
4.5746169090271 1.54744875431061
4.55397796630859 1.54478240013123
4.53270292282104 1.54245138168335
4.51120233535767 1.54028022289276
4.48905086517334 1.53783488273621
4.46616506576538 1.53561758995056
4.44294404983521 1.53373181819916
4.41954660415649 1.53164803981781
4.39573860168457 1.52979743480682
4.3717794418335 1.52776086330414
4.34650945663452 1.52620434761047
4.32128953933716 1.5245805978775
4.29606676101685 1.52329623699188
4.27112531661987 1.52162981033325
4.24548387527466 1.52024984359741
4.22028589248657 1.51948249340057
4.19457864761353 1.51823651790619
4.16945648193359 1.51728403568268
4.14450693130493 1.51642525196075
4.12007474899292 1.51563405990601
4.09587287902832 1.51488924026489
4.07200813293457 1.51431143283844
4.04852342605591 1.51378524303436
4.02565717697144 1.51331377029419
4.00311088562012 1.51288712024689
3.98127365112305 1.5125470161438
3.95911335945129 1.51230132579803
3.93793201446533 1.51228940486908
3.9168872833252 1.51200568675995
3.89615058898926 1.51213872432709
3.87608671188354 1.51208972930908
3.85635113716125 1.51237857341766
3.83680462837219 1.51216626167297
3.81738638877869 1.51243948936462
3.79838585853577 1.51273632049561
3.77993035316467 1.51306354999542
3.76203870773315 1.51342737674713
3.74424147605896 1.51364946365356
3.7264928817749 1.51414501667023
3.70930457115173 1.5146324634552
3.6925938129425 1.51507592201233
3.67553925514221 1.51589727401733
3.65898871421814 1.51700055599213
3.64249658584595 1.51736962795258
3.6268048286438 1.51796197891235
3.61111664772034 1.51858222484589
3.59483647346497 1.51944267749786
3.5796263217926 1.5203595161438
3.5643789768219 1.52121126651764
3.54934477806091 1.52187848091125
3.53429865837097 1.52274835109711
3.51967144012451 1.52363955974579
3.50498414039612 1.52452290058136
3.49016213417053 1.52553081512451
3.47611665725708 1.52623927593231
3.46191835403442 1.52716541290283
3.44794344902039 1.52814435958862
3.43389797210693 1.52899277210236
3.42018699645996 1.52981686592102
3.40664029121399 1.5306853055954
3.39269185066223 1.53168749809265
3.37933206558228 1.53243577480316
3.36635780334473 1.53290235996246
3.35293960571289 1.53347635269165
3.33986759185791 1.53437614440918
3.32730150222778 1.53447127342224
3.31406211853027 1.53524374961853
3.3013117313385 1.53553307056427
3.28838109970093 1.53626585006714
3.27556824684143 1.53675901889801
3.26298260688782 1.53727614879608
3.25085258483887 1.53760874271393
3.23845267295837 1.53840148448944
3.22630929946899 1.53854143619537
3.21377229690552 1.53922021389008
3.2017650604248 1.53955245018005
3.18971824645996 1.54021036624908
3.1777663230896 1.54046225547791
3.16605043411255 1.54066872596741
3.15370416641235 1.54102301597595
3.14224672317505 1.54170167446136
3.13061332702637 1.54183232784271
3.1192409992218 1.54188966751099
3.10754990577698 1.54235172271729
3.09635949134827 1.54225325584412
3.08460593223572 1.54254770278931
3.07295775413513 1.54256319999695
3.06173396110535 1.54230964183807
3.0501663684845 1.54279541969299
3.03849768638611 1.54269754886627
3.02718281745911 1.5425831079483
3.0160186290741 1.54251432418823
3.00488233566284 1.54225146770477
2.99350953102112 1.54243767261505
2.98203253746033 1.5422602891922
2.97040104866028 1.5418496131897
2.95915651321411 1.54187679290771
2.94844794273376 1.54155826568604
2.93700265884399 1.54106390476227
2.92605662345886 1.54060482978821
2.91477417945862 1.54052937030792
2.90398669242859 1.54012823104858
2.89263606071472 1.53975689411163
2.8814160823822 1.54028403759003
2.87051248550415 1.53955185413361
2.85886120796204 1.53915858268738
2.84844183921814 1.53870284557343
2.83737015724182 1.5386598110199
2.82654738426208 1.53821194171906
2.81521272659302 1.53796589374542
2.80412650108337 1.53785312175751
2.793212890625 1.53739666938782
2.78222489356995 1.53740727901459
2.77110147476196 1.53714203834534
2.76012444496155 1.53705406188965
2.74884510040283 1.53724753856659
2.73792767524719 1.53710377216339
2.72678589820862 1.53700649738312
2.71566653251648 1.53692972660065
2.70445799827576 1.53685677051544
2.69361114501953 1.53677523136139
2.68246793746948 1.53689241409302
2.67153000831604 1.53627610206604
2.6604950428009 1.5365070104599
2.64940857887268 1.53658926486969
2.63827586174011 1.53640151023865
2.62752199172974 1.53641593456268
2.61634612083435 1.53632605075836
2.60540246963501 1.53651106357574
2.59446907043457 1.53632366657257
2.58358287811279 1.5359650850296
2.57284760475159 1.53579580783844
2.56164932250977 1.53580915927887
2.5510618686676 1.53550183773041
2.54021000862122 1.53543901443481
2.52926683425903 1.5350387096405
2.51861214637756 1.5347592830658
2.50776147842407 1.53483605384827
2.49684882164001 1.53453993797302
2.48638939857483 1.53403854370117
2.47585868835449 1.53389406204224
2.46505784988403 1.53345251083374
2.45445108413696 1.53323566913605
2.44402146339417 1.53267955780029
2.43359160423279 1.53222060203552
2.42320203781128 1.53171849250793
2.41295599937439 1.53095877170563
2.40183091163635 1.53044307231903
2.39125418663025 1.52995145320892
2.38099050521851 1.52902126312256
2.3705096244812 1.52825975418091
2.35965704917908 1.52767360210419
2.34940099716187 1.52667057514191
2.33886361122131 1.52583920955658
2.32843661308289 1.52504301071167
2.31759119033813 1.52429473400116
2.30729413032532 1.52344453334808
2.29687237739563 1.52272486686707
2.28639268875122 1.52188277244568
2.27601718902588 1.52127552032471
2.26566386222839 1.52036225795746
2.25517535209656 1.51970827579498
2.24445414543152 1.51921451091766
2.23436880111694 1.51837742328644
2.2238335609436 1.51784253120422
2.21319961547852 1.51728653907776
2.20308756828308 1.51660692691803
2.19254589080811 1.51619291305542
2.18253993988037 1.51570844650269
2.17195105552673 1.5155041217804
2.1615092754364 1.51505708694458
2.15118002891541 1.5146518945694
2.14109492301941 1.51437664031982
2.13090467453003 1.51415646076202
2.12068510055542 1.51374316215515
2.11057710647583 1.51363813877106
2.10036492347717 1.51352071762085
2.08993077278137 1.51324605941772
2.0796971321106 1.51301157474518
2.06936860084534 1.51271522045135
2.05910730361938 1.51235294342041
2.0488224029541 1.51226437091827
2.03842353820801 1.51200032234192
2.02820611000061 1.51167094707489
2.01771473884583 1.51144742965698
2.00745391845703 1.51135838031769
1.99707686901093 1.51122748851776
1.98696804046631 1.51094627380371
1.97662842273712 1.51063883304596
1.96620273590088 1.51049613952637
1.95585870742798 1.51024830341339
1.94549894332886 1.51018869876862
1.93514823913574 1.50980651378632
1.92464125156403 1.5097541809082
1.91442000865936 1.50961923599243
1.90391647815704 1.50928676128387
1.89349269866943 1.50918257236481
1.88319981098175 1.50884568691254
1.87274324893951 1.50855088233948
1.86233043670654 1.50848042964935
1.8519299030304 1.50819146633148
1.8416907787323 1.50776433944702
1.83132934570312 1.50769329071045
1.82064402103424 1.50770020484924
1.81017601490021 1.50756120681763
1.80019736289978 1.50739943981171
1.78996992111206 1.50740146636963
1.77959144115448 1.50712561607361
1.76941704750061 1.50714313983917
1.75921154022217 1.5069807767868
1.74890506267548 1.50738942623138
1.73856163024902 1.50739634037018
1.72847819328308 1.50764286518097
1.71841502189636 1.50850045681
1.70857906341553 1.50949251651764
1.69850945472717 1.51127684116364
1.6889488697052 1.51337766647339
1.67923891544342 1.51622772216797
1.67016494274139 1.52003943920135
1.66105437278748 1.52425110340118
1.65208899974823 1.52967119216919
1.64364838600159 1.53582262992859
1.63540756702423 1.54375219345093
1.62688863277435 1.55148005485535
1.61933743953705 1.56072628498077
1.61181259155273 1.57053172588348
1.60474598407745 1.58163642883301
1.59788274765015 1.59357190132141
1.59111416339874 1.60640275478363
1.58476126194 1.61981451511383
1.57886528968811 1.63459765911102
1.57265412807465 1.64966368675232
1.56691479682922 1.66587865352631
1.56184029579163 1.68310725688934
1.55634903907776 1.70039749145508
1.55148100852966 1.71893787384033
1.54657137393951 1.73822915554047
1.54267477989197 1.75822639465332
1.53807580471039 1.77881348133087
1.53363156318665 1.80033934116364
1.52983498573303 1.82267832756042
1.52635610103607 1.84534680843353
1.52286624908447 1.86888635158539
1.51955282688141 1.89307832717896
1.5163871049881 1.91727900505066
1.51348376274109 1.94233453273773
1.51033747196198 1.96807050704956
1.50693333148956 1.9936660528183
1.50393199920654 2.02021861076355
1.50128221511841 2.04727602005005
1.49867820739746 2.07450103759766
1.49598610401154 2.10218238830566
1.49330031871796 2.13044095039368
1.4912451505661 2.15823984146118
1.48877620697021 2.18660187721252
1.48675274848938 2.21484422683716
1.48453688621521 2.24330925941467
1.48255383968353 2.27100872993469
1.48021769523621 2.29877781867981
1.47841608524323 2.3258171081543
1.47623348236084 2.3529417514801
1.47355794906616 2.379469871521
1.47179424762726 2.40554642677307
1.46936106681824 2.43102312088013
1.4676057100296 2.45578527450562
1.46525430679321 2.47995090484619
1.4625016450882 2.50386500358582
1.46111154556274 2.52707624435425
1.45877575874329 2.55009365081787
1.45670735836029 2.57251811027527
1.45447492599487 2.5942747592926
1.45282924175262 2.61534285545349
1.45109450817108 2.63621711730957
1.44926989078522 2.65649127960205
1.44747507572174 2.67635154724121
1.44565534591675 2.69563865661621
1.44396936893463 2.71450543403625
1.442023396492 2.73301196098328
1.44034147262573 2.75122117996216
1.43853724002838 2.76885509490967
1.43696463108063 2.78598356246948
1.43487739562988 2.80297660827637
1.43296480178833 2.81949591636658
1.43085741996765 2.83600187301636
1.42937803268433 2.85231065750122
1.42708933353424 2.86785221099854
1.42521989345551 2.88338422775269
1.42323994636536 2.89825701713562
1.42123055458069 2.91314339637756
1.41950941085815 2.92767190933228
1.41754758358002 2.94200086593628
1.41580307483673 2.95571947097778
1.4137282371521 2.9699981212616
1.41179895401001 2.98390960693359
1.41044402122498 2.99776887893677
1.40809857845306 3.01135730743408
1.40619301795959 3.02494359016418
1.404381275177 3.03811168670654
1.40266215801239 3.05169749259949
1.40046548843384 3.06524252891541
1.39836978912354 3.07848644256592
1.39637041091919 3.09154939651489
1.39454555511475 3.10468506813049
1.39227449893951 3.11747860908508
1.38949632644653 3.13028192520142
1.38691461086273 3.14277338981628
1.38430142402649 3.15557384490967
1.38192105293274 3.16750621795654
1.37928211688995 3.18005776405334
1.37657427787781 3.19263505935669
1.3739960193634 3.20463180541992
1.37188744544983 3.2166748046875
1.36877369880676 3.22837114334106
1.36647021770477 3.24011158943176
1.36359202861786 3.2519474029541
1.36112713813782 3.26376581192017
1.35867691040039 3.27578663825989
1.35549223423004 3.28741312026978
1.35368466377258 3.29913258552551
1.351522564888 3.31060314178467
1.34890556335449 3.32203388214111
1.34650576114655 3.33369445800781
1.34494531154633 3.34540939331055
1.34335160255432 3.35625696182251
1.34157657623291 3.36755204200745
1.33964550495148 3.37955784797668
1.33868622779846 3.39062690734863
1.33713090419769 3.40159773826599
1.33565533161163 3.41284132003784
1.33458352088928 3.42406344413757
1.33327615261078 3.43503904342651
1.33226644992828 3.44582962989807
1.33081603050232 3.45670032501221
1.32933962345123 3.46762037277222
1.32876777648926 3.47819042205811
1.32795703411102 3.48891544342041
1.3270788192749 3.49972820281982
1.32616662979126 3.51070308685303
1.32574069499969 3.52091670036316
1.32528841495514 3.53188490867615
1.32486426830292 3.54230856895447
1.32459700107574 3.55329132080078
1.32434391975403 3.56414175033569
1.32418918609619 3.57458424568176
1.32366466522217 3.58503317832947
1.32371473312378 3.59590363502502
1.32348370552063 3.60716605186462
1.32378101348877 3.61730027198792
1.32360482215881 3.62851619720459
1.32374167442322 3.63956236839294
1.32378315925598 3.6505229473114
1.32367098331451 3.66155672073364
1.32402396202087 3.67218112945557
1.32436275482178 3.68282628059387
1.3244549036026 3.69435834884644
1.32463550567627 3.70523285865784
1.32517564296722 3.71609377861023
1.32532930374146 3.72682619094849
1.32586622238159 3.7372772693634
1.32636272907257 3.74826622009277
1.32696282863617 3.75878763198853
1.32727217674255 3.76952171325684
1.32762253284454 3.78029632568359
1.32811319828033 3.79117560386658
1.32794058322906 3.80191850662231
1.32877027988434 3.8124840259552
1.32845914363861 3.82323527336121
1.32939839363098 3.83408379554749
1.32965755462646 3.84498643875122
1.33026361465454 3.85559320449829
1.33020222187042 3.86660695075989
1.33067154884338 3.87721562385559
1.33093094825745 3.88824701309204
1.33082640171051 3.89945983886719
1.33096837997437 3.9103696346283
1.33141016960144 3.9214346408844
1.33114767074585 3.93256783485413
1.33134818077087 3.94349336624146
1.331223487854 3.95431470870972
1.33113360404968 3.96553707122803
1.33102905750275 3.97624158859253
1.33027863502502 3.98726272583008
1.33026945590973 3.9979612827301
1.33023965358734 4.00870943069458
1.33031129837036 4.01870536804199
1.3295224905014 4.02966737747192
1.32968235015869 4.03994178771973
1.3290251493454 4.05076789855957
1.3284900188446 4.06133365631104
1.3280200958252 4.07183837890625
1.32769989967346 4.08231496810913
1.32730329036713 4.09270095825195
1.32680261135101 4.10342693328857
1.32639753818512 4.11372995376587
1.32635748386383 4.12407636642456
1.32595634460449 4.13441753387451
1.32527685165405 4.14506721496582
1.32485735416412 4.15535831451416
1.32445073127747 4.16561317443848
1.32438802719116 4.17635631561279
1.32414937019348 4.18712663650513
1.32381796836853 4.19792604446411
1.3234144449234 4.20886898040771
1.32300794124603 4.21990299224854
1.32339715957642 4.23034048080444
1.32298147678375 4.24178886413574
1.32363665103912 4.25267219543457
1.32354235649109 4.26380062103271
1.32446765899658 4.27451276779175
1.32511758804321 4.28582572937012
1.32502770423889 4.29763603210449
1.32566559314728 4.30851364135742
1.326287150383 4.31987953186035
1.32750725746155 4.33071184158325
1.32797205448151 4.3422589302063
1.32953572273254 4.35344171524048
1.32995986938477 4.3649115562439
1.33061635494232 4.37617778778076
1.33179426193237 4.38750410079956
1.33230984210968 4.39899492263794
1.33324241638184 4.41031646728516
1.33403170108795 4.42177200317383
1.33513879776001 4.43314075469971
1.33578145503998 4.44460344314575
1.33614206314087 4.45624399185181
1.33729076385498 4.4673547744751
1.3380823135376 4.47905349731445
1.33897888660431 4.48994731903076
1.34024226665497 4.50112771987915
1.34111642837524 4.51224231719971
1.34253418445587 4.52282857894897
1.34292328357697 4.53534650802612
1.34413039684296 4.5461163520813
1.34549486637115 4.55718421936035
1.34669971466064 4.56821537017822
1.34812140464783 4.57959175109863
1.34899270534515 4.59064054489136
1.35072720050812 4.60165691375732
1.35173606872559 4.61294555664062
1.353271484375 4.62395429611206
1.35457670688629 4.63497066497803
1.35657680034637 4.64565992355347
1.3579775094986 4.65690803527832
1.35972833633423 4.66778516769409
1.36155533790588 4.67854738235474
1.36355531215668 4.68947887420654
1.36534917354584 4.70010948181152
1.36769914627075 4.71069097518921
1.36998438835144 4.72155809402466
1.37203860282898 4.73229551315308
1.37455701828003 4.74282312393188
1.377108335495 4.753502368927
1.37937259674072 4.76395797729492
1.38213956356049 4.77458810806274
1.38461363315582 4.78495073318481
1.38751471042633 4.79510545730591
1.39118576049805 4.80523586273193
1.39426136016846 4.81526947021484
1.39847564697266 4.82530736923218
1.40303874015808 4.83465242385864
1.40863335132599 4.84433937072754
1.41470503807068 4.85354900360107
1.42153763771057 4.86320734024048
1.42944753170013 4.87169456481934
1.43769001960754 4.8806266784668
1.44736206531525 4.88887405395508
1.45756888389587 4.8971095085144
1.46860980987549 4.90519523620605
1.48147678375244 4.91243505477905
1.49431216716766 4.92008018493652
1.50820243358612 4.92725324630737
1.52300941944122 4.93411540985107
1.53852021694183 4.94102621078491
1.55469954013824 4.94750213623047
1.57189059257507 4.95377922058105
1.58953309059143 4.95935249328613
1.60790634155273 4.96529626846313
1.62723016738892 4.97084140777588
1.64713191986084 4.97635889053345
1.6678878068924 4.98156690597534
1.68887174129486 4.98639345169067
1.71082413196564 4.99067354202271
1.73369169235229 4.99508810043335
1.75675475597382 4.99894332885742
1.78051352500916 5.00277185440063
1.80514562129974 5.00679063796997
1.83036386966705 5.01001262664795
1.85586130619049 5.01285934448242
1.8820253610611 5.01565074920654
1.90845334529877 5.0178747177124
1.93546736240387 5.02110958099365
1.96379280090332 5.02267646789551
1.99132788181305 5.02524995803833
2.02023768424988 5.02661180496216
2.04819774627686 5.03006839752197
2.07807397842407 5.03175830841064
2.10794162750244 5.0337700843811
2.13798570632935 5.03545236587524
2.16807723045349 5.03696775436401
2.19868612289429 5.03837919235229
2.22890639305115 5.04007816314697
2.25889539718628 5.04187154769897
2.28909206390381 5.04250478744507
2.31928777694702 5.0437970161438
2.34838461875916 5.04555177688599
2.37748003005981 5.04635858535767
2.40523862838745 5.04740762710571
2.43353390693665 5.04813957214355
2.46122169494629 5.04912996292114
2.48775887489319 5.04975509643555
2.51432085037231 5.0509819984436
2.53998208045959 5.0520224571228
2.56526780128479 5.05255317687988
2.589928150177 5.0533332824707
2.61361360549927 5.05450201034546
2.6373085975647 5.05546951293945
2.66052675247192 5.05663871765137
2.68294405937195 5.05691146850586
2.70523142814636 5.05797863006592
2.7267792224884 5.05847024917603
2.74819397926331 5.05965566635132
2.76901698112488 5.05994939804077
2.78908038139343 5.0604681968689
2.80983996391296 5.06115198135376
2.82909655570984 5.06188440322876
2.84747791290283 5.06271982192993
2.86673808097839 5.06332445144653
2.88443994522095 5.0638484954834
2.90318894386292 5.06471872329712
2.92057371139526 5.065260887146
2.93840575218201 5.06574249267578
2.95572280883789 5.06676530838013
2.9727087020874 5.06754302978516
2.98939990997314 5.06835889816284
3.0055685043335 5.069260597229
3.02195501327515 5.06992435455322
3.03810381889343 5.07094526290894
3.05390071868896 5.07150220870972
3.0696108341217 5.07264804840088
3.08501434326172 5.07340526580811
3.10039901733398 5.07437562942505
3.11571335792542 5.07530117034912
3.13084554672241 5.07631969451904
3.14584827423096 5.07704019546509
3.16085863113403 5.07801294326782
3.17574834823608 5.07874155044556
3.1903862953186 5.07981109619141
3.20531249046326 5.08091163635254
3.2199535369873 5.08170366287231
3.23451542854309 5.08273315429688
3.24921870231628 5.08381414413452
3.26379370689392 5.08496332168579
3.27828598022461 5.08610010147095
3.2927930355072 5.08721256256104
3.30725574493408 5.08833265304565
3.32169318199158 5.08945274353027
3.3359911441803 5.09052896499634
3.35033535957336 5.09207963943481
3.36460208892822 5.09307718276978
3.37886023521423 5.09405469894409
3.39313912391663 5.09504985809326
3.40730690956116 5.09619188308716
3.42160367965698 5.09713220596313
3.43568801879883 5.09818267822266
3.44929981231689 5.09959650039673
3.46312403678894 5.1007137298584
3.4770839214325 5.10134744644165
3.49074268341064 5.10282754898071
3.50423240661621 5.10385656356812
3.5180037021637 5.10453128814697
3.53157711029053 5.10578060150146
3.54512190818787 5.10631895065308
3.55859375 5.10803651809692
3.57209753990173 5.10869932174683
3.58556771278381 5.10902452468872
3.5988597869873 5.11015939712524
3.61224460601807 5.11099195480347
3.62546491622925 5.11179113388062
3.63872241973877 5.11241865158081
3.65185403823853 5.1126594543457
3.66525936126709 5.11321878433228
3.67838907241821 5.11379480361938
3.69158744812012 5.11417627334595
3.70492267608643 5.11475038528442
3.71807909011841 5.11505794525146
3.73128509521484 5.11576843261719
3.74424362182617 5.11628007888794
3.75732827186584 5.1167459487915
3.77030396461487 5.11725854873657
3.78350138664246 5.11790990829468
3.79671382904053 5.1178150177002
3.80907845497131 5.11843872070312
3.82247996330261 5.11900854110718
3.83528995513916 5.11960792541504
3.84794163703918 5.11983108520508
3.86076521873474 5.12040662765503
3.87370753288269 5.1206636428833
3.88642144203186 5.12100172042847
3.89930939674377 5.12134170532227
3.91208672523499 5.12144470214844
3.92485618591309 5.12200355529785
3.93771815299988 5.12218856811523
3.95062732696533 5.12252950668335
3.96364736557007 5.12300252914429
3.97644805908203 5.1234278678894
3.9891562461853 5.12393426895142
4.0019702911377 5.12424230575562
4.01469039916992 5.1246509552002
4.02748203277588 5.12499666213989
4.04011535644531 5.12549829483032
4.05271434783936 5.12600803375244
4.06517648696899 5.12640905380249
4.07736921310425 5.12663888931274
4.0899338722229 5.12696361541748
4.10189819335938 5.12711095809937
4.11403751373291 5.12736511230469
4.12661409378052 5.12722873687744
4.13809967041016 5.12716960906982
4.14941644668579 5.1275315284729
4.16123867034912 5.12769508361816
4.17286252975464 5.12731266021729
4.18438148498535 5.12700462341309
4.1966290473938 5.12677955627441
4.20757865905762 5.12679672241211
4.21931409835815 5.12618780136108
4.23069477081299 5.12630748748779
4.24223375320435 5.12611436843872
4.25360727310181 5.12571954727173
4.26481151580811 5.12536239624023
4.27649259567261 5.12538623809814
4.2878680229187 5.12491416931152
4.29919242858887 5.12485837936401
4.31049251556396 5.12397384643555
4.32205152511597 5.12394332885742
4.33284664154053 5.1238899230957
4.34481763839722 5.12321996688843
4.35578393936157 5.12266063690186
4.367112159729 5.12266683578491
4.37858247756958 5.122314453125
4.38983392715454 5.12164688110352
4.40062141418457 5.12160491943359
4.41219329833984 5.12079334259033
4.42337131500244 5.12014961242676
4.43454790115356 5.11959028244019
4.44589376449585 5.11867237091064
4.45680236816406 5.11819458007812
4.46803140640259 5.11713886260986
4.4792628288269 5.11649942398071
4.49046516418457 5.1156964302063
4.50191497802734 5.11466073989868
4.5127010345459 5.11350727081299
4.52349662780762 5.11284065246582
4.53499937057495 5.11129140853882
4.54575824737549 5.11038303375244
4.5569224357605 5.10919189453125
4.56799840927124 5.10791826248169
4.57886505126953 5.10643100738525
4.58991003036499 5.10550451278687
4.60031414031982 5.10426712036133
4.61180543899536 5.10293626785278
4.62262535095215 5.10155439376831
4.63345384597778 5.10023832321167
4.64443063735962 5.09881830215454
4.65507650375366 5.09753084182739
4.66566181182861 5.09600353240967
4.67627239227295 5.09450387954712
4.68683767318726 5.09292602539062
4.69736194610596 5.09120178222656
4.70770215988159 5.08946657180786
4.71798372268677 5.08787775039673
4.72826814651489 5.08621835708618
4.73828411102295 5.08437967300415
4.74841594696045 5.08244895935059
4.75822496414185 5.08071851730347
4.76822710037231 5.07902860641479
4.77810049057007 5.0771598815918
4.78775024414062 5.07532644271851
4.79759454727173 5.07349109649658
4.80679988861084 5.07139587402344
4.81726789474487 5.06897926330566
4.82535219192505 5.06700992584229
4.83497381210327 5.06470966339111
4.84428691864014 5.06180763244629
4.85217237472534 5.05946350097656
4.86058664321899 5.05584955215454
4.86884784698486 5.05195379257202
4.87702083587646 5.04682970046997
4.88489818572998 5.04210042953491
4.89247417449951 5.03608512878418
4.89985609054565 5.02908372879028
4.90718698501587 5.02148056030273
4.91418123245239 5.01292276382446
4.92100238800049 5.0035834312439
4.9278450012207 4.99317646026611
4.93437623977661 4.98237562179565
4.94093656539917 4.97075176239014
4.94720506668091 4.95833921432495
4.95370864868164 4.94521617889404
4.95966339111328 4.9315767288208
4.9658317565918 4.91646003723145
4.97172927856445 4.9014687538147
4.97757530212402 4.88558769226074
4.98322057723999 4.86897277832031
4.98868703842163 4.85227966308594
4.99394226074219 4.83441877365112
4.99888467788696 4.81608200073242
5.00370216369629 4.79711771011353
5.00843620300293 4.7775616645813
5.01300859451294 4.75731611251831
5.01739120483398 4.73661851882935
5.02164793014526 4.71512985229492
5.0257682800293 4.6928243637085
5.0299711227417 4.66998100280762
5.0340428352356 4.64667129516602
5.03781795501709 4.62286758422852
5.04158592224121 4.59857416152954
5.04526948928833 4.57376623153687
5.04897546768188 4.54795408248901
5.05293226242065 4.52192115783691
5.05644750595093 4.49606323242188
5.06002140045166 4.46924495697021
5.06367969512939 4.44180917739868
5.06734085083008 4.41435480117798
5.070885181427 4.38542127609253
5.07375001907349 4.35657119750977
5.07687139511108 4.32832193374634
5.07911968231201 4.29944610595703
5.08198976516724 4.26924276351929
5.08414697647095 4.24090242385864
5.08565330505371 4.21033477783203
5.08855152130127 4.18128681182861
5.09023189544678 4.1517333984375
5.09078979492188 4.12345695495605
5.09177112579346 4.0944356918335
5.0927996635437 4.06663703918457
5.09349203109741 4.0390477180481
5.09450674057007 4.01141834259033
5.09485960006714 3.98495483398438
5.09498023986816 3.95903301239014
5.0954442024231 3.93328166007996
5.09490346908569 3.90936517715454
5.09530162811279 3.88509511947632
5.09528923034668 3.86095213890076
5.09545707702637 3.83759617805481
5.09562921524048 3.8147075176239
5.09608221054077 3.79187846183777
5.09601163864136 3.76905536651611
5.09593534469604 3.74656677246094
5.09605741500854 3.72484445571899
5.09682703018188 3.70320796966553
5.09607744216919 3.68358707427979
5.09577608108521 3.66270327568054
5.0958309173584 3.64165568351746
5.09505271911621 3.6224365234375
5.09451389312744 3.6029736995697
5.09432077407837 3.58405518531799
5.09324502944946 3.56592440605164
5.09255981445312 3.54740929603577
5.09201812744141 3.52932262420654
5.09093523025513 3.51101779937744
5.09031915664673 3.49397730827332
5.08944511413574 3.47643876075745
5.08863019943237 3.45964956283569
5.08786725997925 3.44292688369751
5.08678960800171 3.42639899253845
5.08601856231689 3.40963649749756
5.08496379852295 3.39351630210876
5.08386993408203 3.37739658355713
5.08300971984863 3.36165142059326
5.08188819885254 3.34553623199463
5.08101797103882 3.32970285415649
5.08006000518799 3.31455850601196
5.07908868789673 3.2991828918457
5.07807922363281 3.28430700302124
5.07728958129883 3.26945829391479
5.07634401321411 3.25462818145752
5.07497978210449 3.24024510383606
5.07394313812256 3.22604060173035
5.07289171218872 3.21188020706177
5.07180500030518 3.19766592979431
5.07060670852661 3.18388748168945
5.06955003738403 3.169753074646
5.06846809387207 3.15585446357727
5.0672812461853 3.14242100715637
5.06612396240234 3.12885713577271
5.0654764175415 3.11517286300659
5.06422138214111 3.10199022293091
5.0632209777832 3.08848166465759
5.062340259552 3.07517719268799
5.06153535842896 3.06180286407471
5.06086158752441 3.04835247993469
5.06005334854126 3.03458476066589
5.05952548980713 3.02164912223816
5.05866193771362 3.00795078277588
5.05819940567017 2.99471473693848
5.05762720108032 2.98106670379639
5.05711698532104 2.96756100654602
5.05674028396606 2.9539167881012
5.0565505027771 2.94031286239624
5.0564112663269 2.92652678489685
5.05624532699585 2.91281604766846
5.05595684051514 2.89913368225098
5.05592393875122 2.88514232635498
5.05592393875122 2.87130188941956
5.0560359954834 2.85739755630493
5.05605363845825 2.8434202671051
5.05628633499146 2.82928323745728
5.05639982223511 2.81560254096985
5.05640125274658 2.80126023292542
5.05656433105469 2.78722047805786
5.05644559860229 2.77320146560669
5.05667352676392 2.7592146396637
5.05675029754639 2.74532175064087
5.05676507949829 2.73117113113403
5.05698728561401 2.71736168861389
5.05673694610596 2.7034797668457
5.05664205551147 2.68944573402405
5.05671453475952 2.67510724067688
5.05685520172119 2.66135454177856
5.05658674240112 2.64705014228821
5.05652666091919 2.63317036628723
5.05648326873779 2.61925792694092
5.05641555786133 2.60521054267883
5.05617427825928 2.59132266044617
5.05620431900024 2.57728600502014
5.05614614486694 2.56327795982361
5.05585193634033 2.54943466186523
5.05619335174561 2.53543591499329
5.05593347549438 2.52182507514954
5.05589723587036 2.50785946846008
5.05586385726929 2.49387240409851
5.05580759048462 2.48020243644714
5.05567169189453 2.46652984619141
5.05559778213501 2.45267510414124
5.05553102493286 2.43887662887573
5.05553913116455 2.42508411407471
5.05550003051758 2.41140389442444
5.05488872528076 2.39746856689453
5.05477809906006 2.38337254524231
5.05467081069946 2.36960959434509
5.05456972122192 2.3558931350708
5.05434274673462 2.34224820137024
5.05434894561768 2.32843589782715
5.05425453186035 2.3150782585144
5.05424690246582 2.30157279968262
5.05430126190186 2.28794550895691
5.05414199829102 2.27465772628784
5.05406951904297 2.26161193847656
5.05414628982544 2.24819183349609
5.05413675308228 2.23505425453186
5.05422019958496 2.22200965881348
5.05439710617065 2.2089729309082
5.05458879470825 2.19614171981812
5.05475282669067 2.18335175514221
5.05491971969604 2.17071342468262
5.05505180358887 2.1581928730011
5.05542135238647 2.14572668075562
5.05582714080811 2.13296937942505
5.0562539100647 2.12060451507568
5.05658149719238 2.10836625099182
5.05690765380859 2.09607338905334
5.05734348297119 2.08375215530396
5.05781888961792 2.07148027420044
5.05841207504272 2.05940246582031
5.05887413024902 2.04761576652527
5.05944633483887 2.03561115264893
5.06031608581543 2.02358412742615
5.06108570098877 2.01162838935852
5.06153583526611 1.99959325790405
5.06229877471924 1.98764145374298
5.06299495697021 1.97592401504517
5.06364488601685 1.96398317813873
5.06440162658691 1.95194447040558
5.06487464904785 1.93998217582703
5.06537914276123 1.92806243896484
5.06583881378174 1.91606140136719
5.06660842895508 1.90408802032471
5.0667872428894 1.89210963249207
5.06719970703125 1.87993264198303
5.067307472229 1.8681229352951
5.06777715682983 1.8556649684906
5.06792736053467 1.84350955486298
5.06791877746582 1.83135616779327
5.06776809692383 1.81928277015686
5.06770753860474 1.80716824531555
5.06748819351196 1.79501068592072
5.06728553771973 1.78281962871552
5.0670018196106 1.77058053016663
5.06675386428833 1.75826454162598
5.0662202835083 1.74607491493225
5.0657525062561 1.73374629020691
5.0651216506958 1.72182297706604
5.0642557144165 1.7097589969635
5.06298398971558 1.69798350334167
5.06112480163574 1.68619525432587
5.05887174606323 1.67444252967834
5.05590057373047 1.66303813457489
5.05238103866577 1.65196645259857
5.0483980178833 1.64096963405609
5.04309749603271 1.62980401515961
5.03760051727295 1.61972498893738
5.03091096878052 1.60949277877808
5.02321577072144 1.59961652755737
5.0147910118103 1.58999288082123
5.00554800033569 1.58067774772644
4.99570369720459 1.57177793979645
4.98515033721924 1.56321108341217
4.97318315505981 1.5545916557312
4.96153116226196 1.5466982126236
4.94867324829102 1.53879427909851
4.93521595001221 1.53149020671844
4.92063856124878 1.52416181564331
4.90544366836548 1.51763224601746
4.88988399505615 1.51058983802795
4.8737325668335 1.50420594215393
4.85676956176758 1.49819660186768
4.83863162994385 1.49202752113342
4.82064437866211 1.48614084720612
4.80179595947266 1.48060011863708
4.78232526779175 1.47540485858917
4.76258850097656 1.47008812427521
4.74165296554565 1.46541428565979
4.72086811065674 1.46061444282532
4.69932460784912 1.45624852180481
4.67694807052612 1.45198488235474
4.65375566482544 1.44807207584381
4.60777711868286 1.44061303138733
4.58373880386353 1.43728387355804
4.55919885635376 1.43383312225342
4.53354120254517 1.43047952651978
4.50861644744873 1.42731416225433
4.48284530639648 1.42449963092804
4.45642280578613 1.4216091632843
4.43027114868164 1.41844666004181
4.4023962020874 1.41624593734741
4.37568807601929 1.41271471977234
4.34770059585571 1.41011023521423
4.31929969787598 1.40728378295898
4.29063940048218 1.40429067611694
4.26157188415527 1.40170609951019
4.23295593261719 1.39893448352814
4.20390605926514 1.39601194858551
4.17456102371216 1.39390885829926
4.14493751525879 1.39194214344025
4.11614847183228 1.38916182518005
4.08698654174805 1.38711500167847
4.05836057662964 1.38500773906708
4.02958345413208 1.38326478004456
4.00125741958618 1.38177394866943
3.97344183921814 1.38036453723907
3.94667291641235 1.37848377227783
3.91970229148865 1.37740325927734
3.89298629760742 1.37635374069214
3.86702036857605 1.37522327899933
3.84155058860779 1.37422382831573
3.81695461273193 1.37313830852509
3.79185509681702 1.37249684333801
3.76798629760742 1.37147951126099
3.74383759498596 1.37046611309052
3.72096943855286 1.36987733840942
3.69783735275269 1.36926424503326
3.67523884773254 1.36868488788605
3.65409183502197 1.36790955066681
3.63192319869995 1.36752271652222
3.61060953140259 1.36687004566193
3.58983945846558 1.36652088165283
3.56960797309875 1.36595189571381
3.54915738105774 1.3657693862915
3.52963352203369 1.36538803577423
3.51055526733398 1.36517453193665
3.491530418396 1.36476421356201
3.47274994850159 1.36470687389374
3.45457482337952 1.36482620239258
3.43642735481262 1.3647792339325
3.41916060447693 1.36475539207458
3.40164303779602 1.36501383781433
3.38516664505005 1.36490714550018
3.3683979511261 1.36503064632416
3.35219216346741 1.36491799354553
3.33597183227539 1.36480975151062
3.31959533691406 1.36506748199463
3.30437445640564 1.36487567424774
3.28824472427368 1.36521828174591
3.27298164367676 1.36536824703217
3.2576596736908 1.36528444290161
3.24266338348389 1.36533844470978
3.22786688804626 1.36526656150818
3.21260285377502 1.36560952663422
3.19802045822144 1.36555373668671
3.18303275108337 1.3654545545578
3.16832089424133 1.36582946777344
3.15332102775574 1.36556708812714
3.13892006874084 1.36569404602051
3.12417840957642 1.36551713943481
3.10987091064453 1.36552476882935
3.09584951400757 1.36520409584045
3.08105850219727 1.36490762233734
3.06673192977905 1.36487782001495
3.05250239372253 1.36453747749329
3.03830051422119 1.36428678035736
3.02409529685974 1.36383366584778
3.00980663299561 1.36365926265717
2.99542927742004 1.36327457427979
2.98142290115356 1.36265158653259
2.96698999404907 1.36210036277771
2.95246744155884 1.36164104938507
2.93845558166504 1.36116254329681
2.9239649772644 1.36072385311127
2.90977311134338 1.35976195335388
2.89535689353943 1.35964238643646
2.88106894493103 1.35930216312408
2.8667209148407 1.3588285446167
2.8521556854248 1.35828852653503
2.83773684501648 1.35795497894287
2.82319188117981 1.35749590396881
2.80882549285889 1.35680222511292
2.79436135292053 1.35638499259949
2.77986431121826 1.35578346252441
2.76507806777954 1.35546720027924
2.75088024139404 1.35487866401672
2.73635077476501 1.35436916351318
2.72183442115784 1.35386753082275
2.70690274238586 1.3539205789566
2.69235157966614 1.35363137722015
2.67762517929077 1.35343360900879
2.66290497779846 1.35302901268005
2.6483211517334 1.35280013084412
2.63365435600281 1.35262775421143
2.61844277381897 1.35284149646759
2.60337257385254 1.35255360603333
2.58853697776794 1.3525618314743
2.57358050346375 1.35256457328796
2.55848693847656 1.35267579555511
2.54332065582275 1.35260498523712
2.52869033813477 1.35241937637329
2.51378870010376 1.35249924659729
2.49791646003723 1.35277819633484
2.48361706733704 1.35282862186432
2.46856713294983 1.35297656059265
2.4538426399231 1.35318994522095
2.43922209739685 1.35317432880402
2.42409038543701 1.35379612445831
2.40899419784546 1.35370099544525
2.39407992362976 1.35407412052155
2.37920618057251 1.35479962825775
2.36408758163452 1.35450518131256
2.34933352470398 1.35485064983368
2.3348650932312 1.35486435890198
2.31955790519714 1.35588431358337
2.30541610717773 1.35536324977875
2.29053950309753 1.35561192035675
2.27557349205017 1.3563072681427
2.26099300384521 1.35601997375488
2.24629068374634 1.35617911815643
2.23171257972717 1.35595691204071
2.21707701683044 1.35611116886139
2.20236229896545 1.35585153102875
2.18790745735168 1.35572123527527
2.17325520515442 1.35593974590302
2.15884160995483 1.35558247566223
2.1443817615509 1.3553204536438
2.12962055206299 1.35514104366302
2.11519742012024 1.35491800308228
2.10097789764404 1.35474228858948
2.0865638256073 1.35469734668732
2.07210278511047 1.3546187877655
2.05809760093689 1.35464000701904
2.04372000694275 1.35462915897369
2.02981758117676 1.35466241836548
2.01551508903503 1.35474252700806
2.00199055671692 1.35497677326202
1.9881397485733 1.35563921928406
1.97454607486725 1.35589063167572
1.96072685718536 1.35649740695953
1.94686222076416 1.357102394104
1.9331282377243 1.3580436706543
1.91943073272705 1.35885405540466
1.90580832958221 1.35995244979858
1.89213812351227 1.36143791675568
1.87837755680084 1.36272275447845
1.86474001407623 1.36408662796021
1.85136294364929 1.36545658111572
1.83780837059021 1.36698114871979
1.82453203201294 1.36868023872375
1.81107091903687 1.37062382698059
1.79744029045105 1.37252271175385
1.78430938720703 1.37429368495941
1.77112197875977 1.37599742412567
1.75782406330109 1.37779927253723
1.74487614631653 1.37952995300293
1.73161315917969 1.38140738010406
1.71874189376831 1.38312685489655
1.70541131496429 1.38550925254822
1.69286465644836 1.38757729530334
1.68014883995056 1.39035522937775
1.66737830638885 1.39356243610382
1.65501952171326 1.39729821681976
1.642746925354 1.40155386924744
1.63066673278809 1.40605521202087
1.61888241767883 1.4117773771286
1.60733759403229 1.41789126396179
1.59611845016479 1.42537081241608
1.58523666858673 1.43338739871979
1.57479727268219 1.44204831123352
1.56445920467377 1.45167589187622
1.55456125736237 1.46190357208252
1.54489696025848 1.47295236587524
1.53572642803192 1.48466527462006
1.52672743797302 1.49709689617157
1.51770544052124 1.51038801670074
1.5091940164566 1.52444994449615
1.50100827217102 1.53935563564301
1.49292969703674 1.55499124526978
1.48504066467285 1.57126259803772
1.47735977172852 1.58836996555328
1.47016751766205 1.60603582859039
1.46278274059296 1.62474894523621
1.45571041107178 1.64405250549316
1.44878602027893 1.66423559188843
1.44198608398438 1.68492388725281
1.43543004989624 1.70644235610962
1.42890405654907 1.72848677635193
1.42283117771149 1.75104916095734
1.41625106334686 1.77449417114258
1.41034233570099 1.79844558238983
1.4048558473587 1.82314550876617
1.39902853965759 1.84824991226196
1.3939905166626 1.87344086170197
1.38815903663635 1.89971768856049
1.38258051872253 1.92688572406769
1.37736117839813 1.95450019836426
1.37196660041809 1.98229193687439
1.36674571037292 2.01126027107239
1.3617388010025 2.04038596153259
1.35652458667755 2.07060360908508
1.35107219219208 2.10107469558716
1.34627783298492 2.13230609893799
1.34115362167358 2.16333031654358
1.33610641956329 2.19560265541077
1.33151078224182 2.22804117202759
1.32650995254517 2.26035022735596
1.32192659378052 2.29311347007751
1.3175106048584 2.325359582901
1.31316864490509 2.35797548294067
1.30920028686523 2.3901309967041
1.30529129505157 2.42182946205139
1.3016756772995 2.45320773124695
1.29811155796051 2.48437523841858
1.29497158527374 2.51463079452515
1.2920743227005 2.54423975944519
1.28922379016876 2.57366752624512
1.28649342060089 2.60267162322998
1.28398525714874 2.63096737861633
1.28186285495758 2.65817475318909
1.27872729301453 2.68547296524048
1.27633833885193 2.71240282058716
1.27447879314423 2.73855137825012
1.2720000743866 2.76429104804993
1.27001965045929 2.78943991661072
1.26772665977478 2.81436538696289
1.26545393466949 2.83880519866943
1.26374006271362 2.86265254020691
1.26187992095947 2.88626837730408
1.26031744480133 2.90942478179932
1.25845384597778 2.93279266357422
1.25705909729004 2.95546936988831
1.25579535961151 2.97738170623779
1.25426602363586 2.99955296516418
1.25305128097534 3.02101469039917
1.25172233581543 3.04261088371277
1.24995338916779 3.06376791000366
1.24855089187622 3.0845308303833
1.24691379070282 3.10504174232483
1.24515128135681 3.12539148330688
1.24330806732178 3.14548373222351
1.2414253950119 3.16497731208801
1.23946869373322 3.18423748016357
1.23722422122955 3.20339846611023
1.23511338233948 3.22204685211182
1.23299288749695 3.24069118499756
1.23082828521729 3.25915884971619
1.22822046279907 3.27732038497925
1.22597551345825 3.29489374160767
1.22354900836945 3.31227231025696
1.22128701210022 3.32936692237854
1.21873509883881 3.34670925140381
1.2168276309967 3.36345171928406
1.21449100971222 3.38022923469543
1.21226286888123 3.3971529006958
1.21015548706055 3.41384983062744
1.20783233642578 3.43066120147705
1.20590567588806 3.44714593887329
1.2049320936203 3.46296167373657
1.20313906669617 3.47942757606506
1.20086526870728 3.49539494514465
1.19959664344788 3.51123881340027
1.19840693473816 3.52741742134094
1.19672977924347 3.54351401329041
1.19578194618225 3.55887126922607
1.19500029087067 3.57375192642212
1.1936502456665 3.58989572525024
1.19260835647583 3.6051721572876
1.19188630580902 3.62069368362427
1.19105529785156 3.63569283485413
1.19026446342468 3.6510112285614
1.18954229354858 3.66620922088623
1.18845617771149 3.68156695365906
1.18785667419434 3.6966769695282
1.18673884868622 3.71190905570984
1.18586790561676 3.7269275188446
1.18537187576294 3.74168848991394
1.18418753147125 3.75710248947144
1.18384337425232 3.77160477638245
1.18360674381256 3.78627705574036
1.18217861652374 3.80164241790771
1.18211579322815 3.81571412086487
1.18193519115448 3.83055210113525
1.18099594116211 3.84562110900879
1.18042659759521 3.86016154289246
1.17999053001404 3.87485575675964
1.17985904216766 3.88950753211975
1.17924070358276 3.9040584564209
1.17926442623138 3.91876363754272
1.17889499664307 3.9336793422699
1.17893755435944 3.9483437538147
1.17811393737793 3.96332025527954
1.17846190929413 3.97782754898071
1.17840099334717 3.99249839782715
1.17806780338287 4.00735425949097
1.17769968509674 4.02214050292969
1.17812967300415 4.03704595565796
1.17809879779816 4.0518274307251
1.17815399169922 4.06681156158447
1.1782853603363 4.08195829391479
1.1786550283432 4.09692525863647
1.1786288022995 4.11187124252319
1.17921578884125 4.12694978713989
1.17943966388702 4.14209175109863
1.1803332567215 4.15670967102051
1.18100190162659 4.17098760604858
1.1816258430481 4.18664932250977
1.18294751644135 4.20103311538696
1.18382465839386 4.21661329269409
1.18542468547821 4.23124027252197
1.18678140640259 4.24609565734863
1.18854129314423 4.26035308837891
1.19010078907013 4.27699518203735
1.19184637069702 4.29085397720337
1.19364988803864 4.30520725250244
1.19600403308868 4.31975221633911
1.19837176799774 4.33423757553101
1.20068204402924 4.3487982749939
1.20330023765564 4.36339664459229
1.20577692985535 4.37806940078735
1.20871436595917 4.39239358901978
1.21121549606323 4.4074010848999
1.21412599086761 4.42157506942749
1.21729218959808 4.43598508834839
1.22022151947021 4.45019578933716
1.22309350967407 4.46455574035645
1.22639060020447 4.47870826721191
1.23043751716614 4.49244070053101
1.2332649230957 4.50669002532959
1.23648738861084 4.52110958099365
1.2403815984726 4.53466463088989
1.2435564994812 4.54851722717285
1.24718904495239 4.56212615966797
1.25151944160461 4.57596969604492
1.25489187240601 4.58962345123291
1.25889122486115 4.60319948196411
1.26288712024689 4.61692380905151
1.26693093776703 4.63011789321899
1.27127540111542 4.6434268951416
1.27569377422333 4.65653419494629
1.27959156036377 4.67000675201416
1.28406202793121 4.68305587768555
1.28821325302124 4.69653272628784
1.29307079315186 4.70924806594849
1.29750239849091 4.72272682189941
1.30220580101013 4.7355809211731
1.30717051029205 4.74894189834595
1.3121954202652 4.76164388656616
1.31710636615753 4.77464437484741
1.32230710983276 4.78756999969482
1.32747554779053 4.80039215087891
1.33270025253296 4.81355857849121
1.33835566043854 4.82611799240112
1.34498751163483 4.83791303634644
1.35085475444794 4.85089635848999
1.35794234275818 4.86229801177979
1.36609053611755 4.87420129776001
1.37439012527466 4.88586139678955
1.38325083255768 4.89679431915283
1.39317512512207 4.90803098678589
1.40382659435272 4.91831970214844
1.41554224491119 4.92777729034424
1.42835783958435 4.93815183639526
1.44210994243622 4.94739866256714
1.45655643939972 4.95680379867554
1.47181642055511 4.96593475341797
1.48773729801178 4.97437143325806
1.50491321086884 4.98341941833496
1.52263486385345 4.99156188964844
1.54100918769836 4.99984550476074
1.5603404045105 5.00822591781616
1.58054149150848 5.01594257354736
1.60154581069946 5.02301692962646
1.62335467338562 5.02975511550903
1.64553487300873 5.03669357299805
1.66830599308014 5.04351854324341
1.69168031215668 5.04984712600708
1.71551096439362 5.05641984939575
1.74026954174042 5.06206512451172
1.76582872867584 5.06892585754395
1.79198896884918 5.07393217086792
1.81897532939911 5.07956838607788
1.84534788131714 5.08524465560913
1.87368726730347 5.09051418304443
1.90118229389191 5.09682178497314
1.93008184432983 5.10250186920166
1.95907270908356 5.10852527618408
1.98867166042328 5.11413717269897
2.0183789730072 5.1199049949646
2.04914665222168 5.125563621521
2.08030605316162 5.1306300163269
2.11226224899292 5.13610792160034
2.14391016960144 5.14123821258545
2.17609858512878 5.1461877822876
2.20918440818787 5.15133142471313
2.24218487739563 5.15595674514771
2.27601075172424 5.16055107116699
2.30924010276794 5.16501998901367
2.34317255020142 5.16876983642578
2.37605428695679 5.17309522628784
2.40962767601013 5.17673349380493
2.44258737564087 5.18022155761719
2.47529220581055 5.18371534347534
2.50759673118591 5.18701362609863
2.53927540779114 5.19042825698853
2.57034635543823 5.19356870651245
2.60111951828003 5.19668102264404
2.6316831111908 5.19976139068604
2.66141104698181 5.20263147354126
2.69088649749756 5.20567035675049
2.71981906890869 5.20830678939819
2.74857783317566 5.21104907989502
2.77696871757507 5.21404123306274
2.8047411441803 5.21662998199463
2.83207273483276 5.21921539306641
2.85886311531067 5.22175359725952
2.8856213092804 5.22417879104614
2.91170907020569 5.22648763656616
2.93759250640869 5.22873163223267
2.96293711662292 5.23067855834961
2.9880518913269 5.2324390411377
3.0125846862793 5.23406600952148
3.03673315048218 5.23562383651733
3.06053328514099 5.23720502853394
3.0839421749115 5.23884630203247
3.1069233417511 5.23972225189209
3.12958025932312 5.24121952056885
3.15163850784302 5.24215507507324
3.17357420921326 5.24351787567139
3.19545912742615 5.24349117279053
3.21575117111206 5.24454355239868
3.2364194393158 5.24532747268677
3.25663805007935 5.24610710144043
3.27690505981445 5.24643516540527
3.29660892486572 5.24702453613281
3.31616306304932 5.24745416641235
3.33558678627014 5.24783229827881
3.35449743270874 5.24792718887329
3.3734073638916 5.24840116500854
3.39189696311951 5.24856328964233
3.41056132316589 5.24891471862793
3.42889451980591 5.24904155731201
3.44707155227661 5.24916648864746
3.46511173248291 5.24894380569458
3.48306965827942 5.24895048141479
3.50082325935364 5.248863697052
3.51878070831299 5.24834823608398
3.53632712364197 5.24805736541748
3.55416989326477 5.24770259857178
3.57176613807678 5.24728202819824
3.58924007415771 5.24645280838013
3.60687804222107 5.24558353424072
3.62442755699158 5.24487495422363
3.64178729057312 5.24437427520752
3.65938639640808 5.24308156967163
3.67645502090454 5.24219226837158
3.69405508041382 5.24140977859497
3.7114417552948 5.24037742614746
3.7285635471344 5.23930740356445
3.74587059020996 5.23813152313232
3.76313710212708 5.23687219619751
3.78038287162781 5.23530769348145
3.79775929450989 5.23456907272339
3.81491541862488 5.23286533355713
3.83184599876404 5.2314019203186
3.84898471832275 5.22988748550415
3.86588501930237 5.22817897796631
3.88260769844055 5.22670364379883
3.89916372299194 5.22519159317017
3.91581201553345 5.22356081008911
3.93227887153625 5.22201538085938
3.94804668426514 5.22047805786133
3.96441435813904 5.21894025802612
3.98033785820007 5.21661901473999
3.996426820755 5.21487379074097
4.01186656951904 5.21352291107178
4.02740144729614 5.2120532989502
4.04291296005249 5.21010875701904
4.05846071243286 5.20853996276855
4.07366991043091 5.20655012130737
4.08899116516113 5.20484352111816
4.10414218902588 5.20310020446777
4.11929845809937 5.2012939453125
4.13433790206909 5.19953966140747
4.14928150177002 5.19772815704346
4.164146900177 5.19603681564331
4.17887353897095 5.19405889511108
4.19365215301514 5.19194555282593
4.20859289169312 5.19033861160278
4.22325754165649 5.18834257125854
4.2377290725708 5.18646478652954
4.25252485275269 5.18486452102661
4.26703882217407 5.18281269073486
4.28167295455933 5.18137836456299
4.29610776901245 5.17949676513672
4.31065702438354 5.17750024795532
4.32505083084106 5.17524909973145
4.33953666687012 5.17367601394653
4.35396432876587 5.17152643203735
4.3685097694397 5.1693286895752
4.38288307189941 5.16762542724609
4.39704656600952 5.16544818878174
4.41143941879272 5.16353034973145
4.42569637298584 5.16155576705933
4.43998908996582 5.15961456298828
4.45440196990967 5.15767765045166
4.46876287460327 5.1555290222168
4.48307943344116 5.15358066558838
4.49701642990112 5.15227794647217
4.51142549514771 5.15002155303955
4.52557754516602 5.14838266372681
4.53989219665527 5.14649868011475
4.55429887771606 5.14411020278931
4.56822109222412 5.14237833023071
4.58218002319336 5.14081811904907
4.59701013565063 5.13796377182007
4.61014890670776 5.13637590408325
4.62422275543213 5.13378000259399
4.63810348510742 5.13150978088379
4.65185785293579 5.12917709350586
4.66577959060669 5.12654495239258
4.67959356307983 5.12386512756348
4.69294834136963 5.12115716934204
4.70660352706909 5.11839866638184
4.72010850906372 5.11544418334961
4.73368835449219 5.1120719909668
4.74703788757324 5.10935592651367
4.7602424621582 5.1062068939209
4.77351188659668 5.10250425338745
4.78674602508545 5.0995306968689
4.80019474029541 5.09560537338257
4.81329822540283 5.09211349487305
4.82642221450806 5.08840465545654
4.83927392959595 5.08412408828735
4.85208892822266 5.07961654663086
4.86482620239258 5.07445049285889
4.87727975845337 5.06859254837036
4.88952398300171 5.06225633621216
4.90124130249023 5.05575704574585
4.9130859375 5.04803371429443
4.92435121536255 5.03970861434937
4.93543100357056 5.0303201675415
4.94612169265747 5.02027368545532
4.95637893676758 5.00934457778931
4.96654415130615 4.99755191802979
4.97634506225586 4.9847526550293
4.98592901229858 4.97118520736694
4.9949746131897 4.95694351196289
5.00425577163696 4.9416708946228
5.01296663284302 4.92568254470825
5.0215015411377 4.90924501419067
5.02981567382812 4.89210414886475
5.03807067871094 4.87386512756348
5.04592704772949 4.85507535934448
5.05371141433716 4.83605194091797
5.06103038787842 4.81646108627319
5.06843233108521 4.79578924179077
5.07567310333252 4.77543163299561
5.08273506164551 4.75423145294189
5.08972883224487 4.73236227035522
5.09664154052734 4.70969772338867
5.10324239730835 4.68722677230835
5.11007213592529 4.66360664367676
5.11663055419922 4.64007616043091
5.12309122085571 4.61573886871338
5.12950468063354 4.59128570556641
5.13610458374023 4.56632137298584
5.14261960983276 4.54036951065063
5.14903402328491 4.51431226730347
5.15560817718506 4.48802089691162
5.16192150115967 4.46127557754517
5.16864585876465 4.43364238739014
5.17540311813354 4.40544414520264
5.18175792694092 4.37757015228271
5.18829393386841 4.34907388687134
5.19453001022339 4.32035398483276
5.20172214508057 4.28994703292847
5.20710802078247 4.26126575469971
5.21298360824585 4.2317795753479
5.21858167648315 4.20106744766235
5.22407817840576 4.16961479187012
5.2288384437561 4.13967752456665
5.23395919799805 4.1100869178772
5.23863410949707 4.07928943634033
5.24280595779419 4.04967260360718
5.24656105041504 4.0198826789856
5.2505464553833 3.99048471450806
5.25379467010498 3.96222138404846
5.25735139846802 3.93334579467773
5.26064968109131 3.90608835220337
5.263991355896 3.87836933135986
5.2666187286377 3.85114216804504
5.26925611495972 3.82505655288696
5.27202558517456 3.79796433448792
5.27450942993164 3.77138614654541
5.27629423141479 3.74567079544067
5.2780909538269 3.72037315368652
5.28025245666504 3.69568157196045
5.2818489074707 3.67096400260925
5.28351545333862 3.64683151245117
5.28497505187988 3.6229076385498
5.28647804260254 3.59873580932617
5.28771734237671 3.57617259025574
5.28915739059448 3.55336356163025
5.29017496109009 3.53072738647461
5.29138851165771 3.50879549980164
5.29243993759155 3.48646640777588
5.29375028610229 3.46425771713257
5.29437780380249 3.44353294372559
5.29562520980835 3.42168021202087
5.29621028900146 3.40086507797241
5.29686594009399 3.37980628013611
5.29749202728271 3.35890674591064
5.29777908325195 3.33866214752197
5.29813241958618 3.31834125518799
5.29862642288208 3.2983660697937
5.29884052276611 3.27843952178955
5.29903936386108 3.25882363319397
5.29885625839233 3.23899435997009
5.29904794692993 3.21945333480835
5.29901885986328 3.20001459121704
5.29870176315308 3.18085265159607
5.29871273040771 3.16189432144165
5.29855346679688 3.14250493049622
5.29784393310547 3.12391424179077
5.29761743545532 3.10535597801208
5.29681921005249 3.08669114112854
5.29607963562012 3.06772398948669
5.29542016983032 3.04965472221375
5.29437875747681 3.03103756904602
5.29359245300293 3.0128755569458
5.29259347915649 2.99485492706299
5.29180479049683 2.97707486152649
5.29079961776733 2.95906376838684
5.28961133956909 2.94155216217041
5.28829956054688 2.92398023605347
5.28714895248413 2.90667796134949
5.28591012954712 2.88944911956787
5.28473424911499 2.87198424339294
5.28352022171021 2.8550865650177
5.2819881439209 2.83801484107971
5.28056669235229 2.82143425941467
5.27906465530396 2.80479264259338
5.27751970291138 2.78802752494812
5.27605819702148 2.771409034729
5.27431058883667 2.75501275062561
5.27261066436768 2.73845148086548
5.27101564407349 2.72198629379272
5.26926326751709 2.70559692382812
5.26789569854736 2.68926739692688
5.26592111587524 2.67317271232605
5.26408100128174 2.65658831596375
5.26250219345093 2.6402804851532
5.26080083847046 2.6240246295929
5.25898551940918 2.60771775245667
5.25729894638062 2.59151339530945
5.25554990768433 2.57522487640381
5.25384473800659 2.55885982513428
5.25206327438354 2.54274535179138
5.25051927566528 2.52665686607361
5.24869060516357 2.51081252098083
5.24691677093506 2.49460220336914
5.24525928497314 2.47864127159119
5.24328660964966 2.46297311782837
5.24143266677856 2.4468846321106
5.23958969116211 2.43128633499146
5.23776006698608 2.4153881072998
5.23580121994019 2.39956188201904
5.23399639129639 2.3839328289032
5.23212146759033 2.36797690391541
5.23000812530518 2.3522937297821
5.22814321517944 2.33656716346741
5.2261905670166 2.3206193447113
5.22414827346802 2.30500197410583
5.22204065322876 2.2894127368927
5.21985244750977 2.27325201034546
5.21764945983887 2.25746130943298
5.21545791625977 2.24158239364624
5.21315097808838 2.22588396072388
5.21078777313232 2.21008896827698
5.20843029022217 2.1943507194519
5.20606756210327 2.17841958999634
5.20365047454834 2.16261982917786
5.20125484466553 2.14688730239868
5.19875526428223 2.13114428520203
5.19649410247803 2.11523485183716
5.19393825531006 2.09945583343506
5.19146919250488 2.08378028869629
5.18909215927124 2.06818723678589
5.18661975860596 2.05222272872925
5.18445682525635 2.03654980659485
5.18204784393311 2.02078151702881
5.17997455596924 2.00524091720581
5.17756509780884 1.98990952968597
5.1755805015564 1.97382938861847
5.17316865921021 1.9586501121521
5.17110300064087 1.94306886196136
5.16889762878418 1.92752313613892
5.16646099090576 1.91209840774536
5.16416263580322 1.89617788791656
5.16171884536743 1.88086140155792
5.15953731536865 1.86542809009552
5.15676116943359 1.84999704360962
5.15420389175415 1.83476901054382
5.15147256851196 1.81958866119385
5.14878177642822 1.80431580543518
5.14567708969116 1.78925824165344
5.14253950119019 1.77397704124451
5.1396951675415 1.75869119167328
5.13628196716309 1.7435907125473
5.133460521698 1.72823011875153
5.13014841079712 1.71316361427307
5.12682676315308 1.69815921783447
5.12304496765137 1.68308138847351
5.11894750595093 1.6679824590683
5.11440515518188 1.65307307243347
5.10902166366577 1.63836920261383
5.1028733253479 1.62321484088898
5.09683561325073 1.60931897163391
5.08970403671265 1.5951908826828
5.08167028427124 1.58123791217804
5.07251882553101 1.56742060184479
5.06278467178345 1.55411171913147
5.05185222625732 1.54122257232666
5.04010438919067 1.52858281135559
5.02747440338135 1.51636743545532
5.01401853561401 1.50468409061432
4.99985790252686 1.49303710460663
4.98485851287842 1.48148190975189
4.9688401222229 1.47090792655945
4.9519829750061 1.46014153957367
4.93473815917969 1.44956767559052
4.9164080619812 1.43929171562195
4.89770841598511 1.4295836687088
4.878089427948 1.42024338245392
4.85709714889526 1.41113531589508
4.83638954162598 1.40221643447876
4.81498098373413 1.39291608333588
4.79241418838501 1.38464212417603
4.76930952072144 1.37630140781403
4.74552440643311 1.36805331707001
4.72123861312866 1.36005389690399
4.69584655761719 1.35205674171448
4.67029285430908 1.34451830387115
4.64441680908203 1.33711302280426
4.61781358718872 1.32981693744659
4.58979082107544 1.32290720939636
4.56228876113892 1.31599569320679
4.53425788879395 1.30885088443756
4.50481986999512 1.3023773431778
4.47567987442017 1.29574513435364
4.44561576843262 1.28872787952423
4.41524076461792 1.28218448162079
4.38465547561646 1.27582275867462
4.3530740737915 1.26944983005524
4.32172250747681 1.26348686218262
4.29004001617432 1.25752985477448
4.25692176818848 1.25209927558899
4.22470855712891 1.24640643596649
4.19073486328125 1.24150729179382
4.15862846374512 1.23533046245575
4.12551069259644 1.23045301437378
4.09227991104126 1.22548568248749
4.05920934677124 1.22085881233215
4.02680397033691 1.21518182754517
3.99343013763428 1.21089613437653
3.96210908889771 1.20672404766083
3.93040490150452 1.20188808441162
3.89833950996399 1.1982319355011
3.86831378936768 1.19365191459656
3.83805704116821 1.19037282466888
3.8082959651947 1.18666625022888
3.77930283546448 1.18297076225281
3.75064754486084 1.17953169345856
3.72241353988647 1.17655491828918
3.69457602500916 1.17382657527924
3.66709876060486 1.17134690284729
3.63979315757751 1.16891491413116
3.6133759021759 1.16640281677246
3.5879328250885 1.16366291046143
3.56244206428528 1.16136467456818
3.5372941493988 1.1591774225235
3.51246047019958 1.15694069862366
3.48802351951599 1.15532827377319
3.46434211730957 1.15319776535034
3.44100499153137 1.15079700946808
3.41728234291077 1.14918398857117
3.39528155326843 1.14757478237152
3.37167620658875 1.14636325836182
3.35022902488708 1.14510428905487
3.32854294776917 1.14407539367676
3.30633759498596 1.1431405544281
3.28572630882263 1.14213347434998
3.26521253585815 1.14122152328491
3.24417805671692 1.14057147502899
3.22384548187256 1.14006590843201
3.20360422134399 1.13971436023712
3.18346118927002 1.13905966281891
3.16382694244385 1.13880324363708
3.14434194564819 1.13880121707916
3.12465214729309 1.13887619972229
3.10543704032898 1.13868689537048
3.08626413345337 1.13889980316162
3.06752824783325 1.13877427577972
3.04873561859131 1.1387836933136
3.03000473976135 1.13944900035858
3.0116879940033 1.14010286331177
2.99354290962219 1.14022672176361
2.97513175010681 1.14129769802094
2.95714688301086 1.14204239845276
2.93977403640747 1.14253199100494
2.92112994194031 1.14419567584991
2.90426301956177 1.14487195014954
2.88632988929749 1.14620089530945
2.86924314498901 1.14741706848145
2.85220956802368 1.14842355251312
2.83517599105835 1.14992952346802
2.81798076629639 1.15128409862518
2.80097460746765 1.15253007411957
2.78439378738403 1.15399956703186
2.76760816574097 1.15531384944916
2.75091052055359 1.15682625770569
2.735023021698 1.15825223922729
2.71780228614807 1.15995073318481
2.70141839981079 1.16149389743805
2.68496251106262 1.16328203678131
2.66896057128906 1.16434895992279
2.65282797813416 1.1657874584198
2.63565158843994 1.16788125038147
2.61929535865784 1.16948044300079
2.60302734375 1.17091453075409
2.58636975288391 1.17301368713379
2.57000851631165 1.17459499835968
2.55351519584656 1.17685186862946
2.53727650642395 1.17859411239624
2.52091336250305 1.18080401420593
2.50466012954712 1.18296360969543
2.48810243606567 1.18507385253906
2.47175550460815 1.18712985515594
2.45548605918884 1.18934905529022
2.43919706344604 1.19179999828339
2.4227294921875 1.19406521320343
2.40639090538025 1.19639539718628
2.39011001586914 1.19864273071289
2.37402033805847 1.2011753320694
2.3575325012207 1.20345890522003
2.34119915962219 1.20586669445038
2.32496881484985 1.20865058898926
2.30900144577026 1.21110153198242
2.29275560379028 1.21374726295471
2.27604532241821 1.21637868881226
2.26012182235718 1.21906840801239
2.24359726905823 1.22196972370148
2.2277991771698 1.22459578514099
2.21147513389587 1.22798335552216
2.19526743888855 1.23099327087402
2.17921352386475 1.2341605424881
2.16317367553711 1.23734998703003
2.14739537239075 1.24060070514679
2.13149738311768 1.24423968791962
2.1153678894043 1.24751174449921
2.09972238540649 1.25112092494965
2.08387589454651 1.25450229644775
2.06840825080872 1.25812351703644
2.0522608757019 1.26162052154541
2.0367283821106 1.26542055606842
2.02147340774536 1.26873338222504
2.00634813308716 1.27234375476837
1.99028730392456 1.2761789560318
1.97494435310364 1.27983665466309
1.95935845375061 1.28331279754639
1.94412291049957 1.28703618049622
1.92843890190125 1.29056632518768
1.91272187232971 1.29415476322174
1.8972407579422 1.29767656326294
1.88194561004639 1.30142974853516
1.86608004570007 1.30482053756714
1.85036146640778 1.30845284461975
1.83507037162781 1.31201756000519
1.81915688514709 1.31580877304077
1.80364549160004 1.31941723823547
1.78794491291046 1.32336902618408
1.77204656600952 1.32735407352448
1.75614452362061 1.33118581771851
1.74043881893158 1.33503448963165
1.72458755970001 1.33925879001617
1.70880126953125 1.34345769882202
1.69293332099915 1.3478410243988
1.6771160364151 1.35205519199371
1.66133296489716 1.35656881332397
1.64540815353394 1.36147665977478
1.62997722625732 1.36684215068817
1.61432826519012 1.3726714849472
1.59907650947571 1.3792165517807
1.5836797952652 1.38622677326202
1.56870949268341 1.39376783370972
1.55419039726257 1.40196919441223
1.53963148593903 1.41115641593933
1.52506053447723 1.42133712768555
1.51147103309631 1.43249595165253
1.49818515777588 1.44412755966187
1.48465418815613 1.4568452835083
1.47176671028137 1.47039389610291
1.45878970623016 1.48452186584473
1.44665932655334 1.49920833110809
1.43492686748505 1.51475512981415
1.42304277420044 1.53129577636719
1.41158008575439 1.5483090877533
1.40036940574646 1.56614005565643
1.38928556442261 1.58434498310089
1.37868320941925 1.60344362258911
1.36806619167328 1.62322342395782
1.35793542861938 1.64314198493958
1.34778881072998 1.66395592689514
1.33780479431152 1.68529868125916
1.32829689979553 1.70690858364105
1.31838476657867 1.72942745685577
1.30877280235291 1.75206387042999
1.29934692382812 1.77517545223236
1.28999960422516 1.79889297485352
1.28061485290527 1.82324194908142
1.27134954929352 1.84806418418884
1.26230525970459 1.87316870689392
1.25327110290527 1.89899218082428
1.24479329586029 1.92511105537415
1.23572444915771 1.95214176177979
1.22782564163208 1.9797328710556
1.21912634372711 2.00689840316772
1.21126532554626 2.03550624847412
1.2034295797348 2.06397604942322
1.19556105136871 2.09311270713806
1.18853223323822 2.12277007102966
1.18117189407349 2.15276980400085
1.17472016811371 2.18369746208191
1.16814291477203 2.21481800079346
1.16199564933777 2.24644732475281
1.15597891807556 2.27840709686279
1.15026366710663 2.31076169013977
1.14497423171997 2.34367060661316
1.13991189002991 2.37692070007324
1.13486325740814 2.41021800041199
1.13016271591187 2.44354128837585
1.12630438804626 2.47714924812317
1.12223756313324 2.51065182685852
1.11865067481995 2.54447054862976
1.11534667015076 2.57798409461975
1.11250567436218 2.61131715774536
1.10978996753693 2.64472484588623
1.10741007328033 2.67732048034668
1.1054151058197 2.70968580245972
1.10346436500549 2.74170970916748
1.10182929039001 2.77272796630859
1.09992802143097 2.80435824394226
1.09890675544739 2.83560562133789
1.09753119945526 2.86586689949036
1.09630692005157 2.89543318748474
1.09526336193085 2.9248468875885
1.09468460083008 2.95460724830627
1.0939108133316 2.98366522789001
1.09366166591644 3.0119833946228
1.09336709976196 3.04040694236755
1.09321665763855 3.06811928749084
1.09325182437897 3.09538173675537
1.09315168857574 3.12300086021423
1.09356737136841 3.14968276023865
1.09399783611298 3.17618560791016
1.09408044815063 3.20241594314575
1.09474778175354 3.22837209701538
1.09544551372528 3.25381374359131
1.09625804424286 3.27915239334106
1.09701788425446 3.30403876304626
1.09776949882507 3.328608751297
1.09890711307526 3.35272932052612
1.09998095035553 3.37679195404053
1.10119915008545 3.4005720615387
1.10256099700928 3.42404818534851
1.10382127761841 3.44733023643494
1.10520076751709 3.47036123275757
1.10684549808502 3.49310111999512
1.10831809043884 3.51610612869263
1.10982489585876 3.53868365287781
1.1115654706955 3.5610888004303
1.11325323581696 3.58327150344849
1.11498856544495 3.60516023635864
1.11665141582489 3.62704682350159
1.11843550205231 3.64882469177246
1.12015163898468 3.67072772979736
1.12188494205475 3.69210076332092
1.1236959695816 3.71360540390015
1.12583744525909 3.7343544960022
1.12773191928864 3.75567317008972
1.12978887557983 3.77659440040588
1.131591796875 3.79775261878967
1.13393604755402 3.81787300109863
1.13610124588013 3.83826732635498
1.13806223869324 3.85861325263977
1.1404070854187 3.87887716293335
1.14294195175171 3.89836668968201
1.145228266716 3.91916537284851
1.14743399620056 3.93861103057861
1.14969253540039 3.95888614654541
1.15254592895508 3.97819089889526
1.15477728843689 3.99820590019226
1.15705609321594 4.01799631118774
1.15957081317902 4.03776264190674
1.16174840927124 4.05810213088989
1.16487646102905 4.07731294631958
1.16749238967896 4.09721565246582
1.16976141929626 4.11701107025146
1.1724534034729 4.136549949646
1.17562079429626 4.15591430664062
1.17863082885742 4.17497444152832
1.18139934539795 4.1946759223938
1.18476331233978 4.21375608444214
1.18755340576172 4.23343801498413
1.19109523296356 4.25221395492554
1.19467115402222 4.27088308334351
1.19823265075684 4.28998327255249
1.20165276527405 4.30897808074951
1.20549583435059 4.32770395278931
1.20929419994354 4.34616756439209
1.21357607841492 4.36473178863525
1.21751999855042 4.38332843780518
1.2214115858078 4.4022159576416
1.22525668144226 4.42072010040283
1.22928750514984 4.43982410430908
1.23396670818329 4.45764923095703
1.23713767528534 4.47742795944214
1.24154484272003 4.49521493911743
1.24552714824677 4.5135440826416
1.24943447113037 4.53232383728027
1.25377380847931 4.55071020126343
1.25791585445404 4.56914234161377
1.26220726966858 4.58689451217651
1.26567232608795 4.60597085952759
1.26998138427734 4.62367677688599
1.27425718307495 4.64178848266602
1.27839529514313 4.66004657745361
1.28185486793518 4.67886209487915
1.28592705726624 4.69678449630737
1.28925335407257 4.71497869491577
1.29362487792969 4.73316478729248
1.29726493358612 4.75100421905518
1.30180132389069 4.76839447021484
1.30550920963287 4.78716802597046
1.31056082248688 4.80432844161987
1.31447470188141 4.82267951965332
1.31910085678101 4.83944892883301
1.32444751262665 4.85695123672485
1.33027422428131 4.87408494949341
1.33625221252441 4.89090824127197
1.34313523769379 4.90899276733398
1.35099613666534 4.92366027832031
1.35993218421936 4.94030475616455
1.36896741390228 4.95574760437012
1.37891578674316 4.97110843658447
1.39025986194611 4.98646831512451
1.402747631073 5.00138521194458
1.41554927825928 5.01577234268188
1.42956697940826 5.02957630157471
1.44465863704681 5.04292345046997
1.46057307720184 5.05541801452637
1.47699224948883 5.06837511062622
1.49451744556427 5.08027648925781
1.51272594928741 5.09195566177368
1.53182792663574 5.1038179397583
1.5519608259201 5.11521100997925
1.57225680351257 5.1261773109436
1.59341621398926 5.13693332672119
1.61534655094147 5.14744567871094
1.63771414756775 5.1572117805481
1.66101849079132 5.16804838180542
1.68532967567444 5.17773628234863
1.70988500118256 5.18817281723022
1.73509645462036 5.19765329360962
1.76039397716522 5.20632076263428
1.786949634552 5.21547889709473
1.81408023834229 5.22499704360962
1.84188413619995 5.23379468917847
1.87002730369568 5.24230575561523
1.89872229099274 5.25072288513184
1.9281359910965 5.25877380371094
1.95793640613556 5.26662492752075
1.98806488513947 5.27478837966919
2.01939082145691 5.28210687637329
2.05000472068787 5.28983688354492
2.08237791061401 5.29691791534424
2.11404061317444 5.30421829223633
2.14748620986938 5.31049966812134
2.180668592453 5.31784677505493
2.21425104141235 5.32430219650269
2.24880528450012 5.32987451553345
2.28300738334656 5.33659219741821
2.31786942481995 5.34225940704346
2.35319805145264 5.34781169891357
2.38844203948975 5.35312604904175
2.42384314537048 5.35833644866943
2.45944404602051 5.36351585388184
2.49451947212219 5.36878252029419
2.52990436553955 5.37275075912476
2.56440401077271 5.37720251083374
2.59927821159363 5.38145208358765
2.6337194442749 5.38542461395264
2.66778612136841 5.38946056365967
2.70154714584351 5.39335203170776
2.73495697975159 5.39663743972778
2.76811766624451 5.40018510818481
2.80060410499573 5.40337419509888
2.83228349685669 5.40650510787964
2.8642725944519 5.40980911254883
2.89523386955261 5.41250896453857
2.92619585990906 5.41515493392944
2.95666289329529 5.41787147521973
2.98684024810791 5.42046594619751
3.01678705215454 5.42294120788574
3.04582786560059 5.42515230178833
3.07496786117554 5.42693090438843
3.10366249084473 5.42923259735107
3.13194847106934 5.43103456497192
3.15967893600464 5.43228101730347
3.18704962730408 5.43365287780762
3.21452689170837 5.43488550186157
3.24160575866699 5.43598508834839
3.2688672542572 5.43674945831299
3.29499244689941 5.4376859664917
3.32106566429138 5.43833541870117
3.34724712371826 5.43878316879272
3.37330961227417 5.43927812576294
3.39903092384338 5.43955039978027
3.42447805404663 5.43947982788086
3.44988012313843 5.43971252441406
3.4749710559845 5.43954086303711
3.50013446807861 5.439612865448
3.52509880065918 5.43948554992676
3.54984021186829 5.43920469284058
3.57473111152649 5.43884468078613
3.59906721115112 5.43834257125854
3.62347173690796 5.43780136108398
3.64772653579712 5.43745994567871
3.67158555984497 5.43694114685059
3.69563722610474 5.4360089302063
3.71994614601135 5.43472480773926
3.74294376373291 5.43401479721069
3.7664680480957 5.43314456939697
3.78945899009705 5.43182897567749
3.81239986419678 5.43081998825073
3.83534216880798 5.42910385131836
3.85789918899536 5.42794132232666
3.88049864768982 5.42632436752319
3.90259051322937 5.42464447021484
3.92465353012085 5.42324209213257
3.94646453857422 5.42115354537964
3.96824049949646 5.41957092285156
3.98962545394897 5.41778421401978
4.01118898391724 5.41638898849487
4.03262281417847 5.41406965255737
4.05339002609253 5.41137981414795
4.07472944259644 5.40975475311279
4.09529542922974 5.40798997879028
4.11669683456421 5.40519952774048
4.13656330108643 5.40299034118652
4.1571946144104 5.40073823928833
4.17740917205811 5.39835643768311
4.19783735275269 5.39546012878418
4.21811199188232 5.39276790618896
4.23801565170288 5.39042520523071
4.2581467628479 5.38764715194702
4.27793645858765 5.38467788696289
4.29789876937866 5.38196802139282
4.31738901138306 5.37886381149292
4.33705377578735 5.37569952011108
4.35682725906372 5.372483253479
4.37645578384399 5.36861371994019
4.39604663848877 5.36536884307861
4.41513299942017 5.36162948608398
4.4342212677002 5.35825777053833
4.45349216461182 5.35433292388916
4.47226142883301 5.3502082824707
4.49137401580811 5.34606218338013
4.5097770690918 5.3421802520752
4.5284218788147 5.33754825592041
4.54798316955566 5.33300733566284
4.5651216506958 5.32917022705078
4.58339977264404 5.32434272766113
4.60126829147339 5.31976842880249
4.61927366256714 5.314866065979
4.63695096969604 5.31008291244507
4.6545844078064 5.30496644973755
4.67212867736816 5.29989910125732
4.68954038619995 5.29435014724731
4.70677804946899 5.28883123397827
4.72379779815674 5.28288841247559
4.74073505401611 5.27688121795654
4.75749588012695 5.27063941955566
4.77402019500732 5.26393127441406
4.79043579101562 5.25733995437622
4.80658578872681 5.25019216537476
4.82256889343262 5.24252319335938
4.83826208114624 5.23601055145264
4.85398817062378 5.22795438766479
4.86919641494751 5.22070455551147
4.88462495803833 5.21197652816772
4.89918661117554 5.20442199707031
4.91360950469971 5.19591093063354
4.92831897735596 5.18598175048828
4.94189310073853 5.17676496505737
4.9556245803833 5.16558790206909
4.96886205673218 5.15503692626953
4.9818263053894 5.1433253288269
4.99444389343262 5.13103246688843
5.00661277770996 5.11808776855469
5.01832914352417 5.10450792312622
5.02991437911987 5.08965969085693
5.04106378555298 5.07426977157593
5.05194187164307 5.05762243270874
5.06238842010498 5.04114389419556
5.07241439819336 5.02365922927856
5.08238697052002 5.0047812461853
5.0920033454895 4.98629379272461
5.10139036178589 4.96661567687988
5.11021947860718 4.9459810256958
5.11909246444702 4.92470788955688
5.12747049331665 4.90285015106201
5.13583946228027 4.88042736053467
5.14385652542114 4.85730314254761
5.15178108215332 4.83352327346802
5.15941429138184 4.80881261825562
5.16674995422363 4.78392934799194
5.17416477203369 4.75797033309937
5.18115425109863 4.73129463195801
5.18801021575928 4.70450210571289
5.19466972351074 4.67685556411743
5.2014307975769 4.64848518371582
5.20790481567383 4.61940956115723
5.21407747268677 4.59031915664673
5.22012805938721 4.56051635742188
5.22600555419922 4.52973222732544
5.23189735412598 4.49843311309814
5.2373948097229 4.46753358840942
5.24305105209351 4.43523502349854
5.2482213973999 4.40262413024902
5.25319337844849 4.36931324005127
5.25802135467529 4.3358416557312
5.26311492919922 4.30222272872925
5.26791048049927 4.26742458343506
5.27211856842041 4.23299360275269
5.27635478973389 4.19722461700439
5.28068065643311 4.16160297393799
5.28426647186279 4.12575674057007
5.28793096542358 4.0898756980896
5.29157590866089 4.05404329299927
5.29512643814087 4.01849699020386
5.29834413528442 3.98211574554443
5.30203247070312 3.94657278060913
5.30485391616821 3.91093826293945
5.30777311325073 3.8760929107666
5.3107123374939 3.84148263931274
5.31379413604736 3.80757093429565
5.31634855270386 3.77298736572266
5.31899738311768 3.73907709121704
5.32114887237549 3.70626997947693
5.32364654541016 3.67371368408203
5.32577085494995 3.6410014629364
5.32774925231934 3.60917353630066
5.32957553863525 3.577791929245
5.33106565475464 3.54697608947754
5.33242702484131 3.51596760749817
5.33400392532349 3.48530244827271
5.33496713638306 3.45533156394958
5.33565473556519 3.42527842521667
5.33623600006104 3.39648413658142
5.33678483963013 3.36761164665222
5.33681726455688 3.33866572380066
5.33725786209106 3.31034469604492
5.33746433258057 3.28278827667236
5.33743858337402 3.25499558448792
5.33737659454346 3.22757458686829
5.33759069442749 3.20037531852722
5.33759164810181 3.17374205589294
5.33788156509399 3.14673280715942
5.33805322647095 3.1205735206604
5.33815860748291 3.09493637084961
5.33839893341064 3.06864619255066
5.3386344909668 3.04325604438782
5.33946418762207 3.01755976676941
5.3394775390625 2.99252700805664
5.33987140655518 2.96780061721802
5.3403754234314 2.94294095039368
5.34066104888916 2.91835832595825
5.34112405776978 2.89383864402771
5.34107780456543 2.87002515792847
5.34120655059814 2.84630656242371
5.34116315841675 2.8227059841156
5.3410587310791 2.79921221733093
5.34081697463989 2.77581691741943
5.34067392349243 2.75293636322021
5.34035348892212 2.72975778579712
5.34010362625122 2.70719647407532
5.33981513977051 2.68448305130005
5.33942413330078 2.66214609146118
5.33907842636108 2.63985276222229
5.33879423141479 2.61770033836365
5.33836317062378 2.59585952758789
5.33785057067871 2.57397556304932
5.33761167526245 2.55245685577393
5.3370623588562 2.53104782104492
5.33640003204346 2.51002383232117
5.33560609817505 2.4885356426239
5.33478403091431 2.46753334999084
5.33395051956177 2.44667744636536
5.33288383483887 2.4261257648468
5.3318567276001 2.40555953979492
5.33034801483154 2.38509082794189
5.32911539077759 2.36498618125916
5.32753229141235 2.34488987922668
5.32594585418701 2.32484483718872
5.32435846328735 2.30493664741516
5.3223819732666 2.28519511222839
5.32023859024048 2.26572823524475
5.31810760498047 2.2462751865387
5.31558513641357 2.22697615623474
5.31305170059204 2.20755410194397
5.31043577194214 2.18824410438538
5.30771064758301 2.16909408569336
5.30490684509277 2.14969491958618
5.30188035964966 2.13076615333557
5.29878664016724 2.11171579360962
5.2954740524292 2.09267449378967
5.29224300384521 2.0737669467926
5.28915405273438 2.0548300743103
5.28574180603027 2.03577709197998
5.28223848342896 2.01705026626587
5.27879190444946 1.99802911281586
5.27506732940674 1.97921240329742
5.2713794708252 1.96063935756683
5.26762437820435 1.94172751903534
5.26357841491699 1.92300760746002
5.25960969924927 1.90441811084747
5.25536632537842 1.88569974899292
5.25147199630737 1.86745953559875
5.24706697463989 1.84911322593689
5.24235963821411 1.83067655563354
5.23798322677612 1.81258940696716
5.2332615852356 1.79451155662537
5.22818946838379 1.77656865119934
5.22330331802368 1.75826370716095
5.21786737442017 1.74055159091949
5.21245050430298 1.72261369228363
5.20660400390625 1.70487928390503
5.20065355300903 1.68740224838257
5.19462823867798 1.66941511631012
5.18813896179199 1.6520756483078
5.18160963058472 1.63483917713165
5.17462301254272 1.61758208274841
5.16721153259277 1.60065925121307
5.15923023223877 1.58393776416779
5.15029859542847 1.56759750843048
5.14131593704224 1.55167710781097
5.13142776489258 1.53628885746002
5.12083911895752 1.52066028118134
5.10937786102295 1.50597298145294
5.09706497192383 1.49143636226654
5.08412790298462 1.47758388519287
5.07021713256836 1.46388280391693
5.05572748184204 1.45048224925995
5.04040193557739 1.4379073381424
5.02436399459839 1.42596697807312
5.00773000717163 1.41387963294983
4.99031019210815 1.40218698978424
4.97199678421021 1.39094936847687
4.95402431488037 1.37957620620728
4.93446254730225 1.36913239955902
4.91432046890259 1.35936212539673
4.89377975463867 1.34864437580109
4.87254619598389 1.33893430233002
4.85087490081787 1.32950687408447
4.82850646972656 1.32032430171967
4.80574178695679 1.31155443191528
4.78216028213501 1.30306887626648
4.7577600479126 1.29454112052917
4.73327207565308 1.28698086738586
4.70802545547485 1.27921462059021
4.68245267868042 1.27190399169922
4.65600347518921 1.26492738723755
4.62905836105347 1.25856423377991
4.60143184661865 1.25200045108795
4.57355499267578 1.24610555171967
4.54585123062134 1.24008774757385
4.51736640930176 1.23470449447632
4.48842144012451 1.22891676425934
4.45917749404907 1.22332417964935
4.42963600158691 1.21850144863129
4.39939260482788 1.2132351398468
4.36929368972778 1.20827782154083
4.33840847015381 1.20355331897736
4.30720615386963 1.19863641262054
4.2760181427002 1.19411087036133
4.24409151077271 1.18990325927734
4.21175241470337 1.18592953681946
4.18055486679077 1.18127179145813
4.14827823638916 1.17699682712555
4.11544942855835 1.17305660247803
4.08273935317993 1.16955089569092
4.04959058761597 1.16575181484222
4.01592016220093 1.16245400905609
3.98212647438049 1.15897369384766
3.94839596748352 1.15602993965149
3.9150722026825 1.15295588970184
3.88082432746887 1.15011072158813
3.84745788574219 1.14721488952637
3.81391549110413 1.14469993114471
3.78127288818359 1.14180994033813
3.7481997013092 1.13912725448608
3.71498966217041 1.13714683055878
3.6826536655426 1.13503348827362
3.65107798576355 1.1325911283493
3.61911749839783 1.13060879707336
3.58739352226257 1.12922346591949
3.5567672252655 1.12657463550568
3.52538537979126 1.12482070922852
3.49614024162292 1.12202668190002
3.46622514724731 1.11982750892639
3.43552660942078 1.1180704832077
3.40689778327942 1.1155561208725
3.37736439704895 1.11341679096222
3.34873986244202 1.11106705665588
3.31910014152527 1.10938394069672
3.29143977165222 1.10726523399353
3.26338815689087 1.10554659366608
3.23568058013916 1.10363268852234
3.20776462554932 1.10223782062531
3.18050312995911 1.10065650939941
3.15293598175049 1.09967565536499
3.12624073028564 1.09828817844391
3.09937262535095 1.09687757492065
3.0726854801178 1.09628474712372
3.04617929458618 1.09520399570465
3.02041411399841 1.09448635578156
2.99442338943481 1.0939462184906
2.96864533424377 1.0933028459549
2.94314289093018 1.09263503551483
2.91795969009399 1.09246611595154
2.89273047447205 1.09187150001526
2.86831998825073 1.09155297279358
2.84330487251282 1.09100329875946
2.81913065910339 1.09092485904694
2.79482483863831 1.09096240997314
2.77114152908325 1.09035360813141
2.74685907363892 1.09035611152649
2.72284770011902 1.09013736248016
2.69981789588928 1.09011244773865
2.67617201805115 1.08970522880554
2.65306639671326 1.0896383523941
2.62946581840515 1.0898551940918
2.6062023639679 1.08974945545197
2.58298182487488 1.09007430076599
2.55968141555786 1.0905122756958
2.5365104675293 1.09081387519836
2.51370811462402 1.09122276306152
2.49055337905884 1.09215545654297
2.46772503852844 1.09272563457489
2.44489002227783 1.0937168598175
2.4223792552948 1.09457063674927
2.40005588531494 1.09554135799408
2.37745332717896 1.09672129154205
2.35533928871155 1.09772109985352
2.33341073989868 1.09902560710907
2.31143760681152 1.10055649280548
2.28970694541931 1.10212171077728
2.26798272132874 1.10382449626923
2.24645733833313 1.10592567920685
2.22535252571106 1.10784661769867
2.20423793792725 1.10996282100677
2.18330097198486 1.11213433742523
2.16243362426758 1.11464726924896
2.14170908927917 1.11719250679016
2.12092995643616 1.11960053443909
2.10073351860046 1.12239336967468
2.08006548881531 1.12548828125
2.06001663208008 1.12837874889374
2.03960800170898 1.13170444965363
2.01982021331787 1.13526368141174
2.00039076805115 1.13763928413391
1.97993290424347 1.14142382144928
1.96091842651367 1.14485812187195
1.94123709201813 1.14873778820038
1.92200672626495 1.15266525745392
1.90259182453156 1.15712428092957
1.88385891914368 1.16129732131958
1.86450934410095 1.16608893871307
1.84569942951202 1.17082262039185
1.82680022716522 1.1761246919632
1.80839550495148 1.18132185935974
1.78997802734375 1.18699908256531
1.77190911769867 1.19279026985168
1.75373446941376 1.19902610778809
1.73604249954224 1.20524990558624
1.71807909011841 1.21189534664154
1.7011296749115 1.21905565261841
1.68346810340881 1.22634470462799
1.66643905639648 1.23423457145691
1.64951610565186 1.24199998378754
1.63311767578125 1.25023853778839
1.61688542366028 1.2587274312973
1.60084104537964 1.26750135421753
1.58506715297699 1.27660942077637
1.56959331035614 1.28636252880096
1.5543897151947 1.29660630226135
1.53989744186401 1.30809080600739
1.52501261234283 1.31922292709351
1.51102411746979 1.33104133605957
1.49721455574036 1.34369874000549
1.48375499248505 1.35722219944
1.47036397457123 1.37158310413361
1.45774686336517 1.38670885562897
1.44536805152893 1.40250647068024
1.4335789680481 1.41875910758972
1.42194962501526 1.43612682819366
1.41098833084106 1.4541951417923
1.40028750896454 1.4730452299118
1.38942420482635 1.49195599555969
1.37901055812836 1.512455701828
1.36942827701569 1.53319382667542
1.3599271774292 1.55453240871429
1.35088491439819 1.57669770717621
1.34213352203369 1.59938549995422
1.3330112695694 1.62293374538422
1.32454812526703 1.64700186252594
1.31666886806488 1.67132747173309
1.30820262432098 1.69671523571014
1.30052828788757 1.72245168685913
1.29289650917053 1.74884378910065
1.28573215007782 1.77588129043579
1.27867197990417 1.80344152450562
1.27188789844513 1.83156585693359
1.26525270938873 1.86023986339569
1.25922012329102 1.88939452171326
1.25294983386993 1.91915547847748
1.24714636802673 1.9493659734726
1.24178278446198 1.98020422458649
1.23673534393311 2.01127886772156
1.23138868808746 2.0428204536438
1.22654032707214 2.07517242431641
1.22236275672913 2.10767650604248
1.2175760269165 2.14026761054993
1.21326768398285 2.17388582229614
1.20942604541779 2.20737290382385
1.20559978485107 2.24156045913696
1.20169138908386 2.27618908882141
1.19780886173248 2.31111741065979
1.19373059272766 2.34631729125977
1.18981468677521 2.38210964202881
1.18586015701294 2.41816067695618
1.18175721168518 2.45450735092163
1.17784750461578 2.49067664146423
1.17356610298157 2.52732920646667
1.16907286643982 2.56366086006165
1.16447448730469 2.60049390792847
1.16022920608521 2.63716292381287
1.15635192394257 2.67328572273254
1.1515234708786 2.7096836566925
1.14732074737549 2.74535036087036
1.14355206489563 2.78076362609863
1.13888168334961 2.81646418571472
1.13516795635223 2.85109829902649
1.13136088848114 2.88556742668152
1.12751567363739 2.92013883590698
1.1241021156311 2.9542076587677
1.12040662765503 2.98807907104492
1.1174488067627 3.02119159698486
1.11416554450989 3.05416297912598
1.11077105998993 3.08634805679321
1.10785567760468 3.11864614486694
1.10462498664856 3.15073084831238
1.10200881958008 3.18238663673401
1.09900498390198 3.21385669708252
1.09647488594055 3.24469804763794
1.09416520595551 3.27540683746338
1.09184014797211 3.30623817443848
1.08914041519165 3.3364622592926
1.08695018291473 3.36636900901794
1.08485674858093 3.39590287208557
1.08321678638458 3.42548370361328
1.0814665555954 3.45477747917175
1.08014762401581 3.48352980613708
1.0784295797348 3.51255106925964
1.07772505283356 3.54061961174011
1.07700443267822 3.56875324249268
1.07626831531525 3.59710216522217
1.07577872276306 3.62474465370178
1.0753653049469 3.65191984176636
1.07541573047638 3.67932724952698
1.07480621337891 3.70675683021545
1.07562398910522 3.73275589942932
1.0761570930481 3.75890636444092
1.07573914527893 3.78611397743225
1.07655274868011 3.81199550628662
1.07653570175171 3.83797550201416
1.07689499855042 3.86329507827759
1.0768541097641 3.88948035240173
1.07782089710236 3.91484332084656
1.07832217216492 3.93980097770691
1.07859361171722 3.96519899368286
1.07948315143585 3.98984932899475
1.08039546012878 4.01461219787598
1.08090162277222 4.03931951522827
1.08189880847931 4.06405258178711
1.08300852775574 4.08834552764893
1.08413755893707 4.11248826980591
1.08531439304352 4.13680601119995
1.08734285831451 4.16019868850708
1.08905708789825 4.18415307998657
1.0905853509903 4.20808935165405
1.09241080284119 4.23182058334351
1.09377801418304 4.25574111938477
1.09619081020355 4.27920532226562
1.09858798980713 4.30208683013916
1.10124111175537 4.32544946670532
1.10370433330536 4.34873056411743
1.10614848136902 4.37222242355347
1.10898888111115 4.39510726928711
1.11194324493408 4.41866874694824
1.11564075946808 4.44098854064941
1.11869883537292 4.46420335769653
1.12224686145782 4.48685503005981
1.12610042095184 4.50868940353394
1.12954270839691 4.53039979934692
1.13416075706482 4.55311965942383
1.13870882987976 4.57535362243652
1.14234042167664 4.59888553619385
1.14838850498199 4.61917161941528
1.15324604511261 4.64149045944214
1.15856683254242 4.66316509246826
1.16456878185272 4.68399381637573
1.17008793354034 4.70566749572754
1.17677867412567 4.72611808776855
1.18248391151428 4.74724721908569
1.18898928165436 4.76785945892334
1.19600033760071 4.78861856460571
1.20282006263733 4.80852794647217
1.21052491664886 4.82810401916504
1.21782958507538 4.84827613830566
1.22621703147888 4.8674144744873
1.23420715332031 4.88648128509521
1.24258887767792 4.90511035919189
1.25181150436401 4.92329025268555
1.26148760318756 4.94140386581421
1.27162730693817 4.9591851234436
1.28272473812103 4.97646474838257
1.29426693916321 4.99339389801025
1.30640029907227 5.00983953475952
1.31918966770172 5.02617311477661
1.33301556110382 5.04190731048584
1.3477109670639 5.05736255645752
1.36315834522247 5.07212162017822
1.37968623638153 5.08709955215454
1.39696621894836 5.10126686096191
1.41486620903015 5.11528491973877
1.43330514431 5.12854194641113
1.45255076885223 5.14139795303345
1.47282302379608 5.15424680709839
1.49309504032135 5.16683006286621
1.5143027305603 5.17896366119385
1.53618383407593 5.19052743911743
1.55867648124695 5.20185136795044
1.58206069469452 5.21321773529053
1.60589349269867 5.22383403778076
1.62971150875092 5.23466014862061
1.65478527545929 5.24535179138184
1.68015801906586 5.25587940216064
1.70611798763275 5.26553964614868
1.73296654224396 5.27588224411011
1.76025748252869 5.28553199768066
1.78851175308228 5.29480218887329
1.81704604625702 5.30443572998047
1.84577715396881 5.31398916244507
1.87487208843231 5.32318878173828
1.90500831604004 5.33183145523071
1.93554413318634 5.34074449539185
1.96669113636017 5.34931564331055
1.99829292297363 5.35770654678345
2.03012371063232 5.36620092391968
2.0627293586731 5.37412786483765
2.09610509872437 5.38179779052734
2.12929344177246 5.39064407348633
2.16334295272827 5.39750719070435
2.19763422012329 5.40517473220825
2.23236846923828 5.41293430328369
2.2677001953125 5.42008209228516
2.30306077003479 5.4270133972168
2.33908748626709 5.43358278274536
2.37573933601379 5.44004201889038
2.41236758232117 5.4464750289917
2.44947123527527 5.4524941444397
2.48690152168274 5.45828914642334
2.52519941329956 5.4633207321167
2.56280922889709 5.46917057037354
2.60073328018188 5.47469568252563
2.63946437835693 5.47865772247314
2.67748284339905 5.48381090164185
2.71554255485535 5.4880485534668
2.75349402427673 5.49230623245239
2.79112839698792 5.49604463577271
2.82858157157898 5.49968338012695
2.86578226089478 5.50313758850098
2.9025342464447 5.50688695907593
2.93897104263306 5.5095534324646
2.97445201873779 5.51217317581177
3.00983738899231 5.51561832427979
3.04498100280762 5.51781129837036
3.07993578910828 5.52032470703125
3.11436605453491 5.52241373062134
3.14856481552124 5.52414417266846
3.18225622177124 5.525963306427
3.21553730964661 5.52764558792114
3.24858117103577 5.52890634536743
3.28092932701111 5.53015375137329
3.31330871582031 5.53114032745361
3.34584522247314 5.53169393539429
3.37716460227966 5.53243637084961
3.408611536026 5.53261804580688
3.43976163864136 5.53298330307007
3.4711446762085 5.53294849395752
3.50156617164612 5.53321933746338
3.53188729286194 5.53378105163574
3.56219816207886 5.53340005874634
3.59248018264771 5.53312110900879
3.62186884880066 5.53313732147217
3.65140175819397 5.53377962112427
3.6803891658783 5.53325748443604
3.70946836471558 5.53286266326904
3.73828101158142 5.53295230865479
3.76646947860718 5.53240966796875
3.79466271400452 5.53171396255493
3.82283997535706 5.53105974197388
3.85049176216125 5.53025817871094
3.87791132926941 5.52969980239868
3.90539789199829 5.52859830856323
3.93253326416016 5.52720785140991
3.95942687988281 5.52607583999634
3.98599672317505 5.52464294433594
4.0125298500061 5.52255773544312
4.03860139846802 5.52104759216309
4.06461334228516 5.51891422271729
4.09031629562378 5.51697111129761
4.1163763999939 5.51434469223022
4.14193820953369 5.51193428039551
4.16721963882446 5.5098729133606
4.19249391555786 5.50659132003784
4.21750164031982 5.5033164024353
4.24251794815063 5.49994421005249
4.26753187179565 5.49693250656128
4.29201745986938 5.49323034286499
4.31699705123901 5.48917388916016
4.34051036834717 5.48558950424194
4.36493730545044 5.48081350326538
4.38898468017578 5.47616577148438
4.41289520263672 5.47077894210815
4.43656921386719 5.4653468132019
4.45974731445312 5.46043157577515
4.48309183120728 5.45464611053467
4.50613784790039 5.44896268844604
4.52902984619141 5.44284963607788
4.55146741867065 5.43624877929688
4.57403755187988 5.42982387542725
4.59631204605103 5.42299318313599
4.61839771270752 5.41588163375854
4.64031410217285 5.40868425369263
4.66175699234009 5.40172433853149
4.68321228027344 5.39383697509766
4.70460176467896 5.38587141036987
4.72576999664307 5.37805271148682
4.74650096893311 5.36922407150269
4.76699161529541 5.36068344116211
4.78748750686646 5.35136938095093
4.80765771865845 5.34217548370361
4.82747507095337 5.33245134353638
4.84714365005493 5.32179594039917
4.86655950546265 5.31165504455566
4.88556241989136 5.30107736587524
4.90414619445801 5.29000282287598
4.92292356491089 5.27756309509277
4.941162109375 5.26554012298584
4.95883417129517 5.25396108627319
4.97617626190186 5.24126958847046
4.99321222305298 5.22827482223511
5.00950574874878 5.2155179977417
5.02541255950928 5.20168828964233
5.04088449478149 5.18618249893188
5.05632638931274 5.17104768753052
5.07114887237549 5.15516757965088
5.08560419082642 5.1390585899353
5.09928035736084 5.12208223342896
5.11280488967896 5.10417985916138
5.12607860565186 5.08517026901245
5.13884973526001 5.06585693359375
5.15136241912842 5.04514932632446
5.16340351104736 5.0249080657959
5.17520141601562 5.00295972824097
5.1867151260376 4.98180532455444
5.19794988632202 4.95874500274658
5.20910453796387 4.93526268005371
5.21987819671631 4.91097354888916
5.23026895523071 4.88605546951294
5.24045562744141 4.86068201065063
5.25052213668823 4.83403015136719
5.26019668579102 4.80783700942993
5.26973056793213 4.78026294708252
5.27912998199463 4.75204610824585
5.28778219223022 4.72388124465942
5.29650783538818 4.69469928741455
5.30497694015503 4.66527366638184
5.3132700920105 4.63510370254517
5.3210186958313 4.6046576499939
5.3288779258728 4.57327890396118
5.33654832839966 4.54154014587402
5.34399175643921 4.50918292999268
5.35096120834351 4.47644996643066
5.35787439346313 4.44367456436157
5.36489057540894 4.41012048721313
5.37140083312988 4.37564659118652
5.37780570983887 4.3410964012146
5.38399362564087 4.30542469024658
5.39010047912598 4.26950693130493
5.39557790756226 4.23354005813599
5.40117263793945 4.19673204421997
5.40646505355835 4.15903377532959
5.41164302825928 4.12093830108643
5.41635990142822 4.08309841156006
5.42092418670654 4.04477596282959
5.42520236968994 4.00547122955322
5.42988777160645 3.96563863754272
5.43369007110596 3.92705297470093
5.4376974105835 3.8879668712616
5.44163799285889 3.84877681732178
5.44498252868652 3.8095326423645
5.44919443130493 3.77058410644531
5.45257711410522 3.73223567008972
5.45611715316772 3.69375491142273
5.45989322662354 3.65545082092285
5.46312713623047 3.61775588989258
5.46637439727783 3.58090257644653
5.46944618225098 3.54411673545837
5.47224092483521 3.50734853744507
5.4754056930542 3.47130799293518
5.47833919525146 3.43511557579041
5.48056554794312 3.399578332901
5.48298025131226 3.36471939086914
5.48523616790771 3.33048415184021
5.48741054534912 3.2960319519043
5.48933792114258 3.26239490509033
5.49145841598511 3.22856521606445
5.49310159683228 3.19569706916809
5.49421167373657 3.16289591789246
5.49564123153687 3.13049149513245
5.49686431884766 3.09868216514587
5.49785041809082 3.06720685958862
5.49886512756348 3.03574061393738
5.49988031387329 3.00506067276001
5.50039672851562 2.9742169380188
5.50103378295898 2.94405627250671
5.50124597549438 2.91408014297485
5.50158977508545 2.8839282989502
5.50177669525146 2.85465288162231
5.50186920166016 2.82526612281799
5.50155019760132 2.79639744758606
5.50136184692383 2.76743006706238
5.50129985809326 2.73888731002808
5.50091218948364 2.71077108383179
5.50002813339233 2.68286037445068
5.49953985214233 2.65471982955933
5.49904584884644 2.62682938575745
5.49797916412354 2.59988903999329
5.4973521232605 2.57255578041077
5.4963002204895 2.54557108879089
5.49522399902344 2.51856207847595
5.49383068084717 2.49206805229187
5.49263381958008 2.46502876281738
5.49114751815796 2.43862700462341
5.48980808258057 2.4124174118042
5.48805570602417 2.3860547542572
5.48663997650146 2.35960912704468
5.484375 2.33407950401306
5.482177734375 2.30792856216431
5.47960758209229 2.28248405456543
5.4770188331604 2.25727415084839
5.47440099716187 2.2316415309906
5.47132158279419 2.20673155784607
5.46836948394775 2.18146967887878
5.464768409729 2.15711641311646
5.46135997772217 2.13231873512268
5.45696878433228 2.10783505439758
5.45318078994751 2.08363366127014
5.44909381866455 2.05941462516785
5.44455337524414 2.03535461425781
5.43976640701294 2.011638879776
5.43482398986816 1.98826122283936
5.42976760864258 1.96503388881683
5.42428922653198 1.94188666343689
5.41884517669678 1.91883170604706
5.41301488876343 1.89607977867126
5.40699148178101 1.87348890304565
5.40090465545654 1.85116374492645
5.39455890655518 1.82907998561859
5.38779640197754 1.80717766284943
5.38115930557251 1.78535258769989
5.37406778335571 1.76414549350739
5.36685800552368 1.74280560016632
5.35939979553223 1.72175645828247
5.35186386108398 1.70074880123138
5.34398412704468 1.68000113964081
5.33580541610718 1.65956747531891
5.32726621627808 1.63916444778442
5.31903028488159 1.61888873577118
5.30908250808716 1.59862792491913
5.30041027069092 1.57942247390747
5.29081106185913 1.56090784072876
5.2809624671936 1.54216194152832
5.27038145065308 1.52356493473053
5.2592887878418 1.5051486492157
5.24810743331909 1.48775207996368
5.23627805709839 1.47058188915253
5.22388458251953 1.45389950275421
5.21056509017944 1.43715620040894
5.19714879989624 1.42105448246002
5.18311929702759 1.40531146526337
5.16861534118652 1.38990497589111
5.15328931808472 1.37513303756714
5.13763761520386 1.36055433750153
5.12094879150391 1.34639751911163
5.10414695739746 1.33246290683746
5.08609008789062 1.31868457794189
5.06793832778931 1.30555593967438
5.04889249801636 1.29241609573364
5.0294337272644 1.27971827983856
5.00941848754883 1.26744842529297
4.98849105834961 1.25509285926819
4.96682548522949 1.24346566200256
4.94497346878052 1.2318571805954
4.9219012260437 1.22048890590668
4.89928102493286 1.20978534221649
4.87445974349976 1.19900929927826
4.85071802139282 1.18890345096588
4.82603597640991 1.17848479747772
4.80022716522217 1.16880774497986
4.7742395401001 1.15862679481506
4.74801254272461 1.14897668361664
4.72112512588501 1.13989162445068
4.69347238540649 1.13130033016205
4.66561031341553 1.1223578453064
4.63742208480835 1.11354386806488
4.60933017730713 1.10494935512543
4.58041381835938 1.09685635566711
4.55110931396484 1.08904492855072
4.52144479751587 1.08137607574463
4.49131441116333 1.07397055625916
4.46061325073242 1.06692731380463
4.43115568161011 1.05959928035736
4.39958000183105 1.0534485578537
4.36858367919922 1.04647052288055
4.33740520477295 1.0399295091629
4.3055739402771 1.03392446041107
4.27362155914307 1.02788662910461
4.24203062057495 1.02177965641022
4.20932054519653 1.0158839225769
4.17716503143311 1.00969243049622
4.14449310302734 1.00411951541901
4.11182737350464 0.998555958271027
4.0779767036438 0.993143856525421
4.04466819763184 0.987176120281219
4.01056480407715 0.982493042945862
3.97667121887207 0.97715961933136
3.94203591346741 0.972064852714539
3.90817832946777 0.967199981212616
3.87338781356812 0.962915062904358
3.83872079849243 0.958674907684326
3.80424165725708 0.954631447792053
3.76916551589966 0.950707197189331
3.73473191261292 0.947054862976074
3.70003032684326 0.943824052810669
3.66601347923279 0.94050258398056
3.63189363479614 0.937477171421051
3.5981080532074 0.934427499771118
3.56452035903931 0.931873917579651
3.53131341934204 0.929180145263672
3.4988112449646 0.926740229129791
3.46621680259705 0.924349367618561
3.4342188835144 0.922152042388916
3.40213537216187 0.920359373092651
3.37009358406067 0.91889476776123
3.33861708641052 0.917028069496155
3.30736637115479 0.915848553180695
3.27646446228027 0.914570689201355
3.24607396125793 0.913415789604187
3.21501922607422 0.912920892238617
3.18519735336304 0.911929488182068
3.15508437156677 0.911766827106476
3.12565279006958 0.911639153957367
3.09671926498413 0.911295831203461
3.06722569465637 0.91150975227356
3.0383632183075 0.911753952503204
3.00937819480896 0.9124715924263
2.98120641708374 0.912991344928741
2.95225763320923 0.913366675376892
2.92490673065186 0.914234519004822
2.89707136154175 0.91517186164856
2.86961770057678 0.91586834192276
2.84196400642395 0.917195737361908
2.81484603881836 0.918206632137299
2.78803443908691 0.919510126113892
2.76123881340027 0.920898199081421
2.73457384109497 0.922284841537476
2.70802807807922 0.924307584762573
2.68181204795837 0.926416099071503
2.65583109855652 0.928466796875
2.62997031211853 0.93075567483902
2.60457944869995 0.932957291603088
2.57897710800171 0.935642719268799
2.55377960205078 0.938487231731415
2.52895355224609 0.941027820110321
2.50434994697571 0.944127678871155
2.47951507568359 0.947220921516418
2.45479655265808 0.950549423694611
2.43053817749023 0.953872382640839
2.40620064735413 0.957526743412018
2.38227701187134 0.961205899715424
2.35840582847595 0.965017139911652
2.33477759361267 0.968850910663605
2.31115198135376 0.973031759262085
2.28763365745544 0.977257609367371
2.26469659805298 0.981741368770599
2.24156665802002 0.986101865768433
2.21873593330383 0.99122542142868
2.19614958763123 0.996328234672546
2.17344427108765 1.00150406360626
2.15046358108521 1.00687742233276
2.12831592559814 1.01262080669403
2.10619401931763 1.01836252212524
2.08381175994873 1.02440011501312
2.06168627738953 1.03068590164185
2.03975486755371 1.03708052635193
2.0178587436676 1.04360258579254
1.99622213840485 1.05056929588318
1.97465693950653 1.05758225917816
1.95319259166718 1.06471252441406
1.93188059329987 1.071946144104
1.91093623638153 1.07947778701782
1.89004194736481 1.0870121717453
1.86915063858032 1.09488201141357
1.84846436977386 1.10304403305054
1.82813370227814 1.11121237277985
1.80784606933594 1.1194075345993
1.78737056255341 1.12849509716034
1.76782953739166 1.13742065429688
1.74800431728363 1.14680147171021
1.7279109954834 1.15648066997528
1.70861661434174 1.1661981344223
1.68944931030273 1.17594242095947
1.67008566856384 1.18671786785126
1.65096712112427 1.19708776473999
1.63274645805359 1.20830368995667
1.61347079277039 1.21974778175354
1.59567666053772 1.23128402233124
1.57763540744781 1.24333083629608
1.5603688955307 1.25581514835358
1.54298448562622 1.26862394809723
1.5261048078537 1.282301902771
1.5087708234787 1.29568898677826
1.49252772331238 1.31025624275208
1.47690510749817 1.32527434825897
1.46065890789032 1.34105730056763
1.4453352689743 1.35737431049347
1.43051373958588 1.37474656105042
1.41567516326904 1.39296317100525
1.40149176120758 1.41168439388275
1.38746297359467 1.43116426467896
1.3746063709259 1.45135545730591
1.36174845695496 1.47252058982849
1.34912836551666 1.49474227428436
1.33712387084961 1.51708948612213
1.32528710365295 1.54048550128937
1.3139876127243 1.56444454193115
1.30306482315063 1.58939719200134
1.29256844520569 1.61472308635712
1.28236985206604 1.64084792137146
1.27175736427307 1.66802000999451
1.26175737380981 1.69546854496002
1.25236642360687 1.72352278232574
1.24297845363617 1.7521595954895
1.23277723789215 1.78153359889984
1.22344982624054 1.81166076660156
1.21474385261536 1.84216475486755
1.2057056427002 1.87333106994629
1.1971036195755 1.90476703643799
1.1876939535141 1.93688678741455
1.17967998981476 1.97023046016693
1.17105352878571 2.00288558006287
1.16246330738068 2.03632712364197
1.15428423881531 2.07060480117798
1.14620268344879 2.1053249835968
1.13803231716156 2.14025044441223
1.13034987449646 2.17628836631775
1.12224185466766 2.21216464042664
1.11441040039062 2.24850249290466
1.10644733905792 2.28599905967712
1.09914684295654 2.3235399723053
1.09058201313019 2.36094379425049
1.08350825309753 2.39909172058105
1.0762152671814 2.4386293888092
1.06915056705475 2.47763395309448
1.06230092048645 2.51742672920227
1.0559549331665 2.55733013153076
1.04981791973114 2.59749436378479
1.04399621486664 2.63789916038513
1.0385799407959 2.67856097221375
1.03353190422058 2.71937537193298
1.02861201763153 2.76007604598999
1.02432179450989 2.80027890205383
1.02025139331818 2.84080266952515
1.01649940013885 2.88078737258911
1.01299262046814 2.92060899734497
1.00944197177887 2.96033716201782
1.00682365894318 2.99906206130981
1.00341069698334 3.0380482673645
1.00076270103455 3.07660412788391
0.998445928096771 3.11448860168457
0.995867013931274 3.15221333503723
0.994037568569183 3.18939471244812
0.991549253463745 3.22653365135193
0.989688456058502 3.26311945915222
0.988522171974182 3.2992422580719
0.98689478635788 3.33522772789001
0.985411822795868 3.37086200714111
0.984745681285858 3.40583348274231
0.983859837055206 3.44066596031189
0.982327401638031 3.47587943077087
0.982274353504181 3.50961565971375
0.981489956378937 3.54403352737427
0.981221139431 3.57751870155334
0.981031775474548 3.61048102378845
0.980725347995758 3.64370656013489
0.980852127075195 3.67676591873169
0.980623543262482 3.7093288898468
0.981237828731537 3.74158644676208
0.981700897216797 3.77352404594421
0.982297837734222 3.80556988716125
0.982956051826477 3.83746242523193
0.983736157417297 3.86891150474548
0.984695255756378 3.90005779266357
0.985469222068787 3.93177771568298
0.986655712127686 3.96269536018372
0.987843811511993 3.99381446838379
0.989587962627411 4.02373123168945
0.991822302341461 4.0537166595459
0.994283676147461 4.08397817611694
0.9964359998703 4.11380481719971
0.9988112449646 4.14370203018188
1.00221133232117 4.1735053062439
1.00527203083038 4.20246315002441
1.00833976268768 4.23166704177856
1.01217138767242 4.26015472412109
1.01552331447601 4.28911828994751
1.0193202495575 4.31768274307251
1.02315139770508 4.34604930877686
1.02702498435974 4.37413740158081
1.03060567378998 4.40244817733765
1.03588438034058 4.4293999671936
1.04047191143036 4.45701837539673
1.04545474052429 4.48445796966553
1.05086600780487 4.51086235046387
1.05625021457672 4.53792858123779
1.06170237064362 4.56381607055664
1.06809663772583 4.59059047698975
1.07431495189667 4.61685085296631
1.08108532428741 4.64296436309814
1.08860945701599 4.66837358474731
1.09640657901764 4.69339513778687
1.10425972938538 4.71881866455078
1.11279618740082 4.74389410018921
1.12141799926758 4.76816082000732
1.13056755065918 4.79248094558716
1.13985109329224 4.81612873077393
1.1498339176178 4.83987760543823
1.16044509410858 4.86311626434326
1.17116105556488 4.88619184494019
1.18283259868622 4.90870571136475
1.19354796409607 4.93096828460693
1.20595335960388 4.95244741439819
1.2186633348465 4.97391414642334
1.23163437843323 4.99495410919189
1.24503743648529 5.01561689376831
1.25825190544128 5.03589105606079
1.27315056324005 5.05572032928467
1.28868985176086 5.07508087158203
1.30463862419128 5.09432077407837
1.32091772556305 5.11286067962646
1.33847951889038 5.13105773925781
1.35575878620148 5.14929056167603
1.37426173686981 5.16695880889893
1.39318144321442 5.18394899368286
1.41313695907593 5.20059156417847
1.43385934829712 5.21716690063477
1.45536470413208 5.23329019546509
1.47751879692078 5.24901342391968
1.50048899650574 5.26452779769897
1.5238710641861 5.27911853790283
1.54803657531738 5.29369306564331
1.57327139377594 5.3087911605835
1.5989054441452 5.32286787033081
1.62530398368835 5.33684635162354
1.65225851535797 5.35087966918945
1.68012642860413 5.36459159851074
1.70811223983765 5.37757158279419
1.73702347278595 5.39092683792114
1.76660966873169 5.40415477752686
1.79638564586639 5.41689205169678
1.82698166370392 5.42978620529175
1.85772407054901 5.44253873825073
1.8894020318985 5.45475435256958
1.92103636264801 5.46712446212769
1.95380675792694 5.47881937026978
1.9863258600235 5.49106025695801
2.01883339881897 5.50315761566162
2.05241894721985 5.51454496383667
2.08660364151001 5.52691030502319
2.12096071243286 5.53833198547363
2.15544104576111 5.54945850372314
2.19080567359924 5.56061935424805
2.226149559021 5.57189416885376
2.26171064376831 5.5831356048584
2.29913735389709 5.5925874710083
2.33560585975647 5.60364437103271
2.37229800224304 5.61399173736572
2.40962433815002 5.62408781051636
2.48655533790588 5.64398288726807
2.52366518974304 5.65377950668335
2.56242156028748 5.66254711151123
2.60146760940552 5.67080068588257
2.64073967933655 5.67861557006836
2.67993402481079 5.68597221374512
2.71958470344543 5.69310617446899
2.75994753837585 5.69895219802856
2.80144476890564 5.7051796913147
2.84004783630371 5.71123266220093
2.87977075576782 5.71588325500488
2.92023420333862 5.72072458267212
2.96088910102844 5.7245135307312
3.0006103515625 5.72842502593994
3.04081201553345 5.73212242126465
3.08044934272766 5.73551082611084
3.11988115310669 5.73794364929199
3.15923833847046 5.73962354660034
3.1982057094574 5.74197292327881
3.23673582077026 5.7441234588623
3.27547478675842 5.74466514587402
3.31339168548584 5.74561405181885
3.35089802742004 5.74734115600586
3.38869118690491 5.74724674224854
3.42540121078491 5.74691820144653
3.46027016639709 5.74737453460693
3.49745559692383 5.74783039093018
3.53262162208557 5.74845933914185
3.56733655929565 5.7475380897522
3.60108995437622 5.74627733230591
3.63487410545349 5.74480390548706
3.66781115531921 5.7430591583252
3.69939947128296 5.74141788482666
3.7309296131134 5.73950862884521
3.76129722595215 5.73736047744751
3.79074645042419 5.73502779006958
3.82006621360779 5.7318902015686
3.84873127937317 5.72894334793091
3.87714195251465 5.72459506988525
3.9041736125946 5.72168636322021
3.93146848678589 5.71853065490723
3.95738959312439 5.71458148956299
3.98322081565857 5.71105194091797
4.00846385955811 5.70751142501831
4.03521108627319 5.70246696472168
4.05773210525513 5.69900941848755
4.08154582977295 5.69508075714111
4.10503578186035 5.69128704071045
4.12824249267578 5.68781995773315
4.15079307556152 5.68371868133545
4.17316961288452 5.67954206466675
4.19535064697266 5.67556810379028
4.2170262336731 5.67099952697754
4.23808526992798 5.66740560531616
4.25952768325806 5.66327142715454
4.28008699417114 5.65884828567505
4.30097055435181 5.65428733825684
4.32136249542236 5.65025186538696
4.34171295166016 5.64610958099365
4.36172294616699 5.64204692840576
4.38188648223877 5.63771915435791
4.40156602859497 5.63295459747314
4.42143678665161 5.62870216369629
4.44100141525269 5.62459802627563
4.46022987365723 5.62054824829102
4.48002052307129 5.61582899093628
4.49945783615112 5.61162042617798
4.5181303024292 5.6069278717041
4.53749990463257 5.60233783721924
4.55614280700684 5.59790420532227
4.57547044754028 5.59312391281128
4.59384393692017 5.58876371383667
4.61330652236938 5.58463096618652
4.63089609146118 5.57978773117065
4.6491551399231 5.57521772384644
4.66761350631714 5.57063961029053
4.68579292297363 5.56650686264038
4.70400524139404 5.56141710281372
4.72162294387817 5.55746984481812
4.7394814491272 5.5527663230896
4.75724363327026 5.54828453063965
4.77485179901123 5.54363536834717
4.79180479049683 5.53949689865112
4.80908060073853 5.53469753265381
4.82577848434448 5.53000402450562
4.84274196624756 5.5252742767334
4.85931396484375 5.52107381820679
4.87573623657227 5.51689434051514
4.89228248596191 5.51244211196899
4.90832471847534 5.50808477401733
4.92484712600708 5.50422191619873
4.94077014923096 5.50010442733765
4.95685338973999 5.49620866775513
4.9726939201355 5.49209308624268
4.98877573013306 5.4883279800415
5.00498056411743 5.48449516296387
5.02096462249756 5.48040676116943
5.03671264648438 5.47633504867554
5.05239391326904 5.47243022918701
5.06801414489746 5.46828460693359
5.08446264266968 5.46477031707764
5.09436511993408 5.46406745910645
5.10477352142334 5.46274852752686
5.1161961555481 5.46030426025391
5.1280779838562 5.45905017852783
5.14040803909302 5.45662069320679
5.15196704864502 5.45568037033081
5.15980768203735 5.45591449737549
5.16801834106445 5.45535564422607
5.17702627182007 5.4544038772583
5.18478536605835 5.4537525177002
5.19135189056396 5.45291423797607
5.19580507278442 5.45379877090454
5.20104503631592 5.45305347442627
5.205162525177 5.45337247848511
5.20781278610229 5.4531626701355
5.20900630950928 5.45385837554932
5.20892858505249 5.45389652252197
5.2087025642395 5.45398330688477
5.20888710021973 5.45394897460938
5.20887804031372 5.4538779258728
5.20886421203613 5.45391368865967
5.2087869644165 5.45360040664673
5.20880174636841 5.45396375656128
5.20883560180664 5.45369958877563
5.20894289016724 5.45356273651123
5.20884370803833 5.45369863510132
5.20893049240112 5.45365238189697
5.20888328552246 5.4535927772522
5.20891857147217 5.45360326766968
5.20887184143066 5.45385551452637
5.20865345001221 5.45398807525635
5.20890808105469 5.45356225967407
5.20869016647339 5.45365238189697
5.20888471603394 5.45386219024658
5.20879983901978 5.4539623260498
5.20880746841431 5.45394945144653
5.20894289016724 5.45361089706421
5.20884609222412 5.45368146896362
};
\end{axis}

\end{tikzpicture}


==> tex/real/good_reference_speed_no_fabric_velocities.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.90, 0.62, 0.00}
\definecolor{color2}{rgb}{0.34, 0.70, 0.91}
\definecolor{color3}{rgb}{0.00, 0.62, 0.45}
\definecolor{color4}{rgb}{0.94, 0.89, 0.27}
\definecolor{color5}{rgb}{0.00, 0.45, 0.69}
\definecolor{color6}{rgb}{0.83, 0.37, 0.00}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel=\textcolor{darkslategray38}{Time (s)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorticks=true,
    xtick style={color=darkslategray38},
    y grid style={white!69.0196078431373!black},
    ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    ytick style={color=darkslategray38},
    %
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % x grid style={darkgray176},
    xmin=-312.2, xmax=6556.2,
    xtick={0,1000,2000,4000,6000},
    xticklabels={0,10,20,40,60},
    % xtick style={color=black},
    % y grid style={darkgray176},
    ymin=-0.94699320767726, ymax=0.977413298082519,
    % ytick style={color=black}
]
\addplot [semithick, color2]
table {%
0 -0.0172165102913399
1 -0.0171974745488838
2 -0.0171782761749597
3 -0.0171984323869678
4 -0.0172305958841622
5 -0.0172152777654623
6 -0.0172300147135266
7 -0.0171861178423831
8 -0.017200953726383
9 -0.0172434628119899
10 -0.0172662310494527
11 -0.0172960343233281
12 -0.0174596165516324
13 -0.0175189456586146
14 -0.017625749363393
15 -0.0177714275613398
16 -0.0179289791714288
17 -0.0181347700282378
18 -0.0183806610738538
19 -0.0186278154434813
20 -0.0188958630748939
21 -0.01924909608318
22 -0.0195922511059047
23 -0.0198752094497975
24 -0.0202492646901097
25 -0.0205920163742351
26 -0.0210030716763155
27 -0.0214311040404109
28 -0.0219111897793099
29 -0.0224018069931228
30 -0.022928803247302
31 -0.0234149488651037
32 -0.0239431063683129
33 -0.0245344527314061
34 -0.025132523521438
35 -0.0257361970701331
36 -0.0264117083927846
37 -0.0270642590869313
38 -0.0277995657356828
39 -0.0285539774338606
40 -0.0293198818681007
41 -0.0301455542930631
42 -0.0310562492842998
43 -0.0319246640491745
44 -0.0328702567954534
45 -0.0108392381456985
46 -0.0111622785982501
47 -0.0114941814528385
48 -0.0118329810500078
49 -0.0121900105960779
50 -0.0125213534077398
51 -0.0128815775311636
52 -0.0132298318507216
53 -0.0135882211618587
54 -0.0139545054105649
55 -0.0142898949798495
56 -0.0146798370792248
57 -0.0150349919403132
58 -0.0153998139288198
59 -0.0157568256941204
60 -0.0161016461363426
61 -0.016457664661829
62 -0.0167861559738354
63 -0.0171268621159592
64 -0.0174593249899255
65 -0.0177949395992206
66 -0.0181325183086132
67 -0.0184570100153071
68 -0.0187752124163887
69 -0.0190991812956349
70 -0.0194087235045907
71 -0.0197254793844509
72 -0.0200518039608104
73 -0.0203866879735243
74 -0.0207097371181446
75 -0.0210256474817262
76 -0.0213424443576166
77 -0.0216718229838393
78 -0.0220024674858249
79 -0.0223209522683972
80 -0.0226708102486663
81 -0.0230115124793256
82 -0.023339509053395
83 -0.0236905879263853
84 -0.0240608804658357
85 -0.0244110040781218
86 -0.0247535706783438
87 -0.0250918596607526
88 -0.0254615271167874
89 -0.0258085046468523
90 -0.0261771649013724
91 -0.0265401820468731
92 -0.0269174676548618
93 -0.0272617452621858
94 -0.0276336098670135
95 -0.0279963940710929
96 -0.0283945855860402
97 -0.0287530260997316
98 -0.0291325256834004
99 -0.0295329133597168
100 -0.0299487356376608
101 -0.0302949995777091
102 -0.0306772395600797
103 -0.0310718161529148
104 -0.0314683290155252
105 -0.0318368895676432
106 -0.0322349630325165
107 -0.0326150622496316
108 -0.0329874698136054
109 -0.033355837331371
110 -0.0337221015396268
111 -0.0340758929264394
112 -0.0344712307607053
113 -0.0348375601113522
114 -0.0351760268412244
115 -0.0355135124579753
116 -0.0358508668348558
117 -0.0362254449458179
118 -0.0365636782296321
119 -0.0369047308406049
120 -0.0372516739246496
121 -0.0376329616589104
122 -0.0379522177580151
123 -0.0382903711128627
124 -0.0386306351166599
125 -0.0389434040117371
126 -0.039276102547214
127 -0.039568939484654
128 -0.0399098021938488
129 -0.0402111561727791
130 -0.0405731744106885
131 -0.0408570425527212
132 -0.04116092224722
133 -0.0414681919361747
134 -0.0417809957034932
135 -0.0420887726623295
136 -0.0423905219145062
137 -0.0427315347656512
138 -0.0430233896734106
139 -0.0433567817120424
140 -0.0436647391437566
141 -0.0439739475527777
142 -0.0442831783505723
143 -0.0445789763982096
144 -0.0448952439767448
145 -0.0451959678412386
146 -0.0454940627835844
147 -0.0458024971679214
148 -0.0460831633168924
149 -0.0463745258322736
150 -0.0466234356821853
151 -0.0469092339420596
152 -0.0471961220959009
153 -0.0474798703796374
154 -0.0477593682706201
155 -0.0480333577279283
156 -0.04828926832285
157 -0.0485385847989026
158 -0.0487979340380094
159 -0.0490516265070019
160 -0.0493009689795446
161 -0.0495271947008962
162 -0.0497791379532482
163 -0.0500450350895588
164 -0.0502946261682594
165 -0.0505138553903879
166 -0.0507391545029311
167 -0.050971928373852
168 -0.0512253052868602
169 -0.0514625916612081
170 -0.0516860583765387
171 -0.0519581340597852
172 -0.0521941191076337
173 -0.0524562906369872
174 -0.0526705358359572
175 -0.0529349384515687
176 -0.0531602190123121
177 -0.0534076481383232
178 -0.053675410361098
179 -0.0539069909415871
180 -0.0541472032560637
181 -0.0543992700471699
182 -0.0546601749211067
183 -0.0548675252217047
184 -0.0551299088498291
185 -0.0553630477680503
186 -0.0555838001925867
187 -0.0558478821200441
188 -0.0560779834249011
189 -0.0563295163488025
190 -0.0565567911895806
191 -0.0567579021128136
192 -0.057017151787953
193 -0.0572572753830391
194 -0.0575017544428173
195 -0.0577303998518205
196 -0.0579423358758097
197 -0.0581826066775148
198 -0.0584090820792576
199 -0.0586357735015088
200 -0.0588658174629491
201 -0.0590675580810868
202 -0.0593004164925766
203 -0.0595247157314235
204 -0.0597147302373616
205 -0.0599252432059615
206 -0.0601508804181001
207 -0.0603140987274199
208 -0.0605155115585324
209 -0.0606893904279335
210 -0.0608732319742666
211 -0.0610619646456817
212 -0.0612448554484578
213 -0.0613911372314419
214 -0.0615644813203869
215 -0.0617189292713715
216 -0.0618705055612869
217 -0.0620507902748692
218 -0.062188284406159
219 -0.062342639437751
220 -0.0624830242688086
221 -0.0626345163206124
222 -0.0627647692086826
223 -0.0629306634074327
224 -0.0630561964405152
225 -0.0631912548320071
226 -0.0633243135394533
227 -0.0634774790836655
228 -0.0635889990576767
229 -0.063732735691389
230 -0.0638754215949751
231 -0.0640056547345833
232 -0.0641488565053371
233 -0.0643007084653284
234 -0.0644407422053422
235 -0.0646053309427388
236 -0.0647520628335249
237 -0.064912245566155
238 -0.0650525077627494
239 -0.0652070787985497
240 -0.0653670956689379
241 -0.0655239465705676
242 -0.0656976176338206
243 -0.0658485770960996
244 -0.0660173008211908
245 -0.0661880584538473
246 -0.0663503396639438
247 -0.0665380810445849
248 -0.06668130371026
249 -0.0668853755452433
250 -0.0670743446838819
251 -0.0672535490576448
252 -0.0674502038003029
253 -0.0676456826534271
254 -0.0678316187927623
255 -0.0680464833718313
256 -0.068251544684076
257 -0.0684640661903666
258 -0.0686786566644683
259 -0.0689067922545611
260 -0.0691119428875254
261 -0.0693249205014761
262 -0.0695607903738615
263 -0.0697518112628584
264 -0.0699821562814756
265 -0.0701973077300834
266 -0.0704011490883079
267 -0.0706476808258955
268 -0.0708657539602266
269 -0.0710781789973285
270 -0.0713050559253919
271 -0.0715231384322955
272 -0.0716987754252264
273 -0.0719403655139197
274 -0.0721445914728793
275 -0.0723617260218717
276 -0.0725622909270825
277 -0.0727598641722632
278 -0.0729726187143635
279 -0.0731809580108709
280 -0.0733897686961289
281 -0.0735989749179983
282 -0.0738155723039633
283 -0.0740265188911135
284 -0.074245072886243
285 -0.0744519716904711
286 -0.0746865345611917
287 -0.0748782823279528
288 -0.0750847224233531
289 -0.0752859457871441
290 -0.0754709119687736
291 -0.075714745775415
292 -0.0758932763946224
293 -0.0760913436361979
294 -0.0762682095913891
295 -0.0764192258614623
296 -0.0766563525185064
297 -0.0767980409972052
298 -0.0769928368616317
299 -0.0771865321806422
300 -0.0773712997533174
301 -0.0775622865430065
302 -0.0777364276898998
303 -0.0779057049288553
304 -0.0781030633149508
305 -0.0782342403521306
306 -0.078411013960841
307 -0.0785871316263378
308 -0.0787879534580425
309 -0.078941495510161
310 -0.0791386439444824
311 -0.079323324883651
312 -0.0794770038059477
313 -0.0796689095823212
314 -0.0798726718858952
315 -0.0800659755626715
316 -0.080232394781089
317 -0.0804031490185529
318 -0.0806212437040521
319 -0.0808069375185254
320 -0.0810140622419764
321 -0.0811944936479831
322 -0.0813840969907993
323 -0.081603190202634
324 -0.0817842348010193
325 -0.0819823003045228
326 -0.0821683449663708
327 -0.0823436424560091
328 -0.0825556511469631
329 -0.0827150937586879
330 -0.0828991149196698
331 -0.0830480410263987
332 -0.0832521181465759
333 -0.0834063763304356
334 -0.0835755217458235
335 -0.083744945553103
336 -0.0838839588566971
337 -0.0840191059759565
338 -0.0841431788052091
339 -0.0842673339581059
340 -0.0844214088225476
341 -0.0844804109265915
342 -0.0846192642126169
343 -0.0847455868085815
344 -0.0848136453285438
345 -0.0848933569092836
346 -0.0849843270754364
347 -0.0850749459811085
348 -0.0851701652980675
349 -0.0852211404618169
350 -0.0852700341294083
351 -0.0853380384884766
352 -0.085433606809188
353 -0.0854488562912122
354 -0.0854995007936324
355 -0.08551572894571
356 -0.085560013779868
357 -0.0855868846944586
358 -0.0856088993584254
359 -0.0856381151739597
360 -0.0856282975580384
361 -0.0856407282313425
362 -0.0856484854824683
363 -0.0856827785799952
364 -0.0856889655281491
365 -0.0856616275226179
366 -0.0856988584911459
367 -0.085701066488726
368 -0.0857051258314909
369 -0.0857125931117631
370 -0.0857002674278894
371 -0.0857242743636622
372 -0.0857182643328162
373 -0.0857354753749916
374 -0.0857637669066915
375 -0.0857666963124371
376 -0.0857940365709472
377 -0.0858199306454191
378 -0.0858449859530277
379 -0.0858547494858485
380 -0.0858934913864949
381 -0.0859550611560456
382 -0.0859758603591164
383 -0.0860146452825132
384 -0.0860624346386397
385 -0.0861470054856589
386 -0.0861901822693835
387 -0.0862464776310435
388 -0.08631199859347
389 -0.0863946267921053
390 -0.0864662961082015
391 -0.0866009060641624
392 -0.0866409441145416
393 -0.086727844801204
394 -0.0868658180018156
395 -0.0869574669492254
396 -0.0870745549591665
397 -0.0872085458496944
398 -0.0873517041419857
399 -0.0874830508548422
400 -0.087669698734678
401 -0.0878257429674126
402 -0.0879894128699159
403 -0.0881852537133483
404 -0.0883659029692877
405 -0.0885390979192852
406 -0.0887106251602212
407 -0.0888851212562934
408 -0.089077288234186
409 -0.0892304719258195
410 -0.089372489642461
411 -0.0895649235112536
412 -0.0897440626159197
413 -0.0899183625810987
414 -0.0900577725165601
415 -0.0902120238912017
416 -0.0903910072240787
417 -0.090520644642187
418 -0.0906883778595756
419 -0.0908751395696794
420 -0.0910169192899835
421 -0.0911759361835045
422 -0.0913459631602445
423 -0.0915277329560418
424 -0.0917123864127051
425 -0.0918841770880433
426 -0.0920673859889396
427 -0.0922283102857593
428 -0.0924446302042361
429 -0.0926661977085308
430 -0.0928808945980109
431 -0.0930651914861412
432 -0.0932868063379308
433 -0.0935187312751233
434 -0.0937310640648184
435 -0.0939108148126447
436 -0.094159465601129
437 -0.0944126183949034
438 -0.0945644601015912
439 -0.094813404328448
440 -0.0950807675631453
441 -0.0953281608498918
442 -0.0955423458550202
443 -0.0957695982134333
444 -0.0959826884232579
445 -0.0962280754288633
446 -0.0964420141823131
447 -0.0966184646350881
448 -0.0968868989120483
449 -0.0970323344786528
450 -0.0972526208268783
451 -0.0974599607676234
452 -0.0976318309459842
453 -0.0978155281584503
454 -0.097991672670884
455 -0.0981140481189464
456 -0.0982895850389846
457 -0.0984523610755599
458 -0.0985950549785993
459 -0.0987415310593122
460 -0.0988818384033441
461 -0.0990212059777413
462 -0.099161895742434
463 -0.0992737492093793
464 -0.0994182286179412
465 -0.0995739646612479
466 -0.0996970231616624
467 -0.099826902616491
468 -0.0999492954207769
469 -0.100085403886765
470 -0.100230223324815
471 -0.100329885596436
472 -0.100403347590289
473 -0.100549346630062
474 -0.100578825130515
475 -0.100736395771126
476 -0.100883091548213
477 -0.100948009196389
478 -0.101015859836616
479 -0.101117236552682
480 -0.101340824534048
481 -0.101396491284105
482 -0.101516912412022
483 -0.101566368305861
484 -0.10171835050475
485 -0.101817104071618
486 -0.1019879214587
487 -0.102077015311609
488 -0.102177363791394
489 -0.102294225726851
490 -0.102441847518645
491 -0.102502511500884
492 -0.10260295801214
493 -0.102748865921835
494 -0.102815865756616
495 -0.102920896917503
496 -0.10299455745824
497 -0.103114891884531
498 -0.103166525869157
499 -0.103314743334314
500 -0.10335180918412
501 -0.103515842374721
502 -0.103630388606594
503 -0.103756165923838
504 -0.103843427103289
505 -0.103954199861688
506 -0.104075714604208
507 -0.104182774807414
508 -0.1043764480684
509 -0.104426215108737
510 -0.104587750967545
511 -0.104751196467612
512 -0.104889650283439
513 -0.104993674961111
514 -0.105097228309371
515 -0.105198143116083
516 -0.105391520782602
517 -0.10542590215409
518 -0.105603754518532
519 -0.105675592453493
520 -0.105858742544742
521 -0.105895230062629
522 -0.106030342724067
523 -0.106105921623001
524 -0.106193072303065
525 -0.106241169779253
526 -0.106291181626394
527 -0.106319068005365
528 -0.106317942013987
529 -0.106405600848128
530 -0.106454688987298
531 -0.106425353216234
532 -0.10643789711555
533 -0.106454433912617
534 -0.106420191967713
535 -0.106448658189265
536 -0.106443513481602
537 -0.106349152440732
538 -0.106317365895787
539 -0.106292539807052
540 -0.106249818114039
541 -0.106189638355774
542 -0.106158457253254
543 -0.106077480757642
544 -0.105971503618415
545 -0.105898029711862
546 -0.105848388084024
547 -0.105682892974321
548 -0.105512216147456
549 -0.105521443224434
550 -0.105345334127177
551 -0.105189382316167
552 -0.104997065476325
553 -0.104880777890622
554 -0.10467734308778
555 -0.104511112847285
556 -0.104337065575658
557 -0.104174593853123
558 -0.103906008173707
559 -0.103632208628736
560 -0.103463592063354
561 -0.103217494489891
562 -0.102875120195385
563 -0.102703020378785
564 -0.102509860182829
565 -0.102145809477732
566 -0.101996673428949
567 -0.101777830855403
568 -0.101454420471803
569 -0.101284122023572
570 -0.100967324140165
571 -0.100738032641049
572 -0.100522429710957
573 -0.100162157418643
574 -0.0999190267720466
575 -0.0995748126622586
576 -0.0992380399208795
577 -0.0989676187225472
578 -0.0986712375007223
579 -0.0983121666371475
580 -0.0979700426279522
581 -0.097742379640063
582 -0.0973802792702079
583 -0.0969569369956721
584 -0.0965494730610471
585 -0.0961775918505088
586 -0.0955975238656494
587 -0.0951613335775539
588 -0.0947022225315839
589 -0.0942092977290551
590 -0.093520977290893
591 -0.0930050032054604
592 -0.0923065525013258
593 -0.0916371313385261
594 -0.0910293369028069
595 -0.0901590480615008
596 -0.0894092467288208
597 -0.0886525927081251
598 -0.0876749247674894
599 -0.0869926670746077
600 -0.085983861951075
601 -0.0851833511120422
602 -0.0842010886851604
603 -0.0833103248327814
604 -0.0822562820181449
605 -0.0812871906666511
606 -0.0800765731101143
607 -0.0793298535973718
608 -0.078670082503194
609 -0.0775601829604228
610 -0.0763705135173479
611 -0.0754163102210088
612 -0.0743236744046898
613 -0.0732811693771556
614 0.528375937183264
615 0.528419609019202
616 0.528463648746714
617 0.528507999916447
618 0.528548379010532
619 0.528587768539988
620 0.528624889513117
621 0.528657863228126
622 0.528685612100185
623 0.528720987294155
624 0.528757727596775
625 0.528779393262594
626 0.528805505859794
627 0.528832251889806
628 0.528855939444118
629 0.5288787133903
630 0.528900375626514
631 0.528921982529621
632 0.528939694818854
633 0.528962419890536
634 0.528984666634564
635 0.528994591602685
636 0.529011291979574
637 0.529026710063973
638 0.529041994866539
639 0.529053227567335
640 0.529062543413294
641 0.529072439405692
642 0.529080091861137
643 0.529086659107122
644 0.529092914696365
645 0.529093704953407
646 0.529095157938849
647 0.529092696164977
648 0.529095096449542
649 0.529091532046508
650 0.529084590789078
651 0.529085181677172
652 0.529078237732307
653 0.52906558696627
654 0.529058040973371
655 0.529048739465464
656 0.529036164619138
657 0.529023122921013
658 0.52901023524118
659 0.179657221950687
660 0.179651525169038
661 0.179645505208545
662 0.17963757778538
663 0.179630624945188
664 0.179623180022977
665 0.17961458368039
666 0.179606718670516
667 0.179597009337679
668 0.179589808637824
669 0.17957922675458
670 0.179571945614001
671 0.179563386386204
672 0.179554070318237
673 0.179545192298971
674 0.179538127582755
675 0.179529187137073
676 0.179520960195738
677 0.179512457574915
678 0.179501598723316
679 0.179494675400246
680 0.179482379687163
681 0.179473512372576
682 0.179461983988518
683 0.179450862037501
684 0.179442487628855
685 0.179431241442521
686 0.179418031040688
687 0.17940744413235
688 0.179393343794916
689 0.179380235120107
690 0.179365453074513
691 0.179350985498035
692 0.179336962951272
693 0.1793188533955
694 0.179301841584644
695 0.179283980630129
696 0.179261956424215
697 0.179241880430589
698 0.179221431480147
699 0.179198658553681
700 0.179175584316102
701 0.179153027658532
702 0.179130193117532
703 0.179108348689242
704 0.17908354393586
705 0.179059649803841
706 0.179039551934311
707 0.179017978230141
708 0.178994371670855
709 0.178972762558134
710 0.178949826106929
711 0.178926201696562
712 0.178904042890771
713 0.178882491231772
714 0.17886092752065
715 0.178837051583439
716 0.178813984502158
717 0.178790164348134
718 0.178766846737751
719 0.178743666767021
720 0.178719022170822
721 0.178693878552675
722 0.178668438140803
723 0.178643874567759
724 0.178618335931708
725 0.178593976534975
726 0.17857038912718
727 0.178546016870673
728 0.178523385135397
729 0.178502081930537
730 0.1784803082507
731 0.178461859634518
732 0.178443615079944
733 0.178425439748344
734 0.178407681515041
735 0.178390954302854
736 0.178376653811275
737 0.178361378580617
738 0.178350462079333
739 0.178335311661714
740 0.178318000734659
741 0.178304031655997
742 0.178288759819993
743 0.17827518191793
744 0.178260101817211
745 0.178242091986304
746 0.178225991804529
747 0.178212037920137
748 0.178196079335957
749 0.178178041756613
750 0.178162644543025
751 0.178149019374367
752 0.178133349878245
753 0.178117234722923
754 0.178106842660739
755 0.178094768269198
756 0.178081016908827
757 0.178069855973716
758 0.178058153028252
759 0.178047003345701
760 0.178033601616971
761 0.178020960669694
762 0.178011210828666
763 0.178003178859945
764 0.177997140196651
765 0.177985677810954
766 0.177977097346988
767 0.177968833489425
768 0.177962713685833
769 0.177956763299188
770 0.177949507559564
771 0.17794683407006
772 0.177943136722506
773 0.177934379065413
774 0.177932128187234
775 0.177921185936472
776 0.177911115700408
777 0.177906930485715
778 0.177894900187201
779 0.177885969396874
780 0.177873615917004
781 0.177864127657007
782 0.177854894331575
783 0.177844164301501
784 0.177830200348116
785 0.177822831809323
786 0.17780823935841
787 0.17779817565145
788 0.177792543497172
789 0.177780903483337
790 0.17776820105701
791 0.177760474847829
792 0.177752800112241
793 0.177743016655989
794 0.17773596704488
795 0.177726756007924
796 0.177713564464037
797 0.177703930182996
798 0.177703349168491
799 0.177687421050278
800 0.177678260776472
801 0.177668045962135
802 0.177657137242709
803 0.177642192398769
804 0.177636678568657
805 0.177621693437993
806 0.177613134497109
807 0.177602209940996
808 0.177592596574221
809 0.177580198856813
810 0.177563225130551
811 0.177555485681885
812 0.1775388781692
813 0.177525862050883
814 0.177508847377417
815 0.177505241679461
816 0.177489531027811
817 0.177469296690069
818 0.177460005753227
819 0.177443205651624
820 0.177422832379323
821 0.177409665932501
822 0.177394368871435
823 0.177374515475653
824 0.177362945312309
825 0.177345712073627
826 0.177324802203987
827 0.177299422353382
828 0.177282467573575
829 0.177257536780477
830 0.17723922758244
831 0.177208715189994
832 0.177186533662388
833 0.17715801853184
834 0.177123789982439
835 0.177098216119853
836 0.177071854809515
837 0.177043141204566
838 0.177017654053463
839 0.176987149551199
840 0.176961320229279
841 0.176938157500091
842 0.17691215710782
843 0.176886409142178
844 0.176864435876369
845 0.1768460953328
846 0.176823770854784
847 0.176807334810959
848 0.176785971826317
849 0.176763114282644
850 0.17674284315787
851 0.176722953914819
852 0.176702675842246
853 0.176682408611131
854 0.176661601213009
855 0.17664019509198
856 0.176626187542056
857 0.176602788140485
858 0.176583269286975
859 0.176562383985589
860 0.176544713415284
861 0.176525082923582
862 0.176506490674264
863 0.176476653425015
864 0.176464510528915
865 0.17643703503408
866 0.176416231180481
867 0.176390097165734
868 0.176362490287051
869 0.176340808091112
870 0.176318294164065
871 0.176289727213811
872 0.17626600882543
873 0.176233837709437
874 0.17621516579524
875 0.17618782410675
876 0.176153622175925
877 0.176121455655451
878 0.17609864878573
879 0.176073805534983
880 0.176045362295751
881 0.176020539799449
882 0.175983681629643
883 0.175953180899003
884 0.175932178108033
885 0.175900009380691
886 0.175869957015291
887 0.175834177879644
888 0.175809191092547
889 0.175784666861659
890 0.175754140470996
891 0.175725453489571
892 0.175693219987472
893 0.175656891966438
894 0.175622601323793
895 0.175581598343563
896 0.175548728258525
897 0.175508254163975
898 0.17545994606559
899 0.175416940177261
900 0.175366444654715
901 0.175316080696942
902 0.175267558512295
903 0.175211392793542
904 0.175152613014528
905 0.175096947728028
906 0.175033324680111
907 0.174954881626651
908 0.174882769119402
909 0.174803260249752
910 0.174736279275936
911 0.174649182762598
912 0.174563875508596
913 0.174481007262315
914 0.174412643647412
915 0.174320878535811
916 0.17423273749483
917 0.174148541613356
918 0.174067310411586
919 0.173982037916909
920 0.173892218688262
921 0.173809718982495
922 0.173719611875084
923 0.173624475363124
924 0.173539939090491
925 0.173450526590464
926 0.173353399276377
927 0.173255012583773
928 0.173166138133699
929 0.173075133437855
930 0.172972836939264
931 0.172887578448345
932 0.172787835855702
933 0.172680173096513
934 0.172590343588624
935 0.172481577282986
936 0.172382560292248
937 0.1722594854511
938 0.1721475632022
939 0.172028415982926
940 0.171921534160335
941 0.171802497997045
942 0.171680260661695
943 0.171565682237566
944 0.171455436429122
945 0.171339882040283
946 0.171214564660984
947 0.171110340990855
948 0.170989687172371
949 0.170868898336087
950 0.170756075641297
951 0.170643641754772
952 0.170537846674607
953 0.170418398197743
954 0.170314266375861
955 0.170177206445502
956 0.170099441040161
957 0.169999129312693
958 0.169886136857832
959 0.16978921007241
960 0.169696838027724
961 0.169600274082375
962 0.169516093860865
963 0.169418851861845
964 0.169315886448119
965 0.169228845156625
966 0.169140230811737
967 0.169047196796611
968 0.168958857110857
969 0.168853899780073
970 0.168753539973017
971 0.168660853487432
972 0.16855288272249
973 0.168448606926074
974 0.168344117918325
975 0.168234188243722
976 0.168114311317596
977 0.168007143902241
978 0.167881394202527
979 0.167761896031509
980 0.167635938715945
981 0.167534876775793
982 0.167397508091822
983 0.167264570814466
984 0.16711549751114
985 0.166981847003197
986 0.166842272011061
987 0.166700907961358
988 0.166547330504626
989 0.166392686019168
990 0.166234840628635
991 0.166089260749711
992 0.165951974170313
993 0.165807686265022
994 0.165651052504683
995 0.165509598898208
996 0.165352524412159
997 0.165197466674726
998 0.165053824583929
999 0.164925616497862
1000 0.16477333920037
1001 0.164626707284761
1002 0.164470789705915
1003 0.16432487898647
1004 0.164173716217301
1005 0.164011999240478
1006 0.163851413332055
1007 0.163673548437852
1008 0.16352017579695
1009 0.163360470113939
1010 0.163171795496381
1011 0.163003832536129
1012 0.162842681907108
1013 0.162688142547364
1014 0.162507899541408
1015 0.162310374252388
1016 0.16213234224063
1017 0.161930052748676
1018 0.161721004190381
1019 0.161515872087116
1020 0.161310992030007
1021 0.161098684645759
1022 0.160894195216986
1023 0.160679371504821
1024 0.16045614642363
1025 0.160229591711364
1026 0.160002052828403
1027 0.159781335052697
1028 0.159541119233012
1029 0.159311920904005
1030 0.159070838709259
1031 0.158832670765858
1032 0.158561841793721
1033 0.158303386432777
1034 0.158055562255519
1035 0.157806020085347
1036 0.157523832642335
1037 0.157262031349757
1038 0.157022247044794
1039 0.156755871329002
1040 0.156510017407652
1041 0.156248686770236
1042 0.155969737983616
1043 0.155665166815985
1044 0.155440544926898
1045 0.155126821084235
1046 0.154792970618032
1047 0.154467770994201
1048 0.154092027300178
1049 0.153750507426824
1050 0.153329852610594
1051 0.15297570857222
1052 0.152496066857701
1053 0.152062120129809
1054 0.151559383019226
1055 0.151117395785085
1056 0.150617442294473
1057 0.150076277339704
1058 0.149531370271305
1059 0.148929394473787
1060 0.148348863772818
1061 0.147677333876596
1062 0.147073341117879
1063 0.146363454730372
1064 0.14568025202465
1065 0.144897748344077
1066 0.144191158580585
1067 0.14342949945021
1068 0.142642771720632
1069 0.141784562233614
1070 0.140940813815751
1071 0.140029457886276
1072 0.139150261965306
1073 0.138154352517847
1074 0.137117707323804
1075 0.136016170402505
1076 0.134934525653579
1077 0.133830847389816
1078 0.132695964362063
1079 0.13152431577586
1080 0.130298121228841
1081 0.129108126567302
1082 0.127885298247724
1083 0.126616997885917
1084 0.125226757013205
1085 0.123940847466413
1086 0.0319846314144318
1087 0.0312460602029831
1088 0.0305359637697486
1089 0.0298436675389997
1090 0.0291693654300218
1091 0.0285419153617089
1092 0.0279293346042234
1093 0.027311986149584
1094 0.0267609061995619
1095 0.0262569631853052
1096 0.025748288107924
1097 0.0253259398416557
1098 0.0249124153875306
1099 0.0245585284639436
1100 0.0242289439375935
1101 0.023979302634092
1102 0.0237577125978699
1103 0.0235711006713383
1104 0.0234715963649692
1105 0.0233773332346475
1106 0.0233351344555141
1107 0.0233696589014912
1108 0.0234297989114539
1109 0.0234894278341831
1110 0.023598600181532
1111 0.0237655779798511
1112 0.023986286066552
1113 0.0241213210198549
1114 0.0242890332126602
1115 0.0245663171765763
1116 0.0248108841761886
1117 0.0250787267711883
1118 0.0252776700741034
1119 0.0255307881998627
1120 0.0258091627019811
1121 0.0260694906596705
1122 0.0262790554375213
1123 0.00948675312333994
1124 0.00958074320034685
1125 0.00967492440791248
1126 0.00973573723549616
1127 0.0098213105224504
1128 0.00989059137273082
1129 0.00994770412438227
1130 0.0100247336413716
1131 0.0100760020913806
1132 0.0101422824410405
1133 0.0102111737835741
1134 0.0102273185076949
1135 0.0103102169892784
1136 0.0104328872065914
1137 0.0104924831905475
1138 0.0105822395709212
1139 0.0106464263433838
1140 0.0107470667301707
1141 0.0108259107625032
1142 0.0108967780901668
1143 0.0110018594140479
1144 0.0110930665123631
1145 0.0112012207301208
1146 0.0113033962506781
1147 0.0114325331116582
1148 0.0115284002598147
1149 0.0116449924167321
1150 0.0117474588020805
1151 0.0118680331552519
1152 0.0119816324140784
1153 0.0120697468123925
1154 0.0122366626728488
1155 0.0123512231458415
1156 0.0124624654082645
1157 0.0125875519972233
1158 0.0127068211990051
1159 0.0128542987913293
1160 0.0129807374510292
1161 0.0131271117508238
1162 0.0132515946339699
1163 0.0133741536942493
1164 0.0135195187179305
1165 0.0136905759360554
1166 0.013803651014729
1167 0.0139803185269428
1168 0.0140791018561769
1169 0.014276182305368
1170 0.0144090768762259
1171 0.0145629499329872
1172 0.0147234689805285
1173 0.0149228151658811
1174 0.0150921897236455
1175 0.0152715324204513
1176 0.0154579941432748
1177 0.0156593765437908
1178 0.0158874703148334
1179 0.0160241175078309
1180 0.0162588379299934
1181 0.0164623714348759
1182 0.0166368094927614
1183 0.0168824288462602
1184 0.0170657652720479
1185 0.0172263345572611
1186 0.017438232864521
1187 0.0176680923694714
1188 0.0178680603682457
1189 0.0181173769716848
1190 0.0183013156987275
1191 0.0185188316057466
1192 0.018762992503768
1193 0.0189593781120115
1194 0.0191595396686158
1195 0.0193734278977335
1196 0.0195957691850329
1197 0.0198044864560518
1198 0.0200173619164103
1199 0.0202245988542959
1200 0.0204436118471041
1201 0.0206502706924335
1202 0.0208630589492089
1203 0.0210751483908404
1204 0.0212858865025783
1205 0.0215054486272615
1206 0.0217219611642256
1207 0.0219011319581158
1208 0.0221299879953521
1209 0.0223234486175749
1210 0.0225286672122978
1211 0.0226876146969559
1212 0.0229030249891364
1213 0.0230768735934296
1214 0.0232631772517474
1215 0.0234328657022128
1216 0.0235865622561308
1217 0.0237801772404068
1218 0.0239144980459517
1219 0.0240980027210754
1220 0.0242744520853372
1221 0.0244314522909373
1222 0.02460193310366
1223 0.0247506394393233
1224 0.0249057703437736
1225 0.0250551141692596
1226 0.025202115014625
1227 0.0254001654501809
1228 0.0255045624776861
1229 0.0256359231736976
1230 0.025817329784551
1231 0.025952410852539
1232 0.0261163287172685
1233 0.0261456891642726
1234 0.0263765698350747
1235 0.0265348891324615
1236 0.0266321684654531
1237 0.0267308491256493
1238 0.0268775117484143
1239 0.0270456755646023
1240 0.0271694699124844
1241 0.0273280972847757
1242 0.0274587256942992
1243 0.0276240829228777
1244 0.0277685336331545
1245 0.0279422220030939
1246 0.028094889820973
1247 0.0282903673253472
1248 0.0284593589499041
1249 0.0286344357492652
1250 0.0288039052994237
1251 0.0290126106496892
1252 0.0292266843114607
1253 0.0293878180950607
1254 0.0296141669195953
1255 0.029800836486708
1256 0.0300388323195953
1257 0.0302240551134575
1258 0.0304332889809722
1259 0.0306623855435691
1260 0.0308611500710585
1261 0.0311143505702942
1262 0.0313083416091441
1263 0.0315582962369963
1264 0.0317833124157472
1265 0.0320174571925773
1266 0.0322581944068801
1267 0.0324964423723585
1268 0.0327604961889251
1269 0.0330163940624352
1270 0.0333100551899272
1271 0.0335768770726659
1272 0.0338822500136289
1273 0.0341585618939868
1274 0.0344427377869718
1275 0.0347639994747054
1276 0.0350300109131301
1277 0.035348262244401
1278 0.0356603285615108
1279 0.0359732308528437
1280 0.0362878201402697
1281 0.036637635611636
1282 0.0369652132105623
1283 0.0373108763527397
1284 0.0376567677565967
1285 0.0379839581017487
1286 0.0383526169549216
1287 0.0387152001709799
1288 0.0390898566087391
1289 0.0394493950591458
1290 0.0398391334998077
1291 0.040193021258654
1292 0.0405688129335175
1293 0.0409571777075495
1294 0.0413125857477335
1295 0.0417164763858318
1296 0.0420769915511297
1297 0.0424431515623896
1298 0.0427917276730167
1299 0.0431600521528456
1300 0.0435264117532294
1301 0.043865348935135
1302 0.0442183745884101
1303 0.0445569529750139
1304 0.044904656742358
1305 0.0452637320698159
1306 0.045607138847465
1307 0.0459596616390091
1308 0.0463062020052034
1309 0.0466567594845411
1310 0.0470092034228084
1311 0.047373928484983
1312 0.0477218558690281
1313 0.0480484434651442
1314 0.0484193759319785
1315 0.048773716843919
1316 0.049142604315594
1317 0.0494951352705391
1318 0.0498504577646346
1319 0.0501976979606319
1320 0.0505740007986342
1321 0.0509462746372737
1322 0.0512880435945502
1323 0.0516085448111179
1324 0.0519663012890961
1325 0.0523310993955931
1326 0.0526760558085227
1327 0.0530304117672489
1328 0.0533591399275941
1329 0.0537007969712911
1330 0.0540482989707072
1331 0.0543578551039319
1332 0.0547049700680007
1333 0.055006030350582
1334 0.0553529289004197
1335 0.0556809186734406
1336 0.0559647265157872
1337 0.0562933050240565
1338 0.0565825135331092
1339 0.0568935162398904
1340 0.0572140267821939
1341 0.0574881819867756
1342 0.0578066310609344
1343 0.0580836691081159
1344 0.0583393516174904
1345 0.0586741895881526
1346 0.0589248150885402
1347 0.059207278481906
1348 0.0594835662091506
1349 0.0597384102004169
1350 0.0599940851361478
1351 0.0602761914580674
1352 0.0604930455395846
1353 0.0607721800672876
1354 0.0610340968689688
1355 0.0612953831117046
1356 0.0615417519264253
1357 0.0618015020715054
1358 0.0620542522905429
1359 0.0623196570736307
1360 0.0625311251914587
1361 0.0628162874998344
1362 0.0630770319787472
1363 0.063323381588446
1364 0.0635864478822728
1365 0.0638377554326215
1366 0.0640959785315509
1367 0.0643789017222864
1368 0.0646274935536134
1369 0.064865982259434
1370 0.065126546923974
1371 0.0653752601982667
1372 0.0655892724372347
1373 0.0658213341586467
1374 0.0660580871772904
1375 0.0662846247190407
1376 0.0665051728186098
1377 0.0666876679847118
1378 0.0668669559521527
1379 0.0670785831713844
1380 0.0672658995803677
1381 0.0674501578295476
1382 0.0676377555774639
1383 0.0678121743449966
1384 0.0680035892247308
1385 0.0681780392373641
1386 0.0683733476660776
1387 0.0685398660614241
1388 0.0687276596084159
1389 0.0689267310294539
1390 0.0691060958102372
1391 0.0693132687167315
1392 0.0694848959957775
1393 0.0696888137635982
1394 0.0698577713565593
1395 0.070066062531619
1396 0.0702813741587928
1397 0.0704744046410453
1398 0.0707012839702962
1399 0.070910231631362
1400 0.0711024123869318
1401 0.0713278966860303
1402 0.0715154423353234
1403 0.0717398047758757
1404 0.0719120189339948
1405 0.0721318234431393
1406 0.0723507304378201
1407 0.0725075329866581
1408 0.0726842396389065
1409 0.0728734001241239
1410 0.0730449405199985
1411 0.0732513217210785
1412 0.0734147918396117
1413 0.0735904042089875
1414 0.0738234544960281
1415 0.0739987255242844
1416 0.0741959765990538
1417 0.0743993826698358
1418 0.0746041008479227
1419 0.0748689790398296
1420 0.0750388463227926
1421 0.0752802533799614
1422 0.0755246144851092
1423 0.0757244523928689
1424 0.0759732866924741
1425 0.0761764137397372
1426 0.076427558261268
1427 0.076634521221567
1428 0.0768783307149218
1429 0.0770996376772228
1430 0.0773247380198469
1431 0.0775486457129512
1432 0.0777933420727536
1433 0.0780021315314861
1434 0.0782530696698844
1435 0.0784610864530912
1436 0.0787354396130632
1437 0.0789659320105671
1438 0.0791782138878142
1439 0.0794470780161916
1440 0.0796736746354496
1441 0.0799036477197524
1442 0.0801651889115495
1443 0.0803904060427145
1444 0.0806223519462778
1445 0.0808914840057658
1446 0.0811188826298251
1447 0.0813654975723865
1448 0.081606713393741
1449 0.0818485738197405
1450 0.0820492140161131
1451 0.0822881083491306
1452 0.0825090325128527
1453 0.0827090616094014
1454 0.0829220787130472
1455 0.0831176103952968
1456 0.0833479856676693
1457 0.0835467717864129
1458 0.0837469631872881
1459 0.0839581512559903
1460 0.0841469460117394
1461 0.084333943652915
1462 0.084554777092724
1463 0.0847636176587741
1464 0.0849643873822549
1465 0.0851873503013565
1466 0.0854215595478347
1467 0.0856467564946533
1468 0.0858899041049601
1469 0.0861198310406291
1470 0.0863438005345832
1471 0.086619569487088
1472 0.0868513457746315
1473 0.087115665360234
1474 0.0873902889124937
1475 0.0876521060527734
1476 0.0879446652911169
1477 0.0882261648109217
1478 0.0885178065273884
1479 0.0888095265601513
1480 0.0891050134211534
1481 0.0894316678918257
1482 0.0897389956422525
1483 0.090075146260221
1484 0.0904044317122187
1485 0.0907395581785852
1486 0.0910862525290335
1487 0.091426180937699
1488 0.0918041713161061
1489 0.0921485005837877
1490 0.0925019233645221
1491 0.0928903948596114
1492 0.0932578510638941
1493 0.0936457957596424
1494 0.0940242670847574
1495 0.0943810665556792
1496 0.0947459532919605
1497 0.0951230097550027
1498 0.0954397339327255
1499 0.0958071724468005
1500 0.0961853329601215
1501 0.0965484079218218
1502 0.0968556016050576
1503 0.0971762693776412
1504 0.0974713106171761
1505 0.0978138324325718
1506 0.0980993780928857
1507 0.0983854940924599
1508 0.098680900682302
1509 0.0989574557892086
1510 0.0992052446416186
1511 0.0994726063490309
1512 0.0997011513516102
1513 0.0999309333903511
1514 0.100148831474659
1515 0.100380554025533
1516 0.100620042059674
1517 0.100827761028606
1518 0.101052303318582
1519 0.101276112387487
1520 0.101535495229424
1521 0.10175008729804
1522 0.101963180956645
1523 0.102225525336729
1524 0.102511176731249
1525 0.102760255465444
1526 0.102978880542227
1527 0.103267281018716
1528 0.103560203353794
1529 0.103838805209844
1530 0.104123117992827
1531 0.104422969337216
1532 0.104722432394475
1533 0.105136118742006
1534 0.105383809454339
1535 0.105737548062186
1536 0.106072966465522
1537 0.10641762320957
1538 0.106755325276886
1539 0.107075364515154
1540 0.107501210263356
1541 0.107773552641498
1542 0.108224447231182
1543 0.108588931264936
1544 0.109024600971938
1545 0.109426304608352
1546 0.109817891155038
1547 0.110324716166658
1548 0.110755095720754
1549 0.111256378513145
1550 0.111542874603299
1551 0.112005310243208
1552 0.112405000602056
1553 0.112866111141976
1554 0.113327838732973
1555 0.113703362829879
1556 0.114167655339918
1557 0.114513364471601
1558 0.114953338109285
1559 0.1153305398948
1560 0.11576882761497
1561 0.116159904653481
1562 0.11661072828146
1563 0.116957803545747
1564 0.117406757732835
1565 0.117764209338779
1566 0.11810668772879
1567 0.118548829826826
1568 0.119038431302916
1569 0.119329546796015
1570 0.119724126075731
1571 0.120047475854364
1572 0.1204242633649
1573 0.120864850990414
1574 0.121279905287699
1575 0.121605869636731
1576 0.121988191409477
1577 0.122389628970292
1578 0.122791512829044
1579 0.123229852488162
1580 0.123598036965993
1581 0.123937681970795
1582 0.124254449076125
1583 0.124714587883896
1584 0.12506021891228
1585 0.125419581249638
1586 0.125710592750208
1587 0.125958601001823
1588 0.126237304056651
1589 0.126516304644994
1590 0.126923570246894
1591 0.127233312815028
1592 0.127434968898527
1593 0.127732258086693
1594 0.127979350045811
1595 0.128237627387854
1596 0.128581333146962
1597 0.128742409233895
1598 0.128881607072695
1599 0.129110497307614
1600 0.129297866982222
1601 0.129439072160655
1602 0.129488318096254
1603 -0.558780757905254
1604 -0.558822354889001
1605 -0.558861636345703
1606 -0.558903645073651
1607 -0.558942342383059
1608 -0.558975407947673
1609 -0.559011328259165
1610 -0.559044318777254
1611 -0.559069660796678
1612 -0.559098412597861
1613 -0.559118409541022
1614 -0.559142764067783
1615 -0.559162985580854
1616 -0.559180504208497
1617 -0.559198536609438
1618 -0.559211803901212
1619 -0.55921862875461
1620 -0.55923578331298
1621 -0.559248028245704
1622 -0.55925224209288
1623 -0.55926161526554
1624 -0.559268524749734
1625 -0.559272141581783
1626 -0.55927471727308
1627 -0.559278221629484
1628 -0.559275384065222
1629 -0.559280586391533
1630 -0.55927996275064
1631 -0.559284519326446
1632 -0.559280448485093
1633 -0.559271196293049
1634 -0.559278051941257
1635 -0.559271958597973
1636 -0.559263486277584
1637 -0.559245321151796
1638 -0.55924530364181
1639 -0.559239205804762
1640 -0.209711504503247
1641 -0.209707428977195
1642 -0.209704062322098
1643 -0.209698293628725
1644 -0.209696209253059
1645 -0.209691364430473
1646 -0.209690395250428
1647 -0.209686601464135
1648 -0.20968581274052
1649 -0.209682570272082
1650 -0.209682505580459
1651 -0.209678421846175
1652 -0.209676113108565
1653 -0.209676641337556
1654 -0.209675025845766
1655 -0.209674033863208
1656 -0.2096728234487
1657 -0.209671737449847
1658 -0.209671037090423
1659 -0.20966923995042
1660 -0.209668525775858
1661 -0.20966870113355
1662 -0.209666834066608
1663 -0.209666622302359
1664 -0.209665273430746
1665 -0.209664149447823
1666 -0.209662023053544
1667 -0.209660660374502
1668 -0.209660398745177
1669 -0.209658910050224
1670 -0.209657148780842
1671 -0.209657372108405
1672 -0.209655352179602
1673 -0.209655847205447
1674 -0.209655255701863
1675 -0.209654608411828
1676 -0.209652976170039
1677 -0.209652140330087
1678 -0.209652419430069
1679 -0.209649561563277
1680 -0.209650755868312
1681 -0.209649373542254
1682 -0.209648730343391
1683 -0.209648052979937
1684 -0.209647318049602
1685 -0.209649352959204
1686 -0.209643891812965
1687 -0.209644771858292
1688 -0.209642836697687
1689 -0.209641924830513
1690 -0.209639271147748
1691 -0.209639914046112
1692 -0.209634855642085
1693 -0.209634704806451
1694 -0.209635300476571
1695 -0.20963133144596
1696 -0.209626943503793
1697 -0.209626957632724
1698 -0.209625412832954
1699 -0.209625228448392
1700 -0.209622454561629
1701 -0.209623069574818
1702 -0.209622250461985
1703 -0.209619598476437
1704 -0.209619919206476
1705 -0.209618279662597
1706 -0.209617207289516
1707 -0.209614198863296
1708 -0.209612109733877
1709 -0.209611515119096
1710 -0.209612473013008
1711 -0.209606348160696
1712 -0.209606735707068
1713 -0.209605856306243
1714 -0.209601624181424
1715 -0.209600944831455
1716 -0.209602259008256
1717 -0.209596997858042
1718 -0.209593174976703
1719 -0.209590830526217
1720 -0.209585118435606
1721 -0.209585766572576
1722 -0.209575526634428
1723 -0.209574518450472
1724 -0.20956784542268
1725 -0.209561508247795
1726 -0.2095599704268
1727 -0.209548386748532
1728 -0.20954621615835
1729 -0.20953816376813
1730 -0.209533102757445
1731 -0.209527744682972
1732 -0.209519551057175
1733 -0.209512046838546
1734 -0.209505765697849
1735 -0.209501230477149
1736 -0.209492279981371
1737 -0.209486012332199
1738 -0.209477597243631
1739 -0.209470430876862
1740 -0.209461909132746
1741 -0.209452689401094
1742 -0.209447553554664
1743 -0.209439805373301
1744 -0.20942961794861
1745 -0.209417403068946
1746 -0.209410097610044
1747 -0.209398946066137
1748 -0.209391328455603
1749 -0.20937990882242
1750 -0.209365361788608
1751 -0.209354645310324
1752 -0.209343101030933
1753 -0.209331242120005
1754 -0.209323127857282
1755 -0.209308542281321
1756 -0.209300702657327
1757 -0.20928797863562
1758 -0.20927989881334
1759 -0.209267364824748
1760 -0.209252722064768
1761 -0.209243086184577
1762 -0.209234756248318
1763 -0.209222649098377
1764 -0.209203219802064
1765 -0.209204802132618
1766 -0.209192556049373
1767 -0.209179093408597
1768 -0.209165337275782
1769 -0.209159113357292
1770 -0.20914600809508
1771 -0.209133039026384
1772 -0.209123721656851
1773 -0.209107821492335
1774 -0.209097049990175
1775 -0.209084591451252
1776 -0.209077295485726
1777 -0.209058800134202
1778 -0.209053297905456
1779 -0.209037419426559
1780 -0.209023877575356
1781 -0.209013254373238
1782 -0.209000539955341
1783 -0.20898586192164
1784 -0.208976585542696
1785 -0.208954686534222
1786 -0.208951070959056
1787 -0.208935586262405
1788 -0.208924450512574
1789 -0.208921359371088
1790 -0.208912536134598
1791 -0.20890269997919
1792 -0.208895257166836
1793 -0.208887785562373
1794 -0.208880001570154
1795 -0.208876449575704
1796 -0.20887518344875
1797 -0.208870186060681
1798 -0.208870095687869
1799 -0.208871090777806
1800 -0.208863623336175
1801 -0.208879315344957
1802 -0.208880917393245
1803 -0.208890348147897
1804 -0.208895589900393
1805 -0.208901321262996
1806 -0.208908080938666
1807 -0.208903304997551
1808 -0.208923049534603
1809 -0.208926094497059
1810 -0.208931320343732
1811 -0.208938615631273
1812 -0.208941246717492
1813 -0.208944932810879
1814 -0.208946334940498
1815 -0.208948409162758
1816 -0.208947762454781
1817 -0.208953390379315
1818 -0.208952797304343
1819 -0.208948489332422
1820 -0.208942796304243
1821 -0.208935394514838
1822 -0.208938059425298
1823 -0.208929881046516
1824 -0.208923826124467
1825 -0.208920080076391
1826 -0.208909293263891
1827 -0.208896017521831
1828 -0.208895320804115
1829 -0.208884372486414
1830 -0.208877650742389
1831 -0.208867286244476
1832 -0.208857784288871
1833 -0.20884305162557
1834 -0.208840070062621
1835 -0.208821652316123
1836 -0.20881353104022
1837 -0.20880793451867
1838 -0.208795119224117
1839 -0.20879294061848
1840 -0.208776351090402
1841 -0.208776308205009
1842 -0.208766727095224
1843 -0.20876360281096
1844 -0.208757047174365
1845 -0.208749787377329
1846 -0.208742626617254
1847 -0.208737777539981
1848 -0.208735211418332
1849 -0.20873148196182
1850 -0.20873671565196
1851 -0.208732901279879
1852 -0.208732672931145
1853 -0.208730371365142
1854 -0.208729932824002
1855 -0.208732580612823
1856 -0.20873116039755
1857 -0.208732536478708
1858 -0.208732110982161
1859 -0.208728670406111
1860 -0.20873551300545
1861 -0.208734727387853
1862 -0.208728695723432
1863 -0.20872780506088
1864 -0.208725366229783
1865 -0.208718237091757
1866 -0.208715951121456
1867 -0.208706802759207
1868 -0.20870140391251
1869 -0.208684419125044
1870 -0.20867941736497
1871 -0.208674281354422
1872 -0.208649705255182
1873 -0.208645698099392
1874 -0.208631597772644
1875 -0.208605687139455
1876 -0.208589603729317
1877 -0.208562965689331
1878 -0.208546893622969
1879 -0.208524443009036
1880 -0.208505080762182
1881 -0.20847134324339
1882 -0.208446127248913
1883 -0.208415879020795
1884 -0.208380847587502
1885 -0.208348643229308
1886 -0.208313117338846
1887 -0.208267870780227
1888 -0.20822214107726
1889 -0.208181750448685
1890 -0.208124573519032
1891 -0.208069364063071
1892 -0.208017000758265
1893 -0.207960686911458
1894 -0.207907929390146
1895 -0.207846017804509
1896 -0.207799733407186
1897 -0.207733198685286
1898 -0.207666666473806
1899 -0.207608668808015
1900 -0.207551372692808
1901 -0.207490327067167
1902 -0.207432834195105
1903 -0.207380649515041
1904 -0.207331030306157
1905 -0.207275633672366
1906 -0.207233637774724
1907 -0.207196235108401
1908 -0.207149516214117
1909 -0.207120446153459
1910 -0.207083863527751
1911 -0.207054680027842
1912 -0.207029491903309
1913 -0.206992287515364
1914 -0.206960214934051
1915 -0.206929378141027
1916 -0.206896534579453
1917 -0.206871871598835
1918 -0.206839007558097
1919 -0.206794024442501
1920 -0.206758193136892
1921 -0.206708350019324
1922 -0.206665649096035
1923 -0.206617482575961
1924 -0.206578692004485
1925 -0.206525024010597
1926 -0.206464016349676
1927 -0.206400229603041
1928 -0.2063145785121
1929 -0.206217059367795
1930 -0.206134632089112
1931 -0.206045351480328
1932 -0.20591252314931
1933 -0.205785155339371
1934 -0.205655932488684
1935 -0.205495875311635
1936 -0.205357841731749
1937 -0.20516902497809
1938 -0.205027673458568
1939 -0.204851305283115
1940 -0.204632692526396
1941 -0.204461467364292
1942 -0.20428284701504
1943 -0.204045893409077
1944 -0.203830580794082
1945 -0.20363569665
1946 -0.203403685622611
1947 -0.203158836544019
1948 -0.202940291497272
1949 -0.202660501152541
1950 -0.202400100422734
1951 -0.202181182434969
1952 -0.201831280267282
1953 -0.201497665591211
1954 -0.201139614443121
1955 -0.200759110579131
1956 -0.200356871357791
1957 -0.199952227750991
1958 -0.199568638646473
1959 -0.199082667605599
1960 -0.0446087228720292
1961 -0.0433984003756155
1962 -0.042256171890325
1963 -0.0410537924071888
1964 -0.0398230575384129
1965 -0.0386744369134039
1966 -0.0375314827982343
1967 -0.0364107096366883
1968 -0.0352864115485812
1969 -0.0341965719206064
1970 -0.0331352160157213
1971 -0.0321272542156431
1972 -0.0312124725443166
1973 -0.030245995106514
1974 -0.0293562447818483
1975 -0.0285696229139141
1976 -0.0278042496492165
1977 -0.0269977409055635
1978 -0.026317002062929
1979 -0.0256621174647028
1980 -0.025067667425868
1981 -0.0244590061270721
1982 -0.0239368427432915
1983 -0.023494940413126
1984 -0.02303000245545
1985 -0.0225917641147692
1986 -0.0222357699286353
1987 -0.0219677397360214
1988 -0.0216409091872164
1989 -0.0213929993503502
1990 -0.0210821333003867
1991 -0.0209398514845137
1992 -0.0207467512777012
1993 -0.0206356913694382
1994 -0.0204616929935791
1995 -0.0203478867756879
1996 -0.0202691674632842
1997 -0.0202083672055438
1998 -0.0201485510988846
1999 -0.00783146289456955
2000 -0.00783942202680131
2001 -0.0078372887384612
2002 -0.00786015266973863
2003 -0.00784824974606113
2004 -0.00788760802214196
2005 -0.0079061784866106
2006 -0.00792576528781238
2007 -0.00796809321754507
2008 -0.0079903141903652
2009 -0.008010181043026
2010 -0.00803486156536064
2011 -0.00805288445823557
2012 -0.00805801243258303
2013 -0.00807378928665281
2014 -0.0080657136613405
2015 -0.00808815257163022
2016 -0.00803109486952939
2017 -0.00799305567474597
2018 -0.00796174300425678
2019 -0.00791643456650604
2020 -0.00785366590421359
2021 -0.0078155922918936
2022 -0.00776535410720869
2023 -0.00771652525078356
2024 -0.0076871696113537
2025 -0.00768209321942336
2026 -0.00765334293611786
2027 -0.00761338095535628
2028 -0.00757525288150907
2029 -0.00756706732482394
2030 -0.00752576826188889
2031 -0.00749431287972779
2032 -0.00750144950407588
2033 -0.00747843531305021
2034 -0.00746118970341353
2035 -0.00746816676973114
2036 -0.00743329926588098
2037 -0.00739441682771318
2038 -0.00737906751642701
2039 -0.00734265322290055
2040 -0.00731395580581514
2041 -0.00726533688178286
2042 -0.00723777659551479
2043 -0.00720136131181741
2044 -0.00717700294684979
2045 -0.00716341749452486
2046 -0.00714675194239622
2047 -0.00713661480945736
2048 -0.00713787357308376
2049 -0.0071173968359813
2050 -0.00711179560299495
2051 -0.00707185855469816
2052 -0.0071230282766883
2053 -0.00710397442117232
2054 -0.00712691430871715
2055 -0.00710541470447312
2056 -0.00710208683127376
2057 -0.00707558024748576
2058 -0.00708783331746962
2059 -0.00704773079608374
2060 -0.00703188734721362
2061 -0.00702790067252265
2062 -0.00700365946806271
2063 -0.00695515974055764
2064 -0.00691606153283253
2065 -0.00684413232890192
2066 -0.00669196042822234
2067 -0.00666094571680861
2068 -0.00660272994208561
2069 -0.00653276118590751
2070 -0.00643544611823234
2071 -0.00629085261674654
2072 -0.00618315877855648
2073 -0.00605412790892796
2074 -0.005909052580738
2075 -0.00582356247673592
2076 -0.00564621597118361
2077 -0.00552803188810619
2078 -0.0053607826315073
2079 -0.00521719931292715
2080 -0.00512413308931193
2081 -0.0049710928378116
2082 -0.00488557630479161
2083 -0.00470818692080562
2084 -0.00451746179623375
2085 -0.00439466217161196
2086 -0.00424351722266239
2087 -0.0040638217868992
2088 -0.00392036729566813
2089 -0.00376190811871207
2090 -0.00358436346466389
2091 -0.00341594849999173
2092 -0.00323379122453046
2093 -0.00303518658514504
2094 -0.00281693601860151
2095 -0.00261474889506861
2096 -0.0024599711443126
2097 -0.00225875629447134
2098 -0.00205852602057199
2099 -0.00185170426571009
2100 -0.00163312938865991
2101 -0.00143813226180787
2102 -0.00122501832595496
2103 -0.000994902094973857
2104 -0.000793497862142055
2105 -0.000596281033411944
2106 -0.000384335932810608
2107 -0.000179347809187289
2108 3.57597960004485e-05
2109 0.000196319617005208
2110 0.000346948829968598
2111 0.000532967969074702
2112 0.000699432376336342
2113 0.000806051459764081
2114 0.00100078875271169
2115 0.00112950117060436
2116 0.00120109453027167
2117 0.00133702005355918
2118 0.0014030257080455
2119 0.00148256732369436
2120 0.00155506640731883
2121 0.0016458865122779
2122 0.00166124485265787
2123 0.00171970235338036
2124 0.00174696516265561
2125 0.00171947067632305
2126 0.001770063525031
2127 0.00180822948570848
2128 0.00180091007049544
2129 0.00177830287157224
2130 0.00171427991490227
2131 0.00174079391024644
2132 0.00168866707239799
2133 0.00163683188823216
2134 0.00157245519752169
2135 0.00151204658320589
2136 0.00146359552136363
2137 0.00142270369586218
2138 0.00132722882404396
2139 0.00126073658411284
2140 0.00119521975594641
2141 0.00111680167323556
2142 0.00105885814025764
2143 0.000904969851400207
2144 0.000768910242979675
2145 0.00076393530791998
2146 0.000573446434569892
2147 0.000479150924998848
2148 0.00027515595914619
2149 0.000131569494323093
2150 -3.53737368530054e-05
2151 -0.000151161684778277
2152 -0.000324694733632113
2153 -0.000479011462378997
2154 -0.000652672385633245
2155 -0.00083178765489816
2156 -0.0010340165127168
2157 -0.00113051324950579
2158 -0.0013832548707979
2159 -0.00150032548754569
2160 -0.00167670782226677
2161 -0.0018624506564908
2162 -0.00196274914578316
2163 -0.00222157663623315
2164 -0.00234946444105434
2165 -0.00260136628669758
2166 -0.00272780271136861
2167 -0.0029034691021764
2168 -0.00312041659544546
2169 -0.00329400208177688
2170 -0.00348523368312427
2171 -0.00363853156396076
2172 -0.00380648136216196
2173 -0.00399373727152468
2174 -0.00420168776434898
2175 -0.00435546211402705
2176 -0.00457849113141894
2177 -0.00468115910294867
2178 -0.00494161345011518
2179 -0.00506713925483644
2180 -0.00527673666479606
2181 -0.00550846427240496
2182 -0.00574245446506843
2183 -0.00590104685852153
2184 -0.00611528637094
2185 -0.00638436417874289
2186 -0.00659494308486989
2187 -0.00686666367960686
2188 -0.00716714012579111
2189 -0.00738232520641873
2190 -0.00769145926825148
2191 -0.00804851857037104
2192 -0.00828702399656212
2193 -0.00854680804884582
2194 -0.00895119114236141
2195 -0.00920391624135645
2196 -0.00960458262498042
2197 -0.00986349203795948
2198 -0.0102403365601482
2199 -0.0106525692836907
2200 -0.0109490759687152
2201 -0.0112877535771251
2202 -0.0116722906605174
2203 -0.0121326790620417
2204 -0.012465133078747
2205 -0.0128250564265439
2206 -0.0132393546462998
2207 -0.0136890158435636
2208 -0.0141145200252158
2209 -0.0144977739200049
2210 -0.0149865515416753
2211 -0.0154807754471519
2212 -0.0159273451713587
2213 -0.01643420423008
2214 -0.0168086088018146
2215 -0.0172361033759657
2216 -0.0176745270228135
2217 -0.0182212745345374
2218 -0.0186086034976094
2219 -0.0190870679567283
2220 -0.0194764131609542
2221 -0.0199409158476035
2222 -0.0203544123128541
2223 -0.0208347975188314
2224 -0.0213467873113962
2225 -0.0217230220022679
2226 -0.0220560139806187
2227 -0.0224391275816597
2228 -0.0228245102197701
2229 -0.0233213173596293
2230 -0.0236819957964101
2231 -0.0241162325771909
2232 -0.0244493456183222
2233 -0.0248513164535021
2234 -0.0252789139977296
2235 -0.0256896345717493
2236 -0.0261383808210243
2237 -0.026554017593381
2238 -0.026937981204159
2239 -0.0272839878735734
2240 -0.0276359484952875
2241 -0.0281400669268178
2242 -0.0285403217945416
2243 -0.0290409430431697
2244 -0.0294922649826835
2245 -0.0299273647256669
2246 -0.0303166672760803
2247 -0.0308767551584226
2248 -0.0314665393381191
2249 -0.0318617496583707
2250 -0.0324068176653144
2251 -0.0328229138915869
2252 -0.033402217788825
2253 -0.0339682664952001
2254 -0.0345850885064838
2255 -0.0350176725875523
2256 -0.0354735549680892
2257 -0.0360002161044818
2258 -0.036616501612512
2259 -0.0372435192504549
2260 -0.0377217728651983
2261 -0.0383425225365001
2262 -0.0389037864234206
2263 -0.0395608485273967
2264 -0.0400815945189073
2265 -0.0408069676980065
2266 -0.0415046083023679
2267 -0.0421480695411336
2268 -0.0428193170043008
2269 -0.0433476674482505
2270 -0.0441722930796029
2271 -0.0448420941695333
2272 -0.0455909507668005
2273 -0.0463238723248912
2274 -0.0470971973572046
2275 -0.0477645557146679
2276 -0.0485684886499276
2277 -0.0494272484966092
2278 -0.0501701222980966
2279 -0.0510017455332213
2280 -0.0518476156366305
2281 -0.0526443694787514
2282 -0.0535268296550851
2283 -0.0542461560300124
2284 -0.0551798547088045
2285 -0.0560391368125017
2286 -0.0567421622101151
2287 -0.0577926152569717
2288 -0.058692475192069
2289 -0.0594919344793433
2290 -0.0604131962633979
2291 -0.0613641899395633
2292 -0.0621666481152692
2293 -0.0633159615773032
2294 -0.06421064885081
2295 -0.0648650379776861
2296 -0.0661299171326377
2297 -0.0670709985109235
2298 -0.0679369988195663
2299 -0.0688789973769979
2300 -0.0700831807168388
2301 -0.070981776205278
2302 -0.0719541704331141
2303 -0.0729608855089103
2304 -0.0739859120711958
2305 -0.0749501519263906
2306 -0.0758992918015209
2307 -0.0770601753289253
2308 -0.0781128403453389
2309 -0.0790719555125204
2310 -0.0802295457704322
2311 -0.0809987512567636
2312 -0.0823031527925974
2313 -0.0833526828898881
2314 -0.0843063336036708
2315 -0.085672298334348
2316 -0.086688052317822
2317 -0.0878626948731738
2318 -0.0886716241083801
2319 -0.0899144192454163
2320 -0.0910975599538842
2321 -0.0922146889389621
2322 -0.0935276437706434
2323 -0.094613076372572
2324 -0.0956590190334797
2325 -0.0966428376970624
2326 -0.0979293258379274
2327 -0.098673120512175
2328 0.588226474679831
2329 0.588304670395532
2330 0.58837731491146
2331 0.588453046787623
2332 0.58851847438844
2333 0.588593765407041
2334 0.588659346995534
2335 0.588718134574445
2336 0.588775495346
2337 0.588831263868299
2338 0.588878722400794
2339 0.588928178638408
2340 0.588973572697052
2341 0.589014605804987
2342 0.58905230148935
2343 0.589088466083763
2344 0.589122857340437
2345 0.589153395258234
2346 0.589180091487157
2347 0.58920668097056
2348 0.589230870695373
2349 0.589250966764825
2350 0.589271759411849
2351 0.589286909638451
2352 0.589306513905634
2353 0.589317448097658
2354 0.589330303111351
2355 0.589337604656112
2356 0.589346961222283
2357 0.589356852342406
2358 0.589361485850163
2359 0.58936657203241
2360 0.589368902104546
2361 0.589372433883485
2362 0.589371300224543
2363 0.589368303291396
2364 0.589367459895126
2365 0.58936423864682
2366 0.239739285786623
2367 0.239737158004258
2368 0.239734365418337
2369 0.239730925395396
2370 0.239726713362581
2371 0.239723705513926
2372 0.239719939396013
2373 0.239715412493171
2374 0.239709996295716
2375 0.239705410922814
2376 0.239699094949576
2377 0.239695136556044
2378 0.239687927891865
2379 0.239682101520827
2380 0.239675682517647
2381 0.239668636987258
2382 0.239662582691668
2383 0.239654922304288
2384 0.239647970623075
2385 0.239640315220049
2386 0.239630938507765
2387 0.239624620220324
2388 0.239613935572558
2389 0.239607255887669
2390 0.2395975127812
2391 0.239588078602462
2392 0.23957899266161
2393 0.23956832331458
2394 0.239556957084711
2395 0.239548829095896
2396 0.239536486047976
2397 0.239526061934633
2398 0.239513795202499
2399 0.239500597057348
2400 0.239487922673092
2401 0.239473318548534
2402 0.239458096148147
2403 0.239443467759543
2404 0.239427602142372
2405 0.239409608385213
2406 0.23939208188521
2407 0.239374823127542
2408 0.239358100438969
2409 0.239338491554753
2410 0.239318889863149
2411 0.239297718181318
2412 0.239278159422558
2413 0.239259059860948
2414 0.23923813312767
2415 0.23921687623847
2416 0.239196794730467
2417 0.239174828849072
2418 0.239151559807715
2419 0.239128328879773
2420 0.239106111715166
2421 0.239082439890311
2422 0.239057583953839
2423 0.239032907036661
2424 0.239007890060493
2425 0.23898396912462
2426 0.238957076050673
2427 0.238931905654284
2428 0.238906954216203
2429 0.238881593487251
2430 0.238855947036948
2431 0.238829821906801
2432 0.238805406825457
2433 0.238782439537387
2434 0.238759362083304
2435 0.238741009736435
2436 0.238717316749043
2437 0.238698478759995
2438 0.238675236950252
2439 0.238651498685475
2440 0.238634683877915
2441 0.238614483390615
2442 0.238589969512967
2443 0.238569743658214
2444 0.238546085286501
2445 0.238523692776711
2446 0.238499503521984
2447 0.238473176794038
2448 0.238446098178551
2449 0.238423265844133
2450 0.238395235851021
2451 0.2383690237876
2452 0.238338088466909
2453 0.23831466579294
2454 0.238286245071524
2455 0.238260485089736
2456 0.23823547090535
2457 0.23821057929189
2458 0.238186996221297
2459 0.23816490778088
2460 0.238142105557536
2461 0.238118354783523
2462 0.238097636959587
2463 0.238080922729405
2464 0.238058559244547
2465 0.238038858411848
2466 0.23802105383253
2467 0.238004684048166
2468 0.237985500363426
2469 0.237967335886666
2470 0.237952223338228
2471 0.237935658665989
2472 0.237922080810341
2473 0.2379106517028
2474 0.237897804518149
2475 0.237879445002679
2476 0.237871454092201
2477 0.237851068639276
2478 0.237837142017878
2479 0.237828080273837
2480 0.237813234027576
2481 0.237796633685563
2482 0.237778716472831
2483 0.237759951152928
2484 0.23774683856597
2485 0.237733588703542
2486 0.237718976371024
2487 0.237710804897828
2488 0.237703358342563
2489 0.23769541179821
2490 0.23768946573494
2491 0.237689449684296
2492 0.237686208686776
2493 0.237685481053372
2494 0.237684073918848
2495 0.237687001578748
2496 0.237683871171257
2497 0.237683918027223
2498 0.237683626939797
2499 0.237680975726762
2500 0.237681919033984
2501 0.237681723912794
2502 0.237675350233061
2503 0.237678196078045
2504 0.237676150532171
2505 0.237670870790904
2506 0.237665630298506
2507 0.237658771539537
2508 0.237654152012337
2509 0.237643475855854
2510 0.237637972984862
2511 0.237630206629078
2512 0.237620751800822
2513 0.237612233367643
2514 0.237599384238583
2515 0.237589495275184
2516 0.237573273768045
2517 0.23756002664482
2518 0.23754565191697
2519 0.237529712985172
2520 0.237517216480412
2521 0.237495737508777
2522 0.237487062665556
2523 0.237467485908042
2524 0.237456696383247
2525 0.237435038292741
2526 0.237423234578634
2527 0.237404642633381
2528 0.237391254306913
2529 0.237370973889018
2530 0.237358272697761
2531 0.237331434080178
2532 0.237310260793228
2533 0.237284653872818
2534 0.237254410764417
2535 0.23722333412955
2536 0.237198680987056
2537 0.237158688101988
2538 0.237122590423703
2539 0.237089399633808
2540 0.237050771344854
2541 0.237010076776084
2542 0.236967445066485
2543 0.236935714766555
2544 0.236883350369034
2545 0.236842513947421
2546 0.2367905025952
2547 0.236732703408238
2548 0.236689859834318
2549 0.23663282391062
2550 0.236573198948343
2551 0.236514515866812
2552 0.236446195049562
2553 0.23637911402194
2554 0.236298041646399
2555 0.236230781208811
2556 0.236150364092244
2557 0.23605386591031
2558 0.235982366516084
2559 0.235884455459673
2560 0.235783387874874
2561 0.235686370103016
2562 0.235576593696542
2563 0.235468506642936
2564 0.235367745801383
2565 0.235234295612546
2566 0.235093064826471
2567 0.234953374272026
2568 0.23482313622981
2569 0.234660794014119
2570 0.234516531720722
2571 0.234363885629591
2572 0.234200695281207
2573 0.234046529193523
2574 0.233892657229192
2575 0.233735495447175
2576 0.233573989261085
2577 0.23340469043212
2578 0.233234294883255
2579 0.233072904366142
2580 0.232897333869024
2581 0.232713866702781
2582 0.232539006003584
2583 0.232348813721342
2584 0.232170430275596
2585 0.231999328403367
2586 0.231812771956128
2587 0.231633921731253
2588 0.231444492240281
2589 0.231266627540902
2590 0.231072097803117
2591 0.230892057106174
2592 0.230685023384513
2593 0.23049238301598
2594 0.230275345540844
2595 0.230080884884267
2596 0.229876886215036
2597 0.229641995385032
2598 0.229427824389453
2599 0.229171288804968
2600 0.228883831394852
2601 0.228656326910775
2602 0.228320557382359
2603 0.227981902524938
2604 0.227624431304068
2605 0.227293144606903
2606 0.226896777959124
2607 0.22645569165742
2608 0.226031403172501
2609 0.225544661592416
2610 0.225036502245559
2611 0.224473197921261
2612 0.223943881425393
2613 0.223372515206632
2614 0.222764508884256
2615 0.222112968562764
2616 0.221434761092219
2617 0.22073914007428
2618 0.219976669655225
2619 0.219224019400652
2620 0.218441959023466
2621 0.21761906758454
2622 0.216701618613409
2623 0.215784951419429
2624 0.214865600993324
2625 0.213889118924278
2626 0.212812205925865
2627 0.211741291397611
2628 0.210648295605292
2629 0.20947994890606
2630 0.208220803780547
2631 0.206968382466928
2632 0.205669534350386
2633 0.204326198028818
2634 0.202964001658842
2635 0.201563193579855
2636 0.200119446177031
2637 0.198551630296106
2638 0.197057654121587
2639 0.195581224344724
2640 0.194037743483556
2641 0.192457696645749
2642 0.190915405631037
2643 0.189342777739551
2644 0.187795127814044
2645 0.186213880715833
2646 0.184537664125908
2647 0.182968096801059
2648 0.181309785177947
2649 0.179581803400518
2650 0.177827326904363
2651 0.176043778989519
2652 0.174247360773545
2653 0.172420699022311
2654 0.170644522036906
2655 0.0356395056644001
2656 0.0344943750660476
2657 0.0334085002661045
2658 0.0323670244197516
2659 0.0312828147370796
2660 0.0303308791814197
2661 0.0293082249582369
2662 0.0283618878815975
2663 0.0274410566135549
2664 0.0265771688067268
2665 0.0257174691129089
2666 0.0248773290716696
2667 0.0240982182151369
2668 0.0233371709163686
2669 0.0226312565174235
2670 0.0219344831666957
2671 0.0212622708215575
2672 0.0206508523223801
2673 0.0200543450472849
2674 0.0194941717931142
2675 0.0189988991828637
2676 0.0184892457611354
2677 0.018027968290206
2678 0.0175669931325154
2679 0.0171970650349358
2680 0.0168142849261379
2681 0.0165093975776357
2682 0.0161256353531295
2683 0.015921485742694
2684 0.0156398845974994
2685 0.0154520084754771
2686 0.0152453135128451
2687 0.0151123409419202
2688 0.0149663419894449
2689 0.0148612112672658
2690 0.0147701803247612
2691 0.0146978045922737
2692 0.0146471659807362
2693 0.00615638168152602
2694 0.00615283191966212
2695 0.00616228944492182
2696 0.0061888948415854
2697 0.00619682522700895
2698 0.00621434024806311
2699 0.00623242296159021
2700 0.00627724300848248
2701 0.00629881373394017
2702 0.00636355777928161
2703 0.00643295759391733
2704 0.00648510042120579
2705 0.00658586520069219
2706 0.00664317238173048
2707 0.00673270751156161
2708 0.00683538059191616
2709 0.00695940486085957
2710 0.00700954472111702
2711 0.0072237057106903
2712 0.0073784544221775
2713 0.0075211707006575
2714 0.00770034661565675
2715 0.00792660947843688
2716 0.00798672632878147
2717 0.00834489030377797
2718 0.00858033838957219
2719 0.00886669404735273
2720 0.00913367361596043
2721 0.00934627416230268
2722 0.0096711514526706
2723 0.00982080370366867
2724 0.0102125443671032
2725 0.0103572411547961
2726 0.0107443334795277
2727 0.0110416348546816
2728 0.0113195252900165
2729 0.0115866959441752
2730 0.0118815789330518
2731 0.0121889287365182
2732 0.012442518200872
2733 0.0127582722224751
2734 0.0130381110714672
2735 0.0133374575229419
2736 0.0136385934589495
2737 0.013911329527623
2738 0.0142335418393644
2739 0.0145425085638601
2740 0.014813994766394
2741 0.01515453810549
2742 0.0154495228012633
2743 0.0157259296221029
2744 0.0160371817648601
2745 0.0163302528693983
2746 0.0166260353577855
2747 0.0169241715480571
2748 0.0172658048929679
2749 0.0174679226715163
2750 0.0177429196885404
2751 0.0180299672041986
2752 0.0182564279420143
2753 0.018505416036065
2754 0.0187527698451945
2755 0.0189713859331305
2756 0.0191620863958928
2757 0.0193651283746796
2758 0.0195722217825725
2759 0.019785155314151
2760 0.0199776658865689
2761 0.0201546954809688
2762 0.0203788695919401
2763 0.0205576726015073
2764 0.0207442502503032
2765 0.020923470668059
2766 0.0210935068502658
2767 0.0212737583282287
2768 0.0214406209256924
2769 0.0215977008431086
2770 0.0217923893643615
2771 0.0219729544869465
2772 0.0221431481003197
2773 0.0223568354920046
2774 0.0225054045188522
2775 0.022682111395953
2776 0.0228543330013129
2777 0.0230493199518494
2778 0.0232109821268993
2779 0.0233520425230843
2780 0.0235124602671672
2781 0.0236765632461522
2782 0.0238016487495604
2783 0.0239674444146723
2784 0.0240837802595895
2785 0.0242179734296791
2786 0.02435750206439
2787 0.0244513850530249
2788 0.0245522733611857
2789 0.0246646714362035
2790 0.0247671663338056
2791 0.0248717838646552
2792 0.0249753130718953
2793 0.0250371691152966
2794 0.0251432230372815
2795 0.0252342315093418
2796 0.0253187785283449
2797 0.0253776092738152
2798 0.0254730535137007
2799 0.025518582884965
2800 0.0255996229174842
2801 0.0256596725576866
2802 0.0257784163364453
2803 0.0258527397968303
2804 0.0259567907624549
2805 0.0259847064432111
2806 0.0261150252323836
2807 0.0262378660664758
2808 0.0263449895543215
2809 0.026448727998253
2810 0.0266114363408214
2811 0.0267316034460891
2812 0.0268679406771647
2813 0.0270354638678498
2814 0.0271891960017063
2815 0.0273771936475079
2816 0.0274984520769254
2817 0.0276511884260221
2818 0.0278501247336671
2819 0.0279999191761404
2820 0.0281673200149724
2821 0.0283469035811432
2822 0.0285578551856026
2823 0.0287666995393034
2824 0.0289568024598472
2825 0.0291664548771086
2826 0.0294020588348138
2827 0.0296995626396356
2828 0.0299116882982949
2829 0.0301833236572784
2830 0.0304606941648597
2831 0.030772384190739
2832 0.031067757842561
2833 0.0313395714012807
2834 0.0316918778450808
2835 0.0320258981347244
2836 0.0324173841963315
2837 0.0327552817027093
2838 0.033148252682443
2839 0.0335889075416469
2840 0.0339134562133306
2841 0.0343448432923196
2842 0.0348182379741211
2843 0.0352405137474565
2844 0.0356852170588477
2845 0.0361224562498433
2846 0.0365657529139181
2847 0.037035527335484
2848 0.0374441030740041
2849 0.0378997825952417
2850 0.0383591012455848
2851 0.0387676680702355
2852 0.039230854817395
2853 0.0396670794150066
2854 0.0400455721216628
2855 0.0404933916572368
2856 0.0409146664591189
2857 0.0413522538980223
2858 0.0417613051657911
2859 0.0421511460881888
2860 0.0425612584128056
2861 0.042950482498872
2862 0.0434337825067558
2863 0.0438108641413341
2864 0.0442176484811017
2865 0.0446611577086315
2866 0.045059447028195
2867 0.0454357090589576
2868 0.0458930069640172
2869 0.0463181474388788
2870 0.0467529246530364
2871 0.0471834196363401
2872 0.0475972665037349
2873 0.0480385586516382
2874 0.0485454190063151
2875 0.0489816211695929
2876 0.0494660597014791
2877 0.0499711367437078
2878 0.0504425203116387
2879 0.0510327083689973
2880 0.0515595307408066
2881 0.052121979987568
2882 0.0526418931126645
2883 0.0531788438103501
2884 0.0537984653157361
2885 0.0543352783332349
2886 0.0549135233819648
2887 0.0554449216156016
2888 0.0560517161558954
2889 0.056604619692731
2890 0.0571626984280364
2891 0.0577263314804503
2892 0.0583338017986852
2893 0.0589238471301235
2894 0.0595341213761849
2895 0.0601658211842138
2896 0.0608032432962125
2897 0.0615026818820385
2898 0.0620826885253298
2899 0.062767215626771
2900 0.0634144144385611
2901 0.0641488124999976
2902 0.0648643226520541
2903 0.0655569469989032
2904 0.0663000846424587
2905 0.0670511381432321
2906 0.0678010136041298
2907 0.0685097557962923
2908 0.0692232916957789
2909 0.0700527004488545
2910 0.0707631608552324
2911 0.0714882377282255
2912 0.0722775725966194
2913 0.0730473302699304
2914 0.0737637901404694
2915 0.0746083300334363
2916 0.0753099499325066
2917 0.0761347093915065
2918 0.0769030756217345
2919 0.0776527464052895
2920 0.0784467375380493
2921 0.0792172733358452
2922 0.0800325419981523
2923 0.0807813524148032
2924 0.0815543493458259
2925 0.0823157249640206
2926 0.0830950049776158
2927 0.083862110445988
2928 0.0847363580968139
2929 0.0854790416025399
2930 0.0863229458181316
2931 0.0869778397673648
2932 0.0877519341719494
2933 0.0885199142777765
2934 0.089275019802865
2935 0.0900967313327778
2936 0.0908106586735047
2937 0.0916541052091496
2938 0.0924213774223867
2939 0.0931215219340111
2940 0.0939063479694174
2941 0.0947017224431897
2942 0.0955497672572062
2943 0.0963582329518628
2944 0.0971669378627498
2945 0.0979726150765279
2946 0.0988212724372893
2947 0.099616869813868
2948 0.100575172894573
2949 0.101480338700376
2950 0.102437059053428
2951 0.103313741878541
2952 0.104105815883891
2953 0.105153955784567
2954 0.106089938692088
2955 0.107031479740241
2956 0.107995397920713
2957 0.109011312611431
2958 0.110049957166305
2959 0.110964288245147
2960 0.111994063460275
2961 0.113110392634076
2962 0.114161855385815
2963 0.115174328087586
2964 0.11635896909903
2965 0.117404288189561
2966 0.118530221244117
2967 0.119571993616845
2968 0.120811695983701
2969 0.121850876163586
2970 0.122987781192968
2971 -0.618293493196897
2972 -0.618382934311416
2973 -0.618468077447107
2974 -0.618547946075796
2975 -0.618622470377157
2976 -0.618693275027253
2977 -0.618755457234058
2978 -0.618816744186731
2979 -0.618869553546978
2980 -0.618920471326764
2981 -0.618964178080449
2982 -0.618999585389127
2983 -0.619037024092052
2984 -0.619066881180196
2985 -0.619097258287019
2986 -0.619122853814945
2987 -0.619142708984867
2988 -0.61916557719287
2989 -0.619182909908898
2990 -0.619198639803073
2991 -0.619207348651762
2992 -0.619223921623782
2993 -0.619232891706124
2994 -0.619239547901922
2995 -0.619245817955754
2996 -0.619252562353095
2997 -0.619255131479044
2998 -0.619258163099201
2999 -0.61926360711977
3000 -0.619264009003587
3001 -0.619264915914716
3002 -0.619258836790261
3003 -0.619263800367333
3004 -0.619263352739629
3005 -0.619260245791563
3006 -0.619260679606817
3007 -0.619257756595051
3008 -0.619254474155015
3009 -0.269674284903168
3010 -0.269670089863475
3011 -0.269667972677199
3012 -0.269666087331576
3013 -0.269663246624029
3014 -0.269661868881879
3015 -0.269657894545207
3016 -0.269653965839844
3017 -0.269648608642057
3018 -0.269647820350431
3019 -0.269645462582221
3020 -0.26964204048977
3021 -0.269637548011246
3022 -0.269634136762879
3023 -0.26963152819565
3024 -0.269628693287464
3025 -0.269625533757312
3026 -0.269622173373421
3027 -0.269616982604064
3028 -0.269612593101759
3029 -0.269609159140571
3030 -0.269604282663987
3031 -0.269597649008059
3032 -0.26959198775815
3033 -0.269585575501967
3034 -0.269579344761945
3035 -0.2695740775114
3036 -0.269569069991285
3037 -0.269563152350099
3038 -0.269555484222075
3039 -0.269549424701494
3040 -0.269544070339488
3041 -0.269540342440143
3042 -0.269534767697761
3043 -0.269530105642379
3044 -0.26952401722693
3045 -0.269521912472994
3046 -0.269516174009772
3047 -0.269513502854322
3048 -0.269506602402429
3049 -0.269505639237419
3050 -0.269502326222594
3051 -0.269497666531381
3052 -0.269494410721001
3053 -0.269490970225031
3054 -0.26948991587096
3055 -0.26948621480495
3056 -0.269483535613451
3057 -0.269482456129547
3058 -0.269474287617361
3059 -0.26947162351374
3060 -0.26946850545481
3061 -0.269464305802178
3062 -0.269460229450956
3063 -0.269456239788239
3064 -0.269452519914731
3065 -0.269448755817389
3066 -0.269445737969716
3067 -0.269445130443496
3068 -0.2694459760724
3069 -0.26943901984347
3070 -0.269439495701927
3071 -0.269433756979332
3072 -0.269430847331187
3073 -0.269425396769278
3074 -0.26941940986334
3075 -0.269414020144451
3076 -0.269410558005332
3077 -0.269401719684924
3078 -0.269397773752403
3079 -0.269390822647283
3080 -0.269381679181135
3081 -0.269374223919974
3082 -0.269367051839811
3083 -0.269360351620821
3084 -0.269350991317151
3085 -0.26933898465118
3086 -0.269331084787717
3087 -0.26932468793933
3088 -0.269314693568408
3089 -0.269305865873355
3090 -0.269296442487947
3091 -0.26928041025083
3092 -0.269272926955877
3093 -0.269258727175567
3094 -0.269247354565164
3095 -0.269236275098878
3096 -0.269223167950371
3097 -0.269212486550659
3098 -0.269189187715807
3099 -0.269173958382925
3100 -0.269156056807471
3101 -0.269142291590197
3102 -0.269129532729777
3103 -0.269113935450834
3104 -0.269100559622968
3105 -0.269084619063934
3106 -0.269071418435835
3107 -0.26905510086177
3108 -0.269022072338116
3109 -0.269022605457714
3110 -0.268999502826246
3111 -0.268992931153166
3112 -0.268974249737433
3113 -0.26895884004321
3114 -0.268942435626413
3115 -0.26892589711586
3116 -0.268913986831349
3117 -0.268895818086318
3118 -0.268880461777044
3119 -0.26886402603427
3120 -0.268844502215255
3121 -0.268828662613618
3122 -0.268817438917814
3123 -0.268802657293907
3124 -0.268788597006695
3125 -0.268773888267233
3126 -0.268758609133663
3127 -0.268755663139885
3128 -0.268736393581164
3129 -0.268719146748833
3130 -0.26871401401892
3131 -0.268694334662604
3132 -0.268681815120514
3133 -0.268666703299282
3134 -0.268644125912673
3135 -0.268627566185525
3136 -0.268608783551685
3137 -0.268585791472176
3138 -0.26856661939526
3139 -0.268548849932811
3140 -0.268522711387774
3141 -0.268507185696724
3142 -0.268480841940549
3143 -0.268452457829246
3144 -0.268429965712134
3145 -0.268403120097194
3146 -0.268375429619188
3147 -0.268340638440743
3148 -0.26831839014729
3149 -0.268289742001697
3150 -0.268260697757511
3151 -0.268234259063531
3152 -0.268190716017097
3153 -0.268149808887255
3154 -0.268131585272434
3155 -0.26808558533323
3156 -0.268038670316306
3157 -0.268002753807514
3158 -0.26796054952698
3159 -0.267914871673847
3160 -0.267859366290508
3161 -0.267805604620617
3162 -0.267765638454318
3163 -0.267699951092132
3164 -0.267629189517111
3165 -0.267573420729469
3166 -0.267489039142958
3167 -0.267408467158331
3168 -0.267321675879119
3169 -0.267220094679699
3170 -0.267122210398532
3171 -0.26702738604485
3172 -0.266919097696674
3173 -0.26679900699485
3174 -0.266683439762636
3175 -0.266550089341256
3176 -0.266438040460889
3177 -0.266295323438403
3178 -0.266156233545422
3179 -0.266011658362673
3180 -0.265858593158623
3181 -0.265696698240779
3182 -0.265517118791803
3183 -0.265339010852976
3184 -0.265144528385042
3185 -0.264936275200435
3186 -0.264737313860968
3187 -0.264528563660077
3188 -0.264284363232072
3189 -0.264082939181338
3190 -0.263840299354885
3191 -0.263571745426932
3192 -0.263341974830991
3193 -0.263094016601009
3194 -0.262800990917272
3195 -0.262493258547699
3196 -0.262194357614544
3197 -0.261879740935167
3198 -0.261570765158966
3199 -0.261087516990304
3200 -0.26071000560951
3201 -0.260307395745727
3202 -0.259931186282732
3203 -0.259465917307817
3204 -0.259013543810293
3205 -0.258510593863268
3206 -0.258009884262172
3207 -0.257406429718847
3208 -0.256868837710013
3209 -0.256128334329992
3210 -0.255487059954457
3211 -0.254735453511334
3212 -0.0488151110766879
3213 -0.0469746838147068
3214 -0.0451220498113272
3215 -0.043256344613662
3216 -0.0414392754720405
3217 -0.0396313709617042
3218 -0.037864253805673
3219 -0.0360609770848676
3220 -0.034350276731316
3221 -0.0326167013186486
3222 -0.0310035831209462
3223 -0.0293829894631305
3224 -0.0277939854290529
3225 -0.0263008900470655
3226 -0.0248513196511579
3227 -0.0233422459739244
3228 -0.0220138809325646
3229 -0.0206862783240763
3230 -0.0194431406120254
3231 -0.0182339128190703
3232 -0.0170381391717103
3233 -0.0159138087790229
3234 -0.0148724692861214
3235 -0.0137633389263222
3236 -0.0127381569540348
3237 -0.0118336208244326
3238 -0.0108396165367212
3239 -0.00995935419166444
3240 -0.00906302924048456
3241 -0.00835609200995672
3242 -0.00750330874638435
3243 -0.00667216844171597
3244 -0.00596063998471599
3245 -0.00530347360644582
3246 -0.00463584410127843
3247 -0.00399496702545543
3248 -0.00337444781863959
3249 -0.00279934387455103
3250 -0.0021643542299582
3251 -0.00146398987212484
3252 -0.000375951215504781
3253 -0.000123719497126275
3254 0.000128724424650601
3255 0.000394630203377775
3256 0.000665167059419286
3257 0.00087770857578188
3258 0.00113656581418029
3259 0.00135506172014799
3260 0.00159804232700477
3261 0.00182126721807806
3262 0.00208635586943669
3263 0.00229937262318768
3264 0.00255781297092221
3265 0.00287452352797117
3266 0.00309705209037405
3267 0.00339753120423156
3268 0.00362709901792066
3269 0.00392761855905224
3270 0.00427929695530942
3271 0.00447953114976849
3272 0.00479307653865433
3273 0.00507994947309025
3274 0.00539007486288863
3275 0.00563413424417003
3276 0.00589273796412781
3277 0.00616530090461144
3278 0.00643779630041377
3279 0.00671636622963578
3280 0.0069816784683763
3281 0.00728288997847341
3282 0.00755456905448785
3283 0.00784423083880604
3284 0.00810684359039275
3285 0.00843963712885368
3286 0.00875290986078732
3287 0.0090963943459899
3288 0.00936108894247818
3289 0.00973422968771588
3290 0.0100565171662476
3291 0.0103951048720152
3292 0.0107424666577878
3293 0.0110533461166082
3294 0.0114006585811167
3295 0.0117191085081286
3296 0.0120912581958785
3297 0.0124456748859251
3298 0.0127231534375601
3299 0.0131440178519119
3300 0.0135072762770289
3301 0.01385899770141
3302 0.0142047980571928
3303 0.0146249679920801
3304 0.0150338000201709
3305 0.0154322768323736
3306 0.0158105907741219
3307 0.0162580985883096
3308 0.0167883318248035
3309 0.0172928250165463
3310 0.017811726640329
3311 0.0182930523643079
3312 0.0188272457282178
3313 0.0193793841257095
3314 0.0199122132967705
3315 0.020378432332276
3316 0.0210068018610625
3317 0.021513833273187
3318 0.0221216672443426
3319 0.0226701150101796
3320 0.0232263301126997
3321 0.0239054667091485
3322 0.0243674190672969
3323 0.0248909058034632
3324 0.0254966774419257
3325 0.0260780090640372
3326 0.0265259441005674
3327 0.026971631574086
3328 0.0274619858041471
3329 0.0279977117614621
3330 0.0283561723089097
3331 0.0288222496242927
3332 0.0292854194147414
3333 0.0296828109174831
3334 0.0301235841601024
3335 0.0305130939815249
3336 0.0309893225919772
3337 0.0314777056625279
3338 0.0317999249617383
3339 0.0321738940593783
3340 0.0325665858251254
3341 0.0329754397488408
3342 0.0332812489469608
3343 0.0336131207002772
3344 0.033931844161127
3345 0.0342374667001
3346 0.034541979417826
3347 0.0348216385788528
3348 0.0351780478682265
3349 0.0354361989280319
3350 0.0357634003997694
3351 0.0359611100865657
3352 0.0362850437597672
3353 0.0365460977182186
3354 0.0368275089407636
3355 0.0371475514898726
3356 0.0373647022369568
3357 0.0375880486308987
3358 0.0378920818327598
3359 0.0381636542039701
3360 0.0383616179534839
3361 0.0386430237508245
3362 0.0388368676774143
3363 0.0390586300121075
3364 0.0392467711888561
3365 0.0395099905449825
3366 0.0397702502894644
3367 0.0400050574328225
3368 0.0403948311478724
3369 0.0405500700667363
3370 0.0409839507471362
3371 0.0411326550668448
3372 0.0414467557561806
3373 0.0416744959501323
3374 0.0420829096465713
3375 0.0423523891382909
3376 0.0426963654399244
3377 0.0431432062853236
3378 0.0435256301558643
3379 0.0438449420484982
3380 0.0443545771472037
3381 0.0447448239000452
3382 0.0452249561605212
3383 0.0457234120526076
3384 0.0462119812755718
3385 0.0468987821423862
3386 0.0473840712539966
3387 0.0478862923880648
3388 0.0483347931805355
3389 0.0490800315724599
3390 0.0495365704801124
3391 0.0502640732928787
3392 0.0509597865333986
3393 0.0516457920271579
3394 0.0522992713197072
3395 0.0529858645949207
3396 0.0537371587443634
3397 0.0544526328969981
3398 0.0550758428939691
3399 0.0558195178665504
3400 0.0566863168715447
3401 0.0574705084231006
3402 0.0582669511659928
3403 0.0589966242856015
3404 0.0598059777046519
3405 0.0606670453193384
3406 0.0615843328104457
3407 0.062530858406079
3408 0.0631886993809794
3409 0.0642182478540816
3410 0.0648587392326086
3411 0.0657952870360754
3412 0.0663619502888161
3413 0.0670987275385717
3414 0.0681655199171654
3415 0.0689164416616464
3416 0.0697380202644939
3417 0.0703064163108896
3418 0.0712537221782078
3419 0.0717576313157397
3420 0.0727690966841789
3421 0.0736997935262255
3422 0.0744532556498592
3423 0.0755256530385889
3424 0.0764341748371265
3425 0.0774508098891924
3426 0.0783556059704195
3427 0.0795069424280952
3428 0.0808592828285268
3429 0.0818154556953959
3430 0.0830587925508331
3431 0.0841825044746798
3432 0.0852078639773352
3433 0.0864677241313366
3434 0.0873900211844436
3435 0.0892178933209013
3436 0.090387559901844
3437 0.0915619348900949
3438 0.0928780837516428
3439 0.0941698874318395
3440 0.0957949840219069
3441 0.0969517121321158
3442 0.0986649191869018
3443 0.100086329097372
3444 0.101703595738425
3445 0.102888241382089
3446 0.104641700340318
3447 0.106168537677209
3448 0.107678791804727
3449 0.109217277152427
3450 0.110901655283242
3451 0.112224853301133
3452 0.113770390702798
3453 0.115531482510775
3454 0.116948301475543
3455 0.64834140496675
3456 0.648460725301426
3457 0.648573035827732
3458 0.648677714068531
3459 0.648776158985377
3460 0.648871336941998
3461 0.648958964667559
3462 0.649036222418545
3463 0.649112090158504
3464 0.649177686847184
3465 0.649240892618167
3466 0.649295402208291
3467 0.649348883365487
3468 0.649392994803557
3469 0.649434230821419
3470 0.649472295370183
3471 0.649503138472081
3472 0.649532248022894
3473 0.649557349357047
3474 0.649579205545906
3475 0.649599006992127
3476 0.649614898227096
3477 0.649628289099228
3478 0.649637157497905
3479 0.649644922564726
3480 0.64964983960381
3481 0.649652855819915
3482 0.649652424964639
3483 0.649651440876482
3484 0.649647603133364
3485 0.649643325541898
3486 0.649637399150345
3487 0.649630954290586
3488 0.649621222294105
3489 0.649612310528662
3490 0.649604086286572
3491 0.649593808981611
3492 0.649585441146271
3493 0.649571554476622
3494 0.649563329092551
3495 0.649550979227337
3496 0.299789098050141
3497 0.299780705793526
3498 0.29977519333451
3499 0.299770103866935
3500 0.299764209178375
3501 0.299758653413225
3502 0.299752880960993
3503 0.299747730172006
3504 0.299740148580146
3505 0.299736405634618
3506 0.299730686966039
3507 0.299722173885378
3508 0.29971750974577
3509 0.299712316014751
3510 0.299707209692944
3511 0.299700416750056
3512 0.299696059077333
3513 0.299688345737381
3514 0.299681174822643
3515 0.299675693963797
3516 0.299669787551054
3517 0.299662403543415
3518 0.299655072517647
3519 0.299647705963161
3520 0.299644168127225
3521 0.299636941205177
3522 0.299631668266773
3523 0.299622454626046
3524 0.299617815895118
3525 0.299615693520123
3526 0.299606157788268
3527 0.299599362687833
3528 0.299589789205582
3529 0.299583023803054
3530 0.299575074038869
3531 0.299562911648775
3532 0.299556086542236
3533 0.299545496787366
3534 0.29953430244722
3535 0.299523728667849
3536 0.299511718477323
3537 0.299497517310362
3538 0.299483470256006
3539 0.299467791777429
3540 0.299453225716881
3541 0.299433251917137
3542 0.299414613704111
3543 0.29939329478068
3544 0.299368691725294
3545 0.299342006807131
3546 0.299316698821409
3547 0.299284747862902
3548 0.299254240260877
3549 0.299216685399629
3550 0.299177176087771
3551 0.299137826019038
3552 0.299094649637598
3553 0.299048874808736
3554 0.298996213479197
3555 0.298944119567889
3556 0.298887490958969
3557 0.29883137460316
3558 0.298771543464811
3559 0.298709553812909
3560 0.29863919864173
3561 0.298573299021762
3562 0.298506879779928
3563 0.298434175405154
3564 0.298358197917657
3565 0.298285916318905
3566 0.298209677172566
3567 0.298124781470707
3568 0.298046495468075
3569 0.297975894425004
3570 0.297888466840818
3571 0.297808098518645
3572 0.297741225491862
3573 0.297655987857748
3574 0.297585368292025
3575 0.297487420417676
3576 0.297409462788527
3577 0.297341368764503
3578 0.297246578536541
3579 0.297168708699748
3580 0.297086398719777
3581 0.29700076872062
3582 0.296930570189589
3583 0.296841308418203
3584 0.296754820414412
3585 0.296670030631464
3586 0.296578478044345
3587 0.296487964252085
3588 0.296377701767603
3589 0.296265018654484
3590 0.296152863739225
3591 0.296049317476346
3592 0.295917659791012
3593 0.295807559918777
3594 0.295675425745268
3595 0.295534106585998
3596 0.295378456911008
3597 0.295237991810055
3598 0.295083840229464
3599 0.294927796080993
3600 0.294752466218809
3601 0.294580942012719
3602 0.294411548732659
3603 0.294213172139558
3604 0.294019386946772
3605 0.293803649206654
3606 0.293582421059903
3607 0.293343149816001
3608 0.293081938940678
3609 0.292821019220704
3610 0.292541430253697
3611 0.292257211539759
3612 0.291955391748202
3613 0.291640224114745
3614 0.2913313147807
3615 0.291038261139889
3616 0.290724636993949
3617 0.290419783859239
3618 0.290115959117642
3619 0.289856275418369
3620 0.289579558838873
3621 0.289257683606619
3622 0.288953768940584
3623 0.288725989219944
3624 0.288423158149855
3625 0.288133752386556
3626 0.287826778805861
3627 0.287534526352359
3628 0.28715636889066
3629 0.286817765922621
3630 0.286461883681411
3631 0.286106048547565
3632 0.285664787765739
3633 0.285241071675831
3634 0.284742868497962
3635 0.284345117921751
3636 0.283757569193896
3637 0.283233119740712
3638 0.282719600695968
3639 0.282172819480276
3640 0.281542050518553
3641 0.280886731217241
3642 0.280312189628086
3643 0.279604952150033
3644 0.279012763984493
3645 0.278359720192026
3646 0.277683416971972
3647 0.276991444103202
3648 0.276235936261715
3649 0.275468979883491
3650 0.274653685396987
3651 0.273761128198706
3652 0.27293310599635
3653 0.271954013397231
3654 0.270819827809224
3655 0.269832699147649
3656 0.268676237921106
3657 0.267422476405023
3658 0.266145665892276
3659 0.264750083473559
3660 0.263158124649832
3661 0.261632501612595
3662 0.259799910464728
3663 0.258026741787089
3664 0.256017661835152
3665 0.253911425992906
3666 0.251679212757209
3667 0.249289387560065
3668 0.2468390510633
3669 0.244169719140391
3670 0.241434192156135
3671 0.23852856703988
3672 0.235370949543846
3673 0.232046124326693
3674 0.228589841908368
3675 0.224954096065551
3676 0.221013034349324
3677 0.216837552102233
3678 0.21242007823191
3679 0.207811956755366
3680 0.035861132902581
3681 0.0339464367233345
3682 0.0324659265759133
3683 0.0307012096611715
3684 0.0289955567056278
3685 0.0275474132619099
3686 0.0260079596355645
3687 0.024495335021221
3688 0.0230035956866302
3689 0.0215599078918963
3690 0.0201759919491813
3691 0.0188288298236754
3692 0.0174886979701115
3693 0.0162105488818111
3694 0.0149619874185288
3695 0.0137068943416479
3696 0.0125048523926329
3697 0.0112924458526913
3698 0.0101300788685471
3699 0.00891594377788545
3700 0.00779970356273087
3701 0.00663605136146907
3702 0.00551467197014902
3703 0.00439468164551201
3704 0.003304475747134
3705 0.00223893802031469
3706 0.00120525850092862
3707 0.000223123921458173
3708 -0.000744854395274824
3709 -0.00170736231620618
3710 -0.00264897100419789
3711 -0.00356386499658367
3712 -0.00446556427699714
3713 -0.00535235492449191
3714 -0.00626982198941735
3715 -0.00717392995877437
3716 -0.00802972829911345
3717 -0.00889836866687371
3718 -0.00976403727061371
3719 -0.0106520192224321
3720 -0.011610900700615
3721 -0.012487666049798
3722 -0.00634596086631563
3723 -0.00679491796807816
3724 -0.00725251877490739
3725 -0.00771022852531935
3726 -0.00810205925134526
3727 -0.00852824317031763
3728 -0.00886703142719763
3729 -0.00928798211452319
3730 -0.00962968327670291
3731 -0.0099117088946019
3732 -0.0103569140997474
3733 -0.0106700151746321
3734 -0.0108506393751788
3735 -0.0110895777706679
3736 -0.0113341607487663
3737 -0.0115419523925687
3738 -0.0117945682027391
3739 -0.0119637924971678
3740 -0.0121044186871254
3741 -0.0122913873012919
3742 -0.0123419714552157
3743 -0.012519142808617
3744 -0.0126445478207167
3745 -0.0127924568818338
3746 -0.0129415327664044
3747 -0.0131316559729896
3748 -0.0132533032553516
3749 -0.0133749192705196
3750 -0.0135222070391372
3751 -0.0137638774200277
3752 -0.0137795021955334
3753 -0.0138686614622776
3754 -0.0140130202346729
3755 -0.0140247537375244
3756 -0.0140743648566202
3757 -0.0141730589868846
3758 -0.0141339645785554
3759 -0.014157045402143
3760 -0.014199621684122
3761 -0.0141602483949978
3762 -0.0141846510946204
3763 -0.0141721771243189
3764 -0.0141635334141803
3765 -0.0141626521955419
3766 -0.0141092149063066
3767 -0.0141068068180432
3768 -0.0140525182776142
3769 -0.0139908071335094
3770 -0.0139647143841603
3771 -0.0138964717491463
3772 -0.0138680401366952
3773 -0.0138181626670093
3774 -0.0137672203607629
3775 -0.0137047131369179
3776 -0.0136799225759459
3777 -0.0136267245464129
3778 -0.0134936350905527
3779 -0.0134163579114005
3780 -0.0133348149186524
3781 -0.0132458483186052
3782 -0.0131310962260855
3783 -0.0130437975198092
3784 -0.0129485135964142
3785 -0.0128278784289857
3786 -0.0127117339091755
3787 -0.0126937479992203
3788 -0.0125524370218355
3789 -0.0124615573775846
3790 -0.0123911529558159
3791 -0.0123355238038631
3792 -0.0123057104471631
3793 -0.0122509971573857
3794 -0.0122455532126971
3795 -0.0121768716503374
3796 -0.0121868015973037
3797 -0.0121771720365907
3798 -0.0121791040622618
3799 -0.0122109807017818
3800 -0.0122834356337846
3801 -0.0123698146441099
3802 -0.0124514174995756
3803 -0.0125068961213033
3804 -0.0126238361516126
3805 -0.0127491350890386
3806 -0.0129040060787734
3807 -0.0130400643138227
3808 -0.0132311987955563
3809 -0.0133937648596553
3810 -0.01353954001008
3811 -0.0137250774434754
3812 -0.0138442881418727
3813 -0.0140528485824175
3814 -0.0142265342630755
3815 -0.0143917570046835
3816 -0.0146096226825796
3817 -0.0147115749468309
3818 -0.0148574498882547
3819 -0.0150559396458327
3820 -0.0152703861588148
3821 -0.0153860538889734
3822 -0.0155562920236725
3823 -0.015735820598868
3824 -0.0159147166451476
3825 -0.0160465533849464
3826 -0.0162626599335841
3827 -0.016457631815143
3828 -0.0165851570068286
3829 -0.0169101282969828
3830 -0.0170528120079947
3831 -0.017274486351254
3832 -0.0175040159403275
3833 -0.0177256841565497
3834 -0.0179277282753334
3835 -0.0181598838837745
3836 -0.0183987778420733
3837 -0.0186694439124093
3838 -0.018928444159431
3839 -0.0190034636274226
3840 -0.0192600958799152
3841 -0.0195166749945679
3842 -0.0197827337432599
3843 -0.0200083033141824
3844 -0.0203320035117017
3845 -0.0206155646200741
3846 -0.0209454092669622
3847 -0.0213141611615849
3848 -0.0215988717792202
3849 -0.0219207039357923
3850 -0.0223278813289514
3851 -0.0227036475339823
3852 -0.0231269245013081
3853 -0.0236067683899128
3854 -0.0241023611353309
3855 -0.0246021597955802
3856 -0.025117119777394
3857 -0.0256297518723466
3858 -0.0262705653606196
3859 -0.0269684789270456
3860 -0.0276875750594308
3861 -0.028378128381809
3862 -0.0290958262113366
3863 -0.0299062656440559
3864 -0.0307689196322155
3865 -0.0317179505324222
3866 -0.0326185538908412
3867 -0.0336302155935066
3868 -0.0348567520591424
3869 -0.0360745248597415
3870 -0.0371567683272083
3871 -0.0384767115523235
3872 -0.0397906800003783
3873 -0.0411571363445369
3874 -0.0426639892973496
3875 -0.0440419183726219
3876 -0.0455059616594855
3877 -0.0470204881265712
3878 -0.0488496786064406
3879 -0.0503127433264705
3880 -0.0520755003576013
3881 -0.0536325866895136
3882 -0.0556897960516204
3883 -0.0575473494431515
3884 -0.0593663573878628
3885 -0.0611961733388256
3886 -0.0632258669083046
3887 -0.0652246493226885
3888 -0.0674213605255321
3889 -0.0696889296787985
3890 -0.678035413084943
3891 -0.678202223292529
3892 -0.678353769907133
3893 -0.678501029749343
3894 -0.678635973531125
3895 -0.67876248646844
3896 -0.678880813900626
3897 -0.678988663045076
3898 -0.679085848812515
3899 -0.679175775909758
3900 -0.67925768878327
3901 -0.679328867252444
3902 -0.679393246998114
3903 -0.679450316061181
3904 -0.679499018199849
3905 -0.679542523606885
3906 -0.679580041683682
3907 -0.679610953047132
3908 -0.679635435982084
3909 -0.679659837193179
3910 -0.679675622027269
3911 -0.679687289294737
3912 -0.679697034800022
3913 -0.679699074397538
3914 -0.679705006477245
3915 -0.67970230433926
3916 -0.679698153170865
3917 -0.679689952444944
3918 -0.679683817830348
3919 -0.679672168194394
3920 -0.679660825070028
3921 -0.679648612857474
3922 -0.679630544313551
3923 -0.679615254058058
3924 -0.679594297668589
3925 -0.679573419885839
3926 -0.679548122350102
3927 -0.679504753571974
3928 -0.679479363856566
3929 -0.679451781387948
3930 -0.67941828452404
3931 -0.67939266100901
3932 -0.329689996778709
3933 -0.32967253349314
3934 -0.329656121705384
3935 -0.329636173532592
3936 -0.329616733788364
3937 -0.329595476440699
3938 -0.329573607239282
3939 -0.329547771799008
3940 -0.329523904157804
3941 -0.329498769199953
3942 -0.32947206166527
3943 -0.329445694611904
3944 -0.329419208423675
3945 -0.329388171787542
3946 -0.329359009435086
3947 -0.329330541183375
3948 -0.329300354472023
3949 -0.329269825040813
3950 -0.32924041896445
3951 -0.329210060651102
3952 -0.329176412778738
3953 -0.329144982442413
3954 -0.329115453310344
3955 -0.329080536786609
3956 -0.329046424656582
3957 -0.329014698069
3958 -0.328981588489369
3959 -0.328942693932258
3960 -0.328905274003992
3961 -0.328873204069366
3962 -0.328837478400167
3963 -0.328803772170851
3964 -0.328768963687969
3965 -0.328732008415919
3966 -0.328697892134011
3967 -0.328661580727181
3968 -0.328625490470892
3969 -0.328588015798267
3970 -0.328552482892778
3971 -0.328515733730901
3972 -0.328480807025158
3973 -0.328442860998389
3974 -0.328406339895379
3975 -0.328371605394547
3976 -0.328332662824961
3977 -0.328297976950692
3978 -0.328263585283954
3979 -0.32822428070461
3980 -0.328190325875527
3981 -0.328152944525071
3982 -0.328115440072011
3983 -0.328071622739216
3984 -0.328041192327865
3985 -0.327999536675081
3986 -0.327966122627168
3987 -0.32792370539754
3988 -0.327886661163781
3989 -0.327849619959383
3990 -0.32780312480804
3991 -0.327771473870704
3992 -0.327726294575628
3993 -0.327685296383216
3994 -0.327647404152256
3995 -0.327610176443459
3996 -0.327563326086525
3997 -0.327519762865522
3998 -0.327479677890669
3999 -0.327426965601557
4000 -0.327382788243304
4001 -0.327330127571453
4002 -0.327280323344401
4003 -0.327228550008024
4004 -0.327168831316132
4005 -0.327112681094433
4006 -0.327052147735354
4007 -0.326996823586392
4008 -0.326941347577898
4009 -0.326879789498951
4010 -0.326821015749721
4011 -0.326755160922215
4012 -0.326695750038956
4013 -0.326629899710872
4014 -0.326578702588645
4015 -0.326509516598849
4016 -0.326436676168189
4017 -0.326374363735028
4018 -0.326301687972815
4019 -0.326229393115368
4020 -0.326156328871211
4021 -0.326073971968868
4022 -0.32599948489062
4023 -0.325929941628582
4024 -0.325849238592375
4025 -0.325776127896267
4026 -0.325694665980402
4027 -0.325613836877402
4028 -0.325554682270381
4029 -0.325478349648609
4030 -0.325377286631847
4031 -0.325305893163362
4032 -0.325217917917994
4033 -0.325133525410643
4034 -0.325043844445296
4035 -0.324953736566094
4036 -0.324848535950897
4037 -0.324733822711458
4038 -0.324636695040947
4039 -0.324530989678708
4040 -0.324423490867921
4041 -0.324272435543046
4042 -0.324161173994116
4043 -0.324000354895465
4044 -0.323850962556166
4045 -0.323715675729367
4046 -0.323499377842044
4047 -0.32332223235248
4048 -0.32312645451241
4049 -0.322952969359159
4050 -0.322705097220128
4051 -0.322473779712124
4052 -0.322250984549829
4053 -0.321942407999001
4054 -0.321633561089418
4055 -0.321333261875536
4056 -0.321007588065755
4057 -0.32061753110999
4058 -0.320255187460062
4059 -0.319876371201177
4060 -0.319434452356146
4061 -0.318974248457226
4062 -0.318483799261068
4063 -0.317953620988346
4064 -0.317405082147904
4065 -0.316870058454704
4066 -0.316258100622569
4067 -0.315645696461486
4068 -0.315004131353988
4069 -0.314351573868714
4070 -0.313609412674115
4071 -0.312922470983113
4072 -0.31224016157577
4073 -0.31141605919427
4074 -0.310579312450728
4075 -0.309677866613147
4076 -0.308753987191807
4077 -0.307782346089989
4078 -0.306805026839006
4079 -0.305733632539219
4080 -0.304596362808525
4081 -0.303357035398724
4082 -0.302070329109757
4083 -0.300688869485554
4084 -0.299190239052591
4085 -0.297633906147551
4086 -0.295807318023421
4087 -0.293887533368412
4088 -0.291760311139776
4089 -0.0468915206647397
4090 -0.0443854927733718
4091 -0.0419481656300288
4092 -0.039426313227729
4093 -0.0370465136989032
4094 -0.0346370028194004
4095 -0.0322157840132672
4096 -0.0298726334460779
4097 -0.0275441030038986
4098 -0.0252479441201063
4099 -0.0230101829197102
4100 -0.020813237658624
4101 -0.0186784324389905
4102 -0.0166022940285927
4103 -0.0146053508948721
4104 -0.0126215494606763
4105 -0.0107148416528067
4106 -0.00884490724018127
4107 -0.00706192996890281
4108 -0.00530200316158067
4109 -0.00352571595356252
4110 -0.00183824514263392
4111 -0.000202462145576237
4112 0.00142616628288863
4113 0.00303177502424743
4114 0.00461138952742889
4115 0.00610784222026005
4116 0.00766185546531513
4117 0.00917002049126037
4118 0.0106675088912327
4119 0.0121588477435226
4120 0.0136207525751372
4121 0.0150977302640108
4122 0.0165003666242401
4123 0.0180364480937114
4124 0.019452256095222
4125 0.0208017956466577
4126 0.0222500948359701
4127 0.0235468551922851
4128 0.0250505762301538
4129 0.0265302372745813
4130 0.0279581378720872
4131 0.0294539077557123
4132 0.0153630623137829
4133 0.0160954206278929
4134 0.0168726639009758
4135 0.0176955816125661
4136 0.0184617387063997
4137 0.0192829749257273
4138 0.0201214459049631
4139 0.0209244128981966
4140 0.0217957417929272
4141 0.022638221197017
4142 0.023475063115531
4143 0.0243255628899315
4144 0.0251435349382825
4145 0.0259689117891629
4146 0.0267716988917413
4147 0.0275846799956389
4148 0.0283490756046804
4149 0.0290905112756888
4150 0.02984087037947
4151 0.0305866417701849
4152 0.031308943322826
4153 0.031977531879272
4154 0.032811407865475
4155 0.0335487104896304
4156 0.0342113354924578
4157 0.0349772245452738
4158 0.0356740114011624
4159 0.0364312915241836
4160 0.0371940537331724
4161 0.0378747456272997
4162 0.0385894106766293
4163 0.0392630654484609
4164 0.0400045845906165
4165 0.0406712356178801
4166 0.0413150111371848
4167 0.0420222995261448
4168 0.0426766913572326
4169 0.0433669826738944
4170 0.0441389513271364
4171 0.0448538317413331
4172 0.0456191927079741
4173 0.0464193586389582
4174 0.0472443933415564
4175 0.0480782771830194
4176 0.0489369002113468
4177 0.0498635500677117
4178 0.0507699922561293
4179 0.0516963778831351
4180 0.0526452409997562
4181 0.0536885534979429
4182 0.0546644213714799
4183 0.0556881117480182
4184 0.0566899319550658
4185 0.0577769355001529
4186 0.0587347718548321
4187 0.0597993513689162
4188 0.0608678179238121
4189 0.0619244822693803
4190 0.0630499294643295
4191 0.0641016210566104
4192 0.0649449055255896
4193 0.0660069352285431
4194 0.0671719890975117
4195 0.0681366143021643
4196 0.0691171782252297
4197 0.0702211277909719
4198 0.0711510952127369
4199 0.0720385689200734
4200 0.0731334987430249
4201 0.0741371773712167
4202 0.0750989730153419
4203 0.0760788847863778
4204 0.0770860745160733
4205 0.0780902000092525
4206 0.0792126931153521
4207 0.0802256393847278
4208 0.0813948381419589
4209 0.0825153444706786
4210 0.0835495152435571
4211 0.0848216950354455
4212 0.0858475669486304
4213 0.0868791138295241
4214 0.0882899573039829
4215 0.0892842742382355
4216 0.0903858814925954
4217 0.0917328248859167
4218 0.0929715179326833
4219 0.0942131428635421
4220 0.0953968504538706
4221 0.0967355245463911
4222 0.0979369477795961
4223 0.0992974258572213
4224 0.100549674109319
4225 0.1021136409757
4226 0.10332814453455
4227 0.10470862501406
4228 0.106226933756052
4229 0.10778852631836
4230 0.109153785601907
4231 0.110686781909576
4232 0.112259550708149
4233 0.113866038651485
4234 0.115421082170291
4235 0.117144141377257
4236 0.118730912884588
4237 0.12049200062766
4238 0.122013738203709
4239 0.123616391752725
4240 0.12545794698966
4241 0.12694518911826
4242 0.128796912224223
4243 0.13031226993962
4244 0.132002352584212
4245 0.133506033284006
4246 0.135506416099995
4247 0.137055107996376
4248 0.138720375410361
4249 0.140258862548157
4250 0.14183616359923
4251 0.143502361988162
4252 0.145112915408685
4253 0.146858502181782
4254 0.148415032356023
4255 0.150343904167359
4256 0.152008179802692
4257 0.153675763169377
4258 0.155466305871749
4259 0.157389432475682
4260 0.159160344227177
4261 0.160537391839818
4262 0.16269942932264
4263 0.164806489973181
4264 0.166446661649657
4265 0.168608117198181
4266 0.170569012836631
4267 0.172326887645607
4268 0.174639768825897
4269 0.176686226954934
4270 0.178906171315934
4271 0.181033442383404
4272 0.183136232073509
4273 0.185254774404009
4274 0.187946519071003
4275 0.19028255183213
4276 0.193142902106349
4277 0.195366262078508
4278 0.198382210283191
4279 0.201158965199881
4280 0.204143270750498
4281 0.207022898152293
4282 0.708671718918688
4283 0.708808864547612
4284 0.708943635847565
4285 0.709064032015544
4286 0.709169219945246
4287 0.70927723398831
4288 0.709367192450365
4289 0.70945074449284
4290 0.709527705691656
4291 0.709592295594792
4292 0.709652761031392
4293 0.709702154784105
4294 0.709742918397292
4295 0.709780366200757
4296 0.709809863609438
4297 0.709834236210831
4298 0.709852653983796
4299 0.709865400063325
4300 0.709874245612872
4301 0.709878553750801
4302 0.709879117918807
4303 0.709874351955158
4304 0.709866290426163
4305 0.709855491899458
4306 0.709841816862615
4307 0.709824453097143
4308 0.709803795842518
4309 0.709781905692374
4310 0.709754525180481
4311 0.70972914667588
4312 0.709693077411645
4313 0.709664451690036
4314 0.709629074342811
4315 0.709589369994438
4316 0.709546743985673
4317 0.70949334671797
4318 0.709438984736023
4319 0.709377200079443
4320 0.709316106767501
4321 0.359619024803968
4322 0.359582489847303
4323 0.359546402226968
4324 0.359503937499697
4325 0.359462351671213
4326 0.35941789072022
4327 0.35936815596031
4328 0.359318372672172
4329 0.359266918227449
4330 0.359211413151506
4331 0.359159833714164
4332 0.359100235128437
4333 0.359043455923992
4334 0.358986349573733
4335 0.358925684113594
4336 0.358862929683719
4337 0.358796718324994
4338 0.358729824059988
4339 0.358659675719951
4340 0.358585516893474
4341 0.358511347035563
4342 0.358430667536099
4343 0.358352450478708
4344 0.358268745113025
4345 0.358176811994818
4346 0.358087240771436
4347 0.357994785828233
4348 0.357898738869044
4349 0.357801452917274
4350 0.357703807317002
4351 0.357600451749221
4352 0.357500400985731
4353 0.357402106993909
4354 0.357303257650104
4355 0.357201694826219
4356 0.357095365990222
4357 0.356982447097582
4358 0.356886318601774
4359 0.356769964656509
4360 0.356665516828183
4361 0.356546749597598
4362 0.356461088360315
4363 0.35634955915925
4364 0.356239213595005
4365 0.356128673099362
4366 0.356029658569458
4367 0.355917996331875
4368 0.355810252061788
4369 0.355700494731095
4370 0.355604143871005
4371 0.355486213031073
4372 0.355382299804411
4373 0.355267095378057
4374 0.355157093346677
4375 0.355045312270087
4376 0.35494344229061
4377 0.354829500411344
4378 0.35471595355281
4379 0.354614719202666
4380 0.354500149205251
4381 0.354382975491206
4382 0.354266218853766
4383 0.354162655663222
4384 0.354054312364387
4385 0.353931717580276
4386 0.353796822230601
4387 0.353691975176146
4388 0.353564427461445
4389 0.353422235485481
4390 0.353289792422662
4391 0.353153268265636
4392 0.353014010931472
4393 0.352872547961044
4394 0.352742528761046
4395 0.352555485577982
4396 0.352418778533865
4397 0.352261042933713
4398 0.352100250960367
4399 0.351943598512993
4400 0.351771727981874
4401 0.351596794916989
4402 0.351411731467667
4403 0.351217706742961
4404 0.351021686834202
4405 0.35082078981135
4406 0.350655129242199
4407 0.350457080462985
4408 0.350208236188777
4409 0.349957439104408
4410 0.349749471076883
4411 0.349490506016886
4412 0.349267281673635
4413 0.349011911154414
4414 0.348746585967708
4415 0.348472246918945
4416 0.34817501403088
4417 0.347871960172537
4418 0.347550647456146
4419 0.347252581382334
4420 0.346964203604271
4421 0.346577704763125
4422 0.346247802090149
4423 0.345892226655581
4424 0.345479555715091
4425 0.345100414103567
4426 0.344623954516478
4427 0.344168039609152
4428 0.343722224878321
4429 0.343276819312864
4430 0.342688324613239
4431 0.342178543877545
4432 0.341653861317565
4433 0.341002202525308
4434 0.34037760896885
4435 0.339615976744665
4436 0.338845083152595
4437 0.33798495126594
4438 0.337123971943743
4439 0.336121398365842
4440 0.335044502004904
4441 0.33384711795548
4442 0.332709903963242
4443 0.331307627786697
4444 0.329892478096806
4445 0.32843980423665
4446 0.326808652342111
4447 0.324882688365647
4448 0.323156565875792
4449 0.321050344815262
4450 0.319010644316921
4451 0.31663898430864
4452 0.314155279623183
4453 0.31156020419423
4454 0.308751042922993
4455 0.305622674506798
4456 0.302326362592431
4457 0.298872060826883
4458 0.295272156805675
4459 0.291019996842083
4460 0.286575314750447
4461 0.0428416923051601
4462 0.0401924091112108
4463 0.0376005142016563
4464 0.0350000558149035
4465 0.0324527867612042
4466 0.0299075207988234
4467 0.0273752811033312
4468 0.0248969479798865
4469 0.0224550055254262
4470 0.0201117809526611
4471 0.0177395672579834
4472 0.0154775069328863
4473 0.0132463866251722
4474 0.0110850935962232
4475 0.0090028729191294
4476 0.00692824394995269
4477 0.00491659827416197
4478 0.00293600763695944
4479 0.00105288057670499
4480 -0.000895569373146434
4481 -0.00274127806963471
4482 -0.00456735686360144
4483 -0.00636511462825828
4484 -0.0081708679300535
4485 -0.00991158100151321
4486 -0.0116567931139973
4487 -0.0133223756233353
4488 -0.0150306217232997
4489 -0.0167228528215668
4490 -0.0184008300194421
4491 -0.0200892440078653
4492 -0.021787409878017
4493 -0.0234370483469468
4494 -0.0251711487740824
4495 -0.0268674137855963
4496 -0.0285736251401734
4497 -0.030296103418793
4498 -0.0320947298951458
4499 -0.033913084050569
4500 -0.0357391030659304
4501 -0.019467756407716
4502 -0.0204370409069171
4503 -0.0214822738786796
4504 -0.0225555345559412
4505 -0.0235943313220372
4506 -0.0246817704622912
4507 -0.025752992629056
4508 -0.0269895279945617
4509 -0.0279913727613308
4510 -0.0290885738328573
4511 -0.0301848829857544
4512 -0.0313005670204334
4513 -0.0323196663299724
4514 -0.0334081309195805
4515 -0.0344731425512047
4516 -0.0354735694579788
4517 -0.0364382677800313
4518 -0.037453657853219
4519 -0.0383642272184827
4520 -0.0393521880281037
4521 -0.0402965072071502
4522 -0.0412762847283913
4523 -0.0421580902358705
4524 -0.0430401228747956
4525 -0.0439821514082705
4526 -0.0448896611426485
4527 -0.0456865547329484
4528 -0.0464943744455202
4529 -0.0473682952096163
4530 -0.0481664771477038
4531 -0.0489816976704041
4532 -0.0497738379438909
4533 -0.0505979513357858
4534 -0.0513536411648896
4535 -0.0521678372668659
4536 -0.0529190495893082
4537 -0.0537035899785334
4538 -0.0544860738800906
4539 -0.0553310298856943
4540 -0.0560230914291962
4541 -0.056880365274655
4542 -0.0575985989861641
4543 -0.0583541499192564
4544 -0.0591155888851447
4545 -0.0598052744528824
4546 -0.0605258917203461
4547 -0.0612785878151571
4548 -0.0619892095186839
4549 -0.0627009547962927
4550 -0.0633573923072169
4551 -0.0640948532933835
4552 -0.0647991231220104
4553 -0.065446420428712
4554 -0.0661703294497896
4555 -0.0668913197130648
4556 -0.0674749008880872
4557 -0.068177788918047
4558 -0.0687717533514975
4559 -0.0694072559808387
4560 -0.0700345604402484
4561 -0.0706126026316919
4562 -0.0712438150002739
4563 -0.0718321588507924
4564 -0.0724724624097426
4565 -0.0730879823330164
4566 -0.0736463073320449
4567 -0.0741914557342849
4568 -0.0747754362534007
4569 -0.0753470774329501
4570 -0.0759618372769281
4571 -0.0765492676310809
4572 -0.0770775325581601
4573 -0.0776198110133065
4574 -0.078156471548338
4575 -0.0787027403579333
4576 -0.0792756786030267
4577 -0.0797698458993637
4578 -0.0802991392564547
4579 -0.0808678650530301
4580 -0.0813996475698728
4581 -0.0820516209168886
4582 -0.0825258234939099
4583 -0.0830881297638013
4584 -0.0837256298161002
4585 -0.0843385602900332
4586 -0.0849382959764557
4587 -0.0855836917236905
4588 -0.0862388215774016
4589 -0.0869305262671119
4590 -0.0875991376938009
4591 -0.0883675075587407
4592 -0.0890391301087882
4593 -0.0897849157389698
4594 -0.0905688757731838
4595 -0.0912394392047048
4596 -0.0920151510402992
4597 -0.0927738788265
4598 -0.0935888842826448
4599 -0.0943738639885513
4600 -0.0952223745030755
4601 -0.0961081720480862
4602 -0.0968980106786686
4603 -0.0978172960526073
4604 -0.0987643158968025
4605 -0.099666570540554
4606 -0.100566054819773
4607 -0.101544951503247
4608 -0.10250117873457
4609 -0.103516162073167
4610 -0.104491026575972
4611 -0.105497523089049
4612 -0.106538501498379
4613 -0.1076493138537
4614 -0.108757953622951
4615 -0.109913655676776
4616 -0.111064853204105
4617 -0.112429861968573
4618 -0.113665494204479
4619 -0.1149815747159
4620 -0.11639954773227
4621 -0.11791027013504
4622 -0.119589698623044
4623 -0.121259301962658
4624 -0.123154122110736
4625 -0.124879554961502
4626 -0.127180353315186
4627 -0.129073140947205
4628 -0.131425723177135
4629 -0.133814161286404
4630 -0.136116393351081
4631 -0.138856560101496
4632 -0.141439856221821
4633 -0.144460664627826
4634 -0.147154532431835
4635 -0.15018809067491
4636 -0.153241106688647
4637 -0.156603464006785
4638 -0.159703717628796
4639 -0.163129782809129
4640 -0.167123872182593
4641 -0.738223524892244
4642 -0.738409501732489
4643 -0.7385816039798
4644 -0.738742385712427
4645 -0.738887558114851
4646 -0.739022520956077
4647 -0.73913959894594
4648 -0.739248496745694
4649 -0.739340020721474
4650 -0.739420053899357
4651 -0.739487189530296
4652 -0.73954171484817
4653 -0.739586656599514
4654 -0.739618359239133
4655 -0.739641199335428
4656 -0.739653078531937
4657 -0.739656712107088
4658 -0.739653610184206
4659 -0.739638605391848
4660 -0.73961795652226
4661 -0.739593036788196
4662 -0.739561116747168
4663 -0.73951691821148
4664 -0.739473433333754
4665 -0.739418316325207
4666 -0.739356536346752
4667 -0.739299634863078
4668 -0.739227199001177
4669 -0.739153242067907
4670 -0.739072469758016
4671 -0.738984484122797
4672 -0.738895223360678
4673 -0.738790891587163
4674 -0.738690157405293
4675 -0.738583268639392
4676 -0.738468640994491
4677 -0.738345827465413
4678 -0.738217995442071
4679 -0.73808165647126
4680 -0.737936593320019
4681 -0.388833943783984
4682 -0.388745578841412
4683 -0.388655344484194
4684 -0.388563638773155
4685 -0.388461333137125
4686 -0.388360329436088
4687 -0.388252605588012
4688 -0.388138129393935
4689 -0.388021651165644
4690 -0.387898479182553
4691 -0.387765206758286
4692 -0.387632923162108
4693 -0.38749524816391
4694 -0.387350297256856
4695 -0.387188516841496
4696 -0.38703464052075
4697 -0.386878985826554
4698 -0.386707641947248
4699 -0.386540021704446
4700 -0.386359082306119
4701 -0.386191622884623
4702 -0.386010590887864
4703 -0.385825153662243
4704 -0.385637477819786
4705 -0.38545160231515
4706 -0.38526481283078
4707 -0.385077733810653
4708 -0.384883880902279
4709 -0.384684773800854
4710 -0.384484558250777
4711 -0.384278561402426
4712 -0.384068358825282
4713 -0.383857713572335
4714 -0.38365303277675
4715 -0.383427520394806
4716 -0.383195557805874
4717 -0.382964117017579
4718 -0.382744153870862
4719 -0.382514429575187
4720 -0.382295788910742
4721 -0.382078422171024
4722 -0.381841080111966
4723 -0.381618481741297
4724 -0.381392447130851
4725 -0.381156616613841
4726 -0.380932561971194
4727 -0.380705830901814
4728 -0.380459894472595
4729 -0.380229002295916
4730 -0.380003816795301
4731 -0.379768121152397
4732 -0.379522037418541
4733 -0.379280016148394
4734 -0.379032111355187
4735 -0.378780839744179
4736 -0.378544905548122
4737 -0.378317904636391
4738 -0.378066994654003
4739 -0.377839259410152
4740 -0.377602103152511
4741 -0.377363891150382
4742 -0.377140232215307
4743 -0.376900944661744
4744 -0.376664734990606
4745 -0.376441388189039
4746 -0.37619769697285
4747 -0.375969972254421
4748 -0.375734877280393
4749 -0.375486787439719
4750 -0.375255327607826
4751 -0.375000982245375
4752 -0.374747192099159
4753 -0.374512900947881
4754 -0.374242243807584
4755 -0.373974322171938
4756 -0.373729779579958
4757 -0.373403462752117
4758 -0.37311086732084
4759 -0.372803053500308
4760 -0.372507298014895
4761 -0.372159118185017
4762 -0.371850898027266
4763 -0.371497568425905
4764 -0.371177105771208
4765 -0.370813787826169
4766 -0.370479149086047
4767 -0.370135656581932
4768 -0.369754445080837
4769 -0.369371072382484
4770 -0.368988180323703
4771 -0.368618929288779
4772 -0.368216235156047
4773 -0.367809287193615
4774 -0.367381250697518
4775 -0.366973045562533
4776 -0.366505902193427
4777 -0.366028024529651
4778 -0.365589514035026
4779 -0.365093541837817
4780 -0.364575333094143
4781 -0.364003450363775
4782 -0.363478949315071
4783 -0.362887256794881
4784 -0.362313908193497
4785 -0.361768160394212
4786 -0.36112834692365
4787 -0.360521656276169
4788 -0.359852380012838
4789 -0.359205599834035
4790 -0.358576017065437
4791 -0.357814318724096
4792 -0.357115363797462
4793 -0.356315756080645
4794 -0.355512159097964
4795 -0.354556116253868
4796 -0.353708133268661
4797 -0.352680898754103
4798 -0.351634885719762
4799 -0.35048312286176
4800 -0.349291307820399
4801 -0.347897939676003
4802 -0.346517714250782
4803 -0.344890476888693
4804 -0.343098331034395
4805 -0.341243106962124
4806 -0.339270412783571
4807 -0.336888599820009
4808 -0.334355230755027
4809 -0.331743757008964
4810 -0.32876999788716
4811 -0.325470867726664
4812 -0.321938998220789
4813 -0.317875508070917
4814 -0.313324585706368
4815 -0.308251506367106
4816 -0.0430310226124345
4817 -0.0398179735585733
4818 -0.0366037276244755
4819 -0.0333898972907833
4820 -0.0301401691768631
4821 -0.0269857819760673
4822 -0.0237783543914256
4823 -0.020646099832766
4824 -0.0174733495566595
4825 -0.014378637322902
4826 -0.0113669039740161
4827 -0.0083347733795499
4828 -0.00528558080284171
4829 -0.00242699746252682
4830 0.000385235417981702
4831 0.00326910212623334
4832 0.00603745696495862
4833 0.00884756310932432
4834 0.0114993888654762
4835 0.014090496177308
4836 0.0167420230870906
4837 0.0193289668159249
4838 0.021890690548539
4839 0.0244531240833125
4840 0.0269424079663277
4841 0.029468157402231
4842 0.0319149423068995
4843 0.0344026392921078
4844 0.0368893562309007
4845 0.0393016625088359
4846 0.0418489576719003
4847 0.0443623395036207
4848 0.0468730263846178
4849 0.0494091868422784
4850 0.052000505767864
4851 0.0546096447707562
4852 0.0572104390858215
4853 0.0598625717127535
4854 0.0624277781011799
4855 0.0651985949040507
4856 0.0677400120772488
4857 0.0705151315729305
4858 0.0392463969411505
4859 0.0406877798004947
4860 0.0421699067123796
4861 0.0435716418033895
4862 0.0450528278075673
4863 0.0464506621319013
4864 0.0478988907878828
4865 0.049325080273575
4866 0.0507694635704321
4867 0.0522096099175439
4868 0.0536301884028284
4869 0.0550574292707778
4870 0.0565178041634417
4871 0.0579610197477408
4872 0.0593157043952145
4873 0.0607350237846155
4874 0.0621220357483521
4875 0.0634920927081953
4876 0.0648178963451324
4877 0.0661603176622134
4878 0.0674597702520332
4879 0.068722111597457
4880 0.0700004368479948
4881 0.0712274843730835
4882 0.0725532364084034
4883 0.0737459626944184
4884 0.0750022669289207
4885 0.0762400282068336
4886 0.0774729275785542
4887 0.0786638138068681
4888 0.0798986411920971
4889 0.0810375043139571
4890 0.0822198827086642
4891 0.083377474293871
4892 0.0845106948183807
4893 0.0857169654562848
4894 0.0868099273530483
4895 0.0879216536944404
4896 0.0891241877619871
4897 0.0902218038882878
4898 0.0913186401995076
4899 0.0924166655545277
4900 0.0935310081025143
4901 0.0946620879490003
4902 0.0957132110394063
4903 0.0968053236187868
4904 0.0978773575804077
4905 0.0989279339006112
4906 0.100022822990485
4907 0.101101735043898
4908 0.102129181938509
4909 0.103245864502347
4910 0.104358085365826
4911 0.105431396423483
4912 0.106535442189613
4913 0.107636618637685
4914 0.108790949340637
4915 0.109938936907151
4916 0.111150287780456
4917 0.112352263349643
4918 0.113577706672378
4919 0.114686363331512
4920 0.115947731656276
4921 0.117167003084966
4922 0.118521826893318
4923 0.11966100601981
4924 0.120917324309105
4925 0.122270754300728
4926 0.123543037133037
4927 0.124719486901477
4928 0.126146277807998
4929 0.127508022047357
4930 0.128986957367308
4931 0.130208157798805
4932 0.131769219027681
4933 0.13334391548756
4934 0.134888040348848
4935 0.13668679724467
4936 0.138056655265392
4937 0.139763723451539
4938 0.141654353570748
4939 0.143420916791964
4940 0.145044940599462
4941 0.146753106133409
4942 0.148732769902726
4943 0.150450330440409
4944 0.152587027715032
4945 0.154335689508021
4946 0.15612927595449
4947 0.158093723574772
4948 0.160193138370053
4949 0.16214162122163
4950 0.164159880916827
4951 0.166059489746284
4952 0.168243011664557
4953 0.170620832207356
4954 0.17307021192052
4955 0.175700217528985
4956 0.177804268909426
4957 0.18138454848946
4958 0.18393111716684
4959 0.187024709373672
4960 0.190494443809814
4961 0.193810092367219
4962 0.197484349542773
4963 0.20106968507175
4964 0.205932010728052
4965 0.210042936053423
4966 0.214619897470588
4967 0.219721833970713
4968 0.225955290139507
4969 0.231758338801516
4970 0.238740891191768
4971 0.245432306172681
4972 0.253031898035847
4973 0.260271226753335
4974 0.76885577081817
4975 0.769045915318801
4976 0.769203835806763
4977 0.769351516770651
4978 0.769480317486526
4979 0.769590820232877
4980 0.769690297524539
4981 0.769761061146252
4982 0.769823247386815
4983 0.769868003454092
4984 0.769900165709362
4985 0.769917534786561
4986 0.76992035869165
4987 0.769910659938656
4988 0.769890612941858
4989 0.769859588339143
4990 0.769819784617411
4991 0.769766993366721
4992 0.769708369004678
4993 0.769641437996205
4994 0.769562600754963
4995 0.76947642204019
4996 0.769383051307646
4997 0.769282809553525
4998 0.769173552704179
4999 0.769062899028454
5000 0.768929878577728
5001 0.768797816248526
5002 0.768646008417275
5003 0.768494508366812
5004 0.768345244058696
5005 0.768176041293119
5006 0.76798695751493
5007 0.767795581066483
5008 0.767598431865051
5009 0.767390011699352
5010 0.767175259861366
5011 0.766951594338096
5012 0.766705489513294
5013 0.418070976849222
5014 0.417926084926831
5015 0.417779606038182
5016 0.417622368210329
5017 0.417469201530888
5018 0.417290182911907
5019 0.417115671428464
5020 0.416944735052657
5021 0.416742882303094
5022 0.416548829237356
5023 0.416344670053841
5024 0.416135241352207
5025 0.415914920856064
5026 0.415682673044954
5027 0.415437197505789
5028 0.415208136871635
5029 0.414959313130152
5030 0.414700563718123
5031 0.41443728251678
5032 0.414160823756651
5033 0.413874551371316
5034 0.41359475978002
5035 0.413293883181843
5036 0.41299439618495
5037 0.412685889476952
5038 0.412353812731187
5039 0.412035310997933
5040 0.411703164690574
5041 0.411353121257156
5042 0.41099479706817
5043 0.410623042672722
5044 0.410255066041657
5045 0.409887628997839
5046 0.409481063427734
5047 0.409082923695053
5048 0.408702766564074
5049 0.408300435643673
5050 0.407884740210471
5051 0.407464273338789
5052 0.40703818584787
5053 0.406598593297341
5054 0.406159074469288
5055 0.405707097384196
5056 0.405235466676612
5057 0.404761613819956
5058 0.404292646653867
5059 0.403781769853698
5060 0.403281352292036
5061 0.402734769140885
5062 0.402182135606815
5063 0.401618639445038
5064 0.401029768397005
5065 0.400440054460967
5066 0.399817784406007
5067 0.399155896080973
5068 0.398485974216532
5069 0.397814354771168
5070 0.397143170691866
5071 0.39641057241001
5072 0.395644181073242
5073 0.394907691285053
5074 0.394097331072715
5075 0.39332981713688
5076 0.392466874256369
5077 0.391612744643445
5078 0.390741635182704
5079 0.389789788441586
5080 0.388892356945663
5081 0.387882858161258
5082 0.386856454519453
5083 0.385714475443706
5084 0.384664677435244
5085 0.383641642147392
5086 0.382355626882694
5087 0.381070095264159
5088 0.37983457748067
5089 0.378532363418932
5090 0.377121033368202
5091 0.375683945686552
5092 0.374240533351516
5093 0.37269562247415
5094 0.371015679363321
5095 0.369304135725358
5096 0.367573914507014
5097 0.365652598903477
5098 0.363756664895731
5099 0.361734829452322
5100 0.359598469683542
5101 0.357492837872247
5102 0.355106908723718
5103 0.352755723777442
5104 0.350158862933493
5105 0.347522511593563
5106 0.344840425374159
5107 0.34198070271929
5108 0.338850502159333
5109 0.335767056824575
5110 0.332159784448477
5111 0.328588695097161
5112 0.324877296689516
5113 0.320813978767812
5114 0.316525132826663
5115 0.311879810717254
5116 0.307018680476468
5117 0.301694590221515
5118 0.296215564978304
5119 0.290196750112136
5120 0.283957231663172
5121 0.27713138314722
5122 0.269827141904907
5123 0.262198344778676
5124 0.253660714580062
5125 0.244757742631766
5126 0.235222187283933
5127 0.224050406837642
5128 0.0275702185333502
5129 0.0243787001083943
5130 0.0213476723115381
5131 0.0183374322943786
5132 0.0152573970652008
5133 0.012399877952503
5134 0.00949894036677298
5135 0.00668478934979283
5136 0.00391419971292229
5137 0.00120071772502948
5138 -0.00143417589054361
5139 -0.00399011860357628
5140 -0.00653888004259935
5141 -0.00901428113894086
5142 -0.0114550400744007
5143 -0.0138220975631916
5144 -0.0161219017858622
5145 -0.0184395739570936
5146 -0.020699332477381
5147 -0.0229386513049299
5148 -0.0250830722290604
5149 -0.0272678134080879
5150 -0.0293702873419484
5151 -0.0315023201640525
5152 -0.0335870333540136
5153 -0.0356851024351221
5154 -0.0377542057977229
5155 -0.0397847535103305
5156 -0.0418781950553778
5157 -0.0439110332865636
5158 -0.0459457409844448
5159 -0.0479781118411746
5160 -0.0500819250514128
5161 -0.0521625183766262
5162 -0.0542051068573304
5163 -0.0562673039391456
5164 -0.0583430310277685
5165 -0.0604740363980521
5166 -0.0346537872076533
5167 -0.0358603346942789
5168 -0.0370244168700295
5169 -0.0381939130784823
5170 -0.0393701124712968
5171 -0.0406160648635703
5172 -0.0418628722692784
5173 -0.0430421196503718
5174 -0.0442766428424105
5175 -0.0455546768583683
5176 -0.0467500747930365
5177 -0.0479903779900428
5178 -0.0492601206741786
5179 -0.0505426946833159
5180 -0.0518206585153653
5181 -0.0531991901158754
5182 -0.054465018581298
5183 -0.0557667719351279
5184 -0.0571037012817134
5185 -0.0584878513195614
5186 -0.0598302274280151
5187 -0.0612124357248199
5188 -0.0625084339112544
5189 -0.0639022952631235
5190 -0.065268006683555
5191 -0.0666169361061671
5192 -0.0679602244683738
5193 -0.0692547848357488
5194 -0.0705680508259367
5195 -0.0719531502512835
5196 -0.0732227384931635
5197 -0.0744745066717065
5198 -0.0756902023938889
5199 -0.0769384058456231
5200 -0.0781119648849808
5201 -0.079387116478245
5202 -0.0806135464929784
5203 -0.0818322014218839
5204 -0.0830607339737937
5205 -0.0843829680055509
5206 -0.0856668883171754
5207 -0.087080137247489
5208 -0.0884608276599791
5209 -0.0898364728295146
5210 -0.0913288118226736
5211 -0.0928112854666899
5212 -0.0945206003174923
5213 -0.0960188624760867
5214 -0.0976506170837671
5215 -0.0993730724733157
5216 -0.101070608316885
5217 -0.102871483051914
5218 -0.104529646665621
5219 -0.106286824391478
5220 -0.108041146185785
5221 -0.109825694825252
5222 -0.111621421492836
5223 -0.113461579737949
5224 -0.11533454582416
5225 -0.117238621031849
5226 -0.11921362182703
5227 -0.12118419501703
5228 -0.123233120268069
5229 -0.125365319814588
5230 -0.127484154186792
5231 -0.129657188940869
5232 -0.131969150277916
5233 -0.134229652386113
5234 -0.136488829310352
5235 -0.138836315200575
5236 -0.141203219965005
5237 -0.143630459575741
5238 -0.146018179689219
5239 -0.148517156261634
5240 -0.150900634518153
5241 -0.153438791611928
5242 -0.155932372450476
5243 -0.158516511699154
5244 -0.161183752631805
5245 -0.163755919689114
5246 -0.166303327474412
5247 -0.16897313699446
5248 -0.171543986357156
5249 -0.174257722525655
5250 -0.177026108267453
5251 -0.179827915566729
5252 -0.182781658177511
5253 -0.185640054705727
5254 -0.188652251711677
5255 -0.191696213317948
5256 -0.19489350307293
5257 -0.19834287271541
5258 -0.201808423464931
5259 -0.2052948123194
5260 -0.209124713599706
5261 -0.212909075398079
5262 -0.216864773352572
5263 -0.221098422902462
5264 -0.225348487182519
5265 -0.229884796549766
5266 -0.234514096496203
5267 -0.239492665350299
5268 -0.244449390994598
5269 -0.249606353534584
5270 -0.255135945393753
5271 -0.260769818156481
5272 -0.266326435495922
5273 -0.272767529215019
5274 -0.27864106973115
5275 -0.285271744858502
5276 -0.291622622278531
5277 -0.798861600950382
5278 -0.799022599411055
5279 -0.799165848525826
5280 -0.799292466363804
5281 -0.799399793379599
5282 -0.799490461319167
5283 -0.799562078476788
5284 -0.799617575856124
5285 -0.799654114105504
5286 -0.799679270920227
5287 -0.799687480570843
5288 -0.799681160112856
5289 -0.799663680155215
5290 -0.799632600673348
5291 -0.799591063780346
5292 -0.799539552386455
5293 -0.799478343939045
5294 -0.799408718148907
5295 -0.79932839662838
5296 -0.799239085308919
5297 -0.799141687747292
5298 -0.799040693748801
5299 -0.798933664220102
5300 -0.798810440415158
5301 -0.798685146279651
5302 -0.798553801058612
5303 -0.798419799756616
5304 -0.798275553272731
5305 -0.798128277815222
5306 -0.797967224695704
5307 -0.797813153676619
5308 -0.797646458980297
5309 -0.797479577885718
5310 -0.797304813618634
5311 -0.797133892683075
5312 -0.796946279334114
5313 -0.796763619927575
5314 -0.796576839375699
5315 -0.796380413546857
5316 -0.796175590220994
5317 -0.447728073649572
5318 -0.44760976547389
5319 -0.447479198258811
5320 -0.447349495782882
5321 -0.447213465078504
5322 -0.447067314750388
5323 -0.446924270251725
5324 -0.446772676464092
5325 -0.44661848130266
5326 -0.446455823234607
5327 -0.446289292388662
5328 -0.446112565442288
5329 -0.445938929868847
5330 -0.445748886727141
5331 -0.445557961814377
5332 -0.445357509944874
5333 -0.445157637398909
5334 -0.444947187054957
5335 -0.444724220818081
5336 -0.44449876375028
5337 -0.444270932018138
5338 -0.444029211511394
5339 -0.443778938434927
5340 -0.443531337871361
5341 -0.443275177522029
5342 -0.443007433066053
5343 -0.442728820373105
5344 -0.442463272156873
5345 -0.442150907290392
5346 -0.441845592143678
5347 -0.441511652466319
5348 -0.441170140092386
5349 -0.440817629389923
5350 -0.440447156778752
5351 -0.440060287447024
5352 -0.439657655792044
5353 -0.439241837625705
5354 -0.438829522375773
5355 -0.438403983935998
5356 -0.437948600632856
5357 -0.437496609696229
5358 -0.437024836454634
5359 -0.436554490571786
5360 -0.436052131403022
5361 -0.435524708878678
5362 -0.435018891099118
5363 -0.434460436892937
5364 -0.433914778733729
5365 -0.433346231163932
5366 -0.432749622204554
5367 -0.432124103305506
5368 -0.431517570641133
5369 -0.430843205189882
5370 -0.430176112770039
5371 -0.429442603847401
5372 -0.428737307595878
5373 -0.427998089169084
5374 -0.427187086776413
5375 -0.426356719850392
5376 -0.425471279503735
5377 -0.424609355443738
5378 -0.423628157506303
5379 -0.422656188912633
5380 -0.421642062089195
5381 -0.420547009535528
5382 -0.419445109615734
5383 -0.418294697349057
5384 -0.41706731612837
5385 -0.415813135027956
5386 -0.414513901601072
5387 -0.413134774177904
5388 -0.411711237800032
5389 -0.41022894149032
5390 -0.408671527974079
5391 -0.40702631677826
5392 -0.405303261288972
5393 -0.403533612107672
5394 -0.401696102195047
5395 -0.399768836656841
5396 -0.397727333071921
5397 -0.395679605875337
5398 -0.393526887401398
5399 -0.391254374412248
5400 -0.388863498472303
5401 -0.386386772940944
5402 -0.383779257509868
5403 -0.380942164659265
5404 -0.378122480820938
5405 -0.375050515794853
5406 -0.371856328295957
5407 -0.368469122309405
5408 -0.364988200030314
5409 -0.360947415307476
5410 -0.356760096842564
5411 -0.352591263270105
5412 -0.348007324670188
5413 -0.343192648801355
5414 -0.338109963193148
5415 -0.332732182562899
5416 -0.326863910511145
5417 -0.320679153391281
5418 -0.314113702421538
5419 -0.307146285742256
5420 -0.299736580672321
5421 -0.291859092854278
5422 -0.283313538576032
5423 -0.274236009418256
5424 -0.264195410491052
5425 -0.254177738055281
5426 -0.242452954175004
5427 -0.230320349071563
5428 -0.216815113066234
5429 -0.0254433237719502
5430 -0.0220051402581392
5431 -0.0186103844156224
5432 -0.0152664281069068
5433 -0.0119651129389659
5434 -0.00880473481317213
5435 -0.00553678581785615
5436 -0.00244820651957434
5437 0.000620728285850597
5438 0.00363355801018248
5439 0.00665482400804106
5440 0.00952738262905585
5441 0.0123720797202871
5442 0.01510921513337
5443 0.0178398545536517
5444 0.0204473021286658
5445 0.0230258059182618
5446 0.0256694125721407
5447 0.0282488329432105
5448 0.0306649911285584
5449 0.0330960534912261
5450 0.0354560886529142
5451 0.0377823735420215
5452 0.0402382111465665
5453 0.0425745728460071
5454 0.044804761081618
5455 0.0472258537899331
5456 0.0494927601406239
5457 0.0517940633655259
5458 0.0540251364697086
5459 0.0562755211741067
5460 0.0585035705583205
5461 0.0607425606533861
5462 0.0628746583713047
5463 0.0651205922028694
5464 0.0672952894257435
5465 0.0694088675128505
5466 0.071485162354503
5467 0.0420476631152402
5468 0.0432693182201185
5469 0.0444134180710027
5470 0.0456816381783911
5471 0.0469173372207064
5472 0.0481030731485725
5473 0.0493264401692682
5474 0.0506011500160505
5475 0.0519089951901273
5476 0.053288791632958
5477 0.0546881931745577
5478 0.0561369993423818
5479 0.0576583712434335
5480 0.0591833882617468
5481 0.0608298782347123
5482 0.062555048760331
5483 0.0643624832091629
5484 0.0661513755724903
5485 0.0679064338280932
5486 0.0699087821022003
5487 0.0718244210225603
5488 0.0737019487885636
5489 0.0758303689349116
5490 0.077788453895571
5491 0.0798195105968704
5492 0.081925248598724
5493 0.0839833715481165
5494 0.0861590149055525
5495 0.0882064885663672
5496 0.0903844058222974
5497 0.0926208103605732
5498 0.0948207494992364
5499 0.097154123225628
5500 0.0993920767736265
5501 0.101785437685514
5502 0.104104531389964
5503 0.106435324145825
5504 0.108852791712991
5505 0.111407540792877
5506 0.11389398928028
5507 0.116410717437727
5508 0.118892295077786
5509 0.121467710385635
5510 0.123968884206332
5511 0.126687007761679
5512 0.12913515383093
5513 0.131676564038226
5514 0.134329191055296
5515 0.136940899136267
5516 0.139577821128943
5517 0.142187661279625
5518 0.145101004652645
5519 0.147523514209743
5520 0.150140176863289
5521 0.153275971252063
5522 0.155974004646179
5523 0.159061756632162
5524 0.162058719818896
5525 0.16541054624163
5526 0.168435941860717
5527 0.171691717161129
5528 0.175211853298288
5529 0.178538311132653
5530 0.18200516297888
5531 0.185756917881959
5532 0.189477074983551
5533 0.193233381240546
5534 0.197112241128574
5535 0.201166641295319
5536 0.204870311191434
5537 0.208978655936206
5538 0.213342243072003
5539 0.217729833439341
5540 0.222556732530891
5541 0.227042039391259
5542 0.231599840520162
5543 0.23637953629939
5544 0.241461038882662
5545 0.24685143193978
5546 0.252151443270144
5547 0.257871045702478
5548 0.263134692052853
5549 0.269276677746395
5550 0.275307718355233
5551 0.281221032007963
5552 0.287600249933769
5553 0.294109047289541
5554 0.300838511215106
5555 0.308917119712789
5556 0.314864605409097
5557 0.322631727648827
5558 0.330317575343951
5559 0.337683075429974
5560 0.346120102047382
5561 0.353821773675768
5562 0.362746172161703
5563 0.371447692757494
5564 0.380418215432712
5565 0.389348592252485
5566 0.39805120773583
5567 0.407519794350165
5568 0.416142888748945
5569 0.829704141887905
5570 0.829794219561534
5571 0.82986494990573
5572 0.829916048321177
5573 0.829948376037484
5574 0.829962219449394
5575 0.829959479592888
5576 0.829939705193506
5577 0.829904205132616
5578 0.829853836435029
5579 0.829791352934504
5580 0.829711496697657
5581 0.829622035171051
5582 0.829517566032864
5583 0.82940561129575
5584 0.829283123929188
5585 0.829145798718754
5586 0.828998342554412
5587 0.828842187635872
5588 0.828678290312495
5589 0.828504363183143
5590 0.82831548843292
5591 0.828124575760042
5592 0.827915868765875
5593 0.827693619677334
5594 0.827458345062
5595 0.827225675328112
5596 0.826962308838585
5597 0.826696472437491
5598 0.826422641730098
5599 0.826121918355073
5600 0.825806000828165
5601 0.825481489434255
5602 0.825150206629934
5603 0.824792194735512
5604 0.824422415517062
5605 0.824037472482931
5606 0.47631413574301
5607 0.476073435652082
5608 0.475823774447652
5609 0.475533995050539
5610 0.475271507327421
5611 0.474975865028253
5612 0.474659509421051
5613 0.474338760118597
5614 0.474007283717069
5615 0.47366451347255
5616 0.473303226991852
5617 0.472921922524647
5618 0.472531025104325
5619 0.472122611731867
5620 0.471712563089845
5621 0.471253641735269
5622 0.470778327641504
5623 0.470333404228714
5624 0.469816399080333
5625 0.469310893385135
5626 0.468774907605757
5627 0.468236034386295
5628 0.467672705059572
5629 0.467088915438681
5630 0.466462329765541
5631 0.465862857904144
5632 0.465244411930203
5633 0.464545395971619
5634 0.463885127884343
5635 0.463171194028358
5636 0.462454151741529
5637 0.461723832799896
5638 0.460955916837863
5639 0.460164432135644
5640 0.45936507928343
5641 0.458537642370221
5642 0.45768425377287
5643 0.456815598516586
5644 0.455913534753216
5645 0.455008411069854
5646 0.454044771306566
5647 0.453056918143844
5648 0.452016743315982
5649 0.450896025103689
5650 0.449803152522163
5651 0.448643871589294
5652 0.447417239803204
5653 0.446043011186612
5654 0.444750032244129
5655 0.443358598520914
5656 0.441839279922162
5657 0.440339120878002
5658 0.438770418588293
5659 0.437107279175323
5660 0.435392190210986
5661 0.433553726464586
5662 0.43168264803277
5663 0.42976901747938
5664 0.427709955441857
5665 0.425606043471167
5666 0.423483921862313
5667 0.42116108365077
5668 0.418816553200378
5669 0.416317039288381
5670 0.413748785893751
5671 0.411019307055652
5672 0.408066334188216
5673 0.405196719375876
5674 0.40216170055692
5675 0.398943211323421
5676 0.395398413872814
5677 0.391883165547662
5678 0.388130516207504
5679 0.384212064757351
5680 0.380204097145064
5681 0.375930950053413
5682 0.371578934033039
5683 0.366987438628241
5684 0.362012351401208
5685 0.356873369282003
5686 0.351376551252525
5687 0.345650142118949
5688 0.339778233341129
5689 0.333277692281086
5690 0.326519118884897
5691 0.319353993432223
5692 0.311659038104251
5693 0.303400733557688
5694 0.294746841583378
5695 0.285382872961047
5696 0.275153442755606
5697 0.264720582743275
5698 0.253182165799474
5699 0.240909607601721
5700 0.227481745914205
5701 0.213228055503294
5702 0.197963770168877
5703 0.180965828632828
5704 0.16273695794969
5705 0.143094152595859
5706 0.12137782923359
5707 0.00926255020677193
5708 0.00537890887462808
5709 0.00153791996304912
5710 -0.0021611363920091
5711 -0.00579905960027199
5712 -0.00936863894771775
5713 -0.012959646213334
5714 -0.0164400317021172
5715 -0.0198660211282857
5716 -0.0231455388011935
5717 -0.0264262449155757
5718 -0.0296886499357524
5719 -0.0328684488713082
5720 -0.0360341327761385
5721 -0.0391176548541302
5722 -0.0421972153719511
5723 -0.0452347742003581
5724 -0.0482664221265739
5725 -0.0513234385194308
5726 -0.0543394961999698
5727 -0.0573123266735213
5728 -0.0602841390574438
5729 -0.0632928765891097
5730 -0.0662390282590622
5731 -0.0692228792411142
5732 -0.0722343330576355
5733 -0.0751005907702277
5734 -0.0780585223901778
5735 -0.0810065100816005
5736 -0.0839797634104324
5737 -0.0868691201810103
5738 -0.0898693726910228
5739 -0.0928873933910538
5740 -0.0959217622252189
5741 -0.057934703884504
5742 -0.0597062437976795
5743 -0.0615490087746676
5744 -0.0633666518408161
5745 -0.06520928481371
5746 -0.0670835048507781
5747 -0.0689949409730098
5748 -0.0708430532112019
5749 -0.0727809165683588
5750 -0.0747386856540533
5751 -0.0767397433979919
5752 -0.0787023497294793
5753 -0.080705044630894
5754 -0.0827425586273268
5755 -0.0849363337617584
5756 -0.0869801055440725
5757 -0.0891427359411637
5758 -0.0913621541556314
5759 -0.0935307231119138
5760 -0.0959353770987795
5761 -0.0982152705527486
5762 -0.100607208497121
5763 -0.103118957262176
5764 -0.105564221127859
5765 -0.108049049854436
5766 -0.110570735065303
5767 -0.113110938660214
5768 -0.115781112992806
5769 -0.118494714028324
5770 -0.121089457378777
5771 -0.123775886947392
5772 -0.126471749806711
5773 -0.129255876655365
5774 -0.132012554654622
5775 -0.134929783137091
5776 -0.137746765804261
5777 -0.140517409710757
5778 -0.143438310441849
5779 -0.146354009941847
5780 -0.14927530245446
5781 -0.152307811957667
5782 -0.155372372022044
5783 -0.158415628062864
5784 -0.161535236440815
5785 -0.164621589187576
5786 -0.167873666330913
5787 -0.171098732562183
5788 -0.174424939110282
5789 -0.177680796143977
5790 -0.181111395882703
5791 -0.184655201386712
5792 -0.188162258603592
5793 -0.19160700215337
5794 -0.195354444050871
5795 -0.19920521126262
5796 -0.202849607269533
5797 -0.206852509599056
5798 -0.210799710286539
5799 -0.214901619522034
5800 -0.218954384935031
5801 -0.223344862082757
5802 -0.227680251704286
5803 -0.232203213137657
5804 -0.236781635678289
5805 -0.241717573286729
5806 -0.246297839594905
5807 -0.251263016077512
5808 -0.256111521980316
5809 -0.261104181814373
5810 -0.266407231116214
5811 -0.271547227874661
5812 -0.277073458004432
5813 -0.28228307867271
5814 -0.28795459063189
5815 -0.293312571451041
5816 -0.299099777117018
5817 -0.305050604083777
5818 -0.310961981229725
5819 -0.316920352041111
5820 -0.322985493038728
5821 -0.32919198032848
5822 -0.335425948231943
5823 -0.341932112201625
5824 -0.348381301103035
5825 -0.354953840047618
5826 -0.361682205783339
5827 -0.368448239781406
5828 -0.375159488063545
5829 -0.382061085694601
5830 -0.38869842867815
5831 -0.395446113787621
5832 -0.402091334649416
5833 -0.408867032832742
5834 -0.415452690316423
5835 -0.421695160291375
5836 -0.427433075040564
5837 -0.433259844324981
5838 -0.437818076627534
5839 -0.441992536918354
5840 -0.444673748875793
5841 -0.446478903213239
5842 -0.859520184688179
5843 -0.859518977002028
5844 -0.859499364019486
5845 -0.859464822973452
5846 -0.859410830774161
5847 -0.859341523757164
5848 -0.859254102215296
5849 -0.859152038049329
5850 -0.859032154305417
5851 -0.858901361842964
5852 -0.858750861946829
5853 -0.858591059858011
5854 -0.858410671926932
5855 -0.858225185951532
5856 -0.85802051736115
5857 -0.857812894682411
5858 -0.857584996747024
5859 -0.857347882795733
5860 -0.8571001028662
5861 -0.856836846753367
5862 -0.856560041872028
5863 -0.856280802441117
5864 -0.855974208647463
5865 -0.855682194684663
5866 -0.855360489712411
5867 -0.855030814441215
5868 -0.854675271276609
5869 -0.854317791265698
5870 -0.85395185990274
5871 -0.853578710095452
5872 -0.85317829588011
5873 -0.852765991720665
5874 -0.852343221801719
5875 -0.851906957965977
5876 -0.851466299763315
5877 -0.851003327259384
5878 -0.850527644367684
5879 -0.504090383995664
5880 -0.503794627040392
5881 -0.503488386530565
5882 -0.503168949713819
5883 -0.50283992746598
5884 -0.502505844852239
5885 -0.502157341061278
5886 -0.501797099873112
5887 -0.501414165186418
5888 -0.501020512537397
5889 -0.500614054756179
5890 -0.500190261790151
5891 -0.49974521962423
5892 -0.499261003166936
5893 -0.498797319930387
5894 -0.498288743587398
5895 -0.497756479166723
5896 -0.497222354484921
5897 -0.496672243608391
5898 -0.496096029423534
5899 -0.495512747914813
5900 -0.494894861866126
5901 -0.494272033652899
5902 -0.493630563895522
5903 -0.492966737122917
5904 -0.492286193894577
5905 -0.491575229511169
5906 -0.490858174574275
5907 -0.490102334198321
5908 -0.489338735541977
5909 -0.488535813133934
5910 -0.487719324831383
5911 -0.486888795613371
5912 -0.486034484439639
5913 -0.485128160289861
5914 -0.484232587110997
5915 -0.483301147302793
5916 -0.482351247926772
5917 -0.481374525486166
5918 -0.480362716272933
5919 -0.479359195456111
5920 -0.478326541767732
5921 -0.477261427090188
5922 -0.476148607372653
5923 -0.475026281572842
5924 -0.473872095359958
5925 -0.472687311994179
5926 -0.471384597109529
5927 -0.470154004344398
5928 -0.468839309933502
5929 -0.467454426599461
5930 -0.466061731512347
5931 -0.464586497665902
5932 -0.463100987179558
5933 -0.461557670425921
5934 -0.459935041898991
5935 -0.458329455630774
5936 -0.456685817988408
5937 -0.454962679904301
5938 -0.453201986665275
5939 -0.4513903431348
5940 -0.449525979399608
5941 -0.447634879166797
5942 -0.44563287876976
5943 -0.4436462889079
5944 -0.441508725077843
5945 -0.439325055502528
5946 -0.437070624503587
5947 -0.434737631161244
5948 -0.432348978821755
5949 -0.429843164618185
5950 -0.427223123429913
5951 -0.424538129197088
5952 -0.421727138413563
5953 -0.418905187223288
5954 -0.415838974540117
5955 -0.412809769118079
5956 -0.409646609119073
5957 -0.40625952696599
5958 -0.402640872141393
5959 -0.399073878733063
5960 -0.395255919791114
5961 -0.391173476022989
5962 -0.386962059728186
5963 -0.382509794518521
5964 -0.377794170234584
5965 -0.372939289844997
5966 -0.367742452875628
5967 -0.362209062965775
5968 -0.356314580636213
5969 -0.350222146237633
5970 -0.34361689812936
5971 -0.336587585696748
5972 -0.329150930989807
5973 -0.321243629961099
5974 -0.312644475703128
5975 -0.303485616982019
5976 -0.294103196709571
5977 -0.283755564508712
5978 -0.272184684579499
5979 -0.260173346839555
5980 -0.247016955775914
5981 -0.232559957157297
5982 -0.216526582286072
5983 -0.200146633331005
5984 -0.180323399412901
5985 -0.16024658738397
5986 -0.0141006623466485
5987 -0.0100752979356851
5988 -0.00614161302884753
5989 -0.00207100862775378
5990 0.00177137313854623
5991 0.00549716858779441
5992 0.00940424126032721
5993 0.0131251361292644
5994 0.0167626358221755
5995 0.0204431648199672
5996 0.024003813485123
5997 0.0275685850052878
5998 0.030888992142264
5999 0.0342557459658898
6000 0.0376135406918787
6001 0.0408600120916583
6002 0.044117595190723
6003 0.0472892724625633
6004 0.05042188237656
6005 0.0534950989240606
6006 0.0565487718712414
6007 0.0597746103120832
6008 0.0628952727382892
6009 0.0659166663736668
6010 0.0689990073210899
6011 0.0723685539573529
6012 0.0755776159262381
6013 0.0786840659104766
6014 0.0819566207880895
6015 0.0851771974716003
6016 0.088706736594
6017 0.0919472707832499
6018 0.095409415775643
6019 0.0593752142348388
6020 0.0614953314423002
6021 0.0636547944266789
6022 0.0658834197963342
6023 0.0681015448417243
6024 0.0704465997471662
6025 0.0728096283890448
6026 0.0752866933580883
6027 0.0777028441417562
6028 0.0804212211391553
6029 0.0829443801178132
6030 0.0856243373745206
6031 0.0883179047338613
6032 0.0910728715731312
6033 0.0938101338386518
6034 0.0965968897362384
6035 0.0994134726053514
6036 0.10224152719722
6037 0.105088788452485
6038 0.107995685579191
6039 0.110835761747911
6040 0.113737000604266
6041 0.116636835859433
6042 0.119569629813247
6043 0.122609547658726
6044 0.125474453935502
6045 0.128648377184191
6046 0.13171845855856
6047 0.134770756348003
6048 0.137987299489316
6049 0.141089260933327
6050 0.144473112366621
6051 0.147769654823109
6052 0.150962447254997
6053 0.154388826260876
6054 0.157873351459534
6055 0.161197314019218
6056 0.164696608953075
6057 0.168557819102066
6058 0.171976469675664
6059 0.175822168015985
6060 0.179555752329862
6061 0.183352392098576
6062 0.187368682157017
6063 0.191385420116658
6064 0.195618746901816
6065 0.199700544714705
6066 0.203961338781697
6067 0.208364855414355
6068 0.212912473844624
6069 0.217541133534519
6070 0.222256047693785
6071 0.227339496357003
6072 0.232359610849492
6073 0.237636747400261
6074 0.242708388415185
6075 0.247838405241568
6076 0.253168662965009
6077 0.258784630983202
6078 0.264584584574896
6079 0.270225283082383
6080 0.27607523376935
6081 0.282275835493196
6082 0.288264859210653
6083 0.294889442279327
6084 0.301547100475612
6085 0.308469989143899
6086 0.31563167724259
6087 0.323375886376725
6088 0.330287712621928
6089 0.338106696077837
6090 0.346100787262563
6091 0.353920838835123
6092 0.362426227975333
6093 0.370850714148912
6094 0.379662272031542
6095 0.388762148251445
6096 0.398019071691081
6097 0.407086330616991
6098 0.416294017047118
6099 0.426059673226764
6100 0.435817801165928
6101 0.445461207621335
6102 0.455261476496517
6103 0.464854882764958
6104 0.474428052653529
6105 0.483491554877758
6106 0.492219570286974
6107 0.5000572243186
6108 0.507255598764293
6109 0.512709787886518
6110 0.889940275093438
6111 0.889934099398067
6112 0.889902244956503
6113 0.889844946814723
6114 0.88976407563734
6115 0.889658354727994
6116 0.889531881561472
6117 0.889383166664235
6118 0.889209290104955
6119 0.889015000832076
6120 0.888804220847026
6121 0.888572061248559
6122 0.888316560621672
6123 0.888042455078415
6124 0.887749291403447
6125 0.887433681203675
6126 0.887111465404116
6127 0.886763844116069
6128 0.886376480789037
6129 0.885985575193159
6130 0.885568480053533
6131 0.885121110141077
6132 0.884650661226097
6133 0.884173114845661
6134 0.883650879852138
6135 0.883098796150287
6136 0.882530128183122
6137 0.881918543158951
6138 0.881276564222945
6139 0.880612679392436
6140 0.879905825199922
6141 0.87918072980518
6142 0.878391695626206
6143 0.877565817264564
6144 0.531942559255341
6145 0.531366290157483
6146 0.530787869373959
6147 0.530186589331914
6148 0.529545068566486
6149 0.528863427497404
6150 0.528143864474163
6151 0.527440675297793
6152 0.526639896538154
6153 0.525822844112685
6154 0.524965472611241
6155 0.523089513255523
6156 0.522097169149725
6157 0.521080847725472
6158 0.520031445167286
6159 0.518944510393195
6160 0.517825400034085
6161 0.516647725008215
6162 0.515474010551796
6163 0.514181560200612
6164 0.51289359146455
6165 0.511606763541498
6166 0.510214068963394
6167 0.508818354634609
6168 0.507358243691804
6169 0.505816879737494
6170 0.504230218284156
6171 0.502645384540599
6172 0.501042682051101
6173 0.499296451196678
6174 0.497485612482826
6175 0.495728180928892
6176 0.493861259742683
6177 0.491817657415543
6178 0.489849636373348
6179 0.487854996055204
6180 0.485753943273611
6181 0.48338717526916
6182 0.480987351720521
6183 0.478690533300138
6184 0.476381683903628
6185 0.473967770950815
6186 0.471524639571395
6187 0.46904429175323
6188 0.466471863056746
6189 0.463906077416133
6190 0.461320003204432
6191 0.458746014557823
6192 0.456065008984225
6193 0.453524500349684
6194 0.450724916385604
6195 0.447776040613572
6196 0.445007923452811
6197 0.441983062569531
6198 0.438862329333499
6199 0.435624080841162
6200 0.432499798656995
6201 0.429043317005338
6202 0.42536013166422
6203 0.421372922934388
6204 0.417375188135375
6205 0.413136234651193
6206 0.408567709601467
6207 0.403939020024266
6208 0.398802740161321
6209 0.393397016660674
6210 0.387909312798914
6211 0.381989863423818
6212 0.375679934186431
6213 0.368992763397323
6214 0.3619466774752
6215 0.354533125724127
6216 0.346975416844718
6217 0.338802152372597
6218 0.330272734628461
6219 0.321440383194933
6220 0.312160737161277
6221 0.302601369345626
6222 0.292925313246709
6223 0.282624010923897
6224 0.272236300983217
6225 0.26145433021891
6226 0.250732070517723
6227 0.239061668120193
6228 0.228215414925113
6229 0.216865150403698
6230 0.205228561584316
6231 0.193578684151654
6232 0.181950312818295
6233 0.170458537337669
6234 0.158911959289177
6235 0.147453707369305
6236 0.136167156352174
6237 0.125050961255314
6238 0.113983885750424
6239 0.103206389526895
6240 0.0924596987387057
6241 0.0819986515057178
6242 0.0717925409234306
6243 0.0616308895941308
6244 0.0519543769952505
};
\addplot [semithick, black]
table {%
0 0.514433728407703
1 0.514433833813726
2 0.514434149165527
3 0.514433136104927
4 0.514430684558322
5 0.514430088218315
6 0.514429214209947
7 0.514427847826158
8 0.514425193781908
9 0.514422106022928
10 0.514417993291768
11 0.514414166651451
12 0.514404585577125
13 0.514399185988006
14 0.51439095539405
15 0.514381811203476
16 0.514371347612252
17 0.514359032299046
18 0.514345866446344
19 0.514330707709707
20 0.514316033505001
21 0.514295541470726
22 0.514276464823011
23 0.514256545013877
24 0.51423499392941
25 0.51421422764021
26 0.514190581948095
27 0.514164737923624
28 0.514135058783133
29 0.51410649434552
30 0.514073171949057
31 0.514042008207348
32 0.514007328215132
33 0.513967525483501
34 0.513928636861923
35 0.513885413836477
36 0.513841580821447
37 0.513793935554247
38 0.513742194465809
39 0.513688520816899
40 0.513632270902574
41 0.513574549713804
42 0.513507387387169
43 0.513443904687415
44 0.513369349224401
45 0.164453667542285
46 0.164427090033432
47 0.164400961646036
48 0.164372089066864
49 0.164341681196367
50 0.164311983876971
51 0.164279846769493
52 0.164246177781821
53 0.164211135550275
54 0.164174640870905
55 0.164140232646065
56 0.164101582238569
57 0.164063986304741
58 0.164026242090977
59 0.163987866781644
60 0.163950844175727
61 0.163912245115043
62 0.163875372872977
63 0.163837357286805
64 0.163799249840917
65 0.163762447104061
66 0.163722934580129
67 0.163683444462433
68 0.163644504085543
69 0.163605679017878
70 0.163566793452729
71 0.163526106611598
72 0.163485223008345
73 0.163442546002939
74 0.163401096020651
75 0.16335826793213
76 0.163316868588492
77 0.163273267028522
78 0.163227571631221
79 0.163183929350409
80 0.163135677469159
81 0.163086548097188
82 0.163039293353077
83 0.162987368817
84 0.162931629892081
85 0.162878943840029
86 0.162823462098209
87 0.162769026953822
88 0.16270970668866
89 0.162651938209448
90 0.162590389766669
91 0.162529837842008
92 0.162464493609476
93 0.162405176733282
94 0.162339806650966
95 0.162276910580509
96 0.162207575473139
97 0.162142152994573
98 0.162073758899772
99 0.161999196001199
100 0.161922214017916
101 0.16185683855548
102 0.161785444550948
103 0.161706352604421
104 0.161627470536194
105 0.161554515838986
106 0.161473379744925
107 0.161393386906425
108 0.161317709383083
109 0.161238249550384
110 0.161161950166118
111 0.161084233552559
112 0.160997868300048
113 0.160915508606269
114 0.160839984150955
115 0.160762177233206
116 0.160683612443875
117 0.160597221916598
118 0.160517671228561
119 0.160435162686047
120 0.160351755861947
121 0.16025889657193
122 0.160181152148745
123 0.160097557052819
124 0.16001286586318
125 0.159935254764508
126 0.159852862340268
127 0.159777343915073
128 0.159690522508745
129 0.159610897658075
130 0.159516441586874
131 0.159442276909709
132 0.159363613460162
133 0.159279245222328
134 0.159196463313808
135 0.159110970723182
136 0.159027853298744
137 0.15893462023786
138 0.158852767660688
139 0.158760830302367
140 0.158672108366998
141 0.158584042231183
142 0.158495058313232
143 0.158409632928594
144 0.158316912338259
145 0.158229278666872
146 0.158141409939345
147 0.158051130599201
148 0.157966748346821
149 0.157880439376663
150 0.157804325761772
151 0.15771886969572
152 0.15763110277573
153 0.157545796193414
154 0.157460064012508
155 0.157374479222466
156 0.157296316153315
157 0.157216454854018
158 0.157134274243236
159 0.157054948086361
160 0.15697462313916
161 0.15689962426032
162 0.156817940163105
163 0.156729777017669
164 0.156648434056923
165 0.156573615491881
166 0.156497771320151
167 0.156418845005267
168 0.156330534854186
169 0.156249776617172
170 0.156170718172211
171 0.156076012205506
172 0.155993072287919
173 0.155901148137893
174 0.155824134952211
175 0.155730661554758
176 0.155647928576217
177 0.155561740432595
178 0.155463093858796
179 0.15537834957644
180 0.155292935858207
181 0.15519955393471
182 0.15510590104812
183 0.155028328600555
184 0.154935053545691
185 0.15484891728103
186 0.15476844099213
187 0.154670639882301
188 0.154588676222625
189 0.154496636493796
190 0.154410537653393
191 0.154337144203323
192 0.154243571750983
193 0.154155819152949
194 0.154063938485472
195 0.153978605273925
196 0.153898816318701
197 0.153809591389738
198 0.153722781024745
199 0.153635062301017
200 0.15354866269208
201 0.153469040633608
202 0.153379219609479
203 0.153292000720149
204 0.153217517215026
205 0.153134781389723
206 0.153046582121986
207 0.15298067505842
208 0.152900882299034
209 0.152830734752021
210 0.152759178759313
211 0.152682423257225
212 0.152606624280482
213 0.152549586288013
214 0.15247902633688
215 0.152417184085213
216 0.152353268530686
217 0.152280482084425
218 0.152223715632771
219 0.152160173467766
220 0.152102549880403
221 0.152041457868449
222 0.15198746224379
223 0.151918583231634
224 0.151868612739671
225 0.151813827626103
226 0.151755025521217
227 0.151692085294527
228 0.151645419953464
229 0.151585811457125
230 0.151522817415815
231 0.15146626359992
232 0.151404264744336
233 0.151336803138217
234 0.151275206371346
235 0.151203109254055
236 0.151137761340681
237 0.151067076756293
238 0.151004720144823
239 0.150935741703375
240 0.150866959015685
241 0.150794701919171
242 0.150717825150702
243 0.150648684280633
244 0.150571063472167
245 0.150495797612339
246 0.150419211805297
247 0.150333945449812
248 0.150267648398787
249 0.150173174737123
250 0.150084972192499
251 0.150000803107746
252 0.149911217665797
253 0.149819351342717
254 0.149730417441363
255 0.14962780802394
256 0.149529854985435
257 0.149427778877176
258 0.149323755931086
259 0.149214469192515
260 0.149115831365127
261 0.149013213575003
262 0.148900688512954
263 0.148808095005427
264 0.148698370278798
265 0.148597247976758
266 0.148499207847468
267 0.148381579057388
268 0.148278025096065
269 0.148178782454657
270 0.148069393096517
271 0.147966481983982
272 0.147882775371884
273 0.147767140395687
274 0.147669352383978
275 0.147563823117545
276 0.147467163886797
277 0.147372668472453
278 0.147271270680586
279 0.147166160130477
280 0.147066187521794
281 0.146965576128553
282 0.146860209129696
283 0.146753622572275
284 0.146645913853585
285 0.146543288912499
286 0.146425565918857
287 0.146327624392903
288 0.146221507481791
289 0.146117710014239
290 0.146022053864576
291 0.145898876754863
292 0.145801280912757
293 0.14570128721383
294 0.14560696306906
295 0.14552500413991
296 0.145398524152558
297 0.145322051585198
298 0.145220018759889
299 0.145117560113695
300 0.145011404250586
301 0.144906221537252
302 0.144811560097111
303 0.144718050106134
304 0.144603843755167
305 0.144530189431226
306 0.144422203264525
307 0.144318019682685
308 0.144206247499654
309 0.144111313402293
310 0.143992572032289
311 0.143880966028167
312 0.143783825240474
313 0.143663711157296
314 0.143538658539918
315 0.14341986428139
316 0.143311443761261
317 0.14320504618573
318 0.143064712082009
319 0.142950393029328
320 0.142814557310864
321 0.142699472983639
322 0.14257896462156
323 0.142437052334952
324 0.142322050813049
325 0.142191146132066
326 0.142071639208071
327 0.14195614420495
328 0.141819077629559
329 0.141714323154747
330 0.141593522834079
331 0.141493888869075
332 0.141367337698305
333 0.141267082807589
334 0.14116231072857
335 0.141050778080527
336 0.140959791854524
337 0.140870965626739
338 0.140789846397485
339 0.140707426144667
340 0.140607958793203
341 0.140567198862445
342 0.140475461390908
343 0.140393010770648
344 0.140342427391481
345 0.140289080534801
346 0.140229018398711
347 0.140166536084952
348 0.140100571727787
349 0.140058891877583
350 0.140025312704572
351 0.139980016160511
352 0.139906655413042
353 0.139886669882998
354 0.139846809437868
355 0.139831974973249
356 0.139792413195991
357 0.139770259267623
358 0.139745791086131
359 0.139717694650716
360 0.139717209169226
361 0.139708106744225
362 0.139695514469727
363 0.139669814505208
364 0.139656763808794
365 0.13967293421208
366 0.139648971222253
367 0.13963973894989
368 0.13963258078954
369 0.13962776416997
370 0.139634421500436
371 0.139611630939994
372 0.139615804530401
373 0.139599532579649
374 0.139580945679072
375 0.139573923309492
376 0.139553809572827
377 0.139538283555374
378 0.13952271755992
379 0.139510879288192
380 0.139491055726893
381 0.139451703928963
382 0.139446015554648
383 0.139421934983953
384 0.139391918540603
385 0.139338635987942
386 0.139309585807279
387 0.139281166123468
388 0.139228319912788
389 0.139182745002882
390 0.139132199282554
391 0.139046572185538
392 0.139021677711318
393 0.138966323303005
394 0.138875897421836
395 0.138822791008232
396 0.138750320806648
397 0.138665853631683
398 0.138569272917225
399 0.138482477538759
400 0.138365155726153
401 0.138268665027537
402 0.138159774242392
403 0.138037850022524
404 0.137917808666537
405 0.137804616648848
406 0.137700862487339
407 0.13758390488747
408 0.137461255037593
409 0.137362051204532
410 0.137269006628543
411 0.137147850900672
412 0.137027508834084
413 0.136915723571874
414 0.13682412260422
415 0.136731227274646
416 0.136618012346983
417 0.136530329403961
418 0.136426757427114
419 0.136301966804766
420 0.136213589534545
421 0.13611199606747
422 0.136000792119991
423 0.135893664870342
424 0.135767486520712
425 0.135654540197466
426 0.135541706735391
427 0.135429790520044
428 0.135283477738407
429 0.135124721931406
430 0.134980281004079
431 0.134846970156215
432 0.134693689221047
433 0.134531805125567
434 0.13437908057695
435 0.134251636894208
436 0.134067231342742
437 0.133885020115291
438 0.133772143780791
439 0.133592912467212
440 0.133386256664572
441 0.133196059551037
442 0.133029938700497
443 0.132849691665775
444 0.132681764779836
445 0.132479106143273
446 0.132318476659074
447 0.132178488781445
448 0.131953465572978
449 0.131822790223332
450 0.131639425589757
451 0.131470512396647
452 0.131316442108803
453 0.131151074341954
454 0.131002350748507
455 0.130884132234232
456 0.130720926900103
457 0.130563137621585
458 0.130435612908422
459 0.130286654021235
460 0.130147410924472
461 0.130019320527287
462 0.129881542523434
463 0.129762284150783
464 0.12962701543573
465 0.129482776920598
466 0.129357778567803
467 0.12921801879463
468 0.129102092095007
469 0.12895236046852
470 0.128800746497697
471 0.128692448503629
472 0.128592210772023
473 0.128427321877387
474 0.128380378263634
475 0.128207474499521
476 0.128041576136219
477 0.127948314158191
478 0.127847845700704
479 0.127722983057627
480 0.127474317391334
481 0.127405187543216
482 0.127251642593839
483 0.127180604413792
484 0.12699066488533
485 0.126873192332157
486 0.126686843096586
487 0.126560936372859
488 0.126433992415281
489 0.126311129253824
490 0.126134936238982
491 0.126055276359804
492 0.125939197111761
493 0.125788436963885
494 0.125711628860818
495 0.125599265156407
496 0.125532948872376
497 0.125394608462518
498 0.125340466601066
499 0.125188165874877
500 0.12516145409146
501 0.124987540736907
502 0.124885653858693
503 0.12475433035402
504 0.124679317263431
505 0.124565477217811
506 0.124443391670904
507 0.124340072667834
508 0.124153337793531
509 0.1240927409292
510 0.123949577634935
511 0.123790391285973
512 0.123661779801572
513 0.123560131901527
514 0.123469584426074
515 0.123343189033101
516 0.123137971957221
517 0.123094932456836
518 0.122891489594023
519 0.122820066190338
520 0.12261521628741
521 0.122545409376049
522 0.122376175755941
523 0.122258034075323
524 0.122151086599602
525 0.122076063771669
526 0.12197942691441
527 0.121901352879216
528 0.121861182972256
529 0.121746145254078
530 0.121666996966514
531 0.121621409307367
532 0.121581261210246
533 0.121533408151654
534 0.121521507589508
535 0.121453406472201
536 0.121397412936133
537 0.121438437617581
538 0.121439473746398
539 0.121404479028269
540 0.121380226644185
541 0.12140491908949
542 0.121385991414274
543 0.121418832163267
544 0.121451163065852
545 0.121487743188925
546 0.121474018542696
547 0.121574077389236
548 0.121660393914163
549 0.121566778302187
550 0.121613657795053
551 0.121691259516825
552 0.121781420701871
553 0.121761340481534
554 0.121824078866488
555 0.121877152204233
556 0.121895651110785
557 0.121964831980557
558 0.122092244962351
559 0.122207879011992
560 0.122259933373356
561 0.12235555646767
562 0.122509735907818
563 0.122564419603978
564 0.122649030750587
565 0.122856437120631
566 0.122878761849879
567 0.122911532268605
568 0.123079870361456
569 0.123093366465144
570 0.123215713222813
571 0.123253079003755
572 0.123285704614548
573 0.123420611535275
574 0.123437217436538
575 0.123560862814717
576 0.123648242148074
577 0.123652643621771
578 0.123686872319684
579 0.123801350460327
580 0.123866176467317
581 0.123776744524549
582 0.12382781030627
583 0.123934608211015
584 0.124105325085522
585 0.124145282698717
586 0.124322664242377
587 0.124378069002761
588 0.124416556520882
589 0.124495819510095
590 0.124713313626476
591 0.124753558976302
592 0.125009762938685
593 0.125200993225715
594 0.125223609588238
595 0.125569565183089
596 0.125727468377523
597 0.125916922364829
598 0.126310594305941
599 0.126409578448706
600 0.126809406783338
601 0.126894538854349
602 0.127278753021947
603 0.127581934379793
604 0.127953707979822
605 0.128188909799511
606 0.128721486241691
607 0.128877512947315
608 0.128782555170526
609 0.128971275306359
610 0.129681820528563
611 0.12999569050764
612 0.130012987261834
613 0.130286850670938
614 0.0363900055258855
615 0.0358003261054513
616 0.0351909620827465
617 0.0345727700538058
618 0.0340043860798704
619 0.0334014997610003
620 0.0327903557965843
621 0.0322627330497953
622 0.0318228021740764
623 0.0312255179211191
624 0.0306018779958358
625 0.0302410174483027
626 0.0297590480121173
627 0.0292846962240269
628 0.0288677362472686
629 0.0284528417282551
630 0.0280327587444351
631 0.02764527325724
632 0.0273173537656576
633 0.0268904439777162
634 0.0264651247454158
635 0.0262354706422013
636 0.0258801466293071
637 0.0256031980933365
638 0.0252458084244029
639 0.024990642039834
640 0.0247617129581004
641 0.024505629528191
642 0.0242910774902517
643 0.0240805461582074
644 0.0238933551152642
645 0.0237593720248233
646 0.0236445519035271
647 0.0236305356136883
648 0.0234589323356846
649 0.0234011358195796
650 0.0234378177643508
651 0.0232560903014037
652 0.0232624023500379
653 0.0234269942021654
654 0.0234749399877943
655 0.0234425271521377
656 0.0235691121775794
657 0.0236892911080722
658 0.0236672997807715
659 0.00810808422034193
660 0.00814533781603624
661 0.00819517252157017
662 0.00826817652759794
663 0.00832244271113835
664 0.00838345532813279
665 0.00845546666812333
666 0.00849975403802728
667 0.00857952885680583
668 0.00861683309767678
669 0.00869383082810125
670 0.00874167063870718
671 0.00880912927949414
672 0.00890072280641524
673 0.00897812846918768
674 0.00899630655658307
675 0.00905621031482677
676 0.00912223039319102
677 0.00915859424482333
678 0.0092437173786749
679 0.00925551673092155
680 0.00933876670828794
681 0.00935849743265348
682 0.00941819197415992
683 0.00946636175856787
684 0.00949386262462717
685 0.00955338186913334
686 0.00961242569936823
687 0.00966162166913973
688 0.00972846633369042
689 0.00979063630865967
690 0.00984861152399795
691 0.00991678583584637
692 0.0099627482323444
693 0.0100541457916753
694 0.0100942946552737
695 0.0101472642059319
696 0.010247208260919
697 0.0103191760250603
698 0.01039035326059
699 0.0104838024133723
700 0.0105882983012536
701 0.0106969196395527
702 0.0107927625721806
703 0.0108782867581125
704 0.0110250177079125
705 0.0111420714315116
706 0.0112524126561904
707 0.0113465119499221
708 0.0115013378706
709 0.0116237435347294
710 0.0117582624260124
711 0.0119244571208598
712 0.0120867492116991
713 0.0122315882353163
714 0.0123905843710261
715 0.0125790947759676
716 0.0127838214694239
717 0.0129574572735137
718 0.0131730688763522
719 0.01336579188611
720 0.0135923830050545
721 0.0138287126975097
722 0.0140574269413253
723 0.0143043899583225
724 0.0145540083290573
725 0.0147843979889728
726 0.0150144898288259
727 0.0152749586213285
728 0.015505998083927
729 0.015727657754349
730 0.0159755047068891
731 0.0161754825430834
732 0.0163700086286415
733 0.0165839160638337
734 0.0167916720512999
735 0.0169867987961218
736 0.0171418170104835
737 0.017323025418219
738 0.0174701956850396
739 0.0176527134416819
740 0.0178392329843174
741 0.0180015293291877
742 0.0181680027711312
743 0.0182977647019366
744 0.0184470031580118
745 0.018626043120146
746 0.0187770532189772
747 0.0189052604922812
748 0.0190488331178353
749 0.0192037952869795
750 0.0193447028217167
751 0.0194635658371455
752 0.0196066418288438
753 0.0197610437901059
754 0.0198656502254146
755 0.0199952646632522
756 0.020110409272539
757 0.0202293191195817
758 0.0203390114720892
759 0.0204531434027662
760 0.0205671562087449
761 0.0206892078325577
762 0.0207839056983226
763 0.020871869703333
764 0.0209565751246664
765 0.0210491395261247
766 0.0211577466616135
767 0.0212560274992811
768 0.0213298364940846
769 0.0214107360823291
770 0.0214970142412453
771 0.021553160142766
772 0.0216188049197996
773 0.0216846264974664
774 0.0217245850650393
775 0.0217992658456721
776 0.0218920674302777
777 0.0219304614808998
778 0.0220077823301072
779 0.0220591795898458
780 0.0221572391958587
781 0.0222186123002155
782 0.0222872243955954
783 0.0223599899694587
784 0.0224670290182985
785 0.0225268756978988
786 0.0226377517173267
787 0.022702506151263
788 0.022717048660652
789 0.0227901754799923
790 0.0228599228886322
791 0.022901367619338
792 0.0229396420950749
793 0.0229813337121194
794 0.0230070130987163
795 0.0230483550530193
796 0.0231228019600338
797 0.0231705771182556
798 0.0231428887773853
799 0.0232316443680889
800 0.0232812311709527
801 0.023330550182065
802 0.0233977623440691
803 0.0234749634718495
804 0.0235085650947023
805 0.0236081395532712
806 0.0236570129102742
807 0.0237147453690385
808 0.023775661375829
809 0.0238473068907103
810 0.0239308456650853
811 0.023974560021359
812 0.0240861290857534
813 0.0241494298374238
814 0.024242246830226
815 0.0242430435001372
816 0.0242888265630711
817 0.0244241620877625
818 0.0244365969775327
819 0.024507143458239
820 0.0245754866053877
821 0.0246092387459763
822 0.0247022979519139
823 0.0247720692328459
824 0.02483531839881
825 0.0248859462018809
826 0.0249788220757085
827 0.0251002412918076
828 0.0251534219963171
829 0.0252684963959793
830 0.0253182808180431
831 0.0254493910436575
832 0.0255560956043619
833 0.0256717434343196
834 0.0258437954479638
835 0.0259276532767725
836 0.0260366874026856
837 0.0261382485217655
838 0.0262658418125711
839 0.026404651604258
840 0.0265422888530004
841 0.0266394080627456
842 0.0267864887372576
843 0.026904057405092
844 0.0270376925162057
845 0.027108839969471
846 0.0272360360975859
847 0.0273120824224095
848 0.0274241783960509
849 0.0275167809516432
850 0.0276362831136523
851 0.0277111083746638
852 0.0278162099414839
853 0.0278867641985086
854 0.0279971844419663
855 0.0280982864401956
856 0.0281560792873831
857 0.0282842242043062
858 0.0283917992841934
859 0.028476644136193
860 0.028570227702636
861 0.0286592617126448
862 0.0287429322631215
863 0.028911353810042
864 0.0289715613971898
865 0.0291051341087706
866 0.029218268126367
867 0.0293346768751485
868 0.0294792361343465
869 0.0295623380069435
870 0.0296600572700984
871 0.0298070241789924
872 0.0299068969631679
873 0.0300572718765193
874 0.0301093227876516
875 0.03022799815614
876 0.0303604358001884
877 0.0304965049203865
878 0.0306281991430987
879 0.0307244101616691
880 0.0308625300567569
881 0.0309855841783929
882 0.0311505173343763
883 0.0312983827384974
884 0.0314060631852365
885 0.0315719352441741
886 0.0317053693954464
887 0.031912750520336
888 0.0320779982060899
889 0.0322075134129171
890 0.032392798246485
891 0.0325692354495822
892 0.03275340494076
893 0.0329420417889586
894 0.0331216248277728
895 0.0333102273366427
896 0.0334597491380468
897 0.0336910095603922
898 0.0338904341208116
899 0.0340739241760388
900 0.0342991602588524
901 0.0345601990594592
902 0.0347291289886586
903 0.0349595463330715
904 0.0352223618089332
905 0.035457311825214
906 0.0357161644941532
907 0.0360372664919594
908 0.0363128290571823
909 0.0366346237055856
910 0.0368705604116171
911 0.037216327365472
912 0.0375314488120474
913 0.0378669788325938
914 0.0380992320790896
915 0.0384532181472476
916 0.0387892937740508
917 0.0390868842427352
918 0.0393585694588534
919 0.0396487204422155
920 0.0399725181345074
921 0.0402338998181935
922 0.0405244028371993
923 0.040821504853451
924 0.0410609510407826
925 0.0413374924209908
926 0.0416120723759717
927 0.0419240990994843
928 0.0421705143719576
929 0.0424464232372491
930 0.0427328012273176
931 0.0429345342182038
932 0.0432410249611487
933 0.0435018240591438
934 0.0437337073895939
935 0.0440433303690283
936 0.0442893308644749
937 0.0446331375722309
938 0.0449139539588159
939 0.0452006294761787
940 0.0454083291289712
941 0.045692938626878
942 0.0459718668733381
943 0.0462298565002935
944 0.0464184468065305
945 0.0466603053253822
946 0.0469377621622523
947 0.0471014715641057
948 0.0473464363796545
949 0.0476020570582834
950 0.0478257958763101
951 0.0480246448448222
952 0.0482032113432245
953 0.0484495261375895
954 0.0486012775198156
955 0.0489449620680717
956 0.0490352373953072
957 0.0492018512179924
958 0.0494185645464501
959 0.0495896868060391
960 0.0497120136740921
961 0.0498889774456816
962 0.0500266383983046
963 0.0501792370927959
964 0.0503908354055014
965 0.0504898115733207
966 0.0506234480365379
967 0.0507459505303981
968 0.0508818961868505
969 0.0510478031163894
970 0.0511797594714719
971 0.0512713983340831
972 0.0514289642331113
973 0.0515628462361012
974 0.051663437004873
975 0.0518211625853435
976 0.0519607195804945
977 0.0520478419925719
978 0.0521750233329099
979 0.0522921822345105
980 0.0524724112086368
981 0.0525522831954503
982 0.0527638716965338
983 0.0529073119847897
984 0.0530972721310004
985 0.0531992687059497
986 0.053343655863904
987 0.0535161200672818
988 0.0537623885213583
989 0.0539612737594164
990 0.0541433336611948
991 0.0543117501517639
992 0.0545286640226946
993 0.0546981774533394
994 0.0549280225734144
995 0.0551068946124511
996 0.0553812906177919
997 0.0555908078207822
998 0.0558029436598429
999 0.0559823005091108
1000 0.0562529543626545
1001 0.0563896517082635
1002 0.0566590095511115
1003 0.0568716384310096
1004 0.0570478722406361
1005 0.0573429068561782
1006 0.0575269240986729
1007 0.0577587368473648
1008 0.058022619956744
1009 0.0581881791207143
1010 0.0584904085107975
1011 0.0586976486675979
1012 0.0588565524226993
1013 0.0589842806047599
1014 0.0591719992120706
1015 0.0593954675405308
1016 0.0595024487696262
1017 0.0596931057706145
1018 0.0598390478406229
1019 0.0599818699351274
1020 0.0601129568596975
1021 0.0602818554771965
1022 0.0603823007549439
1023 0.0605742880272787
1024 0.0607832746136844
1025 0.0609422318477526
1026 0.0611891168555376
1027 0.0613434707542592
1028 0.0615978943602658
1029 0.0617505932911357
1030 0.0620427753686875
1031 0.0622070318095573
1032 0.0625977506313139
1033 0.0628018227856167
1034 0.0631127755596786
1035 0.0633754607416717
1036 0.0636152427257153
1037 0.0638787249357707
1038 0.0640877217361959
1039 0.0643142065983878
1040 0.0645311708965371
1041 0.0647992002416941
1042 0.0650265202804123
1043 0.0653264604003327
1044 0.0655265515436132
1045 0.065926071778296
1046 0.0661304745467842
1047 0.0662903350706724
1048 0.0666794988790254
1049 0.0669057242614841
1050 0.0673249397239003
1051 0.067482713086364
1052 0.0679089302618214
1053 0.0682547903634014
1054 0.0686476280955863
1055 0.0688848421580964
1056 0.0692651873638755
1057 0.069629626671731
1058 0.0699407811437712
1059 0.070359141103271
1060 0.0705619017963625
1061 0.0711168766215691
1062 0.0713978554665505
1063 0.0718477313537174
1064 0.0721535749407876
1065 0.0725973425456081
1066 0.0729318078950595
1067 0.0734450318488441
1068 0.0738360298384604
1069 0.0744164158259993
1070 0.0747857053401541
1071 0.075321457061239
1072 0.0758155395972684
1073 0.0763539920639327
1074 0.0768894546727372
1075 0.0775443430860414
1076 0.077967215093343
1077 0.0785839265650805
1078 0.0791843241155499
1079 0.0797383866058391
1080 0.0802801871076996
1081 0.0808735270772668
1082 0.0814418788413995
1083 0.0820482687656226
1084 0.0827162210401348
1085 0.0832334198066719
1086 -0.543388211624335
1087 -0.543437855237349
1088 -0.543482039649286
1089 -0.543526143236718
1090 -0.543570838909473
1091 -0.54360961605371
1092 -0.543649907715171
1093 -0.54368828053821
1094 -0.54372210363155
1095 -0.543750997095802
1096 -0.54377904300221
1097 -0.543801552485697
1098 -0.543824229723311
1099 -0.543843761090397
1100 -0.543863454205528
1101 -0.543878449073224
1102 -0.543890895477856
1103 -0.543903153866692
1104 -0.543909756405213
1105 -0.543914070754115
1106 -0.54391725666788
1107 -0.543913056155073
1108 -0.543908194294209
1109 -0.543903816923808
1110 -0.543893521216532
1111 -0.543880592111926
1112 -0.543861190238948
1113 -0.543850582428587
1114 -0.543838855291132
1115 -0.543813269061709
1116 -0.543793146250426
1117 -0.543770252126042
1118 -0.543751624133512
1119 -0.543723456408563
1120 -0.5436986554934
1121 -0.543673454523226
1122 -0.543649428529541
1123 -0.194509376157688
1124 -0.194500242719302
1125 -0.194492761029957
1126 -0.194489005923969
1127 -0.194482116070541
1128 -0.194477969998698
1129 -0.194474925231949
1130 -0.194470427758435
1131 -0.194468007344324
1132 -0.194465500808155
1133 -0.194463866926158
1134 -0.194463822186068
1135 -0.194461248609926
1136 -0.19445389790136
1137 -0.194451533678213
1138 -0.194445859562381
1139 -0.194442951790332
1140 -0.194436653737464
1141 -0.194433047154365
1142 -0.194429646638723
1143 -0.194423034953427
1144 -0.194417566731156
1145 -0.19440831603631
1146 -0.19440402105745
1147 -0.194392792093059
1148 -0.194385309236394
1149 -0.19437732298044
1150 -0.194369202149472
1151 -0.194360966807568
1152 -0.19435030219014
1153 -0.194344165120719
1154 -0.194330789098587
1155 -0.194317750311101
1156 -0.194308231097094
1157 -0.194294936685638
1158 -0.194281415295
1159 -0.194266549693608
1160 -0.194252211734784
1161 -0.194236375462378
1162 -0.194223760328517
1163 -0.194211329743048
1164 -0.194197312544483
1165 -0.194179829685129
1166 -0.194169790058309
1167 -0.194153375619693
1168 -0.194145662857083
1169 -0.194125624295194
1170 -0.194117856129358
1171 -0.194105909441429
1172 -0.194093837796844
1173 -0.19407764679113
1174 -0.194064303559851
1175 -0.194052891833163
1176 -0.194038982532007
1177 -0.194024885250066
1178 -0.194004630408462
1179 -0.193998622805863
1180 -0.193978187273727
1181 -0.193962649557528
1182 -0.193950057682676
1183 -0.193928671622564
1184 -0.193913239871405
1185 -0.193904011986582
1186 -0.193882514860739
1187 -0.193863952241961
1188 -0.19384738250256
1189 -0.193824057996935
1190 -0.193807823145157
1191 -0.193787278213746
1192 -0.193765020116571
1193 -0.193746683122845
1194 -0.193727916096587
1195 -0.193705875177513
1196 -0.193685038481791
1197 -0.19366534568358
1198 -0.19364545750541
1199 -0.193622191230514
1200 -0.193601146031559
1201 -0.193581567121367
1202 -0.193557100387485
1203 -0.193534141902511
1204 -0.193512021490107
1205 -0.193486267188014
1206 -0.193459081958122
1207 -0.19344108569357
1208 -0.193412128740191
1209 -0.193387325641318
1210 -0.193362257077094
1211 -0.193343093853485
1212 -0.193313741575451
1213 -0.193292699306985
1214 -0.19326687642937
1215 -0.193243787144165
1216 -0.193221642341531
1217 -0.193191585793397
1218 -0.193174796427441
1219 -0.193146643210836
1220 -0.193117980157977
1221 -0.193096381475622
1222 -0.193067543588348
1223 -0.193045138662595
1224 -0.193020651230306
1225 -0.192994831689791
1226 -0.192971793566698
1227 -0.192935588098055
1228 -0.192917996434045
1229 -0.192894465982704
1230 -0.192859921931332
1231 -0.192834209495994
1232 -0.192804111104999
1233 -0.192795669586956
1234 -0.192756908672757
1235 -0.192729286605673
1236 -0.192706971932227
1237 -0.192689074134996
1238 -0.19265909560661
1239 -0.192627204972939
1240 -0.192604042470785
1241 -0.192574466554387
1242 -0.192547163644823
1243 -0.192517525160495
1244 -0.192491545498735
1245 -0.192457435461081
1246 -0.192433180445957
1247 -0.192394300163407
1248 -0.192365335890719
1249 -0.192334238635734
1250 -0.192305895631727
1251 -0.192265073374254
1252 -0.192226928287647
1253 -0.192197934138581
1254 -0.192152242620783
1255 -0.192120601782024
1256 -0.192077268691909
1257 -0.192045367188183
1258 -0.192006230844302
1259 -0.191965136620498
1260 -0.191928055122173
1261 -0.19188354028717
1262 -0.191845366391016
1263 -0.191800608014307
1264 -0.191757632455151
1265 -0.191714546602234
1266 -0.191670110817749
1267 -0.19162947064602
1268 -0.191575801560046
1269 -0.191531491348183
1270 -0.191477347055864
1271 -0.19142454969135
1272 -0.191369289361607
1273 -0.191315733584294
1274 -0.191261442202285
1275 -0.191198468477142
1276 -0.191143437181619
1277 -0.191079301779782
1278 -0.191018058653711
1279 -0.190952730895625
1280 -0.190891263464522
1281 -0.190820859989629
1282 -0.190756013138337
1283 -0.1906862266318
1284 -0.190614488752039
1285 -0.190549277184005
1286 -0.190470923838665
1287 -0.190394571256602
1288 -0.190316860058688
1289 -0.190242728590919
1290 -0.190158710335916
1291 -0.190086515671599
1292 -0.190008427026621
1293 -0.189926144373029
1294 -0.189852022361495
1295 -0.189761114866963
1296 -0.189686408065487
1297 -0.189605407092926
1298 -0.189527777273917
1299 -0.189446765472303
1300 -0.189362209863013
1301 -0.189287170012481
1302 -0.189204751517841
1303 -0.189127637502532
1304 -0.189046521479803
1305 -0.188963797069611
1306 -0.18888132339265
1307 -0.188794614827987
1308 -0.188714513969818
1309 -0.18862737440127
1310 -0.188538376802122
1311 -0.188445296304715
1312 -0.18835776882666
1313 -0.188272522278468
1314 -0.188177299041369
1315 -0.188084399455587
1316 -0.187985410833729
1317 -0.187892616705786
1318 -0.187794974689718
1319 -0.187702516608174
1320 -0.187597522516174
1321 -0.187495748269156
1322 -0.187399623518944
1323 -0.187311028696412
1324 -0.187209566297197
1325 -0.187104314198265
1326 -0.187004002083989
1327 -0.186901064993699
1328 -0.186802774045879
1329 -0.186698734460876
1330 -0.186592977494036
1331 -0.186498664418637
1332 -0.186391472615893
1333 -0.18629749140724
1334 -0.186190045824509
1335 -0.186082430526251
1336 -0.185991019210449
1337 -0.185882257044328
1338 -0.185788930510437
1339 -0.185683008710851
1340 -0.185576674107692
1341 -0.185480630424418
1342 -0.18537238491298
1343 -0.185273995244725
1344 -0.185181745944574
1345 -0.18506745591361
1346 -0.1849745522067
1347 -0.184877023325413
1348 -0.18477677479383
1349 -0.184683448809187
1350 -0.18459386874482
1351 -0.184491627858917
1352 -0.184410752446822
1353 -0.184309078790177
1354 -0.184217473471571
1355 -0.184125525233501
1356 -0.184035628720146
1357 -0.183947402100667
1358 -0.183856486089549
1359 -0.183763510706227
1360 -0.183688122568141
1361 -0.183589528855264
1362 -0.183497819324655
1363 -0.183410959348685
1364 -0.183320510129336
1365 -0.183230866445931
1366 -0.18313970174203
1367 -0.183036698097998
1368 -0.182949863699272
1369 -0.182862747642122
1370 -0.182771228460801
1371 -0.182679375287778
1372 -0.182604597554127
1373 -0.18251766915293
1374 -0.182429320717329
1375 -0.182344980676898
1376 -0.182261383213266
1377 -0.182190672908301
1378 -0.182121450320175
1379 -0.182035308283039
1380 -0.181959907580725
1381 -0.181888118101046
1382 -0.181810092396303
1383 -0.181738608543687
1384 -0.181662715201813
1385 -0.181588113409789
1386 -0.181509588728777
1387 -0.181442822056799
1388 -0.181365088317069
1389 -0.181287031704822
1390 -0.181210996864756
1391 -0.181131296591099
1392 -0.181060495657458
1393 -0.180976742126035
1394 -0.180906837981231
1395 -0.180823118086313
1396 -0.180732939621577
1397 -0.180656526774792
1398 -0.180564969904609
1399 -0.180479502219534
1400 -0.180399011916145
1401 -0.180307813826773
1402 -0.180225181044068
1403 -0.180129087187916
1404 -0.180054601438842
1405 -0.179958635022063
1406 -0.179861263723253
1407 -0.179788401342186
1408 -0.179709511231984
1409 -0.179624791355058
1410 -0.179540018827002
1411 -0.179444168084925
1412 -0.179364609754088
1413 -0.179274612522388
1414 -0.179163027023372
1415 -0.179070212631362
1416 -0.178964460615779
1417 -0.178862707184761
1418 -0.178753666531706
1419 -0.178620797534669
1420 -0.178523557992654
1421 -0.178401766261543
1422 -0.178280215153457
1423 -0.17817294910951
1424 -0.178044754171751
1425 -0.177937376890214
1426 -0.177804492302024
1427 -0.177693950858039
1428 -0.177571274958497
1429 -0.177460094098595
1430 -0.177341294622769
1431 -0.177222974719364
1432 -0.177094498927267
1433 -0.176991961130468
1434 -0.176859518066256
1435 -0.176754621495294
1436 -0.176607768892032
1437 -0.176490551274503
1438 -0.176374078345902
1439 -0.176235065749802
1440 -0.176119483253905
1441 -0.175996440600395
1442 -0.17585483173234
1443 -0.175735137324123
1444 -0.175606947031498
1445 -0.175457572082534
1446 -0.175335885733907
1447 -0.175202561101737
1448 -0.175063213146319
1449 -0.174929199562088
1450 -0.174813030892238
1451 -0.174673584134158
1452 -0.174538515707678
1453 -0.174415706278586
1454 -0.174286292691087
1455 -0.174154031570123
1456 -0.174016811992634
1457 -0.173888751415271
1458 -0.173756055447069
1459 -0.173614599569719
1460 -0.173497488425967
1461 -0.173365422845856
1462 -0.173224207840284
1463 -0.173093076302121
1464 -0.172961989958144
1465 -0.172815135607507
1466 -0.172666853391521
1467 -0.172517401195419
1468 -0.172363267618743
1469 -0.17221564083764
1470 -0.17206474272371
1471 -0.171886169508999
1472 -0.171736176435285
1473 -0.171565313602915
1474 -0.17138796757098
1475 -0.171223238195311
1476 -0.171029723081168
1477 -0.170841821652806
1478 -0.170652549593092
1479 -0.170453128068062
1480 -0.170254793269214
1481 -0.170035189707755
1482 -0.169818402752391
1483 -0.16959082798776
1484 -0.169354920794347
1485 -0.169103461273046
1486 -0.168866623478967
1487 -0.168614033955746
1488 -0.168342473209478
1489 -0.168085690879687
1490 -0.1678213280644
1491 -0.167536022248889
1492 -0.167256896326274
1493 -0.166975913733696
1494 -0.166686947435678
1495 -0.166411954148242
1496 -0.166132187198717
1497 -0.165830606507954
1498 -0.165574620747764
1499 -0.165273954610204
1500 -0.164971809537135
1501 -0.164666188888081
1502 -0.16438851726101
1503 -0.164118844608387
1504 -0.163833025676641
1505 -0.163544846603939
1506 -0.163276457305007
1507 -0.163016173327833
1508 -0.162740474790478
1509 -0.162474638721273
1510 -0.162233104584412
1511 -0.161982707822123
1512 -0.161735187339241
1513 -0.161503618804045
1514 -0.161268033472113
1515 -0.161024522735216
1516 -0.160760921046706
1517 -0.16053388611513
1518 -0.160307497587833
1519 -0.160057339424683
1520 -0.159758329349127
1521 -0.159514577209585
1522 -0.15927660229538
1523 -0.158987385668496
1524 -0.158663588724808
1525 -0.158378551197064
1526 -0.158142625168046
1527 -0.157792943137851
1528 -0.157498471162165
1529 -0.157145728248204
1530 -0.156790268197714
1531 -0.156454976794551
1532 -0.156155491741027
1533 -0.155723437079317
1534 -0.155443878226359
1535 -0.155069448052881
1536 -0.154709952180843
1537 -0.154327297945203
1538 -0.153932655607228
1539 -0.153578393816758
1540 -0.153082863175957
1541 -0.152777840205693
1542 -0.152340512619822
1543 -0.151899613155366
1544 -0.151504027801365
1545 -0.151025659831799
1546 -0.150633625896054
1547 -0.150112069548563
1548 -0.14967344386861
1549 -0.149126253506218
1550 -0.148732086716475
1551 -0.14825853573151
1552 -0.147773190396157
1553 -0.147261786307494
1554 -0.146733694925952
1555 -0.146294177573411
1556 -0.145732024917728
1557 -0.145246683543737
1558 -0.14466447092248
1559 -0.144124101706492
1560 -0.143616261506029
1561 -0.143035321205805
1562 -0.142421702254626
1563 -0.141914796623466
1564 -0.141249522878629
1565 -0.140723651561186
1566 -0.140180626734248
1567 -0.139476004464135
1568 -0.138702948674494
1569 -0.138159016733308
1570 -0.137447649170228
1571 -0.136822209110227
1572 -0.136121127978918
1573 -0.13530373424598
1574 -0.134495101149429
1575 -0.133780968227042
1576 -0.132954706397245
1577 -0.132067333247516
1578 -0.131181943700596
1579 -0.130338948934315
1580 -0.129481352063306
1581 -0.128524796724966
1582 -0.127694704131954
1583 -0.126705934490839
1584 -0.12580383000382
1585 -0.12485429870039
1586 -0.123916242725997
1587 -0.122990637777776
1588 -0.122004788167686
1589 -0.121087580239209
1590 -0.119923386630289
1591 -0.118875856940973
1592 -0.117900022910826
1593 -0.116803664684206
1594 -0.115752459716122
1595 -0.114675045370485
1596 -0.11347038032559
1597 -0.112396848721594
1598 -0.111357099349709
1599 -0.110188555844235
1600 -0.109048616135856
1601 -0.107954867244986
1602 -0.106839817965685
1603 -0.0265158267046525
1604 -0.0257872246392975
1605 -0.0250956984212885
1606 -0.0243443750770188
1607 -0.0236416967406508
1608 -0.0229717832489829
1609 -0.0223255405411422
1610 -0.0217054969777684
1611 -0.0210996899452163
1612 -0.0204987671983769
1613 -0.0199844548196084
1614 -0.0194562405522265
1615 -0.0189408863851369
1616 -0.018498675981627
1617 -0.0180275480034535
1618 -0.0176017545426946
1619 -0.0172250820115322
1620 -0.0167827781564775
1621 -0.0163907373689904
1622 -0.0160703088886903
1623 -0.0156932020304287
1624 -0.0153523288373941
1625 -0.0150655487388066
1626 -0.0147435180351685
1627 -0.0145189937637174
1628 -0.0143040281976523
1629 -0.0140140227448023
1630 -0.0138411002959434
1631 -0.0136409443414564
1632 -0.0135429367983598
1633 -0.0135115621188231
1634 -0.013363507415449
1635 -0.0133759283040399
1636 -0.0133414629703783
1637 -0.0134383597697016
1638 -0.0134195634071183
1639 -0.0134690359406904
1640 -0.00509277890429436
1641 -0.00510819452494548
1642 -0.00514599783820468
1643 -0.00518421546564368
1644 -0.00521037931225077
1645 -0.00526073236263945
1646 -0.00526869065352675
1647 -0.00531423991340654
1648 -0.00531434519918095
1649 -0.00534791372800021
1650 -0.00535136557837251
1651 -0.0053752123176827
1652 -0.0053969720215689
1653 -0.00537703534811015
1654 -0.00539178161500124
1655 -0.00536942735336822
1656 -0.00536155793218045
1657 -0.00534325597398793
1658 -0.0053206925830266
1659 -0.00531114851582112
1660 -0.00529335989242051
1661 -0.00525769246313407
1662 -0.00524050330538454
1663 -0.00522457763083563
1664 -0.00521015267247768
1665 -0.00519712545341986
1666 -0.00519743386771494
1667 -0.00520735421734547
1668 -0.00521287458232575
1669 -0.00523118189149157
1670 -0.00525649361987967
1671 -0.00526455431788083
1672 -0.00529550749853293
1673 -0.0053130136969509
1674 -0.00536072128831252
1675 -0.00539215539095873
1676 -0.00542571943484368
1677 -0.00549418304248427
1678 -0.00551887933866283
1679 -0.00558837556841554
1680 -0.00561224048710889
1681 -0.00565232313062172
1682 -0.0057145680580191
1683 -0.00573889722600107
1684 -0.00578890512315236
1685 -0.00579419695510204
1686 -0.00587657251115118
1687 -0.00590457984953178
1688 -0.00594126228747662
1689 -0.00596921881483255
1690 -0.00600280237091892
1691 -0.00602596118015787
1692 -0.00609543472128916
1693 -0.00612031540058413
1694 -0.00611712628701894
1695 -0.00617237229389824
1696 -0.00622833035682003
1697 -0.00622718048257255
1698 -0.00627086410384035
1699 -0.00628141472182763
1700 -0.00628253412818209
1701 -0.00629137250228316
1702 -0.00632167970795984
1703 -0.00639336299960149
1704 -0.00636895459398165
1705 -0.00641681057319106
1706 -0.00641767672592404
1707 -0.00646488071937004
1708 -0.00649870809702715
1709 -0.00653480896012084
1710 -0.00655477365507443
1711 -0.00659556876152751
1712 -0.00663484113079015
1713 -0.00669307767402607
1714 -0.00673170965886164
1715 -0.00678215438355177
1716 -0.00679277140282695
1717 -0.00685430681599832
1718 -0.0069361911745188
1719 -0.00698525751735077
1720 -0.00704699776031507
1721 -0.00701525519681177
1722 -0.00712593637627185
1723 -0.00711782292464081
1724 -0.00717772269847064
1725 -0.00718947885741709
1726 -0.00716200170623268
1727 -0.00725069041530071
1728 -0.00723990559372053
1729 -0.00726640167479001
1730 -0.00727427145921738
1731 -0.00725599341688478
1732 -0.00729238155072853
1733 -0.00731433612975337
1734 -0.00730532645209247
1735 -0.0072607526373719
1736 -0.00728775836542124
1737 -0.00725088626866189
1738 -0.007258543743836
1739 -0.00724284304376853
1740 -0.00721758134690568
1741 -0.00721632357246668
1742 -0.0071819362326606
1743 -0.0071765008851508
1744 -0.00717860068353922
1745 -0.0072177740127833
1746 -0.00720006599352238
1747 -0.00726930780092071
1748 -0.00724976641408886
1749 -0.00728832561974866
1750 -0.00736494812544294
1751 -0.00737628103329943
1752 -0.00746138898229402
1753 -0.00747921178833646
1754 -0.00750309870812356
1755 -0.00756854754062467
1756 -0.00757860287936943
1757 -0.00761424253574212
1758 -0.00761117673036827
1759 -0.00762705292667788
1760 -0.0077032310243916
1761 -0.00768422677926359
1762 -0.00767086197230266
1763 -0.00773195581489705
1764 -0.00781576666603762
1765 -0.00774503052684445
1766 -0.00776066090297832
1767 -0.00779813623233468
1768 -0.00786630711526874
1769 -0.00784562685556021
1770 -0.007907814087739
1771 -0.00797003516289585
1772 -0.00801911045873587
1773 -0.00804486649644154
1774 -0.00808923268192027
1775 -0.00811283350136515
1776 -0.00809199975896055
1777 -0.00817058606357724
1778 -0.00817822398614004
1779 -0.00820606915193728
1780 -0.00820079809951635
1781 -0.00822193620121556
1782 -0.00827449813644229
1783 -0.00826956789881461
1784 -0.00824405192201065
1785 -0.00831912560459077
1786 -0.00826974340407098
1787 -0.00828576252968043
1788 -0.0083212047210093
1789 -0.0082697878634939
1790 -0.00826444146516508
1791 -0.00829738085058194
1792 -0.00827658538985121
1793 -0.00823612732262994
1794 -0.00823159587678505
1795 -0.00820555238406043
1796 -0.00815505111513108
1797 -0.00814894673961853
1798 -0.00807349603834505
1799 -0.0080090628627175
1800 -0.00799036900983263
1801 -0.00788903481694405
1802 -0.00783213706829594
1803 -0.00775106411219615
1804 -0.00764831064796638
1805 -0.00759101754535279
1806 -0.00749217614787324
1807 -0.00745691544458609
1808 -0.00728290798132801
1809 -0.00718609150023353
1810 -0.0070926082119397
1811 -0.00694945871429921
1812 -0.00683971067193435
1813 -0.00668563971423226
1814 -0.00652580082489893
1815 -0.00638982402920033
1816 -0.00620044635439806
1817 -0.0059631611529481
1818 -0.00579534594787277
1819 -0.00560518442992529
1820 -0.00544267291806294
1821 -0.00524961500704573
1822 -0.00503242265834751
1823 -0.00488606040512955
1824 -0.00468021825629819
1825 -0.00448588875083972
1826 -0.00432992371935701
1827 -0.00420154753444492
1828 -0.00396674632622975
1829 -0.00378671493523195
1830 -0.00359632732953206
1831 -0.00340470810153868
1832 -0.00324699383900539
1833 -0.00317250178824429
1834 -0.00299673245616787
1835 -0.00288116982173152
1836 -0.00273403066524379
1837 -0.00266409782582211
1838 -0.00255598912178281
1839 -0.00238529492222871
1840 -0.00237673262027539
1841 -0.00226503102199744
1842 -0.00221507228463265
1843 -0.00213036895757938
1844 -0.00207484226368722
1845 -0.00200045825803981
1846 -0.00191785850802721
1847 -0.0017817541568799
1848 -0.0017531376173937
1849 -0.00169553858802084
1850 -0.00149833090790827
1851 -0.0014631954321954
1852 -0.00139261606744899
1853 -0.0013976419342677
1854 -0.00129570970667736
1855 -0.00123213665069617
1856 -0.00117529805063747
1857 -0.00112802639227823
1858 -0.00114842514556598
1859 -0.00111540998593006
1860 -0.00108859514988503
1861 -0.00107539416294759
1862 -0.00111963802581744
1863 -0.00107729581699618
1864 -0.0010582190821759
1865 -0.00102541483075967
1866 -0.00100073249525227
1867 -0.00100921445475347
1868 -0.000913398391263295
1869 -0.000923712277512723
1870 -0.000864595733296323
1871 -0.000904964489370672
1872 -0.000787170775319739
1873 -0.000754470520269192
1874 -0.000660313430087407
1875 -0.000667099489009073
1876 -0.000591592819264911
1877 -0.000565574943853113
1878 -0.000565817700688339
1879 -0.000532040304060296
1880 -0.000502190577797968
1881 -0.000531892624258144
1882 -0.000497736044359362
1883 -0.000554993776576087
1884 -0.000527010949224989
1885 -0.000530631553473031
1886 -0.000507530287182741
1887 -0.000491325181485433
1888 -0.00045384711982577
1889 -0.000423164687938476
1890 -0.0004055762165294
1891 -0.000391739644221901
1892 -0.000352698511533329
1893 -0.00036380593594238
1894 -0.000242080311283897
1895 -0.000268602254659487
1896 -0.000138343678095562
1897 -0.000241205841650476
1898 -0.000234939097370058
1899 -0.000195365661947564
1900 -0.000150896555900034
1901 -0.000203033774372706
1902 -0.000200111169697025
1903 -0.000248462246281603
1904 -0.000286296085216839
1905 -0.00026900396706679
1906 -0.000327877791709514
1907 -0.000271773443022006
1908 -0.00032729931404977
1909 -0.000306623342690783
1910 -0.000366218372706388
1911 -0.000312068058415169
1912 -0.00032919751213864
1913 -0.000321010190426504
1914 -0.000316318681080523
1915 -0.000318229980663575
1916 -0.00022289570139274
1917 -0.000222679516968158
1918 -0.000250958232986176
1919 -0.000301885818610466
1920 -0.000387381129701541
1921 -0.00035911546683862
1922 -0.000397349897572872
1923 -0.000425709503340373
1924 -0.000432592033164516
1925 -0.00058112808852699
1926 -0.000625510143180762
1927 -0.000647049290778915
1928 -0.000821254079538593
1929 -0.00092310228067297
1930 -0.000878848196339019
1931 -0.000938946510225688
1932 -0.00103738742370738
1933 -0.00121337648264871
1934 -0.00137731598312208
1935 -0.00144255813966001
1936 -0.00161379380079754
1937 -0.00177744613575886
1938 -0.00187621520541038
1939 -0.00198113956186939
1940 -0.00214943675598532
1941 -0.00236566681586516
1942 -0.00247035872180582
1943 -0.00267618481665054
1944 -0.00280526258937053
1945 -0.00301480599671279
1946 -0.00320881828732666
1947 -0.00340044726317489
1948 -0.00352428747503371
1949 -0.0039038606336089
1950 -0.0041547806709708
1951 -0.00436439778512966
1952 -0.00473097729769384
1953 -0.00501733278834085
1954 -0.00505557951571519
1955 -0.00539940243833922
1956 -0.00587913878370772
1957 -0.00616117057893784
1958 -0.00659317516430247
1959 -0.00685387010184607
1960 0.573054083207026
1961 0.573147946639729
1962 0.57323477430346
1963 0.573323852262222
1964 0.573413960529894
1965 0.573493989549236
1966 0.573572823265955
1967 0.573647708683849
1968 0.573719921971935
1969 0.57378766479309
1970 0.573850455167233
1971 0.573909452089492
1972 0.573961005324307
1973 0.574015163654636
1974 0.574059607800345
1975 0.574098701924463
1976 0.574135209089222
1977 0.57417358203294
1978 0.574203702579057
1979 0.574230308634482
1980 0.574254532380675
1981 0.574278640304914
1982 0.574297531983117
1983 0.574310528234242
1984 0.574327030552761
1985 0.574339174896285
1986 0.574349101673087
1987 0.574354421574085
1988 0.574362728653086
1989 0.57436697156175
1990 0.57437336549519
1991 0.574373147813533
1992 0.574376041885587
1993 0.574375104306627
1994 0.574374919172073
1995 0.574374249775645
1996 0.574372042580896
1997 0.574367187112394
1998 0.574363495821409
1999 0.224750876898024
2000 0.224749240112807
2001 0.224746082037794
2002 0.224742885873114
2003 0.224740298510752
2004 0.224736821960353
2005 0.224733101503205
2006 0.224729177654714
2007 0.224724151669924
2008 0.224721298480784
2009 0.224716295931576
2010 0.22471232360705
2011 0.224708549933644
2012 0.224703033376539
2013 0.224699248626344
2014 0.224694686031804
2015 0.224690607323726
2016 0.224688280795092
2017 0.224684458703406
2018 0.224681306138442
2019 0.224677297353639
2020 0.224674201441094
2021 0.224669724276409
2022 0.224667824534828
2023 0.224663625063254
2024 0.224660130622279
2025 0.224655889617454
2026 0.224652234689389
2027 0.224647422992651
2028 0.224643927956335
2029 0.224641589613689
2030 0.224638524483699
2031 0.224634566872143
2032 0.224632325491418
2033 0.224628867307359
2034 0.224627318573788
2035 0.22462593050645
2036 0.224625118470014
2037 0.224624794983575
2038 0.224626023445907
2039 0.224624926129876
2040 0.224625471329045
2041 0.224626707007363
2042 0.224627216770687
2043 0.224628247759833
2044 0.224627051222761
2045 0.224626908282633
2046 0.224626740094365
2047 0.224626518808175
2048 0.224624675060187
2049 0.224624358527453
2050 0.224620761381092
2051 0.224619878984771
2052 0.224615322352642
2053 0.224612901955801
2054 0.224609685299616
2055 0.224608936031864
2056 0.224604979208684
2057 0.224605814047578
2058 0.224601361385727
2059 0.224599961722978
2060 0.224597386814504
2061 0.224595455780829
2062 0.22459535987913
2063 0.224592983667509
2064 0.224593703053003
2065 0.224592594327428
2066 0.22459536949261
2067 0.224594464625526
2068 0.224595606192337
2069 0.224595834264113
2070 0.224598639258954
2071 0.224597261216717
2072 0.224597907458885
2073 0.224597841559308
2074 0.22460027957301
2075 0.224597891498276
2076 0.224599863049521
2077 0.224600432669908
2078 0.224602597205517
2079 0.224598861427949
2080 0.224597850304026
2081 0.224596658640409
2082 0.224592072987567
2083 0.224595697441457
2084 0.224594108950707
2085 0.224595983370834
2086 0.224594147032239
2087 0.224595211498067
2088 0.224594810975177
2089 0.224594468518135
2090 0.224594437205608
2091 0.224591789086307
2092 0.224593195707043
2093 0.22459162015514
2094 0.224593451804579
2095 0.22459016430221
2096 0.224591207217061
2097 0.224589767958832
2098 0.224585473605921
2099 0.224584840230807
2100 0.224581983767077
2101 0.224579145666488
2102 0.224576977015618
2103 0.224572799151749
2104 0.224569992960041
2105 0.224565181903789
2106 0.224561463580766
2107 0.22455600304366
2108 0.224552795003617
2109 0.224546726859723
2110 0.224539751504561
2111 0.22453575429834
2112 0.224528430498279
2113 0.224521119500895
2114 0.224512019070649
2115 0.224504968916012
2116 0.224491493896124
2117 0.224484845499827
2118 0.2244747210832
2119 0.224466380192216
2120 0.224457135718263
2121 0.224448013912436
2122 0.224439427724995
2123 0.224429159178645
2124 0.224420719268959
2125 0.224410566339446
2126 0.224403398988103
2127 0.224399599496624
2128 0.224388029596224
2129 0.224382066928295
2130 0.22437587406356
2131 0.224370179722848
2132 0.224361587416306
2133 0.224353339243528
2134 0.224347447584313
2135 0.224341971540405
2136 0.224330580254786
2137 0.224322854324863
2138 0.224314550771098
2139 0.224309339519838
2140 0.224300463687006
2141 0.224291798138102
2142 0.224289324035219
2143 0.224288703487747
2144 0.224282619059218
2145 0.224280593647059
2146 0.224279372348019
2147 0.224274328211991
2148 0.224276877435261
2149 0.22427205609716
2150 0.224263896439147
2151 0.224263815014322
2152 0.224256625461084
2153 0.2242476856912
2154 0.224240521476379
2155 0.224231897931898
2156 0.224214586984029
2157 0.224211040944742
2158 0.224190918571745
2159 0.22417714272863
2160 0.224163899042478
2161 0.224153671556657
2162 0.224143480376925
2163 0.224119343826253
2164 0.224103723693397
2165 0.224087029439449
2166 0.224076221610008
2167 0.224053882884754
2168 0.224036619643966
2169 0.224020173691477
2170 0.224005413737192
2171 0.223985913219141
2172 0.223974808144233
2173 0.223958196454985
2174 0.223944066823245
2175 0.223936361540901
2176 0.223916257843719
2177 0.223906586588047
2178 0.223894494523051
2179 0.22388787310007
2180 0.223878948203114
2181 0.223861095881686
2182 0.223845245692062
2183 0.223833137438949
2184 0.223813499693401
2185 0.223794831355511
2186 0.223772110529441
2187 0.223749380193927
2188 0.223729762175998
2189 0.223704373322748
2190 0.22368295178085
2191 0.223647203978232
2192 0.223622976115333
2193 0.223601479748838
2194 0.223568470826757
2195 0.223539264478664
2196 0.223510437914945
2197 0.223484844928061
2198 0.223443286158467
2199 0.223415131859181
2200 0.223366753086253
2201 0.223334604090076
2202 0.223291976289873
2203 0.223251721222062
2204 0.223210022056434
2205 0.223168165460284
2206 0.223113984118241
2207 0.223072377576821
2208 0.223021600143839
2209 0.22297186711698
2210 0.222916814657372
2211 0.222858520507435
2212 0.222794606023689
2213 0.222734942388364
2214 0.222672366921427
2215 0.222614199249805
2216 0.222553790344334
2217 0.222475155884274
2218 0.222404313339947
2219 0.222337932177028
2220 0.222265230387347
2221 0.222195083134108
2222 0.222113429567781
2223 0.222025794867102
2224 0.221955533258359
2225 0.221880645662484
2226 0.221804696596532
2227 0.221726556696282
2228 0.221651275763869
2229 0.221558408040327
2230 0.221474036644472
2231 0.221382871198672
2232 0.221284898827513
2233 0.221191011815782
2234 0.221098453605745
2235 0.22099895354174
2236 0.220894870727348
2237 0.220776570537187
2238 0.22069701963821
2239 0.220590189508862
2240 0.220485420522784
2241 0.220368410156545
2242 0.220258392722394
2243 0.22014473756118
2244 0.220046137360581
2245 0.219922232602964
2246 0.219829161101313
2247 0.21967680661637
2248 0.219536177393546
2249 0.219421872839509
2250 0.219279736524444
2251 0.219167812102458
2252 0.219020381792252
2253 0.218881587697692
2254 0.218731900918807
2255 0.218598681059293
2256 0.218470082201372
2257 0.218339143515732
2258 0.218199776558311
2259 0.218032341995688
2260 0.217894972878631
2261 0.217740923807575
2262 0.217588238155893
2263 0.217409127234553
2264 0.217265762856552
2265 0.217087074275955
2266 0.216895916928428
2267 0.216710229263319
2268 0.216541997453798
2269 0.216367210713684
2270 0.216133893106082
2271 0.21594302070468
2272 0.215736907650198
2273 0.215497395516089
2274 0.215286644299059
2275 0.215045430312718
2276 0.214813598683276
2277 0.214568126868445
2278 0.214315943457883
2279 0.214019641103178
2280 0.213763808249804
2281 0.21346884323328
2282 0.213146340588844
2283 0.212887831708478
2284 0.212534159686579
2285 0.212206550232571
2286 0.211923800407196
2287 0.211528646069823
2288 0.211172337747823
2289 0.210828238774216
2290 0.210425855672858
2291 0.210080036616513
2292 0.209689774845516
2293 0.209198339467747
2294 0.208743152547129
2295 0.2084666032267
2296 0.207927900397775
2297 0.207440514420251
2298 0.207045105767231
2299 0.206541608430606
2300 0.205960873083342
2301 0.205481118397074
2302 0.204957175808808
2303 0.204419605553642
2304 0.203843861421386
2305 0.203212806916432
2306 0.202720235042163
2307 0.20199689826048
2308 0.201373502242136
2309 0.200686047410037
2310 0.200009952784833
2311 0.199488149676514
2312 0.198603752761265
2313 0.19787183134315
2314 0.197244245900806
2315 0.196189597572408
2316 0.195535992177037
2317 0.194579872418585
2318 0.193914811918661
2319 0.192899254597257
2320 0.191888453178201
2321 0.190999000945498
2322 0.189907012864833
2323 0.188856770605006
2324 0.187736485209468
2325 0.186650831837306
2326 0.185620443508118
2327 0.184695330312524
2328 0.0413782879502003
2329 0.0402728804103191
2330 0.0392895600543357
2331 0.0381395955098304
2332 0.037112864683956
2333 0.0359057685992304
2334 0.0348192614992996
2335 0.0338547475513343
2336 0.0328325326547866
2337 0.0318163576682997
2338 0.0309165818808675
2339 0.0299318485950956
2340 0.0290145152896804
2341 0.0281567655863061
2342 0.0273384148358393
2343 0.0265368491627631
2344 0.0257344600771458
2345 0.02494044568345
2346 0.0243227179240826
2347 0.0236306849557907
2348 0.0229909932210103
2349 0.0224067519926394
2350 0.0218550314064577
2351 0.0214100916944568
2352 0.0207624407261812
2353 0.0204108537713768
2354 0.0199435785448811
2355 0.0196187721480856
2356 0.0192701429681104
2357 0.0188097406722779
2358 0.0186305930154332
2359 0.0182831197591571
2360 0.0181103911791339
2361 0.017822446592632
2362 0.0176848802851543
2363 0.0175503914195832
2364 0.0174921640167639
2365 0.0174472861536924
2366 0.00703829394380435
2367 0.00703306730687242
2368 0.00699666209932872
2369 0.00700167067089486
2370 0.00704967696704797
2371 0.00700138431193827
2372 0.00703093536680774
2373 0.0070058114905102
2374 0.00704746477022535
2375 0.00705922046244853
2376 0.00713051678617173
2377 0.00714263029567083
2378 0.00721858078466271
2379 0.0072618791967427
2380 0.00732105063807015
2381 0.00740127965459414
2382 0.00745261404891016
2383 0.00750728351119764
2384 0.00761786680941061
2385 0.00775821996946898
2386 0.00781264009923807
2387 0.00789066221042102
2388 0.00800723426760715
2389 0.00809250866265387
2390 0.00819857523023958
2391 0.00829751200729917
2392 0.00842626630881807
2393 0.00859019733931384
2394 0.00874062680440143
2395 0.00886707989847646
2396 0.0090076880930368
2397 0.00914895688946897
2398 0.00928405170371447
2399 0.00946041949978041
2400 0.00960304791933963
2401 0.00977646930966931
2402 0.00994647985507629
2403 0.0101078393291438
2404 0.0102664588335799
2405 0.0104362778709314
2406 0.0106006661660115
2407 0.0107544227991242
2408 0.010914115391696
2409 0.0110751883483269
2410 0.0112549389490293
2411 0.0114353207453885
2412 0.0115852164631009
2413 0.011744698089513
2414 0.0119164714129456
2415 0.0120910167818559
2416 0.0122360009974701
2417 0.0124318483852594
2418 0.0126156453705109
2419 0.0127954367977994
2420 0.012923311735328
2421 0.0131039526469232
2422 0.0132895574310895
2423 0.0134287328510487
2424 0.0136138089734105
2425 0.0137811009338641
2426 0.0139523318085467
2427 0.0141468782567796
2428 0.014292158347561
2429 0.0144650727573553
2430 0.0146521972398106
2431 0.014840128107027
2432 0.0150479343462096
2433 0.0152191441511918
2434 0.015429301298157
2435 0.0156169560868153
2436 0.0158064365660376
2437 0.0159791615785225
2438 0.0162334667761388
2439 0.0165045051012287
2440 0.0166261834033855
2441 0.0168465853124897
2442 0.0170693441103518
2443 0.0172836410674152
2444 0.017537347686073
2445 0.017740900382097
2446 0.0179965510747345
2447 0.0182256352624973
2448 0.0184492789865311
2449 0.0187346009493229
2450 0.0189147466416241
2451 0.019094612497756
2452 0.0193115459404125
2453 0.0195068863819681
2454 0.0197132218987262
2455 0.019921910065847
2456 0.0200875058980402
2457 0.0203007779113713
2458 0.0204467682060658
2459 0.0205969081834644
2460 0.020812312918843
2461 0.0209747766184836
2462 0.0211660892702013
2463 0.0212937249859876
2464 0.021479381436275
2465 0.0216814580636017
2466 0.0218319534267768
2467 0.0219896347996915
2468 0.0222002120570827
2469 0.0223615233664555
2470 0.0225285459275128
2471 0.022655004001717
2472 0.0228505825941489
2473 0.0229731259917748
2474 0.0231585270169936
2475 0.0233103331241286
2476 0.0234313636524907
2477 0.02364013277598
2478 0.0237543038266758
2479 0.0238760070635558
2480 0.0240310902180212
2481 0.0241886875859055
2482 0.0243706796199127
2483 0.0245699697218047
2484 0.0246587340868868
2485 0.0247513290240178
2486 0.0249206391197471
2487 0.0249768073278475
2488 0.0251222203809489
2489 0.0251791736595018
2490 0.0251851916783729
2491 0.0252710768230027
2492 0.0252748517400138
2493 0.0252541689682493
2494 0.0252616474964568
2495 0.0252509059246946
2496 0.0252177709400059
2497 0.0251730646247901
2498 0.0251315699955849
2499 0.0250883513144571
2500 0.0250394284271991
2501 0.0249846785266067
2502 0.0249620321470152
2503 0.0248501049659273
2504 0.0247861951376774
2505 0.0247420359282756
2506 0.0246863695960334
2507 0.0246286874095193
2508 0.0245731121716353
2509 0.0245089074357201
2510 0.0244441859928024
2511 0.024376150123017
2512 0.0243109715682519
2513 0.0242349337288881
2514 0.024158346168601
2515 0.0240834406975055
2516 0.0240589445094247
2517 0.0240081405800693
2518 0.0239382056259628
2519 0.0239366457487785
2520 0.0238876042680641
2521 0.0238817415454942
2522 0.0237365478125989
2523 0.0237046063193396
2524 0.0236406873247903
2525 0.0236271351252739
2526 0.0235774496113087
2527 0.023559320364127
2528 0.0235467387733492
2529 0.0235341116790901
2530 0.0234869485475316
2531 0.0234879500257195
2532 0.0234882050563097
2533 0.0234510171385873
2534 0.023504634782597
2535 0.0234579721222738
2536 0.023446597466803
2537 0.0234641007980104
2538 0.0234961329153876
2539 0.0234758108735531
2540 0.0234293591554842
2541 0.023489184433769
2542 0.0234784481261769
2543 0.0235111519334235
2544 0.0235740452519866
2545 0.0235830224169912
2546 0.0236346326162088
2547 0.0237210747671512
2548 0.0236376593789766
2549 0.0236698691636734
2550 0.0236732173367521
2551 0.0237372774503854
2552 0.0237287544863359
2553 0.0237667325411692
2554 0.0238876322220795
2555 0.0238274933970433
2556 0.0239053604251424
2557 0.0239905546054566
2558 0.0239779275970281
2559 0.0240244186171014
2560 0.0241399099166904
2561 0.0241714622852882
2562 0.0242472855374221
2563 0.0243504143374288
2564 0.02439240326862
2565 0.0244088211051813
2566 0.0245886554561928
2567 0.0247114029431083
2568 0.0248734449536721
2569 0.0250283289815311
2570 0.0252138981395315
2571 0.0253398159163459
2572 0.0256440744474949
2573 0.0257704110197721
2574 0.0260799716865665
2575 0.0262924924820577
2576 0.0266140478893612
2577 0.026951147633538
2578 0.0272656813283647
2579 0.02754789518858
2580 0.0278775211457437
2581 0.0282601438191707
2582 0.0285459241037899
2583 0.0289116120334793
2584 0.029311955198894
2585 0.0295466657316615
2586 0.0300128394699219
2587 0.0303609336291486
2588 0.0307649569284427
2589 0.0310864593108326
2590 0.0315646149776094
2591 0.0318946507381375
2592 0.0322906919734263
2593 0.0326566413419005
2594 0.0331509742530418
2595 0.0336032738831651
2596 0.0339168563274452
2597 0.0342064199953065
2598 0.0346325292624801
2599 0.0350189893387658
2600 0.0354623332432998
2601 0.035914259721891
2602 0.0362303307278998
2603 0.0367714692164076
2604 0.037223420131828
2605 0.0376744090951987
2606 0.0381138524430554
2607 0.0386035458632737
2608 0.0388340358602052
2609 0.0394590860281159
2610 0.0398966715223851
2611 0.0402015003394788
2612 0.0406687783997172
2613 0.0410379118320283
2614 0.0415484057210407
2615 0.041845977610273
2616 0.0423670636925436
2617 0.0426395632988536
2618 0.0432786523383104
2619 0.0436672187226138
2620 0.0440556031674218
2621 0.0444056915282613
2622 0.0448186839905571
2623 0.0452069282321931
2624 0.0456547963548838
2625 0.0459213368857835
2626 0.046364821507902
2627 0.0467985942175775
2628 0.0469273644773572
2629 0.047423458130204
2630 0.0476512724529546
2631 0.0482003226117161
2632 0.048502929364984
2633 0.0489017095657038
2634 0.0492738017310169
2635 0.0497888194111852
2636 0.0500058994732546
2637 0.0506126450695251
2638 0.0510306592582875
2639 0.0514301223343543
2640 0.0520189106610986
2641 0.0524649174032947
2642 0.0529204895408515
2643 0.0533457675160495
2644 0.0539650007517717
2645 0.0543147090875533
2646 0.0547420642659774
2647 0.0550743169099596
2648 0.0554533426515759
2649 0.055971350114779
2650 0.0563177852296873
2651 0.0569400469943561
2652 0.0571675115783255
2653 0.0576195827546623
2654 0.0581158480762002
2655 -0.602956510417685
2656 -0.603046502154658
2657 -0.603125308554276
2658 -0.603199712174662
2659 -0.603278122728135
2660 -0.603340837893427
2661 -0.603407300099166
2662 -0.603464908461493
2663 -0.603519282919961
2664 -0.603568493785092
2665 -0.603614393407562
2666 -0.603658313873389
2667 -0.603698603046914
2668 -0.603737209543807
2669 -0.603770448691199
2670 -0.603805005406216
2671 -0.603834782407049
2672 -0.603861405588229
2673 -0.603886579669086
2674 -0.603906892246186
2675 -0.603926954123998
2676 -0.603942897609773
2677 -0.603959134624738
2678 -0.60397693630383
2679 -0.60398146605445
2680 -0.603990800278263
2681 -0.603992016988417
2682 -0.604004728408505
2683 -0.603997541901246
2684 -0.604001379975015
2685 -0.603993583537409
2686 -0.603985128074756
2687 -0.603973824982627
2688 -0.603962600352885
2689 -0.603946034353555
2690 -0.603928936108979
2691 -0.603912092949628
2692 -0.603894395520869
2693 -0.254525236448898
2694 -0.254517246512678
2695 -0.254508869274203
2696 -0.254499088687865
2697 -0.254490762938137
2698 -0.254483887702582
2699 -0.254476272874817
2700 -0.254467291637201
2701 -0.254460963113801
2702 -0.254453412694025
2703 -0.254443618647573
2704 -0.254437867518684
2705 -0.254427619543735
2706 -0.254420859528302
2707 -0.254417231270368
2708 -0.254410744818891
2709 -0.25440371714242
2710 -0.254403552796252
2711 -0.254392437027059
2712 -0.254385451851694
2713 -0.254382010904604
2714 -0.254375919518791
2715 -0.254368731051602
2716 -0.254371411248838
2717 -0.254357629036752
2718 -0.25435403923746
2719 -0.254345558699556
2720 -0.254340460983924
2721 -0.254339282498447
2722 -0.254325919303136
2723 -0.254326974214733
2724 -0.254312323664983
2725 -0.254315096630924
2726 -0.25430207843663
2727 -0.254290299338292
2728 -0.254280873186094
2729 -0.254271052556522
2730 -0.254259536927686
2731 -0.254244913262619
2732 -0.254233457664974
2733 -0.254218023516071
2734 -0.254203005455562
2735 -0.254189711754243
2736 -0.254173368351525
2737 -0.254156343624127
2738 -0.254137766690316
2739 -0.254116559759519
2740 -0.254103013247319
2741 -0.254077714224834
2742 -0.254056770498749
2743 -0.254039082361798
2744 -0.254015525955746
2745 -0.253996099115345
2746 -0.253972969446966
2747 -0.253947802311069
2748 -0.253920550222413
2749 -0.253904449957144
2750 -0.253880876136457
2751 -0.253854362387034
2752 -0.253835082643404
2753 -0.253814233708577
2754 -0.253790010030117
2755 -0.253767114962703
2756 -0.253745910982546
2757 -0.253723548897914
2758 -0.253700921742096
2759 -0.253676277216034
2760 -0.253654339983148
2761 -0.253629220085471
2762 -0.253602504476646
2763 -0.25357808167642
2764 -0.253553557691885
2765 -0.253530861620212
2766 -0.253508036258753
2767 -0.253484914663988
2768 -0.253462425401687
2769 -0.253435705450798
2770 -0.25341156681298
2771 -0.253381354449733
2772 -0.253358196482128
2773 -0.253327316246714
2774 -0.253303482232249
2775 -0.253278599273441
2776 -0.253252748851765
2777 -0.25322497804429
2778 -0.253199913292277
2779 -0.253177575034566
2780 -0.253156106840983
2781 -0.253134165318987
2782 -0.253111446534246
2783 -0.253087861821087
2784 -0.253067245672826
2785 -0.253047211529704
2786 -0.253022889702746
2787 -0.25300627686337
2788 -0.252988201841863
2789 -0.252966742157135
2790 -0.252947437036977
2791 -0.252932580050616
2792 -0.252914031978266
2793 -0.252900685462083
2794 -0.252879336074982
2795 -0.252865322901935
2796 -0.252847917370505
2797 -0.252838564332926
2798 -0.252822628425293
2799 -0.252808135665319
2800 -0.252787722365682
2801 -0.252775013636624
2802 -0.252753831777193
2803 -0.252737918097844
2804 -0.252717892754405
2805 -0.25271264220561
2806 -0.252683179183478
2807 -0.252661819130487
2808 -0.252635568965306
2809 -0.252618277764875
2810 -0.252587684358426
2811 -0.252562547903107
2812 -0.252529764017138
2813 -0.25249403220957
2814 -0.252459761998358
2815 -0.25242011070332
2816 -0.252392496896878
2817 -0.252358983470724
2818 -0.2523114704037
2819 -0.252279099838905
2820 -0.252239036079302
2821 -0.25219768444835
2822 -0.252157842691361
2823 -0.252108462756104
2824 -0.25206391337153
2825 -0.252015821513166
2826 -0.251960361397824
2827 -0.251894960898939
2828 -0.25184688750317
2829 -0.251780745918954
2830 -0.25171855598525
2831 -0.251652581124715
2832 -0.251584287359448
2833 -0.251518778518831
2834 -0.251439323923917
2835 -0.25136112050713
2836 -0.251280589615404
2837 -0.251200261792869
2838 -0.251108350261776
2839 -0.251016189070731
2840 -0.250936160473781
2841 -0.250831475297683
2842 -0.250727163362492
2843 -0.250626641924861
2844 -0.250517615399783
2845 -0.250411020621436
2846 -0.250304734909384
2847 -0.250181486021185
2848 -0.250070758691774
2849 -0.249953446625805
2850 -0.249822783764612
2851 -0.249707727343743
2852 -0.249574741876873
2853 -0.249449991666976
2854 -0.249336681787411
2855 -0.249212938876772
2856 -0.249092913714419
2857 -0.248973063879017
2858 -0.248850673257375
2859 -0.248738700557129
2860 -0.248619138892716
2861 -0.2485131497855
2862 -0.248399533029315
2863 -0.248287799445572
2864 -0.248185979098396
2865 -0.248069507548178
2866 -0.247964489497408
2867 -0.247859974852998
2868 -0.247748174611376
2869 -0.247631644590768
2870 -0.247503080927769
2871 -0.247386611878685
2872 -0.247270949147454
2873 -0.247144883325035
2874 -0.24701580410109
2875 -0.246878154713017
2876 -0.246748818643961
2877 -0.246611506795893
2878 -0.246469601199604
2879 -0.246310593033988
2880 -0.246152287852881
2881 -0.245992640958706
2882 -0.245840029410328
2883 -0.245676967283939
2884 -0.24549729230599
2885 -0.245336798457829
2886 -0.245154540109894
2887 -0.244975054696832
2888 -0.244781866576743
2889 -0.244587815760644
2890 -0.244393819055531
2891 -0.244197379458509
2892 -0.243974453648576
2893 -0.243763988194078
2894 -0.243529141764723
2895 -0.243301031100304
2896 -0.243053788072041
2897 -0.242797803680569
2898 -0.242561208021887
2899 -0.242289760258419
2900 -0.242049860966105
2901 -0.241743947835426
2902 -0.241467153542555
2903 -0.241210293892859
2904 -0.2409011634012
2905 -0.240602352811845
2906 -0.240295308008834
2907 -0.240006904892667
2908 -0.239714200477823
2909 -0.239335469494497
2910 -0.23906477837857
2911 -0.238759178445104
2912 -0.23841940161108
2913 -0.238068612061295
2914 -0.237755159734938
2915 -0.237355707575126
2916 -0.237036251015456
2917 -0.236665303686153
2918 -0.236289284151794
2919 -0.235926691825457
2920 -0.235543968735483
2921 -0.235152132083278
2922 -0.234724348318984
2923 -0.234360162305448
2924 -0.233935407334975
2925 -0.233526089065783
2926 -0.233071965446065
2927 -0.232644334591333
2928 -0.232131968755298
2929 -0.231698598275682
2930 -0.231180841361915
2931 -0.230704621545283
2932 -0.230174189244047
2933 -0.229636739358663
2934 -0.229117810732397
2935 -0.228476550437939
2936 -0.227925354870415
2937 -0.227297391150121
2938 -0.22670048603087
2939 -0.226108345683673
2940 -0.225433110074922
2941 -0.224763600096087
2942 -0.224026825731311
2943 -0.223323279661753
2944 -0.22256517513518
2945 -0.221834727495451
2946 -0.220993958837661
2947 -0.220224662657167
2948 -0.219300753955636
2949 -0.218369693612685
2950 -0.217419550454042
2951 -0.216537764819402
2952 -0.215487686983533
2953 -0.21443114749795
2954 -0.213228583470424
2955 -0.21210337073573
2956 -0.210952503567791
2957 -0.209680790296653
2958 -0.208270208274503
2959 -0.206928706460102
2960 -0.205568986790006
2961 -0.204030072007774
2962 -0.202472617728109
2963 -0.200945352955163
2964 -0.199189621476684
2965 -0.197442089853111
2966 -0.195666870574256
2967 -0.193823681082138
2968 -0.191891792312082
2969 -0.190008973937564
2970 -0.187899135386617
2971 -0.0379716586627903
2972 -0.0365779016173021
2973 -0.0352110315816046
2974 -0.0339163416036991
2975 -0.0326041074326281
2976 -0.0312875786363619
2977 -0.03007493640003
2978 -0.0288661712096078
2979 -0.0276886970522174
2980 -0.0264898174550276
2981 -0.025436881928132
2982 -0.0243949142456377
2983 -0.0233854564012239
2984 -0.0223854415655728
2985 -0.0215203155588772
2986 -0.0206593633652988
2987 -0.0198321032999728
2988 -0.0190337413477814
2989 -0.018289732778228
2990 -0.0175783386979576
2991 -0.0169141671684735
2992 -0.0162521004247736
2993 -0.0156455461992551
2994 -0.01505699231875
2995 -0.014505219584356
2996 -0.0139558747980719
2997 -0.0133674052930593
2998 -0.0128528300421858
2999 -0.0122877708981521
3000 -0.0118515990482326
3001 -0.0113823891721197
3002 -0.0109356312983117
3003 -0.0104529075370956
3004 -0.00998896365182882
3005 -0.00955667913313736
3006 -0.00908060891258079
3007 -0.00866828965929102
3008 -0.0082836373874361
3009 -0.00341348990248444
3010 -0.00323818751476324
3011 -0.00309091538080449
3012 -0.0029231946690738
3013 -0.0027748613104793
3014 -0.00260676226430146
3015 -0.0024824119899203
3016 -0.00234937095536116
3017 -0.00224665518686406
3018 -0.00210471579035943
3019 -0.00198882189519163
3020 -0.00193115704818703
3021 -0.00182486786082231
3022 -0.0017458108317623
3023 -0.00167470379251055
3024 -0.00160888201561981
3025 -0.00154650074974597
3026 -0.00150025949629689
3027 -0.00145838786231626
3028 -0.00142123807051355
3029 -0.00138806701431683
3030 -0.00136330359430178
3031 -0.00134861961612552
3032 -0.0013589899420335
3033 -0.00133914394635078
3034 -0.00136566932202806
3035 -0.00137161561047359
3036 -0.00141612193165677
3037 -0.00140344460510911
3038 -0.00144694583319951
3039 -0.00149368647116173
3040 -0.00154443421219509
3041 -0.00159998134166392
3042 -0.00163930889537035
3043 -0.0017123377616192
3044 -0.00178508675710378
3045 -0.00185318927248254
3046 -0.00196943008967068
3047 -0.00212223406529863
3048 -0.00218494136486317
3049 -0.00227611605143371
3050 -0.00237218195771674
3051 -0.0025012721914898
3052 -0.0026383469704347
3053 -0.00276899002446752
3054 -0.00287703174364701
3055 -0.00301350394396979
3056 -0.00315421212286281
3057 -0.00329603179742855
3058 -0.00345695363198928
3059 -0.00357809862051341
3060 -0.00373115588624567
3061 -0.00389328567141367
3062 -0.00403971622898426
3063 -0.00418414487139029
3064 -0.00433654578429634
3065 -0.0045111183487388
3066 -0.00465041885812211
3067 -0.0047500970371796
3068 -0.00486797761704452
3069 -0.00503420718784108
3070 -0.00508286263420044
3071 -0.00523458142516802
3072 -0.00531485202913557
3073 -0.00546356760600299
3074 -0.00557770347395818
3075 -0.00569643572399357
3076 -0.00578700482734865
3077 -0.00595093908556292
3078 -0.00601455203389549
3079 -0.00616509305426845
3080 -0.00626097320541495
3081 -0.00641032090680078
3082 -0.00649625535980587
3083 -0.00657515649121797
3084 -0.00668172109883092
3085 -0.00683934179875408
3086 -0.00690951438353537
3087 -0.0069674135201003
3088 -0.00709523305292784
3089 -0.00712812478187948
3090 -0.00723078512083366
3091 -0.00728655040266371
3092 -0.00729499478139634
3093 -0.00743342164411999
3094 -0.00747235577952985
3095 -0.00750723307980224
3096 -0.0075499342961343
3097 -0.00755847976393897
3098 -0.00764893854543032
3099 -0.00767551928634768
3100 -0.00766054735564821
3101 -0.00772419949851991
3102 -0.0077217525705709
3103 -0.00769022168994604
3104 -0.00766223601479408
3105 -0.0077085306818235
3106 -0.00769050027738252
3107 -0.00768096953461513
3108 -0.00784506233337536
3109 -0.00776376936529114
3110 -0.00775181395462973
3111 -0.00772060875892167
3112 -0.00777532952097092
3113 -0.00774751029815102
3114 -0.00776348930342056
3115 -0.00780574945668001
3116 -0.00777635881315073
3117 -0.00784469319185146
3118 -0.00785678297124554
3119 -0.00790596857350696
3120 -0.00801844517102091
3121 -0.00805746381476856
3122 -0.00810898777396675
3123 -0.00816573326473213
3124 -0.00822501046215415
3125 -0.00828093970651214
3126 -0.00838513551618261
3127 -0.00832194463452332
3128 -0.00845394591927308
3129 -0.00855416969794451
3130 -0.00859334389962764
3131 -0.00867810595288365
3132 -0.00874294188134224
3133 -0.00887396885234454
3134 -0.00891586607601171
3135 -0.00891598921900997
3136 -0.00896219403123853
3137 -0.00905932983984921
3138 -0.00907140561921574
3139 -0.00914921649507728
3140 -0.0091411566010189
3141 -0.00916258195626622
3142 -0.00928078048954078
3143 -0.00930164237629608
3144 -0.00926304067318441
3145 -0.00932232516189825
3146 -0.00930289512480977
3147 -0.00934409402765416
3148 -0.00928848196753205
3149 -0.00925935598398355
3150 -0.00921664444347153
3151 -0.009095951169242
3152 -0.00905330395937166
3153 -0.00901143195100674
3154 -0.00883269143261661
3155 -0.00870298561658877
3156 -0.00862855195330765
3157 -0.00841509205610117
3158 -0.00825389097763256
3159 -0.00809886344372921
3160 -0.00795944492877391
3161 -0.00777731088643197
3162 -0.00763602636765525
3163 -0.00744922631817812
3164 -0.0073374022400247
3165 -0.00711591506956586
3166 -0.00698082603057514
3167 -0.00690186621059267
3168 -0.0066896681664561
3169 -0.00658698785878706
3170 -0.00647451068168815
3171 -0.00630718630964885
3172 -0.00624102720007475
3173 -0.00614029697526973
3174 -0.00615326442735259
3175 -0.00606713770967031
3176 -0.00599499662883062
3177 -0.00597170862919043
3178 -0.00597210708505299
3179 -0.00589000985003105
3180 -0.00593834316504765
3181 -0.00598371072197101
3182 -0.00596181059577084
3183 -0.00595565887993125
3184 -0.00592124526164758
3185 -0.00585351469454803
3186 -0.00591600597137058
3187 -0.00589578242275763
3188 -0.00583947962282941
3189 -0.00583925981444349
3190 -0.0059055578333448
3191 -0.00595330205421834
3192 -0.00591951241348336
3193 -0.00587252707661704
3194 -0.00591673033193379
3195 -0.00590119375528558
3196 -0.00599646613885077
3197 -0.00590172970695727
3198 -0.00600838602999685
3199 -0.00606018625580422
3200 -0.00599418869331632
3201 -0.0060745510821731
3202 -0.0060001853517897
3203 -0.00595225409532174
3204 -0.00606227331183835
3205 -0.0060170528498099
3206 -0.00586283402066203
3207 -0.00597684002412596
3208 -0.0061686560172687
3209 -0.00624367847509565
3210 -0.00629739416942842
3211 -0.00650210851210211
3212 0.632863425627645
3213 0.633009909313829
3214 0.633148022732777
3215 0.633284016973651
3216 0.633411649825176
3217 0.633532036429443
3218 0.633646824858349
3219 0.633757047285991
3220 0.633856355960671
3221 0.633953623113192
3222 0.634039213754514
3223 0.634120585723037
3224 0.634196217205344
3225 0.63426363950079
3226 0.634324365482425
3227 0.634384649322353
3228 0.634434276038139
3229 0.63448073456472
3230 0.634522880877982
3231 0.634560374191169
3232 0.634594886238368
3233 0.634625113087431
3234 0.634649833256849
3235 0.634675763351211
3236 0.63469610650647
3237 0.63471318393336
3238 0.634730006076492
3239 0.634743972050417
3240 0.634757406502342
3241 0.634767386974258
3242 0.634774686000826
3243 0.634780927476047
3244 0.634787318972289
3245 0.634791159590138
3246 0.634793869506649
3247 0.634795659414065
3248 0.634796759063698
3249 0.634797367809191
3250 0.634794410774733
3251 0.634794753074257
3252 0.284906577132018
3253 0.284905021558016
3254 0.284903372910231
3255 0.284901840192461
3256 0.284899545889213
3257 0.28489779068125
3258 0.284895856467913
3259 0.284893660382045
3260 0.284891422725652
3261 0.28488918182758
3262 0.284886458880391
3263 0.284885434370834
3264 0.284883129520614
3265 0.284878640046431
3266 0.284876565466345
3267 0.284872161115403
3268 0.284868683359094
3269 0.284863840158339
3270 0.284857906842041
3271 0.284854184994432
3272 0.284846689379704
3273 0.284840214863036
3274 0.284832906487825
3275 0.284826425902147
3276 0.284817770170116
3277 0.284809882286317
3278 0.284801465555363
3279 0.284792220479893
3280 0.284783303300015
3281 0.284773916919729
3282 0.284763228861952
3283 0.284751541883836
3284 0.284739905124952
3285 0.284725716501891
3286 0.284712452626111
3287 0.284695484574299
3288 0.284680698090402
3289 0.284660905082288
3290 0.284644992251921
3291 0.28462511015022
3292 0.284602581174224
3293 0.284581836181538
3294 0.284558615822545
3295 0.284537057549428
3296 0.284511131379319
3297 0.284481950198063
3298 0.284455534060333
3299 0.284421661952323
3300 0.284388560532502
3301 0.284356496854449
3302 0.284321524977608
3303 0.284280955839537
3304 0.28424274936933
3305 0.284202015033816
3306 0.284161078354525
3307 0.284113028640375
3308 0.28405795435718
3309 0.284003928633043
3310 0.283948304517279
3311 0.283894000961024
3312 0.283839467729021
3313 0.283778930662373
3314 0.283719246456354
3315 0.283667529280956
3316 0.283603637569363
3317 0.283546825236848
3318 0.283486642940583
3319 0.283429233045093
3320 0.283373006052751
3321 0.283307879142551
3322 0.283263191235065
3323 0.283212179889724
3324 0.283151132598635
3325 0.283098123760947
3326 0.28305869612889
3327 0.28301873719178
3328 0.282977488949543
3329 0.282927349711922
3330 0.28289996633102
3331 0.282862434771858
3332 0.282823946016914
3333 0.282790608632795
3334 0.282756389207844
3335 0.282725468732674
3336 0.282685242734808
3337 0.282642027660983
3338 0.28261871155093
3339 0.282589143862634
3340 0.282549136196084
3341 0.282513193920366
3342 0.282485572339564
3343 0.282453677893747
3344 0.282421856430746
3345 0.282387647489529
3346 0.282355077247362
3347 0.282322293602653
3348 0.282279048878046
3349 0.282246151281128
3350 0.282197619910829
3351 0.282168329986043
3352 0.282118538665766
3353 0.282078514371196
3354 0.282026837011783
3355 0.281972255998599
3356 0.281933593302005
3357 0.281887761164442
3358 0.281827754264193
3359 0.281773375205739
3360 0.281726875985717
3361 0.281668801899555
3362 0.281623681939882
3363 0.281569770832709
3364 0.281520886062676
3365 0.281461229338643
3366 0.281405227765625
3367 0.281342656386059
3368 0.281276669040516
3369 0.281223702990102
3370 0.281148576616217
3371 0.281106550490836
3372 0.281031335808168
3373 0.280980275781016
3374 0.280901657316299
3375 0.280830542605499
3376 0.280759910336697
3377 0.28066336400664
3378 0.280579741722735
3379 0.280501116551009
3380 0.280395908824608
3381 0.280300583135314
3382 0.280199364562036
3383 0.280098207101573
3384 0.279988404156769
3385 0.27984776575284
3386 0.279741482199737
3387 0.27962495981188
3388 0.279515799398252
3389 0.279356238189636
3390 0.279231138651479
3391 0.279060176020518
3392 0.278900599126855
3393 0.278728158854389
3394 0.278550380283803
3395 0.2783725542621
3396 0.278175609849614
3397 0.277989937300855
3398 0.277825002213653
3399 0.277610785771347
3400 0.277370177993612
3401 0.277156867583831
3402 0.276943201030266
3403 0.276702073416689
3404 0.276454433557438
3405 0.276188533866726
3406 0.275907482840849
3407 0.275606351370379
3408 0.275385061007561
3409 0.275061557197459
3410 0.274834536105002
3411 0.274504682776674
3412 0.274278502546932
3413 0.274013745944295
3414 0.273626203705114
3415 0.273352691276108
3416 0.273038264549758
3417 0.272795546091494
3418 0.272435384326782
3419 0.272171341501169
3420 0.271787678587869
3421 0.271428615330456
3422 0.271110333639904
3423 0.270685540036083
3424 0.270284404823861
3425 0.269836028617278
3426 0.269418147277498
3427 0.268897048633106
3428 0.268328295201011
3429 0.267831211569674
3430 0.267229531510679
3431 0.26665765248127
3432 0.266076893409569
3433 0.265447813943429
3434 0.264819513049003
3435 0.263918209026366
3436 0.263203566210306
3437 0.262418915947687
3438 0.261599832788855
3439 0.260667392812388
3440 0.259686676401831
3441 0.258721242977149
3442 0.257572391658107
3443 0.256507972664099
3444 0.255287823063617
3445 0.254194770475246
3446 0.252789022603586
3447 0.251446101221397
3448 0.25001779748632
3449 0.248556923640814
3450 0.246997034824536
3451 0.245407810704906
3452 0.243651081813739
3453 0.24170020743737
3454 0.239761510947599
3455 0.0422677617956605
3456 0.0404025421945387
3457 0.03857821590244
3458 0.0367919902576561
3459 0.0350138079986947
3460 0.0332432152767728
3461 0.0314778792771021
3462 0.0298353411261276
3463 0.0281344697734332
3464 0.0265174051474859
3465 0.0248183100825085
3466 0.0233319997061426
3467 0.0217597383349202
3468 0.0203129089508227
3469 0.0188629235140282
3470 0.0174359286961464
3471 0.0161640845450484
3472 0.014807507004357
3473 0.0135326254183293
3474 0.0123087074109298
3475 0.011067323027621
3476 0.00989852549207055
3477 0.00875885868453567
3478 0.00774267319472481
3479 0.00664636807148005
3480 0.00561641490572995
3481 0.00458070938450396
3482 0.00359384784746763
3483 0.00266963796744195
3484 0.00184207573987053
3485 0.000976938631829467
3486 0.00021165623971424
3487 -0.000559307340914996
3488 -0.00138076482221508
3489 -0.00205207325503067
3490 -0.0026568429500884
3491 -0.00326065185506257
3492 -0.00375577589065951
3493 -0.00447447782809485
3494 -0.00485138233736115
3495 -0.00545128692159714
3496 -0.00267737093154134
3497 -0.00305370233383619
3498 -0.00325824575074053
3499 -0.00350036562151967
3500 -0.00371324155983335
3501 -0.00391303194671588
3502 -0.0041067420436451
3503 -0.00433523371518143
3504 -0.00457865924404645
3505 -0.00469961817640869
3506 -0.00489694851351603
3507 -0.00514889063066929
3508 -0.00529814068834462
3509 -0.00547589842829622
3510 -0.00562165106406523
3511 -0.00579974641073267
3512 -0.00593549965077977
3513 -0.00614669466823093
3514 -0.00633741361958644
3515 -0.00646843614250128
3516 -0.00663149251279366
3517 -0.00684390568757214
3518 -0.00703507910735099
3519 -0.00725447996930928
3520 -0.0073598523619221
3521 -0.0075704973396011
3522 -0.00770692335645652
3523 -0.00793770734243207
3524 -0.0080511180736192
3525 -0.00819442759850497
3526 -0.00836537507426771
3527 -0.00854046632816305
3528 -0.00872939624807281
3529 -0.00889292143447762
3530 -0.00904130219253318
3531 -0.00924610213797391
3532 -0.00940129307052592
3533 -0.00955225192806478
3534 -0.00978267534352634
3535 -0.00997919743827845
3536 -0.0101831742490848
3537 -0.0104006464812608
3538 -0.010586810966157
3539 -0.0108292280830196
3540 -0.0110022994456798
3541 -0.0112688372700286
3542 -0.0114771665408799
3543 -0.0117222326942054
3544 -0.0119635793989286
3545 -0.0122224733628499
3546 -0.0124366397111336
3547 -0.0126951002523257
3548 -0.012916936560131
3549 -0.0131966350601373
3550 -0.0134880945835755
3551 -0.0137303472674816
3552 -0.0140160068220914
3553 -0.0143161944496701
3554 -0.0146317356235469
3555 -0.0149497063584904
3556 -0.0152686490543425
3557 -0.0155939493239922
3558 -0.0159243434900754
3559 -0.0162510353515393
3560 -0.0166691999441297
3561 -0.0169930274064069
3562 -0.0173186638933328
3563 -0.017653131297577
3564 -0.0180195651406277
3565 -0.0183560799568348
3566 -0.0187168705019021
3567 -0.0191475987117696
3568 -0.0195314228007688
3569 -0.0198297834175781
3570 -0.0202955059936926
3571 -0.0206778953172341
3572 -0.0210009119999572
3573 -0.0214422082744398
3574 -0.021746814571322
3575 -0.0222973260172567
3576 -0.0226403467950997
3577 -0.0229190903607312
3578 -0.0233698980194998
3579 -0.0237673987995585
3580 -0.024162079066242
3581 -0.0245272723375265
3582 -0.0248133636601259
3583 -0.0251794326953404
3584 -0.0255515112711369
3585 -0.0258883778379086
3586 -0.0262783495581672
3587 -0.0266110769359286
3588 -0.0270440442268863
3589 -0.0274334419793897
3590 -0.0278228322748357
3591 -0.0282299953181981
3592 -0.0286820089604811
3593 -0.0289628300804731
3594 -0.0294053116385411
3595 -0.0298687765609983
3596 -0.030333390356947
3597 -0.0307091116993785
3598 -0.0311876451297114
3599 -0.03159664412367
3600 -0.0320278755888454
3601 -0.0324750240926167
3602 -0.0328654164575948
3603 -0.0333862805572382
3604 -0.0338194689014026
3605 -0.0343058449339569
3606 -0.034844684234855
3607 -0.0353736025445658
3608 -0.0359332445874074
3609 -0.0364525807985831
3610 -0.0370092493628744
3611 -0.0375634971897271
3612 -0.0381711532494484
3613 -0.0387940122601882
3614 -0.0393945117245273
3615 -0.039947466160624
3616 -0.0405590867268571
3617 -0.0411039558148114
3618 -0.041706790397061
3619 -0.0422242304746
3620 -0.0427261923773437
3621 -0.0433696070999101
3622 -0.0439910310386027
3623 -0.0444405858563683
3624 -0.0449120194185113
3625 -0.0454702390679485
3626 -0.0460556654514331
3627 -0.0464762455931355
3628 -0.0471464356339116
3629 -0.047734827935785
3630 -0.0482505483094637
3631 -0.0487860468382769
3632 -0.0495066572654491
3633 -0.0500337755761913
3634 -0.0507308062105096
3635 -0.0511254174604958
3636 -0.051876888904275
3637 -0.0525961969281827
3638 -0.053170997691765
3639 -0.0537265365901348
3640 -0.0545687091455555
3641 -0.0552873159812653
3642 -0.0558849551312081
3643 -0.0567276484080278
3644 -0.0573366793741317
3645 -0.0580006048371221
3646 -0.0587286497519085
3647 -0.0593229768724449
3648 -0.0601062828248897
3649 -0.0606579474356556
3650 -0.0614455773741817
3651 -0.062160981027237
3652 -0.0628300601219541
3653 -0.0633466517184019
3654 -0.0641327802782809
3655 -0.0645806892672463
3656 -0.0652896790477116
3657 -0.0659035103459197
3658 -0.0664858149750664
3659 -0.0669087620829468
3660 -0.0677031182981545
3661 -0.0682527712086306
3662 -0.0688902830130244
3663 -0.0694369624571087
3664 -0.0700124141348172
3665 -0.0705659672923908
3666 -0.0711650141489212
3667 -0.0715821962453799
3668 -0.0720582594515064
3669 -0.0724535474984803
3670 -0.0727576335221184
3671 -0.0730088637078359
3672 -0.0733428217396181
3673 -0.0736263906901875
3674 -0.0736995227446428
3675 -0.0737218074761703
3676 -0.0737869580872855
3677 -0.0739360364760609
3678 -0.0738636517322718
3679 -0.0737514886336314
3680 -0.662910084084298
3681 -0.663015010742341
3682 -0.663084659489402
3683 -0.66317291910943
3684 -0.663249319063021
3685 -0.663299649641976
3686 -0.66335388342916
3687 -0.663399693628412
3688 -0.663444388977828
3689 -0.663476588001189
3690 -0.663505950853132
3691 -0.66353028681377
3692 -0.663550364539753
3693 -0.663565882013077
3694 -0.663571592750944
3695 -0.663579813840111
3696 -0.663579669589516
3697 -0.663579363608034
3698 -0.663572179996146
3699 -0.663565717544694
3700 -0.663548126039438
3701 -0.663534382222041
3702 -0.663512759544008
3703 -0.66349077132446
3704 -0.663472694975332
3705 -0.663446643959416
3706 -0.663421847913977
3707 -0.663393302465315
3708 -0.663361433903697
3709 -0.663329850313556
3710 -0.663295018150109
3711 -0.663258903374536
3712 -0.663221329613193
3713 -0.663184705642117
3714 -0.663145547423414
3715 -0.663105740711136
3716 -0.663065419696335
3717 -0.663018967597052
3718 -0.662971209034969
3719 -0.662920989068418
3720 -0.662870334350958
3721 -0.662807620642943
3722 -0.31393323310764
3723 -0.313904644134147
3724 -0.313872079900186
3725 -0.313849199263211
3726 -0.31381834728543
3727 -0.313778840361567
3728 -0.313737061056153
3729 -0.313705951052267
3730 -0.313665723250542
3731 -0.313637043053282
3732 -0.313601130492339
3733 -0.313570223259865
3734 -0.313539482703184
3735 -0.313510334833829
3736 -0.313478257086095
3737 -0.313455248968086
3738 -0.31342838350594
3739 -0.313405116378115
3740 -0.313382711906694
3741 -0.313360125998979
3742 -0.313332236725526
3743 -0.313314126989729
3744 -0.313290097046043
3745 -0.313267483631892
3746 -0.313250120359581
3747 -0.313233420873338
3748 -0.313217015157443
3749 -0.313207288853736
3750 -0.313196095870708
3751 -0.313184080605809
3752 -0.313171772737156
3753 -0.313165868073982
3754 -0.313166828160414
3755 -0.313159369258505
3756 -0.313160511669018
3757 -0.313159400588598
3758 -0.313150229556554
3759 -0.313151733633033
3760 -0.313151488081642
3761 -0.313151585871098
3762 -0.313154744337083
3763 -0.313157856228068
3764 -0.313161453331551
3765 -0.313165537444489
3766 -0.313170873873313
3767 -0.31317511519943
3768 -0.313176587051445
3769 -0.313178897791512
3770 -0.313185376590322
3771 -0.313188499311389
3772 -0.313194619592613
3773 -0.313188395953797
3774 -0.313189509145707
3775 -0.313187228136364
3776 -0.313186487173877
3777 -0.313185460175358
3778 -0.313180856761624
3779 -0.313175489577425
3780 -0.313171484639723
3781 -0.313167959141398
3782 -0.313161298938492
3783 -0.313154698875278
3784 -0.313151028789772
3785 -0.313144868794308
3786 -0.313133056969835
3787 -0.313129491013903
3788 -0.313118165827563
3789 -0.313107390955775
3790 -0.313092400759546
3791 -0.313082703970564
3792 -0.313064086285624
3793 -0.313058205701363
3794 -0.313032876466807
3795 -0.313015966614131
3796 -0.312989312070808
3797 -0.312963387284019
3798 -0.31292929968165
3799 -0.312894976911264
3800 -0.312852927364612
3801 -0.312807583715174
3802 -0.312764871309546
3803 -0.312719936698284
3804 -0.312671284695358
3805 -0.312619486868352
3806 -0.312582406482997
3807 -0.312527200113705
3808 -0.31247390282327
3809 -0.312427776971726
3810 -0.312377192513465
3811 -0.312338189434091
3812 -0.312275330388596
3813 -0.312236659237237
3814 -0.312185368535985
3815 -0.312141124562254
3816 -0.312090578578169
3817 -0.312055618113119
3818 -0.311996629156238
3819 -0.311954312382714
3820 -0.311921016606684
3821 -0.311885338397757
3822 -0.31185159080486
3823 -0.31181697404879
3824 -0.311777695493115
3825 -0.311743521656355
3826 -0.311711559938585
3827 -0.311669433785758
3828 -0.311628204425821
3829 -0.311591204687475
3830 -0.311530630942635
3831 -0.311468972674682
3832 -0.311413483679301
3833 -0.311333254975973
3834 -0.31124767117454
3835 -0.311171931789587
3836 -0.311072639784415
3837 -0.310966441495255
3838 -0.310836905158764
3839 -0.310719754931402
3840 -0.31059566160552
3841 -0.31043782976421
3842 -0.310280236450743
3843 -0.310105000049707
3844 -0.309918829011529
3845 -0.309712349045275
3846 -0.309497309218635
3847 -0.309281902045093
3848 -0.309034269716821
3849 -0.308770451685395
3850 -0.308526004707762
3851 -0.308264012211499
3852 -0.307963876865292
3853 -0.307673715623065
3854 -0.307364528235136
3855 -0.307051344975812
3856 -0.306745728443196
3857 -0.306426291591589
3858 -0.306084284150855
3859 -0.305769221267573
3860 -0.305454928797261
3861 -0.305122636028973
3862 -0.304761250488937
3863 -0.304443436677553
3864 -0.304119133806749
3865 -0.303757394778832
3866 -0.303400395323463
3867 -0.303008059061917
3868 -0.302580014353765
3869 -0.302145195227549
3870 -0.30166602698247
3871 -0.301175097603169
3872 -0.300616765181875
3873 -0.30004325750812
3874 -0.299398556686421
3875 -0.298693855883359
3876 -0.297945064935162
3877 -0.297140988107181
3878 -0.296352432135691
3879 -0.295387418942844
3880 -0.294423641225862
3881 -0.29333125410562
3882 -0.292235769164472
3883 -0.291017702368578
3884 -0.28963137167461
3885 -0.288319794026111
3886 -0.286836281409586
3887 -0.285116070445916
3888 -0.28339052934009
3889 -0.28143217078021
3890 -0.0467855301500874
3891 -0.0444582885173805
3892 -0.0422073823807397
3893 -0.0399302706770645
3894 -0.0377096074305138
3895 -0.0354894480914562
3896 -0.0332761883475906
3897 -0.031131648010122
3898 -0.029050449918145
3899 -0.0269820803943728
3900 -0.0248851112425863
3901 -0.022990906044795
3902 -0.0210678363613839
3903 -0.0192109951642034
3904 -0.0173979260665928
3905 -0.015639198289025
3906 -0.013953944482722
3907 -0.0123262816476271
3908 -0.0106825416591714
3909 -0.00916903477137148
3910 -0.00764570136948931
3911 -0.00623061069674953
3912 -0.00480106686341847
3913 -0.00351925401349154
3914 -0.00212336644436244
3915 -0.000847366682839207
3916 0.000365162504430928
3917 0.00162306429169704
3918 0.00283675118702011
3919 0.00399345071303328
3920 0.00509283899070837
3921 0.00623111521365176
3922 0.00725108705723326
3923 0.0083105003141629
3924 0.00929360372594779
3925 0.0102707998305459
3926 0.0111890479504949
3927 0.0129847559626934
3928 0.0138190412381677
3929 0.0146957439070757
3930 0.0155704101831892
3931 0.0164135992693828
3932 0.00834495720671386
3933 0.0087414106304864
3934 0.00917476793054922
3935 0.00951226738470512
3936 0.0100048017086297
3937 0.0104039237463461
3938 0.0108384426539714
3939 0.0113023540127044
3940 0.0117288961515509
3941 0.0121849616704745
3942 0.012670986690047
3943 0.0130680397866791
3944 0.0134582890395391
3945 0.0139551650685331
3946 0.0143718147069056
3947 0.0148026294146658
3948 0.015196553111503
3949 0.0155634805646363
3950 0.0159247042958017
3951 0.0163505160130549
3952 0.0166780663354339
3953 0.0170070116530323
3954 0.0173492157650585
3955 0.0176765303701733
3956 0.0180164884440646
3957 0.0183041295456462
3958 0.0186424735384841
3959 0.0189894428236411
3960 0.0192699768495975
3961 0.0195626334990113
3962 0.0198513052432837
3963 0.0201624820735894
3964 0.0204296380037271
3965 0.0207352788939561
3966 0.0209941030000621
3967 0.0212873464061013
3968 0.0215267024748454
3969 0.0217930368943317
3970 0.0220323425120935
3971 0.0223080115663678
3972 0.0225275358806102
3973 0.0227143357660953
3974 0.0229326221568356
3975 0.0231405797523281
3976 0.0233063541337965
3977 0.0235261487090478
3978 0.0237131088237314
3979 0.0239376859913128
3980 0.0241660198304546
3981 0.0243342583910655
3982 0.0245716056615849
3983 0.0247270725438089
3984 0.0249098804413854
3985 0.0251394743661679
3986 0.0253430631377506
3987 0.0255704236806965
3988 0.0257297501910594
3989 0.0259585543382624
3990 0.0262053233463536
3991 0.0263602003965285
3992 0.0266476983825156
3993 0.0268531011214065
3994 0.0271293842519704
3995 0.0273658303406792
3996 0.0276681443468058
3997 0.0279846845866385
3998 0.0282433562093984
3999 0.0285694134040949
4000 0.0288826349840864
4001 0.0292444597269075
4002 0.0295545400499686
4003 0.0299181402177997
4004 0.0303330803663595
4005 0.0307491668223499
4006 0.0311542900462249
4007 0.0315612160121096
4008 0.0319777044213108
4009 0.0325165679488275
4010 0.0328746129720869
4011 0.0332885222700401
4012 0.0337450857740873
4013 0.0342321560044321
4014 0.0346771331438079
4015 0.0351641694377783
4016 0.0357152316514822
4017 0.0362126515577613
4018 0.0367680379860623
4019 0.03727109712757
4020 0.0378391476808696
4021 0.0384085376607059
4022 0.0389898245233858
4023 0.0394494564489016
4024 0.0400000344696839
4025 0.0405458648273836
4026 0.0411621478434118
4027 0.0417394681891453
4028 0.0423212987266579
4029 0.0428246379588485
4030 0.0434809680151962
4031 0.0440614384979087
4032 0.0446623633234214
4033 0.045253310388907
4034 0.0459205345769906
4035 0.0466193501721903
4036 0.0472636988256237
4037 0.0479077167330017
4038 0.0485729979573628
4039 0.0492621117046576
4040 0.049933425569831
4041 0.05069250194488
4042 0.0512867796104922
4043 0.0521465698119347
4044 0.0528568367121979
4045 0.0534614490813635
4046 0.0544707322787742
4047 0.0552551036256849
4048 0.0561733452645412
4049 0.0567898723986891
4050 0.0579514317205636
4051 0.058898220272984
4052 0.059704366882454
4053 0.0609115670169034
4054 0.061983384482513
4055 0.0632568532877232
4056 0.0644134528778627
4057 0.0658015475815298
4058 0.0671689517966699
4059 0.0684457705815935
4060 0.0700197621103926
4061 0.0716175601479311
4062 0.0732746582366605
4063 0.074982996923483
4064 0.0767175232294175
4065 0.0784945443936026
4066 0.0803666530632433
4067 0.0822118857796334
4068 0.0842205821322883
4069 0.086231750610485
4070 0.0883662025815769
4071 0.0904021517009988
4072 0.0923408381056707
4073 0.0945703145665614
4074 0.0967361376623054
4075 0.0990287916090209
4076 0.101193085269351
4077 0.103574265257551
4078 0.105880755189323
4079 0.108031039326283
4080 0.110509064109858
4081 0.113040182107408
4082 0.115668358193433
4083 0.118402299924753
4084 0.121065370727418
4085 0.123787642565278
4086 0.126777427119274
4087 0.129941255964261
4088 0.133441893146129
4089 0.693286580087671
4090 0.693453762079047
4091 0.693608303100387
4092 0.693759466914145
4093 0.693894203739727
4094 0.69402209934512
4095 0.694141410093448
4096 0.694249269995464
4097 0.694347500891015
4098 0.694436259646936
4099 0.694515307822629
4100 0.694586841771111
4101 0.694647798214136
4102 0.694700439075534
4103 0.69474635929888
4104 0.694785926383304
4105 0.694817986427965
4106 0.694844572459431
4107 0.69486509050679
4108 0.694881542703617
4109 0.69489265892602
4110 0.694899018037093
4111 0.694901141995102
4112 0.694900254739466
4113 0.694894538603394
4114 0.694884999552966
4115 0.694873374107857
4116 0.694857336428658
4117 0.694838404169775
4118 0.694816077102254
4119 0.694790293112188
4120 0.694761784503385
4121 0.694729147801166
4122 0.694696101333613
4123 0.694655607379239
4124 0.694613861749118
4125 0.694570040210012
4126 0.694520393323417
4127 0.694472163828049
4128 0.694413353050183
4129 0.694351993599158
4130 0.694286704906251
4131 0.694219595943073
4132 0.344575734287386
4133 0.344537970093924
4134 0.34449610279607
4135 0.344449905414116
4136 0.344404561289789
4137 0.344354280877958
4138 0.344299815250949
4139 0.344245239102135
4140 0.344185155999492
4141 0.344122670086302
4142 0.34406028116883
4143 0.343993295524829
4144 0.343927836109278
4145 0.343858705727309
4146 0.343790185845417
4147 0.343718061996612
4148 0.343649535629598
4149 0.343581042495995
4150 0.343510650014961
4151 0.34343777354371
4152 0.34336502728381
4153 0.343296834984328
4154 0.343209479324301
4155 0.343134067300914
4156 0.343059433639513
4157 0.342977717294656
4158 0.342896885648155
4159 0.342809431662255
4160 0.342719863815541
4161 0.342637403051093
4162 0.342548423371338
4163 0.342462936232914
4164 0.342368401977462
4165 0.342279073048971
4166 0.342190456332534
4167 0.342091011295448
4168 0.342000337527156
4169 0.341899703990261
4170 0.341789291580262
4171 0.341683979238475
4172 0.34156924697917
4173 0.341450117965304
4174 0.341325475635335
4175 0.341196419619872
4176 0.341063768934349
4177 0.340917762497049
4178 0.340774737309414
4179 0.3406272307164
4180 0.340477832052172
4181 0.340305887718399
4182 0.340147145856272
4183 0.339974791308535
4184 0.339805030995893
4185 0.339616043631045
4186 0.339447984404685
4187 0.339258112446526
4188 0.339065747339665
4189 0.338876617134385
4190 0.338664105883752
4191 0.338464412338252
4192 0.338304528314016
4193 0.338098800606601
4194 0.33786552936878
4195 0.337676475801219
4196 0.337477098328442
4197 0.337244086621359
4198 0.337053919878584
4199 0.336868747969834
4200 0.336627850181598
4201 0.336406669979466
4202 0.336189172329311
4203 0.335966167759344
4204 0.335732380295264
4205 0.335491716092383
4206 0.335222927952099
4207 0.334974080174756
4208 0.334685464453275
4209 0.334407136987795
4210 0.33414468890221
4211 0.333820491918836
4212 0.333552209919673
4213 0.333278828703508
4214 0.332900633055535
4215 0.332630885576082
4216 0.332327174396371
4217 0.331953258040232
4218 0.331606168591924
4219 0.331250744970597
4220 0.330908874034178
4221 0.330517248523959
4222 0.330156670565553
4223 0.329745395879992
4224 0.329355532746874
4225 0.328871472088107
4226 0.328481090766855
4227 0.328029954324029
4228 0.327540129344959
4229 0.327030503110923
4230 0.326560327202687
4231 0.32603224116624
4232 0.325495150229309
4233 0.324926998964199
4234 0.324367496374447
4235 0.323734925442911
4236 0.323139497397724
4237 0.322469967802464
4238 0.321875852253358
4239 0.321254331549658
4240 0.320507503364944
4241 0.319899724891023
4242 0.319119727888808
4243 0.318457362994661
4244 0.317724263143032
4245 0.317047887979015
4246 0.316140823370209
4247 0.31540139559425
4248 0.314613597325574
4249 0.313855415111526
4250 0.313064819988394
4251 0.312206413965585
4252 0.311356396554662
4253 0.310430437071039
4254 0.3095858999099
4255 0.308512518112807
4256 0.307566683364029
4257 0.30659012166571
4258 0.305513238268464
4259 0.304338363642068
4260 0.303238747262834
4261 0.30227591497225
4262 0.300902499549541
4263 0.299508431957608
4264 0.298336012702521
4265 0.296843788670008
4266 0.295429083278273
4267 0.294074606962716
4268 0.292393672587503
4269 0.290778244570935
4270 0.289038261929277
4271 0.287301242065575
4272 0.285502544111887
4273 0.283668810397031
4274 0.281391594524395
4275 0.279288240990693
4276 0.276752680586507
4277 0.274505080326462
4278 0.271638110841371
4279 0.268917230877183
4280 0.265788298759145
4281 0.262747444524888
4282 0.0409341230934921
4283 0.0385249478203456
4284 0.0360419023092732
4285 0.0336716147089762
4286 0.0314491635646656
4287 0.0289809835760059
4288 0.0268203532100539
4289 0.0245597706402521
4290 0.0223367941022323
4291 0.0202485581941959
4292 0.01809515749193
4293 0.0161195462092094
4294 0.0143005051887885
4295 0.0122908763645867
4296 0.0104941264470829
4297 0.00865320472866938
4298 0.00685375495644474
4299 0.00517980411118469
4300 0.00336762106677704
4301 0.00172257825630435
4302 3.17066306672303e-05
4303 -0.0016976587121126
4304 -0.00330961627866207
4305 -0.00480768402100257
4306 -0.00625515066311885
4307 -0.00776457479791427
4308 -0.00927144783390995
4309 -0.0106944284195394
4310 -0.0121919248274315
4311 -0.0135132117278043
4312 -0.0151248031875478
4313 -0.0163550040794014
4314 -0.0177502679187747
4315 -0.019174444342323
4316 -0.0205430644196321
4317 -0.0221679423479478
4318 -0.0236875442055868
4319 -0.0253164081848571
4320 -0.0268849244741164
4321 -0.0144619711787397
4322 -0.0153008212674336
4323 -0.016086464283028
4324 -0.01694452126865
4325 -0.0177759885215933
4326 -0.0186063522197255
4327 -0.0194866673375195
4328 -0.0203197536391787
4329 -0.0211750793777149
4330 -0.0220298598595975
4331 -0.0228149353061094
4332 -0.0236889567305428
4333 -0.0244964802185295
4334 -0.0252978649073882
4335 -0.0261179355055704
4336 -0.0269267251380487
4337 -0.0277662254037538
4338 -0.0285797394151855
4339 -0.0294060301625379
4340 -0.0302457588648653
4341 -0.031063895361911
4342 -0.0319250496706094
4343 -0.0327374233396769
4344 -0.0335842340567781
4345 -0.0344865171713762
4346 -0.0353363487477458
4347 -0.0361995390491139
4348 -0.0370669121467086
4349 -0.0379362020160394
4350 -0.0387951165012843
4351 -0.0396597351735314
4352 -0.0404836187344789
4353 -0.0412904302512278
4354 -0.0420810623375018
4355 -0.042869991802754
4356 -0.0436742821261588
4357 -0.044499668153711
4358 -0.0451928830202958
4359 -0.0460109984706769
4360 -0.046726987859272
4361 -0.0475384806092474
4362 -0.0480981782004435
4363 -0.0488401537283453
4364 -0.0495555847526909
4365 -0.0502740096399944
4366 -0.050918974777617
4367 -0.0516149692390931
4368 -0.0522893442902885
4369 -0.0529640538665084
4370 -0.0535787287690243
4371 -0.0542872182629934
4372 -0.0549311776012815
4373 -0.0556367542659343
4374 -0.0562972230270225
4375 -0.056966818979181
4376 -0.0575683410969686
4377 -0.0582327167689066
4378 -0.0588829330199045
4379 -0.0594563819804804
4380 -0.0600792530027372
4381 -0.0607136229283442
4382 -0.0613370621267283
4383 -0.0618704710225252
4384 -0.0624137096239873
4385 -0.0630057788532124
4386 -0.063656334094981
4387 -0.0641318276017196
4388 -0.0646978924440551
4389 -0.0653316861526787
4390 -0.0659053568868043
4391 -0.0664698510873069
4392 -0.0670295772142335
4393 -0.0675787878810891
4394 -0.0680566293344512
4395 -0.0687870681452746
4396 -0.0692491639034392
4397 -0.0697800818231583
4398 -0.0703235157926916
4399 -0.0708095140063141
4400 -0.071369681362225
4401 -0.071924085401758
4402 -0.0724615034360331
4403 -0.0730300551786286
4404 -0.0735703558540029
4405 -0.0741694275561785
4406 -0.0744938597758329
4407 -0.0750359245628166
4408 -0.0756754905417416
4409 -0.0763003700220883
4410 -0.0767802964295304
4411 -0.077408067910844
4412 -0.0778785016385944
4413 -0.0784765482605832
4414 -0.0790644475605578
4415 -0.0796471336508006
4416 -0.0802561699031534
4417 -0.080854103578474
4418 -0.0815127947919337
4419 -0.0820670815833607
4420 -0.0825924396284519
4421 -0.0833542161103669
4422 -0.0839573022406335
4423 -0.08461128174346
4424 -0.0854435265532987
4425 -0.0860737746890213
4426 -0.0870179254090064
4427 -0.0877649262964826
4428 -0.0885056964410166
4429 -0.0891310876317077
4430 -0.0901136206347715
4431 -0.0908505015503725
4432 -0.091611552840459
4433 -0.0926252988491135
4434 -0.0933983550488316
4435 -0.0943616022288156
4436 -0.095319574434185
4437 -0.0963326237512693
4438 -0.0974287165190458
4439 -0.0984054576286281
4440 -0.0995440323881621
4441 -0.101071996343575
4442 -0.102161811573232
4443 -0.103621377578349
4444 -0.105038019937157
4445 -0.106195664372752
4446 -0.107764574386231
4447 -0.109495408613333
4448 -0.110632804099493
4449 -0.112308344862331
4450 -0.113570593858887
4451 -0.115063621041101
4452 -0.116566368862425
4453 -0.117965181356665
4454 -0.119359297786336
4455 -0.120593317408399
4456 -0.122002278300886
4457 -0.123272918632704
4458 -0.124259449590241
4459 -0.125808410925119
4460 -0.126946056954139
4461 -0.72312831036339
4462 -0.72328447400797
4463 -0.723428123644542
4464 -0.723562424024981
4465 -0.7236835596769
4466 -0.7237960960849
4467 -0.723894636119774
4468 -0.723980509803898
4469 -0.724052947291409
4470 -0.72411451981584
4471 -0.724170299924928
4472 -0.724213414419708
4473 -0.724248299274681
4474 -0.724272257469215
4475 -0.72428732639855
4476 -0.724294670790742
4477 -0.724293975106415
4478 -0.724286488936693
4479 -0.72427234278764
4480 -0.724252922526009
4481 -0.724224133360575
4482 -0.724191745863468
4483 -0.724153740847131
4484 -0.724111240055574
4485 -0.724063549353068
4486 -0.72401123248633
4487 -0.723953130029682
4488 -0.723894109516721
4489 -0.723831304829692
4490 -0.723762799211706
4491 -0.723688392531087
4492 -0.723612222057042
4493 -0.723532094398904
4494 -0.723449334577371
4495 -0.723358695325045
4496 -0.723268108402648
4497 -0.723170089101919
4498 -0.723067170357179
4499 -0.722960235835644
4500 -0.722847135302179
4501 -0.373823946880769
4502 -0.373759566712933
4503 -0.373690226903034
4504 -0.373618476768356
4505 -0.37354268239114
4506 -0.373459655662675
4507 -0.373374551820149
4508 -0.373282534341945
4509 -0.373194716172184
4510 -0.37309712483072
4511 -0.373002010763706
4512 -0.372907604418129
4513 -0.372811033899746
4514 -0.372706549732033
4515 -0.372604790686339
4516 -0.372503166812035
4517 -0.372403344634434
4518 -0.372297274144847
4519 -0.372195446818363
4520 -0.372088443348615
4521 -0.371981873216404
4522 -0.37186918252414
4523 -0.371765570199292
4524 -0.371656256505354
4525 -0.371543784109117
4526 -0.371432611505989
4527 -0.37133226120113
4528 -0.37122696511926
4529 -0.371114295034515
4530 -0.371006185401076
4531 -0.370898484911102
4532 -0.37078775869673
4533 -0.370680179821975
4534 -0.370568632796476
4535 -0.370454083544642
4536 -0.370342647289449
4537 -0.370225748634843
4538 -0.370109350815021
4539 -0.369989094791961
4540 -0.369874095110265
4541 -0.369744760508366
4542 -0.369626476251117
4543 -0.369508531209375
4544 -0.369389284045061
4545 -0.369272727814929
4546 -0.369153834644716
4547 -0.369027402425029
4548 -0.368905994113799
4549 -0.368780617025309
4550 -0.368666021843928
4551 -0.368529897532393
4552 -0.368403032691165
4553 -0.368279678545777
4554 -0.368139967153165
4555 -0.368005515443767
4556 -0.367888818056888
4557 -0.367752718653015
4558 -0.367629614617602
4559 -0.36750727559397
4560 -0.367372977162426
4561 -0.367249826053621
4562 -0.367117836971127
4563 -0.366989233284473
4564 -0.366845424970905
4565 -0.366713091803042
4566 -0.36657747493015
4567 -0.366449280912033
4568 -0.366307999099406
4569 -0.366167265801512
4570 -0.366020049105633
4571 -0.365867674281268
4572 -0.36572772543782
4573 -0.365579665292143
4574 -0.365427821507016
4575 -0.365276031958838
4576 -0.365110745116968
4577 -0.364959202427108
4578 -0.364793461602272
4579 -0.364626267390998
4580 -0.364458047381839
4581 -0.364251155022585
4582 -0.36408182128234
4583 -0.363898802313188
4584 -0.363694872531826
4585 -0.36349046861343
4586 -0.363293123612391
4587 -0.363063072159865
4588 -0.362849382776196
4589 -0.362612369138944
4590 -0.362383587512054
4591 -0.362140231054344
4592 -0.361902965783556
4593 -0.361661440351408
4594 -0.361390761466821
4595 -0.361142470464732
4596 -0.360877977300834
4597 -0.360612533770553
4598 -0.36032186873839
4599 -0.360028377819611
4600 -0.359707183529898
4601 -0.359379399420709
4602 -0.359054997818941
4603 -0.358681444164001
4604 -0.358316923915513
4605 -0.357940682728267
4606 -0.357538691313379
4607 -0.357147890686231
4608 -0.356723499889186
4609 -0.356291217254414
4610 -0.355843360003825
4611 -0.355393608523262
4612 -0.354915233701765
4613 -0.354405140831501
4614 -0.353866971394006
4615 -0.353292107505257
4616 -0.352684733356475
4617 -0.352024659254299
4618 -0.351335756074629
4619 -0.350573248908907
4620 -0.349759279517544
4621 -0.348905880093106
4622 -0.347863678005714
4623 -0.346884653317686
4624 -0.345729435351627
4625 -0.344547913939978
4626 -0.34321458545475
4627 -0.341859842544595
4628 -0.340325098814391
4629 -0.338717898556554
4630 -0.336975940505951
4631 -0.335106088149751
4632 -0.333102686668342
4633 -0.330894277911665
4634 -0.328548526978907
4635 -0.326050905322579
4636 -0.323320061233532
4637 -0.320314156930069
4638 -0.317109688591108
4639 -0.313553891094867
4640 -0.309484389566467
4641 -0.0463703518299381
4642 -0.043359670291913
4643 -0.0403539409266762
4644 -0.0373304728227374
4645 -0.0342973057174778
4646 -0.0312982200454458
4647 -0.0283384713248226
4648 -0.0252815954596851
4649 -0.0224708325438369
4650 -0.0196077578775829
4651 -0.0167727318797774
4652 -0.013956636742699
4653 -0.0112328723518569
4654 -0.00858396390549949
4655 -0.00597186482296378
4656 -0.0034319806858406
4657 -0.00098594217073285
4658 0.00147152566146298
4659 0.00393034448744886
4660 0.00620294367885363
4661 0.00853974078141559
4662 0.0108589896614832
4663 0.0131409370773842
4664 0.0153253310430326
4665 0.0174576502841549
4666 0.01957127903343
4667 0.0216675401308901
4668 0.0238792753750663
4669 0.0258980623440889
4670 0.0279637713875141
4671 0.0300433887428061
4672 0.0321011634109116
4673 0.0342003690485579
4674 0.0362278199097443
4675 0.0382600664417454
4676 0.0403086494460411
4677 0.0423186327451419
4678 0.0443574401726485
4679 0.0464969231416975
4680 0.0485330224265543
4681 0.0266901105959251
4682 0.0278824901901948
4683 0.0290388246340164
4684 0.0301967168543418
4685 0.0313906418324133
4686 0.0325518614517685
4687 0.0337413317068467
4688 0.0349011439347136
4689 0.036113878375656
4690 0.0372645145239919
4691 0.0386024746774491
4692 0.0397961761353554
4693 0.0410345322416705
4694 0.0422495417016923
4695 0.0436434037055864
4696 0.0448752138734085
4697 0.0460833776699525
4698 0.0474333127958205
4699 0.0486359140215579
4700 0.049976639782312
4701 0.0511430727415269
4702 0.0523980233548853
4703 0.0536645909731905
4704 0.054910681034005
4705 0.0560977616311485
4706 0.0572607838568251
4707 0.0583992719492372
4708 0.0595521638653738
4709 0.0607226366300293
4710 0.0619351426160511
4711 0.0630952490498583
4712 0.0642514818101403
4713 0.0654353022064506
4714 0.0665154872571659
4715 0.0676936668655363
4716 0.0689400776031936
4717 0.0700731139308911
4718 0.0711707933269068
4719 0.0722727339421054
4720 0.073328833334612
4721 0.0743712977383098
4722 0.0754363949040159
4723 0.0764778339826542
4724 0.0775178050419432
4725 0.0785462011546726
4726 0.079537648289005
4727 0.080513327056509
4728 0.0815720157198081
4729 0.0825431292167138
4730 0.083472246447882
4731 0.0844139512346567
4732 0.0854136799951453
4733 0.0863400272373837
4734 0.0873452514277
4735 0.0883442043519448
4736 0.0892054387529743
4737 0.090068540053664
4738 0.0910709703640569
4739 0.0918777676086715
4740 0.0927604106075963
4741 0.0936921457291631
4742 0.0944235438808382
4743 0.0953155467316181
4744 0.0961269370565983
4745 0.096934433214687
4746 0.0978119464483355
4747 0.0985757594730967
4748 0.0994132310268658
4749 0.100286635459182
4750 0.101089328756685
4751 0.10196971628641
4752 0.102807830147627
4753 0.103632841680522
4754 0.104500379138363
4755 0.105369278743031
4756 0.10619874384168
4757 0.107217697259856
4758 0.108167335997791
4759 0.109025413465567
4760 0.109998622049582
4761 0.111032748857964
4762 0.11192336104641
4763 0.11297776141045
4764 0.113852356957329
4765 0.114898712034716
4766 0.115832999696205
4767 0.116802159292062
4768 0.117847440351949
4769 0.118924133045289
4770 0.11996671819745
4771 0.120963277102606
4772 0.122083618602504
4773 0.123201360347684
4774 0.124381265825194
4775 0.125466872685484
4776 0.126740457446273
4777 0.127985188224698
4778 0.129113110300047
4779 0.130376732293269
4780 0.131642950814137
4781 0.133032353764257
4782 0.134337308680876
4783 0.135683182913886
4784 0.137102075062183
4785 0.13831398510093
4786 0.139724586492788
4787 0.141105673191563
4788 0.142519577848289
4789 0.14392700856075
4790 0.145225485458754
4791 0.146812849164601
4792 0.148199472941036
4793 0.149817282532654
4794 0.151282164836723
4795 0.153041625423965
4796 0.154589658348164
4797 0.156409353568655
4798 0.158096520051026
4799 0.159999041019884
4800 0.161916111486148
4801 0.164109380533348
4802 0.166160615018843
4803 0.168592720366977
4804 0.171120461320209
4805 0.173802604045618
4806 0.176383781902437
4807 0.179615733184486
4808 0.182796338861912
4809 0.186116130150899
4810 0.189739128674318
4811 0.193562657091566
4812 0.197483602645696
4813 0.201729845003303
4814 0.20649917857722
4815 0.211491918383328
4816 0.753562249877814
4817 0.753740042254488
4818 0.753903377943916
4819 0.754054158656909
4820 0.754192295019819
4821 0.754313724252458
4822 0.754423263412723
4823 0.754518472040954
4824 0.754599394144928
4825 0.75466580229591
4826 0.754718044684173
4827 0.754758426515172
4828 0.754784850855084
4829 0.754798909583483
4830 0.754802807448828
4831 0.754794515604728
4832 0.754777256490732
4833 0.754748675782418
4834 0.754714219682048
4835 0.754671361626107
4836 0.754615639934888
4837 0.754554216330989
4838 0.754482756946695
4839 0.754404206808582
4840 0.754317742521597
4841 0.754222021762286
4842 0.754121374822415
4843 0.754009750925757
4844 0.753889100649013
4845 0.753766049083348
4846 0.753626495655239
4847 0.753480922373647
4848 0.753326532526208
4849 0.75316093821639
4850 0.75298181092712
4851 0.752791410250176
4852 0.752592972833822
4853 0.752381683471578
4854 0.75216866017669
4855 0.751927576975456
4856 0.751698040249061
4857 0.751437339166895
4858 0.402950212758694
4859 0.402805835737844
4860 0.402652704309044
4861 0.402499536804304
4862 0.402335206226837
4863 0.402174081594398
4864 0.402001748170386
4865 0.40182680038876
4866 0.401643442827495
4867 0.401456954647959
4868 0.401265087087823
4869 0.401068513590614
4870 0.400860211546362
4871 0.400649042819111
4872 0.400445348151686
4873 0.400226718564035
4874 0.400007232967124
4875 0.399785589963297
4876 0.399565584904521
4877 0.399338149751011
4878 0.399112193412952
4879 0.398888123184677
4880 0.398655991888476
4881 0.398429568387273
4882 0.398180637307325
4883 0.397950724108712
4884 0.397707400547876
4885 0.397460945255312
4886 0.397216786597903
4887 0.396970840265802
4888 0.396716814357132
4889 0.396477247458874
4890 0.396223501002837
4891 0.395973280299498
4892 0.395725469560675
4893 0.39545615874197
4894 0.395209178221205
4895 0.394955474741953
4896 0.394679729693052
4897 0.394419716979533
4898 0.394160390949235
4899 0.393902579276579
4900 0.393627801327121
4901 0.393350044115888
4902 0.39308990840591
4903 0.392819242807022
4904 0.392546255331237
4905 0.392275684513103
4906 0.392000892905507
4907 0.391715891609068
4908 0.391444964077344
4909 0.39114879148878
4910 0.390850606511923
4911 0.390558525709994
4912 0.390260012030266
4913 0.389951627990612
4914 0.389632010231392
4915 0.38930974385906
4916 0.38896836352453
4917 0.388626256443461
4918 0.388265169358705
4919 0.387939087653759
4920 0.387561762188807
4921 0.387191951312417
4922 0.386778998920412
4923 0.386420200586643
4924 0.386023873039545
4925 0.385586234618681
4926 0.38517700064167
4927 0.384797771372161
4928 0.384312650500858
4929 0.383858927563506
4930 0.383349262578661
4931 0.382922209766537
4932 0.382378162666371
4933 0.381824007655881
4934 0.381266696888435
4935 0.380619061636517
4936 0.380107851805783
4937 0.379469515790387
4938 0.378754129172651
4939 0.37807383480351
4940 0.377429739950671
4941 0.376747598142988
4942 0.375950516741207
4943 0.37524394060993
4944 0.374359705017951
4945 0.373610533687327
4946 0.372832432255784
4947 0.371972609111202
4948 0.371034006830713
4949 0.370137959832462
4950 0.369215388024966
4951 0.368308325811143
4952 0.367285047787927
4953 0.366111459025359
4954 0.364908218736208
4955 0.363570313892848
4956 0.362482008637434
4957 0.36059368238752
4958 0.35923322697209
4959 0.357520560406503
4960 0.355554536580954
4961 0.353645958031508
4962 0.351479623830935
4963 0.349308367090582
4964 0.346280965573814
4965 0.343641902372205
4966 0.340561530019929
4967 0.337064998302974
4968 0.332635469971496
4969 0.328265312455035
4970 0.322881724095772
4971 0.317334671766163
4972 0.310769499178627
4973 0.304140555039791
4974 0.0407767141853119
4975 0.0370008560740569
4976 0.0335506339563914
4977 0.0299423782889706
4978 0.0264022869722927
4979 0.0229153372312229
4980 0.0191550381380292
4981 0.0161039416149219
4982 0.0126247061287505
4983 0.00938259370132836
4984 0.00614280645000822
4985 0.00288615830015434
4986 -0.000296477079686564
4987 -0.00338777003944732
4988 -0.00637752250681645
4989 -0.009294474576545
4990 -0.01205333093101
4991 -0.0149397637062326
4992 -0.0176265277765727
4993 -0.0202946160038462
4994 -0.0230364589862808
4995 -0.0257108899472191
4996 -0.0283214578615646
4997 -0.0309226077850113
4998 -0.0335075121373259
4999 -0.0359593898366141
5000 -0.038699651813121
5001 -0.0412237876976689
5002 -0.0439614678844455
5003 -0.0465237237757182
5004 -0.0489335973582042
5005 -0.0515166920296175
5006 -0.0542370203578812
5007 -0.0568397541349369
5008 -0.0594233675781709
5009 -0.0620396674557094
5010 -0.0646268387961991
5011 -0.06722029534976
5012 -0.0699489700516295
5013 -0.0395693263747223
5014 -0.0410612162184774
5015 -0.0425162155679661
5016 -0.0440229215409664
5017 -0.0454420409726697
5018 -0.0470446072943346
5019 -0.0485584058186367
5020 -0.0499926238244197
5021 -0.0516278188070948
5022 -0.0531546661518718
5023 -0.0547111381357844
5024 -0.0562684021828211
5025 -0.0578526402304893
5026 -0.0594780215720611
5027 -0.0611483406138895
5028 -0.0626571481907357
5029 -0.06426504867755
5030 -0.0658920141680628
5031 -0.0675043917489583
5032 -0.0691614561356863
5033 -0.0708295562206741
5034 -0.0724256295079036
5035 -0.0741051868424204
5036 -0.0757441088800102
5037 -0.0773896963827942
5038 -0.0791235574411362
5039 -0.0807539883098358
5040 -0.0824188730417727
5041 -0.0841235325546346
5042 -0.0858398426002234
5043 -0.0875697215684237
5044 -0.0892556405741296
5045 -0.0909042984874721
5046 -0.0926853050011441
5047 -0.0943918715953603
5048 -0.0960019700701011
5049 -0.0976643716196639
5050 -0.0993479874462131
5051 -0.101028735783252
5052 -0.102692128965234
5053 -0.104376369452372
5054 -0.106039827871907
5055 -0.107709657231049
5056 -0.109431442908591
5057 -0.111128398305718
5058 -0.112774349618737
5059 -0.114538174746986
5060 -0.11623296353083
5061 -0.118042172521131
5062 -0.119840730427825
5063 -0.121636796593126
5064 -0.123478300916544
5065 -0.125295035211191
5066 -0.127161043395757
5067 -0.129126778894422
5068 -0.131069727424617
5069 -0.132977278036312
5070 -0.134875566356845
5071 -0.136865837209967
5072 -0.13892719048001
5073 -0.140873033147764
5074 -0.14296479296675
5075 -0.144917532730654
5076 -0.147056014250567
5077 -0.149132518089072
5078 -0.151198141316707
5079 -0.153416085115775
5080 -0.15546073283291
5081 -0.157734790595672
5082 -0.159962976523485
5083 -0.162424626815032
5084 -0.164649292614277
5085 -0.166723816351247
5086 -0.169325646688952
5087 -0.171849225821935
5088 -0.174242318421602
5089 -0.176671765835616
5090 -0.17931401660995
5091 -0.181932636755584
5092 -0.184497757435247
5093 -0.187217194489743
5094 -0.190100850605339
5095 -0.192975765618772
5096 -0.195824257320434
5097 -0.198928008709944
5098 -0.201892789328778
5099 -0.204999435654241
5100 -0.208255728840142
5101 -0.211335076816899
5102 -0.214826191355166
5103 -0.218112615306302
5104 -0.221724724538277
5105 -0.225319125686069
5106 -0.228836737913055
5107 -0.232679006450952
5108 -0.236520862110384
5109 -0.240336816605895
5110 -0.244706916609276
5111 -0.24871694703705
5112 -0.252932143681765
5113 -0.257281223777096
5114 -0.261770761719861
5115 -0.266378896423592
5116 -0.271065924943932
5117 -0.275955627150795
5118 -0.280845209143582
5119 -0.285851333024637
5120 -0.290831173466681
5121 -0.295961625697569
5122 -0.301132455414521
5123 -0.306232423242141
5124 -0.311489433398142
5125 -0.316607912201361
5126 -0.321515415829364
5127 -0.326937928011496
5128 -0.784234145052815
5129 -0.784339152133643
5130 -0.784427423968523
5131 -0.784502001301947
5132 -0.784565915326788
5133 -0.784613142435876
5134 -0.784650628471256
5135 -0.78467455951322
5136 -0.784689258939261
5137 -0.784694280117842
5138 -0.784689048252086
5139 -0.784674641334905
5140 -0.784651221347741
5141 -0.78462012582438
5142 -0.784582962591522
5143 -0.784537199507702
5144 -0.784486088934803
5145 -0.784428321426926
5146 -0.784362285365707
5147 -0.784290408077216
5148 -0.784215204606045
5149 -0.784132700110391
5150 -0.784045657295883
5151 -0.783949694847628
5152 -0.783849410363338
5153 -0.783741410957964
5154 -0.783628565876237
5155 -0.783510377939781
5156 -0.783384122408957
5157 -0.783252312778175
5158 -0.783112891704275
5159 -0.782964750808171
5160 -0.782810776173082
5161 -0.782647857533829
5162 -0.782478782129443
5163 -0.782303739801158
5164 -0.782121315429553
5165 -0.78192937518432
5166 -0.433186713830601
5167 -0.433071609616124
5168 -0.432952061913534
5169 -0.432832411167314
5170 -0.432706064493882
5171 -0.432568613490048
5172 -0.432429301143071
5173 -0.432288903826817
5174 -0.432140333619184
5175 -0.431980119128423
5176 -0.431828358812643
5177 -0.431662893623478
5178 -0.431491344391364
5179 -0.431312169924828
5180 -0.431129213660748
5181 -0.430932774164815
5182 -0.430736790066046
5183 -0.430534786004671
5184 -0.43032512410055
5185 -0.43010639846391
5186 -0.429884536754934
5187 -0.429656698714922
5188 -0.42942850828781
5189 -0.42918824757319
5190 -0.428948433136852
5191 -0.42870175205666
5192 -0.428451718518896
5193 -0.428201737645524
5194 -0.427952284136
5195 -0.427685887872295
5196 -0.427429189981131
5197 -0.427177530155376
5198 -0.426918200634645
5199 -0.426655377332155
5200 -0.426408642210437
5201 -0.426136975309075
5202 -0.425872816038576
5203 -0.425603826119511
5204 -0.425321778394055
5205 -0.425019760524024
5206 -0.424726958087246
5207 -0.42440231628942
5208 -0.424067169593442
5209 -0.423716725743486
5210 -0.423354150357101
5211 -0.422968070603051
5212 -0.422550199411351
5213 -0.42215089081947
5214 -0.421723137818611
5215 -0.42126859275751
5216 -0.420812239272362
5217 -0.420334611940417
5218 -0.419869729910267
5219 -0.419378376313625
5220 -0.418880723387131
5221 -0.418364555695049
5222 -0.417844498612297
5223 -0.417290932116923
5224 -0.416724259674301
5225 -0.416138020917653
5226 -0.415539209446565
5227 -0.414919638201187
5228 -0.414262900893748
5229 -0.413586913185304
5230 -0.412883957567046
5231 -0.412160477386269
5232 -0.411395242337757
5233 -0.410598178574318
5234 -0.409800705462665
5235 -0.40894562647294
5236 -0.408080469277836
5237 -0.407161267093929
5238 -0.406241409744858
5239 -0.405268649059915
5240 -0.404303224315537
5241 -0.403270215044769
5242 -0.402237235171872
5243 -0.401144928228459
5244 -0.399997916337082
5245 -0.398844719620924
5246 -0.397650868268826
5247 -0.396408188161084
5248 -0.39516559380566
5249 -0.393854325452517
5250 -0.392471442885359
5251 -0.391022526173083
5252 -0.389470805994317
5253 -0.387886987241004
5254 -0.386234009015457
5255 -0.384512464819006
5256 -0.382638587533465
5257 -0.380581180747627
5258 -0.378398708131808
5259 -0.376092360202421
5260 -0.373576828881025
5261 -0.370922529859872
5262 -0.368106141456634
5263 -0.364934085850572
5264 -0.361653758475756
5265 -0.358112872523865
5266 -0.354204995587611
5267 -0.349954924926758
5268 -0.345414499824667
5269 -0.340564005868611
5270 -0.33511939033277
5271 -0.329242918368281
5272 -0.322791159318324
5273 -0.315472040055995
5274 -0.307653005860679
5275 -0.298918548748555
5276 -0.289188171058116
5277 -0.0366313529528819
5278 -0.0329466652631168
5279 -0.0292694979151896
5280 -0.0255760856554205
5281 -0.0219422806419309
5282 -0.0183392236993913
5283 -0.0148065707304647
5284 -0.0113480742647757
5285 -0.00799094351941576
5286 -0.0045629198230862
5287 -0.00132336338103591
5288 0.00190382431536022
5289 0.00500131506091719
5290 0.00808928038843324
5291 0.0111352602786465
5292 0.0140225714400465
5293 0.0167938946878413
5294 0.0196267592116083
5295 0.022400506637473
5296 0.0251029976143064
5297 0.0278618981927413
5298 0.030446841916427
5299 0.0329085490094704
5300 0.0356253091145326
5301 0.0381435191183958
5302 0.0406305629974364
5303 0.0430994009916705
5304 0.0455061223227318
5305 0.0478880630812489
5306 0.0503258218620103
5307 0.0525626863461573
5308 0.0548962838746467
5309 0.0571577731966618
5310 0.0593866664529496
5311 0.0615062456345968
5312 0.0637261521633873
5313 0.0658175500921298
5314 0.067974456030935
5315 0.0700200491891746
5316 0.0722220274279138
5317 0.0418614741157382
5318 0.0430092682132311
5319 0.0442579971737808
5320 0.0454821930252715
5321 0.04670749429661
5322 0.0479942698855789
5323 0.0492465355102916
5324 0.0504876569427674
5325 0.0517265781813862
5326 0.0530853020378632
5327 0.0544326708125574
5328 0.055766154845265
5329 0.0570557457802615
5330 0.0584371299252253
5331 0.0597778522558583
5332 0.0611889152713756
5333 0.0625392711939817
5334 0.0639385855584938
5335 0.0653572944962912
5336 0.0668010047922359
5337 0.0682174838896669
5338 0.0697184675216625
5339 0.0712337626506239
5340 0.0726580148168419
5341 0.0741210563220016
5342 0.0756666481610123
5343 0.0771736969052246
5344 0.0785932296706669
5345 0.0802766407827687
5346 0.0818468018703959
5347 0.0836011522551238
5348 0.0853008880397149
5349 0.0869847324066513
5350 0.0887972155547316
5351 0.0906163546931923
5352 0.0924940007000781
5353 0.0943185654147794
5354 0.0962039653881469
5355 0.098066863009231
5356 0.100011782919373
5357 0.101899057011933
5358 0.103851650471601
5359 0.105729073760342
5360 0.107713017351716
5361 0.109774153966543
5362 0.111671255216832
5363 0.113743502771289
5364 0.115730551028506
5365 0.117745665057818
5366 0.119836992404507
5367 0.121978371720884
5368 0.124021883574758
5369 0.12625514719883
5370 0.12840867336942
5371 0.130752602733568
5372 0.132955574435538
5373 0.135205397445055
5374 0.137668107560784
5375 0.140075513174558
5376 0.142605478007905
5377 0.145057087385005
5378 0.147778059066204
5379 0.150417955589897
5380 0.153111585052213
5381 0.155965712323324
5382 0.158766588598456
5383 0.161639659987626
5384 0.164646826263877
5385 0.167676416877156
5386 0.170669482865941
5387 0.173870878906071
5388 0.177027305398548
5389 0.180315046745371
5390 0.183644964637994
5391 0.187069832952214
5392 0.190620204553816
5393 0.19414993997513
5394 0.197741512767262
5395 0.201415653915927
5396 0.205173661009774
5397 0.208889596135818
5398 0.212755721460667
5399 0.21669345578522
5400 0.220732597596017
5401 0.22476998845507
5402 0.228941085559988
5403 0.233376074618331
5404 0.237678690154802
5405 0.242146474832132
5406 0.246760017537059
5407 0.251489113869322
5408 0.256097106262017
5409 0.261382048094585
5410 0.266549076035626
5411 0.271674804577537
5412 0.277043396390386
5413 0.282466422680395
5414 0.287958397788185
5415 0.293590368483933
5416 0.299425726724152
5417 0.305352900226964
5418 0.31130232990604
5419 0.317387269507395
5420 0.323534253952143
5421 0.329749711653504
5422 0.336059892132792
5423 0.342442949148738
5424 0.349029001896022
5425 0.35504357459083
5426 0.361635257332636
5427 0.367769366147952
5428 0.374128943783798
5429 0.814390762369864
5430 0.814491320518796
5431 0.814576808837158
5432 0.814646970794274
5433 0.814704097866162
5434 0.814746005977309
5435 0.814775922507632
5436 0.814792526088782
5437 0.814796277402513
5438 0.814788447734214
5439 0.814767686302193
5440 0.814737319506532
5441 0.814696857490464
5442 0.814647672547907
5443 0.81458902721628
5444 0.81452402713185
5445 0.814451380917329
5446 0.81436835909515
5447 0.814278128215728
5448 0.8141853237412
5449 0.814086398850425
5450 0.813981423074836
5451 0.813873147537787
5452 0.81375015343114
5453 0.813627461511468
5454 0.813502735589527
5455 0.813360676873609
5456 0.813222640913412
5457 0.813074613682874
5458 0.812923886350699
5459 0.812766472559917
5460 0.812603580365898
5461 0.81243566235911
5462 0.812269943187865
5463 0.812087775002294
5464 0.811905678969595
5465 0.811722039736256
5466 0.811537783176527
5467 0.462908611149451
5468 0.462793265845157
5469 0.462682783550007
5470 0.462557264086298
5471 0.462430442934866
5472 0.462305527958249
5473 0.462173585383063
5474 0.462031465027504
5475 0.461883807040417
5476 0.461722723746603
5477 0.461555359014649
5478 0.461376408040723
5479 0.461185502223546
5480 0.460993662102078
5481 0.460774033147264
5482 0.460540397687973
5483 0.460287413975229
5484 0.460030484205352
5485 0.459769398155268
5486 0.459466313536466
5487 0.459167653708348
5488 0.458866581822403
5489 0.45851544700278
5490 0.458182727648999
5491 0.457827094083933
5492 0.457450504248267
5493 0.45707237377104
5494 0.456660041864744
5495 0.456262439801914
5496 0.455825861211182
5497 0.455372084417239
5498 0.454912572818423
5499 0.454414459622698
5500 0.453920528479781
5501 0.453380642047842
5502 0.452846380142824
5503 0.452296439260292
5504 0.451712000318602
5505 0.451080260899353
5506 0.45045595683301
5507 0.449806414682185
5508 0.449149221944257
5509 0.448457928871937
5510 0.447764806438593
5511 0.446996385835758
5512 0.446290532271386
5513 0.445540497061642
5514 0.444739296328844
5515 0.443939787487014
5516 0.443115207931567
5517 0.44227585236773
5518 0.441330257168438
5519 0.440525143453751
5520 0.439639344885599
5521 0.438549908689314
5522 0.437593626702165
5523 0.436479907902082
5524 0.435383518972943
5525 0.43410952524881
5526 0.432942763071748
5527 0.431674085413952
5528 0.43024834732713
5529 0.428878403818062
5530 0.427415936867671
5531 0.425802283227529
5532 0.424157076654992
5533 0.422459661506634
5534 0.420666568780093
5535 0.41874092710297
5536 0.41693294176806
5537 0.414886320637857
5538 0.412657423078
5539 0.410353310652096
5540 0.407756917178438
5541 0.405267383086726
5542 0.402670011689555
5543 0.399865550264258
5544 0.396815327031827
5545 0.393467554026898
5546 0.390077334645384
5547 0.386305601350824
5548 0.382702671611758
5549 0.378382111495147
5550 0.373981726280017
5551 0.369529362205672
5552 0.364568705051902
5553 0.359260395808797
5554 0.35359287628471
5555 0.346449899133156
5556 0.341028036569885
5557 0.333569526225976
5558 0.325869014939537
5559 0.318127634423933
5560 0.308792574663539
5561 0.299811232137321
5562 0.288757348382409
5563 0.277251114807471
5564 0.264517887268835
5565 0.250856013896307
5566 0.236370612572873
5567 0.219124591542334
5568 0.201526500684772
5569 0.0209533440546387
5570 0.0169824183014463
5571 0.0130070126294677
5572 0.00908517571953999
5573 0.00525466705676448
5574 0.00147954938450981
5575 -0.0022109637778012
5576 -0.00590144701863338
5577 -0.0094843743619664
5578 -0.0130336173053986
5579 -0.0164554584621245
5580 -0.0199616675510493
5581 -0.0233173554265388
5582 -0.0266742809606913
5583 -0.0298913744948462
5584 -0.0330544367426595
5585 -0.0362593351380555
5586 -0.0394370098974711
5587 -0.0425546514758229
5588 -0.0455815046013941
5589 -0.0485960526960342
5590 -0.0516719393687272
5591 -0.0546130379760041
5592 -0.0576445788882467
5593 -0.0607064505645543
5594 -0.0637769953700398
5595 -0.0666876385635516
5596 -0.0698322256281897
5597 -0.0728602023085697
5598 -0.0758623992942553
5599 -0.0790149756868271
5600 -0.0822053948624476
5601 -0.0853681399504471
5602 -0.0884689917808118
5603 -0.0917107024584128
5604 -0.0949404295381943
5605 -0.0981986553444901
5606 -0.0587319671225196
5607 -0.0606387220436637
5608 -0.0625602757471321
5609 -0.0647103885889564
5610 -0.0666008750974138
5611 -0.0686734830621119
5612 -0.0708198297501748
5613 -0.0729280214640857
5614 -0.07505080510403
5615 -0.0771813341397854
5616 -0.0793645655750002
5617 -0.0815988498317726
5618 -0.0838326251728712
5619 -0.0860963748951983
5620 -0.0883118467216876
5621 -0.0907185200703381
5622 -0.0931436416435609
5623 -0.0953718783173688
5624 -0.0978689414625649
5625 -0.100262976283334
5626 -0.102728775763576
5627 -0.105151414331227
5628 -0.107620104443533
5629 -0.110115283095661
5630 -0.112728263361414
5631 -0.11517645953218
5632 -0.117640120200206
5633 -0.120356053971637
5634 -0.122865793483057
5635 -0.125516331417997
5636 -0.128122639727421
5637 -0.130714733290728
5638 -0.133377377516525
5639 -0.13606545748879
5640 -0.138722446770144
5641 -0.141410969931664
5642 -0.144125108547954
5643 -0.146833952073047
5644 -0.149580757362215
5645 -0.152285690273598
5646 -0.155103404675897
5647 -0.157932538445165
5648 -0.160850658756204
5649 -0.163938199899791
5650 -0.166869329035291
5651 -0.169931190611304
5652 -0.17308572453468
5653 -0.176545291351909
5654 -0.17972441364139
5655 -0.183063504320076
5656 -0.186633685036341
5657 -0.190056752609245
5658 -0.193556078145202
5659 -0.197195006655242
5660 -0.200842640536718
5661 -0.204665931693238
5662 -0.208465446867076
5663 -0.212257293553592
5664 -0.216234563178541
5665 -0.220207580071193
5666 -0.224102773340852
5667 -0.228255968127419
5668 -0.232342277252538
5669 -0.236591995017241
5670 -0.240837265935043
5671 -0.245221119882109
5672 -0.249840150364771
5673 -0.254201355133364
5674 -0.258677322217396
5675 -0.263305708899561
5676 -0.268252388507143
5677 -0.273013326106081
5678 -0.27798315433248
5679 -0.2828995894624
5680 -0.287857034389072
5681 -0.292963932407677
5682 -0.297956239259799
5683 -0.303101000609018
5684 -0.3085258470062
5685 -0.313887647928671
5686 -0.319431161988325
5687 -0.32501218688659
5688 -0.330472847897479
5689 -0.33629891536662
5690 -0.342133967835309
5691 -0.348041573540447
5692 -0.354114915718512
5693 -0.360342878457907
5694 -0.366435304401897
5695 -0.372788590172868
5696 -0.379325762445093
5697 -0.385568382489175
5698 -0.39191128215066
5699 -0.398321333677799
5700 -0.40468832905082
5701 -0.410885278570723
5702 -0.416756893706751
5703 -0.422652161033689
5704 -0.428149691591938
5705 -0.432927080518104
5706 -0.437098653028866
5707 -0.844663016143544
5708 -0.844701537134813
5709 -0.844722553731647
5710 -0.844724742079422
5711 -0.844712670733859
5712 -0.844684839875297
5713 -0.844639250680841
5714 -0.844582196171439
5715 -0.844510229426943
5716 -0.844427307712445
5717 -0.844333432256818
5718 -0.844226223207849
5719 -0.844108100636632
5720 -0.843976875314287
5721 -0.843838276341423
5722 -0.843686937317177
5723 -0.843523934071149
5724 -0.843351059364426
5725 -0.843164355372802
5726 -0.842969366522517
5727 -0.842765439261894
5728 -0.842549720352379
5729 -0.842322206350423
5730 -0.842085703274422
5731 -0.84183727341623
5732 -0.841577031686758
5733 -0.841314690706395
5734 -0.841035129915059
5735 -0.840744788889431
5736 -0.840441759113381
5737 -0.840134490671361
5738 -0.839805975030281
5739 -0.839465575086691
5740 -0.839107694006484
5741 -0.491335632921077
5742 -0.491110161584961
5743 -0.490873274000255
5744 -0.490629207331966
5745 -0.490373383951832
5746 -0.490106367006888
5747 -0.489827563600655
5748 -0.489542818472497
5749 -0.48924231454493
5750 -0.48892933780675
5751 -0.488603277305251
5752 -0.488269676966741
5753 -0.487917454358523
5754 -0.487553962249924
5755 -0.48715576503055
5756 -0.486765406831197
5757 -0.486340323460771
5758 -0.485894133048222
5759 -0.485439863736976
5760 -0.484933310178226
5761 -0.484424915539111
5762 -0.483883485267503
5763 -0.483303141286342
5764 -0.482716804018571
5765 -0.482100963382759
5766 -0.48145985321505
5767 -0.480799239006769
5768 -0.48009570942944
5769 -0.479368968801511
5770 -0.478642113576338
5771 -0.477881436944316
5772 -0.477096616014643
5773 -0.476287775592042
5774 -0.475455188896907
5775 -0.474577140518363
5776 -0.473688969093153
5777 -0.472805154993949
5778 -0.47186337691562
5779 -0.470900277231118
5780 -0.46991077936811
5781 -0.468874811486124
5782 -0.467801672268076
5783 -0.466707691774743
5784 -0.465569347511063
5785 -0.464418931534588
5786 -0.463177538745274
5787 -0.461917409279302
5788 -0.460597028095737
5789 -0.459265955247837
5790 -0.457845027573966
5791 -0.456347597222174
5792 -0.454813092132085
5793 -0.453263156968565
5794 -0.451574883106232
5795 -0.449798924017929
5796 -0.448034929725201
5797 -0.446084060943552
5798 -0.444098296760204
5799 -0.442003296851233
5800 -0.439862606006219
5801 -0.437514046682916
5802 -0.435117403159448
5803 -0.432549527617955
5804 -0.42987202367255
5805 -0.426974030489947
5806 -0.424117635899473
5807 -0.421011906673176
5808 -0.417848235980389
5809 -0.414506585109934
5810 -0.410864639001442
5811 -0.407176336476919
5812 -0.403137196003096
5813 -0.399108115478499
5814 -0.394657298667494
5815 -0.390148449820156
5816 -0.385198803382879
5817 -0.379986903066724
5818 -0.37447681376541
5819 -0.368715689308572
5820 -0.362678452580952
5821 -0.356205129704838
5822 -0.349337772033189
5823 -0.341921115184188
5824 -0.334096402788848
5825 -0.325734877229105
5826 -0.316807690126474
5827 -0.307302507772701
5828 -0.297167828663407
5829 -0.286027699884253
5830 -0.27447682702763
5831 -0.261726688653233
5832 -0.248097943811798
5833 -0.233270806644774
5834 -0.217399443300716
5835 -0.200380425253239
5836 -0.181758717808732
5837 -0.161457133047205
5838 -0.139707318466825
5839 -0.116853996535998
5840 -0.0931330386803061
5841 -0.0669997583625067
5842 -0.00117718222103181
5843 0.00280870276194153
5844 0.00676738914439742
5845 0.010639898962049
5846 0.0145553684419938
5847 0.0183495891045842
5848 0.0220903819137407
5849 0.0257831240251118
5850 0.0293611390724755
5851 0.0329252339272178
5852 0.0364286463176606
5853 0.0399112056429084
5854 0.0434018916047824
5855 0.0467712091687204
5856 0.050187840018829
5857 0.0535384751830327
5858 0.0568278596998956
5859 0.0601895246615055
5860 0.0634227504162242
5861 0.0666927190993803
5862 0.0699663779416219
5863 0.0731052355554936
5864 0.0763500816262015
5865 0.0794455922989562
5866 0.0826844336711851
5867 0.0858060882992068
5868 0.08910870239478
5869 0.0923289120317971
5870 0.0954682618802034
5871 0.0985492124594771
5872 0.101780086016446
5873 0.105040583542114
5874 0.108293014966606
5875 0.11149179815388
5876 0.114684319062034
5877 0.11790728485412
5878 0.121133979719389
5879 0.0737373504047693
5880 0.0756942108850417
5881 0.0775400109557792
5882 0.0795521331035924
5883 0.0815328779451773
5884 0.0834787062368299
5885 0.0854749611484669
5886 0.0875152814534796
5887 0.0895954003097911
5888 0.0917590611297694
5889 0.0938723340879076
5890 0.0960313951258469
5891 0.0982549355006088
5892 0.100615461329942
5893 0.102817932763468
5894 0.105191789041253
5895 0.107608220948747
5896 0.110008497530838
5897 0.112394265779316
5898 0.114827400131834
5899 0.117278094109525
5900 0.119798306411009
5901 0.122298928042666
5902 0.124791664499521
5903 0.127336980239615
5904 0.129894952421687
5905 0.132510540236574
5906 0.135077055803244
5907 0.137723770516732
5908 0.140342522147297
5909 0.143028962726835
5910 0.145706164976117
5911 0.148370368825402
5912 0.151028367972404
5913 0.153820010831126
5914 0.156506821678447
5915 0.159270654483281
5916 0.162043322434475
5917 0.164782366649251
5918 0.167628526031764
5919 0.170368946346769
5920 0.173117292030769
5921 0.175964427745896
5922 0.178792890432268
5923 0.181642624620052
5924 0.184455637783801
5925 0.18732807263234
5926 0.190413812986753
5927 0.193275798739906
5928 0.19626085564577
5929 0.199365800522363
5930 0.202406892046012
5931 0.20557033687647
5932 0.208709818221137
5933 0.211925668106289
5934 0.215225235436285
5935 0.218419419278789
5936 0.22164914753834
5937 0.224969096326252
5938 0.228309236352599
5939 0.231724031274184
5940 0.235123857096318
5941 0.238524924647772
5942 0.242087100173468
5943 0.245542595106442
5944 0.249160826872079
5945 0.252815538827887
5946 0.256514288776002
5947 0.260244283896683
5948 0.264029410172588
5949 0.267890452241152
5950 0.271831892338185
5951 0.275802952112358
5952 0.279894911095054
5953 0.283905053975663
5954 0.288172170155963
5955 0.292217359090059
5956 0.296383757803369
5957 0.300720834682742
5958 0.30524584391534
5959 0.309558133356629
5960 0.314041475594814
5961 0.318667887441645
5962 0.323324171286821
5963 0.328058612136787
5964 0.332956205733952
5965 0.337772853437503
5966 0.342764998600169
5967 0.347898601062105
5968 0.353157406281963
5969 0.358391835356374
5970 0.363831627518085
5971 0.369382228959515
5972 0.374954909071953
5973 0.380623958420153
5974 0.386524772131858
5975 0.392338010018637
5976 0.398147813234707
5977 0.404114125416204
5978 0.410250941563501
5979 0.416296414466651
5980 0.422528414290819
5981 0.42835401621925
5982 0.434455863932756
5983 0.439801070900756
5984 0.445365996424033
5985 0.450066067889044
5986 0.874547826200553
5987 0.874611499598074
5988 0.87465355804288
5989 0.87467956536776
5990 0.874688298217657
5991 0.874677655239639
5992 0.874647297722276
5993 0.874603371235015
5994 0.874544158773717
5995 0.874466542308297
5996 0.87437619016312
5997 0.874270046773185
5998 0.874159669868025
5999 0.87403320001551
6000 0.873889611875907
6001 0.873742312354506
6002 0.873578673364678
6003 0.873409134178086
6004 0.873226491931463
6005 0.873038451455656
6006 0.872838282648293
6007 0.872614377396706
6008 0.872385477194496
6009 0.872153359750725
6010 0.871902636253409
6011 0.871616465493838
6012 0.871332224270933
6013 0.871046316934881
6014 0.870730999335011
6015 0.870407460757506
6016 0.870040077557978
6017 0.869689783441162
6018 0.869299295910887
6019 0.521332097527536
6020 0.521075834262599
6021 0.520806502709919
6022 0.520516304123382
6023 0.520219286221963
6024 0.519892222480293
6025 0.519556313780108
6026 0.519188857924466
6027 0.518814814675529
6028 0.518384950167637
6029 0.51797118810667
6030 0.517516664404374
6031 0.51704857242515
6032 0.516553694637712
6033 0.516044889134338
6034 0.515512682987229
6035 0.514962056820326
6036 0.5143848143609
6037 0.513793078769946
6038 0.513169898483913
6039 0.512547686040418
6040 0.511894406071345
6041 0.511226367548555
6042 0.510530277104748
6043 0.509791143054288
6044 0.509080777634164
6045 0.508270929284999
6046 0.507467571028901
6047 0.506648857000568
6048 0.505761572792269
6049 0.504893142244297
6050 0.503919415621086
6051 0.5029442132696
6052 0.501977870478463
6053 0.500915270882396
6054 0.499812250487565
6055 0.498734996191033
6056 0.497572262341463
6057 0.496264318433615
6058 0.495071161796102
6059 0.493705348478698
6060 0.49233829504465
6061 0.490919513208571
6062 0.489388252372576
6063 0.487814212026824
6064 0.486120350576733
6065 0.484433688453985
6066 0.482643470207613
6067 0.480734437490003
6068 0.478718979025995
6069 0.476613415641448
6070 0.474415984764528
6071 0.471981709413744
6072 0.46952446561563
6073 0.466862770359901
6074 0.464230077010827
6075 0.461502649733349
6076 0.45857333343043
6077 0.455421144682696
6078 0.45205172769818
6079 0.448663814762505
6080 0.445053010983481
6081 0.441121350191971
6082 0.43718508693313
6083 0.432696798974393
6084 0.428041310751175
6085 0.423036078225697
6086 0.417658555167116
6087 0.411666352828916
6088 0.406067306667934
6089 0.399509252409423
6090 0.392545074106612
6091 0.385444010558116
6092 0.377390157377667
6093 0.36906227846106
6094 0.359889186504531
6095 0.349915709196742
6096 0.339226580015566
6097 0.328156742597095
6098 0.316253345820675
6099 0.302723874203901
6100 0.28826035924574
6101 0.272795222418594
6102 0.255731274504241
6103 0.237328104314604
6104 0.216944357721211
6105 0.194908478840579
6106 0.170352697351356
6107 0.143937770344567
6108 0.114264942055773
6109 0.082914316057187
6110 0.0011916416571038
6111 -0.00370123697800277
6112 -0.00853599188272572
6113 -0.0133041203542476
6114 -0.0180001831247997
6115 -0.022707729001164
6116 -0.0272875584761964
6117 -0.0318339192033265
6118 -0.0364274883519409
6119 -0.0409375621901782
6120 -0.0453293226237578
6121 -0.0496924631962567
6122 -0.0540957222650837
6123 -0.0584465200603418
6124 -0.0627573230032843
6125 -0.0670810513406882
6126 -0.0712313207457191
6127 -0.075445872345545
6128 -0.0798736210739373
6129 -0.0841071223127282
6130 -0.0883932982932365
6131 -0.0927703061134399
6132 -0.0971531571198942
6133 -0.101412522770789
6134 -0.105867400946881
6135 -0.110382156475477
6136 -0.114845220164455
6137 -0.119456108937324
6138 -0.124113549394531
6139 -0.128741307294715
6140 -0.13349476763325
6141 -0.138195028990397
6142 -0.143128696643808
6143 -0.148114474389339
6144 -0.0928586390040281
6145 -0.0961017107095709
6146 -0.0992484155458886
6147 -0.102411493224382
6148 -0.105679130701273
6149 -0.109037569523406
6150 -0.11247149289081
6151 -0.115724039625864
6152 -0.119315383675724
6153 -0.122864343779821
6154 -0.126477621459991
6155 -0.134023517655359
6156 -0.13783936981125
6157 -0.141632615754942
6158 -0.145437873370665
6159 -0.149268743966029
6160 -0.153105058129161
6161 -0.157029173050008
6162 -0.160840738721158
6163 -0.164922121934364
6164 -0.168886459901442
6165 -0.172741092107347
6166 -0.176810207436524
6167 -0.18078751028357
6168 -0.184842630405165
6169 -0.18901702217757
6170 -0.193204999823879
6171 -0.197287511893505
6172 -0.201320449703877
6173 -0.205608625480532
6174 -0.209946257092721
6175 -0.214059786038956
6176 -0.218325672738767
6177 -0.222882261223664
6178 -0.227168462058186
6179 -0.231416268522536
6180 -0.235781706221863
6181 -0.240586314462378
6182 -0.245335137018982
6183 -0.249772135366084
6184 -0.254135606027814
6185 -0.258593766545197
6186 -0.263003779988464
6187 -0.267382504468716
6188 -0.27182098913383
6189 -0.276148575672074
6190 -0.280406886206117
6191 -0.284551317146464
6192 -0.28876451567458
6193 -0.292665326451108
6194 -0.296837190140344
6195 -0.301105589994298
6196 -0.304998322202802
6197 -0.309086691911861
6198 -0.313150574496679
6199 -0.317179770076436
6200 -0.320844458822471
6201 -0.324697478978926
6202 -0.328556092740328
6203 -0.332464823769892
6204 -0.336039668356152
6205 -0.339541766072403
6206 -0.343025582270024
6207 -0.346171101792558
6208 -0.349334608839956
6209 -0.352381844370555
6210 -0.355005929418793
6211 -0.3575402045459
6212 -0.359966221061146
6213 -0.362166869832223
6214 -0.364084453802757
6215 -0.365778386383702
6216 -0.366990671980724
6217 -0.368163134722753
6218 -0.369030805820093
6219 -0.369544843233762
6220 -0.369702344622171
6221 -0.369753423084433
6222 -0.36894732711629
6223 -0.368075892721457
6224 -0.366719818375796
6225 -0.365286266792009
6226 -0.363461138303765
6227 -0.361430595798095
6228 -0.358480348152925
6229 -0.355555096829653
6230 -0.352335454745338
6231 -0.34901713249318
6232 -0.3451075213615
6233 -0.341355338982991
6234 -0.337178212979276
6235 -0.33303590684426
6236 -0.328784693260743
6237 -0.324044947679524
6238 -0.319228442519741
6239 -0.31396697243815
6240 -0.308834469203756
6241 -0.303707119050145
6242 -0.298632176194337
6243 -0.293195247849646
6244 -0.287942697920628
};
\end{axis}

\end{tikzpicture}


==> tex/real/good_reference_trajectory_no_fabric_odoms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-388.6, xmax=8160.6,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.21883563399315, ymax=5.20403154492378,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.49704945087433
1 1.49739241600037
2 1.49756741523743
3 1.49824213981628
4 1.49818909168243
5 1.49814403057098
6 1.49799060821533
7 1.4977034330368
8 1.49682354927063
9 1.49616026878357
10 1.49562668800354
11 1.49524056911469
12 1.49434888362885
13 1.49400126934052
14 1.49350214004517
15 1.49290978908539
16 1.49241805076599
17 1.49221444129944
18 1.49181354045868
19 1.4913877248764
20 1.49091637134552
21 1.49042737483978
22 1.48993682861328
23 1.48961055278778
24 1.48914480209351
25 1.4888209104538
26 1.48863911628723
27 1.48824620246887
28 1.48822152614594
29 1.48802995681763
30 1.48772525787354
31 1.48743712902069
32 1.48710286617279
33 1.48705816268921
34 1.48651099205017
35 1.48638498783112
36 1.48580718040466
37 1.48572790622711
38 1.4850070476532
39 1.48455595970154
40 1.48437321186066
41 1.48397445678711
42 1.48358821868896
43 1.48319911956787
44 1.48284471035004
45 1.48260045051575
46 1.48232984542847
47 1.48217153549194
48 1.48200464248657
49 1.48178350925446
50 1.48191201686859
51 1.48186254501343
52 1.48181056976318
53 1.48201072216034
54 1.48219776153564
55 1.48223853111267
56 1.48229074478149
57 1.48257172107697
58 1.48272597789764
59 1.48286211490631
60 1.4828941822052
61 1.48272979259491
62 1.48286545276642
63 1.48280048370361
64 1.48261272907257
65 1.48254084587097
66 1.48224973678589
67 1.48230695724487
68 1.48170554637909
69 1.48154056072235
70 1.48127543926239
71 1.48106813430786
72 1.4808452129364
73 1.48058044910431
74 1.48036670684814
75 1.48038303852081
76 1.48020243644714
77 1.47993779182434
78 1.47972404956818
79 1.47968327999115
80 1.47960031032562
81 1.47955429553986
82 1.47973275184631
83 1.47964751720428
84 1.47963070869446
85 1.47989523410797
86 1.47990751266479
87 1.48005592823029
88 1.48025405406952
89 1.48046374320984
90 1.48045897483826
91 1.48074042797089
92 1.48079180717468
93 1.48077344894409
94 1.48079609870911
95 1.48105823993683
96 1.48093831539154
97 1.48095333576202
98 1.48098301887512
99 1.48044550418854
100 1.48050904273987
101 1.479975938797
102 1.47983586788177
103 1.47945213317871
104 1.47872686386108
105 1.47859275341034
106 1.47825109958649
107 1.47764563560486
108 1.47723126411438
109 1.47647261619568
110 1.4762145280838
111 1.47565126419067
112 1.47498297691345
113 1.47459864616394
114 1.47398555278778
115 1.47328186035156
116 1.47365510463715
117 1.47274827957153
118 1.47162866592407
119 1.47147393226624
120 1.47108554840088
121 1.47108733654022
122 1.47060024738312
123 1.47021663188934
124 1.46976697444916
125 1.46924996376038
126 1.46896266937256
127 1.46868574619293
128 1.46791696548462
129 1.46793138980865
130 1.46753311157227
131 1.46791708469391
132 1.46753585338593
133 1.46725630760193
134 1.4668984413147
135 1.46684384346008
136 1.46662616729736
137 1.46647751331329
138 1.46641743183136
139 1.46589756011963
140 1.46583712100983
141 1.46572875976562
142 1.46588671207428
143 1.46512830257416
144 1.46498191356659
145 1.46503806114197
146 1.4649201631546
147 1.46480023860931
148 1.46478247642517
149 1.46444308757782
150 1.46465659141541
151 1.46472930908203
152 1.46456027030945
153 1.46464204788208
154 1.46456241607666
155 1.4644296169281
156 1.46443402767181
157 1.46456515789032
158 1.46466553211212
159 1.46463453769684
160 1.46463310718536
161 1.46462631225586
162 1.46451330184937
163 1.464959025383
164 1.46499240398407
165 1.46504807472229
166 1.46509206295013
167 1.46522510051727
168 1.46494233608246
169 1.46545720100403
170 1.46592438220978
171 1.46607220172882
172 1.46620142459869
173 1.46643579006195
174 1.46666169166565
175 1.46720659732819
176 1.46762180328369
177 1.46801841259003
178 1.46832394599915
179 1.46881628036499
180 1.46944427490234
181 1.47020602226257
182 1.4705902338028
183 1.47158658504486
184 1.47239887714386
185 1.47319054603577
186 1.4738187789917
187 1.47464680671692
188 1.47513484954834
189 1.4758814573288
190 1.47652077674866
191 1.47710812091827
192 1.47774767875671
193 1.47824323177338
194 1.47875118255615
195 1.47915232181549
196 1.47941744327545
197 1.47979068756104
198 1.48018002510071
199 1.48044550418854
200 1.48076021671295
201 1.48150098323822
202 1.48186194896698
203 1.48200833797455
204 1.48242890834808
205 1.48239743709564
206 1.48245990276337
207 1.48209750652313
208 1.48249852657318
209 1.48243343830109
210 1.48277604579926
211 1.48226547241211
212 1.48202097415924
213 1.48218715190887
214 1.48195588588715
215 1.48185062408447
216 1.48178458213806
217 1.48173892498016
218 1.48155009746552
219 1.48159277439117
220 1.48130393028259
221 1.48118019104004
222 1.48142468929291
223 1.48090505599976
224 1.48134398460388
225 1.48159503936768
226 1.48171329498291
227 1.48204839229584
228 1.48213541507721
229 1.48268938064575
230 1.48281121253967
231 1.48286759853363
232 1.48295724391937
233 1.48326671123505
234 1.48357701301575
235 1.48345518112183
236 1.48357975482941
237 1.48341548442841
238 1.4833288192749
239 1.48317003250122
240 1.48299646377563
241 1.48253107070923
242 1.4822815656662
243 1.48214304447174
244 1.48150324821472
245 1.4807345867157
246 1.48037767410278
247 1.47935748100281
248 1.47858512401581
249 1.47763383388519
250 1.47666549682617
251 1.47559022903442
252 1.47405076026917
253 1.47283565998077
254 1.47136449813843
255 1.46981143951416
256 1.46843659877777
257 1.46649706363678
258 1.46515798568726
259 1.46346938610077
260 1.46167373657227
261 1.46007418632507
262 1.4582005739212
263 1.45678687095642
264 1.45506811141968
265 1.45341908931732
266 1.45184230804443
267 1.44988286495209
268 1.44847083091736
269 1.44715905189514
270 1.44558548927307
271 1.44429636001587
272 1.44279479980469
273 1.4420166015625
274 1.44089770317078
275 1.43977284431458
276 1.43884551525116
277 1.43806886672974
278 1.43708074092865
279 1.43645489215851
280 1.43563115596771
281 1.43531894683838
282 1.43445980548859
283 1.4340455532074
284 1.43348622322083
285 1.43295431137085
286 1.43258476257324
287 1.43213927745819
288 1.43215417861938
289 1.43188858032227
290 1.43153131008148
291 1.431232213974
292 1.43139398097992
293 1.43161070346832
294 1.43152499198914
295 1.43155980110168
296 1.43155658245087
297 1.43152511119843
298 1.43160676956177
299 1.43182253837585
300 1.4316577911377
301 1.43189859390259
302 1.4318882226944
303 1.43185496330261
304 1.43148171901703
305 1.43162572383881
306 1.43197810649872
307 1.43199729919434
308 1.43226492404938
309 1.43230557441711
310 1.43263900279999
311 1.43299460411072
312 1.4332023859024
313 1.43371534347534
314 1.43426871299744
315 1.43501484394073
316 1.43544447422028
317 1.43650341033936
318 1.43711233139038
319 1.43823707103729
320 1.43916821479797
321 1.44030237197876
322 1.44142150878906
323 1.44266426563263
324 1.44370067119598
325 1.44489777088165
326 1.44604790210724
327 1.44733989238739
328 1.44874048233032
329 1.44982242584229
330 1.45101606845856
331 1.45236372947693
332 1.45359826087952
333 1.45474946498871
334 1.45600247383118
335 1.45703446865082
336 1.45826244354248
337 1.45925915241241
338 1.46040177345276
339 1.46180617809296
340 1.46303296089172
341 1.46401071548462
342 1.46504902839661
343 1.46629118919373
344 1.46713662147522
345 1.46833181381226
346 1.46915292739868
347 1.46991205215454
348 1.4716545343399
349 1.47261679172516
350 1.47372686862946
351 1.47484159469604
352 1.47601306438446
353 1.4770759344101
354 1.47806513309479
355 1.47911524772644
356 1.48024725914001
357 1.48086953163147
358 1.4817430973053
359 1.48290681838989
360 1.48400127887726
361 1.48537194728851
362 1.48618304729462
363 1.48723816871643
364 1.48829030990601
365 1.489138007164
366 1.4902206659317
367 1.49173033237457
368 1.49297702312469
369 1.49406933784485
370 1.49553728103638
371 1.49701368808746
372 1.49820053577423
373 1.49991321563721
374 1.50126326084137
375 1.5023398399353
376 1.50391662120819
377 1.505575299263
378 1.50658118724823
379 1.50825607776642
380 1.51029491424561
381 1.51078820228577
382 1.51239109039307
383 1.51365792751312
384 1.51491630077362
385 1.51651799678802
386 1.51786756515503
387 1.51918363571167
388 1.52047514915466
389 1.52177035808563
390 1.52322340011597
391 1.52465987205505
392 1.52587509155273
393 1.52725696563721
394 1.52859938144684
395 1.5299699306488
396 1.53135585784912
397 1.53275418281555
398 1.53378307819366
399 1.53471946716309
400 1.53635966777802
401 1.53737914562225
402 1.53837323188782
403 1.5393773317337
404 1.54043841362
405 1.54155671596527
406 1.54247546195984
407 1.5436487197876
408 1.54466462135315
409 1.54510462284088
410 1.54621577262878
411 1.54690062999725
412 1.54797291755676
413 1.54871416091919
414 1.54927158355713
415 1.55038321018219
416 1.55157506465912
417 1.55177247524261
418 1.55315411090851
419 1.55422520637512
420 1.55497169494629
421 1.55591416358948
422 1.5569543838501
423 1.55784153938293
424 1.55850577354431
425 1.55978310108185
426 1.56071662902832
427 1.56181204319
428 1.56260192394257
429 1.56350588798523
430 1.56452667713165
431 1.56522619724274
432 1.56626725196838
433 1.56756639480591
434 1.56867921352386
435 1.56952142715454
436 1.57070922851562
437 1.57196199893951
438 1.57263040542603
439 1.57349646091461
440 1.57504343986511
441 1.57620787620544
442 1.5767537355423
443 1.57827234268188
444 1.57915878295898
445 1.58026015758514
446 1.58116459846497
447 1.58176922798157
448 1.58327603340149
449 1.58357405662537
450 1.58505535125732
451 1.58594465255737
452 1.58705747127533
453 1.58728909492493
454 1.58903610706329
455 1.58961176872253
456 1.59081971645355
457 1.59192562103271
458 1.5928008556366
459 1.59338986873627
460 1.5946798324585
461 1.59570896625519
462 1.59637594223022
463 1.5970447063446
464 1.59832227230072
465 1.59920799732208
466 1.59947180747986
467 1.60120713710785
468 1.60179173946381
469 1.60301744937897
470 1.60376369953156
471 1.60476613044739
472 1.6057391166687
473 1.60632991790771
474 1.60734534263611
475 1.60816061496735
476 1.6098484992981
477 1.61035704612732
478 1.61240327358246
479 1.61396527290344
480 1.61435675621033
481 1.61679470539093
482 1.61814665794373
483 1.61961197853088
484 1.6211314201355
485 1.62261486053467
486 1.62461423873901
487 1.62619888782501
488 1.62793529033661
489 1.62969934940338
490 1.63142812252045
491 1.6334764957428
492 1.63588094711304
493 1.63784515857697
494 1.63985466957092
495 1.64181160926819
496 1.64407765865326
497 1.64562714099884
498 1.64809370040894
499 1.65076696872711
500 1.65311324596405
501 1.65562260150909
502 1.65722858905792
503 1.65942513942719
504 1.66245436668396
505 1.66429090499878
506 1.66662395000458
507 1.66879200935364
508 1.6712931394577
509 1.67350852489471
510 1.67665565013885
511 1.67861211299896
512 1.68070304393768
513 1.68335211277008
514 1.68525838851929
515 1.68661165237427
516 1.68994641304016
517 1.69143223762512
518 1.69451677799225
519 1.69614434242249
520 1.6982649564743
521 1.70058631896973
522 1.7025066614151
523 1.70442235469818
524 1.70606470108032
525 1.70835649967194
526 1.71038496494293
527 1.71210193634033
528 1.71361565589905
529 1.71494770050049
530 1.71825587749481
531 1.7195907831192
532 1.7219785451889
533 1.72402894496918
534 1.72652101516724
535 1.72868633270264
536 1.73103427886963
537 1.73334765434265
538 1.73626482486725
539 1.73867619037628
540 1.74150443077087
541 1.74436974525452
542 1.74714696407318
543 1.74951386451721
544 1.75321698188782
545 1.75608420372009
546 1.75948488712311
547 1.76164746284485
548 1.76458823680878
549 1.76888728141785
550 1.77222013473511
551 1.77569079399109
552 1.77881443500519
553 1.78219544887543
554 1.78517639636993
555 1.78873717784882
556 1.79131627082825
557 1.79482448101044
558 1.79772067070007
559 1.80084156990051
560 1.80364608764648
561 1.80649960041046
562 1.80895340442657
563 1.81127667427063
564 1.81307506561279
565 1.81587326526642
566 1.81767892837524
567 1.82021880149841
568 1.82315075397491
569 1.8252637386322
570 1.82729113101959
571 1.82921588420868
572 1.83089792728424
573 1.83399474620819
574 1.83512222766876
575 1.83818125724792
576 1.83956265449524
577 1.84132826328278
578 1.84408175945282
579 1.84545564651489
580 1.84818708896637
581 1.84970664978027
582 1.85185480117798
583 1.85368371009827
584 1.85550177097321
585 1.8581268787384
586 1.85961604118347
587 1.86173117160797
588 1.86344683170319
589 1.86554169654846
590 1.86741399765015
591 1.86938798427582
592 1.87113058567047
593 1.87263524532318
594 1.8733217716217
595 1.87599635124207
596 1.87688481807709
597 1.87883603572845
598 1.8799512386322
599 1.88169229030609
600 1.88359355926514
601 1.88543105125427
602 1.88662087917328
603 1.88770830631256
604 1.88990926742554
605 1.89090347290039
606 1.89298212528229
607 1.8940441608429
608 1.89603364467621
609 1.89645087718964
610 1.8982253074646
611 1.90005159378052
612 1.90145909786224
613 1.90360927581787
614 1.90532529354095
615 1.90692889690399
616 1.90820169448853
617 1.90979313850403
618 1.91128373146057
619 1.9134749174118
620 1.9154509305954
621 1.916867852211
622 1.91765010356903
623 1.91982305049896
624 1.92109215259552
625 1.9223507642746
626 1.92398583889008
627 1.92485392093658
628 1.92613363265991
629 1.92678928375244
630 1.92858946323395
631 1.92911648750305
632 1.93074333667755
633 1.9317581653595
634 1.93279409408569
635 1.93380343914032
636 1.93406581878662
637 1.93550324440002
638 1.93626797199249
639 1.937331199646
640 1.93774473667145
641 1.93840003013611
642 1.9391223192215
643 1.93960130214691
644 1.94016754627228
645 1.94089388847351
646 1.94118523597717
647 1.94223916530609
648 1.94231486320496
649 1.94267547130585
650 1.94295692443848
651 1.94247555732727
652 1.9440541267395
653 1.94440090656281
654 1.94451975822449
655 1.94471275806427
656 1.94517278671265
657 1.94500768184662
658 1.94550669193268
659 1.94566595554352
660 1.94524991512299
661 1.945880651474
662 1.94527781009674
663 1.94522130489349
664 1.94539606571198
665 1.945232629776
666 1.94524383544922
667 1.94465255737305
668 1.9442697763443
669 1.94424700737
670 1.94316041469574
671 1.94331407546997
672 1.94267237186432
673 1.9423416852951
674 1.94107139110565
675 1.94091808795929
676 1.94035732746124
677 1.93954288959503
678 1.93886315822601
679 1.93830585479736
680 1.93743312358856
681 1.93643367290497
682 1.93593657016754
683 1.93480002880096
684 1.9339348077774
685 1.93341815471649
686 1.93224692344666
687 1.93129992485046
688 1.93007552623749
689 1.92954123020172
690 1.92801034450531
691 1.92722082138062
692 1.92566514015198
693 1.92439568042755
694 1.92375445365906
695 1.92240011692047
696 1.9210159778595
697 1.92029559612274
698 1.91897177696228
699 1.91786801815033
700 1.91648316383362
701 1.9153835773468
702 1.91366136074066
703 1.9126363992691
704 1.91143035888672
705 1.91017544269562
706 1.90875720977783
707 1.90762197971344
708 1.90639233589172
709 1.90522384643555
710 1.90407562255859
711 1.90303754806519
712 1.901411652565
713 1.90099728107452
714 1.89957320690155
715 1.89890468120575
716 1.89786005020142
717 1.89686191082001
718 1.89608299732208
719 1.89499592781067
720 1.89409697055817
721 1.89364504814148
722 1.89218664169312
723 1.8910505771637
724 1.89069974422455
725 1.8891167640686
726 1.88771080970764
727 1.88716840744019
728 1.88601672649384
729 1.88475739955902
730 1.8832141160965
731 1.88260412216187
732 1.88053238391876
733 1.87972390651703
734 1.87790179252625
735 1.87657129764557
736 1.87568342685699
737 1.87365770339966
738 1.87320971488953
739 1.87138450145721
740 1.86979937553406
741 1.86900734901428
742 1.8666672706604
743 1.8657773733139
744 1.86389017105103
745 1.8624404668808
746 1.86097276210785
747 1.85829150676727
748 1.85726261138916
749 1.85551154613495
750 1.85323059558868
751 1.85192680358887
752 1.84992301464081
753 1.84818398952484
754 1.84608685970306
755 1.8439679145813
756 1.84246575832367
757 1.84014463424683
758 1.83805775642395
759 1.83627796173096
760 1.83295869827271
761 1.83196902275085
762 1.82914853096008
763 1.8266270160675
764 1.82433664798737
765 1.82220637798309
766 1.81958436965942
767 1.81701064109802
768 1.81491136550903
769 1.81154644489288
770 1.80925631523132
771 1.80668270587921
772 1.80433702468872
773 1.80118560791016
774 1.79818618297577
775 1.79577314853668
776 1.79330742359161
777 1.79052686691284
778 1.78753399848938
779 1.7852703332901
780 1.78216898441315
781 1.77918195724487
782 1.77662408351898
783 1.7741847038269
784 1.77134037017822
785 1.768350481987
786 1.76507365703583
787 1.76288175582886
788 1.75999104976654
789 1.75687158107758
790 1.75375127792358
791 1.75137734413147
792 1.74851453304291
793 1.74527549743652
794 1.74250268936157
795 1.73924148082733
796 1.73664057254791
797 1.73403382301331
798 1.7303421497345
799 1.72762167453766
800 1.72446024417877
801 1.72102999687195
802 1.71775436401367
803 1.71499931812286
804 1.71192336082458
805 1.70828306674957
806 1.70491313934326
807 1.7021632194519
808 1.69941484928131
809 1.69599759578705
810 1.69387328624725
811 1.69164311885834
812 1.68991386890411
813 1.68876135349274
814 1.6886864900589
815 1.68881523609161
816 1.68886923789978
817 1.68984484672546
818 1.6918557882309
819 1.69451236724854
820 1.69860947132111
821 1.70230281352997
822 1.70721626281738
823 1.71239459514618
824 1.71878671646118
825 1.72569119930267
826 1.73322713375092
827 1.74120247364044
828 1.74952530860901
829 1.75914764404297
830 1.76853275299072
831 1.77868151664734
832 1.78951823711395
833 1.80072236061096
834 1.8117493391037
835 1.82390689849854
836 1.83671307563782
837 1.84940600395203
838 1.86256372928619
839 1.875652551651
840 1.88937175273895
841 1.90296399593353
842 1.91749393939972
843 1.93181812763214
844 1.94735872745514
845 1.96228277683258
846 1.97670030593872
847 1.9929291009903
848 2.00886535644531
849 2.02455353736877
850 2.04057335853577
851 2.05704879760742
852 2.07369089126587
853 2.09040689468384
854 2.10648036003113
855 2.12275004386902
856 2.13881778717041
857 2.15524983406067
858 2.17068147659302
859 2.1861138343811
860 2.2014434337616
861 2.21625137329102
862 2.2309091091156
863 2.24466800689697
864 2.25830030441284
865 2.27148461341858
866 2.28454542160034
867 2.29736495018005
868 2.30935549736023
869 2.32198095321655
870 2.33379030227661
871 2.34493732452393
872 2.35577869415283
873 2.36663866043091
874 2.37691140174866
875 2.38696360588074
876 2.39672756195068
877 2.40628838539124
878 2.41561102867126
879 2.42472767829895
880 2.43364286422729
881 2.44193649291992
882 2.4506254196167
883 2.45896697044373
884 2.46707248687744
885 2.47465848922729
886 2.4819769859314
887 2.48974275588989
888 2.49739575386047
889 2.50466895103455
890 2.5115225315094
891 2.51863098144531
892 2.52543139457703
893 2.53216648101807
894 2.53858709335327
895 2.54550457000732
896 2.55176329612732
897 2.55792737007141
898 2.56457662582397
899 2.5702006816864
900 2.57608580589294
901 2.58224964141846
902 2.58799719810486
903 2.59359264373779
904 2.59896683692932
905 2.60454869270325
906 2.61030459403992
907 2.6157238483429
908 2.62108325958252
909 2.62602877616882
910 2.63163423538208
911 2.63654804229736
912 2.64178848266602
913 2.64733028411865
914 2.65238976478577
915 2.65745759010315
916 2.66201734542847
917 2.66677355766296
918 2.67314910888672
919 2.67829942703247
920 2.68309617042542
921 2.68794059753418
922 2.69321250915527
923 2.69839453697205
924 2.70267057418823
925 2.70833587646484
926 2.71348237991333
927 2.71818733215332
928 2.72319936752319
929 2.7289183139801
930 2.7337212562561
931 2.7381112575531
932 2.74433541297913
933 2.74946188926697
934 2.75465035438538
935 2.76020002365112
936 2.76534485816956
937 2.77085447311401
938 2.77641034126282
939 2.78149771690369
940 2.78657388687134
941 2.79222011566162
942 2.79780197143555
943 2.80299162864685
944 2.80820369720459
945 2.81353878974915
946 2.81870698928833
947 2.82401967048645
948 2.82909655570984
949 2.83424377441406
950 2.83920121192932
951 2.84447002410889
952 2.8494029045105
953 2.85466861724854
954 2.85939788818359
955 2.86443829536438
956 2.86951947212219
957 2.87464570999146
958 2.87940645217896
959 2.88442182540894
960 2.88977289199829
961 2.89427375793457
962 2.89948129653931
963 2.90401577949524
964 2.90943551063538
965 2.91380548477173
966 2.91877245903015
967 2.92398238182068
968 2.92910242080688
969 2.93397426605225
970 2.93896198272705
971 2.94400668144226
972 2.94880962371826
973 2.95368266105652
974 2.95884704589844
975 2.96347451210022
976 2.96829581260681
977 2.9731593132019
978 2.97813129425049
979 2.9830756187439
980 2.98761892318726
981 2.99269437789917
982 2.99761080741882
983 3.0021059513092
984 3.00684118270874
985 3.01198792457581
986 3.01698637008667
987 3.02143931388855
988 3.02648329734802
989 3.03122186660767
990 3.03596663475037
991 3.04044485092163
992 3.04488635063171
993 3.04940986633301
994 3.05404233932495
995 3.05856513977051
996 3.06319260597229
997 3.06762981414795
998 3.07200622558594
999 3.07620549201965
1000 3.08086490631104
1001 3.08524227142334
1002 3.08955931663513
1003 3.09441089630127
1004 3.0987856388092
1005 3.10355401039124
1006 3.10809850692749
1007 3.11296820640564
1008 3.11740374565125
1009 3.12225341796875
1010 3.12722206115723
1011 3.13188624382019
1012 3.137051820755
1013 3.14166402816772
1014 3.14668083190918
1015 3.15140390396118
1016 3.15648579597473
1017 3.16167569160461
1018 3.16637396812439
1019 3.1714243888855
1020 3.17624473571777
1021 3.18153071403503
1022 3.18617415428162
1023 3.19169902801514
1024 3.19650483131409
1025 3.20132803916931
1026 3.2066822052002
1027 3.2113778591156
1028 3.21629214286804
1029 3.22104406356812
1030 3.22632217407227
1031 3.23123860359192
1032 3.23605036735535
1033 3.24132633209229
1034 3.24591779708862
1035 3.25036859512329
1036 3.25590801239014
1037 3.26078248023987
1038 3.265385389328
1039 3.27058744430542
1040 3.27542114257812
1041 3.27980923652649
1042 3.28500247001648
1043 3.28962421417236
1044 3.2953040599823
1045 3.29935932159424
1046 3.30384039878845
1047 3.30874466896057
1048 3.31359457969666
1049 3.31792163848877
1050 3.32345485687256
1051 3.32821726799011
1052 3.33245301246643
1053 3.337726354599
1054 3.34204196929932
1055 3.34657907485962
1056 3.35182499885559
1057 3.35594129562378
1058 3.36037492752075
1059 3.36528396606445
1060 3.36937808990479
1061 3.37472009658813
1062 3.37873387336731
1063 3.38323926925659
1064 3.38826465606689
1065 3.39691615104675
1066 3.40220880508423
1067 3.40672016143799
1068 3.41077709197998
1069 3.41582751274109
1070 3.41991281509399
1071 3.42442512512207
1072 3.42939805984497
1073 3.43396401405334
1074 3.43841552734375
1075 3.4429566860199
1076 3.44754552841187
1077 3.45211863517761
1078 3.45652532577515
1079 3.46075797080994
1080 3.46602773666382
1081 3.470299243927
1082 3.47496104240417
1083 3.47978568077087
1084 3.48463201522827
1085 3.48886442184448
1086 3.49377155303955
1087 3.49809575080872
1088 3.50223088264465
1089 3.50718784332275
1090 3.51173996925354
1091 3.51605558395386
1092 3.52046203613281
1093 3.52547740936279
1094 3.52980709075928
1095 3.53433704376221
1096 3.53885912895203
1097 3.54335141181946
1098 3.54816365242004
1099 3.55289936065674
1100 3.55660200119019
1101 3.56158590316772
1102 3.56602001190186
1103 3.57050633430481
1104 3.57499623298645
1105 3.57889413833618
1106 3.5839307308197
1107 3.58790588378906
1108 3.59249830245972
1109 3.59624147415161
1110 3.60065245628357
1111 3.604736328125
1112 3.60881733894348
1113 3.61295390129089
1114 3.61741900444031
1115 3.62055420875549
1116 3.62557792663574
1117 3.62857675552368
1118 3.63302731513977
1119 3.63701701164246
1120 3.64105415344238
1121 3.64460849761963
1122 3.64847302436829
1123 3.65283298492432
1124 3.65639066696167
1125 3.66067504882812
1126 3.66479897499084
1127 3.66869449615479
1128 3.67237782478333
1129 3.67657899856567
1130 3.68049430847168
1131 3.68428659439087
1132 3.68827104568481
1133 3.69205451011658
1134 3.69578886032104
1135 3.70015001296997
1136 3.70374512672424
1137 3.70791268348694
1138 3.71160483360291
1139 3.71561789512634
1140 3.71984958648682
1141 3.72371220588684
1142 3.72792553901672
1143 3.73180460929871
1144 3.73592185974121
1145 3.74061393737793
1146 3.74445939064026
1147 3.74901151657104
1148 3.75322937965393
1149 3.75759196281433
1150 3.76181030273438
1151 3.76630043983459
1152 3.7704119682312
1153 3.77477312088013
1154 3.77911424636841
1155 3.78348135948181
1156 3.78766894340515
1157 3.79194664955139
1158 3.79609823226929
1159 3.8004138469696
1160 3.8046543598175
1161 3.80905532836914
1162 3.81297826766968
1163 3.81734180450439
1164 3.8218035697937
1165 3.82579255104065
1166 3.83015012741089
1167 3.83419036865234
1168 3.83823990821838
1169 3.84203600883484
1170 3.84654307365417
1171 3.85049915313721
1172 3.85465145111084
1173 3.85869336128235
1174 3.86213636398315
1175 3.86645436286926
1176 3.87039566040039
1177 3.87418246269226
1178 3.87826728820801
1179 3.88240051269531
1180 3.88547992706299
1181 3.88931393623352
1182 3.89328742027283
1183 3.89776992797852
1184 3.90187048912048
1185 3.90548968315125
1186 3.90938782691956
1187 3.91297936439514
1188 3.91698527336121
1189 3.92123222351074
1190 3.92536926269531
1191 3.92887544631958
1192 3.93279933929443
1193 3.93764615058899
1194 3.94091939926147
1195 3.94528555870056
1196 3.94935011863708
1197 3.9532163143158
1198 3.95732283592224
1199 3.96223020553589
1200 3.96596240997314
1201 3.97064471244812
1202 3.97516417503357
1203 3.97932982444763
1204 3.98335933685303
1205 3.98832559585571
1206 3.99278616905212
1207 3.99756503105164
1208 4.00161600112915
1209 4.00625228881836
1210 4.01016235351562
1211 4.01486587524414
1212 4.01900339126587
1213 4.02325916290283
1214 4.02777194976807
1215 4.0326943397522
1216 4.0369725227356
1217 4.04099082946777
1218 4.04607725143433
1219 4.04948425292969
1220 4.05402421951294
1221 4.05827474594116
1222 4.06332206726074
1223 4.06789064407349
1224 4.07237434387207
1225 4.0758900642395
1226 4.08067274093628
1227 4.08464622497559
1228 4.08918905258179
1229 4.0936484336853
1230 4.09796571731567
1231 4.1017484664917
1232 4.10648775100708
1233 4.10990381240845
1234 4.11429166793823
1235 4.1180567741394
1236 4.12218046188354
1237 4.12573003768921
1238 4.12973880767822
1239 4.13394403457642
1240 4.13750410079956
1241 4.14128112792969
1242 4.14565181732178
1243 4.14948415756226
1244 4.15337800979614
1245 4.15604877471924
1246 4.1608567237854
1247 4.16385936737061
1248 4.16792488098145
1249 4.17175197601318
1250 4.17550277709961
1251 4.17956781387329
1252 4.1826958656311
1253 4.18621301651001
1254 4.19081878662109
1255 4.19417428970337
1256 4.19828033447266
1257 4.20144271850586
1258 4.20529651641846
1259 4.20867490768433
1260 4.21274375915527
1261 4.21577310562134
1262 4.22020673751831
1263 4.22378206253052
1264 4.22738313674927
1265 4.23097038269043
1266 4.23417615890503
1267 4.23817825317383
1268 4.2419867515564
1269 4.24578332901001
1270 4.24895858764648
1271 4.25256252288818
1272 4.25604391098022
1273 4.25984048843384
1274 4.26343870162964
1275 4.26709651947021
1276 4.27085113525391
1277 4.27458238601685
1278 4.27860260009766
1279 4.28220415115356
1280 4.28581428527832
1281 4.29057884216309
1282 4.2939076423645
1283 4.29811191558838
1284 4.30204677581787
1285 4.30626440048218
1286 4.31057262420654
1287 4.31482267379761
1288 4.31883382797241
1289 4.32351493835449
1290 4.32781076431274
1291 4.33180809020996
1292 4.33584260940552
1293 4.34019327163696
1294 4.34487247467041
1295 4.34905529022217
1296 4.3537802696228
1297 4.35766792297363
1298 4.3626184463501
1299 4.36645889282227
1300 4.37131071090698
1301 4.37571382522583
1302 4.38040542602539
1303 4.38464832305908
1304 4.38889122009277
1305 4.39345407485962
1306 4.39736032485962
1307 4.40157794952393
1308 4.40585613250732
1309 4.40974903106689
1310 4.41421842575073
1311 4.41849756240845
1312 4.42266082763672
1313 4.42630338668823
1314 4.43081140518188
1315 4.43517875671387
1316 4.43874883651733
1317 4.44280433654785
1318 4.44668674468994
1319 4.45094728469849
1320 4.45469951629639
1321 4.45844554901123
1322 4.46219921112061
1323 4.46600723266602
1324 4.46934413909912
1325 4.47316837310791
1326 4.47657108306885
1327 4.47957897186279
1328 4.48310899734497
1329 4.485924243927
1330 4.48925685882568
1331 4.49219083786011
1332 4.49532842636108
1333 4.49811887741089
1334 4.50135707855225
1335 4.50382947921753
1336 4.50709962844849
1337 4.50999689102173
1338 4.51285266876221
1339 4.51602983474731
1340 4.51879787445068
1341 4.52180862426758
1342 4.52394819259644
1343 4.52726268768311
1344 4.53014612197876
1345 4.5328049659729
1346 4.53568601608276
1347 4.53804349899292
1348 4.54049015045166
1349 4.54353761672974
1350 4.54592752456665
1351 4.54825019836426
1352 4.55096960067749
1353 4.55365943908691
1354 4.55606651306152
1355 4.55884647369385
1356 4.56128263473511
1357 4.56347370147705
1358 4.56607341766357
1359 4.56867551803589
1360 4.57149267196655
1361 4.57286500930786
1362 4.57568359375
1363 4.57848358154297
1364 4.58033037185669
1365 4.58347511291504
1366 4.58587074279785
1367 4.58766651153564
1368 4.59059286117554
1369 4.59271383285522
1370 4.59533405303955
1371 4.59734725952148
1372 4.60000276565552
1373 4.6026611328125
1374 4.60474252700806
1375 4.60677146911621
1376 4.60985279083252
1377 4.61248111724854
1378 4.61508321762085
1379 4.61718130111694
1380 4.61970710754395
1381 4.62257671356201
1382 4.62431764602661
1383 4.62757635116577
1384 4.63018655776978
1385 4.63279676437378
1386 4.63540506362915
1387 4.6374716758728
1388 4.64030694961548
1389 4.64247560501099
1390 4.64518642425537
1391 4.64802837371826
1392 4.6501841545105
1393 4.65288782119751
1394 4.6552529335022
1395 4.65775489807129
1396 4.66060256958008
1397 4.66345643997192
1398 4.6654748916626
1399 4.66835021972656
1400 4.67138195037842
1401 4.67289972305298
1402 4.67577457427979
1403 4.67821168899536
1404 4.6806845664978
1405 4.68375968933105
1406 4.68601894378662
1407 4.6884503364563
1408 4.69187784194946
1409 4.69429206848145
1410 4.69718551635742
1411 4.7002911567688
1412 4.70265913009644
1413 4.70567846298218
1414 4.70801115036011
1415 4.71125411987305
1416 4.71389389038086
1417 4.71700763702393
1418 4.72025203704834
1419 4.72342538833618
1420 4.72605991363525
1421 4.72863245010376
1422 4.73135232925415
1423 4.73388147354126
1424 4.73745107650757
1425 4.74055337905884
1426 4.74335241317749
1427 4.74664115905762
1428 4.74955224990845
1429 4.7522177696228
1430 4.75559663772583
1431 4.75848484039307
1432 4.76166582107544
1433 4.76441335678101
1434 4.76761245727539
1435 4.77035331726074
1436 4.77378368377686
1437 4.77666664123535
1438 4.77952241897583
1439 4.7827353477478
1440 4.78466892242432
1441 4.78865432739258
1442 4.79049301147461
1443 4.79307651519775
1444 4.79604482650757
1445 4.79895734786987
1446 4.80101776123047
1447 4.80315685272217
1448 4.80587673187256
1449 4.80769300460815
1450 4.81000137329102
1451 4.81175136566162
1452 4.81377458572388
1453 4.81507349014282
1454 4.81717872619629
1455 4.81838798522949
1456 4.82006549835205
1457 4.82134485244751
1458 4.82247877120972
1459 4.82400608062744
1460 4.82504987716675
1461 4.82608366012573
1462 4.82718753814697
1463 4.82797384262085
1464 4.82950210571289
1465 4.82943248748779
1466 4.83135843276978
1467 4.8312873840332
1468 4.83269596099854
1469 4.83228015899658
1470 4.83264875411987
1471 4.83359861373901
1472 4.83328342437744
1473 4.83346939086914
1474 4.83273315429688
1475 4.83407974243164
1476 4.83469820022583
1477 4.83482694625854
1478 4.83452749252319
1479 4.83501815795898
1480 4.83407545089722
1481 4.83426713943481
1482 4.83354616165161
1483 4.83337783813477
1484 4.8327956199646
1485 4.83273458480835
1486 4.83207082748413
1487 4.83135461807251
1488 4.83112239837646
1489 4.83049488067627
1490 4.830078125
1491 4.82919692993164
1492 4.82854986190796
1493 4.82760047912598
1494 4.82700157165527
1495 4.82610893249512
1496 4.82469367980957
1497 4.82347297668457
1498 4.82260084152222
1499 4.82215213775635
1500 4.82049083709717
1501 4.81951475143433
1502 4.81797695159912
1503 4.8160252571106
1504 4.81525039672852
1505 4.8140721321106
1506 4.81154012680054
1507 4.81017160415649
1508 4.80940294265747
1509 4.80794143676758
1510 4.80686712265015
1511 4.80655384063721
1512 4.8047456741333
1513 4.80166006088257
1514 4.80134344100952
1515 4.80034828186035
1516 4.79893636703491
1517 4.79764318466187
1518 4.79659032821655
1519 4.79516315460205
1520 4.79318761825562
1521 4.79264497756958
1522 4.79147052764893
1523 4.79031467437744
1524 4.78912162780762
1525 4.78805828094482
1526 4.78701734542847
1527 4.7862663269043
1528 4.78469753265381
1529 4.78379106521606
1530 4.78255701065063
1531 4.78189039230347
1532 4.78137731552124
1533 4.78002882003784
1534 4.77905130386353
1535 4.7781138420105
1536 4.77734136581421
1537 4.77637815475464
1538 4.77549028396606
1539 4.77506351470947
1540 4.77404165267944
1541 4.77293300628662
1542 4.77270841598511
1543 4.77179861068726
1544 4.77169752120972
1545 4.77085018157959
1546 4.77052164077759
1547 4.76980352401733
1548 4.76875591278076
1549 4.76880550384521
1550 4.76844358444214
1551 4.76762914657593
1552 4.76761960983276
1553 4.76707792282104
1554 4.76648426055908
1555 4.76603746414185
1556 4.76693534851074
1557 4.76545429229736
1558 4.76572799682617
1559 4.7663402557373
1560 4.76525211334229
1561 4.76443386077881
1562 4.76482057571411
1563 4.76492881774902
1564 4.76489210128784
1565 4.76563501358032
1566 4.76460933685303
1567 4.76570510864258
1568 4.76493358612061
1569 4.76490068435669
1570 4.76539325714111
1571 4.76564168930054
1572 4.76640272140503
1573 4.76564693450928
1574 4.766282081604
1575 4.76636171340942
1576 4.76646518707275
1577 4.76670360565186
1578 4.76684331893921
1579 4.766930103302
1580 4.76688623428345
1581 4.76683664321899
1582 4.76724624633789
1583 4.76763200759888
1584 4.76760244369507
1585 4.76750898361206
1586 4.76774263381958
1587 4.76755332946777
1588 4.76789951324463
1589 4.76787137985229
1590 4.76750802993774
1591 4.76741600036621
1592 4.76757097244263
1593 4.76718235015869
1594 4.76748085021973
1595 4.7676887512207
1596 4.76731252670288
1597 4.76756906509399
1598 4.76785945892334
1599 4.76790857315063
1600 4.76823282241821
1601 4.76854181289673
1602 4.76912689208984
1603 4.76910352706909
1604 4.76915884017944
1605 4.76997900009155
1606 4.7704496383667
1607 4.77128744125366
1608 4.77169466018677
1609 4.77304792404175
1610 4.77365493774414
1611 4.77394723892212
1612 4.77446508407593
1613 4.77572774887085
1614 4.77574634552002
1615 4.77700042724609
1616 4.77768325805664
1617 4.77887964248657
1618 4.78033399581909
1619 4.78058576583862
1620 4.78095102310181
1621 4.7816104888916
1622 4.78261947631836
1623 4.78250217437744
1624 4.78311109542847
1625 4.78373670578003
1626 4.78367376327515
1627 4.78387069702148
1628 4.78401041030884
1629 4.78401231765747
1630 4.78402328491211
1631 4.78429985046387
1632 4.78381729125977
1633 4.78376960754395
1634 4.7837233543396
1635 4.78350925445557
1636 4.78374433517456
1637 4.78307962417603
1638 4.78283023834229
1639 4.78285121917725
1640 4.78256845474243
1641 4.78221654891968
1642 4.78225660324097
1643 4.78203821182251
1644 4.78182983398438
1645 4.78188943862915
1646 4.78182125091553
1647 4.78146123886108
1648 4.7816014289856
1649 4.78134536743164
1650 4.7810697555542
1651 4.78178024291992
1652 4.7817006111145
1653 4.78071308135986
1654 4.78075981140137
1655 4.78063917160034
1656 4.78017997741699
1657 4.78148746490479
1658 4.7802414894104
1659 4.78025770187378
1660 4.78127336502075
1661 4.78002405166626
1662 4.78018093109131
1663 4.78026533126831
1664 4.7799506187439
1665 4.77939367294312
1666 4.77937984466553
1667 4.77922868728638
1668 4.77894639968872
1669 4.77841377258301
1670 4.77789640426636
1671 4.77796316146851
1672 4.77780866622925
1673 4.77731609344482
1674 4.77665281295776
1675 4.77622127532959
1676 4.77612924575806
1677 4.77586317062378
1678 4.77573204040527
1679 4.77515602111816
1680 4.77479219436646
1681 4.77416133880615
1682 4.77401447296143
1683 4.77349138259888
1684 4.77332067489624
1685 4.77248764038086
1686 4.77229356765747
1687 4.77167844772339
1688 4.77116346359253
1689 4.77026653289795
1690 4.77044248580933
1691 4.76933479309082
1692 4.76874780654907
1693 4.76834726333618
1694 4.76775979995728
1695 4.76687812805176
1696 4.76619386672974
1697 4.76550912857056
1698 4.76526546478271
1699 4.7643609046936
1700 4.76354455947876
1701 4.76267147064209
1702 4.76195621490479
1703 4.76096534729004
1704 4.76030731201172
1705 4.75931167602539
1706 4.75834321975708
1707 4.75730848312378
1708 4.75645446777344
1709 4.75540971755981
1710 4.75433969497681
1711 4.75336885452271
1712 4.75229454040527
1713 4.75148296356201
1714 4.75052261352539
1715 4.74960613250732
1716 4.74858856201172
1717 4.74761199951172
1718 4.74681997299194
1719 4.74588918685913
1720 4.74513626098633
1721 4.74467468261719
1722 4.74368047714233
1723 4.74334287643433
1724 4.74250221252441
1725 4.74208927154541
1726 4.74142837524414
1727 4.74060440063477
1728 4.74005508422852
1729 4.7392406463623
1730 4.7389874458313
1731 4.73826265335083
1732 4.7377781867981
1733 4.7369966506958
1734 4.73662042617798
1735 4.73674488067627
1736 4.73575878143311
1737 4.73547840118408
1738 4.73487424850464
1739 4.73458814620972
1740 4.73424863815308
1741 4.73375797271729
1742 4.73335647583008
1743 4.73304176330566
1744 4.73250722885132
1745 4.73213243484497
1746 4.73153257369995
1747 4.73119258880615
1748 4.73055171966553
1749 4.7301230430603
1750 4.72969675064087
1751 4.72920846939087
1752 4.72897052764893
1753 4.72860908508301
1754 4.72812032699585
1755 4.72757005691528
1756 4.72730255126953
1757 4.72701072692871
1758 4.72681427001953
1759 4.72633123397827
1760 4.72571468353271
1761 4.72582101821899
1762 4.7250075340271
1763 4.72463417053223
1764 4.72394514083862
1765 4.72347068786621
1766 4.72281837463379
1767 4.72260332107544
1768 4.72179889678955
1769 4.72137594223022
1770 4.72075319290161
1771 4.72013902664185
1772 4.71985054016113
1773 4.7197117805481
1774 4.71927404403687
1775 4.71869230270386
1776 4.71859455108643
1777 4.71812915802002
1778 4.71772718429565
1779 4.71746110916138
1780 4.71698236465454
1781 4.71659183502197
1782 4.71627140045166
1783 4.71586418151855
1784 4.715407371521
1785 4.71474599838257
1786 4.71462869644165
1787 4.714195728302
1788 4.71414756774902
1789 4.71359920501709
1790 4.71294593811035
1791 4.71284055709839
1792 4.71273803710938
1793 4.71231412887573
1794 4.71198320388794
1795 4.71180248260498
1796 4.71122789382935
1797 4.71121120452881
1798 4.71099805831909
1799 4.7106876373291
1800 4.71058368682861
1801 4.71049928665161
1802 4.71036958694458
1803 4.7102837562561
1804 4.710280418396
1805 4.71014642715454
1806 4.7102255821228
1807 4.71000194549561
1808 4.71009683609009
1809 4.71003103256226
1810 4.70976495742798
1811 4.70984935760498
1812 4.70983552932739
1813 4.71014404296875
1814 4.70980167388916
1815 4.70975637435913
1816 4.70999336242676
1817 4.70992231369019
1818 4.70995473861694
1819 4.70983123779297
1820 4.70970106124878
1821 4.70960712432861
1822 4.70950841903687
1823 4.70938062667847
1824 4.70932483673096
1825 4.7090539932251
1826 4.70881128311157
1827 4.70867252349854
1828 4.70848751068115
1829 4.70816850662231
1830 4.70802736282349
1831 4.70781278610229
1832 4.70756912231445
1833 4.70738887786865
1834 4.70719814300537
1835 4.7069845199585
1836 4.70685958862305
1837 4.70681667327881
1838 4.70633745193481
1839 4.70621871948242
1840 4.70589160919189
1841 4.70573043823242
1842 4.70539903640747
1843 4.70531320571899
1844 4.70462417602539
1845 4.70454883575439
1846 4.70391368865967
1847 4.70359563827515
1848 4.70292043685913
1849 4.70224094390869
1850 4.70206546783447
1851 4.70118093490601
1852 4.70079469680786
1853 4.69962024688721
1854 4.69869661331177
1855 4.69816875457764
1856 4.69688320159912
1857 4.69578075408936
1858 4.69482421875
1859 4.69359493255615
1860 4.69238567352295
1861 4.69115257263184
1862 4.68955421447754
1863 4.68848419189453
1864 4.68711233139038
1865 4.68572902679443
1866 4.6843581199646
1867 4.68283700942993
1868 4.6814341545105
1869 4.67992353439331
1870 4.67885494232178
1871 4.67701578140259
1872 4.67589712142944
1873 4.67440557479858
1874 4.67290258407593
1875 4.67146301269531
1876 4.67040157318115
1877 4.66881704330444
1878 4.66787624359131
1879 4.66623497009277
1880 4.66494560241699
1881 4.66381597518921
1882 4.6625075340271
1883 4.6610803604126
1884 4.66000604629517
1885 4.65881586074829
1886 4.65754508972168
1887 4.65647172927856
1888 4.65539789199829
1889 4.65413618087769
1890 4.65297317504883
1891 4.6521372795105
1892 4.65110635757446
1893 4.64977407455444
1894 4.648756980896
1895 4.64813470840454
1896 4.64699363708496
1897 4.64618349075317
1898 4.64531517028809
1899 4.64452695846558
1900 4.64442491531372
1901 4.64363241195679
1902 4.64283180236816
1903 4.64244699478149
1904 4.64207124710083
1905 4.64142751693726
1906 4.64128160476685
1907 4.64126014709473
1908 4.64064455032349
1909 4.64052581787109
1910 4.64000844955444
1911 4.63977384567261
1912 4.63963222503662
1913 4.63978910446167
1914 4.63973665237427
1915 4.63988065719604
1916 4.63968753814697
1917 4.63965320587158
1918 4.63991975784302
1919 4.63993501663208
1920 4.64025688171387
1921 4.64043998718262
1922 4.64077949523926
1923 4.64126682281494
1924 4.64193248748779
1925 4.64195156097412
1926 4.6427698135376
1927 4.6434154510498
1928 4.64409017562866
1929 4.64464330673218
1930 4.64538955688477
1931 4.64592409133911
1932 4.64736032485962
1933 4.64769840240479
1934 4.64888525009155
1935 4.6491494178772
1936 4.65030002593994
1937 4.6508960723877
1938 4.65240144729614
1939 4.65366792678833
1940 4.65476083755493
1941 4.6559362411499
1942 4.65746068954468
1943 4.6587610244751
1944 4.66060590744019
1945 4.66197204589844
1946 4.66412591934204
1947 4.66573810577393
1948 4.6674952507019
1949 4.66940021514893
1950 4.67110538482666
1951 4.67311859130859
1952 4.67479658126831
1953 4.67671346664429
1954 4.67874193191528
1955 4.68065881729126
1956 4.68238401412964
1957 4.68414831161499
1958 4.68617963790894
1959 4.68803739547729
1960 4.68980550765991
1961 4.69178104400635
1962 4.69353437423706
1963 4.69511795043945
1964 4.69707012176514
1965 4.69894075393677
1966 4.70087051391602
1967 4.70273780822754
1968 4.70443487167358
1969 4.70614671707153
1970 4.70782899856567
1971 4.70935153961182
1972 4.71092510223389
1973 4.71256589889526
1974 4.71421432495117
1975 4.71589994430542
1976 4.7175145149231
1977 4.71903324127197
1978 4.72065401077271
1979 4.72248649597168
1980 4.7242579460144
1981 4.72605323791504
1982 4.72780084609985
1983 4.72941970825195
1984 4.73093175888062
1985 4.73281192779541
1986 4.73442554473877
1987 4.73625707626343
1988 4.73807191848755
1989 4.73958396911621
1990 4.74127578735352
1991 4.7430591583252
1992 4.74459838867188
1993 4.74629497528076
1994 4.74768304824829
1995 4.74918508529663
1996 4.7506275177002
1997 4.75196170806885
1998 4.75339794158936
1999 4.75481462478638
2000 4.75581932067871
2001 4.75734949111938
2002 4.75869417190552
2003 4.75980138778687
2004 4.76081991195679
2005 4.76204776763916
2006 4.76263761520386
2007 4.76396179199219
2008 4.76501846313477
2009 4.7659649848938
2010 4.76672315597534
2011 4.76751232147217
2012 4.76845121383667
2013 4.76927614212036
2014 4.77021837234497
2015 4.77112627029419
2016 4.77212190628052
2017 4.77298212051392
2018 4.77370595932007
2019 4.77461051940918
2020 4.77569389343262
2021 4.77644729614258
2022 4.77706956863403
2023 4.77799940109253
2024 4.77900266647339
2025 4.77994012832642
2026 4.78042793273926
2027 4.78114748001099
2028 4.78193616867065
2029 4.78250217437744
2030 4.78350877761841
2031 4.78405141830444
2032 4.78481864929199
2033 4.78551816940308
2034 4.78620719909668
2035 4.78718852996826
2036 4.78782749176025
2037 4.78868865966797
2038 4.78934955596924
2039 4.79027986526489
2040 4.79093503952026
2041 4.79187965393066
2042 4.79271554946899
2043 4.79353761672974
2044 4.7944483757019
2045 4.79549789428711
2046 4.79650259017944
2047 4.79739332199097
2048 4.79843759536743
2049 4.79960489273071
2050 4.80052995681763
2051 4.80162239074707
2052 4.80267524719238
2053 4.80365657806396
2054 4.80476999282837
2055 4.80579805374146
2056 4.80677270889282
2057 4.80784749984741
2058 4.80887269973755
2059 4.80985164642334
2060 4.81115818023682
2061 4.8121280670166
2062 4.81333923339844
2063 4.8144063949585
2064 4.81554412841797
2065 4.81687784194946
2066 4.81812191009521
2067 4.81923246383667
2068 4.82058906555176
2069 4.82190656661987
2070 4.82320213317871
2071 4.82448482513428
2072 4.82549619674683
2073 4.82683944702148
2074 4.82829713821411
2075 4.82957696914673
2076 4.83096599578857
2077 4.83233547210693
2078 4.83383083343506
2079 4.83537769317627
2080 4.83693790435791
2081 4.83864784240723
2082 4.84029960632324
2083 4.84197950363159
2084 4.84371471405029
2085 4.84555625915527
2086 4.84750604629517
2087 4.84932613372803
2088 4.85138559341431
2089 4.85327196121216
2090 4.85514640808105
2091 4.85683012008667
2092 4.85876798629761
2093 4.86087274551392
2094 4.86245250701904
2095 4.86397409439087
2096 4.86591482162476
2097 4.8674054145813
2098 4.86947107315063
2099 4.87093687057495
2100 4.87259864807129
2101 4.87369728088379
2102 4.87556266784668
2103 4.87714385986328
2104 4.87854528427124
2105 4.87996625900269
2106 4.88138151168823
2107 4.88296556472778
2108 4.88431882858276
2109 4.88608837127686
2110 4.88707685470581
2111 4.88853597640991
2112 4.88987588882446
2113 4.89119720458984
2114 4.89239120483398
2115 4.89376735687256
2116 4.89494466781616
2117 4.89633846282959
2118 4.89739179611206
2119 4.89870309829712
2120 4.89979076385498
2121 4.90073919296265
2122 4.90164136886597
2123 4.90216827392578
2124 4.90248203277588
2125 4.90222311019897
2126 4.90183305740356
2127 4.90108060836792
2128 4.89938926696777
2129 4.89746904373169
2130 4.89540910720825
2131 4.89192819595337
2132 4.88826274871826
2133 4.88398933410645
2134 4.87851905822754
2135 4.87275648117065
2136 4.86581134796143
2137 4.85868835449219
2138 4.85085535049438
2139 4.84244346618652
2140 4.83382034301758
2141 4.82390785217285
2142 4.81446743011475
2143 4.80336809158325
2144 4.79230308532715
2145 4.78116083145142
2146 4.76890993118286
2147 4.75653314590454
2148 4.74376201629639
2149 4.73070049285889
2150 4.71738719940186
2151 4.70340013504028
2152 4.68943166732788
2153 4.67494916915894
2154 4.66021823883057
2155 4.64528560638428
2156 4.63004446029663
2157 4.61434125900269
2158 4.59871482849121
2159 4.58267164230347
2160 4.56634664535522
2161 4.54972219467163
2162 4.53309917449951
2163 4.5158863067627
2164 4.49886703491211
2165 4.48183488845825
2166 4.46365261077881
2167 4.44631195068359
2168 4.42820978164673
2169 4.41057348251343
2170 4.39310359954834
2171 4.37517118453979
2172 4.35770654678345
2173 4.34010887145996
2174 4.32274580001831
2175 4.3058180809021
2176 4.28867149353027
2177 4.27252149581909
2178 4.25570392608643
2179 4.2404408454895
2180 4.22507667541504
2181 4.20956420898438
2182 4.19455671310425
2183 4.18084573745728
2184 4.16658973693848
2185 4.15288925170898
2186 4.13972949981689
2187 4.12657165527344
2188 4.11486768722534
2189 4.10191869735718
2190 4.09067916870117
2191 4.07887840270996
2192 4.06812000274658
2193 4.05684280395508
2194 4.04625511169434
2195 4.03584480285645
2196 4.02563810348511
2197 4.01569032669067
2198 4.00600624084473
2199 3.9964394569397
2200 3.98739910125732
2201 3.97814083099365
2202 3.96924591064453
2203 3.96073198318481
2204 3.95205736160278
2205 3.94345712661743
2206 3.93512606620789
2207 3.92731428146362
2208 3.91958332061768
2209 3.91137838363647
2210 3.90379977226257
2211 3.89575552940369
2212 3.88779592514038
2213 3.88071060180664
2214 3.87355804443359
2215 3.86627244949341
2216 3.85914516448975
2217 3.85219073295593
2218 3.84524631500244
2219 3.8386082649231
2220 3.83204436302185
2221 3.82546067237854
2222 3.81942272186279
2223 3.81271028518677
2224 3.80630540847778
2225 3.80043268203735
2226 3.79395842552185
2227 3.78805685043335
2228 3.78223061561584
2229 3.77587890625
2230 3.77018880844116
2231 3.76414132118225
2232 3.75832414627075
2233 3.7518196105957
2234 3.74614405632019
2235 3.74060940742493
2236 3.73506045341492
2237 3.72941637039185
2238 3.72331547737122
2239 3.71808171272278
2240 3.7127673625946
2241 3.70702958106995
2242 3.70139336585999
2243 3.69597268104553
2244 3.69072914123535
2245 3.68513298034668
2246 3.6799943447113
2247 3.67451620101929
2248 3.66910743713379
2249 3.66388392448425
2250 3.65821671485901
2251 3.65269422531128
2252 3.64729475975037
2253 3.64237666130066
2254 3.63689541816711
2255 3.63151288032532
2256 3.62645196914673
2257 3.62078881263733
2258 3.61549711227417
2259 3.61097741127014
2260 3.60565161705017
2261 3.60043931007385
2262 3.59554076194763
2263 3.59094882011414
2264 3.58564925193787
2265 3.58108854293823
2266 3.576016664505
2267 3.57180380821228
2268 3.56661629676819
2269 3.56215882301331
2270 3.55784797668457
2271 3.55319881439209
2272 3.54847073554993
2273 3.54431557655334
2274 3.54055404663086
2275 3.53624033927917
2276 3.53178191184998
2277 3.52782845497131
2278 3.52365803718567
2279 3.51973748207092
2280 3.51616311073303
2281 3.51237201690674
2282 3.50881028175354
2283 3.50516533851624
2284 3.50156760215759
2285 3.49783825874329
2286 3.49403119087219
2287 3.49046874046326
2288 3.48673701286316
2289 3.48302674293518
2290 3.47959733009338
2291 3.47541117668152
2292 3.47173309326172
2293 3.46799254417419
2294 3.46449494361877
2295 3.46014380455017
2296 3.45673537254333
2297 3.45264339447021
2298 3.44894409179688
2299 3.44469046592712
2300 3.4408130645752
2301 3.43733716011047
2302 3.43352055549622
2303 3.42949342727661
2304 3.42545437812805
2305 3.42124724388123
2306 3.41719889640808
2307 3.41313052177429
2308 3.40896129608154
2309 3.40483641624451
2310 3.40059351921082
2311 3.39647603034973
2312 3.39203071594238
2313 3.38765501976013
2314 3.38325691223145
2315 3.37879920005798
2316 3.37411856651306
2317 3.36964201927185
2318 3.36491632461548
2319 3.36022210121155
2320 3.35542488098145
2321 3.35052704811096
2322 3.34556221961975
2323 3.34093809127808
2324 3.33556056022644
2325 3.33053517341614
2326 3.32552003860474
2327 3.32008814811707
2328 3.31493401527405
2329 3.30959248542786
2330 3.30457901954651
2331 3.29926013946533
2332 3.29413628578186
2333 3.28881621360779
2334 3.28360509872437
2335 3.27847909927368
2336 3.27328729629517
2337 3.26816558837891
2338 3.26287150382996
2339 3.25795865058899
2340 3.25253558158875
2341 3.24770140647888
2342 3.24268126487732
2343 3.23764181137085
2344 3.23284912109375
2345 3.22762894630432
2346 3.22249507904053
2347 3.21755838394165
2348 3.21262621879578
2349 3.20745658874512
2350 3.2024884223938
2351 3.19729828834534
2352 3.19220232963562
2353 3.18700575828552
2354 3.18208289146423
2355 3.17680215835571
2356 3.17150521278381
2357 3.16655254364014
2358 3.16155123710632
2359 3.15592885017395
2360 3.15098547935486
2361 3.14570498466492
2362 3.14036178588867
2363 3.13494563102722
2364 3.12961769104004
2365 3.12418222427368
2366 3.11894464492798
2367 3.11356472969055
2368 3.10839986801147
2369 3.10303664207458
2370 3.09781670570374
2371 3.09265184402466
2372 3.08736324310303
2373 3.08217525482178
2374 3.07712483406067
2375 3.0719940662384
2376 3.06663227081299
2377 3.06158208847046
2378 3.05647230148315
2379 3.05135655403137
2380 3.04618978500366
2381 3.04087376594543
2382 3.03591966629028
2383 3.03065872192383
2384 3.0257351398468
2385 3.02051615715027
2386 3.01551961898804
2387 3.01052713394165
2388 3.0057475566864
2389 3.00113129615784
2390 2.99567317962646
2391 2.9911835193634
2392 2.98632502555847
2393 2.98137736320496
2394 2.97638320922852
2395 2.97160840034485
2396 2.96680521965027
2397 2.96184945106506
2398 2.95696020126343
2399 2.95160818099976
2400 2.9473671913147
2401 2.94200158119202
2402 2.93712663650513
2403 2.93232107162476
2404 2.92739844322205
2405 2.92218232154846
2406 2.91723775863647
2407 2.91224670410156
2408 2.90712308883667
2409 2.90200161933899
2410 2.89686346054077
2411 2.89143872261047
2412 2.88629007339478
2413 2.88107442855835
2414 2.87563323974609
2415 2.87049245834351
2416 2.86489796638489
2417 2.85942196846008
2418 2.85434913635254
2419 2.8488564491272
2420 2.84332346916199
2421 2.83787155151367
2422 2.83274006843567
2423 2.82695484161377
2424 2.82164001464844
2425 2.81629037857056
2426 2.81095552444458
2427 2.80573010444641
2428 2.80048441886902
2429 2.79559540748596
2430 2.79000663757324
2431 2.784912109375
2432 2.7795352935791
2433 2.77429485321045
2434 2.76922631263733
2435 2.76427340507507
2436 2.75951457023621
2437 2.75440573692322
2438 2.74977946281433
2439 2.74475574493408
2440 2.74008703231812
2441 2.73491621017456
2442 2.73017811775208
2443 2.7258026599884
2444 2.72131824493408
2445 2.7164409160614
2446 2.7120521068573
2447 2.70777106285095
2448 2.70327496528625
2449 2.69849491119385
2450 2.6940438747406
2451 2.68950223922729
2452 2.68506026268005
2453 2.68075275421143
2454 2.67629075050354
2455 2.67187476158142
2456 2.66738748550415
2457 2.6632022857666
2458 2.65871596336365
2459 2.6547167301178
2460 2.65031671524048
2461 2.64621162414551
2462 2.64208197593689
2463 2.63787245750427
2464 2.633629322052
2465 2.62915778160095
2466 2.62499046325684
2467 2.62053418159485
2468 2.61606431007385
2469 2.61155390739441
2470 2.60715270042419
2471 2.60260200500488
2472 2.59802746772766
2473 2.59327125549316
2474 2.58875370025635
2475 2.58419227600098
2476 2.57939720153809
2477 2.57489633560181
2478 2.57011818885803
2479 2.56562280654907
2480 2.56107068061829
2481 2.55650973320007
2482 2.55205416679382
2483 2.54794645309448
2484 2.54350256919861
2485 2.53923010826111
2486 2.53490090370178
2487 2.53055596351624
2488 2.52681016921997
2489 2.52241802215576
2490 2.5184280872345
2491 2.51468181610107
2492 2.51063919067383
2493 2.50682282447815
2494 2.50323152542114
2495 2.49964833259583
2496 2.49614071846008
2497 2.49262762069702
2498 2.48954486846924
2499 2.48619532585144
2500 2.4834463596344
2501 2.48034286499023
2502 2.47727513313293
2503 2.47428846359253
2504 2.47134900093079
2505 2.46837186813354
2506 2.46560311317444
2507 2.46299815177917
2508 2.46044850349426
2509 2.45746660232544
2510 2.45502066612244
2511 2.45232248306274
2512 2.44959855079651
2513 2.44718384742737
2514 2.4443039894104
2515 2.4416081905365
2516 2.43894243240356
2517 2.43625164031982
2518 2.43329930305481
2519 2.43059706687927
2520 2.42767214775085
2521 2.42476749420166
2522 2.42202663421631
2523 2.41904377937317
2524 2.41629695892334
2525 2.41311883926392
2526 2.41064143180847
2527 2.40747666358948
2528 2.40510368347168
2529 2.40213060379028
2530 2.39951395988464
2531 2.39653611183167
2532 2.39388418197632
2533 2.39137029647827
2534 2.38828468322754
2535 2.38573408126831
2536 2.38311719894409
2537 2.38049149513245
2538 2.37779998779297
2539 2.37546229362488
2540 2.37288188934326
2541 2.36987280845642
2542 2.36734962463379
2543 2.36450719833374
2544 2.36162090301514
2545 2.35905480384827
2546 2.3559901714325
2547 2.35315775871277
2548 2.35047793388367
2549 2.34740781784058
2550 2.3445782661438
2551 2.34142065048218
2552 2.33876276016235
2553 2.33568453788757
2554 2.33295440673828
2555 2.32965397834778
2556 2.32684350013733
2557 2.3233757019043
2558 2.32031869888306
2559 2.31715655326843
2560 2.31398606300354
2561 2.31020450592041
2562 2.30699229240417
2563 2.30378818511963
2564 2.30015635490417
2565 2.29645848274231
2566 2.29298758506775
2567 2.28920221328735
2568 2.28547310829163
2569 2.2817006111145
2570 2.27773714065552
2571 2.27354431152344
2572 2.2697913646698
2573 2.26570224761963
2574 2.26182389259338
2575 2.25801849365234
2576 2.25387382507324
2577 2.24962162971497
2578 2.24587845802307
2579 2.24200749397278
2580 2.23809957504272
2581 2.23395562171936
2582 2.23028874397278
2583 2.22605061531067
2584 2.22238683700562
2585 2.21850800514221
2586 2.21443581581116
2587 2.21031880378723
2588 2.20625877380371
2589 2.20211887359619
2590 2.19844651222229
2591 2.19429802894592
2592 2.19022297859192
2593 2.18599939346313
2594 2.18202018737793
2595 2.17818713188171
2596 2.17393779754639
2597 2.17001867294312
2598 2.16562485694885
2599 2.16190028190613
2600 2.15768980979919
2601 2.15349364280701
2602 2.14922213554382
2603 2.14518022537231
2604 2.14103221893311
2605 2.13675045967102
2606 2.13265466690063
2607 2.12822723388672
2608 2.12385606765747
2609 2.11964511871338
2610 2.11547756195068
2611 2.11109852790833
2612 2.10651278495789
2613 2.10202622413635
2614 2.09789347648621
2615 2.09336066246033
2616 2.08876752853394
2617 2.08396434783936
2618 2.07924604415894
2619 2.0746648311615
2620 2.06976914405823
2621 2.0650897026062
2622 2.05983543395996
2623 2.05477213859558
2624 2.04965329170227
2625 2.044105052948
2626 2.0386266708374
2627 2.03346252441406
2628 2.02797889709473
2629 2.02236557006836
2630 2.01663756370544
2631 2.01127934455872
2632 2.00594091415405
2633 1.99987232685089
2634 1.99446392059326
2635 1.98949491977692
2636 1.98376905918121
2637 1.97843444347382
2638 1.973015666008
2639 1.96774280071259
2640 1.96204996109009
2641 1.95675075054169
2642 1.95140957832336
2643 1.9460973739624
2644 1.94057059288025
2645 1.93522500991821
2646 1.92994809150696
2647 1.92455208301544
2648 1.9189887046814
2649 1.91357600688934
2650 1.9081312417984
2651 1.90268182754517
2652 1.89757406711578
2653 1.89207053184509
2654 1.8867472410202
2655 1.88157546520233
2656 1.87598967552185
2657 1.87085902690887
2658 1.86530232429504
2659 1.8602249622345
2660 1.8551299571991
2661 1.85005438327789
2662 1.84509658813477
2663 1.84021711349487
2664 1.83545315265656
2665 1.83071160316467
2666 1.82605576515198
2667 1.82109844684601
2668 1.8165066242218
2669 1.81170523166656
2670 1.80702459812164
2671 1.80263650417328
2672 1.79799234867096
2673 1.79345870018005
2674 1.789222240448
2675 1.78493654727936
2676 1.78075325489044
2677 1.77662479877472
2678 1.77266681194305
2679 1.7684737443924
2680 1.76485455036163
2681 1.76119959354401
2682 1.75728225708008
2683 1.75378978252411
2684 1.75013589859009
2685 1.74668037891388
2686 1.74308168888092
2687 1.73967802524567
2688 1.73618078231812
2689 1.73262691497803
2690 1.72921061515808
2691 1.7256281375885
2692 1.72225332260132
2693 1.71879267692566
2694 1.71529293060303
2695 1.71197879314423
2696 1.7087185382843
2697 1.70526528358459
2698 1.70242500305176
2699 1.69898223876953
2700 1.69610154628754
2701 1.69306969642639
2702 1.69047391414642
2703 1.68785429000854
2704 1.6853723526001
2705 1.68288421630859
2706 1.68078255653381
2707 1.67880403995514
2708 1.67681932449341
2709 1.67477750778198
2710 1.67295610904694
2711 1.67153465747833
2712 1.67007100582123
2713 1.66848075389862
2714 1.66707694530487
2715 1.66573071479797
2716 1.66475009918213
2717 1.66352450847626
2718 1.66279685497284
2719 1.66196620464325
2720 1.6616063117981
2721 1.66105401515961
2722 1.66105806827545
2723 1.66103219985962
2724 1.66126430034637
2725 1.66115510463715
2726 1.66156578063965
2727 1.66207325458527
2728 1.66234338283539
2729 1.66279089450836
2730 1.66311073303223
2731 1.66352581977844
2732 1.66410553455353
2733 1.66436052322388
2734 1.66485989093781
2735 1.6653026342392
2736 1.66605114936829
2737 1.66662383079529
2738 1.66755354404449
2739 1.66824126243591
2740 1.66901671886444
2741 1.66966962814331
2742 1.67060339450836
2743 1.67128443717957
2744 1.67243432998657
2745 1.67299365997314
2746 1.67404520511627
2747 1.6750123500824
2748 1.67619454860687
2749 1.67719542980194
2750 1.67843759059906
2751 1.67950189113617
2752 1.68059623241425
2753 1.68209731578827
2754 1.68331122398376
2755 1.6847083568573
2756 1.68625783920288
2757 1.68752229213715
2758 1.68867182731628
2759 1.69031250476837
2760 1.69163751602173
2761 1.69348514080048
2762 1.69471824169159
2763 1.69611608982086
2764 1.69785010814667
2765 1.69923710823059
2766 1.70094358921051
2767 1.70250964164734
2768 1.70407438278198
2769 1.70561766624451
2770 1.70722126960754
2771 1.70883178710938
2772 1.7102757692337
2773 1.71173977851868
2774 1.71325731277466
2775 1.71465182304382
2776 1.71601402759552
2777 1.71739935874939
2778 1.71892952919006
2779 1.72035753726959
2780 1.72177743911743
2781 1.72309935092926
2782 1.7247656583786
2783 1.72631335258484
2784 1.72777497768402
2785 1.72910308837891
2786 1.73040008544922
2787 1.73213601112366
2788 1.73348462581635
2789 1.73519134521484
2790 1.73648405075073
2791 1.73838186264038
2792 1.73965156078339
2793 1.74120008945465
2794 1.74282801151276
2795 1.74458706378937
2796 1.74598455429077
2797 1.74781274795532
2798 1.74931943416595
2799 1.75121808052063
2800 1.75266754627228
2801 1.75443506240845
2802 1.75640189647675
2803 1.75768315792084
2804 1.75961899757385
2805 1.76118099689484
2806 1.76255929470062
2807 1.76433873176575
2808 1.76553893089294
2809 1.76728534698486
2810 1.76890730857849
2811 1.77004957199097
2812 1.77165234088898
2813 1.77305865287781
2814 1.77415943145752
2815 1.77555894851685
2816 1.77696144580841
2817 1.77851021289825
2818 1.77999317646027
2819 1.78110504150391
2820 1.78266787528992
2821 1.78432381153107
2822 1.78613555431366
2823 1.78716337680817
2824 1.78898453712463
2825 1.79030418395996
2826 1.79207932949066
2827 1.79373753070831
2828 1.79517304897308
2829 1.79684495925903
2830 1.79834258556366
2831 1.79980707168579
2832 1.80148112773895
2833 1.80292344093323
2834 1.80456399917603
2835 1.80580568313599
2836 1.807288646698
2837 1.80882346630096
2838 1.81011772155762
2839 1.81148862838745
2840 1.81312143802643
2841 1.81453633308411
2842 1.81614232063293
2843 1.81756162643433
2844 1.81920456886292
2845 1.82079768180847
2846 1.82205641269684
2847 1.82366919517517
2848 1.8254097700119
2849 1.82672011852264
2850 1.82833003997803
2851 1.82997500896454
2852 1.83119940757751
2853 1.8329598903656
2854 1.83400523662567
2855 1.83545589447021
2856 1.83719682693481
2857 1.83854413032532
2858 1.83990442752838
2859 1.84145152568817
2860 1.84307050704956
2861 1.84377467632294
2862 1.84575343132019
2863 1.84734213352203
2864 1.84890508651733
2865 1.85007178783417
2866 1.85172963142395
2867 1.85353326797485
2868 1.85477530956268
2869 1.85665822029114
2870 1.85818362236023
2871 1.85971426963806
2872 1.86156928539276
2873 1.86336231231689
2874 1.86474287509918
2875 1.86653077602386
2876 1.86829543113708
2877 1.87017703056335
2878 1.8716881275177
2879 1.87330687046051
2880 1.87514197826385
2881 1.87694716453552
2882 1.87895154953003
2883 1.88035941123962
2884 1.88220322132111
2885 1.8839418888092
2886 1.88589441776276
2887 1.88744211196899
2888 1.88882255554199
2889 1.89037621021271
2890 1.8919757604599
2891 1.89324939250946
2892 1.89463233947754
2893 1.89593112468719
2894 1.89752161502838
2895 1.89860188961029
2896 1.90004503726959
2897 1.90128946304321
2898 1.90252029895782
2899 1.90357887744904
2900 1.90485048294067
2901 1.90606117248535
2902 1.90729737281799
2903 1.90810799598694
2904 1.90936768054962
2905 1.91057872772217
2906 1.91157281398773
2907 1.91253793239594
2908 1.91347432136536
2909 1.91452503204346
2910 1.9152364730835
2911 1.91630554199219
2912 1.9173971414566
2913 1.91776013374329
2914 1.91893541812897
2915 1.91969192028046
2916 1.92027962207794
2917 1.92102253437042
2918 1.9216206073761
2919 1.92251801490784
2920 1.92320024967194
2921 1.92360520362854
2922 1.92399930953979
2923 1.92465376853943
2924 1.9249529838562
2925 1.92566895484924
2926 1.92569875717163
2927 1.92618083953857
2928 1.92661583423615
2929 1.92684352397919
2930 1.92699110507965
2931 1.92712998390198
2932 1.92736709117889
2933 1.92723548412323
2934 1.92701387405396
2935 1.92716097831726
2936 1.92717289924622
2937 1.92697656154633
2938 1.92662346363068
2939 1.92633152008057
2940 1.92612731456757
2941 1.92593133449554
2942 1.92520403862
2943 1.92533051967621
2944 1.92430758476257
2945 1.92434370517731
2946 1.92359101772308
2947 1.9235098361969
2948 1.92290771007538
2949 1.92216014862061
2950 1.92195630073547
2951 1.92097532749176
2952 1.92099273204803
2953 1.92028725147247
2954 1.92010736465454
2955 1.91947209835052
2956 1.91920900344849
2957 1.91895318031311
2958 1.91815805435181
2959 1.91779375076294
2960 1.91753447055817
2961 1.91675686836243
2962 1.91690492630005
2963 1.91684567928314
2964 1.91638708114624
2965 1.91590869426727
2966 1.91618800163269
2967 1.91548883914948
2968 1.91588413715363
2969 1.91515183448792
2970 1.91507983207703
2971 1.91488361358643
2972 1.9144434928894
2973 1.91421985626221
2974 1.91421103477478
2975 1.91389787197113
2976 1.91405963897705
2977 1.91361379623413
2978 1.91347098350525
2979 1.91313505172729
2980 1.91308617591858
2981 1.91236674785614
2982 1.91259920597076
2983 1.91212368011475
2984 1.91156160831451
2985 1.91169559955597
2986 1.91114008426666
2987 1.91075587272644
2988 1.91083490848541
2989 1.9103935956955
2990 1.91041827201843
2991 1.90981483459473
2992 1.90991365909576
2993 1.9093759059906
2994 1.9097558259964
2995 1.90928435325623
2996 1.90919160842896
2997 1.9089994430542
2998 1.90873682498932
2999 1.90894412994385
3000 1.90900313854218
3001 1.90923464298248
3002 1.90827786922455
3003 1.90903556346893
3004 1.90848505496979
3005 1.90938055515289
3006 1.90901267528534
3007 1.90889823436737
3008 1.90872931480408
3009 1.90888023376465
3010 1.90919005870819
3011 1.90891814231873
3012 1.90901231765747
3013 1.90929245948792
3014 1.90915513038635
3015 1.9093109369278
3016 1.90908992290497
3017 1.90953266620636
3018 1.90974628925323
3019 1.90963494777679
3020 1.91002368927002
3021 1.90975654125214
3022 1.90965914726257
3023 1.90919744968414
3024 1.90975093841553
3025 1.90940487384796
3026 1.90963935852051
3027 1.9095162153244
3028 1.90916037559509
3029 1.9092710018158
3030 1.90930211544037
3031 1.90925621986389
3032 1.90895795822144
3033 1.90844452381134
3034 1.90825402736664
3035 1.90786683559418
3036 1.90774571895599
3037 1.9070633649826
3038 1.90704691410065
3039 1.90666925907135
3040 1.90609931945801
3041 1.90596747398376
3042 1.90509700775146
3043 1.90501844882965
3044 1.90448117256165
3045 1.90410399436951
3046 1.90293991565704
3047 1.90267431735992
3048 1.901731133461
3049 1.9016478061676
3050 1.90048086643219
3051 1.90020084381104
3052 1.89896643161774
3053 1.89755570888519
3054 1.89761698246002
3055 1.89687693119049
3056 1.89574587345123
3057 1.89557147026062
3058 1.89462602138519
3059 1.89374673366547
3060 1.89277493953705
3061 1.89215564727783
3062 1.89120149612427
3063 1.89054691791534
3064 1.88984787464142
3065 1.88879716396332
3066 1.88798689842224
3067 1.88663184642792
3068 1.88661897182465
3069 1.88595867156982
3070 1.88509583473206
3071 1.88450610637665
3072 1.88340091705322
3073 1.88276815414429
3074 1.8820858001709
3075 1.88137352466583
3076 1.88075292110443
3077 1.87953341007233
3078 1.87957394123077
3079 1.87882554531097
3080 1.87836480140686
3081 1.87738943099976
3082 1.87708795070648
3083 1.87704288959503
3084 1.87673139572144
3085 1.87577831745148
3086 1.8749657869339
3087 1.87525951862335
3088 1.87502539157867
3089 1.87453198432922
3090 1.87416207790375
3091 1.87382519245148
3092 1.87398183345795
3093 1.87419676780701
3094 1.87412130832672
3095 1.87370502948761
3096 1.87383544445038
3097 1.8738968372345
3098 1.87408149242401
3099 1.87371587753296
3100 1.87411332130432
3101 1.87419235706329
3102 1.87420547008514
3103 1.87388730049133
3104 1.87415707111359
3105 1.87421536445618
3106 1.87444746494293
3107 1.87441515922546
3108 1.87529492378235
3109 1.8751767873764
3110 1.87525022029877
3111 1.87596237659454
3112 1.87590420246124
3113 1.87666738033295
3114 1.8769725561142
3115 1.87743437290192
3116 1.87784039974213
3117 1.87904965877533
3118 1.87898647785187
3119 1.87987196445465
3120 1.8806027173996
3121 1.88157868385315
3122 1.88128054141998
3123 1.88134443759918
3124 1.88213539123535
3125 1.88250064849854
3126 1.88328039646149
3127 1.8836864233017
3128 1.88394236564636
3129 1.88434505462646
3130 1.88468539714813
3131 1.88489747047424
3132 1.88566732406616
3133 1.88558101654053
3134 1.88625919818878
3135 1.88687324523926
3136 1.88687288761139
3137 1.88718378543854
3138 1.88814151287079
3139 1.88824272155762
3140 1.88787221908569
3141 1.88886904716492
3142 1.88892686367035
3143 1.88890838623047
3144 1.88995909690857
3145 1.88986396789551
3146 1.89083087444305
3147 1.8911691904068
3148 1.89100337028503
3149 1.89085614681244
3150 1.89182531833649
3151 1.89196991920471
3152 1.89231872558594
3153 1.89285492897034
3154 1.89326214790344
3155 1.89341819286346
3156 1.89246571063995
3157 1.89297139644623
3158 1.89283883571625
3159 1.8931291103363
3160 1.89256656169891
3161 1.89302182197571
3162 1.89266610145569
3163 1.89222872257233
3164 1.89168894290924
3165 1.89121317863464
3166 1.89097583293915
3167 1.89062023162842
3168 1.88932085037231
3169 1.8892936706543
3170 1.88816201686859
3171 1.88688862323761
3172 1.88633131980896
3173 1.88569891452789
3174 1.8843492269516
3175 1.88269019126892
3176 1.88256549835205
3177 1.88080048561096
3178 1.88009834289551
3179 1.87796819210052
3180 1.87679374217987
3181 1.87634599208832
3182 1.87468945980072
3183 1.87360811233521
3184 1.87137258052826
3185 1.87089955806732
3186 1.86842238903046
3187 1.86727523803711
3188 1.86580836772919
3189 1.86471569538116
3190 1.86257541179657
3191 1.86146676540375
3192 1.85985147953033
3193 1.85819876194
3194 1.85654640197754
3195 1.85487866401672
3196 1.8535670042038
3197 1.85174965858459
3198 1.84989762306213
3199 1.84853637218475
3200 1.84616374969482
3201 1.84521079063416
3202 1.842813372612
3203 1.84160375595093
3204 1.84012389183044
3205 1.83805978298187
3206 1.83670520782471
3207 1.83510327339172
3208 1.83360028266907
3209 1.83201909065247
3210 1.83070170879364
3211 1.82862067222595
3212 1.8272500038147
3213 1.82567977905273
3214 1.82403588294983
3215 1.82169389724731
3216 1.82059025764465
3217 1.81935834884644
3218 1.81685757637024
3219 1.81588077545166
3220 1.8140105009079
3221 1.81273066997528
3222 1.81057035923004
3223 1.8089292049408
3224 1.80711877346039
3225 1.80547261238098
3226 1.80343055725098
3227 1.80204081535339
3228 1.80033147335052
3229 1.79889321327209
3230 1.7963981628418
3231 1.79558861255646
3232 1.79377579689026
3233 1.79155910015106
3234 1.79045283794403
3235 1.78867387771606
3236 1.78644418716431
3237 1.78494298458099
3238 1.78320348262787
3239 1.78158450126648
3240 1.77925658226013
3241 1.77712941169739
3242 1.77612268924713
3243 1.77395498752594
3244 1.77196884155273
3245 1.76996910572052
3246 1.7681622505188
3247 1.7661497592926
3248 1.76395857334137
3249 1.76209485530853
3250 1.76070785522461
3251 1.7587628364563
3252 1.75717890262604
3253 1.75519001483917
3254 1.75352168083191
3255 1.75137984752655
3256 1.74992871284485
3257 1.74781596660614
3258 1.7466676235199
3259 1.74437117576599
3260 1.74240171909332
3261 1.74041378498077
3262 1.73927462100983
3263 1.73746252059937
3264 1.73505175113678
3265 1.73316693305969
3266 1.73090004920959
3267 1.72869169712067
3268 1.7264655828476
3269 1.72407209873199
3270 1.72166788578033
3271 1.7196227312088
3272 1.71724414825439
3273 1.71496331691742
3274 1.71245145797729
3275 1.71007692813873
3276 1.70762383937836
3277 1.70539283752441
3278 1.70310246944427
3279 1.7005672454834
3280 1.69830501079559
3281 1.69598615169525
3282 1.69357585906982
3283 1.6911860704422
3284 1.68879365921021
3285 1.68611681461334
3286 1.68411922454834
3287 1.68162751197815
3288 1.67942464351654
3289 1.67723762989044
3290 1.67479395866394
3291 1.67242753505707
3292 1.67008876800537
3293 1.66785538196564
3294 1.66599714756012
3295 1.66376519203186
3296 1.66129660606384
3297 1.65961015224457
3298 1.65695345401764
3299 1.65462684631348
3300 1.65244019031525
3301 1.64978718757629
3302 1.64729201793671
3303 1.64566624164581
3304 1.64383840560913
3305 1.64199614524841
3306 1.63902318477631
3307 1.63684320449829
3308 1.63574659824371
3309 1.63368141651154
3310 1.63090264797211
3311 1.62984097003937
3312 1.62791681289673
3313 1.6257289648056
3314 1.6245424747467
3315 1.62324523925781
3316 1.62102949619293
3317 1.61888146400452
3318 1.61787033081055
3319 1.61643946170807
3320 1.61534929275513
3321 1.61468732357025
3322 1.61437666416168
3323 1.61463284492493
3324 1.61488282680511
3325 1.61613523960114
3326 1.61798465251923
3327 1.62013626098633
3328 1.62277233600616
3329 1.62686336040497
3330 1.63079798221588
3331 1.63562655448914
3332 1.64205396175385
3333 1.64773643016815
3334 1.65436089038849
3335 1.66238164901733
3336 1.67039787769318
3337 1.67910122871399
3338 1.68796944618225
3339 1.69804668426514
3340 1.70760250091553
3341 1.71895945072174
3342 1.72951722145081
3343 1.74138486385345
3344 1.75276327133179
3345 1.76550483703613
3346 1.77838242053986
3347 1.79144155979156
3348 1.80463814735413
3349 1.81886768341064
3350 1.83319103717804
3351 1.84700906276703
3352 1.86193931102753
3353 1.87639224529266
3354 1.89139258861542
3355 1.90673100948334
3356 1.92210626602173
3357 1.93672549724579
3358 1.95406222343445
3359 1.97007668018341
3360 1.98576641082764
3361 2.00320816040039
3362 2.02030086517334
3363 2.03661274909973
3364 2.05321598052979
3365 2.07059907913208
3366 2.08808350563049
3367 2.10526633262634
3368 2.12117075920105
3369 2.13947415351868
3370 2.15653562545776
3371 2.17316436767578
3372 2.18936586380005
3373 2.20509243011475
3374 2.22065305709839
3375 2.23634433746338
3376 2.25125646591187
3377 2.26619672775269
3378 2.28037023544312
3379 2.2945556640625
3380 2.30855202674866
3381 2.32153534889221
3382 2.33383679389954
3383 2.34685111045837
3384 2.35884475708008
3385 2.37092590332031
3386 2.38241243362427
3387 2.39394855499268
3388 2.40471053123474
3389 2.41549825668335
3390 2.42596483230591
3391 2.43614649772644
3392 2.44631671905518
3393 2.45556855201721
3394 2.46527051925659
3395 2.47470045089722
3396 2.48324823379517
3397 2.49209523200989
3398 2.50050020217896
3399 2.5087525844574
3400 2.51690077781677
3401 2.52448081970215
3402 2.5322573184967
3403 2.53942728042603
3404 2.54738926887512
3405 2.55428600311279
3406 2.56155347824097
3407 2.5689001083374
3408 2.57532358169556
3409 2.58234572410583
3410 2.58944535255432
3411 2.59614610671997
3412 2.60217952728271
3413 2.60888648033142
3414 2.6154191493988
3415 2.62156176567078
3416 2.62784028053284
3417 2.63368225097656
3418 2.63925242424011
3419 2.64564967155457
3420 2.65118169784546
3421 2.65693092346191
3422 2.66286206245422
3423 2.66823887825012
3424 2.67329788208008
3425 2.67859196662903
3426 2.68358397483826
3427 2.68812322616577
3428 2.69366931915283
3429 2.69848251342773
3430 2.70305132865906
3431 2.70775771141052
3432 2.7120840549469
3433 2.71686196327209
3434 2.72100877761841
3435 2.72579884529114
3436 2.72985482215881
3437 2.73440766334534
3438 2.73834729194641
3439 2.74263572692871
3440 2.74665021896362
3441 2.75125217437744
3442 2.75573039054871
3443 2.75983500480652
3444 2.76438212394714
3445 2.76881432533264
3446 2.77281212806702
3447 2.77763891220093
3448 2.78198003768921
3449 2.78631162643433
3450 2.79080581665039
3451 2.79514288902283
3452 2.79987955093384
3453 2.80414032936096
3454 2.8083667755127
3455 2.81276321411133
3456 2.81695890426636
3457 2.82168698310852
3458 2.82593107223511
3459 2.83008313179016
3460 2.83459663391113
3461 2.83841609954834
3462 2.8429114818573
3463 2.84698271751404
3464 2.85166144371033
3465 2.85553026199341
3466 2.86017632484436
3467 2.86440420150757
3468 2.86890625953674
3469 2.87310004234314
3470 2.87751150131226
3471 2.88217663764954
3472 2.88649010658264
3473 2.8910984992981
3474 2.89574551582336
3475 2.90031552314758
3476 2.90491127967834
3477 2.90935707092285
3478 2.913893699646
3479 2.91854047775269
3480 2.923184633255
3481 2.92752432823181
3482 2.93208050727844
3483 2.93683648109436
3484 2.94122052192688
3485 2.94586753845215
3486 2.95016241073608
3487 2.95483136177063
3488 2.9595205783844
3489 2.96479654312134
3490 2.96909618377686
3491 2.97419548034668
3492 2.97867727279663
3493 2.98345303535461
3494 2.98822522163391
3495 2.99301409721375
3496 2.99782395362854
3497 3.00266885757446
3498 3.00791549682617
3499 3.01249408721924
3500 3.0169415473938
3501 3.02225136756897
3502 3.02708315849304
3503 3.03245663642883
3504 3.03671622276306
3505 3.0416214466095
3506 3.04671669006348
3507 3.05156970024109
3508 3.05718374252319
3509 3.06196475028992
3510 3.06701588630676
3511 3.07240176200867
3512 3.07735729217529
3513 3.08254790306091
3514 3.08741927146912
3515 3.09255790710449
3516 3.09794020652771
3517 3.10330533981323
3518 3.10820960998535
3519 3.11383700370789
3520 3.11902284622192
3521 3.12412714958191
3522 3.12929487228394
3523 3.134596824646
3524 3.13973450660706
3525 3.14521837234497
3526 3.15035557746887
3527 3.15521883964539
3528 3.16083884239197
3529 3.16575932502747
3530 3.17110896110535
3531 3.17632007598877
3532 3.18100666999817
3533 3.18610286712646
3534 3.19134521484375
3535 3.19665789604187
3536 3.20154976844788
3537 3.20619583129883
3538 3.21123051643372
3539 3.21667909622192
3540 3.22126579284668
3541 3.22649264335632
3542 3.23150658607483
3543 3.23680114746094
3544 3.24098873138428
3545 3.24651455879211
3546 3.25108814239502
3547 3.25624799728394
3548 3.26109504699707
3549 3.26678943634033
3550 3.27114820480347
3551 3.2763352394104
3552 3.28117489814758
3553 3.28528571128845
3554 3.29084920883179
3555 3.29576516151428
3556 3.30060219764709
3557 3.30561017990112
3558 3.31047797203064
3559 3.31555199623108
3560 3.32067632675171
3561 3.32567691802979
3562 3.33056569099426
3563 3.33524608612061
3564 3.34106755256653
3565 3.34604859352112
3566 3.35083055496216
3567 3.35604071617126
3568 3.3615403175354
3569 3.36615014076233
3570 3.37098956108093
3571 3.37618732452393
3572 3.38101243972778
3573 3.38570141792297
3574 3.39083313941956
3575 3.39601397514343
3576 3.39964628219604
3577 3.40433835983276
3578 3.40943384170532
3579 3.41380929946899
3580 3.41889524459839
3581 3.42360544204712
3582 3.42801547050476
3583 3.43263244628906
3584 3.43718814849854
3585 3.44149518013
3586 3.44623804092407
3587 3.4510133266449
3588 3.4550256729126
3589 3.45986533164978
3590 3.46433281898499
3591 3.469393491745
3592 3.47387385368347
3593 3.47842574119568
3594 3.48347592353821
3595 3.488116979599
3596 3.49298691749573
3597 3.49786138534546
3598 3.50234532356262
3599 3.50720357894897
3600 3.51218032836914
3601 3.51701927185059
3602 3.52176117897034
3603 3.52716946601868
3604 3.53177928924561
3605 3.53692650794983
3606 3.54151272773743
3607 3.5465567111969
3608 3.55143737792969
3609 3.55662536621094
3610 3.5614767074585
3611 3.56664371490479
3612 3.57168340682983
3613 3.576740026474
3614 3.58190250396729
3615 3.58711266517639
3616 3.59224462509155
3617 3.5970242023468
3618 3.60243153572083
3619 3.60753417015076
3620 3.61278915405273
3621 3.617680311203
3622 3.62294769287109
3623 3.62807965278625
3624 3.63318967819214
3625 3.63848161697388
3626 3.64320945739746
3627 3.64858293533325
3628 3.65405130386353
3629 3.65925884246826
3630 3.66409969329834
3631 3.66804838180542
3632 3.67425751686096
3633 3.67935109138489
3634 3.68443942070007
3635 3.68973660469055
3636 3.69466376304626
3637 3.69947409629822
3638 3.70417642593384
3639 3.70974230766296
3640 3.71435022354126
3641 3.71956062316895
3642 3.7250394821167
3643 3.72975730895996
3644 3.73478317260742
3645 3.74003124237061
3646 3.74508094787598
3647 3.75087785720825
3648 3.75521278381348
3649 3.76018047332764
3650 3.76625061035156
3651 3.77110743522644
3652 3.77628660202026
3653 3.78163814544678
3654 3.78673219680786
3655 3.79204034805298
3656 3.79654574394226
3657 3.80260539054871
3658 3.80711388587952
3659 3.81250095367432
3660 3.81766033172607
3661 3.82292294502258
3662 3.82751846313477
3663 3.83277368545532
3664 3.83837532997131
3665 3.8434431552887
3666 3.84884643554688
3667 3.85354948043823
3668 3.858158826828
3669 3.86378645896912
3670 3.86917614936829
3671 3.87425708770752
3672 3.87922048568726
3673 3.88467049598694
3674 3.88902425765991
3675 3.89451265335083
3676 3.89961814880371
3677 3.90448665618896
3678 3.90967702865601
3679 3.91449618339539
3680 3.91938662528992
3681 3.92444610595703
3682 3.92952561378479
3683 3.93399477005005
3684 3.93924236297607
3685 3.94392704963684
3686 3.94850587844849
3687 3.95372223854065
3688 3.95870852470398
3689 3.96222591400146
3690 3.96725583076477
3691 3.97278070449829
3692 3.97669696807861
3693 3.98178434371948
3694 3.9858615398407
3695 3.99133610725403
3696 3.99533915519714
3697 4.0002965927124
3698 4.00484943389893
3699 4.00958156585693
3700 4.01447486877441
3701 4.01814889907837
3702 4.02338647842407
3703 4.0277681350708
3704 4.03225612640381
3705 4.03700542449951
3706 4.04145383834839
3707 4.04564714431763
3708 4.05076026916504
3709 4.05529975891113
3710 4.05946731567383
3711 4.06430625915527
3712 4.06875705718994
3713 4.0736231803894
3714 4.07765483856201
3715 4.08234071731567
3716 4.08692502975464
3717 4.09167146682739
3718 4.09589958190918
3719 4.10021734237671
3720 4.1044487953186
3721 4.10861968994141
3722 4.11364364624023
3723 4.11729431152344
3724 4.12192869186401
3725 4.12586116790771
3726 4.13029766082764
3727 4.13448810577393
3728 4.13878059387207
3729 4.14298629760742
3730 4.14725685119629
3731 4.1518931388855
3732 4.1559534072876
3733 4.1599555015564
3734 4.16471433639526
3735 4.16902303695679
3736 4.17325448989868
3737 4.1777195930481
3738 4.18204021453857
3739 4.18621635437012
3740 4.19067573547363
3741 4.19510459899902
3742 4.19931268692017
3743 4.20357656478882
3744 4.20781278610229
3745 4.21209001541138
3746 4.21612167358398
3747 4.22020864486694
3748 4.22431087493896
3749 4.22816133499146
3750 4.23238086700439
3751 4.23653745651245
3752 4.24049949645996
3753 4.24425506591797
3754 4.24838399887085
3755 4.25214624404907
3756 4.25628995895386
3757 4.2598991394043
3758 4.26426124572754
3759 4.26802825927734
3760 4.27215099334717
3761 4.27580308914185
3762 4.28005361557007
3763 4.28346729278564
3764 4.28746509552002
3765 4.29089164733887
3766 4.29455995559692
3767 4.29829406738281
3768 4.30174779891968
3769 4.30550861358643
3770 4.30900716781616
3771 4.3120059967041
3772 4.31526899337769
3773 4.31915187835693
3774 4.32172155380249
3775 4.32479476928711
3776 4.32844114303589
3777 4.33175849914551
3778 4.33441638946533
3779 4.33784866333008
3780 4.34071683883667
3781 4.34439897537231
3782 4.34745836257935
3783 4.35080480575562
3784 4.35406970977783
3785 4.35680532455444
3786 4.36032295227051
3787 4.36329507827759
3788 4.36689138412476
3789 4.36972284317017
3790 4.37282419204712
3791 4.37614059448242
3792 4.37962865829468
3793 4.38240385055542
3794 4.38531446456909
3795 4.38807725906372
3796 4.39224529266357
3797 4.3948655128479
3798 4.39811658859253
3799 4.40083932876587
3800 4.40441560745239
3801 4.40726661682129
3802 4.40927934646606
3803 4.41313934326172
3804 4.41529703140259
3805 4.41781854629517
3806 4.42047786712646
3807 4.42315292358398
3808 4.42644119262695
3809 4.4286994934082
3810 4.43202257156372
3811 4.43368864059448
3812 4.43681383132935
3813 4.43919229507446
3814 4.44453573226929
3815 4.44819974899292
3816 4.44993114471436
3817 4.45203018188477
3818 4.45457887649536
3819 4.45726680755615
3820 4.46020603179932
3821 4.46268892288208
3822 4.4649019241333
3823 4.46664714813232
3824 4.47003126144409
3825 4.47295570373535
3826 4.47508382797241
3827 4.47828531265259
3828 4.47925662994385
3829 4.48266792297363
3830 4.4847264289856
3831 4.48788452148438
3832 4.48976802825928
3833 4.49358940124512
3834 4.49612236022949
3835 4.49844932556152
3836 4.50020313262939
3837 4.50364542007446
3838 4.50715827941895
3839 4.50901794433594
3840 4.51136112213135
3841 4.51394891738892
3842 4.51648902893066
3843 4.51975631713867
3844 4.52208471298218
3845 4.52434778213501
3846 4.52798700332642
3847 4.53096055984497
3848 4.53325319290161
3849 4.53673362731934
3850 4.53968811035156
3851 4.54286670684814
3852 4.54553127288818
3853 4.54789018630981
3854 4.55165576934814
3855 4.55468654632568
3856 4.55746650695801
3857 4.56040620803833
3858 4.56373262405396
3859 4.56719207763672
3860 4.57016611099243
3861 4.57311725616455
3862 4.57582092285156
3863 4.57896709442139
3864 4.58222198486328
3865 4.58539962768555
3866 4.58802223205566
3867 4.59083414077759
3868 4.59349393844604
3869 4.59646368026733
3870 4.5992259979248
3871 4.60186815261841
3872 4.60700368881226
3873 4.6104884147644
3874 4.61243963241577
3875 4.6146388053894
3876 4.61819791793823
3877 4.62037754058838
3878 4.62316465377808
3879 4.62546014785767
3880 4.62867164611816
3881 4.63127994537354
3882 4.63372945785522
3883 4.63581562042236
3884 4.63873767852783
3885 4.64142322540283
3886 4.64406633377075
3887 4.64664363861084
3888 4.649245262146
3889 4.65191841125488
3890 4.65439987182617
3891 4.65715217590332
3892 4.65940093994141
3893 4.66250038146973
3894 4.66497468948364
3895 4.66755628585815
3896 4.67006301879883
3897 4.67223262786865
3898 4.67497491836548
3899 4.67762279510498
3900 4.6802716255188
3901 4.68290853500366
3902 4.68524074554443
3903 4.68789434432983
3904 4.69064092636108
3905 4.69308567047119
3906 4.69583988189697
3907 4.69876909255981
3908 4.70128440856934
3909 4.70395851135254
3910 4.70708847045898
3911 4.70939111709595
3912 4.71222829818726
3913 4.71523475646973
3914 4.71799373626709
3915 4.72103214263916
3916 4.7239933013916
3917 4.72714757919312
3918 4.7298641204834
3919 4.73331928253174
3920 4.73603677749634
3921 4.73953866958618
3922 4.74280118942261
3923 4.74587869644165
3924 4.74942684173584
3925 4.75281000137329
3926 4.75628852844238
3927 4.75996828079224
3928 4.76275825500488
3929 4.76736545562744
3930 4.77009201049805
3931 4.77395534515381
3932 4.77726221084595
3933 4.78081846237183
3934 4.78336763381958
3935 4.78687906265259
3936 4.7901349067688
3937 4.79260587692261
3938 4.79567003250122
3939 4.79827308654785
3940 4.80088996887207
3941 4.80336380004883
3942 4.80572319030762
3943 4.8077974319458
3944 4.80984735488892
3945 4.81192398071289
3946 4.81320190429688
3947 4.81339931488037
3948 4.81468105316162
3949 4.81598711013794
3950 4.81646060943604
3951 4.8173565864563
3952 4.81760835647583
3953 4.81880521774292
3954 4.81934642791748
3955 4.82020092010498
3956 4.82054042816162
3957 4.8203272819519
3958 4.8200101852417
3959 4.8205246925354
3960 4.82022619247437
3961 4.8198766708374
3962 4.81974792480469
3963 4.81952857971191
3964 4.81938362121582
3965 4.81843948364258
3966 4.81785011291504
3967 4.81688499450684
3968 4.81647825241089
3969 4.81513738632202
3970 4.81444787979126
3971 4.81243371963501
3972 4.8111743927002
3973 4.80975914001465
3974 4.80863475799561
3975 4.80766201019287
3976 4.80535221099854
3977 4.80390024185181
3978 4.80227422714233
3979 4.80035877227783
3980 4.79792404174805
3981 4.79622840881348
3982 4.79464673995972
3983 4.79234552383423
3984 4.79012537002563
3985 4.78760528564453
3986 4.78541088104248
3987 4.78235530853271
3988 4.77973365783691
3989 4.77694034576416
3990 4.7748384475708
3991 4.77166843414307
3992 4.76854848861694
3993 4.76556825637817
3994 4.76273393630981
3995 4.76012086868286
3996 4.75756502151489
3997 4.7544116973877
3998 4.75145101547241
3999 4.74875688552856
4000 4.74642848968506
4001 4.74272203445435
4002 4.7405047416687
4003 4.73720788955688
4004 4.73440361022949
4005 4.73222541809082
4006 4.72890520095825
4007 4.72724914550781
4008 4.72333383560181
4009 4.72030019760132
4010 4.71849822998047
4011 4.7156023979187
4012 4.71339893341064
4013 4.71001958847046
4014 4.70714473724365
4015 4.70456695556641
4016 4.70200872421265
4017 4.69912195205688
4018 4.69680261611938
4019 4.69397449493408
4020 4.69102191925049
4021 4.68834066390991
4022 4.6853985786438
4023 4.68335866928101
4024 4.68120384216309
4025 4.67885255813599
4026 4.67595195770264
4027 4.67404460906982
4028 4.67099618911743
4029 4.66891527175903
4030 4.66627597808838
4031 4.66433620452881
4032 4.66218090057373
4033 4.6598916053772
4034 4.6572585105896
4035 4.65502071380615
4036 4.65274429321289
4037 4.65065097808838
4038 4.64815616607666
4039 4.64604806900024
4040 4.6436824798584
4041 4.64104080200195
4042 4.63880586624146
4043 4.63630294799805
4044 4.63418912887573
4045 4.63176298141479
4046 4.62940692901611
4047 4.62699222564697
4048 4.62483024597168
4049 4.62278604507446
4050 4.61995220184326
4051 4.61795997619629
4052 4.61562347412109
4053 4.61342287063599
4054 4.61141347885132
4055 4.60943460464478
4056 4.60775995254517
4057 4.60557889938354
4058 4.60354280471802
4059 4.60211849212646
4060 4.60062885284424
4061 4.59873247146606
4062 4.59724378585815
4063 4.5957293510437
4064 4.59349822998047
4065 4.59230041503906
4066 4.59083986282349
4067 4.58958101272583
4068 4.58769035339355
4069 4.58623123168945
4070 4.5859317779541
4071 4.58430433273315
4072 4.58315467834473
4073 4.5824236869812
4074 4.58128356933594
4075 4.58080863952637
4076 4.58005857467651
4077 4.5793399810791
4078 4.57791137695312
4079 4.57795429229736
4080 4.57704448699951
4081 4.57716751098633
4082 4.57656049728394
4083 4.57612943649292
4084 4.57504558563232
4085 4.57482099533081
4086 4.57497835159302
4087 4.57416296005249
4088 4.57409715652466
4089 4.57359027862549
4090 4.57251071929932
4091 4.57283067703247
4092 4.57229089736938
4093 4.57201623916626
4094 4.57023525238037
4095 4.57031917572021
4096 4.56988906860352
4097 4.56893825531006
4098 4.56893968582153
4099 4.56792497634888
4100 4.56737232208252
4101 4.56698369979858
4102 4.56578826904297
4103 4.56586217880249
4104 4.56573486328125
4105 4.56467151641846
4106 4.56415367126465
4107 4.56318140029907
4108 4.56261539459229
4109 4.56191062927246
4110 4.56136846542358
4111 4.56084775924683
4112 4.56004238128662
4113 4.55991315841675
4114 4.55926895141602
4115 4.55889749526978
4116 4.55852317810059
4117 4.55831813812256
4118 4.55810403823853
4119 4.55792951583862
4120 4.55788803100586
4121 4.55747604370117
4122 4.55738401412964
4123 4.55699491500854
4124 4.5567889213562
4125 4.55669403076172
4126 4.55698823928833
4127 4.55624341964722
4128 4.55634880065918
4129 4.55638265609741
4130 4.55633020401001
4131 4.55654573440552
4132 4.55667924880981
4133 4.55679082870483
4134 4.55711460113525
4135 4.55742025375366
4136 4.55784130096436
4137 4.55793857574463
4138 4.55859708786011
4139 4.55803680419922
4140 4.55884647369385
4141 4.55901002883911
4142 4.55882167816162
4143 4.55828094482422
4144 4.55890941619873
4145 4.55856561660767
4146 4.5583872795105
4147 4.55737495422363
4148 4.5575065612793
4149 4.55727195739746
4150 4.55624580383301
4151 4.55605888366699
4152 4.55550336837769
4153 4.55471229553223
4154 4.55380630493164
4155 4.55326986312866
4156 4.55218553543091
4157 4.55126667022705
4158 4.55036592483521
4159 4.54933595657349
4160 4.54818201065063
4161 4.54703617095947
4162 4.54635858535767
4163 4.54517555236816
4164 4.54412698745728
4165 4.54313659667969
4166 4.5422568321228
4167 4.54124784469604
4168 4.54014205932617
4169 4.53968143463135
4170 4.53928565979004
4171 4.53825902938843
4172 4.53760957717896
4173 4.53731679916382
4174 4.53679704666138
4175 4.53663110733032
4176 4.53654527664185
4177 4.53632926940918
4178 4.53622674942017
4179 4.53626394271851
4180 4.5364785194397
4181 4.53652048110962
4182 4.5367579460144
4183 4.53700733184814
4184 4.53715085983276
4185 4.53770923614502
4186 4.53785133361816
4187 4.53823184967041
4188 4.53851890563965
4189 4.53892278671265
4190 4.53916788101196
4191 4.53972959518433
4192 4.53998613357544
4193 4.54043579101562
4194 4.54064130783081
4195 4.54120588302612
4196 4.54158353805542
4197 4.54211139678955
4198 4.54252815246582
4199 4.54321098327637
4200 4.5437650680542
4201 4.54449605941772
4202 4.54508352279663
4203 4.54561567306519
4204 4.54644250869751
4205 4.54699754714966
4206 4.54771184921265
4207 4.54854726791382
4208 4.54922914505005
4209 4.55007314682007
4210 4.55110311508179
4211 4.55138397216797
4212 4.55230903625488
4213 4.5531005859375
4214 4.55330371856689
4215 4.55475902557373
4216 4.55558252334595
4217 4.55630970001221
4218 4.55708026885986
4219 4.55762434005737
4220 4.55867099761963
4221 4.55940675735474
4222 4.56024932861328
4223 4.56110239028931
4224 4.56201553344727
4225 4.56267404556274
4226 4.56376171112061
4227 4.56462574005127
4228 4.56545543670654
4229 4.56643104553223
4230 4.56734800338745
4231 4.56813764572144
4232 4.56895208358765
4233 4.56995582580566
4234 4.57101249694824
4235 4.57181358337402
4236 4.57273197174072
4237 4.57369709014893
4238 4.57461929321289
4239 4.57537174224854
4240 4.57633924484253
4241 4.57729434967041
4242 4.57805204391479
4243 4.57880878448486
4244 4.57986831665039
4245 4.58077096939087
4246 4.5819525718689
4247 4.58284044265747
4248 4.58376264572144
4249 4.58485841751099
4250 4.5861177444458
4251 4.58698844909668
4252 4.58803510665894
4253 4.58885288238525
4254 4.59007787704468
4255 4.59095573425293
4256 4.59176349639893
4257 4.59267616271973
4258 4.59351253509521
4259 4.59428262710571
4260 4.59522914886475
4261 4.59606695175171
4262 4.59682273864746
4263 4.59771871566772
4264 4.59855461120605
4265 4.59919309616089
4266 4.60001754760742
4267 4.60078859329224
4268 4.60177755355835
4269 4.60248708724976
4270 4.60323286056519
4271 4.60427379608154
4272 4.60485935211182
4273 4.60586166381836
4274 4.60662651062012
4275 4.60746288299561
4276 4.60821056365967
4277 4.60928392410278
4278 4.61019611358643
4279 4.611083984375
4280 4.61209630966187
4281 4.6131534576416
4282 4.61423063278198
4283 4.61530256271362
4284 4.61662578582764
4285 4.61745405197144
4286 4.61858558654785
4287 4.61984634399414
4288 4.62103366851807
4289 4.62216424942017
4290 4.62306976318359
4291 4.62425708770752
4292 4.62536096572876
4293 4.62645959854126
4294 4.62764263153076
4295 4.62903690338135
4296 4.62991809844971
4297 4.63114595413208
4298 4.63276147842407
4299 4.63377714157104
4300 4.6349024772644
4301 4.63652086257935
4302 4.63759851455688
4303 4.63888549804688
4304 4.64030933380127
4305 4.64161586761475
4306 4.64275503158569
4307 4.64425897598267
4308 4.64531946182251
4309 4.64662313461304
4310 4.64811849594116
4311 4.64960908889771
4312 4.65075492858887
4313 4.65227603912354
4314 4.65380239486694
4315 4.65518522262573
4316 4.65677356719971
4317 4.65839815139771
4318 4.66005086898804
4319 4.66151714324951
4320 4.66311693191528
4321 4.66498851776123
4322 4.66712331771851
4323 4.66842651367188
4324 4.67026376724243
4325 4.67246341705322
4326 4.67412185668945
4327 4.67612791061401
4328 4.67824697494507
4329 4.68016862869263
4330 4.68235635757446
4331 4.68456029891968
4332 4.68655729293823
4333 4.68861865997314
4334 4.691002368927
4335 4.69313144683838
4336 4.69517946243286
4337 4.69763612747192
4338 4.69976186752319
4339 4.70198822021484
4340 4.70407390594482
4341 4.7065577507019
4342 4.7086706161499
4343 4.71127510070801
4344 4.71350049972534
4345 4.71582365036011
4346 4.71826601028442
4347 4.72071361541748
4348 4.72299766540527
4349 4.7254753112793
4350 4.72760009765625
4351 4.7298150062561
4352 4.73213720321655
4353 4.73453855514526
4354 4.73660230636597
4355 4.73895263671875
4356 4.74098682403564
4357 4.74306392669678
4358 4.74555921554565
4359 4.74766445159912
4360 4.74968719482422
4361 4.75160884857178
4362 4.75384569168091
4363 4.75571489334106
4364 4.75796604156494
4365 4.75998973846436
4366 4.76193380355835
4367 4.76398515701294
4368 4.76573514938354
4369 4.76775884628296
4370 4.76972627639771
4371 4.77161121368408
4372 4.77343606948853
4373 4.77549123764038
4374 4.77745676040649
4375 4.77904891967773
4376 4.78086805343628
4377 4.78270053863525
4378 4.78461790084839
4379 4.78622198104858
4380 4.7878098487854
4381 4.78959846496582
4382 4.79121685028076
4383 4.7929368019104
4384 4.79469728469849
4385 4.7961802482605
4386 4.79764604568481
4387 4.79952430725098
4388 4.80075025558472
4389 4.80241394042969
4390 4.80419158935547
4391 4.80538845062256
4392 4.8070707321167
4393 4.8086576461792
4394 4.81003904342651
4395 4.81166887283325
4396 4.81328821182251
4397 4.81467866897583
4398 4.81633567810059
4399 4.81793212890625
4400 4.81947183609009
4401 4.82106637954712
4402 4.82255887985229
4403 4.82435703277588
4404 4.82579278945923
4405 4.82736396789551
4406 4.82925367355347
4407 4.83081483840942
4408 4.83247041702271
4409 4.83419179916382
4410 4.83574914932251
4411 4.83752775192261
4412 4.83881902694702
4413 4.84067487716675
4414 4.84222841262817
4415 4.84366416931152
4416 4.84536361694336
4417 4.84695100784302
4418 4.8482494354248
4419 4.84978199005127
4420 4.85141611099243
4421 4.85275506973267
4422 4.85399484634399
4423 4.85546445846558
4424 4.85680437088013
4425 4.85813093185425
4426 4.85934162139893
4427 4.86064195632935
4428 4.86166191101074
4429 4.86290740966797
4430 4.86413478851318
4431 4.86511898040771
4432 4.86655712127686
4433 4.8675742149353
4434 4.86853694915771
4435 4.86996269226074
4436 4.87089347839355
4437 4.87206649780273
4438 4.87331104278564
4439 4.87446165084839
4440 4.87566375732422
4441 4.87692356109619
4442 4.87813282012939
4443 4.8794903755188
4444 4.88051271438599
4445 4.88189268112183
4446 4.88324546813965
4447 4.88417530059814
4448 4.88551235198975
4449 4.88678932189941
4450 4.88797903060913
4451 4.88933610916138
4452 4.89033174514771
4453 4.89153623580933
4454 4.89266538619995
4455 4.89362764358521
4456 4.89486742019653
4457 4.89596891403198
4458 4.89710426330566
4459 4.89830589294434
4460 4.89951658248901
4461 4.90044212341309
4462 4.90166139602661
4463 4.90272235870361
4464 4.90407037734985
4465 4.90513181686401
4466 4.90626049041748
4467 4.90749645233154
4468 4.90865230560303
4469 4.90976572036743
4470 4.91115522384644
4471 4.91225910186768
4472 4.91360998153687
4473 4.91485738754272
4474 4.91604900360107
4475 4.9176025390625
4476 4.91882658004761
4477 4.91992950439453
4478 4.9213547706604
4479 4.92274332046509
4480 4.92393636703491
4481 4.92524719238281
4482 4.9266095161438
4483 4.92784452438354
4484 4.92923355102539
4485 4.9303240776062
4486 4.93139410018921
4487 4.9328088760376
4488 4.93393468856812
4489 4.9351921081543
4490 4.93619203567505
4491 4.93737125396729
4492 4.93821144104004
4493 4.93951034545898
4494 4.9403018951416
4495 4.94138288497925
4496 4.94276189804077
4497 4.94341039657593
4498 4.94433736801147
4499 4.94518518447876
4500 4.94606685638428
4501 4.94682121276855
4502 4.94776773452759
4503 4.94830226898193
4504 4.94884586334229
4505 4.949951171875
4506 4.95048475265503
4507 4.95089387893677
4508 4.95152997970581
4509 4.95209503173828
4510 4.95270252227783
4511 4.95290756225586
4512 4.95322561264038
4513 4.95345640182495
4514 4.95387506484985
4515 4.95370149612427
4516 4.95382070541382
4517 4.95396089553833
4518 4.95406341552734
4519 4.9537148475647
4520 4.9536714553833
4521 4.95370244979858
4522 4.95358037948608
4523 4.95343542098999
4524 4.95313262939453
4525 4.95328140258789
4526 4.95329284667969
4527 4.95294809341431
4528 4.95282554626465
4529 4.9527907371521
4530 4.95254468917847
4531 4.95261812210083
4532 4.95255517959595
4533 4.95235109329224
4534 4.95231437683105
4535 4.95219707489014
4536 4.95208501815796
4537 4.95203733444214
4538 4.95189142227173
4539 4.95158433914185
4540 4.95166063308716
4541 4.95142936706543
4542 4.95118761062622
4543 4.95113086700439
4544 4.95076131820679
4545 4.95060014724731
4546 4.95075750350952
4547 4.95045709609985
4548 4.95034456253052
4549 4.95053577423096
4550 4.95047187805176
4551 4.95040082931519
4552 4.95004749298096
4553 4.94991397857666
4554 4.94947481155396
4555 4.94879150390625
4556 4.94772529602051
4557 4.94630575180054
4558 4.94455814361572
4559 4.94223070144653
4560 4.93949270248413
4561 4.93627452850342
4562 4.93229103088379
4563 4.92780351638794
4564 4.92291736602783
4565 4.91708517074585
4566 4.91070604324341
4567 4.90419769287109
4568 4.89715003967285
4569 4.88958168029785
4570 4.8812084197998
4571 4.87250471115112
4572 4.86318492889404
4573 4.85339260101318
4574 4.84329128265381
4575 4.83240747451782
4576 4.82112073898315
4577 4.80927610397339
4578 4.79744243621826
4579 4.7851824760437
4580 4.77204942703247
4581 4.7588095664978
4582 4.74532318115234
4583 4.73116111755371
4584 4.71746587753296
4585 4.70295667648315
4586 4.68858432769775
4587 4.6738166809082
4588 4.65870332717896
4589 4.64370489120483
4590 4.62826490402222
4591 4.61234188079834
4592 4.59650754928589
4593 4.58060312271118
4594 4.56412220001221
4595 4.54748010635376
4596 4.53103876113892
4597 4.51415872573853
4598 4.49667024612427
4599 4.47981452941895
4600 4.46235847473145
4601 4.44504547119141
4602 4.42703247070312
4603 4.41003465652466
4604 4.39193248748779
4605 4.37486457824707
4606 4.35783863067627
4607 4.34092140197754
4608 4.32460498809814
4609 4.30805587768555
4610 4.29191160202026
4611 4.275803565979
4612 4.26035070419312
4613 4.24562168121338
4614 4.23088359832764
4615 4.21642255783081
4616 4.20211982727051
4617 4.188560962677
4618 4.17523145675659
4619 4.16227531433105
4620 4.1493501663208
4621 4.13695430755615
4622 4.12539196014404
4623 4.11360311508179
4624 4.10196447372437
4625 4.09153699874878
4626 4.08079719543457
4627 4.07019138336182
4628 4.05952024459839
4629 4.04982995986938
4630 4.04013252258301
4631 4.0303807258606
4632 4.02102327346802
4633 4.01194906234741
4634 4.00282287597656
4635 3.99401688575745
4636 3.98550724983215
4637 3.97699093818665
4638 3.96858787536621
4639 3.96044707298279
4640 3.95274829864502
4641 3.94454956054688
4642 3.93705034255981
4643 3.9291934967041
4644 3.92214274406433
4645 3.91473174095154
4646 3.90763974189758
4647 3.90057945251465
4648 3.89351177215576
4649 3.88667726516724
4650 3.87982869148254
4651 3.87294816970825
4652 3.86607480049133
4653 3.85947132110596
4654 3.85274767875671
4655 3.84605360031128
4656 3.83994626998901
4657 3.83356022834778
4658 3.82718729972839
4659 3.82109308242798
4660 3.81486511230469
4661 3.80891847610474
4662 3.80321979522705
4663 3.79712414741516
4664 3.79154825210571
4665 3.78609776496887
4666 3.78052616119385
4667 3.77459406852722
4668 3.76960206031799
4669 3.76426815986633
4670 3.75856065750122
4671 3.75374102592468
4672 3.7487359046936
4673 3.74369812011719
4674 3.73894453048706
4675 3.73387479782104
4676 3.72918176651001
4677 3.72429060935974
4678 3.71961331367493
4679 3.71503019332886
4680 3.71035146713257
4681 3.70556807518005
4682 3.70126175880432
4683 3.69686937332153
4684 3.69211888313293
4685 3.6878650188446
4686 3.68333148956299
4687 3.67919492721558
4688 3.67456245422363
4689 3.67058706283569
4690 3.66625380516052
4691 3.66195225715637
4692 3.65778756141663
4693 3.65383720397949
4694 3.64973306655884
4695 3.64539361000061
4696 3.6413414478302
4697 3.63719582557678
4698 3.63291382789612
4699 3.62874031066895
4700 3.62483644485474
4701 3.62083625793457
4702 3.61667823791504
4703 3.61274480819702
4704 3.60855650901794
4705 3.60435390472412
4706 3.60039496421814
4707 3.59652066230774
4708 3.59219694137573
4709 3.58862662315369
4710 3.58418321609497
4711 3.57998752593994
4712 3.57657599449158
4713 3.57241630554199
4714 3.56854820251465
4715 3.56468558311462
4716 3.56092119216919
4717 3.5571084022522
4718 3.5528929233551
4719 3.54949235916138
4720 3.54602980613708
4721 3.54167151451111
4722 3.53842568397522
4723 3.53450560569763
4724 3.53076195716858
4725 3.5269296169281
4726 3.52384042739868
4727 3.51997375488281
4728 3.51626420021057
4729 3.51233983039856
4730 3.50926804542542
4731 3.50529456138611
4732 3.50173425674438
4733 3.49833989143372
4734 3.49435782432556
4735 3.49068880081177
4736 3.48757243156433
4737 3.4837474822998
4738 3.48028349876404
4739 3.47661137580872
4740 3.47317814826965
4741 3.46965622901917
4742 3.46631288528442
4743 3.46299481391907
4744 3.45956158638
4745 3.45576810836792
4746 3.45260500907898
4747 3.44918322563171
4748 3.44608902931213
4749 3.44221758842468
4750 3.43879508972168
4751 3.4358537197113
4752 3.43197679519653
4753 3.42817997932434
4754 3.4246551990509
4755 3.42107510566711
4756 3.41719627380371
4757 3.41332125663757
4758 3.40914964675903
4759 3.40474772453308
4760 3.40038013458252
4761 3.39595675468445
4762 3.39137363433838
4763 3.38667774200439
4764 3.38196873664856
4765 3.3772406578064
4766 3.37206196784973
4767 3.36709356307983
4768 3.36196279525757
4769 3.35678052902222
4770 3.35175466537476
4771 3.34634923934937
4772 3.34100317955017
4773 3.33568000793457
4774 3.33042287826538
4775 3.32486462593079
4776 3.31929445266724
4777 3.31366682052612
4778 3.30845975875854
4779 3.30300068855286
4780 3.2972514629364
4781 3.29156589508057
4782 3.28643250465393
4783 3.28093528747559
4784 3.27539348602295
4785 3.26988506317139
4786 3.26467490196228
4787 3.25940036773682
4788 3.25424933433533
4789 3.24876618385315
4790 3.24360370635986
4791 3.23832654953003
4792 3.23324251174927
4793 3.2281379699707
4794 3.22307276725769
4795 3.21787714958191
4796 3.2129282951355
4797 3.2080602645874
4798 3.20352339744568
4799 3.19861626625061
4800 3.19381284713745
4801 3.18934965133667
4802 3.18416833877563
4803 3.18001508712769
4804 3.17521524429321
4805 3.17098164558411
4806 3.16660332679749
4807 3.16192531585693
4808 3.15805435180664
4809 3.15350890159607
4810 3.14940857887268
4811 3.14517641067505
4812 3.14131259918213
4813 3.13683247566223
4814 3.13302636146545
4815 3.12903356552124
4816 3.12473440170288
4817 3.12122344970703
4818 3.11692690849304
4819 3.11320948600769
4820 3.10945606231689
4821 3.10555577278137
4822 3.1019983291626
4823 3.09812569618225
4824 3.09470510482788
4825 3.09099650382996
4826 3.0873875617981
4827 3.08382058143616
4828 3.08023262023926
4829 3.07722997665405
4830 3.07358932495117
4831 3.07047653198242
4832 3.06690573692322
4833 3.06382203102112
4834 3.06072378158569
4835 3.05755019187927
4836 3.05411958694458
4837 3.05096554756165
4838 3.04776334762573
4839 3.04455232620239
4840 3.04154205322266
4841 3.0383243560791
4842 3.0350239276886
4843 3.0319766998291
4844 3.02868247032166
4845 3.02544188499451
4846 3.0219988822937
4847 3.0188992023468
4848 3.01590728759766
4849 3.01233291625977
4850 3.00947546958923
4851 3.00634026527405
4852 3.00308275222778
4853 3.00001311302185
4854 2.99697375297546
4855 2.99403214454651
4856 2.9907021522522
4857 2.98798894882202
4858 2.98490452766418
4859 2.98198938369751
4860 2.9789023399353
4861 2.97622776031494
4862 2.97292995452881
4863 2.97048568725586
4864 2.96758055686951
4865 2.96480488777161
4866 2.96151185035706
4867 2.95909905433655
4868 2.95630097389221
4869 2.95346426963806
4870 2.95047664642334
4871 2.94759249687195
4872 2.94465494155884
4873 2.94165515899658
4874 2.93882822990417
4875 2.93568801879883
4876 2.93266367912292
4877 2.92974162101746
4878 2.92683291435242
4879 2.92384052276611
4880 2.92046856880188
4881 2.91774845123291
4882 2.91419410705566
4883 2.91176462173462
4884 2.9088032245636
4885 2.90546536445618
4886 2.90226459503174
4887 2.89913606643677
4888 2.89590716362
4889 2.89213061332703
4890 2.88939785957336
4891 2.88578867912292
4892 2.88249921798706
4893 2.87912726402283
4894 2.87551784515381
4895 2.87216591835022
4896 2.86833500862122
4897 2.86483597755432
4898 2.86091184616089
4899 2.85763359069824
4900 2.85381102561951
4901 2.85004568099976
4902 2.84606742858887
4903 2.84188270568848
4904 2.837886095047
4905 2.83392572402954
4906 2.82965803146362
4907 2.82546186447144
4908 2.82114481925964
4909 2.81650805473328
4910 2.8120448589325
4911 2.8074426651001
4912 2.80281639099121
4913 2.7980797290802
4914 2.79336547851562
4915 2.78906750679016
4916 2.78429913520813
4917 2.77966403961182
4918 2.77523326873779
4919 2.77086019515991
4920 2.76621103286743
4921 2.76178216934204
4922 2.75730967521667
4923 2.75277066230774
4924 2.74859690666199
4925 2.7442569732666
4926 2.73984575271606
4927 2.73563814163208
4928 2.73146486282349
4929 2.72713875770569
4930 2.72296547889709
4931 2.71876692771912
4932 2.71465873718262
4933 2.71048831939697
4934 2.70647501945496
4935 2.70218682289124
4936 2.69825577735901
4937 2.69434881210327
4938 2.69009137153625
4939 2.68624424934387
4940 2.6821448802948
4941 2.67807722091675
4942 2.67386674880981
4943 2.6700279712677
4944 2.66604113578796
4945 2.66222953796387
4946 2.65831732749939
4947 2.65436887741089
4948 2.65067386627197
4949 2.64678120613098
4950 2.64294838905334
4951 2.639084815979
4952 2.63519263267517
4953 2.63147187232971
4954 2.62774419784546
4955 2.62375044822693
4956 2.62010741233826
4957 2.61621570587158
4958 2.61256265640259
4959 2.60844802856445
4960 2.60454869270325
4961 2.6007182598114
4962 2.59690690040588
4963 2.59277987480164
4964 2.58872079849243
4965 2.58480978012085
4966 2.58061671257019
4967 2.57636475563049
4968 2.57207703590393
4969 2.56781911849976
4970 2.56350255012512
4971 2.55877995491028
4972 2.55433821678162
4973 2.54995465278625
4974 2.54555940628052
4975 2.54075765609741
4976 2.53610253334045
4977 2.5314302444458
4978 2.52678680419922
4979 2.52220916748047
4980 2.51752495765686
4981 2.51273679733276
4982 2.50811123847961
4983 2.50310516357422
4984 2.4983377456665
4985 2.49318528175354
4986 2.48821425437927
4987 2.483078956604
4988 2.47818660736084
4989 2.47301030158997
4990 2.46787071228027
4991 2.4624764919281
4992 2.45722246170044
4993 2.45189881324768
4994 2.44610977172852
4995 2.44084334373474
4996 2.43527102470398
4997 2.43004155158997
4998 2.42434525489807
4999 2.41911816596985
5000 2.41353416442871
5001 2.40796661376953
5002 2.40262055397034
5003 2.3973023891449
5004 2.39151477813721
5005 2.38614273071289
5006 2.38030409812927
5007 2.37455153465271
5008 2.36923289299011
5009 2.36362767219543
5010 2.35828185081482
5011 2.3525595664978
5012 2.34694457054138
5013 2.34121513366699
5014 2.3357994556427
5015 2.33025336265564
5016 2.32483434677124
5017 2.31935214996338
5018 2.31349349021912
5019 2.30820536613464
5020 2.30237722396851
5021 2.2970027923584
5022 2.29133439064026
5023 2.28610253334045
5024 2.28005743026733
5025 2.27453947067261
5026 2.2688570022583
5027 2.26313400268555
5028 2.25721788406372
5029 2.25208950042725
5030 2.24607181549072
5031 2.24074387550354
5032 2.23511624336243
5033 2.22974157333374
5034 2.22421765327454
5035 2.21867203712463
5036 2.21337795257568
5037 2.20802617073059
5038 2.20282697677612
5039 2.19748711585999
5040 2.19265580177307
5041 2.18741941452026
5042 2.18223595619202
5043 2.17730116844177
5044 2.17231822013855
5045 2.16730380058289
5046 2.16230535507202
5047 2.15757918357849
5048 2.15264368057251
5049 2.14809632301331
5050 2.14340376853943
5051 2.13892292976379
5052 2.13427591323853
5053 2.1297390460968
5054 2.1252977848053
5055 2.12095165252686
5056 2.1169114112854
5057 2.11249542236328
5058 2.10827994346619
5059 2.1038658618927
5060 2.09964156150818
5061 2.09581136703491
5062 2.09172034263611
5063 2.08758091926575
5064 2.08399748802185
5065 2.0799834728241
5066 2.07629656791687
5067 2.07255935668945
5068 2.06872653961182
5069 2.06518125534058
5070 2.06141543388367
5071 2.05763173103333
5072 2.05408596992493
5073 2.0507173538208
5074 2.04704642295837
5075 2.04366278648376
5076 2.04031538963318
5077 2.03674721717834
5078 2.03344178199768
5079 2.03004455566406
5080 2.02651739120483
5081 2.02318143844604
5082 2.0196692943573
5083 2.01621007919312
5084 2.01273083686829
5085 2.00901293754578
5086 2.00564360618591
5087 2.0018355846405
5088 1.99810075759888
5089 1.99436450004578
5090 1.99037849903107
5091 1.98651087284088
5092 1.98269331455231
5093 1.97866296768188
5094 1.97495472431183
5095 1.97080445289612
5096 1.96697497367859
5097 1.96293699741364
5098 1.95905017852783
5099 1.95523512363434
5100 1.95123839378357
5101 1.94745886325836
5102 1.9434335231781
5103 1.93986523151398
5104 1.93569660186768
5105 1.93198561668396
5106 1.92821300029755
5107 1.92423498630524
5108 1.92048406600952
5109 1.91632449626923
5110 1.91234874725342
5111 1.90825998783112
5112 1.90415596961975
5113 1.90006625652313
5114 1.89607203006744
5115 1.89200103282928
5116 1.88822627067566
5117 1.88412892818451
5118 1.87991905212402
5119 1.87590396404266
5120 1.87178564071655
5121 1.8677065372467
5122 1.8637717962265
5123 1.85963892936707
5124 1.85595214366913
5125 1.8515659570694
5126 1.84755599498749
5127 1.84358608722687
5128 1.83953201770782
5129 1.83560252189636
5130 1.8313912153244
5131 1.82778680324554
5132 1.82356703281403
5133 1.8197124004364
5134 1.81579291820526
5135 1.81231033802032
5136 1.80848777294159
5137 1.80474483966827
5138 1.80090153217316
5139 1.79743504524231
5140 1.79364454746246
5141 1.78991425037384
5142 1.78589916229248
5143 1.78219783306122
5144 1.77849757671356
5145 1.7747209072113
5146 1.77071464061737
5147 1.76674854755402
5148 1.7629029750824
5149 1.75892794132233
5150 1.75486922264099
5151 1.75056862831116
5152 1.74621319770813
5153 1.74238169193268
5154 1.73838829994202
5155 1.73377966880798
5156 1.72955107688904
5157 1.7254536151886
5158 1.72126603126526
5159 1.71709072589874
5160 1.71260452270508
5161 1.70865297317505
5162 1.70473301410675
5163 1.70070934295654
5164 1.69665372371674
5165 1.69278979301453
5166 1.68890762329102
5167 1.68491959571838
5168 1.68110287189484
5169 1.67741191387177
5170 1.67362260818481
5171 1.66987442970276
5172 1.66637682914734
5173 1.66288101673126
5174 1.65932989120483
5175 1.65579342842102
5176 1.65268647670746
5177 1.6491664648056
5178 1.64603042602539
5179 1.64281225204468
5180 1.63980269432068
5181 1.63655745983124
5182 1.63343405723572
5183 1.63036966323853
5184 1.62754833698273
5185 1.62460350990295
5186 1.62138164043427
5187 1.61855781078339
5188 1.61568832397461
5189 1.61307227611542
5190 1.61022198200226
5191 1.60742354393005
5192 1.6046941280365
5193 1.60214173793793
5194 1.59963715076447
5195 1.59691548347473
5196 1.5944607257843
5197 1.59183061122894
5198 1.58924877643585
5199 1.58708894252777
5200 1.58456444740295
5201 1.58221435546875
5202 1.57973670959473
5203 1.57789874076843
5204 1.57536947727203
5205 1.57322776317596
5206 1.57084846496582
5207 1.56861090660095
5208 1.5666081905365
5209 1.5642899274826
5210 1.56249415874481
5211 1.56007850170135
5212 1.55804336071014
5213 1.55613899230957
5214 1.5539585351944
5215 1.55205595493317
5216 1.55009579658508
5217 1.54801750183105
5218 1.5463719367981
5219 1.54455506801605
5220 1.54255354404449
5221 1.54057061672211
5222 1.53877604007721
5223 1.53655314445496
5224 1.53456485271454
5225 1.53253161907196
5226 1.53054046630859
5227 1.52854788303375
5228 1.52630972862244
5229 1.52477049827576
5230 1.52234101295471
5231 1.51986038684845
5232 1.51699566841125
5233 1.51533961296082
5234 1.51282131671906
5235 1.5103098154068
5236 1.50753247737885
5237 1.50459098815918
5238 1.50193119049072
5239 1.49894618988037
5240 1.4958758354187
5241 1.49286890029907
5242 1.4896252155304
5243 1.48661005496979
5244 1.48368096351624
5245 1.4806432723999
5246 1.47791278362274
5247 1.47538578510284
5248 1.47212064266205
5249 1.46954989433289
5250 1.46687364578247
5251 1.46422445774078
5252 1.46125519275665
5253 1.45851194858551
5254 1.45603334903717
5255 1.4534877538681
5256 1.45108723640442
5257 1.44833195209503
5258 1.44598650932312
5259 1.44341850280762
5260 1.44106328487396
5261 1.43866074085236
5262 1.43653178215027
5263 1.43436872959137
5264 1.43228626251221
5265 1.42988741397858
5266 1.42807936668396
5267 1.42605721950531
5268 1.42425227165222
5269 1.42259085178375
5270 1.42103230953217
5271 1.4195544719696
5272 1.41820526123047
5273 1.41707527637482
5274 1.41600167751312
5275 1.41533517837524
5276 1.41416001319885
5277 1.41348445415497
5278 1.41250503063202
5279 1.41179084777832
5280 1.41131114959717
5281 1.41070199012756
5282 1.40992450714111
5283 1.4092013835907
5284 1.40873694419861
5285 1.40779876708984
5286 1.40763819217682
5287 1.40629398822784
5288 1.40580677986145
5289 1.40511858463287
5290 1.4048159122467
5291 1.4039112329483
5292 1.40368068218231
5293 1.40305805206299
5294 1.40263378620148
5295 1.40221405029297
5296 1.40186285972595
5297 1.40145790576935
5298 1.40129292011261
5299 1.40098202228546
5300 1.40082788467407
5301 1.40073311328888
5302 1.40047097206116
5303 1.40021634101868
5304 1.40027141571045
5305 1.39998090267181
5306 1.40028703212738
5307 1.40013265609741
5308 1.40035128593445
5309 1.40029609203339
5310 1.40044796466827
5311 1.40079939365387
5312 1.40060365200043
5313 1.40045821666718
5314 1.40072202682495
5315 1.40062582492828
5316 1.4010922908783
5317 1.40055692195892
5318 1.40074706077576
5319 1.40080416202545
5320 1.40177440643311
5321 1.40055215358734
5322 1.40134501457214
5323 1.40138256549835
5324 1.40140295028687
5325 1.40154099464417
5326 1.4019947052002
5327 1.40194976329803
5328 1.40252232551575
5329 1.40224397182465
5330 1.4024418592453
5331 1.4029221534729
5332 1.40333878993988
5333 1.40381968021393
5334 1.40392351150513
5335 1.40450263023376
5336 1.4050053358078
5337 1.4054229259491
5338 1.40629494190216
5339 1.40655422210693
5340 1.40737533569336
5341 1.40767467021942
5342 1.40832853317261
5343 1.40882301330566
5344 1.40926265716553
5345 1.41008281707764
5346 1.41033244132996
5347 1.41094148159027
5348 1.41135239601135
5349 1.41250777244568
5350 1.4129786491394
5351 1.41389060020447
5352 1.41479730606079
5353 1.41572070121765
5354 1.41675925254822
5355 1.41715109348297
5356 1.41883540153503
5357 1.41981136798859
5358 1.42108845710754
5359 1.42226767539978
5360 1.42333698272705
5361 1.42462766170502
5362 1.4259889125824
5363 1.42736268043518
5364 1.42811143398285
5365 1.42969560623169
5366 1.43038809299469
5367 1.43205940723419
5368 1.43320846557617
5369 1.43471586704254
5370 1.43569529056549
5371 1.43718504905701
5372 1.43839883804321
5373 1.43980765342712
5374 1.44078516960144
5375 1.44226741790771
5376 1.44401574134827
5377 1.44507551193237
5378 1.44638907909393
5379 1.44793272018433
5380 1.44940781593323
5381 1.45074474811554
5382 1.45203065872192
5383 1.45327281951904
5384 1.45493495464325
5385 1.45619380474091
5386 1.45726490020752
5387 1.45861971378326
5388 1.45977735519409
5389 1.46104502677917
5390 1.46199989318848
5391 1.46319389343262
5392 1.4638876914978
5393 1.46528947353363
5394 1.46597242355347
5395 1.46688795089722
5396 1.46776008605957
5397 1.46840679645538
5398 1.46920335292816
5399 1.46990072727203
5400 1.47051644325256
5401 1.47087788581848
5402 1.4713853597641
5403 1.47197043895721
5404 1.47218906879425
5405 1.47231948375702
5406 1.47248077392578
5407 1.47281694412231
5408 1.47262573242188
5409 1.47265601158142
5410 1.47276866436005
5411 1.47282660007477
5412 1.47258234024048
5413 1.47253525257111
5414 1.47211635112762
5415 1.47179543972015
5416 1.47193562984467
5417 1.47170746326447
5418 1.47127866744995
5419 1.47106623649597
5420 1.47094249725342
5421 1.47083532810211
5422 1.47026789188385
5423 1.46925115585327
5424 1.46942639350891
5425 1.46886432170868
5426 1.46855306625366
5427 1.46844244003296
5428 1.46779406070709
5429 1.46731173992157
5430 1.46667718887329
5431 1.46625697612762
5432 1.46562206745148
5433 1.46523380279541
5434 1.46469235420227
5435 1.46402621269226
5436 1.46365559101105
5437 1.46343779563904
5438 1.4634200334549
5439 1.46258807182312
5440 1.46221256256104
5441 1.46182012557983
5442 1.4615433216095
5443 1.46087276935577
5444 1.46050834655762
5445 1.46002221107483
5446 1.4596529006958
5447 1.45931088924408
5448 1.45901942253113
5449 1.45853078365326
5450 1.45801341533661
5451 1.45778334140778
5452 1.45754539966583
5453 1.45690727233887
5454 1.45645332336426
5455 1.45604825019836
5456 1.45564007759094
5457 1.45506417751312
5458 1.45512676239014
5459 1.45402753353119
5460 1.45391654968262
5461 1.45375120639801
5462 1.45311033725739
5463 1.45222079753876
5464 1.45212018489838
5465 1.45128452777863
5466 1.45100200176239
5467 1.45052874088287
5468 1.44990074634552
5469 1.44914960861206
5470 1.44863414764404
5471 1.44757533073425
5472 1.44677317142487
5473 1.44596898555756
5474 1.4450991153717
5475 1.44414865970612
5476 1.44335043430328
5477 1.44233655929565
5478 1.44140827655792
5479 1.44038569927216
5480 1.43959105014801
5481 1.4385062456131
5482 1.43768072128296
5483 1.43657183647156
5484 1.4355251789093
5485 1.43482005596161
5486 1.43397176265717
5487 1.43292236328125
5488 1.43185257911682
5489 1.43142819404602
5490 1.43004643917084
5491 1.42950069904327
5492 1.42853343486786
5493 1.42790019512177
5494 1.42709743976593
5495 1.42634749412537
5496 1.42539978027344
5497 1.42525327205658
5498 1.42449140548706
5499 1.42403984069824
5500 1.42332947254181
5501 1.42262637615204
5502 1.42225408554077
5503 1.42180204391479
5504 1.42121732234955
5505 1.42095470428467
5506 1.4207878112793
5507 1.42007994651794
5508 1.41944193840027
5509 1.41879141330719
5510 1.41898965835571
5511 1.41854655742645
5512 1.41817343235016
5513 1.41789877414703
5514 1.41800665855408
5515 1.41771471500397
5516 1.41774535179138
5517 1.41784584522247
5518 1.41773867607117
5519 1.41793024539948
5520 1.41803526878357
5521 1.41803956031799
5522 1.41797089576721
5523 1.41790401935577
5524 1.41821420192719
5525 1.41800570487976
5526 1.41812312602997
5527 1.41807591915131
5528 1.41859221458435
5529 1.41833555698395
5530 1.41829860210419
5531 1.4183896780014
5532 1.41846299171448
5533 1.41778993606567
5534 1.41800332069397
5535 1.41792011260986
5536 1.41800117492676
5537 1.4179595708847
5538 1.41858947277069
5539 1.41809499263763
5540 1.41841602325439
5541 1.41842150688171
5542 1.4186999797821
5543 1.41860270500183
5544 1.41829121112823
5545 1.41852748394012
5546 1.41895532608032
5547 1.41912841796875
5548 1.41931509971619
5549 1.41932475566864
5550 1.41987347602844
5551 1.42027139663696
5552 1.4204922914505
5553 1.42120027542114
5554 1.42160797119141
5555 1.42222535610199
5556 1.42278158664703
5557 1.42304754257202
5558 1.42363929748535
5559 1.42385816574097
5560 1.42444169521332
5561 1.42442166805267
5562 1.4251252412796
5563 1.42526841163635
5564 1.42548966407776
5565 1.42576241493225
5566 1.42615842819214
5567 1.42606127262115
5568 1.42669475078583
5569 1.42698276042938
5570 1.4273841381073
5571 1.42771553993225
5572 1.42741024494171
5573 1.42769467830658
5574 1.42819726467133
5575 1.42781603336334
5576 1.42784285545349
5577 1.42872273921967
5578 1.42892563343048
5579 1.42968916893005
5580 1.42934155464172
5581 1.42973506450653
5582 1.42981278896332
5583 1.42989182472229
5584 1.42976915836334
5585 1.43006813526154
5586 1.43024575710297
5587 1.43035459518433
5588 1.42985451221466
5589 1.43064022064209
5590 1.4306001663208
5591 1.43070840835571
5592 1.43066000938416
5593 1.43113100528717
5594 1.43126010894775
5595 1.43142366409302
5596 1.43102955818176
5597 1.43168520927429
5598 1.43179833889008
5599 1.43208646774292
5600 1.43239212036133
5601 1.43250524997711
5602 1.43253433704376
5603 1.43298935890198
5604 1.4335116147995
5605 1.43399250507355
5606 1.43430709838867
5607 1.43479251861572
5608 1.43580842018127
5609 1.43551385402679
5610 1.43671810626984
5611 1.43675994873047
5612 1.43790781497955
5613 1.43828356266022
5614 1.43968725204468
5615 1.4405369758606
5616 1.44114923477173
5617 1.44201910495758
5618 1.44308066368103
5619 1.44378519058228
5620 1.44462597370148
5621 1.44510471820831
5622 1.44606065750122
5623 1.4468287229538
5624 1.44765424728394
5625 1.44822573661804
5626 1.44885003566742
5627 1.44951343536377
5628 1.45055639743805
5629 1.45071732997894
5630 1.45158195495605
5631 1.45212006568909
5632 1.45275688171387
5633 1.45334815979004
5634 1.45331025123596
5635 1.45356619358063
5636 1.45417821407318
5637 1.45425224304199
5638 1.45440244674683
5639 1.45489895343781
5640 1.45438969135284
5641 1.45453870296478
5642 1.45440769195557
5643 1.45444536209106
5644 1.45487797260284
5645 1.45460879802704
5646 1.45466041564941
5647 1.4541916847229
5648 1.45474445819855
5649 1.4543445110321
5650 1.45366895198822
5651 1.45389771461487
5652 1.45401871204376
5653 1.4538232088089
5654 1.45363926887512
5655 1.45348858833313
5656 1.45348393917084
5657 1.45330798625946
5658 1.45301580429077
5659 1.45276463031769
5660 1.45225048065186
5661 1.45233011245728
5662 1.45223021507263
5663 1.45215940475464
5664 1.45183825492859
5665 1.45093560218811
5666 1.45126569271088
5667 1.45085680484772
5668 1.45080244541168
5669 1.44987750053406
5670 1.45010721683502
5671 1.44981777667999
5672 1.44921565055847
5673 1.44856023788452
5674 1.44832038879395
5675 1.44808030128479
5676 1.4475280046463
5677 1.4473135471344
5678 1.44686579704285
5679 1.44636368751526
5680 1.44584536552429
5681 1.4459320306778
5682 1.44548308849335
5683 1.44488143920898
5684 1.4443107843399
5685 1.44386112689972
5686 1.4438202381134
5687 1.44278562068939
5688 1.4420462846756
5689 1.44202935695648
5690 1.44180619716644
5691 1.4398729801178
5692 1.43997192382812
5693 1.44017887115479
5694 1.43935203552246
5695 1.43899154663086
5696 1.43935239315033
5697 1.43918609619141
5698 1.43918597698212
5699 1.43898069858551
5700 1.43912136554718
5701 1.43949127197266
5702 1.43937337398529
5703 1.44018936157227
5704 1.44032442569733
5705 1.44128203392029
5706 1.44070649147034
5707 1.44148993492126
5708 1.441654920578
5709 1.44109117984772
5710 1.4412237405777
5711 1.4412282705307
5712 1.44132602214813
5713 1.44137692451477
5714 1.4403395652771
5715 1.44167363643646
5716 1.44142782688141
5717 1.44060814380646
5718 1.44092345237732
5719 1.44018495082855
5720 1.44014656543732
5721 1.43991851806641
5722 1.4399688243866
5723 1.43991661071777
5724 1.43818807601929
5725 1.43785262107849
5726 1.43697440624237
5727 1.43721354007721
5728 1.43712508678436
5729 1.43662881851196
5730 1.43559193611145
5731 1.43585813045502
5732 1.43569672107697
5733 1.43635606765747
5734 1.43734908103943
5735 1.4383385181427
5736 1.43971633911133
5737 1.44177973270416
5738 1.44418156147003
5739 1.44587671756744
5740 1.45070147514343
5741 1.4548921585083
5742 1.45964002609253
5743 1.46487867832184
5744 1.47002267837524
5745 1.47626507282257
5746 1.48374891281128
5747 1.49104976654053
5748 1.49946630001068
5749 1.50735855102539
5750 1.51681053638458
5751 1.52607810497284
5752 1.53599643707275
5753 1.54577052593231
5754 1.56750643253326
5755 1.57950222492218
5756 1.59106659889221
5757 1.60333609580994
5758 1.61497902870178
5759 1.6284646987915
5760 1.64148390293121
5761 1.65447890758514
5762 1.66825199127197
5763 1.68259513378143
5764 1.6975325345993
5765 1.71184289455414
5766 1.72629332542419
5767 1.74165606498718
5768 1.75729751586914
5769 1.7722601890564
5770 1.78801286220551
5771 1.80388987064362
5772 1.82024323940277
5773 1.83669245243073
5774 1.85279154777527
5775 1.86979615688324
5776 1.88641178607941
5777 1.90281665325165
5778 1.91990351676941
5779 1.93684554100037
5780 1.95362174510956
5781 1.9716010093689
5782 1.98825645446777
5783 2.00563597679138
5784 2.023592710495
5785 2.04121804237366
5786 2.05896139144897
5787 2.07665991783142
5788 2.09335851669312
5789 2.11138892173767
5790 2.12955069541931
5791 2.14687490463257
5792 2.16342735290527
5793 2.18077731132507
5794 2.19778609275818
5795 2.21402764320374
5796 2.23000621795654
5797 2.24526047706604
5798 2.2608437538147
5799 2.27564454078674
5800 2.28997087478638
5801 2.30419206619263
5802 2.31784391403198
5803 2.33126664161682
5804 2.34439826011658
5805 2.35671544075012
5806 2.36883354187012
5807 2.3805832862854
5808 2.39212989807129
5809 2.4030749797821
5810 2.41425204277039
5811 2.4241316318512
5812 2.43580675125122
5813 2.44487071037292
5814 2.45510077476501
5815 2.4636549949646
5816 2.47202205657959
5817 2.48196935653687
5818 2.49015998840332
5819 2.49862599372864
5820 2.50701427459717
5821 2.51493954658508
5822 2.52293372154236
5823 2.53010177612305
5824 2.53749418258667
5825 2.5450713634491
5826 2.55142498016357
5827 2.55826187133789
5828 2.56511378288269
5829 2.57195591926575
5830 2.57855629920959
5831 2.58452701568604
5832 2.59101581573486
5833 2.59687805175781
5834 2.6032121181488
5835 2.60893559455872
5836 2.61518502235413
5837 2.62041926383972
5838 2.62655162811279
5839 2.63182044029236
5840 2.63799285888672
5841 2.64321327209473
5842 2.64907288551331
5843 2.6543140411377
5844 2.65955924987793
5845 2.66537237167358
5846 2.67033648490906
5847 2.67615175247192
5848 2.68165445327759
5849 2.68739628791809
5850 2.69255018234253
5851 2.69836115837097
5852 2.70362401008606
5853 2.70874071121216
5854 2.71399641036987
5855 2.72027516365051
5856 2.72565746307373
5857 2.73125171661377
5858 2.73660278320312
5859 2.74196863174438
5860 2.74736928939819
5861 2.75256991386414
5862 2.75788760185242
5863 2.76360607147217
5864 2.76894426345825
5865 2.77429175376892
5866 2.77976512908936
5867 2.78507852554321
5868 2.79030537605286
5869 2.795658826828
5870 2.80082583427429
5871 2.80636882781982
5872 2.81177616119385
5873 2.81718969345093
5874 2.82239365577698
5875 2.82781314849854
5876 2.83287596702576
5877 2.83793091773987
5878 2.84356617927551
5879 2.84864044189453
5880 2.85400605201721
5881 2.85914945602417
5882 2.86413383483887
5883 2.869309425354
5884 2.8742151260376
5885 2.87940812110901
5886 2.88455295562744
5887 2.88963294029236
5888 2.89455199241638
5889 2.8995361328125
5890 2.90488862991333
5891 2.90950536727905
5892 2.91473531723022
5893 2.91989254951477
5894 2.92448043823242
5895 2.92985248565674
5896 2.93515563011169
5897 2.940016746521
5898 2.94503498077393
5899 2.95027995109558
5900 2.95514917373657
5901 2.9599769115448
5902 2.9653148651123
5903 2.97074031829834
5904 2.97544598579407
5905 2.98052263259888
5906 2.98572897911072
5907 2.99115920066833
5908 2.99646162986755
5909 3.00180959701538
5910 3.007652759552
5911 3.01242208480835
5912 3.01779913902283
5913 3.02336311340332
5914 3.02883386611938
5915 3.03417158126831
5916 3.04057908058167
5917 3.04637837409973
5918 3.05118155479431
5919 3.05731511116028
5920 3.063063621521
5921 3.06894731521606
5922 3.07447624206543
5923 3.07982611656189
5924 3.08623313903809
5925 3.0919086933136
5926 3.09744715690613
5927 3.10351157188416
5928 3.10941290855408
5929 3.11501169204712
5930 3.12146019935608
5931 3.12740921974182
5932 3.13319993019104
5933 3.13889789581299
5934 3.14508175849915
5935 3.15040278434753
5936 3.15677976608276
5937 3.16255712509155
5938 3.16814041137695
5939 3.17387676239014
5940 3.17983055114746
5941 3.18582248687744
5942 3.19148802757263
5943 3.1977002620697
5944 3.20333194732666
5945 3.20907092094421
5946 3.21515083312988
5947 3.22048044204712
5948 3.22650837898254
5949 3.2322301864624
5950 3.23838782310486
5951 3.24374222755432
5952 3.25010371208191
5953 3.2553813457489
5954 3.26168918609619
5955 3.26698327064514
5956 3.27338910102844
5957 3.2788872718811
5958 3.28479552268982
5959 3.29035019874573
5960 3.29636836051941
5961 3.30179357528687
5962 3.30794978141785
5963 3.31313228607178
5964 3.31903076171875
5965 3.32476377487183
5966 3.3301899433136
5967 3.33566427230835
5968 3.34143805503845
5969 3.34659767150879
5970 3.35185360908508
5971 3.35781478881836
5972 3.36300420761108
5973 3.3682496547699
5974 3.37330102920532
5975 3.3787693977356
5976 3.3835346698761
5977 3.38861155509949
5978 3.39354562759399
5979 3.39784526824951
5980 3.40298819541931
5981 3.40792965888977
5982 3.4123158454895
5983 3.41720271110535
5984 3.42203903198242
5985 3.42644381523132
5986 3.43091177940369
5987 3.4352114200592
5988 3.4397304058075
5989 3.44408488273621
5990 3.44871068000793
5991 3.45295381546021
5992 3.45741319656372
5993 3.46216917037964
5994 3.46642374992371
5995 3.47115349769592
5996 3.47573757171631
5997 3.480304479599
5998 3.4850857257843
5999 3.49005889892578
6000 3.49482154846191
6001 3.4996817111969
6002 3.50426316261292
6003 3.50905346870422
6004 3.51411271095276
6005 3.51897788047791
6006 3.52396535873413
6007 3.52871584892273
6008 3.53361487388611
6009 3.53846645355225
6010 3.54345226287842
6011 3.54776668548584
6012 3.55272746086121
6013 3.55707168579102
6014 3.56188821792603
6015 3.56667542457581
6016 3.5710825920105
6017 3.57560992240906
6018 3.58019471168518
6019 3.58476400375366
6020 3.58922696113586
6021 3.5933825969696
6022 3.59784078598022
6023 3.60223078727722
6024 3.60659790039062
6025 3.6107931137085
6026 3.61515402793884
6027 3.61949706077576
6028 3.62352895736694
6029 3.62792658805847
6030 3.6323139667511
6031 3.63677358627319
6032 3.64060544967651
6033 3.64509439468384
6034 3.64935731887817
6035 3.65393018722534
6036 3.65779662132263
6037 3.66248989105225
6038 3.66665291786194
6039 3.67101645469666
6040 3.67555618286133
6041 3.67908692359924
6042 3.68339419364929
6043 3.68775200843811
6044 3.6913206577301
6045 3.69560527801514
6046 3.70010447502136
6047 3.7041974067688
6048 3.70813298225403
6049 3.71201252937317
6050 3.71569037437439
6051 3.72035527229309
6052 3.72448468208313
6053 3.72895097732544
6054 3.73289084434509
6055 3.73737406730652
6056 3.74077200889587
6057 3.74523878097534
6058 3.74971127510071
6059 3.75450372695923
6060 3.75830411911011
6061 3.76307535171509
6062 3.76711750030518
6063 3.77221274375916
6064 3.77605509757996
6065 3.78077340126038
6066 3.78526544570923
6067 3.78990864753723
6068 3.79467225074768
6069 3.79913020133972
6070 3.80320525169373
6071 3.80832099914551
6072 3.81242942810059
6073 3.81736207008362
6074 3.82242941856384
6075 3.82640314102173
6076 3.83120560646057
6077 3.83648228645325
6078 3.84065413475037
6079 3.84545230865479
6080 3.8500235080719
6081 3.85511469841003
6082 3.85974955558777
6083 3.86466670036316
6084 3.87003469467163
6085 3.87466406822205
6086 3.87932872772217
6087 3.88423347473145
6088 3.88902425765991
6089 3.89436817169189
6090 3.89901423454285
6091 3.90432047843933
6092 3.9091956615448
6093 3.91398048400879
6094 3.91939687728882
6095 3.92486906051636
6096 3.9296989440918
6097 3.93526434898376
6098 3.94086122512817
6099 3.94637322425842
6100 3.95118021965027
6101 3.95717239379883
6102 3.9622905254364
6103 3.96802020072937
6104 3.97334980964661
6105 3.97852468490601
6106 3.98404026031494
6107 3.98983573913574
6108 3.99515509605408
6109 4.00057315826416
6110 4.00582122802734
6111 4.01115894317627
6112 4.01648044586182
6113 4.02222537994385
6114 4.0275411605835
6115 4.03256320953369
6116 4.03842210769653
6117 4.04303312301636
6118 4.0486888885498
6119 4.05374574661255
6120 4.05912256240845
6121 4.06432867050171
6122 4.06955623626709
6123 4.07444620132446
6124 4.08009719848633
6125 4.08468866348267
6126 4.09004735946655
6127 4.0952262878418
6128 4.10045099258423
6129 4.10526418685913
6130 4.11052274703979
6131 4.11525869369507
6132 4.12038850784302
6133 4.12570571899414
6134 4.13083410263062
6135 4.13586187362671
6136 4.14073514938354
6137 4.14551162719727
6138 4.15062189102173
6139 4.15580940246582
6140 4.16064739227295
6141 4.16578006744385
6142 4.16969156265259
6143 4.17598628997803
6144 4.18041944503784
6145 4.18542623519897
6146 4.19098472595215
6147 4.19547843933105
6148 4.201171875
6149 4.20564079284668
6150 4.21015787124634
6151 4.21559572219849
6152 4.22003793716431
6153 4.22555112838745
6154 4.23055696487427
6155 4.2360520362854
6156 4.24113416671753
6157 4.24591493606567
6158 4.25037479400635
6159 4.25521230697632
6160 4.26084327697754
6161 4.26535606384277
6162 4.27025556564331
6163 4.27493381500244
6164 4.28002023696899
6165 4.28454732894897
6166 4.28952789306641
6167 4.29425525665283
6168 4.29830074310303
6169 4.30350160598755
6170 4.30791568756104
6171 4.31268501281738
6172 4.31753206253052
6173 4.32208824157715
6174 4.32675170898438
6175 4.33121585845947
6176 4.33567476272583
6177 4.34058141708374
6178 4.34502077102661
6179 4.35003471374512
6180 4.35431814193726
6181 4.35889720916748
6182 4.36328887939453
6183 4.36782550811768
6184 4.37207460403442
6185 4.37637042999268
6186 4.38096857070923
6187 4.38528680801392
6188 4.38994455337524
6189 4.39410877227783
6190 4.39889144897461
6191 4.40261840820312
6192 4.4070725440979
6193 4.41174221038818
6194 4.4155969619751
6195 4.41993761062622
6196 4.42469930648804
6197 4.42847347259521
6198 4.4326548576355
6199 4.43670082092285
6200 4.44133377075195
6201 4.44537019729614
6202 4.44940042495728
6203 4.4534215927124
6204 4.45693397521973
6205 4.46154594421387
6206 4.46622180938721
6207 4.47012376785278
6208 4.47403573989868
6209 4.47858810424805
6210 4.48324918746948
6211 4.4870491027832
6212 4.49136924743652
6213 4.49596738815308
6214 4.49971485137939
6215 4.50384855270386
6216 4.50832939147949
6217 4.51272869110107
6218 4.51608467102051
6219 4.52035045623779
6220 4.52420234680176
6221 4.5281286239624
6222 4.53200578689575
6223 4.53549861907959
6224 4.53949689865112
6225 4.54283761978149
6226 4.54674434661865
6227 4.55013561248779
6228 4.55403852462769
6229 4.55784177780151
6230 4.56115484237671
6231 4.56541585922241
6232 4.56955528259277
6233 4.57215881347656
6234 4.57575511932373
6235 4.57978391647339
6236 4.58300304412842
6237 4.58675289154053
6238 4.59033393859863
6239 4.59376049041748
6240 4.59768390655518
6241 4.60102319717407
6242 4.60447120666504
6243 4.60918521881104
6244 4.61244058609009
6245 4.61571788787842
6246 4.6200385093689
6247 4.62309837341309
6248 4.62739276885986
6249 4.63082933425903
6250 4.63452196121216
6251 4.63848972320557
6252 4.64205408096313
6253 4.64609956741333
6254 4.64942598342896
6255 4.6533203125
6256 4.65623569488525
6257 4.66010618209839
6258 4.66363477706909
6259 4.66713094711304
6260 4.67028951644897
6261 4.6739239692688
6262 4.67738008499146
6263 4.68106698989868
6264 4.68472671508789
6265 4.68794250488281
6266 4.691575050354
6267 4.69536924362183
6268 4.69899463653564
6269 4.70279836654663
6270 4.70632171630859
6271 4.71072292327881
6272 4.71408557891846
6273 4.71769142150879
6274 4.72164964675903
6275 4.72636604309082
6276 4.72963523864746
6277 4.73371934890747
6278 4.73786306381226
6279 4.74230575561523
6280 4.74596118927002
6281 4.75002241134644
6282 4.75363111495972
6283 4.75825977325439
6284 4.7614369392395
6285 4.76529359817505
6286 4.76928377151489
6287 4.77313899993896
6288 4.77729845046997
6289 4.78094339370728
6290 4.78449678421021
6291 4.78790235519409
6292 4.79134845733643
6293 4.79416704177856
6294 4.79767847061157
6295 4.8005690574646
6296 4.80378818511963
6297 4.80654430389404
6298 4.80928802490234
6299 4.81276512145996
6300 4.81527996063232
6301 4.81775236129761
6302 4.81967353820801
6303 4.82199430465698
6304 4.82419347763062
6305 4.82609128952026
6306 4.82887268066406
6307 4.8310112953186
6308 4.83184862136841
6309 4.83440017700195
6310 4.83608055114746
6311 4.83800935745239
6312 4.83916330337524
6313 4.84158420562744
6314 4.84298467636108
6315 4.84521532058716
6316 4.84623432159424
6317 4.84782791137695
6318 4.84912872314453
6319 4.85098314285278
6320 4.85221004486084
6321 4.85314607620239
6322 4.85486268997192
6323 4.85621213912964
6324 4.85671043395996
6325 4.85853481292725
6326 4.85912895202637
6327 4.86050701141357
6328 4.86163711547852
6329 4.86284589767456
6330 4.86446571350098
6331 4.86544847488403
6332 4.86655044555664
6333 4.86756420135498
6334 4.8687047958374
6335 4.87016725540161
6336 4.87110090255737
6337 4.87169075012207
6338 4.87342262268066
6339 4.87342834472656
6340 4.87485933303833
6341 4.87530946731567
6342 4.87626886367798
6343 4.87674236297607
6344 4.87762451171875
6345 4.87838840484619
6346 4.87880373001099
6347 4.87896680831909
6348 4.88006830215454
6349 4.87986135482788
6350 4.88027429580688
6351 4.88028287887573
6352 4.88008069992065
6353 4.88053417205811
6354 4.88104200363159
6355 4.88106489181519
6356 4.88163328170776
6357 4.88106870651245
6358 4.88224697113037
6359 4.88147735595703
6360 4.88194894790649
6361 4.88165616989136
6362 4.88142204284668
6363 4.88137531280518
6364 4.88145065307617
6365 4.88121747970581
6366 4.88127088546753
6367 4.88096714019775
6368 4.88067293167114
6369 4.8804931640625
6370 4.87999296188354
6371 4.87980461120605
6372 4.88068199157715
6373 4.87907648086548
6374 4.87862205505371
6375 4.87824392318726
6376 4.87840366363525
6377 4.87861680984497
6378 4.87784719467163
6379 4.87688732147217
6380 4.87769317626953
6381 4.87607097625732
6382 4.87660217285156
6383 4.87642765045166
6384 4.87547302246094
6385 4.87575674057007
6386 4.87481069564819
6387 4.87546491622925
6388 4.87454175949097
6389 4.87424230575562
6390 4.87350225448608
6391 4.87323617935181
6392 4.8729248046875
6393 4.87223863601685
6394 4.8712944984436
6395 4.87155199050903
6396 4.87122869491577
6397 4.87081670761108
6398 4.87026929855347
6399 4.87004661560059
6400 4.86967515945435
6401 4.86980009078979
6402 4.86918973922729
6403 4.86929416656494
6404 4.86871337890625
6405 4.86917400360107
6406 4.8689923286438
6407 4.86922121047974
6408 4.8689546585083
6409 4.86922216415405
6410 4.86860322952271
6411 4.8693733215332
6412 4.86949682235718
6413 4.86940717697144
6414 4.86996507644653
6415 4.86906051635742
6416 4.87002563476562
6417 4.86938095092773
6418 4.8704080581665
6419 4.86941957473755
6420 4.87091016769409
6421 4.87073993682861
6422 4.87103891372681
6423 4.87144756317139
6424 4.87112998962402
6425 4.87222957611084
6426 4.87160062789917
6427 4.87256669998169
6428 4.87286329269409
6429 4.8725643157959
6430 4.8729829788208
6431 4.87281227111816
6432 4.87318658828735
6433 4.87333154678345
6434 4.87292623519897
6435 4.873215675354
6436 4.8738431930542
6437 4.87415981292725
6438 4.87375211715698
6439 4.87400245666504
6440 4.87388896942139
6441 4.87415981292725
6442 4.87459087371826
6443 4.87493467330933
6444 4.87515211105347
6445 4.87529850006104
6446 4.87583780288696
6447 4.87616205215454
6448 4.87615060806274
6449 4.87655830383301
6450 4.87689256668091
6451 4.87709331512451
6452 4.87748432159424
6453 4.87788248062134
6454 4.87805318832397
6455 4.87849617004395
6456 4.87913608551025
6457 4.87980461120605
6458 4.88045120239258
6459 4.88040637969971
6460 4.88139200210571
6461 4.88153886795044
6462 4.8824896812439
6463 4.88237142562866
6464 4.88310194015503
6465 4.88354587554932
6466 4.88421487808228
6467 4.8848819732666
6468 4.88552141189575
6469 4.88620376586914
6470 4.8868522644043
6471 4.88777160644531
6472 4.88810300827026
6473 4.88915729522705
6474 4.89007186889648
6475 4.89004421234131
6476 4.89055061340332
6477 4.89147758483887
6478 4.89187526702881
6479 4.8927116394043
6480 4.89322710037231
6481 4.89392185211182
6482 4.89441919326782
6483 4.89515209197998
6484 4.89590454101562
6485 4.89639759063721
6486 4.89715051651001
6487 4.89765691757202
6488 4.89840316772461
6489 4.89887762069702
6490 4.8997278213501
6491 4.90038776397705
6492 4.90102910995483
6493 4.90162897109985
6494 4.90259742736816
6495 4.90270900726318
6496 4.90351724624634
6497 4.9042444229126
6498 4.90447330474854
6499 4.9052734375
6500 4.90595054626465
6501 4.90661430358887
6502 4.90693998336792
6503 4.90760517120361
6504 4.90802240371704
6505 4.90900850296021
6506 4.90940141677856
6507 4.90987586975098
6508 4.91063117980957
6509 4.91123342514038
6510 4.91185998916626
6511 4.91252946853638
6512 4.91288042068481
6513 4.91331624984741
6514 4.91425943374634
6515 4.91455698013306
6516 4.91541957855225
6517 4.91586637496948
6518 4.91642332077026
6519 4.91675281524658
6520 4.91703653335571
6521 4.91766452789307
6522 4.91803884506226
6523 4.91834259033203
6524 4.91874647140503
6525 4.91883516311646
6526 4.91924285888672
6527 4.91943168640137
6528 4.91966104507446
6529 4.91970014572144
6530 4.91959142684937
6531 4.91967964172363
6532 4.91957092285156
6533 4.91922426223755
6534 4.91919851303101
6535 4.9191427230835
6536 4.91893911361694
6537 4.91868734359741
6538 4.91866159439087
6539 4.91837120056152
6540 4.91808414459229
6541 4.9180474281311
6542 4.91764688491821
6543 4.91729259490967
6544 4.91706705093384
6545 4.91667652130127
6546 4.91629552841187
6547 4.91585922241211
6548 4.91559839248657
6549 4.91493654251099
6550 4.91434574127197
6551 4.91389417648315
6552 4.91336917877197
6553 4.91287231445312
6554 4.91250419616699
6555 4.91195011138916
6556 4.91115379333496
6557 4.91095495223999
6558 4.90994119644165
6559 4.90971708297729
6560 4.90892934799194
6561 4.90838527679443
6562 4.90771627426147
6563 4.90695714950562
6564 4.90658473968506
6565 4.90573072433472
6566 4.90521097183228
6567 4.90437984466553
6568 4.90391111373901
6569 4.90294551849365
6570 4.90212202072144
6571 4.90141010284424
6572 4.90053987503052
6573 4.89985132217407
6574 4.89888620376587
6575 4.89789772033691
6576 4.89699983596802
6577 4.89611673355103
6578 4.89510107040405
6579 4.89385366439819
6580 4.89310216903687
6581 4.89192056655884
6582 4.89068222045898
6583 4.88933706283569
6584 4.88834428787231
6585 4.88719797134399
6586 4.88578319549561
6587 4.88459062576294
6588 4.8833212852478
6589 4.88239622116089
6590 4.88101196289062
6591 4.87966775894165
6592 4.87842178344727
6593 4.87739562988281
6594 4.8760724067688
6595 4.87471342086792
6596 4.87364196777344
6597 4.8726954460144
6598 4.87134981155396
6599 4.86999464035034
6600 4.86878347396851
6601 4.86784744262695
6602 4.86661624908447
6603 4.86517429351807
6604 4.86421728134155
6605 4.86322259902954
6606 4.86205339431763
6607 4.86101531982422
6608 4.86019945144653
6609 4.85916471481323
6610 4.85786008834839
6611 4.85670375823975
6612 4.85567903518677
6613 4.85467433929443
6614 4.85363245010376
6615 4.85276794433594
6616 4.85201835632324
6617 4.85086011886597
6618 4.84975290298462
6619 4.84916162490845
6620 4.84810304641724
6621 4.84758472442627
6622 4.84697198867798
6623 4.84594297409058
6624 4.84534931182861
6625 4.84459543228149
6626 4.84410333633423
6627 4.84377765655518
6628 4.84283447265625
6629 4.84259223937988
6630 4.84208202362061
6631 4.84137678146362
6632 4.84087705612183
6633 4.84000825881958
6634 4.83939933776855
6635 4.83887577056885
6636 4.83824396133423
6637 4.83772563934326
6638 4.83698034286499
6639 4.83647060394287
6640 4.83578777313232
6641 4.83525943756104
6642 4.83457231521606
6643 4.83358001708984
6644 4.83313417434692
6645 4.83245038986206
6646 4.831702709198
6647 4.83131837844849
6648 4.8307523727417
6649 4.83060455322266
6650 4.82938814163208
6651 4.82903432846069
6652 4.8283224105835
6653 4.8284158706665
6654 4.8276195526123
6655 4.82719373703003
6656 4.82687473297119
6657 4.82660961151123
6658 4.82645654678345
6659 4.82588529586792
6660 4.82598161697388
6661 4.82560682296753
6662 4.82534074783325
6663 4.82529830932617
6664 4.82498407363892
6665 4.82500267028809
6666 4.82496547698975
6667 4.82480144500732
6668 4.82485961914062
6669 4.82496356964111
6670 4.82526159286499
6671 4.82466840744019
6672 4.82563877105713
6673 4.82582712173462
6674 4.8260326385498
6675 4.82646465301514
6676 4.82697439193726
6677 4.82730579376221
6678 4.82783317565918
6679 4.82850456237793
6680 4.82905721664429
6681 4.82954168319702
6682 4.82999324798584
6683 4.83078765869141
6684 4.8315749168396
6685 4.83194255828857
6686 4.83271074295044
6687 4.83313274383545
6688 4.83370208740234
6689 4.83446359634399
6690 4.83489179611206
6691 4.83537340164185
6692 4.83595132827759
6693 4.83631610870361
6694 4.8368091583252
6695 4.83723402023315
6696 4.83719062805176
6697 4.83742904663086
6698 4.8376350402832
6699 4.83788824081421
6700 4.83795547485352
6701 4.83779239654541
6702 4.83769750595093
6703 4.83790397644043
6704 4.83745336532593
6705 4.83732032775879
6706 4.83722257614136
6707 4.83704233169556
6708 4.83688354492188
6709 4.83656692504883
6710 4.83636379241943
6711 4.83603000640869
6712 4.83590650558472
6713 4.83554601669312
6714 4.83541631698608
6715 4.83517360687256
6716 4.83500576019287
6717 4.83472728729248
6718 4.83436489105225
6719 4.83423519134521
6720 4.83406734466553
6721 4.83413314819336
6722 4.83404874801636
6723 4.83403968811035
6724 4.8337516784668
6725 4.83393049240112
6726 4.83381605148315
6727 4.83409357070923
6728 4.83386993408203
6729 4.83387899398804
6730 4.83400058746338
6731 4.83388757705688
6732 4.83386564254761
6733 4.83401679992676
6734 4.83401489257812
6735 4.83393478393555
6736 4.83372735977173
6737 4.83367013931274
6738 4.83339786529541
6739 4.83371353149414
6740 4.83368253707886
6741 4.83382606506348
6742 4.83344554901123
6743 4.83338642120361
6744 4.83382225036621
6745 4.83393049240112
6746 4.83398389816284
6747 4.83383369445801
6748 4.83401775360107
6749 4.83393669128418
6750 4.83424043655396
6751 4.83400011062622
6752 4.83382654190063
6753 4.83365631103516
6754 4.83373928070068
6755 4.83371210098267
6756 4.83375597000122
6757 4.83355903625488
6758 4.83355569839478
6759 4.83343648910522
6760 4.83321237564087
6761 4.83343076705933
6762 4.83302688598633
6763 4.83348035812378
6764 4.83340215682983
6765 4.833664894104
6766 4.83373069763184
6767 4.83408355712891
6768 4.83433532714844
6769 4.83435344696045
6770 4.83451461791992
6771 4.83524322509766
6772 4.83549547195435
6773 4.83574628829956
6774 4.83657026290894
6775 4.83745718002319
6776 4.83789110183716
6777 4.83696174621582
6778 4.83892250061035
6779 4.83926677703857
6780 4.83970212936401
6781 4.84017944335938
6782 4.84085273742676
6783 4.8411078453064
6784 4.84025382995605
6785 4.83910131454468
6786 4.83815574645996
6787 4.83718109130859
6788 4.83587646484375
6789 4.83471727371216
6790 4.83270025253296
6791 4.83392429351807
6792 4.83342123031616
6793 4.83368158340454
6794 4.83351039886475
6795 4.83341073989868
6796 4.83338642120361
6797 4.83353662490845
6798 4.83338928222656
6799 4.83340549468994
6800 4.83338260650635
6801 4.83340406417847
6802 4.83339977264404
6803 4.83371877670288
6804 4.83372735977173
6805 4.83346700668335
6806 4.83340835571289
6807 4.83373260498047
6808 4.83343839645386
6809 4.8334059715271
6810 4.83334875106812
6811 4.83340215682983
6812 4.83342504501343
6813 4.83340311050415
6814 4.833411693573
6815 4.83375215530396
6816 4.83379125595093
6817 4.83341789245605
6818 4.83343839645386
6819 4.83334875106812
6820 4.83345127105713
6821 4.83342552185059
6822 4.83343362808228
6823 4.8334584236145
6824 4.83342361450195
6825 4.83345079421997
6826 4.83346223831177
6827 4.83344268798828
6828 4.83336973190308
6829 4.83345746994019
6830 4.83345556259155
6831 4.83336687088013
6832 4.8334755897522
6833 4.83343887329102
6834 4.83347129821777
6835 4.83345603942871
6836 4.83341550827026
6837 4.83343935012817
6838 4.83347129821777
6839 4.83338499069214
6840 4.83343458175659
6841 4.83350896835327
6842 4.83334922790527
6843 4.83345174789429
6844 4.83337640762329
6845 4.8335862159729
6846 4.83346033096313
6847 4.83378458023071
6848 4.83337783813477
6849 4.83337306976318
6850 4.83360910415649
6851 4.83338117599487
6852 4.83337116241455
6853 4.83347654342651
6854 4.83338737487793
6855 4.8334846496582
6856 4.83339023590088
6857 4.83347988128662
6858 4.83345508575439
6859 4.83337879180908
6860 4.8333683013916
6861 4.83338451385498
6862 4.83347034454346
6863 4.83337545394897
6864 4.83348369598389
6865 4.83340120315552
6866 4.83347702026367
6867 4.83346557617188
6868 4.8334584236145
6869 4.83346652984619
6870 4.83345937728882
6871 4.83347463607788
6872 4.83346462249756
6873 4.8334698677063
6874 4.83346128463745
6875 4.83348369598389
6876 4.83347845077515
6877 4.83347463607788
6878 4.8334789276123
6879 4.83346843719482
6880 4.83346843719482
6881 4.83347749710083
6882 4.83340215682983
6883 4.83346509933472
6884 4.83348178863525
6885 4.8334755897522
6886 4.83347511291504
6887 4.83339786529541
6888 4.83348512649536
6889 4.83340215682983
6890 4.83348321914673
6891 4.83348035812378
6892 4.83347511291504
6893 4.83347177505493
6894 4.83347749710083
6895 4.83340263366699
6896 4.83340358734131
6897 4.83340978622437
6898 4.83348178863525
6899 4.83347368240356
6900 4.83347177505493
6901 4.83347988128662
6902 4.83347749710083
6903 4.83347988128662
6904 4.83348178863525
6905 4.83340692520142
6906 4.83346557617188
6907 4.8334846496582
6908 4.83348417282104
6909 4.83347082138062
6910 4.8334789276123
6911 4.83347749710083
6912 4.83347654342651
6913 4.83347988128662
6914 4.83348035812378
6915 4.83348083496094
6916 4.8334846496582
6917 4.8334903717041
6918 4.83340740203857
6919 4.83347368240356
6920 4.83341360092163
6921 4.8334813117981
6922 4.8334755897522
6923 4.83348369598389
6924 4.83348274230957
6925 4.83347845077515
6926 4.83348321914673
6927 4.83348417282104
6928 4.8334846496582
6929 4.83347702026367
6930 4.83348274230957
6931 4.83348846435547
6932 4.83347463607788
6933 4.83340311050415
6934 4.83348226547241
6935 4.83347463607788
6936 4.83340644836426
6937 4.83348751068115
6938 4.83341026306152
6939 4.83341407775879
6940 4.83341979980469
6941 4.83340692520142
6942 4.83340358734131
6943 4.8334903717041
6944 4.83348369598389
6945 4.8334789276123
6946 4.83348655700684
6947 4.83348989486694
6948 4.8334789276123
6949 4.83348894119263
6950 4.83348894119263
6951 4.83348560333252
6952 4.83361911773682
6953 4.83348703384399
6954 4.83348751068115
6955 4.83348703384399
6956 4.83362197875977
6957 4.83349084854126
6958 4.83347940444946
6959 4.83348178863525
6960 4.83348751068115
6961 4.83341646194458
6962 4.83348226547241
6963 4.83349132537842
6964 4.83348751068115
6965 4.83348369598389
6966 4.83348417282104
6967 4.83347654342651
6968 4.83341312408447
6969 4.83341312408447
6970 4.83349084854126
6971 4.8334846496582
6972 4.8334846496582
6973 4.83349084854126
6974 4.8334789276123
6975 4.83339977264404
6976 4.8334846496582
6977 4.83348035812378
6978 4.83348417282104
6979 4.8334846496582
6980 4.83349609375
6981 4.83348608016968
6982 4.833411693573
6983 4.83349132537842
6984 4.83340835571289
6985 4.83348274230957
6986 4.83347988128662
6987 4.83348321914673
6988 4.83348035812378
6989 4.83348798751831
6990 4.83348035812378
6991 4.83348321914673
6992 4.8334789276123
6993 4.83348083496094
6994 4.83348608016968
6995 4.83348703384399
6996 4.83348417282104
6997 4.83340501785278
6998 4.83348035812378
6999 4.83348655700684
7000 4.83349466323853
7001 4.83347988128662
7002 4.83348703384399
7003 4.83349084854126
7004 4.83347654342651
7005 4.83348846435547
7006 4.83349132537842
7007 4.8334846496582
7008 4.83348369598389
7009 4.83348512649536
7010 4.83347749710083
7011 4.83340692520142
7012 4.83347845077515
7013 4.83340692520142
7014 4.83347606658936
7015 4.83348608016968
7016 4.83347845077515
7017 4.83348083496094
7018 4.83348178863525
7019 4.83348751068115
7020 4.83348321914673
7021 4.83347988128662
7022 4.83348608016968
7023 4.83347940444946
7024 4.83348035812378
7025 4.83348178863525
7026 4.83340263366699
7027 4.83348369598389
7028 4.83349657058716
7029 4.83349180221558
7030 4.83348178863525
7031 4.83348512649536
7032 4.83348989486694
7033 4.83347940444946
7034 4.83348512649536
7035 4.83348083496094
7036 4.83348226547241
7037 4.83347368240356
7038 4.83348369598389
7039 4.83348369598389
7040 4.83348846435547
7041 4.83347940444946
7042 4.8334903717041
7043 4.83341264724731
7044 4.83348417282104
7045 4.8334846496582
7046 4.83341455459595
7047 4.83348083496094
7048 4.83341789245605
7049 4.8334903717041
7050 4.83348655700684
7051 4.8334789276123
7052 4.83348608016968
7053 4.83341503143311
7054 4.83348989486694
7055 4.83348989486694
7056 4.83348321914673
7057 4.8334846496582
7058 4.83342170715332
7059 4.83348274230957
7060 4.83348798751831
7061 4.83349275588989
7062 4.83348226547241
7063 4.8334755897522
7064 4.83341264724731
7065 4.83349180221558
7066 4.83348655700684
7067 4.83348608016968
7068 4.83348989486694
7069 4.83348798751831
7070 4.83348846435547
7071 4.83348894119263
7072 4.83349561691284
7073 4.83348608016968
7074 4.83349514007568
7075 4.83349370956421
7076 4.83348369598389
7077 4.83348417282104
7078 4.83349323272705
7079 4.83348226547241
7080 4.83348274230957
7081 4.83349466323853
7082 4.83348655700684
7083 4.83348274230957
7084 4.83341646194458
7085 4.83348798751831
7086 4.83348989486694
7087 4.83349132537842
7088 4.83342504501343
7089 4.8334846496582
7090 4.83348655700684
7091 4.83349704742432
7092 4.83341979980469
7093 4.83348894119263
7094 4.8334174156189
7095 4.83349180221558
7096 4.83348178863525
7097 4.83349466323853
7098 4.83342027664185
7099 4.83347845077515
7100 4.83349227905273
7101 4.83349704742432
7102 4.83348798751831
7103 4.83341455459595
7104 4.83341646194458
7105 4.83340787887573
7106 4.8334002494812
7107 4.8335018157959
7108 4.83341503143311
7109 4.83341312408447
7110 4.83349370956421
7111 4.83349370956421
7112 4.83340692520142
7113 4.833411693573
7114 4.83342170715332
7115 4.833411693573
7116 4.83348989486694
7117 4.83348751068115
7118 4.83348608016968
7119 4.83340883255005
7120 4.83340787887573
7121 4.83349084854126
7122 4.83341073989868
7123 4.83349275588989
7124 4.83341932296753
7125 4.83348894119263
7126 4.83349657058716
7127 4.83349323272705
7128 4.83348941802979
7129 4.833411693573
7130 4.83349275588989
7131 4.83348798751831
7132 4.83348369598389
7133 4.8334903717041
7134 4.83348894119263
7135 4.8334903717041
7136 4.833411693573
7137 4.83349752426147
7138 4.83349132537842
7139 4.833411693573
7140 4.83349418640137
7141 4.83349132537842
7142 4.83349609375
7143 4.83349704742432
7144 4.83349084854126
7145 4.8334846496582
7146 4.83341360092163
7147 4.83349180221558
7148 4.83348846435547
7149 4.83349227905273
7150 4.83349180221558
7151 4.83349275588989
7152 4.83349609375
7153 4.83349275588989
7154 4.83348941802979
7155 4.83349084854126
7156 4.83349800109863
7157 4.83342838287354
7158 4.83348703384399
7159 4.83349609375
7160 4.8334903717041
7161 4.8334903717041
7162 4.83349323272705
7163 4.83350229263306
7164 4.83348941802979
7165 4.83349323272705
7166 4.83349800109863
7167 4.83348798751831
7168 4.8334903717041
7169 4.83350849151611
7170 4.83350896835327
7171 4.83341979980469
7172 4.83350133895874
7173 4.83342552185059
7174 4.83349561691284
7175 4.83350038528442
7176 4.83350229263306
7177 4.83349561691284
7178 4.83350229263306
7179 4.8335018157959
7180 4.83341884613037
7181 4.83349227905273
7182 4.83350229263306
7183 4.83349847793579
7184 4.83342027664185
7185 4.83349895477295
7186 4.83350086212158
7187 4.83348941802979
7188 4.83349084854126
7189 4.83350324630737
7190 4.83349466323853
7191 4.83349609375
7192 4.83350133895874
7193 4.8334903717041
7194 4.83349180221558
7195 4.83349895477295
7196 4.83349514007568
7197 4.83349323272705
7198 4.83350324630737
7199 4.83342027664185
7200 4.83349370956421
7201 4.83349227905273
7202 4.83350133895874
7203 4.83349418640137
7204 4.83348798751831
7205 4.83349752426147
7206 4.83349800109863
7207 4.83348798751831
7208 4.83350324630737
7209 4.8334264755249
7210 4.83349752426147
7211 4.83350658416748
7212 4.83350849151611
7213 4.83349943161011
7214 4.83348798751831
7215 4.83350229263306
7216 4.83349466323853
7217 4.83349323272705
7218 4.83350086212158
7219 4.83342123031616
7220 4.83348894119263
7221 4.83349800109863
7222 4.8335018157959
7223 4.83349227905273
7224 4.8334903717041
7225 4.83349466323853
7226 4.83349370956421
7227 4.83349466323853
7228 4.83349418640137
7229 4.83348989486694
7230 4.83348798751831
7231 4.83351182937622
7232 4.83350419998169
7233 4.83349847793579
7234 4.83350324630737
7235 4.83350276947021
7236 4.83349609375
7237 4.83349847793579
7238 4.83349895477295
7239 4.83350133895874
7240 4.83350658416748
7241 4.83350229263306
7242 4.83350038528442
7243 4.83349514007568
7244 4.83349895477295
7245 4.83349800109863
7246 4.83349132537842
7247 4.83349370956421
7248 4.83350133895874
7249 4.83350038528442
7250 4.83349227905273
7251 4.83349466323853
7252 4.83341026306152
7253 4.83349084854126
7254 4.83349514007568
7255 4.83349895477295
7256 4.83349180221558
7257 4.83350086212158
7258 4.83349418640137
7259 4.83341598510742
7260 4.83350133895874
7261 4.83350467681885
7262 4.83349514007568
7263 4.83350610733032
7264 4.83349704742432
7265 4.83349800109863
7266 4.83342313766479
7267 4.83350992202759
7268 4.83349132537842
7269 4.83348989486694
7270 4.83349752426147
7271 4.83349847793579
7272 4.83347845077515
7273 4.83349132537842
7274 4.83349561691284
7275 4.83348846435547
7276 4.83349609375
7277 4.83349943161011
7278 4.83341932296753
7279 4.83342361450195
7280 4.83349752426147
7281 4.83350276947021
7282 4.83349180221558
7283 4.83341932296753
7284 4.83350133895874
7285 4.83349275588989
7286 4.8334903717041
7287 4.83342981338501
7288 4.83349084854126
7289 4.83350801467896
7290 4.83350706100464
7291 4.83350467681885
7292 4.83350038528442
7293 4.83343410491943
7294 4.8335018157959
7295 4.8335018157959
7296 4.83343410491943
7297 4.83350849151611
7298 4.83349990844727
7299 4.83350086212158
7300 4.83350324630737
7301 4.83350324630737
7302 4.83349609375
7303 4.83350229263306
7304 4.83349990844727
7305 4.83349323272705
7306 4.83349990844727
7307 4.83350610733032
7308 4.83349895477295
7309 4.83350372314453
7310 4.83350324630737
7311 4.83349132537842
7312 4.83349847793579
7313 4.83349990844727
7314 4.83342409133911
7315 4.83349704742432
7316 4.83348894119263
7317 4.83348798751831
7318 4.83347940444946
7319 4.83349847793579
7320 4.83349275588989
7321 4.83348751068115
7322 4.83349609375
7323 4.83342027664185
7324 4.8334903717041
7325 4.83349990844727
7326 4.83350086212158
7327 4.83350038528442
7328 4.83349180221558
7329 4.83350229263306
7330 4.83349847793579
7331 4.83349752426147
7332 4.83350276947021
7333 4.83350372314453
7334 4.83349227905273
7335 4.83349800109863
7336 4.83350372314453
7337 4.83349609375
7338 4.83349275588989
7339 4.83349561691284
7340 4.83349275588989
7341 4.83349514007568
7342 4.83350467681885
7343 4.83350038528442
7344 4.83349418640137
7345 4.83350276947021
7346 4.83350229263306
7347 4.83349227905273
7348 4.83350324630737
7349 4.83350324630737
7350 4.83349657058716
7351 4.8334903717041
7352 4.83350372314453
7353 4.83349370956421
7354 4.83349657058716
7355 4.8335018157959
7356 4.83350372314453
7357 4.8334903717041
7358 4.83349895477295
7359 4.83350849151611
7360 4.83350038528442
7361 4.83349847793579
7362 4.83350324630737
7363 4.83349895477295
7364 4.83342552185059
7365 4.83349752426147
7366 4.83349704742432
7367 4.83348798751831
7368 4.83349084854126
7369 4.83350801467896
7370 4.83349514007568
7371 4.83349370956421
7372 4.83349990844727
7373 4.83342027664185
7374 4.83348989486694
7375 4.83349895477295
7376 4.83349800109863
7377 4.83349227905273
7378 4.83350276947021
7379 4.8335018157959
7380 4.83349132537842
7381 4.83349800109863
7382 4.83349847793579
7383 4.83350038528442
7384 4.83349418640137
7385 4.83350086212158
7386 4.83349370956421
7387 4.83349514007568
7388 4.83349800109863
7389 4.83349847793579
7390 4.83349227905273
7391 4.83349895477295
7392 4.83349370956421
7393 4.83349132537842
7394 4.83349466323853
7395 4.83350467681885
7396 4.83348703384399
7397 4.83350276947021
7398 4.83350658416748
7399 4.83349514007568
7400 4.83349466323853
7401 4.83349323272705
7402 4.83350038528442
7403 4.83348894119263
7404 4.83350038528442
7405 4.83350515365601
7406 4.83350419998169
7407 4.83350086212158
7408 4.83350801467896
7409 4.83349752426147
7410 4.83349180221558
7411 4.83350372314453
7412 4.83349370956421
7413 4.83349418640137
7414 4.83349418640137
7415 4.83349275588989
7416 4.8334903717041
7417 4.83349418640137
7418 4.83349514007568
7419 4.83342027664185
7420 4.83350276947021
7421 4.83350467681885
7422 4.83349180221558
7423 4.83348894119263
7424 4.83350372314453
7425 4.83349847793579
7426 4.83349990844727
7427 4.83350229263306
7428 4.83349657058716
7429 4.83350038528442
7430 4.83350610733032
7431 4.8334321975708
7432 4.83349466323853
7433 4.83349800109863
7434 4.83350324630737
7435 4.83349704742432
7436 4.83349323272705
7437 4.83350419998169
7438 4.83350849151611
7439 4.83349895477295
7440 4.83349752426147
7441 4.8335108757019
7442 4.83349800109863
7443 4.83350467681885
7444 4.83350324630737
7445 4.83349752426147
7446 4.83348751068115
7447 4.83350610733032
7448 4.83349609375
7449 4.83349847793579
7450 4.83350133895874
7451 4.83349895477295
7452 4.83349132537842
7453 4.83350515365601
7454 4.83349847793579
7455 4.83342361450195
7456 4.83349466323853
7457 4.83343076705933
7458 4.833420753479
7459 4.83349370956421
7460 4.83349657058716
7461 4.83349609375
7462 4.83349418640137
7463 4.83350419998169
7464 4.83350658416748
7465 4.83349657058716
7466 4.83349514007568
7467 4.83350372314453
7468 4.83349180221558
7469 4.83350419998169
7470 4.83343696594238
7471 4.8334264755249
7472 4.83350038528442
7473 4.83350467681885
7474 4.83342790603638
7475 4.83349609375
7476 4.83350419998169
7477 4.83350372314453
7478 4.83350229263306
7479 4.83350324630737
7480 4.83343315124512
7481 4.83349990844727
7482 4.83342266082764
7483 4.83349657058716
7484 4.83350372314453
7485 4.83350086212158
7486 4.83350229263306
7487 4.83349704742432
7488 4.83349990844727
7489 4.83350133895874
7490 4.83349990844727
7491 4.83350038528442
7492 4.83350372314453
7493 4.83350038528442
7494 4.83350229263306
7495 4.83349084854126
7496 4.8334321975708
7497 4.83350133895874
7498 4.83342552185059
7499 4.8335018157959
7500 4.83350467681885
7501 4.8334903717041
7502 4.83341884613037
7503 4.83350229263306
7504 4.83350086212158
7505 4.83349514007568
7506 4.83343076705933
7507 4.83350038528442
7508 4.83342218399048
7509 4.83350229263306
7510 4.83349895477295
7511 4.83349323272705
7512 4.83342933654785
7513 4.83342885971069
7514 4.83342313766479
7515 4.83342123031616
7516 4.83349847793579
7517 4.83349657058716
7518 4.83342599868774
7519 4.83350276947021
7520 4.83342552185059
7521 4.83342218399048
7522 4.83342123031616
7523 4.83349847793579
7524 4.83349227905273
7525 4.83350229263306
7526 4.83349895477295
7527 4.83342218399048
7528 4.83349847793579
7529 4.83349895477295
7530 4.83349323272705
7531 4.83349514007568
7532 4.83349800109863
7533 4.83350133895874
7534 4.83349132537842
7535 4.83343076705933
7536 4.83349370956421
7537 4.83349275588989
7538 4.83349275588989
7539 4.83349561691284
7540 4.83349132537842
7541 4.83349370956421
7542 4.83349704742432
7543 4.83349323272705
7544 4.83342456817627
7545 4.83349990844727
7546 4.83349609375
7547 4.83349514007568
7548 4.83342504501343
7549 4.83350086212158
7550 4.83342599868774
7551 4.83349800109863
7552 4.83349990844727
7553 4.83341455459595
7554 4.83342695236206
7555 4.83342456817627
7556 4.83349323272705
7557 4.83349847793579
7558 4.83349227905273
7559 4.83349370956421
7560 4.83349180221558
7561 4.83342456817627
7562 4.83350038528442
7563 4.83349132537842
7564 4.83350133895874
7565 4.8335075378418
7566 4.83349514007568
7567 4.83341932296753
7568 4.83350467681885
7569 4.83342885971069
7570 4.83349275588989
7571 4.8335018157959
7572 4.83349752426147
7573 4.83349609375
7574 4.83342838287354
7575 4.83350706100464
7576 4.83349227905273
7577 4.83349084854126
7578 4.83342456817627
7579 4.83349323272705
7580 4.83348846435547
7581 4.83350324630737
7582 4.83350372314453
7583 4.83349227905273
7584 4.83349895477295
7585 4.83349370956421
7586 4.83349227905273
7587 4.83349227905273
7588 4.83350133895874
7589 4.83349704742432
7590 4.83349227905273
7591 4.83342599868774
7592 4.83350896835327
7593 4.83349514007568
7594 4.83342695236206
7595 4.8334903717041
7596 4.83341693878174
7597 4.83343124389648
7598 4.83350419998169
7599 4.83349132537842
7600 4.83349227905273
7601 4.83349943161011
7602 4.83341598510742
7603 4.83349943161011
7604 4.83349990844727
7605 4.83341979980469
7606 4.83348655700684
7607 4.83350276947021
7608 4.83349943161011
7609 4.83349418640137
7610 4.83342504501343
7611 4.83349990844727
7612 4.83348894119263
7613 4.83342504501343
7614 4.83342790603638
7615 4.83350229263306
7616 4.83343076705933
7617 4.83343362808228
7618 4.83349847793579
7619 4.83349990844727
7620 4.83350086212158
7621 4.83350133895874
7622 4.83349609375
7623 4.8334264755249
7624 4.83350276947021
7625 4.83349943161011
7626 4.83350801467896
7627 4.83350610733032
7628 4.83349943161011
7629 4.83349704742432
7630 4.83343124389648
7631 4.8335018157959
7632 4.83341979980469
7633 4.83350467681885
7634 4.83350086212158
7635 4.83350610733032
7636 4.83350467681885
7637 4.83343172073364
7638 4.83349990844727
7639 4.8334264755249
7640 4.83350133895874
7641 4.83350133895874
7642 4.83349275588989
7643 4.83351612091064
7644 4.83342266082764
7645 4.83342361450195
7646 4.83349895477295
7647 4.83342838287354
7648 4.83349704742432
7649 4.83342695236206
7650 4.83350849151611
7651 4.83349943161011
7652 4.83349370956421
7653 4.83342742919922
7654 4.83342885971069
7655 4.83350419998169
7656 4.83342409133911
7657 4.83351230621338
7658 4.833420753479
7659 4.83350515365601
7660 4.83350610733032
7661 4.83349704742432
7662 4.83350276947021
7663 4.83343839645386
7664 4.83342742919922
7665 4.83350229263306
7666 4.83350133895874
7667 4.83349847793579
7668 4.83349943161011
7669 4.83350372314453
7670 4.83343267440796
7671 4.83342027664185
7672 4.83350801467896
7673 4.83342695236206
7674 4.83349561691284
7675 4.83343458175659
7676 4.83342504501343
7677 4.8335018157959
7678 4.83341550827026
7679 4.83349943161011
7680 4.83350086212158
7681 4.83342790603638
7682 4.83350419998169
7683 4.83343505859375
7684 4.83350896835327
7685 4.83342981338501
7686 4.83349847793579
7687 4.83350133895874
7688 4.83349561691284
7689 4.83342695236206
7690 4.83349418640137
7691 4.83349084854126
7692 4.83350467681885
7693 4.83350229263306
7694 4.83341836929321
7695 4.83342313766479
7696 4.83348989486694
7697 4.833411693573
7698 4.83342361450195
7699 4.83349990844727
7700 4.83342409133911
7701 4.83342266082764
7702 4.83342599868774
7703 4.83342027664185
7704 4.83342552185059
7705 4.83342218399048
7706 4.83349514007568
7707 4.83341884613037
7708 4.83342313766479
7709 4.83349895477295
7710 4.83342027664185
7711 4.83342218399048
7712 4.83343029022217
7713 4.83341646194458
7714 4.83341503143311
7715 4.83349275588989
7716 4.83341503143311
7717 4.83342552185059
7718 4.8334264755249
7719 4.83350133895874
7720 4.83348417282104
7721 4.83349657058716
7722 4.83350229263306
7723 4.83342170715332
7724 4.83342170715332
7725 4.83342695236206
7726 4.83341789245605
7727 4.83341312408447
7728 4.83342313766479
7729 4.83342027664185
7730 4.8334174156189
7731 4.83349227905273
7732 4.83349752426147
7733 4.83349561691284
7734 4.83349990844727
7735 4.833420753479
7736 4.83342504501343
7737 4.83341407775879
7738 4.83341932296753
7739 4.83342695236206
7740 4.83341598510742
7741 4.83342885971069
7742 4.8334264755249
7743 4.83341932296753
7744 4.83349561691284
7745 4.83342218399048
7746 4.83349514007568
7747 4.83341550827026
7748 4.83342313766479
7749 4.83342027664185
7750 4.83349895477295
7751 4.83342266082764
7752 4.83342790603638
7753 4.83342170715332
7754 4.83342504501343
7755 4.83342695236206
7756 4.83342218399048
7757 4.83342123031616
7758 4.83350610733032
7759 4.83341550827026
7760 4.8334174156189
7761 4.83343124389648
7762 4.83342695236206
7763 4.83349275588989
7764 4.8334264755249
7765 4.83342742919922
7766 4.83342027664185
7767 4.83341264724731
7768 4.83342838287354
7769 4.83342123031616
7770 4.83349418640137
7771 4.83350276947021
7772 4.83342218399048
};
\addplot [semithick, darkorange25512714]
table {%
0 1.42251479625702
1 1.42144286632538
2 1.4204968214035
3 1.41969585418701
4 1.41905117034912
5 1.41842198371887
6 1.41786646842957
7 1.41770851612091
8 1.41750395298004
9 1.41729688644409
10 1.41736352443695
11 1.41726863384247
12 1.41747617721558
13 1.41738176345825
14 1.41769194602966
15 1.41778433322906
16 1.41811227798462
17 1.41835248470306
18 1.41857063770294
19 1.41884660720825
20 1.41923606395721
21 1.41957950592041
22 1.41998898983002
23 1.42021775245667
24 1.4205766916275
25 1.42101669311523
26 1.42128539085388
27 1.42167544364929
28 1.42219424247742
29 1.42263209819794
30 1.42315948009491
31 1.42360031604767
32 1.42408084869385
33 1.42460095882416
34 1.42509520053864
35 1.42542803287506
36 1.42589545249939
37 1.42627990245819
38 1.42664265632629
39 1.42694008350372
40 1.42703187465668
41 1.42741513252258
42 1.42763352394104
43 1.42796635627747
44 1.42848634719849
45 1.42897570133209
46 1.42964017391205
47 1.42994117736816
48 1.43059003353119
49 1.43123137950897
50 1.43185245990753
51 1.43266081809998
52 1.43313205242157
53 1.43384838104248
54 1.43463361263275
55 1.4351292848587
56 1.43551325798035
57 1.43615221977234
58 1.43666839599609
59 1.43719565868378
60 1.43769359588623
61 1.438551902771
62 1.43894481658936
63 1.43951654434204
64 1.44008719921112
65 1.44057202339172
66 1.44139957427979
67 1.44194734096527
68 1.44283413887024
69 1.44322085380554
70 1.44389760494232
71 1.44418334960938
72 1.44477927684784
73 1.44544637203217
74 1.44598317146301
75 1.44584977626801
76 1.44642388820648
77 1.44675803184509
78 1.44728946685791
79 1.44731342792511
80 1.44745087623596
81 1.44758033752441
82 1.44768452644348
83 1.44771039485931
84 1.44794166088104
85 1.44786894321442
86 1.44779193401337
87 1.44766783714294
88 1.44753897190094
89 1.44754278659821
90 1.44753289222717
91 1.4473649263382
92 1.44730806350708
93 1.44710826873779
94 1.44715178012848
95 1.44680500030518
96 1.4469039440155
97 1.44675505161285
98 1.44649863243103
99 1.44634830951691
100 1.44620084762573
101 1.44618284702301
102 1.44596552848816
103 1.44585752487183
104 1.44572484493256
105 1.44572579860687
106 1.44563710689545
107 1.44550204277039
108 1.44547045230865
109 1.44558501243591
110 1.44524383544922
111 1.44524621963501
112 1.4450409412384
113 1.44473695755005
114 1.44465160369873
115 1.44447576999664
116 1.4437952041626
117 1.44367051124573
118 1.44373881816864
119 1.44340670108795
120 1.44305002689362
121 1.44269979000092
122 1.44242942333221
123 1.44243574142456
124 1.44256114959717
125 1.44233584403992
126 1.44218516349792
127 1.44199001789093
128 1.44200789928436
129 1.44199526309967
130 1.44201612472534
131 1.44192445278168
132 1.44199562072754
133 1.44211375713348
134 1.442307472229
135 1.44241762161255
136 1.44255363941193
137 1.44275760650635
138 1.44294428825378
139 1.44324195384979
140 1.44350838661194
141 1.44372797012329
142 1.44389891624451
143 1.44442975521088
144 1.44477987289429
145 1.44506049156189
146 1.44538295269012
147 1.44569253921509
148 1.44606328010559
149 1.44676220417023
150 1.44692993164062
151 1.44742560386658
152 1.44785761833191
153 1.44828188419342
154 1.44866693019867
155 1.44922578334808
156 1.44958436489105
157 1.44999015331268
158 1.45043659210205
159 1.45079958438873
160 1.45118534564972
161 1.45156598091125
162 1.45190358161926
163 1.45219731330872
164 1.45270884037018
165 1.45306670665741
166 1.45337796211243
167 1.45373618602753
168 1.45388603210449
169 1.4540935754776
170 1.45428586006165
171 1.45452427864075
172 1.45466494560242
173 1.45481288433075
174 1.45494115352631
175 1.45485460758209
176 1.45495986938477
177 1.45497012138367
178 1.45516860485077
179 1.45512819290161
180 1.45509934425354
181 1.45495319366455
182 1.45500564575195
183 1.45471501350403
184 1.45483779907227
185 1.45477032661438
186 1.45477795600891
187 1.45475172996521
188 1.45470428466797
189 1.45474934577942
190 1.45467531681061
191 1.45461916923523
192 1.45493769645691
193 1.4547027349472
194 1.45467746257782
195 1.45469522476196
196 1.45483016967773
197 1.45482110977173
198 1.45487701892853
199 1.45492815971375
200 1.45509159564972
201 1.4550324678421
202 1.45530915260315
203 1.455486536026
204 1.4555801153183
205 1.45593452453613
206 1.45628309249878
207 1.45705342292786
208 1.45767605304718
209 1.45862782001495
210 1.45969271659851
211 1.46137893199921
212 1.46343231201172
213 1.4658385515213
214 1.46880555152893
215 1.47230517864227
216 1.47640442848206
217 1.48106265068054
218 1.48660123348236
219 1.49256098270416
220 1.49937105178833
221 1.50657176971436
222 1.5144190788269
223 1.52301418781281
224 1.53208112716675
225 1.54148602485657
226 1.55163824558258
227 1.56214201450348
228 1.57334935665131
229 1.5847235918045
230 1.59676134586334
231 1.60918259620667
232 1.62207698822021
233 1.63513588905334
234 1.64867627620697
235 1.66271710395813
236 1.67696475982666
237 1.69152402877808
238 1.70660483837128
239 1.72186422348022
240 1.73735225200653
241 1.75307643413544
242 1.76912367343903
243 1.78536462783813
244 1.80164289474487
245 1.81829655170441
246 1.83530843257904
247 1.85252833366394
248 1.86976110935211
249 1.88749158382416
250 1.90545964241028
251 1.92337548732758
252 1.9413982629776
253 1.95981097221375
254 1.97826910018921
255 1.99695312976837
256 2.01571583747864
257 2.03488540649414
258 2.05397057533264
259 2.07343721389771
260 2.09250688552856
261 2.11181902885437
262 2.13093876838684
263 2.15005970001221
264 2.16880965232849
265 2.18726778030396
266 2.20562744140625
267 2.22359919548035
268 2.24102687835693
269 2.25807476043701
270 2.27487206459045
271 2.29101061820984
272 2.30656003952026
273 2.32183337211609
274 2.33653235435486
275 2.35131216049194
276 2.36538004875183
277 2.37937641143799
278 2.39290046691895
279 2.40596413612366
280 2.41899514198303
281 2.43164896965027
282 2.44424033164978
283 2.45574450492859
284 2.46709394454956
285 2.47833395004272
286 2.48920297622681
287 2.49965357780457
288 2.50963544845581
289 2.51964902877808
290 2.52928352355957
291 2.53864622116089
292 2.54780673980713
293 2.55675387382507
294 2.56540322303772
295 2.57421827316284
296 2.58267760276794
297 2.59092283248901
298 2.59902882575989
299 2.60702157020569
300 2.61474633216858
301 2.62224006652832
302 2.62975597381592
303 2.63703203201294
304 2.6446967124939
305 2.65170931816101
306 2.65844750404358
307 2.66548323631287
308 2.67171025276184
309 2.67855834960938
310 2.68484354019165
311 2.69128394126892
312 2.69767284393311
313 2.70397853851318
314 2.7099461555481
315 2.71597361564636
316 2.72220325469971
317 2.72802758216858
318 2.73389220237732
319 2.74005198478699
320 2.74551796913147
321 2.75097799301147
322 2.7563636302948
323 2.76206302642822
324 2.76728296279907
325 2.77249932289124
326 2.77768969535828
327 2.78299641609192
328 2.78813338279724
329 2.79318428039551
330 2.79811954498291
331 2.8031005859375
332 2.80803894996643
333 2.81285429000854
334 2.8173143863678
335 2.8224720954895
336 2.82704758644104
337 2.83200693130493
338 2.83667635917664
339 2.84156227111816
340 2.84631252288818
341 2.85105347633362
342 2.85568642616272
343 2.86060047149658
344 2.86540460586548
345 2.87024211883545
346 2.87514185905457
347 2.88028454780579
348 2.88465547561646
349 2.88938999176025
350 2.89429044723511
351 2.8992178440094
352 2.90380311012268
353 2.90882968902588
354 2.91342329978943
355 2.91825485229492
356 2.92300820350647
357 2.92758679389954
358 2.932772397995
359 2.93697142601013
360 2.94197368621826
361 2.9466540813446
362 2.95171499252319
363 2.95655655860901
364 2.96120858192444
365 2.96632599830627
366 2.97118210792542
367 2.97597765922546
368 2.98126840591431
369 2.98637366294861
370 2.99128890037537
371 2.99623203277588
372 3.00146961212158
373 3.00653767585754
374 3.01162576675415
375 3.01669788360596
376 3.02145767211914
377 3.02662706375122
378 3.03189826011658
379 3.03676223754883
380 3.04107546806335
381 3.04680991172791
382 3.05159878730774
383 3.0567262172699
384 3.06152963638306
385 3.06634044647217
386 3.07141661643982
387 3.07584095001221
388 3.08119964599609
389 3.08630108833313
390 3.09119725227356
391 3.09602022171021
392 3.10039401054382
393 3.10581994056702
394 3.11069965362549
395 3.11539316177368
396 3.12016773223877
397 3.12493371963501
398 3.13008880615234
399 3.13512778282166
400 3.13969659805298
401 3.14453840255737
402 3.14902210235596
403 3.1536111831665
404 3.15848541259766
405 3.16294121742249
406 3.16793894767761
407 3.17253732681274
408 3.17764091491699
409 3.18234014511108
410 3.18689751625061
411 3.19184994697571
412 3.1959753036499
413 3.200932264328
414 3.20573019981384
415 3.21009945869446
416 3.21466541290283
417 3.21917152404785
418 3.22358131408691
419 3.22778582572937
420 3.23225665092468
421 3.23656439781189
422 3.24149394035339
423 3.24540877342224
424 3.25033640861511
425 3.25447845458984
426 3.25903153419495
427 3.26278972625732
428 3.26790952682495
429 3.27212333679199
430 3.27653622627258
431 3.28112268447876
432 3.28551721572876
433 3.28975248336792
434 3.29387474060059
435 3.29856896400452
436 3.30292916297913
437 3.30749678611755
438 3.31205630302429
439 3.31707119941711
440 3.32127952575684
441 3.32579803466797
442 3.3305766582489
443 3.33514857292175
444 3.34033012390137
445 3.34467029571533
446 3.34982109069824
447 3.35523867607117
448 3.36001014709473
449 3.36514925956726
450 3.36960005760193
451 3.37480044364929
452 3.37979745864868
453 3.38517189025879
454 3.39019751548767
455 3.39550232887268
456 3.40056967735291
457 3.4063892364502
458 3.41162347793579
459 3.41677045822144
460 3.4221019744873
461 3.42796015739441
462 3.43331050872803
463 3.4390230178833
464 3.44466781616211
465 3.45008397102356
466 3.45621657371521
467 3.46122169494629
468 3.46727991104126
469 3.47285032272339
470 3.47879314422607
471 3.48468041419983
472 3.49009799957275
473 3.4965295791626
474 3.50208902359009
475 3.50814032554626
476 3.51360654830933
477 3.52020668983459
478 3.5252640247345
479 3.53087019920349
480 3.53721165657043
481 3.54240560531616
482 3.54811763763428
483 3.55359673500061
484 3.55915331840515
485 3.56500768661499
486 3.56980562210083
487 3.57539844512939
488 3.58114194869995
489 3.58643865585327
490 3.59206700325012
491 3.59698462486267
492 3.6023862361908
493 3.6074583530426
494 3.61259627342224
495 3.61769247055054
496 3.62264084815979
497 3.62764835357666
498 3.63256287574768
499 3.63779759407043
500 3.64286422729492
501 3.64787936210632
502 3.65340399742126
503 3.65836095809937
504 3.66298651695251
505 3.66831398010254
506 3.67330622673035
507 3.67851996421814
508 3.68343949317932
509 3.68845295906067
510 3.69349551200867
511 3.69800806045532
512 3.70296454429626
513 3.70722770690918
514 3.71214151382446
515 3.71764230728149
516 3.72231936454773
517 3.72770667076111
518 3.73213267326355
519 3.73745942115784
520 3.74213981628418
521 3.74666929244995
522 3.75168514251709
523 3.75611281394958
524 3.76077198982239
525 3.76626205444336
526 3.77028679847717
527 3.77509880065918
528 3.77980422973633
529 3.78431510925293
530 3.78862571716309
531 3.79347133636475
532 3.79705214500427
533 3.80163073539734
534 3.80612802505493
535 3.81053185462952
536 3.81482911109924
537 3.81987166404724
538 3.82384514808655
539 3.82847595214844
540 3.8327431678772
541 3.83693099021912
542 3.84149312973022
543 3.84594631195068
544 3.85041069984436
545 3.85508394241333
546 3.8592312335968
547 3.86426281929016
548 3.86831307411194
549 3.87241268157959
550 3.87724924087524
551 3.88163423538208
552 3.88640832901001
553 3.89093494415283
554 3.89619159698486
555 3.90046310424805
556 3.90538954734802
557 3.90958547592163
558 3.91431140899658
559 3.91870713233948
560 3.92337560653687
561 3.92811441421509
562 3.93304824829102
563 3.93738389015198
564 3.94260001182556
565 3.94585752487183
566 3.95032596588135
567 3.95571780204773
568 3.95971965789795
569 3.96430730819702
570 3.96842694282532
571 3.97286319732666
572 3.97750353813171
573 3.98114013671875
574 3.98680567741394
575 3.99061822891235
576 3.9949676990509
577 3.99960780143738
578 4.0037841796875
579 4.00822257995605
580 4.01272535324097
581 4.01714277267456
582 4.02155542373657
583 4.02575349807739
584 4.03010225296021
585 4.03432178497314
586 4.03912401199341
587 4.04274034500122
588 4.04744577407837
589 4.05196571350098
590 4.05640888214111
591 4.06049680709839
592 4.06478214263916
593 4.06923246383667
594 4.07411909103394
595 4.07776975631714
596 4.08256673812866
597 4.08695840835571
598 4.09165716171265
599 4.09607267379761
600 4.10002708435059
601 4.1041088104248
602 4.10850858688354
603 4.11310625076294
604 4.11685037612915
605 4.12170934677124
606 4.12552738189697
607 4.12972593307495
608 4.13389825820923
609 4.13860177993774
610 4.14244747161865
611 4.14608907699585
612 4.15053606033325
613 4.15432405471802
614 4.15811777114868
615 4.1619348526001
616 4.16626214981079
617 4.16977071762085
618 4.17330408096313
619 4.17806053161621
620 4.18132019042969
621 4.18508577346802
622 4.18908166885376
623 4.19241762161255
624 4.19676971435547
625 4.20025253295898
626 4.20351266860962
627 4.20764017105103
628 4.21102428436279
629 4.21555471420288
630 4.218092918396
631 4.22194147109985
632 4.22540092468262
633 4.22924852371216
634 4.2333517074585
635 4.2368597984314
636 4.24055480957031
637 4.2443528175354
638 4.24817180633545
639 4.252112865448
640 4.25594282150269
641 4.26010894775391
642 4.26373386383057
643 4.26766347885132
644 4.27206087112427
645 4.27553558349609
646 4.2799334526062
647 4.28334188461304
648 4.28719091415405
649 4.29116439819336
650 4.29540920257568
651 4.29919147491455
652 4.30282878875732
653 4.30662536621094
654 4.31070280075073
655 4.31416368484497
656 4.31816053390503
657 4.32141828536987
658 4.32582712173462
659 4.32918930053711
660 4.33394718170166
661 4.33722734451294
662 4.34052228927612
663 4.34482955932617
664 4.3478217124939
665 4.35223245620728
666 4.35563898086548
667 4.35970878601074
668 4.36324310302734
669 4.36640357971191
670 4.37042093276978
671 4.37419319152832
672 4.37824296951294
673 4.38207578659058
674 4.38599586486816
675 4.38975191116333
676 4.39405536651611
677 4.39796686172485
678 4.40150499343872
679 4.40527439117432
680 4.40960311889648
681 4.41316890716553
682 4.41745901107788
683 4.4211311340332
684 4.4248309135437
685 4.42932462692261
686 4.43248319625854
687 4.43598413467407
688 4.43988609313965
689 4.44377660751343
690 4.44717359542847
691 4.45092725753784
692 4.45504570007324
693 4.45849084854126
694 4.46254777908325
695 4.46593141555786
696 4.46986150741577
697 4.47407627105713
698 4.47771310806274
699 4.48165655136108
700 4.48548173904419
701 4.4893102645874
702 4.49342489242554
703 4.49687576293945
704 4.50063371658325
705 4.50421810150146
706 4.50848007202148
707 4.51184415817261
708 4.51558208465576
709 4.5199146270752
710 4.52329635620117
711 4.52756834030151
712 4.53161954879761
713 4.53459644317627
714 4.53899765014648
715 4.54245710372925
716 4.54574871063232
717 4.55053758621216
718 4.55395746231079
719 4.55760526657104
720 4.56125068664551
721 4.56506109237671
722 4.56900882720947
723 4.57273435592651
724 4.57658386230469
725 4.58099794387817
726 4.5849986076355
727 4.58869504928589
728 4.59267234802246
729 4.59679889678955
730 4.60080194473267
731 4.60498428344727
732 4.60892677307129
733 4.61256551742554
734 4.61754751205444
735 4.62100839614868
736 4.6245322227478
737 4.62898635864258
738 4.6330738067627
739 4.6371054649353
740 4.64134931564331
741 4.64496183395386
742 4.64949369430542
743 4.65301036834717
744 4.65647840499878
745 4.66036081314087
746 4.66412925720215
747 4.66888523101807
748 4.6716513633728
749 4.6753101348877
750 4.67939138412476
751 4.68319034576416
752 4.68605136871338
753 4.68965721130371
754 4.69388484954834
755 4.69680786132812
756 4.70034217834473
757 4.70388841629028
758 4.70751523971558
759 4.71124982833862
760 4.71572399139404
761 4.71838283538818
762 4.72195053100586
763 4.72548675537109
764 4.72942066192627
765 4.73239994049072
766 4.73600006103516
767 4.74027109146118
768 4.74306583404541
769 4.7473201751709
770 4.7504711151123
771 4.75367546081543
772 4.75714826583862
773 4.76074695587158
774 4.76400470733643
775 4.76710844039917
776 4.77037715911865
777 4.7735161781311
778 4.77741003036499
779 4.78048372268677
780 4.78358316421509
781 4.78685235977173
782 4.79008769989014
783 4.79326820373535
784 4.79638338088989
785 4.79979419708252
786 4.80286645889282
787 4.80626249313354
788 4.80921602249146
789 4.8125958442688
790 4.81516695022583
791 4.81865739822388
792 4.82131910324097
793 4.8245644569397
794 4.82703638076782
795 4.82965803146362
796 4.83236122131348
797 4.83518600463867
798 4.83770275115967
799 4.84040260314941
800 4.84294605255127
801 4.84568119049072
802 4.84821081161499
803 4.85056209564209
804 4.85275983810425
805 4.85584259033203
806 4.8577184677124
807 4.86001873016357
808 4.86249923706055
809 4.86511754989624
810 4.86727428436279
811 4.86976718902588
812 4.87154150009155
813 4.87321853637695
814 4.87591886520386
815 4.87688398361206
816 4.8796443939209
817 4.88095569610596
818 4.88344621658325
819 4.88406038284302
820 4.88545179367065
821 4.88653707504272
822 4.88814783096313
823 4.88985633850098
824 4.89089202880859
825 4.89139270782471
826 4.89252805709839
827 4.89492559432983
828 4.89528703689575
829 4.89559030532837
830 4.89706420898438
831 4.89783000946045
832 4.89855146408081
833 4.8983154296875
834 4.89941263198853
835 4.89899063110352
836 4.89954614639282
837 4.89969968795776
838 4.89980459213257
839 4.90015077590942
840 4.90004777908325
841 4.89998912811279
842 4.90009307861328
843 4.89891147613525
844 4.89827871322632
845 4.89766216278076
846 4.89721441268921
847 4.89543056488037
848 4.89436101913452
849 4.89286518096924
850 4.89077520370483
851 4.8888258934021
852 4.8866114616394
853 4.88427639007568
854 4.88191747665405
855 4.87968349456787
856 4.87741327285767
857 4.87434434890747
858 4.87191247940063
859 4.86928844451904
860 4.86647367477417
861 4.86395311355591
862 4.86174345016479
863 4.85948371887207
864 4.85705518722534
865 4.85454416275024
866 4.85290718078613
867 4.85015439987183
868 4.84797859191895
869 4.8454794883728
870 4.84283542633057
871 4.84076070785522
872 4.83882188796997
873 4.83618974685669
874 4.83399724960327
875 4.83213472366333
876 4.83065223693848
877 4.82818937301636
878 4.82635068893433
879 4.82428169250488
880 4.82218933105469
881 4.8204607963562
882 4.81903409957886
883 4.81712579727173
884 4.81519079208374
885 4.81407356262207
886 4.81277465820312
887 4.81130075454712
888 4.80983304977417
889 4.80805492401123
890 4.80714797973633
891 4.80605840682983
892 4.80469608306885
893 4.80378007888794
894 4.80255699157715
895 4.80100536346436
896 4.80012989044189
897 4.79854583740234
898 4.7968635559082
899 4.79603624343872
900 4.79481554031372
901 4.79335498809814
902 4.79163312911987
903 4.79052972793579
904 4.78863286972046
905 4.78744173049927
906 4.78582000732422
907 4.7844934463501
908 4.78308296203613
909 4.78167009353638
910 4.78030014038086
911 4.77894830703735
912 4.77783441543579
913 4.77621746063232
914 4.77477312088013
915 4.7735447883606
916 4.77286100387573
917 4.77160167694092
918 4.77106189727783
919 4.76973915100098
920 4.76850080490112
921 4.7686619758606
922 4.76774501800537
923 4.76726150512695
924 4.76719427108765
925 4.76625633239746
926 4.76593017578125
927 4.76553869247437
928 4.76511859893799
929 4.76454401016235
930 4.76386690139771
931 4.76368093490601
932 4.76337146759033
933 4.76306486129761
934 4.76278591156006
935 4.76234912872314
936 4.76182126998901
937 4.76118421554565
938 4.76088047027588
939 4.76038599014282
940 4.76025438308716
941 4.75992774963379
942 4.75906801223755
943 4.75864458084106
944 4.75760793685913
945 4.75629186630249
946 4.75550651550293
947 4.75451374053955
948 4.75366067886353
949 4.75148391723633
950 4.75134611129761
951 4.75035619735718
952 4.74925374984741
953 4.74732971191406
954 4.74652528762817
955 4.74587488174438
956 4.744713306427
957 4.74340105056763
958 4.74254369735718
959 4.74105596542358
960 4.73991632461548
961 4.73867177963257
962 4.73717737197876
963 4.73623180389404
964 4.73453712463379
965 4.73350715637207
966 4.73172521591187
967 4.73025989532471
968 4.72915029525757
969 4.72763776779175
970 4.72683382034302
971 4.72518873214722
972 4.7242488861084
973 4.72296047210693
974 4.72206115722656
975 4.72104549407959
976 4.71989727020264
977 4.71904420852661
978 4.71816492080688
979 4.71714925765991
980 4.71621894836426
981 4.71541738510132
982 4.71490144729614
983 4.71399259567261
984 4.71322202682495
985 4.71232938766479
986 4.71137237548828
987 4.71061897277832
988 4.71005725860596
989 4.70910167694092
990 4.70850324630737
991 4.70781087875366
992 4.70678186416626
993 4.70579671859741
994 4.70539140701294
995 4.70458030700684
996 4.70371723175049
997 4.70312023162842
998 4.70265960693359
999 4.70189809799194
1000 4.7013521194458
1001 4.70088148117065
1002 4.70026302337646
1003 4.69956541061401
1004 4.69888257980347
1005 4.69841194152832
1006 4.69772005081177
1007 4.69708871841431
1008 4.69661569595337
1009 4.69607877731323
1010 4.69550371170044
1011 4.69496583938599
1012 4.69429636001587
1013 4.69400215148926
1014 4.69331932067871
1015 4.69318246841431
1016 4.69255542755127
1017 4.69241428375244
1018 4.69177103042603
1019 4.69179964065552
1020 4.6915454864502
1021 4.6913685798645
1022 4.69103288650513
1023 4.69112300872803
1024 4.69073963165283
1025 4.69040060043335
1026 4.69072771072388
1027 4.69055986404419
1028 4.69053888320923
1029 4.69059944152832
1030 4.69044589996338
1031 4.69082260131836
1032 4.69104766845703
1033 4.69089221954346
1034 4.69105243682861
1035 4.69219970703125
1036 4.69230222702026
1037 4.69210529327393
1038 4.69223690032959
1039 4.69311332702637
1040 4.69285535812378
1041 4.69288921356201
1042 4.69362592697144
1043 4.69479703903198
1044 4.69352293014526
1045 4.69443845748901
1046 4.69485521316528
1047 4.69468355178833
1048 4.69487524032593
1049 4.69470834732056
1050 4.6949315071106
1051 4.69554567337036
1052 4.69541597366333
1053 4.69522666931152
1054 4.69543933868408
1055 4.69570255279541
1056 4.69440221786499
1057 4.69529390335083
1058 4.69505882263184
1059 4.6957802772522
1060 4.69461154937744
1061 4.69507551193237
1062 4.69538068771362
1063 4.69492387771606
1064 4.69504117965698
1065 4.69497585296631
1066 4.69526195526123
1067 4.69530868530273
1068 4.69505882263184
1069 4.69495058059692
1070 4.69520330429077
1071 4.69444131851196
1072 4.6945219039917
1073 4.69475841522217
1074 4.69451570510864
1075 4.69396162033081
1076 4.69395351409912
1077 4.69344139099121
1078 4.69282054901123
1079 4.69237375259399
1080 4.69200229644775
1081 4.69124984741211
1082 4.69110345840454
1083 4.6901068687439
1084 4.68988752365112
1085 4.68884897232056
1086 4.68842363357544
1087 4.6879563331604
1088 4.68705224990845
1089 4.68697786331177
1090 4.68611097335815
1091 4.68553876876831
1092 4.68493890762329
1093 4.68457460403442
1094 4.68401908874512
1095 4.68357372283936
1096 4.68303823471069
1097 4.68263101577759
1098 4.68156719207764
1099 4.68142509460449
1100 4.68055868148804
1101 4.68034172058105
1102 4.67936086654663
1103 4.67900085449219
1104 4.67800807952881
1105 4.67733383178711
1106 4.6766529083252
1107 4.67554616928101
1108 4.67490434646606
1109 4.67386436462402
1110 4.67344999313354
1111 4.67240190505981
1112 4.67138814926147
1113 4.670241355896
1114 4.66959524154663
1115 4.66860389709473
1116 4.66768264770508
1117 4.66689968109131
1118 4.66570997238159
1119 4.66492557525635
1120 4.66379261016846
1121 4.66307163238525
1122 4.66172933578491
1123 4.66082763671875
1124 4.65997266769409
1125 4.65906620025635
1126 4.65848302841187
1127 4.65726327896118
1128 4.65670299530029
1129 4.65600442886353
1130 4.65531349182129
1131 4.65465021133423
1132 4.654137134552
1133 4.65366268157959
1134 4.65312910079956
1135 4.65271329879761
1136 4.65246629714966
1137 4.65234184265137
1138 4.65198278427124
1139 4.65220546722412
1140 4.65191030502319
1141 4.65231800079346
1142 4.65185213088989
1143 4.65190887451172
1144 4.652024269104
1145 4.65211772918701
1146 4.65238952636719
1147 4.65249681472778
1148 4.6525239944458
1149 4.65263891220093
1150 4.65290212631226
1151 4.65339279174805
1152 4.65366506576538
1153 4.65370416641235
1154 4.65445518493652
1155 4.65463018417358
1156 4.65497589111328
1157 4.65530586242676
1158 4.65553855895996
1159 4.65588569641113
1160 4.65647077560425
1161 4.65663242340088
1162 4.65726327896118
1163 4.65751600265503
1164 4.65791654586792
1165 4.65829610824585
1166 4.65865278244019
1167 4.65918493270874
1168 4.6594820022583
1169 4.66004991531372
1170 4.66064214706421
1171 4.66095209121704
1172 4.66154050827026
1173 4.66211080551147
1174 4.66245222091675
1175 4.66284036636353
1176 4.66360235214233
1177 4.66431283950806
1178 4.66428422927856
1179 4.6651349067688
1180 4.66562414169312
1181 4.66635704040527
1182 4.66696310043335
1183 4.66740274429321
1184 4.66778564453125
1185 4.66912794113159
1186 4.66944456100464
1187 4.67013025283813
1188 4.67028760910034
1189 4.67185306549072
1190 4.67237377166748
1191 4.67243099212646
1192 4.67368364334106
1193 4.67467069625854
1194 4.67509603500366
1195 4.67543888092041
1196 4.67665100097656
1197 4.67773485183716
1198 4.67829847335815
1199 4.67989301681519
1200 4.68050098419189
1201 4.68145179748535
1202 4.68234252929688
1203 4.68340253829956
1204 4.68439340591431
1205 4.68579435348511
1206 4.68614721298218
1207 4.68736505508423
1208 4.68835639953613
1209 4.68935918807983
1210 4.69028186798096
1211 4.69112730026245
1212 4.69178342819214
1213 4.69236755371094
1214 4.69360160827637
1215 4.69439649581909
1216 4.6953182220459
1217 4.6963472366333
1218 4.69713449478149
1219 4.69866609573364
1220 4.69895505905151
1221 4.69981956481934
1222 4.7012038230896
1223 4.70211315155029
1224 4.70304536819458
1225 4.70348405838013
1226 4.70478248596191
1227 4.70539951324463
1228 4.70665502548218
1229 4.70677137374878
1230 4.70788812637329
1231 4.70832586288452
1232 4.70866870880127
1233 4.70932388305664
1234 4.70977401733398
1235 4.71035718917847
1236 4.71073532104492
1237 4.71074342727661
1238 4.71163129806519
1239 4.71192598342896
1240 4.71225261688232
1241 4.71243476867676
1242 4.71319437026978
1243 4.7136287689209
1244 4.71398687362671
1245 4.7135910987854
1246 4.71475887298584
1247 4.71469211578369
1248 4.7150731086731
1249 4.71546649932861
1250 4.71552753448486
1251 4.7159481048584
1252 4.71563673019409
1253 4.71574592590332
1254 4.71602201461792
1255 4.71588516235352
1256 4.71607732772827
1257 4.715744972229
1258 4.71602201461792
1259 4.71603059768677
1260 4.71672010421753
1261 4.71641254425049
1262 4.71667003631592
1263 4.71683263778687
1264 4.71701669692993
1265 4.71686029434204
1266 4.7167501449585
1267 4.71739530563354
1268 4.71757698059082
1269 4.718017578125
1270 4.71822881698608
1271 4.71879529953003
1272 4.71872138977051
1273 4.71942520141602
1274 4.72006130218506
1275 4.72089290618896
1276 4.72077560424805
1277 4.72145366668701
1278 4.72230052947998
1279 4.72330188751221
1280 4.72402095794678
1281 4.72437572479248
1282 4.72524642944336
1283 4.7259693145752
1284 4.7265043258667
1285 4.72703409194946
1286 4.72768449783325
1287 4.72827816009521
1288 4.72851276397705
1289 4.72902774810791
1290 4.72939205169678
1291 4.72945547103882
1292 4.72970294952393
1293 4.72968196868896
1294 4.730140209198
1295 4.72999715805054
1296 4.73019027709961
1297 4.72981405258179
1298 4.72999382019043
1299 4.72969436645508
1300 4.72980499267578
1301 4.72964429855347
1302 4.72957897186279
1303 4.7291841506958
1304 4.72900867462158
1305 4.72858810424805
1306 4.72891283035278
1307 4.7285943031311
1308 4.72869777679443
1309 4.72820138931274
1310 4.72857666015625
1311 4.72848129272461
1312 4.72866296768188
1313 4.7284951210022
1314 4.72893524169922
1315 4.72896528244019
1316 4.72900676727295
1317 4.72912883758545
1318 4.7290244102478
1319 4.72952270507812
1320 4.7297534942627
1321 4.72984218597412
1322 4.72995281219482
1323 4.73034000396729
1324 4.73045253753662
1325 4.73026323318481
1326 4.73102426528931
1327 4.73129510879517
1328 4.73170185089111
1329 4.73205852508545
1330 4.73200750350952
1331 4.73318243026733
1332 4.73353910446167
1333 4.73426961898804
1334 4.735032081604
1335 4.73548889160156
1336 4.73609638214111
1337 4.73734951019287
1338 4.73806953430176
1339 4.73941230773926
1340 4.74043703079224
1341 4.74151229858398
1342 4.74176597595215
1343 4.74349546432495
1344 4.74484252929688
1345 4.74523210525513
1346 4.74667882919312
1347 4.74795579910278
1348 4.7491021156311
1349 4.74989414215088
1350 4.75094127655029
1351 4.75290822982788
1352 4.75296401977539
1353 4.75477170944214
1354 4.7550835609436
1355 4.75646734237671
1356 4.75650072097778
1357 4.75912714004517
1358 4.75883436203003
1359 4.75929975509644
1360 4.76120185852051
1361 4.76197528839111
1362 4.76320648193359
1363 4.76484441757202
1364 4.76523447036743
1365 4.76597833633423
1366 4.76719903945923
1367 4.76837968826294
1368 4.76896905899048
1369 4.77050304412842
1370 4.7719349861145
1371 4.77354049682617
1372 4.77484130859375
1373 4.7754282951355
1374 4.77619314193726
1375 4.77791118621826
1376 4.77810621261597
1377 4.77924633026123
1378 4.78080177307129
1379 4.78217220306396
1380 4.78327608108521
1381 4.78469038009644
1382 4.78490972518921
1383 4.78592586517334
1384 4.78795576095581
1385 4.78841161727905
1386 4.79048204421997
1387 4.79083395004272
1388 4.79243516921997
1389 4.79342365264893
1390 4.79505729675293
1391 4.79670763015747
1392 4.798743724823
1393 4.80039215087891
1394 4.80206346511841
1395 4.80377197265625
1396 4.80449914932251
1397 4.80656099319458
1398 4.80825662612915
1399 4.80966091156006
1400 4.81169748306274
1401 4.8142204284668
1402 4.81627511978149
1403 4.81810235977173
1404 4.82005643844604
1405 4.8228907585144
1406 4.82428169250488
1407 4.825927734375
1408 4.82835102081299
1409 4.83029460906982
1410 4.83308172225952
1411 4.8350977897644
1412 4.8366003036499
1413 4.83931636810303
1414 4.8414044380188
1415 4.84344244003296
1416 4.84570837020874
1417 4.84757661819458
1418 4.84933996200562
1419 4.85148000717163
1420 4.85359811782837
1421 4.85555171966553
1422 4.85770320892334
1423 4.85904026031494
1424 4.86126470565796
1425 4.86365652084351
1426 4.86511611938477
1427 4.86648845672607
1428 4.86826229095459
1429 4.86952304840088
1430 4.87151527404785
1431 4.87240743637085
1432 4.87320566177368
1433 4.87523984909058
1434 4.8771185874939
1435 4.87789392471313
1436 4.87938261032104
1437 4.88195371627808
1438 4.88151693344116
1439 4.88353586196899
1440 4.88487863540649
1441 4.88538265228271
1442 4.88665533065796
1443 4.88722324371338
1444 4.88669872283936
1445 4.88701248168945
1446 4.88618993759155
1447 4.88559532165527
1448 4.8836727142334
1449 4.88238000869751
1450 4.87878179550171
1451 4.87556838989258
1452 4.87171936035156
1453 4.86739730834961
1454 4.86114263534546
1455 4.85547780990601
1456 4.84891271591187
1457 4.84172201156616
1458 4.83406019210815
1459 4.82546520233154
1460 4.8163628578186
1461 4.80701065063477
1462 4.79717445373535
1463 4.78639936447144
1464 4.77594423294067
1465 4.76465272903442
1466 4.75324535369873
1467 4.74094104766846
1468 4.72844505310059
1469 4.71549367904663
1470 4.70254421234131
1471 4.68892192840576
1472 4.6760687828064
1473 4.66029787063599
1474 4.64609718322754
1475 4.6313910484314
1476 4.61653232574463
1477 4.60177659988403
1478 4.58632326126099
1479 4.57119464874268
1480 4.55603313446045
1481 4.54024696350098
1482 4.52458047866821
1483 4.50943565368652
1484 4.49291324615479
1485 4.47630834579468
1486 4.46033334732056
1487 4.44395875930786
1488 4.42691230773926
1489 4.41053485870361
1490 4.39403486251831
1491 4.37707996368408
1492 4.36123895645142
1493 4.3455171585083
1494 4.32904767990112
1495 4.3125205039978
1496 4.29729557037354
1497 4.28229475021362
1498 4.26805114746094
1499 4.25409841537476
1500 4.24122190475464
1501 4.22697591781616
1502 4.21420621871948
1503 4.20302963256836
1504 4.18992853164673
1505 4.17897653579712
1506 4.16787242889404
1507 4.15719509124756
1508 4.14652156829834
1509 4.13679838180542
1510 4.12741851806641
1511 4.11690807342529
1512 4.10736751556396
1513 4.0986065864563
1514 4.09086656570435
1515 4.08309316635132
1516 4.07481145858765
1517 4.06695222854614
1518 4.05966186523438
1519 4.05278825759888
1520 4.0448522567749
1521 4.03910446166992
1522 4.0323691368103
1523 4.02587842941284
1524 4.01990652084351
1525 4.0142297744751
1526 4.00885629653931
1527 4.00234460830688
1528 3.99747848510742
1529 3.99131202697754
1530 3.9864501953125
1531 3.98197150230408
1532 3.97649621963501
1533 3.97113633155823
1534 3.96781730651855
1535 3.96258020401001
1536 3.95855402946472
1537 3.95398807525635
1538 3.9482753276825
1539 3.94477486610413
1540 3.9394953250885
1541 3.93576502799988
1542 3.93296098709106
1543 3.92795896530151
1544 3.92485189437866
1545 3.92059421539307
1546 3.91663479804993
1547 3.91241574287415
1548 3.90830421447754
1549 3.90461397171021
1550 3.90044736862183
1551 3.89577794075012
1552 3.89249181747437
1553 3.88811469078064
1554 3.88414764404297
1555 3.88060760498047
1556 3.87588429450989
1557 3.87291193008423
1558 3.86846446990967
1559 3.86428356170654
1560 3.86040067672729
1561 3.85625743865967
1562 3.85242199897766
1563 3.84851598739624
1564 3.84438848495483
1565 3.83988785743713
1566 3.83613061904907
1567 3.83166575431824
1568 3.82837581634521
1569 3.82415318489075
1570 3.8200352191925
1571 3.81594181060791
1572 3.81175923347473
1573 3.80777311325073
1574 3.80399489402771
1575 3.80061745643616
1576 3.79642772674561
1577 3.79247999191284
1578 3.78866410255432
1579 3.78481221199036
1580 3.78141975402832
1581 3.77759647369385
1582 3.77430891990662
1583 3.77108812332153
1584 3.76695489883423
1585 3.76430201530457
1586 3.76071333885193
1587 3.75683355331421
1588 3.75366926193237
1589 3.75032162666321
1590 3.74741005897522
1591 3.74420070648193
1592 3.74079537391663
1593 3.7374119758606
1594 3.73451519012451
1595 3.73157548904419
1596 3.72877025604248
1597 3.72611260414124
1598 3.72313690185547
1599 3.72025370597839
1600 3.71720623970032
1601 3.71490859985352
1602 3.71127247810364
1603 3.70900321006775
1604 3.7060718536377
1605 3.70322489738464
1606 3.70061016082764
1607 3.69753408432007
1608 3.69519662857056
1609 3.692467212677
1610 3.6891131401062
1611 3.68717885017395
1612 3.68424153327942
1613 3.6808750629425
1614 3.67897033691406
1615 3.67610907554626
1616 3.67395615577698
1617 3.67037868499756
1618 3.66726875305176
1619 3.66406035423279
1620 3.66191101074219
1621 3.6588876247406
1622 3.65537667274475
1623 3.65396189689636
1624 3.65021443367004
1625 3.64714002609253
1626 3.64550304412842
1627 3.6420042514801
1628 3.63925790786743
1629 3.636643409729
1630 3.63390970230103
1631 3.63057589530945
1632 3.62848567962646
1633 3.62584352493286
1634 3.62320494651794
1635 3.62013077735901
1636 3.61703824996948
1637 3.61534237861633
1638 3.61280155181885
1639 3.60963726043701
1640 3.60726976394653
1641 3.60558080673218
1642 3.60211062431335
1643 3.59982585906982
1644 3.59726405143738
1645 3.5940089225769
1646 3.59075903892517
1647 3.58876419067383
1648 3.58549475669861
1649 3.58296465873718
1650 3.5794095993042
1651 3.57632756233215
1652 3.57331800460815
1653 3.57053279876709
1654 3.56830668449402
1655 3.56588315963745
1656 3.56166291236877
1657 3.55860114097595
1658 3.55724287033081
1659 3.55401921272278
1660 3.55040454864502
1661 3.54776215553284
1662 3.54501032829285
1663 3.54202222824097
1664 3.53853154182434
1665 3.53567504882812
1666 3.53348708152771
1667 3.53010559082031
1668 3.52770924568176
1669 3.52374410629272
1670 3.52086234092712
1671 3.51847290992737
1672 3.51474046707153
1673 3.51201605796814
1674 3.50881314277649
1675 3.50492167472839
1676 3.50242400169373
1677 3.49926471710205
1678 3.49544954299927
1679 3.4928252696991
1680 3.48907566070557
1681 3.48586273193359
1682 3.48272943496704
1683 3.47901487350464
1684 3.47621393203735
1685 3.47238278388977
1686 3.46961665153503
1687 3.46574330329895
1688 3.46226215362549
1689 3.45873951911926
1690 3.45530009269714
1691 3.45200133323669
1692 3.44906306266785
1693 3.44539952278137
1694 3.44242382049561
1695 3.43920063972473
1696 3.43569469451904
1697 3.4322247505188
1698 3.42846965789795
1699 3.42528223991394
1700 3.42288136482239
1701 3.41911959648132
1702 3.4156813621521
1703 3.41265845298767
1704 3.40988373756409
1705 3.40658402442932
1706 3.40381860733032
1707 3.40034151077271
1708 3.39676022529602
1709 3.39448833465576
1710 3.38985443115234
1711 3.38808012008667
1712 3.38498139381409
1713 3.38142561912537
1714 3.37842655181885
1715 3.37537217140198
1716 3.37211942672729
1717 3.36844635009766
1718 3.3658492565155
1719 3.36315679550171
1720 3.35912084579468
1721 3.35616731643677
1722 3.35351133346558
1723 3.34966087341309
1724 3.34618449211121
1725 3.3434784412384
1726 3.33961796760559
1727 3.33619141578674
1728 3.33261013031006
1729 3.32858896255493
1730 3.32535886764526
1731 3.32193946838379
1732 3.31795883178711
1733 3.31577777862549
1734 3.31123661994934
1735 3.30693125724792
1736 3.30409288406372
1737 3.3003044128418
1738 3.29696273803711
1739 3.29355001449585
1740 3.28948307037354
1741 3.28597021102905
1742 3.28282999992371
1743 3.2790629863739
1744 3.27516055107117
1745 3.27105927467346
1746 3.26831221580505
1747 3.26433610916138
1748 3.26104116439819
1749 3.25726890563965
1750 3.25336813926697
1751 3.25019502639771
1752 3.24632239341736
1753 3.24198126792908
1754 3.23906016349792
1755 3.23524808883667
1756 3.23155856132507
1757 3.2279064655304
1758 3.22394943237305
1759 3.22003436088562
1760 3.21625256538391
1761 3.21180820465088
1762 3.20915842056274
1763 3.20529365539551
1764 3.2010395526886
1765 3.1970694065094
1766 3.19369626045227
1767 3.1893253326416
1768 3.18609356880188
1769 3.18154549598694
1770 3.17804169654846
1771 3.17405819892883
1772 3.17048311233521
1773 3.16613721847534
1774 3.16306638717651
1775 3.15917015075684
1776 3.15474915504456
1777 3.15151882171631
1778 3.14700698852539
1779 3.14387536048889
1780 3.13972187042236
1781 3.13591337203979
1782 3.1315701007843
1783 3.12786793708801
1784 3.12379002571106
1785 3.12032318115234
1786 3.11648893356323
1787 3.11254167556763
1788 3.10870504379272
1789 3.10500741004944
1790 3.10102248191833
1791 3.09782457351685
1792 3.09393239021301
1793 3.0905168056488
1794 3.0867440700531
1795 3.08302974700928
1796 3.07963967323303
1797 3.07596802711487
1798 3.07212042808533
1799 3.06864738464355
1800 3.06505799293518
1801 3.06138157844543
1802 3.0581374168396
1803 3.05458855628967
1804 3.05058670043945
1805 3.04745483398438
1806 3.04356741905212
1807 3.0401337146759
1808 3.03608536720276
1809 3.03285264968872
1810 3.02916765213013
1811 3.02562308311462
1812 3.02176594734192
1813 3.01805067062378
1814 3.01437544822693
1815 3.01103377342224
1816 3.00709795951843
1817 3.00338840484619
1818 2.99982976913452
1819 2.99593424797058
1820 2.99213838577271
1821 2.98831272125244
1822 2.98448371887207
1823 2.9804368019104
1824 2.97644305229187
1825 2.9721896648407
1826 2.96811318397522
1827 2.96384739875793
1828 2.95944929122925
1829 2.95515394210815
1830 2.95077133178711
1831 2.94610905647278
1832 2.94221615791321
1833 2.93739557266235
1834 2.93270421028137
1835 2.92822551727295
1836 2.9234766960144
1837 2.91858983039856
1838 2.91458535194397
1839 2.90950131416321
1840 2.90476107597351
1841 2.89958763122559
1842 2.89493656158447
1843 2.88981080055237
1844 2.88495182991028
1845 2.87985706329346
1846 2.87488508224487
1847 2.86987686157227
1848 2.86518096923828
1849 2.85998868942261
1850 2.854168176651
1851 2.84958243370056
1852 2.84365081787109
1853 2.83860397338867
1854 2.83329772949219
1855 2.8280987739563
1856 2.82346701622009
1857 2.81783723831177
1858 2.81229591369629
1859 2.80755710601807
1860 2.80205607414246
1861 2.79672718048096
1862 2.79191422462463
1863 2.78703212738037
1864 2.78166961669922
1865 2.77698731422424
1866 2.77152395248413
1867 2.76672506332397
1868 2.76218056678772
1869 2.75682282447815
1870 2.752032995224
1871 2.74773955345154
1872 2.742915391922
1873 2.73825764656067
1874 2.7334098815918
1875 2.72845387458801
1876 2.72389507293701
1877 2.71940135955811
1878 2.71489524841309
1879 2.710045337677
1880 2.70588684082031
1881 2.70141696929932
1882 2.69663143157959
1883 2.69210338592529
1884 2.68753480911255
1885 2.68267178535461
1886 2.67819976806641
1887 2.67359805107117
1888 2.66886734962463
1889 2.66378688812256
1890 2.65924119949341
1891 2.65436029434204
1892 2.64940977096558
1893 2.64456510543823
1894 2.63961982727051
1895 2.63463044166565
1896 2.62978935241699
1897 2.62461042404175
1898 2.61966228485107
1899 2.61478137969971
1900 2.60948061943054
1901 2.6051070690155
1902 2.60049104690552
1903 2.59525966644287
1904 2.59065771102905
1905 2.58576655387878
1906 2.58133339881897
1907 2.5764319896698
1908 2.57187008857727
1909 2.56730318069458
1910 2.56267261505127
1911 2.55810141563416
1912 2.55356693267822
1913 2.54929041862488
1914 2.54465579986572
1915 2.54012632369995
1916 2.53587365150452
1917 2.53163528442383
1918 2.52740597724915
1919 2.52301406860352
1920 2.5186653137207
1921 2.51455163955688
1922 2.51034593582153
1923 2.5060875415802
1924 2.50178551673889
1925 2.4977240562439
1926 2.4936957359314
1927 2.4896354675293
1928 2.48583364486694
1929 2.4812605381012
1930 2.47680306434631
1931 2.47289204597473
1932 2.46845936775208
1933 2.46437048912048
1934 2.45981025695801
1935 2.45561552047729
1936 2.45122957229614
1937 2.44731163978577
1938 2.44232487678528
1939 2.43806338310242
1940 2.43363761901855
1941 2.42918968200684
1942 2.42503070831299
1943 2.42127919197083
1944 2.41715908050537
1945 2.41253781318665
1946 2.40866279602051
1947 2.40401363372803
1948 2.39974665641785
1949 2.39588975906372
1950 2.391597032547
1951 2.38734531402588
1952 2.38356137275696
1953 2.37908411026001
1954 2.37490463256836
1955 2.37053537368774
1956 2.36651992797852
1957 2.36254405975342
1958 2.35826802253723
1959 2.35416150093079
1960 2.35005879402161
1961 2.34603142738342
1962 2.34172606468201
1963 2.33797430992126
1964 2.33370327949524
1965 2.32964587211609
1966 2.32551836967468
1967 2.32142877578735
1968 2.31731796264648
1969 2.31361222267151
1970 2.30931305885315
1971 2.30555963516235
1972 2.30161762237549
1973 2.29784417152405
1974 2.2938973903656
1975 2.29017448425293
1976 2.28639125823975
1977 2.28249883651733
1978 2.27891683578491
1979 2.27516388893127
1980 2.27129888534546
1981 2.26743292808533
1982 2.26363229751587
1983 2.25988292694092
1984 2.25630140304565
1985 2.25256824493408
1986 2.24897408485413
1987 2.24528479576111
1988 2.24166941642761
1989 2.23788261413574
1990 2.23430156707764
1991 2.23052573204041
1992 2.22689580917358
1993 2.22306942939758
1994 2.21950769424438
1995 2.21626400947571
1996 2.21243929862976
1997 2.20881915092468
1998 2.20526742935181
1999 2.20207691192627
2000 2.19841146469116
2001 2.19503021240234
2002 2.19136142730713
2003 2.18778610229492
2004 2.18417692184448
2005 2.1808135509491
2006 2.17722725868225
2007 2.17354989051819
2008 2.16961598396301
2009 2.16607475280762
2010 2.16289258003235
2011 2.15880584716797
2012 2.15510988235474
2013 2.15146541595459
2014 2.14777946472168
2015 2.14371752738953
2016 2.14003491401672
2017 2.1361095905304
2018 2.13213634490967
2019 2.12822079658508
2020 2.12399625778198
2021 2.1202871799469
2022 2.11643099784851
2023 2.11219954490662
2024 2.10830974578857
2025 2.10387802124023
2026 2.0997793674469
2027 2.09597444534302
2028 2.09177827835083
2029 2.08746600151062
2030 2.08329916000366
2031 2.07910370826721
2032 2.07479810714722
2033 2.07059812545776
2034 2.06654453277588
2035 2.06205224990845
2036 2.05814790725708
2037 2.05346751213074
2038 2.04925990104675
2039 2.04515790939331
2040 2.04069447517395
2041 2.03653883934021
2042 2.03240752220154
2043 2.02787375450134
2044 2.02366828918457
2045 2.01991820335388
2046 2.01525402069092
2047 2.01108384132385
2048 2.00687456130981
2049 2.00239372253418
2050 1.99822354316711
2051 1.99399960041046
2052 1.98947036266327
2053 1.98540198802948
2054 1.98079645633698
2055 1.97651839256287
2056 1.97213971614838
2057 1.96739280223846
2058 1.96318054199219
2059 1.95901715755463
2060 1.95461320877075
2061 1.95003581047058
2062 1.9456832408905
2063 1.94146168231964
2064 1.93681418895721
2065 1.93253552913666
2066 1.92860817909241
2067 1.92435050010681
2068 1.92029583454132
2069 1.91571617126465
2070 1.91176414489746
2071 1.90773475170135
2072 1.90343677997589
2073 1.89923715591431
2074 1.89472007751465
2075 1.89059221744537
2076 1.88669955730438
2077 1.88222694396973
2078 1.87830209732056
2079 1.87408208847046
2080 1.86995470523834
2081 1.86580622196198
2082 1.86181569099426
2083 1.8581668138504
2084 1.85392820835114
2085 1.84995794296265
2086 1.84600758552551
2087 1.842005610466
2088 1.83791506290436
2089 1.83403623104095
2090 1.83022713661194
2091 1.82641816139221
2092 1.82271683216095
2093 1.81882631778717
2094 1.81519246101379
2095 1.8119295835495
2096 1.80809390544891
2097 1.80482172966003
2098 1.80089747905731
2099 1.79779231548309
2100 1.79439496994019
2101 1.79089820384979
2102 1.78750777244568
2103 1.78436541557312
2104 1.78096663951874
2105 1.7779233455658
2106 1.77484107017517
2107 1.77142858505249
2108 1.76861238479614
2109 1.76516354084015
2110 1.76255714893341
2111 1.75934743881226
2112 1.75597822666168
2113 1.75309884548187
2114 1.75024056434631
2115 1.74708020687103
2116 1.74439644813538
2117 1.74119925498962
2118 1.73825693130493
2119 1.7354189157486
2120 1.7327094078064
2121 1.72982561588287
2122 1.72687542438507
2123 1.72422385215759
2124 1.72155725955963
2125 1.71904373168945
2126 1.71663594245911
2127 1.71419405937195
2128 1.71189844608307
2129 1.70949018001556
2130 1.70773410797119
2131 1.70518004894257
2132 1.70338153839111
2133 1.7012665271759
2134 1.69954574108124
2135 1.69746851921082
2136 1.69564914703369
2137 1.69376623630524
2138 1.69229114055634
2139 1.69085586071014
2140 1.68936038017273
2141 1.68760585784912
2142 1.68619322776794
2143 1.68520855903625
2144 1.68403804302216
2145 1.68245601654053
2146 1.68214404582977
2147 1.68069922924042
2148 1.67956459522247
2149 1.67809307575226
2150 1.67702102661133
2151 1.67621088027954
2152 1.67514860630035
2153 1.67396521568298
2154 1.67282795906067
2155 1.67172276973724
2156 1.67059576511383
2157 1.66938233375549
2158 1.66833281517029
2159 1.66739416122437
2160 1.66660273075104
2161 1.6659688949585
2162 1.66485321521759
2163 1.6640864610672
2164 1.66342103481293
2165 1.66263651847839
2166 1.661860704422
2167 1.66145992279053
2168 1.6606832742691
2169 1.65982222557068
2170 1.65937757492065
2171 1.65914130210876
2172 1.6578756570816
2173 1.65762102603912
2174 1.65709400177002
2175 1.65665435791016
2176 1.6562066078186
2177 1.65595972537994
2178 1.65541994571686
2179 1.65520370006561
2180 1.65493154525757
2181 1.65480268001556
2182 1.65448141098022
2183 1.6543515920639
2184 1.65419137477875
2185 1.65406048297882
2186 1.65408277511597
2187 1.65400338172913
2188 1.65380024909973
2189 1.65367817878723
2190 1.65385246276855
2191 1.65391635894775
2192 1.65389883518219
2193 1.65394377708435
2194 1.65417659282684
2195 1.65400445461273
2196 1.6543253660202
2197 1.65422928333282
2198 1.6545535326004
2199 1.65484380722046
2200 1.65506994724274
2201 1.65521132946014
2202 1.65549767017365
2203 1.65552425384521
2204 1.65553689002991
2205 1.65610551834106
2206 1.6562283039093
2207 1.6563116312027
2208 1.65669965744019
2209 1.65704619884491
2210 1.65731406211853
2211 1.65751528739929
2212 1.65775692462921
2213 1.65813434123993
2214 1.65839314460754
2215 1.65882039070129
2216 1.6591454744339
2217 1.65960836410522
2218 1.65969657897949
2219 1.66015243530273
2220 1.6605521440506
2221 1.66105139255524
2222 1.66159844398499
2223 1.66187274456024
2224 1.66241192817688
2225 1.6629923582077
2226 1.66370344161987
2227 1.66415393352509
2228 1.66461455821991
2229 1.66508066654205
2230 1.6658171415329
2231 1.6664092540741
2232 1.66683602333069
2233 1.66743850708008
2234 1.66777491569519
2235 1.66854012012482
2236 1.66916346549988
2237 1.66984593868256
2238 1.67036652565002
2239 1.67076754570007
2240 1.67107772827148
2241 1.67155969142914
2242 1.67206954956055
2243 1.67252087593079
2244 1.67281258106232
2245 1.67330873012543
2246 1.67380118370056
2247 1.6739513874054
2248 1.67439675331116
2249 1.67472958564758
2250 1.67503750324249
2251 1.6752815246582
2252 1.67567360401154
2253 1.67582142353058
2254 1.67601251602173
2255 1.67617642879486
2256 1.67659139633179
2257 1.67698526382446
2258 1.6769996881485
2259 1.67743623256683
2260 1.67805528640747
2261 1.67828631401062
2262 1.67902100086212
2263 1.67945349216461
2264 1.68019556999207
2265 1.68079710006714
2266 1.68147218227386
2267 1.68223893642426
2268 1.68313586711884
2269 1.68405699729919
2270 1.6846878528595
2271 1.68597829341888
2272 1.68697571754456
2273 1.68775045871735
2274 1.68880569934845
2275 1.68979465961456
2276 1.69046354293823
2277 1.69221687316895
2278 1.69289338588715
2279 1.69396543502808
2280 1.69554245471954
2281 1.6965719461441
2282 1.69747924804688
2283 1.69874775409698
2284 1.69963228702545
2285 1.70117938518524
2286 1.70231640338898
2287 1.70331144332886
2288 1.704629778862
2289 1.70565676689148
2290 1.70671582221985
2291 1.70816123485565
2292 1.70911765098572
2293 1.71032607555389
2294 1.71133804321289
2295 1.71264326572418
2296 1.71339452266693
2297 1.71448588371277
2298 1.71569049358368
2299 1.71673846244812
2300 1.71766591072083
2301 1.71835434436798
2302 1.7195543050766
2303 1.7206027507782
2304 1.72116601467133
2305 1.72239208221436
2306 1.72324395179749
2307 1.72412240505219
2308 1.72481489181519
2309 1.72557413578033
2310 1.72623717784882
2311 1.72672021389008
2312 1.72758722305298
2313 1.72821509838104
2314 1.72871160507202
2315 1.72932183742523
2316 1.72979545593262
2317 1.73032176494598
2318 1.73089683055878
2319 1.73128426074982
2320 1.73178863525391
2321 1.73219811916351
2322 1.73262584209442
2323 1.73304748535156
2324 1.73335075378418
2325 1.73376750946045
2326 1.73425710201263
2327 1.7346134185791
2328 1.73503065109253
2329 1.73574864864349
2330 1.73607790470123
2331 1.7367045879364
2332 1.73718357086182
2333 1.73772323131561
2334 1.73832273483276
2335 1.73883831501007
2336 1.73944020271301
2337 1.73991501331329
2338 1.740567445755
2339 1.74093890190125
2340 1.74178755283356
2341 1.74219596385956
2342 1.74278962612152
2343 1.74300420284271
2344 1.74387729167938
2345 1.74419951438904
2346 1.74492561817169
2347 1.74550235271454
2348 1.7460550069809
2349 1.74668157100677
2350 1.74722850322723
2351 1.74783611297607
2352 1.74841797351837
2353 1.74899137020111
2354 1.74955999851227
2355 1.75018739700317
2356 1.75071251392365
2357 1.75138020515442
2358 1.75176548957825
2359 1.75244438648224
2360 1.75290787220001
2361 1.75366795063019
2362 1.75419247150421
2363 1.75495219230652
2364 1.75553166866302
2365 1.75619196891785
2366 1.75699722766876
2367 1.75760746002197
2368 1.75827789306641
2369 1.75908279418945
2370 1.75971388816833
2371 1.76050996780396
2372 1.76120889186859
2373 1.76220488548279
2374 1.76284158229828
2375 1.76371765136719
2376 1.76433265209198
2377 1.76515483856201
2378 1.76585149765015
2379 1.76635265350342
2380 1.76713788509369
2381 1.7676157951355
2382 1.76823949813843
2383 1.76877677440643
2384 1.76948642730713
2385 1.76992571353912
2386 1.77055406570435
2387 1.77116310596466
2388 1.77165961265564
2389 1.7722647190094
2390 1.77295577526093
2391 1.77346837520599
2392 1.77394437789917
2393 1.77434957027435
2394 1.77498209476471
2395 1.77539241313934
2396 1.77584731578827
2397 1.77628409862518
2398 1.77658951282501
2399 1.77699434757233
2400 1.77753067016602
2401 1.77791392803192
2402 1.7781480550766
2403 1.77843499183655
2404 1.77862346172333
2405 1.77889263629913
2406 1.77903389930725
2407 1.77944147586823
2408 1.77970707416534
2409 1.779953956604
2410 1.78005862236023
2411 1.78045451641083
2412 1.78042411804199
2413 1.78072237968445
2414 1.78096663951874
2415 1.78139793872833
2416 1.78158855438232
2417 1.78189885616302
2418 1.78213691711426
2419 1.78256297111511
2420 1.78285729885101
2421 1.78325426578522
2422 1.78343462944031
2423 1.78382766246796
2424 1.78400933742523
2425 1.78421556949615
2426 1.78438305854797
2427 1.78479325771332
2428 1.78491222858429
2429 1.78503978252411
2430 1.78514647483826
2431 1.78523445129395
2432 1.78535056114197
2433 1.78514397144318
2434 1.78538870811462
2435 1.78520786762238
2436 1.78491342067719
2437 1.78510165214539
2438 1.7846052646637
2439 1.78427636623383
2440 1.78415107727051
2441 1.78379881381989
2442 1.78340637683868
2443 1.78336846828461
2444 1.78323340415955
2445 1.78262782096863
2446 1.78282368183136
2447 1.78266310691833
2448 1.78243124485016
2449 1.7823566198349
2450 1.78236198425293
2451 1.78221201896667
2452 1.78193819522858
2453 1.78205943107605
2454 1.78193151950836
2455 1.78171873092651
2456 1.78163170814514
2457 1.78153026103973
2458 1.78089022636414
2459 1.78084111213684
2460 1.7805347442627
2461 1.78018152713776
2462 1.77959942817688
2463 1.77911484241486
2464 1.77874410152435
2465 1.77819001674652
2466 1.77753973007202
2467 1.77692854404449
2468 1.77661192417145
2469 1.77554214000702
2470 1.77478075027466
2471 1.77395057678223
2472 1.77307796478271
2473 1.77227365970612
2474 1.77130126953125
2475 1.77028274536133
2476 1.76922416687012
2477 1.76812553405762
2478 1.76693499088287
2479 1.76593101024628
2480 1.76493489742279
2481 1.76395916938782
2482 1.76311004161835
2483 1.7621750831604
2484 1.76116466522217
2485 1.76054584980011
2486 1.75972723960876
2487 1.75884342193604
2488 1.75813007354736
2489 1.75739777088165
2490 1.75672841072083
2491 1.75596821308136
2492 1.75516772270203
2493 1.75450050830841
2494 1.75387847423553
2495 1.75307393074036
2496 1.75264465808868
2497 1.75176978111267
2498 1.75108349323273
2499 1.75020062923431
2500 1.74949109554291
2501 1.74888956546783
2502 1.74781942367554
2503 1.74719095230103
2504 1.74621212482452
2505 1.74539184570312
2506 1.74438154697418
2507 1.74335384368896
2508 1.74238479137421
2509 1.74127519130707
2510 1.74031555652618
2511 1.73918855190277
2512 1.73816251754761
2513 1.73718702793121
2514 1.73610711097717
2515 1.73505938053131
2516 1.73379111289978
2517 1.73275208473206
2518 1.73162448406219
2519 1.73057103157043
2520 1.7293609380722
2521 1.72833609580994
2522 1.72709691524506
2523 1.72591590881348
2524 1.72511827945709
2525 1.72382807731628
2526 1.72276520729065
2527 1.72171056270599
2528 1.72063302993774
2529 1.71960067749023
2530 1.7184602022171
2531 1.71726858615875
2532 1.71620464324951
2533 1.71503114700317
2534 1.71399021148682
2535 1.7129772901535
2536 1.71187222003937
2537 1.71045279502869
2538 1.70970714092255
2539 1.70825004577637
2540 1.70740032196045
2541 1.70656883716583
2542 1.70567858219147
2543 1.70481085777283
2544 1.70393288135529
2545 1.70326662063599
2546 1.70260608196259
2547 1.70176887512207
2548 1.70131385326385
2549 1.70041108131409
2550 1.69976353645325
2551 1.69945991039276
2552 1.69900643825531
2553 1.69867241382599
2554 1.6982558965683
2555 1.69788384437561
2556 1.69749081134796
2557 1.69716918468475
2558 1.6971595287323
2559 1.69674098491669
2560 1.69660782814026
2561 1.69655704498291
2562 1.69605934619904
2563 1.69625985622406
2564 1.69585037231445
2565 1.69579410552979
2566 1.69536828994751
2567 1.69520163536072
2568 1.69514203071594
2569 1.6948527097702
2570 1.6947124004364
2571 1.69454777240753
2572 1.6944340467453
2573 1.69433557987213
2574 1.69414031505585
2575 1.69394183158875
2576 1.69373726844788
2577 1.69385051727295
2578 1.69369769096375
2579 1.69380915164948
2580 1.69357621669769
2581 1.69373738765717
2582 1.69338691234589
2583 1.69350481033325
2584 1.69368720054626
2585 1.69337725639343
2586 1.69371020793915
2587 1.69379556179047
2588 1.69401133060455
2589 1.69383502006531
2590 1.694002866745
2591 1.69405174255371
2592 1.69431364536285
2593 1.69456100463867
2594 1.69470715522766
2595 1.69478368759155
2596 1.69506561756134
2597 1.69530320167542
2598 1.69550454616547
2599 1.69556522369385
2600 1.69540297985077
2601 1.69558119773865
2602 1.69570553302765
2603 1.69570708274841
2604 1.69565916061401
2605 1.69562089443207
2606 1.69562911987305
2607 1.69543886184692
2608 1.69567728042603
2609 1.69548153877258
2610 1.69545030593872
2611 1.69515109062195
2612 1.6952131986618
2613 1.69508600234985
2614 1.69489467144012
2615 1.69485533237457
2616 1.69461178779602
2617 1.69450891017914
2618 1.69422900676727
2619 1.69421851634979
2620 1.69424664974213
2621 1.69402122497559
2622 1.69413018226624
2623 1.69421875476837
2624 1.69400477409363
2625 1.69409167766571
2626 1.69409084320068
2627 1.69403088092804
2628 1.69391584396362
2629 1.69418239593506
2630 1.69402587413788
2631 1.69377183914185
2632 1.69368600845337
2633 1.69366633892059
2634 1.69358003139496
2635 1.69332897663116
2636 1.69331216812134
2637 1.69301867485046
2638 1.69279408454895
2639 1.6925460100174
2640 1.69240725040436
2641 1.69210040569305
2642 1.69184470176697
2643 1.69159746170044
2644 1.69138586521149
2645 1.6911473274231
2646 1.69091784954071
2647 1.69064056873322
2648 1.69025528430939
2649 1.69019246101379
2650 1.68976044654846
2651 1.68945181369781
2652 1.6889716386795
2653 1.68857944011688
2654 1.68821465969086
2655 1.68761229515076
2656 1.68724417686462
2657 1.68671071529388
2658 1.68625569343567
2659 1.6855183839798
2660 1.68485772609711
2661 1.68409502506256
2662 1.68333005905151
2663 1.68278300762177
2664 1.68181908130646
2665 1.68099474906921
2666 1.68031203746796
2667 1.67956590652466
2668 1.67856585979462
2669 1.67759609222412
2670 1.67661893367767
2671 1.67579078674316
2672 1.67461109161377
2673 1.6737334728241
2674 1.67263615131378
2675 1.6714129447937
2676 1.66995167732239
2677 1.66868698596954
2678 1.66730880737305
2679 1.66626000404358
2680 1.66473841667175
2681 1.66310894489288
2682 1.66182458400726
2683 1.66032791137695
2684 1.65887022018433
2685 1.65738117694855
2686 1.65563070774078
2687 1.65409088134766
2688 1.65253436565399
2689 1.65095567703247
2690 1.64923799037933
2691 1.64762663841248
2692 1.64604341983795
2693 1.6444548368454
2694 1.64311850070953
2695 1.64192974567413
2696 1.64087677001953
2697 1.64040184020996
2698 1.64008665084839
2699 1.64013051986694
2700 1.6406923532486
2701 1.64182925224304
2702 1.64357328414917
2703 1.64598822593689
2704 1.6492418050766
2705 1.65303778648376
2706 1.65747153759003
2707 1.66275811195374
2708 1.66854059696198
2709 1.67542922496796
2710 1.6826868057251
2711 1.69020938873291
2712 1.69873654842377
2713 1.70748686790466
2714 1.71697318553925
2715 1.72691023349762
2716 1.73744761943817
2717 1.74821949005127
2718 1.75973105430603
2719 1.77143168449402
2720 1.7835545539856
2721 1.79613506793976
2722 1.80890309810638
2723 1.8221687078476
2724 1.83569014072418
2725 1.8495682477951
2726 1.86379861831665
2727 1.87814736366272
2728 1.89286160469055
2729 1.9080423116684
2730 1.9234733581543
2731 1.93902218341827
2732 1.9548819065094
2733 1.97114837169647
2734 1.98772406578064
2735 2.00427913665771
2736 2.02116012573242
2737 2.03871655464172
2738 2.055748462677
2739 2.07326769828796
2740 2.09058260917664
2741 2.10818552970886
2742 2.12554311752319
2743 2.14305567741394
2744 2.16013622283936
2745 2.17726135253906
2746 2.19378876686096
2747 2.21028971672058
2748 2.22625780105591
2749 2.24228310585022
2750 2.25735378265381
2751 2.27251863479614
2752 2.28726410865784
2753 2.30142021179199
2754 2.31540846824646
2755 2.32896327972412
2756 2.34199285507202
2757 2.35470461845398
2758 2.36722016334534
2759 2.37920045852661
2760 2.39107823371887
2761 2.40264058113098
2762 2.41383862495422
2763 2.42471027374268
2764 2.43499732017517
2765 2.44545865058899
2766 2.45543599128723
2767 2.4649031162262
2768 2.47412514686584
2769 2.48326873779297
2770 2.49210500717163
2771 2.50062799453735
2772 2.50916218757629
2773 2.51700878143311
2774 2.52511429786682
2775 2.53299140930176
2776 2.54050588607788
2777 2.54801106452942
2778 2.55544018745422
2779 2.56263160705566
2780 2.56961750984192
2781 2.57678866386414
2782 2.58339667320251
2783 2.5901734828949
2784 2.59674143791199
2785 2.60306692123413
2786 2.60954260826111
2787 2.61534643173218
2788 2.62162041664124
2789 2.62735986709595
2790 2.63360357284546
2791 2.63919544219971
2792 2.64503812789917
2793 2.65079712867737
2794 2.65646862983704
2795 2.66204977035522
2796 2.66786909103394
2797 2.67332315444946
2798 2.67904853820801
2799 2.68442821502686
2800 2.6897451877594
2801 2.69498729705811
2802 2.70019960403442
2803 2.70569562911987
2804 2.71062159538269
2805 2.71542358398438
2806 2.72040915489197
2807 2.72529602050781
2808 2.73032855987549
2809 2.7350287437439
2810 2.73966979980469
2811 2.74472832679749
2812 2.74937295913696
2813 2.75403189659119
2814 2.75884056091309
2815 2.76345086097717
2816 2.76815319061279
2817 2.77280831336975
2818 2.77722668647766
2819 2.78181099891663
2820 2.78644490242004
2821 2.7910487651825
2822 2.7953794002533
2823 2.79998803138733
2824 2.80432868003845
2825 2.80920886993408
2826 2.81341767311096
2827 2.8180136680603
2828 2.82259345054626
2829 2.82689428329468
2830 2.83155798912048
2831 2.83625507354736
2832 2.84067320823669
2833 2.84523606300354
2834 2.84932947158813
2835 2.85383367538452
2836 2.85833191871643
2837 2.86270332336426
2838 2.86718273162842
2839 2.87133765220642
2840 2.8760187625885
2841 2.8803539276123
2842 2.88462781906128
2843 2.88880848884583
2844 2.89295744895935
2845 2.89710235595703
2846 2.90140175819397
2847 2.90561938285828
2848 2.90944981575012
2849 2.91409873962402
2850 2.91779828071594
2851 2.92179894447327
2852 2.92582249641418
2853 2.93006777763367
2854 2.93395948410034
2855 2.93801689147949
2856 2.94196796417236
2857 2.94602584838867
2858 2.95027589797974
2859 2.95442461967468
2860 2.95857071876526
2861 2.96330404281616
2862 2.96723794937134
2863 2.9713819026947
2864 2.97528481483459
2865 2.97991371154785
2866 2.98400640487671
2867 2.98827457427979
2868 2.9926495552063
2869 2.99686479568481
2870 3.00108599662781
2871 3.00543475151062
2872 3.00923633575439
2873 3.01364374160767
2874 3.01801085472107
2875 3.02173638343811
2876 3.0254967212677
2877 3.0296893119812
2878 3.03387212753296
2879 3.03780364990234
2880 3.04179286956787
2881 3.04571938514709
2882 3.04978084564209
2883 3.05353283882141
2884 3.05794024467468
2885 3.06209707260132
2886 3.06600856781006
2887 3.07020401954651
2888 3.07428574562073
2889 3.07864880561829
2890 3.08316683769226
2891 3.08738923072815
2892 3.09168982505798
2893 3.0963122844696
2894 3.10062575340271
2895 3.10496950149536
2896 3.10916709899902
2897 3.11353182792664
2898 3.11815667152405
2899 3.12227487564087
2900 3.12630891799927
2901 3.13091731071472
2902 3.13493824005127
2903 3.13908314704895
2904 3.14354848861694
2905 3.14758825302124
2906 3.15188217163086
2907 3.15606760978699
2908 3.1605544090271
2909 3.16451811790466
2910 3.16910529136658
2911 3.17326736450195
2912 3.17715716362
2913 3.18134260177612
2914 3.18550825119019
2915 3.18985271453857
2916 3.19368433952332
2917 3.19784879684448
2918 3.20167255401611
2919 3.20605111122131
2920 3.20972442626953
2921 3.21409726142883
2922 3.21815228462219
2923 3.22194743156433
2924 3.22640705108643
2925 3.23029398918152
2926 3.23465251922607
2927 3.23853445053101
2928 3.2427089214325
2929 3.24657273292542
2930 3.25060963630676
2931 3.25453519821167
2932 3.25872898101807
2933 3.26260590553284
2934 3.26660966873169
2935 3.27045941352844
2936 3.27409791946411
2937 3.27807283401489
2938 3.28203964233398
2939 3.28568077087402
2940 3.28983283042908
2941 3.29350304603577
2942 3.29774475097656
2943 3.30120897293091
2944 3.30501556396484
2945 3.30863475799561
2946 3.31270337104797
2947 3.31649589538574
2948 3.32067918777466
2949 3.32466745376587
2950 3.32830476760864
2951 3.33268308639526
2952 3.33627724647522
2953 3.34090089797974
2954 3.34453272819519
2955 3.34930729866028
2956 3.35312247276306
2957 3.35757255554199
2958 3.36224794387817
2959 3.36562561988831
2960 3.37051582336426
2961 3.37447047233582
2962 3.37867116928101
2963 3.38278794288635
2964 3.38723087310791
2965 3.39151477813721
2966 3.39540886878967
2967 3.39942502975464
2968 3.40368580818176
2969 3.40733289718628
2970 3.41160130500793
2971 3.41544103622437
2972 3.41927766799927
2973 3.42285013198853
2974 3.42653059959412
2975 3.43011379241943
2976 3.43367266654968
2977 3.43773794174194
2978 3.44124627113342
2979 3.44502758979797
2980 3.44871926307678
2981 3.45241522789001
2982 3.45649147033691
2983 3.46026372909546
2984 3.46450448036194
2985 3.46804857254028
2986 3.47220587730408
2987 3.47608041763306
2988 3.48015236854553
2989 3.484135389328
2990 3.4884889125824
2991 3.49253487586975
2992 3.49651217460632
2993 3.50072360038757
2994 3.50466179847717
2995 3.50884127616882
2996 3.51359176635742
2997 3.51714563369751
2998 3.52185988426208
2999 3.52569317817688
3000 3.53015065193176
3001 3.53422164916992
3002 3.53888511657715
3003 3.54256367683411
3004 3.54694008827209
3005 3.55117034912109
3006 3.55512976646423
3007 3.55977439880371
3008 3.56416630744934
3009 3.56798076629639
3010 3.57192707061768
3011 3.57640981674194
3012 3.58024263381958
3013 3.58407545089722
3014 3.58807802200317
3015 3.59182643890381
3016 3.59592819213867
3017 3.60022830963135
3018 3.60371875762939
3019 3.60772156715393
3020 3.61135029792786
3021 3.61514639854431
3022 3.61909151077271
3023 3.62318062782288
3024 3.62685489654541
3025 3.6305091381073
3026 3.63466858863831
3027 3.63883113861084
3028 3.64206671714783
3029 3.64655685424805
3030 3.65018224716187
3031 3.65401935577393
3032 3.65807700157166
3033 3.66183042526245
3034 3.66560673713684
3035 3.66948962211609
3036 3.673508644104
3037 3.67679286003113
3038 3.68081331253052
3039 3.68453884124756
3040 3.6885814666748
3041 3.69203567504883
3042 3.69615125656128
3043 3.70019340515137
3044 3.70373678207397
3045 3.70786237716675
3046 3.71177268028259
3047 3.71551942825317
3048 3.71981835365295
3049 3.72336912155151
3050 3.72771286964417
3051 3.73149538040161
3052 3.73526763916016
3053 3.73984098434448
3054 3.74309611320496
3055 3.74717783927917
3056 3.75139832496643
3057 3.75485253334045
3058 3.75889492034912
3059 3.76258873939514
3060 3.76696681976318
3061 3.77056813240051
3062 3.77434301376343
3063 3.77863073348999
3064 3.78214693069458
3065 3.78658843040466
3066 3.79060316085815
3067 3.79496240615845
3068 3.79858231544495
3069 3.80230855941772
3070 3.80626511573792
3071 3.81042408943176
3072 3.81431722640991
3073 3.81850004196167
3074 3.82256245613098
3075 3.82632040977478
3076 3.83052086830139
3077 3.83483409881592
3078 3.83857846260071
3079 3.84259486198425
3080 3.84686255455017
3081 3.85087943077087
3082 3.85485792160034
3083 3.8586437702179
3084 3.86235165596008
3085 3.86619901657104
3086 3.87056946754456
3087 3.87397360801697
3088 3.87787365913391
3089 3.88168215751648
3090 3.88567233085632
3091 3.88949942588806
3092 3.89302587509155
3093 3.89677405357361
3094 3.90026092529297
3095 3.90483593940735
3096 3.90789389610291
3097 3.91206240653992
3098 3.91519737243652
3099 3.9196195602417
3100 3.92341375350952
3101 3.9271605014801
3102 3.93079233169556
3103 3.93464159965515
3104 3.93833994865417
3105 3.94215846061707
3106 3.94615721702576
3107 3.95008015632629
3108 3.95378732681274
3109 3.95761609077454
3110 3.96182656288147
3111 3.9652841091156
3112 3.96946978569031
3113 3.97328519821167
3114 3.97761058807373
3115 3.98121690750122
3116 3.98579263687134
3117 3.98896360397339
3118 3.99327993392944
3119 3.99725604057312
3120 4.0014328956604
3121 4.00511789321899
3122 4.00963354110718
3123 4.0135645866394
3124 4.01757574081421
3125 4.02161693572998
3126 4.0256872177124
3127 4.02929353713989
3128 4.03368282318115
3129 4.03799724578857
3130 4.04238510131836
3131 4.04675912857056
3132 4.05140829086304
3133 4.05554342269897
3134 4.05980682373047
3135 4.06398391723633
3136 4.06878852844238
3137 4.07325410842896
3138 4.07733392715454
3139 4.08239078521729
3140 4.0870189666748
3141 4.09123420715332
3142 4.09624719619751
3143 4.10079669952393
3144 4.1052827835083
3145 4.10994720458984
3146 4.11415529251099
3147 4.11904716491699
3148 4.12333345413208
3149 4.12794399261475
3150 4.13259840011597
3151 4.13691377639771
3152 4.14134120941162
3153 4.14564085006714
3154 4.14967441558838
3155 4.15380954742432
3156 4.15919971466064
3157 4.16303634643555
3158 4.16697120666504
3159 4.17077350616455
3160 4.175133228302
3161 4.17899465560913
3162 4.18355703353882
3163 4.18735504150391
3164 4.19146728515625
3165 4.19518804550171
3166 4.19914627075195
3167 4.20386457443237
3168 4.20737838745117
3169 4.21142625808716
3170 4.21551561355591
3171 4.21913480758667
3172 4.22302341461182
3173 4.22652196884155
3174 4.23077726364136
3175 4.23555660247803
3176 4.23850011825562
3177 4.24275493621826
3178 4.24632930755615
3179 4.25133275985718
3180 4.25472927093506
3181 4.25791263580322
3182 4.26246500015259
3183 4.26577568054199
3184 4.27048110961914
3185 4.27386951446533
3186 4.27846431732178
3187 4.28160285949707
3188 4.28558015823364
3189 4.28956842422485
3190 4.29340553283691
3191 4.29688930511475
3192 4.30087900161743
3193 4.30516958236694
3194 4.30879211425781
3195 4.31237554550171
3196 4.31632852554321
3197 4.32045698165894
3198 4.32384014129639
3199 4.32764196395874
3200 4.33208703994751
3201 4.33524560928345
3202 4.33956575393677
3203 4.34298419952393
3204 4.34677124023438
3205 4.35094594955444
3206 4.35459041595459
3207 4.35813665390015
3208 4.36197471618652
3209 4.36568880081177
3210 4.36953115463257
3211 4.3732647895813
3212 4.3769154548645
3213 4.38074922561646
3214 4.38435888290405
3215 4.38850688934326
3216 4.3917875289917
3217 4.39558267593384
3218 4.39927864074707
3219 4.40234327316284
3220 4.40618705749512
3221 4.40982675552368
3222 4.41341972351074
3223 4.4169225692749
3224 4.42070150375366
3225 4.42413902282715
3226 4.42768907546997
3227 4.43124914169312
3228 4.43494462966919
3229 4.43825674057007
3230 4.44244194030762
3231 4.44544792175293
3232 4.44908618927002
3233 4.45276260375977
3234 4.45558738708496
3235 4.4594202041626
3236 4.46346855163574
3237 4.46679782867432
3238 4.4702672958374
3239 4.4729790687561
3240 4.47751379013062
3241 4.48121213912964
3242 4.48406744003296
3243 4.48795175552368
3244 4.49153566360474
3245 4.49526166915894
3246 4.49883508682251
3247 4.50256586074829
3248 4.50659418106079
3249 4.51028537750244
3250 4.51359462738037
3251 4.51749897003174
3252 4.52101039886475
3253 4.52463436126709
3254 4.5281138420105
3255 4.53198862075806
3256 4.53615617752075
3257 4.54022741317749
3258 4.54314184188843
3259 4.54660129547119
3260 4.55034112930298
3261 4.55395364761353
3262 4.55771350860596
3263 4.56092023849487
3264 4.56479167938232
3265 4.56836318969727
3266 4.5721583366394
3267 4.57595443725586
3268 4.5792384147644
3269 4.58291625976562
3270 4.58702993392944
3271 4.59033823013306
3272 4.59415006637573
3273 4.5976996421814
3274 4.60141086578369
3275 4.60543870925903
3276 4.60904836654663
3277 4.6130166053772
3278 4.61676788330078
3279 4.62054061889648
3280 4.62473058700562
3281 4.62824153900146
3282 4.6325535774231
3283 4.63622999191284
3284 4.63995504379272
3285 4.64434003829956
3286 4.64820003509521
3287 4.65216684341431
3288 4.65630531311035
3289 4.66013383865356
3290 4.66419792175293
3291 4.66835165023804
3292 4.67236661911011
3293 4.67625188827515
3294 4.67992830276489
3295 4.68450832366943
3296 4.6885814666748
3297 4.69240760803223
3298 4.69679117202759
3299 4.70081901550293
3300 4.70517444610596
3301 4.70974254608154
3302 4.71380138397217
3303 4.7177734375
3304 4.72175407409668
3305 4.72590112686157
3306 4.7305212020874
3307 4.73467016220093
3308 4.73844814300537
3309 4.74303865432739
3310 4.74744129180908
3311 4.75090360641479
3312 4.7554497718811
3313 4.75955390930176
3314 4.76338052749634
3315 4.76693630218506
3316 4.77160310745239
3317 4.77524471282959
3318 4.78006982803345
3319 4.78398132324219
3320 4.78804492950439
3321 4.79228067398071
3322 4.79591655731201
3323 4.79992866516113
3324 4.80345010757446
3325 4.80764198303223
3326 4.81047534942627
3327 4.81478643417358
3328 4.81825351715088
3329 4.8214282989502
3330 4.8256516456604
3331 4.82863521575928
3332 4.83182382583618
3333 4.8355507850647
3334 4.83895683288574
3335 4.84119033813477
3336 4.84429883956909
3337 4.84681558609009
3338 4.85010433197021
3339 4.8525595664978
3340 4.85542869567871
3341 4.85720014572144
3342 4.86013126373291
3343 4.86213493347168
3344 4.86465167999268
3345 4.86591386795044
3346 4.86840963363647
3347 4.86960887908936
3348 4.87178039550781
3349 4.87364387512207
3350 4.87438249588013
3351 4.8757438659668
3352 4.87695980072021
3353 4.87902450561523
3354 4.8796911239624
3355 4.88106441497803
3356 4.88270854949951
3357 4.88205194473267
3358 4.88404369354248
3359 4.88483810424805
3360 4.88416433334351
3361 4.88580513000488
3362 4.88657426834106
3363 4.88696670532227
3364 4.88755941390991
3365 4.88736867904663
3366 4.88849878311157
3367 4.88863754272461
3368 4.88874912261963
3369 4.88959980010986
3370 4.88933134078979
3371 4.89023780822754
3372 4.89025020599365
3373 4.89048099517822
3374 4.89024305343628
3375 4.8906078338623
3376 4.89140033721924
3377 4.89127492904663
3378 4.89049863815308
3379 4.89082193374634
3380 4.89049005508423
3381 4.89023017883301
3382 4.89038991928101
3383 4.89043569564819
3384 4.88953447341919
3385 4.88925886154175
3386 4.88871812820435
3387 4.88848209381104
3388 4.88766193389893
3389 4.88709878921509
3390 4.88684988021851
3391 4.88658809661865
3392 4.88589906692505
3393 4.88534355163574
3394 4.88495206832886
3395 4.88440847396851
3396 4.88454389572144
3397 4.88360357284546
3398 4.88330364227295
3399 4.8830509185791
3400 4.88258266448975
3401 4.88269996643066
3402 4.88198614120483
3403 4.88228893280029
3404 4.88138341903687
3405 4.8806357383728
3406 4.88042449951172
3407 4.87967443466187
3408 4.87932586669922
3409 4.87853527069092
3410 4.87827301025391
3411 4.87739610671997
3412 4.87710046768188
3413 4.87593269348145
3414 4.87537717819214
3415 4.87459754943848
3416 4.87413740158081
3417 4.87368202209473
3418 4.8734073638916
3419 4.87213945388794
3420 4.87165403366089
3421 4.87071084976196
3422 4.87011575698853
3423 4.86958885192871
3424 4.86884450912476
3425 4.86834907531738
3426 4.86724996566772
3427 4.86705255508423
3428 4.86599779129028
3429 4.86540603637695
3430 4.86492204666138
3431 4.86427164077759
3432 4.86287927627563
3433 4.86290645599365
3434 4.86235046386719
3435 4.86180830001831
3436 4.86124324798584
3437 4.86069202423096
3438 4.85997676849365
3439 4.86022758483887
3440 4.8595118522644
3441 4.85932111740112
3442 4.85875511169434
3443 4.85860395431519
3444 4.85808229446411
3445 4.85790014266968
3446 4.85740041732788
3447 4.85706233978271
3448 4.85681676864624
3449 4.85675239562988
3450 4.8565878868103
3451 4.85610198974609
3452 4.85599184036255
3453 4.85573244094849
3454 4.85590600967407
3455 4.85528039932251
3456 4.85537242889404
3457 4.85486221313477
3458 4.85511827468872
3459 4.85453414916992
3460 4.85433578491211
3461 4.85434150695801
3462 4.85363578796387
3463 4.85358476638794
3464 4.85327005386353
3465 4.85315132141113
3466 4.85276746749878
3467 4.85255098342896
3468 4.8523736000061
3469 4.85208320617676
3470 4.85207319259644
3471 4.85209608078003
3472 4.85171604156494
3473 4.8518180847168
3474 4.85161876678467
3475 4.85160255432129
3476 4.85148096084595
3477 4.85175752639771
3478 4.85171413421631
3479 4.85166501998901
3480 4.85200977325439
3481 4.85211229324341
3482 4.85243606567383
3483 4.85213947296143
3484 4.85260057449341
3485 4.85314083099365
3486 4.85363388061523
3487 4.85349273681641
3488 4.8542594909668
3489 4.85449361801147
3490 4.85442399978638
3491 4.85545873641968
3492 4.85560464859009
3493 4.85588502883911
3494 4.85610771179199
3495 4.8564190864563
3496 4.85702037811279
3497 4.85723781585693
3498 4.85788106918335
3499 4.85778617858887
3500 4.85777282714844
3501 4.85821437835693
3502 4.85859203338623
3503 4.85880327224731
3504 4.8587474822998
3505 4.85880422592163
3506 4.85937595367432
3507 4.85884523391724
3508 4.85872602462769
3509 4.85954236984253
3510 4.85894155502319
3511 4.85921812057495
3512 4.85950613021851
3513 4.85956716537476
3514 4.85882711410522
3515 4.85880899429321
3516 4.8585901260376
3517 4.85927200317383
3518 4.85872411727905
3519 4.85862255096436
3520 4.85892677307129
3521 4.85834312438965
3522 4.85868310928345
3523 4.85788822174072
3524 4.85768365859985
3525 4.85811138153076
3526 4.85751247406006
3527 4.85746622085571
3528 4.85732412338257
3529 4.8571834564209
3530 4.85723733901978
3531 4.85656261444092
3532 4.856285572052
3533 4.85621738433838
3534 4.85595464706421
3535 4.85591173171997
3536 4.8554482460022
3537 4.85556268692017
3538 4.85474920272827
3539 4.85493898391724
3540 4.85442686080933
3541 4.85468816757202
3542 4.85406017303467
3543 4.85391998291016
3544 4.85335111618042
3545 4.85363912582397
3546 4.85328149795532
3547 4.85306262969971
3548 4.8526668548584
3549 4.85265207290649
3550 4.85242462158203
3551 4.85201644897461
3552 4.85199499130249
3553 4.8514986038208
3554 4.85097599029541
3555 4.85056161880493
3556 4.85068321228027
3557 4.84976816177368
3558 4.84968519210815
3559 4.84900903701782
3560 4.84868192672729
3561 4.84809255599976
3562 4.84760856628418
3563 4.84712362289429
3564 4.84658193588257
3565 4.84557867050171
3566 4.84561586380005
3567 4.84504461288452
3568 4.84480428695679
3569 4.84406328201294
3570 4.84377098083496
3571 4.84306526184082
3572 4.84232711791992
3573 4.84185028076172
3574 4.84179592132568
3575 4.84118413925171
3576 4.84052562713623
3577 4.84003305435181
3578 4.83954906463623
3579 4.83891773223877
3580 4.83862543106079
3581 4.83807468414307
3582 4.83747053146362
3583 4.83700942993164
3584 4.83667230606079
3585 4.83610439300537
3586 4.835618019104
3587 4.83482456207275
3588 4.83468437194824
3589 4.83421802520752
3590 4.83311700820923
3591 4.83246326446533
3592 4.83245372772217
3593 4.831458568573
3594 4.83112525939941
3595 4.83033847808838
3596 4.82965850830078
3597 4.82906007766724
3598 4.82873201370239
3599 4.82823848724365
3600 4.82739400863647
3601 4.826735496521
3602 4.82606267929077
3603 4.82566547393799
3604 4.82501554489136
3605 4.82482433319092
3606 4.8239917755127
3607 4.82341766357422
3608 4.82278823852539
3609 4.82245016098022
3610 4.82177305221558
3611 4.82088708877563
3612 4.82061529159546
3613 4.81983327865601
3614 4.81916904449463
3615 4.81852102279663
3616 4.81851768493652
3617 4.8178653717041
3618 4.81725788116455
3619 4.81688117980957
3620 4.81611442565918
3621 4.81570768356323
3622 4.81554174423218
3623 4.81509065628052
3624 4.81421232223511
3625 4.81393671035767
3626 4.8133373260498
3627 4.81319952011108
3628 4.81174898147583
3629 4.81236505508423
3630 4.81203842163086
3631 4.81112909317017
3632 4.81090021133423
3633 4.81047010421753
3634 4.80969667434692
3635 4.80906772613525
3636 4.80940294265747
3637 4.80940723419189
3638 4.80866575241089
3639 4.80854320526123
3640 4.80812740325928
3641 4.80714845657349
3642 4.80720376968384
3643 4.80662155151367
3644 4.80595636367798
3645 4.80578470230103
3646 4.80484437942505
3647 4.80482721328735
3648 4.80395841598511
3649 4.80346775054932
3650 4.80341720581055
3651 4.8030366897583
3652 4.80249118804932
3653 4.80215692520142
3654 4.80141115188599
3655 4.80206775665283
3656 4.80128908157349
3657 4.80167961120605
3658 4.80124139785767
3659 4.80129480361938
3660 4.80130243301392
3661 4.80135536193848
3662 4.80066680908203
3663 4.80096626281738
3664 4.80087089538574
3665 4.80120229721069
3666 4.800621509552
3667 4.80112028121948
3668 4.80101490020752
3669 4.80119180679321
3670 4.80179119110107
3671 4.80120515823364
3672 4.80139112472534
3673 4.80214548110962
3674 4.80156373977661
3675 4.80209589004517
3676 4.80231094360352
3677 4.80229330062866
3678 4.80310153961182
3679 4.8030686378479
3680 4.80307960510254
3681 4.80318975448608
3682 4.80395030975342
3683 4.80391454696655
3684 4.80422210693359
3685 4.80439376831055
3686 4.80498027801514
3687 4.80540037155151
3688 4.80593872070312
3689 4.80594444274902
3690 4.80656766891479
3691 4.80724000930786
3692 4.80768871307373
3693 4.80812835693359
3694 4.80860233306885
3695 4.80966377258301
3696 4.80939054489136
3697 4.81023836135864
3698 4.81123352050781
3699 4.81198692321777
3700 4.81226921081543
3701 4.81271648406982
3702 4.81353187561035
3703 4.81490135192871
3704 4.81502056121826
3705 4.81557464599609
3706 4.81603288650513
3707 4.81682300567627
3708 4.81728506088257
3709 4.8178243637085
3710 4.81866025924683
3711 4.81936836242676
3712 4.82001686096191
3713 4.82077884674072
3714 4.82103109359741
3715 4.82197666168213
3716 4.82225894927979
3717 4.82282495498657
3718 4.82374238967896
3719 4.82421684265137
3720 4.82492065429688
3721 4.82572507858276
3722 4.82647085189819
3723 4.82724952697754
3724 4.82816553115845
3725 4.82885599136353
3726 4.82948398590088
3727 4.83016061782837
3728 4.83113622665405
3729 4.83209705352783
3730 4.83227872848511
3731 4.83359479904175
3732 4.83399963378906
3733 4.8347373008728
3734 4.83571481704712
3735 4.836266040802
3736 4.8368616104126
3737 4.83753395080566
3738 4.83840894699097
3739 4.83889055252075
3740 4.83935213088989
3741 4.84017705917358
3742 4.84078693389893
3743 4.84142303466797
3744 4.842116355896
3745 4.84264469146729
3746 4.84332418441772
3747 4.84371948242188
3748 4.84449434280396
3749 4.8448314666748
3750 4.84539604187012
3751 4.84559106826782
3752 4.84618377685547
3753 4.84598875045776
3754 4.84683513641357
3755 4.8470983505249
3756 4.84741592407227
3757 4.84772825241089
3758 4.84818887710571
3759 4.84829664230347
3760 4.84902048110962
3761 4.84897041320801
3762 4.8484525680542
3763 4.84918260574341
3764 4.84969186782837
3765 4.85025310516357
3766 4.85124015808105
3767 4.85136890411377
3768 4.85128450393677
3769 4.85164880752563
3770 4.85243225097656
3771 4.85280275344849
3772 4.85398387908936
3773 4.85445833206177
3774 4.85547780990601
3775 4.85614919662476
3776 4.85625076293945
3777 4.8575439453125
3778 4.85792827606201
3779 4.85812950134277
3780 4.85911989212036
3781 4.860511302948
3782 4.86100912094116
3783 4.8618016242981
3784 4.8624792098999
3785 4.86368894577026
3786 4.86383724212646
3787 4.86417055130005
3788 4.86529445648193
3789 4.8660135269165
3790 4.86611795425415
3791 4.86744689941406
3792 4.867600440979
3793 4.86924314498901
3794 4.87036752700806
3795 4.87084627151489
3796 4.87198305130005
3797 4.87241363525391
3798 4.8735089302063
3799 4.87573909759521
3800 4.87491703033447
3801 4.87596750259399
3802 4.87751388549805
3803 4.8780369758606
3804 4.87806940078735
3805 4.87936735153198
3806 4.88007259368896
3807 4.88092279434204
3808 4.88184356689453
3809 4.88309001922607
3810 4.88267230987549
3811 4.88400411605835
3812 4.88456773757935
3813 4.88600015640259
3814 4.88677358627319
3815 4.88755464553833
3816 4.88842868804932
3817 4.88934659957886
3818 4.89046764373779
3819 4.89067459106445
3820 4.89122581481934
3821 4.89283657073975
3822 4.8931713104248
3823 4.89326953887939
3824 4.89490556716919
3825 4.89528465270996
3826 4.89628505706787
3827 4.89639234542847
3828 4.89780187606812
3829 4.89837265014648
3830 4.89891624450684
3831 4.89957427978516
3832 4.90091991424561
3833 4.90198278427124
3834 4.90193176269531
3835 4.90323972702026
3836 4.90452432632446
3837 4.90465831756592
3838 4.90553045272827
3839 4.90745115280151
3840 4.90761089324951
3841 4.90859317779541
3842 4.90960073471069
3843 4.91053915023804
3844 4.91082525253296
3845 4.91150140762329
3846 4.91225576400757
3847 4.91388607025146
3848 4.91393041610718
3849 4.91538047790527
3850 4.91576337814331
3851 4.91604042053223
3852 4.91751718521118
3853 4.91732978820801
3854 4.91823434829712
3855 4.91940593719482
3856 4.91960287094116
3857 4.92048311233521
3858 4.92120695114136
3859 4.92164611816406
3860 4.92242860794067
3861 4.92284822463989
3862 4.92395401000977
3863 4.92410230636597
3864 4.92509651184082
3865 4.92572259902954
3866 4.92528963088989
3867 4.92635583877563
3868 4.9271068572998
3869 4.92745494842529
3870 4.9288592338562
3871 4.929518699646
3872 4.93056154251099
3873 4.93080186843872
3874 4.93249702453613
3875 4.93253612518311
3876 4.93290901184082
3877 4.93425703048706
3878 4.93467378616333
3879 4.93575668334961
3880 4.93589735031128
3881 4.93666124343872
3882 4.93732023239136
3883 4.93867826461792
3884 4.93903112411499
3885 4.93982410430908
3886 4.93952608108521
3887 4.94112539291382
3888 4.94209384918213
3889 4.9421648979187
3890 4.94330453872681
3891 4.94405508041382
3892 4.94504547119141
3893 4.94640350341797
3894 4.94661331176758
3895 4.94758892059326
3896 4.94903564453125
3897 4.94978523254395
3898 4.95102214813232
3899 4.95172882080078
3900 4.95322799682617
3901 4.95405864715576
3902 4.95487213134766
3903 4.95610332489014
3904 4.95681047439575
3905 4.95751905441284
3906 4.95866298675537
3907 4.95953273773193
3908 4.9604959487915
3909 4.961021900177
3910 4.96165418624878
3911 4.96245718002319
3912 4.96313953399658
3913 4.96383571624756
3914 4.96426439285278
3915 4.96556997299194
3916 4.96573734283447
3917 4.96623849868774
3918 4.96747732162476
3919 4.96730899810791
3920 4.9679012298584
3921 4.96841478347778
3922 4.96883249282837
3923 4.9689826965332
3924 4.9694242477417
3925 4.96960020065308
3926 4.96950244903564
3927 4.96899509429932
3928 4.96934223175049
3929 4.96866369247437
3930 4.96831369400024
3931 4.96636533737183
3932 4.965087890625
3933 4.96359157562256
3934 4.96194267272949
3935 4.959059715271
3936 4.95507669448853
3937 4.95181322097778
3938 4.94628095626831
3939 4.94194364547729
3940 4.9360990524292
3941 4.92963838577271
3942 4.92273712158203
3943 4.91501951217651
3944 4.90666532516479
3945 4.89815616607666
3946 4.88867139816284
3947 4.87899255752563
3948 4.86833572387695
3949 4.8578314781189
3950 4.84561681747437
3951 4.83482456207275
3952 4.82269382476807
3953 4.8100152015686
3954 4.79647970199585
3955 4.78340530395508
3956 4.76997900009155
3957 4.75552749633789
3958 4.74186849594116
3959 4.72695159912109
3960 4.71181201934814
3961 4.69734477996826
3962 4.68173027038574
3963 4.66588592529297
3964 4.65033483505249
3965 4.63487768173218
3966 4.61906623840332
3967 4.60146808624268
3968 4.58470630645752
3969 4.56878995895386
3970 4.55130863189697
3971 4.53535509109497
3972 4.51732349395752
3973 4.50125598907471
3974 4.48321723937988
3975 4.46621465682983
3976 4.44815826416016
3977 4.43043518066406
3978 4.41270589828491
3979 4.39493036270142
3980 4.3770637512207
3981 4.35946321487427
3982 4.34185409545898
3983 4.32406282424927
3984 4.30740976333618
3985 4.29055881500244
3986 4.27437257766724
3987 4.25758981704712
3988 4.24301815032959
3989 4.22800445556641
3990 4.21192121505737
3991 4.19884300231934
3992 4.18469905853271
3993 4.17102336883545
3994 4.15751075744629
3995 4.14488649368286
3996 4.13244199752808
3997 4.1197681427002
3998 4.10783529281616
3999 4.09582233428955
4000 4.08502006530762
4001 4.07322788238525
4002 4.06181716918945
4003 4.05267477035522
4004 4.04214429855347
4005 4.03306245803833
4006 4.02256011962891
4007 4.01266050338745
4008 4.00279378890991
4009 3.99401426315308
4010 3.98632264137268
4011 3.97754216194153
4012 3.96906161308289
4013 3.96095490455627
4014 3.95297622680664
4015 3.94527697563171
4016 3.93740200996399
4017 3.93064332008362
4018 3.92288279533386
4019 3.9165894985199
4020 3.90917181968689
4021 3.90273404121399
4022 3.89710021018982
4023 3.89029335975647
4024 3.88463377952576
4025 3.87899470329285
4026 3.87351059913635
4027 3.86798787117004
4028 3.86215949058533
4029 3.8570601940155
4030 3.85256242752075
4031 3.84694504737854
4032 3.84187173843384
4033 3.83694958686829
4034 3.83252811431885
4035 3.82773804664612
4036 3.82260060310364
4037 3.81772398948669
4038 3.81337904930115
4039 3.80839109420776
4040 3.80385732650757
4041 3.79933404922485
4042 3.79494071006775
4043 3.79055833816528
4044 3.78628063201904
4045 3.78188347816467
4046 3.77731800079346
4047 3.77264428138733
4048 3.76849818229675
4049 3.76377725601196
4050 3.75921583175659
4051 3.75484180450439
4052 3.75024485588074
4053 3.74572253227234
4054 3.7410774230957
4055 3.73685646057129
4056 3.73193335533142
4057 3.72721385955811
4058 3.7225513458252
4059 3.7180163860321
4060 3.71311283111572
4061 3.7088041305542
4062 3.70378947257996
4063 3.69909596443176
4064 3.69447779655457
4065 3.68985676765442
4066 3.6855673789978
4067 3.6809709072113
4068 3.67609882354736
4069 3.67193174362183
4070 3.66753363609314
4071 3.66282725334167
4072 3.65821623802185
4073 3.6539785861969
4074 3.64936423301697
4075 3.64459633827209
4076 3.64033269882202
4077 3.63553166389465
4078 3.63061094284058
4079 3.62672924995422
4080 3.62211227416992
4081 3.61793661117554
4082 3.61337947845459
4083 3.60876417160034
4084 3.60446667671204
4085 3.5996036529541
4086 3.59472012519836
4087 3.59011769294739
4088 3.58599615097046
4089 3.5806610584259
4090 3.57572650909424
4091 3.57149410247803
4092 3.56688237190247
4093 3.56223607063293
4094 3.55767965316772
4095 3.55290150642395
4096 3.54880619049072
4097 3.54510879516602
4098 3.53952097892761
4099 3.53545308113098
4100 3.53114438056946
4101 3.52626204490662
4102 3.52233052253723
4103 3.51688194274902
4104 3.51302051544189
4105 3.50830006599426
4106 3.50372266769409
4107 3.49941349029541
4108 3.49588489532471
4109 3.49066424369812
4110 3.48681330680847
4111 3.48253011703491
4112 3.47758054733276
4113 3.47292637825012
4114 3.46933031082153
4115 3.46427917480469
4116 3.45997309684753
4117 3.45507025718689
4118 3.45034265518188
4119 3.44618892669678
4120 3.44121193885803
4121 3.43702912330627
4122 3.43215847015381
4123 3.42790007591248
4124 3.42331051826477
4125 3.41871857643127
4126 3.41405248641968
4127 3.40969228744507
4128 3.40505170822144
4129 3.40038299560547
4130 3.39609980583191
4131 3.39155411720276
4132 3.38699507713318
4133 3.38252305984497
4134 3.37791228294373
4135 3.37332940101624
4136 3.3685302734375
4137 3.3644392490387
4138 3.35984897613525
4139 3.35529136657715
4140 3.35123133659363
4141 3.34688997268677
4142 3.34272623062134
4143 3.33856058120728
4144 3.33489060401917
4145 3.33122801780701
4146 3.32757949829102
4147 3.32326531410217
4148 3.32024168968201
4149 3.31619882583618
4150 3.31276035308838
4151 3.30900311470032
4152 3.30548667907715
4153 3.30151152610779
4154 3.29807066917419
4155 3.29355573654175
4156 3.29019165039062
4157 3.28613257408142
4158 3.28168201446533
4159 3.27795147895813
4160 3.27338528633118
4161 3.26911234855652
4162 3.26467514038086
4163 3.26072192192078
4164 3.25622725486755
4165 3.25202417373657
4166 3.2476487159729
4167 3.24337553977966
4168 3.23849987983704
4169 3.23421430587769
4170 3.22992324829102
4171 3.22542977333069
4172 3.22115612030029
4173 3.21681928634644
4174 3.21238994598389
4175 3.20781564712524
4176 3.20338082313538
4177 3.19900703430176
4178 3.19485640525818
4179 3.19032216072083
4180 3.18587112426758
4181 3.18149161338806
4182 3.17707324028015
4183 3.17286229133606
4184 3.16851568222046
4185 3.16368699073792
4186 3.15958857536316
4187 3.15534591674805
4188 3.1507875919342
4189 3.14639449119568
4190 3.14224910736084
4191 3.13795876502991
4192 3.13357496261597
4193 3.12913966178894
4194 3.12487316131592
4195 3.12062978744507
4196 3.11632633209229
4197 3.11222839355469
4198 3.10780930519104
4199 3.10370087623596
4200 3.09958457946777
4201 3.09540843963623
4202 3.0914671421051
4203 3.08762049674988
4204 3.08346962928772
4205 3.07944083213806
4206 3.07564115524292
4207 3.07180547714233
4208 3.06786274909973
4209 3.06399154663086
4210 3.05989027023315
4211 3.05600380897522
4212 3.05229878425598
4213 3.04846119880676
4214 3.04390335083008
4215 3.04072141647339
4216 3.036869764328
4217 3.03255343437195
4218 3.02887034416199
4219 3.02482914924622
4220 3.02086424827576
4221 3.01696944236755
4222 3.01315116882324
4223 3.00952553749084
4224 3.00575351715088
4225 3.0018835067749
4226 2.99797606468201
4227 2.99394369125366
4228 2.99015688896179
4229 2.98606395721436
4230 2.98201251029968
4231 2.97797679901123
4232 2.97411274909973
4233 2.96988129615784
4234 2.96586966514587
4235 2.96211671829224
4236 2.95781946182251
4237 2.95346093177795
4238 2.9495255947113
4239 2.94555497169495
4240 2.94169425964355
4241 2.9378125667572
4242 2.9343056678772
4243 2.93043398857117
4244 2.92678689956665
4245 2.92338085174561
4246 2.9196469783783
4247 2.91669249534607
4248 2.91298151016235
4249 2.90961790084839
4250 2.90653085708618
4251 2.90314078330994
4252 2.90005779266357
4253 2.89695882797241
4254 2.89397811889648
4255 2.89061093330383
4256 2.88767910003662
4257 2.8845636844635
4258 2.88151144981384
4259 2.87842583656311
4260 2.87576055526733
4261 2.87255597114563
4262 2.86967420578003
4263 2.86665034294128
4264 2.86348009109497
4265 2.86062955856323
4266 2.85805225372314
4267 2.85478496551514
4268 2.85176944732666
4269 2.84866523742676
4270 2.84585499763489
4271 2.84303331375122
4272 2.83966374397278
4273 2.83667254447937
4274 2.83364081382751
4275 2.83009624481201
4276 2.82725191116333
4277 2.82388496398926
4278 2.82101917266846
4279 2.81713509559631
4280 2.81388473510742
4281 2.81063365936279
4282 2.80726361274719
4283 2.80359840393066
4284 2.80051851272583
4285 2.79688715934753
4286 2.79351830482483
4287 2.78994989395142
4288 2.78622364997864
4289 2.78312993049622
4290 2.7790904045105
4291 2.77532243728638
4292 2.77175736427307
4293 2.76856064796448
4294 2.76475024223328
4295 2.76096367835999
4296 2.75808572769165
4297 2.75425124168396
4298 2.75042128562927
4299 2.74721145629883
4300 2.74381709098816
4301 2.73994255065918
4302 2.73695397377014
4303 2.73349714279175
4304 2.73030138015747
4305 2.72667837142944
4306 2.72344541549683
4307 2.72003483772278
4308 2.71643662452698
4309 2.7126350402832
4310 2.70887041091919
4311 2.70562720298767
4312 2.70183920860291
4313 2.69909620285034
4314 2.69481158256531
4315 2.69139504432678
4316 2.68772625923157
4317 2.6845109462738
4318 2.68081378936768
4319 2.67741942405701
4320 2.67384958267212
4321 2.67033243179321
4322 2.66707444190979
4323 2.66376519203186
4324 2.6598105430603
4325 2.656081199646
4326 2.65282487869263
4327 2.64916157722473
4328 2.64594006538391
4329 2.64265298843384
4330 2.63951134681702
4331 2.63579607009888
4332 2.63236236572266
4333 2.62910532951355
4334 2.62499189376831
4335 2.62143087387085
4336 2.61816453933716
4337 2.61436319351196
4338 2.61098623275757
4339 2.60731673240662
4340 2.60381984710693
4341 2.60035991668701
4342 2.59632253646851
4343 2.59303760528564
4344 2.58949685096741
4345 2.58603668212891
4346 2.58222627639771
4347 2.57847857475281
4348 2.5753014087677
4349 2.5715696811676
4350 2.5682737827301
4351 2.56486320495605
4352 2.56149935722351
4353 2.55771160125732
4354 2.55448651313782
4355 2.55116248130798
4356 2.5475480556488
4357 2.54387187957764
4358 2.54010033607483
4359 2.53656792640686
4360 2.53313755989075
4361 2.52976250648499
4362 2.52620363235474
4363 2.52243971824646
4364 2.51866436004639
4365 2.51487350463867
4366 2.51129579544067
4367 2.50762224197388
4368 2.50395154953003
4369 2.50029587745667
4370 2.4962420463562
4371 2.49317407608032
4372 2.48906540870667
4373 2.48563456535339
4374 2.48163795471191
4375 2.47783422470093
4376 2.47377920150757
4377 2.470299243927
4378 2.46607995033264
4379 2.4622437953949
4380 2.4578959941864
4381 2.45430278778076
4382 2.44965696334839
4383 2.44562363624573
4384 2.44155812263489
4385 2.43748807907104
4386 2.43327260017395
4387 2.42887878417969
4388 2.4249165058136
4389 2.42060613632202
4390 2.41587209701538
4391 2.41233348846436
4392 2.4077205657959
4393 2.40335655212402
4394 2.39887619018555
4395 2.39466547966003
4396 2.39010977745056
4397 2.38564515113831
4398 2.38131046295166
4399 2.37678360939026
4400 2.37221097946167
4401 2.3678138256073
4402 2.36328721046448
4403 2.35888409614563
4404 2.35407662391663
4405 2.34916639328003
4406 2.34487104415894
4407 2.34037518501282
4408 2.33588051795959
4409 2.33112025260925
4410 2.32639956474304
4411 2.32187438011169
4412 2.31695485115051
4413 2.3121452331543
4414 2.30773258209229
4415 2.30301380157471
4416 2.29876756668091
4417 2.29345464706421
4418 2.28888630867004
4419 2.28396415710449
4420 2.27946972846985
4421 2.27473974227905
4422 2.26990962028503
4423 2.26526474952698
4424 2.26006674766541
4425 2.25552988052368
4426 2.25069689750671
4427 2.24630975723267
4428 2.24127101898193
4429 2.2365505695343
4430 2.23210453987122
4431 2.22758555412292
4432 2.2224485874176
4433 2.21826100349426
4434 2.21357822418213
4435 2.20874500274658
4436 2.20433139801025
4437 2.19952368736267
4438 2.19475626945496
4439 2.19023036956787
4440 2.18561196327209
4441 2.18091225624084
4442 2.17607998847961
4443 2.17148566246033
4444 2.16701555252075
4445 2.1620192527771
4446 2.15711665153503
4447 2.15260457992554
4448 2.14778923988342
4449 2.1431667804718
4450 2.1385281085968
4451 2.13361573219299
4452 2.12904071807861
4453 2.12418246269226
4454 2.11949396133423
4455 2.11471796035767
4456 2.10994362831116
4457 2.10512566566467
4458 2.10050916671753
4459 2.0959005355835
4460 2.09140300750732
4461 2.08681011199951
4462 2.08222246170044
4463 2.07758188247681
4464 2.07317590713501
4465 2.06878566741943
4466 2.06450152397156
4467 2.06012582778931
4468 2.05612516403198
4469 2.05184769630432
4470 2.04766631126404
4471 2.04355382919312
4472 2.0394811630249
4473 2.03563809394836
4474 2.03149151802063
4475 2.02745008468628
4476 2.02354955673218
4477 2.02010655403137
4478 2.01627373695374
4479 2.01242637634277
4480 2.00887870788574
4481 2.00510168075562
4482 2.00166082382202
4483 1.99784684181213
4484 1.99431073665619
4485 1.99090719223022
4486 1.98761081695557
4487 1.9839643239975
4488 1.98052036762238
4489 1.97705018520355
4490 1.97363030910492
4491 1.9701806306839
4492 1.96686768531799
4493 1.96311807632446
4494 1.96010076999664
4495 1.95658826828003
4496 1.95290458202362
4497 1.94951343536377
4498 1.94611942768097
4499 1.94268929958344
4500 1.93924152851105
4501 1.93561589717865
4502 1.93207609653473
4503 1.92873692512512
4504 1.92513394355774
4505 1.92125034332275
4506 1.917760014534
4507 1.91421341896057
4508 1.91046237945557
4509 1.90684771537781
4510 1.90305924415588
4511 1.89950847625732
4512 1.89628529548645
4513 1.89261329174042
4514 1.88870251178741
4515 1.88537180423737
4516 1.88201332092285
4517 1.87803399562836
4518 1.87428951263428
4519 1.87103974819183
4520 1.86726438999176
4521 1.8637330532074
4522 1.86013662815094
4523 1.85650193691254
4524 1.8532429933548
4525 1.84963750839233
4526 1.84544610977173
4527 1.84203720092773
4528 1.83869624137878
4529 1.83494091033936
4530 1.83133721351624
4531 1.82780039310455
4532 1.8239768743515
4533 1.82045865058899
4534 1.81682729721069
4535 1.81316041946411
4536 1.80958247184753
4537 1.80603051185608
4538 1.80232107639313
4539 1.79860055446625
4540 1.79505276679993
4541 1.79167473316193
4542 1.78768360614777
4543 1.78416609764099
4544 1.78081750869751
4545 1.77696788311005
4546 1.77341854572296
4547 1.77000916004181
4548 1.76627218723297
4549 1.76247715950012
4550 1.75896906852722
4551 1.75528967380524
4552 1.75164687633514
4553 1.74812650680542
4554 1.7444030046463
4555 1.74067461490631
4556 1.73747777938843
4557 1.733771443367
4558 1.73026657104492
4559 1.72722554206848
4560 1.72359478473663
4561 1.72030830383301
4562 1.71699774265289
4563 1.71406328678131
4564 1.71100997924805
4565 1.70802986621857
4566 1.70478665828705
4567 1.70185959339142
4568 1.69925785064697
4569 1.69686448574066
4570 1.69423270225525
4571 1.69097650051117
4572 1.68919968605042
4573 1.68669021129608
4574 1.68446671962738
4575 1.68222367763519
4576 1.6801769733429
4577 1.67827391624451
4578 1.67631793022156
4579 1.67427539825439
4580 1.67282128334045
4581 1.67134177684784
4582 1.66986346244812
4583 1.668381690979
4584 1.6669830083847
4585 1.66568744182587
4586 1.66474902629852
4587 1.66348648071289
4588 1.66209530830383
4589 1.66105270385742
4590 1.65986371040344
4591 1.658607006073
4592 1.657559633255
4593 1.65665769577026
4594 1.65591049194336
4595 1.65500712394714
4596 1.65398013591766
4597 1.65307581424713
4598 1.6524783372879
4599 1.65207600593567
4600 1.65147113800049
4601 1.65107226371765
4602 1.65037357807159
4603 1.6495726108551
4604 1.64931321144104
4605 1.64901828765869
4606 1.6486611366272
4607 1.64780712127686
4608 1.64720821380615
4609 1.64656269550323
4610 1.64611518383026
4611 1.64572513103485
4612 1.64530265331268
4613 1.64502286911011
4614 1.64469289779663
4615 1.64440441131592
4616 1.64435386657715
4617 1.64425909519196
4618 1.64397823810577
4619 1.64411318302155
4620 1.64432871341705
4621 1.6441901922226
4622 1.64445912837982
4623 1.64440095424652
4624 1.64481508731842
4625 1.64480602741241
4626 1.64527976512909
4627 1.64522123336792
4628 1.64588928222656
4629 1.64594304561615
4630 1.64634716510773
4631 1.64667701721191
4632 1.64719235897064
4633 1.64747667312622
4634 1.64777481555939
4635 1.64843654632568
4636 1.64881658554077
4637 1.64948916435242
4638 1.6498783826828
4639 1.65040338039398
4640 1.65048670768738
4641 1.65134453773499
4642 1.65189790725708
4643 1.65223562717438
4644 1.65272927284241
4645 1.65334737300873
4646 1.65332663059235
4647 1.65411138534546
4648 1.65454649925232
4649 1.65485143661499
4650 1.65531075000763
4651 1.65577101707458
4652 1.65627729892731
4653 1.65671253204346
4654 1.65692603588104
4655 1.65756261348724
4656 1.65796172618866
4657 1.65813708305359
4658 1.65864312648773
4659 1.65876495838165
4660 1.65906381607056
4661 1.65981733798981
4662 1.65975308418274
4663 1.66010749340057
4664 1.66044771671295
4665 1.66038990020752
4666 1.6607631444931
4667 1.66118705272675
4668 1.66143357753754
4669 1.66150844097137
4670 1.6618937253952
4671 1.66198992729187
4672 1.66189646720886
4673 1.66250014305115
4674 1.66245853900909
4675 1.66252863407135
4676 1.66283047199249
4677 1.66309547424316
4678 1.66322863101959
4679 1.663538813591
4680 1.66353261470795
4681 1.66402590274811
4682 1.66424477100372
4683 1.66430282592773
4684 1.66467797756195
4685 1.66462957859039
4686 1.66493809223175
4687 1.66506040096283
4688 1.6652637720108
4689 1.66561305522919
4690 1.66583967208862
4691 1.66606616973877
4692 1.66640162467957
4693 1.66684412956238
4694 1.66714870929718
4695 1.66767990589142
4696 1.66799461841583
4697 1.66839444637299
4698 1.66914653778076
4699 1.6695374250412
4700 1.6702071428299
4701 1.67063498497009
4702 1.67116713523865
4703 1.67150056362152
4704 1.67207396030426
4705 1.6725127696991
4706 1.67299866676331
4707 1.67306864261627
4708 1.67362022399902
4709 1.67373299598694
4710 1.67419803142548
4711 1.67444050312042
4712 1.67452025413513
4713 1.67494451999664
4714 1.6750248670578
4715 1.67539322376251
4716 1.67549443244934
4717 1.67580235004425
4718 1.67617976665497
4719 1.67639923095703
4720 1.67672920227051
4721 1.67722368240356
4722 1.67747247219086
4723 1.67796468734741
4724 1.67862188816071
4725 1.67899608612061
4726 1.67933905124664
4727 1.67997574806213
4728 1.68050360679626
4729 1.68108415603638
4730 1.68150866031647
4731 1.68176901340485
4732 1.68228161334991
4733 1.68219065666199
4734 1.68282234668732
4735 1.68296349048615
4736 1.68322229385376
4737 1.6834282875061
4738 1.68353939056396
4739 1.68374359607697
4740 1.68401122093201
4741 1.68420767784119
4742 1.68436789512634
4743 1.68453097343445
4744 1.6849193572998
4745 1.68520140647888
4746 1.68567383289337
4747 1.68589913845062
4748 1.68639183044434
4749 1.68679440021515
4750 1.6870025396347
4751 1.68723094463348
4752 1.68742871284485
4753 1.68789803981781
4754 1.68807303905487
4755 1.68831157684326
4756 1.68847370147705
4757 1.68877625465393
4758 1.6889716386795
4759 1.68928241729736
4760 1.68959140777588
4761 1.68980777263641
4762 1.69009649753571
4763 1.69011461734772
4764 1.69036960601807
4765 1.69045388698578
4766 1.69057977199554
4767 1.69070589542389
4768 1.69073402881622
4769 1.69090855121613
4770 1.69097197055817
4771 1.6910103559494
4772 1.69093430042267
4773 1.69105887413025
4774 1.69105744361877
4775 1.69105327129364
4776 1.69103074073792
4777 1.6909464597702
4778 1.6908768415451
4779 1.69086086750031
4780 1.69103741645813
4781 1.69086933135986
4782 1.69082510471344
4783 1.69072210788727
4784 1.6907947063446
4785 1.69090414047241
4786 1.69051277637482
4787 1.69053423404694
4788 1.69041335582733
4789 1.69040143489838
4790 1.69045376777649
4791 1.69052135944366
4792 1.69030022621155
4793 1.69054388999939
4794 1.69051194190979
4795 1.69061315059662
4796 1.69052851200104
4797 1.69071173667908
4798 1.69057536125183
4799 1.69042944908142
4800 1.69071269035339
4801 1.69044768810272
4802 1.69039762020111
4803 1.69013035297394
4804 1.69010066986084
4805 1.68979370594025
4806 1.68955504894257
4807 1.68960869312286
4808 1.68914568424225
4809 1.68916022777557
4810 1.68887078762054
4811 1.68831944465637
4812 1.68804824352264
4813 1.68796515464783
4814 1.6875661611557
4815 1.6873025894165
4816 1.68717980384827
4817 1.68659174442291
4818 1.68642997741699
4819 1.68620431423187
4820 1.68591010570526
4821 1.68572545051575
4822 1.68546509742737
4823 1.68546843528748
4824 1.68513250350952
4825 1.68492293357849
4826 1.68475329875946
4827 1.68437528610229
4828 1.68449294567108
4829 1.68414294719696
4830 1.68426299095154
4831 1.68374264240265
4832 1.68418490886688
4833 1.68402397632599
4834 1.68424379825592
4835 1.68424308300018
4836 1.68446743488312
4837 1.68479752540588
4838 1.68513095378876
4839 1.68536770343781
4840 1.68569421768188
4841 1.68592977523804
4842 1.68632233142853
4843 1.68654727935791
4844 1.68686437606812
4845 1.68714249134064
4846 1.68746209144592
4847 1.68800389766693
4848 1.68833196163177
4849 1.68878722190857
4850 1.68915796279907
4851 1.68988513946533
4852 1.69015145301819
4853 1.69076681137085
4854 1.69137275218964
4855 1.69176435470581
4856 1.69235980510712
4857 1.69283187389374
4858 1.69345808029175
4859 1.69375431537628
4860 1.69422936439514
4861 1.69481289386749
4862 1.69510531425476
4863 1.69532799720764
4864 1.69603037834167
4865 1.69628369808197
4866 1.6964203119278
4867 1.6967545747757
4868 1.69730627536774
4869 1.69759225845337
4870 1.69792675971985
4871 1.698326587677
4872 1.69862174987793
4873 1.6988183259964
4874 1.69949793815613
4875 1.69976878166199
4876 1.70012128353119
4877 1.7005215883255
4878 1.70093846321106
4879 1.70135974884033
4880 1.70156526565552
4881 1.70219504833221
4882 1.70245516300201
4883 1.70317888259888
4884 1.703861951828
4885 1.70418572425842
4886 1.70466649532318
4887 1.70525133609772
4888 1.70591378211975
4889 1.70637309551239
4890 1.70701766014099
4891 1.70769333839417
4892 1.70841407775879
4893 1.70870912075043
4894 1.70930111408234
4895 1.70986831188202
4896 1.71028971672058
4897 1.71082508563995
4898 1.71081709861755
4899 1.7115706205368
4900 1.71166479587555
4901 1.71202039718628
4902 1.71216344833374
4903 1.71237933635712
4904 1.71245467662811
4905 1.71257424354553
4906 1.71257555484772
4907 1.7127720117569
4908 1.71246755123138
4909 1.71262145042419
4910 1.71265804767609
4911 1.71242761611938
4912 1.71250772476196
4913 1.71233880519867
4914 1.71211922168732
4915 1.71200907230377
4916 1.71193563938141
4917 1.71173048019409
4918 1.71164584159851
4919 1.71134579181671
4920 1.71122336387634
4921 1.71100771427155
4922 1.7107447385788
4923 1.71042823791504
4924 1.71005058288574
4925 1.70991563796997
4926 1.70995736122131
4927 1.70941483974457
4928 1.70939898490906
4929 1.7093163728714
4930 1.70899868011475
4931 1.7088885307312
4932 1.70885097980499
4933 1.70880019664764
4934 1.70875024795532
4935 1.70907926559448
4936 1.70890390872955
4937 1.70895862579346
4938 1.70952498912811
4939 1.70979309082031
4940 1.70986831188202
4941 1.7101571559906
4942 1.71080732345581
4943 1.7112078666687
4944 1.71174240112305
4945 1.71236252784729
4946 1.71303939819336
4947 1.71366024017334
4948 1.71394920349121
4949 1.71462750434875
4950 1.71538031101227
4951 1.71589159965515
4952 1.71641206741333
4953 1.71702396869659
4954 1.71748125553131
4955 1.7179673910141
4956 1.71825134754181
4957 1.71873569488525
4958 1.71900153160095
4959 1.71933770179749
4960 1.71987283229828
4961 1.72015130519867
4962 1.72031009197235
4963 1.72063899040222
4964 1.72095668315887
4965 1.72124445438385
4966 1.72136473655701
4967 1.72145712375641
4968 1.72184586524963
4969 1.72202253341675
4970 1.72220766544342
4971 1.7223356962204
4972 1.72277224063873
4973 1.72283720970154
4974 1.72305965423584
4975 1.72322499752045
4976 1.72348785400391
4977 1.72371637821198
4978 1.72384107112885
4979 1.72393012046814
4980 1.72389018535614
4981 1.72430086135864
4982 1.72450041770935
4983 1.72465145587921
4984 1.72484302520752
4985 1.72514379024506
4986 1.7254136800766
4987 1.72526121139526
4988 1.72545778751373
4989 1.72547674179077
4990 1.72537338733673
4991 1.72552907466888
4992 1.72523283958435
4993 1.72521698474884
4994 1.72535502910614
4995 1.72476243972778
4996 1.72471010684967
4997 1.72443544864655
4998 1.72406125068665
4999 1.72357857227325
5000 1.72293853759766
5001 1.72252082824707
5002 1.72220647335052
5003 1.72186553478241
5004 1.72136855125427
5005 1.72096312046051
5006 1.72045254707336
5007 1.72008466720581
5008 1.71973729133606
5009 1.71940219402313
5010 1.71883106231689
5011 1.71853268146515
5012 1.71803569793701
5013 1.71751284599304
5014 1.71723210811615
5015 1.71686899662018
5016 1.71624958515167
5017 1.71571445465088
5018 1.71547615528107
5019 1.71475553512573
5020 1.71427178382874
5021 1.71372520923615
5022 1.71283566951752
5023 1.71213960647583
5024 1.71190762519836
5025 1.71116852760315
5026 1.71037697792053
5027 1.70969581604004
5028 1.70913851261139
5029 1.70835864543915
5030 1.70769143104553
5031 1.70681321620941
5032 1.70606851577759
5033 1.70531046390533
5034 1.70441544055939
5035 1.70354449748993
5036 1.70244944095612
5037 1.70152020454407
5038 1.70041918754578
5039 1.69945633411407
5040 1.69819796085358
5041 1.69744372367859
5042 1.69673979282379
5043 1.69567382335663
5044 1.69502866268158
5045 1.69424331188202
5046 1.69318735599518
5047 1.69218993186951
5048 1.69151294231415
5049 1.69062805175781
5050 1.68981921672821
5051 1.68891143798828
5052 1.68809187412262
5053 1.68738389015198
5054 1.68643414974213
5055 1.68573677539825
5056 1.68487989902496
5057 1.68417167663574
5058 1.68332314491272
5059 1.68264472484589
5060 1.68206143379211
5061 1.68113255500793
5062 1.68050992488861
5063 1.67998445034027
5064 1.67911994457245
5065 1.67844462394714
5066 1.67770671844482
5067 1.67709505558014
5068 1.67639219760895
5069 1.67573499679565
5070 1.67510592937469
5071 1.67455899715424
5072 1.67389464378357
5073 1.67344260215759
5074 1.67277836799622
5075 1.6721795797348
5076 1.67173147201538
5077 1.67120003700256
5078 1.67063248157501
5079 1.67013418674469
5080 1.6697541475296
5081 1.66920256614685
5082 1.66883194446564
5083 1.66835296154022
5084 1.66783499717712
5085 1.6676162481308
5086 1.6670788526535
5087 1.66659212112427
5088 1.6662232875824
5089 1.66577529907227
5090 1.66532719135284
5091 1.66492891311646
5092 1.66432869434357
5093 1.66382002830505
5094 1.66310942173004
5095 1.6625542640686
5096 1.66212260723114
5097 1.66139209270477
5098 1.66058385372162
5099 1.65989100933075
5100 1.65924203395844
5101 1.65844690799713
5102 1.65775918960571
5103 1.65684998035431
5104 1.65615832805634
5105 1.65524351596832
5106 1.65416550636292
5107 1.65331792831421
5108 1.65233588218689
5109 1.65155839920044
5110 1.65048444271088
5111 1.64940309524536
5112 1.64866769313812
5113 1.64754033088684
5114 1.64652991294861
5115 1.64566361904144
5116 1.64454829692841
5117 1.64373075962067
5118 1.64274728298187
5119 1.64161550998688
5120 1.64075231552124
5121 1.63951349258423
5122 1.63841509819031
5123 1.6371591091156
5124 1.63584053516388
5125 1.6347484588623
5126 1.63330125808716
5127 1.63205659389496
5128 1.63063967227936
5129 1.6291743516922
5130 1.62779748439789
5131 1.62638199329376
5132 1.62491416931152
5133 1.62354183197021
5134 1.62192726135254
5135 1.62064707279205
5136 1.61928069591522
5137 1.61785054206848
5138 1.61639428138733
5139 1.61505568027496
5140 1.61378073692322
5141 1.61251652240753
5142 1.61133587360382
5143 1.60991203784943
5144 1.60865068435669
5145 1.60740065574646
5146 1.60607624053955
5147 1.60492706298828
5148 1.60370934009552
5149 1.60236191749573
5150 1.60118269920349
5151 1.60007655620575
5152 1.59901094436646
5153 1.59778726100922
5154 1.59656822681427
5155 1.5956643819809
5156 1.59487283229828
5157 1.59413087368011
5158 1.5935001373291
5159 1.59336519241333
5160 1.59398126602173
5161 1.59417414665222
5162 1.59485256671906
5163 1.59642434120178
5164 1.59831583499908
5165 1.6006668806076
5166 1.60367357730865
5167 1.60767984390259
5168 1.61198806762695
5169 1.61688327789307
5170 1.62224650382996
5171 1.62850773334503
5172 1.63527250289917
5173 1.6424343585968
5174 1.65043139457703
5175 1.65876054763794
5176 1.66763532161713
5177 1.67712008953094
5178 1.68733739852905
5179 1.69747018814087
5180 1.70859789848328
5181 1.71996676921844
5182 1.73154640197754
5183 1.74383199214935
5184 1.75614237785339
5185 1.76910328865051
5186 1.7825243473053
5187 1.79609382152557
5188 1.80999672412872
5189 1.82401871681213
5190 1.83869004249573
5191 1.85361778736115
5192 1.86876845359802
5193 1.88400900363922
5194 1.89974236488342
5195 1.91547632217407
5196 1.93148303031921
5197 1.9479386806488
5198 1.96435856819153
5199 1.98109114170074
5200 1.99798810482025
5201 2.01513600349426
5202 2.03247714042664
5203 2.04986810684204
5204 2.06764841079712
5205 2.08527135848999
5206 2.10276103019714
5207 2.12059283256531
5208 2.13782024383545
5209 2.15543556213379
5210 2.17242312431335
5211 2.18966507911682
5212 2.20610451698303
5213 2.22232937812805
5214 2.23821425437927
5215 2.25368666648865
5216 2.2687075138092
5217 2.28309679031372
5218 2.29688262939453
5219 2.31066656112671
5220 2.32408022880554
5221 2.33699870109558
5222 2.34934735298157
5223 2.361652135849
5224 2.37388515472412
5225 2.38537645339966
5226 2.39716172218323
5227 2.40755367279053
5228 2.41846632957458
5229 2.42853260040283
5230 2.43870782852173
5231 2.44860696792603
5232 2.4580090045929
5233 2.46723341941833
5234 2.47646355628967
5235 2.48505878448486
5236 2.49375700950623
5237 2.50164079666138
5238 2.50949597358704
5239 2.5173237323761
5240 2.52499532699585
5241 2.53220319747925
5242 2.53910970687866
5243 2.54598069190979
5244 2.55285811424255
5245 2.55913758277893
5246 2.56610751152039
5247 2.57265830039978
5248 2.57892751693726
5249 2.58520221710205
5250 2.59176301956177
5251 2.59759831428528
5252 2.60382986068726
5253 2.60976982116699
5254 2.61550426483154
5255 2.62091302871704
5256 2.62651634216309
5257 2.63263463973999
5258 2.63770079612732
5259 2.64331984519958
5260 2.64862895011902
5261 2.65384244918823
5262 2.6584587097168
5263 2.66328120231628
5264 2.66787385940552
5265 2.67289543151855
5266 2.67738199234009
5267 2.68181228637695
5268 2.68644857406616
5269 2.69067358970642
5270 2.69491600990295
5271 2.69926428794861
5272 2.70327925682068
5273 2.7074773311615
5274 2.71161866188049
5275 2.71523356437683
5276 2.71937918663025
5277 2.72303819656372
5278 2.72689509391785
5279 2.73081469535828
5280 2.73449420928955
5281 2.73791122436523
5282 2.74167418479919
5283 2.74518728256226
5284 2.74876976013184
5285 2.75229597091675
5286 2.75578117370605
5287 2.75982022285461
5288 2.7630443572998
5289 2.76656675338745
5290 2.76981377601624
5291 2.77353549003601
5292 2.776930809021
5293 2.78031158447266
5294 2.78397607803345
5295 2.78754329681396
5296 2.791264295578
5297 2.79462957382202
5298 2.79839277267456
5299 2.80214381217957
5300 2.8057644367218
5301 2.80958032608032
5302 2.8134069442749
5303 2.81705594062805
5304 2.82094264030457
5305 2.82451200485229
5306 2.82853984832764
5307 2.83212184906006
5308 2.83608341217041
5309 2.83988046646118
5310 2.84393930435181
5311 2.84807634353638
5312 2.85182809829712
5313 2.85596823692322
5314 2.85974860191345
5315 2.86428737640381
5316 2.86837935447693
5317 2.87260746955872
5318 2.87670493125916
5319 2.88099098205566
5320 2.8850564956665
5321 2.88962054252625
5322 2.89392805099487
5323 2.89837694168091
5324 2.90268158912659
5325 2.90744256973267
5326 2.91157698631287
5327 2.916344165802
5328 2.92048239707947
5329 2.92540121078491
5330 2.92980766296387
5331 2.93436598777771
5332 2.93860173225403
5333 2.94317102432251
5334 2.94803357124329
5335 2.95207738876343
5336 2.95686388015747
5337 2.96137738227844
5338 2.96558928489685
5339 2.97020506858826
5340 2.97447681427002
5341 2.97844386100769
5342 2.98298835754395
5343 2.98738193511963
5344 2.99148178100586
5345 2.995854139328
5346 3.00024318695068
5347 3.00446915626526
5348 3.00899195671082
5349 3.01304173469543
5350 3.0175507068634
5351 3.0215368270874
5352 3.02559900283813
5353 3.02998447418213
5354 3.03388786315918
5355 3.03841972351074
5356 3.04228663444519
5357 3.04686284065247
5358 3.05069255828857
5359 3.05486392974854
5360 3.05926060676575
5361 3.06302189826965
5362 3.06693053245544
5363 3.07086372375488
5364 3.07501626014709
5365 3.07943415641785
5366 3.08385038375854
5367 3.087233543396
5368 3.0917797088623
5369 3.09610867500305
5370 3.09983396530151
5371 3.10400795936584
5372 3.10855865478516
5373 3.11275410652161
5374 3.11683058738708
5375 3.12124848365784
5376 3.12544631958008
5377 3.12981152534485
5378 3.13395571708679
5379 3.13833260536194
5380 3.14323043823242
5381 3.14730215072632
5382 3.1518440246582
5383 3.15658211708069
5384 3.16095662117004
5385 3.16538548469543
5386 3.17005586624146
5387 3.17415928840637
5388 3.17926454544067
5389 3.1836211681366
5390 3.18848037719727
5391 3.19284987449646
5392 3.19788002967834
5393 3.2021267414093
5394 3.2069354057312
5395 3.21096181869507
5396 3.21521735191345
5397 3.22018694877625
5398 3.22440958023071
5399 3.22881150245667
5400 3.23311495780945
5401 3.23819899559021
5402 3.24196696281433
5403 3.2465443611145
5404 3.25067710876465
5405 3.25559139251709
5406 3.25969195365906
5407 3.26445460319519
5408 3.26897215843201
5409 3.27374410629272
5410 3.2780179977417
5411 3.28287982940674
5412 3.28718066215515
5413 3.29203629493713
5414 3.29669284820557
5415 3.30130863189697
5416 3.30580687522888
5417 3.3101749420166
5418 3.31508111953735
5419 3.31950092315674
5420 3.32375645637512
5421 3.32845830917358
5422 3.33274030685425
5423 3.33776807785034
5424 3.34201264381409
5425 3.34670352935791
5426 3.35047197341919
5427 3.35547566413879
5428 3.35990643501282
5429 3.36430478096008
5430 3.36901521682739
5431 3.3731746673584
5432 3.37725019454956
5433 3.38229393959045
5434 3.38662505149841
5435 3.39175486564636
5436 3.39579319953918
5437 3.40060019493103
5438 3.4046802520752
5439 3.40973830223083
5440 3.4145884513855
5441 3.41877150535583
5442 3.42370915412903
5443 3.42828178405762
5444 3.43292093276978
5445 3.43745684623718
5446 3.44186067581177
5447 3.44672107696533
5448 3.45133185386658
5449 3.45621228218079
5450 3.46080708503723
5451 3.46535730361938
5452 3.46976399421692
5453 3.47495603561401
5454 3.47939848899841
5455 3.48433756828308
5456 3.48906326293945
5457 3.49389624595642
5458 3.49866771697998
5459 3.503826379776
5460 3.50827169418335
5461 3.51281213760376
5462 3.51800227165222
5463 3.52264666557312
5464 3.52763652801514
5465 3.5321831703186
5466 3.53710103034973
5467 3.54160571098328
5468 3.54631805419922
5469 3.55109715461731
5470 3.5557918548584
5471 3.5607373714447
5472 3.56530785560608
5473 3.5696907043457
5474 3.57433605194092
5475 3.5790798664093
5476 3.5836226940155
5477 3.5880880355835
5478 3.59297323226929
5479 3.59734916687012
5480 3.60208106040955
5481 3.60646629333496
5482 3.61142039299011
5483 3.61595058441162
5484 3.62057256698608
5485 3.62521052360535
5486 3.62969589233398
5487 3.63409185409546
5488 3.63869047164917
5489 3.64337229728699
5490 3.64789915084839
5491 3.65299558639526
5492 3.65715742111206
5493 3.66184878349304
5494 3.66626024246216
5495 3.67125272750854
5496 3.67606496810913
5497 3.68049097061157
5498 3.68526935577393
5499 3.69024848937988
5500 3.69499397277832
5501 3.69993591308594
5502 3.70484638214111
5503 3.70966362953186
5504 3.71437072753906
5505 3.71883296966553
5506 3.72356629371643
5507 3.72858905792236
5508 3.73300790786743
5509 3.73804926872253
5510 3.74232053756714
5511 3.74690461158752
5512 3.75165343284607
5513 3.75610518455505
5514 3.76033878326416
5515 3.76496124267578
5516 3.76937222480774
5517 3.77372074127197
5518 3.77852916717529
5519 3.78276085853577
5520 3.78732323646545
5521 3.79201436042786
5522 3.79648470878601
5523 3.80084562301636
5524 3.80537343025208
5525 3.80971431732178
5526 3.81379294395447
5527 3.81856417655945
5528 3.8223443031311
5529 3.82739686965942
5530 3.83185529708862
5531 3.83616971969604
5532 3.84031200408936
5533 3.84517240524292
5534 3.84897971153259
5535 3.85399103164673
5536 3.85798716545105
5537 3.86272740364075
5538 3.86641311645508
5539 3.87177848815918
5540 3.87602424621582
5541 3.88061094284058
5542 3.88509845733643
5543 3.88937306404114
5544 3.89440512657166
5545 3.89870500564575
5546 3.90327835083008
5547 3.90796089172363
5548 3.91228079795837
5549 3.91680335998535
5550 3.9212954044342
5551 3.92609024047852
5552 3.93074941635132
5553 3.93502855300903
5554 3.93982148170471
5555 3.94407987594604
5556 3.94926357269287
5557 3.95280957221985
5558 3.95779371261597
5559 3.96238923072815
5560 3.96678686141968
5561 3.97121977806091
5562 3.97558689117432
5563 3.97992205619812
5564 3.98472189903259
5565 3.98907017707825
5566 3.99301099777222
5567 3.99772572517395
5568 4.00183010101318
5569 4.00636959075928
5570 4.01019811630249
5571 4.01441717147827
5572 4.01905918121338
5573 4.02373933792114
5574 4.0275559425354
5575 4.03226947784424
5576 4.03663730621338
5577 4.04058647155762
5578 4.04488754272461
5579 4.0490837097168
5580 4.05380344390869
5581 4.05804300308228
5582 4.06161785125732
5583 4.06681489944458
5584 4.07087707519531
5585 4.07571268081665
5586 4.08023691177368
5587 4.08431482315063
5588 4.08954811096191
5589 4.09340572357178
5590 4.09782886505127
5591 4.10228776931763
5592 4.10674905776978
5593 4.11112308502197
5594 4.11554050445557
5595 4.11968517303467
5596 4.12456798553467
5597 4.12877035140991
5598 4.13292455673218
5599 4.13709163665771
5600 4.14177846908569
5601 4.14583110809326
5602 4.15057992935181
5603 4.15460872650146
5604 4.15882873535156
5605 4.16325426101685
5606 4.16787624359131
5607 4.17218494415283
5608 4.17641019821167
5609 4.18151473999023
5610 4.18543338775635
5611 4.1901478767395
5612 4.19425535202026
5613 4.19906234741211
5614 4.20331001281738
5615 4.20690202713013
5616 4.21187543869019
5617 4.21622800827026
5618 4.22079181671143
5619 4.22507333755493
5620 4.22943258285522
5621 4.23394536972046
5622 4.23820924758911
5623 4.24280643463135
5624 4.24712228775024
5625 4.25140810012817
5626 4.25593614578247
5627 4.25995588302612
5628 4.263671875
5629 4.26843166351318
5630 4.2724084854126
5631 4.27691841125488
5632 4.28098726272583
5633 4.28569507598877
5634 4.28993225097656
5635 4.29441356658936
5636 4.29868221282959
5637 4.30383539199829
5638 4.30792284011841
5639 4.31174659729004
5640 4.31698560714722
5641 4.32133197784424
5642 4.32642316818237
5643 4.32972717285156
5644 4.33438396453857
5645 4.33873796463013
5646 4.3435754776001
5647 4.34786224365234
5648 4.35237312316895
5649 4.35683059692383
5650 4.36293506622314
5651 4.36634111404419
5652 4.37075567245483
5653 4.37501096725464
5654 4.37977313995361
5655 4.3842945098877
5656 4.38894701004028
5657 4.39295816421509
5658 4.39794445037842
5659 4.40233135223389
5660 4.40691184997559
5661 4.41094589233398
5662 4.41542387008667
5663 4.41962099075317
5664 4.42363691329956
5665 4.42897701263428
5666 4.43236398696899
5667 4.43677282333374
5668 4.44064474105835
5669 4.44551801681519
5670 4.44917631149292
5671 4.45389127731323
5672 4.45777797698975
5673 4.46231365203857
5674 4.46663951873779
5675 4.47101593017578
5676 4.47563362121582
5677 4.48000288009644
5678 4.48436832427979
5679 4.48874807357788
5680 4.49288845062256
5681 4.49696111679077
5682 4.50156879425049
5683 4.50571393966675
5684 4.51020193099976
5685 4.51466798782349
5686 4.51896238327026
5687 4.5233211517334
5688 4.52813768386841
5689 4.53158664703369
5690 4.53559017181396
5691 4.54551410675049
5692 4.54820394515991
5693 4.55264091491699
5694 4.556969165802
5695 4.56131887435913
5696 4.5649471282959
5697 4.57354927062988
5698 4.58173799514771
5699 4.58585500717163
5700 4.59057331085205
5701 4.59436988830566
5702 4.60333776473999
5703 4.60760974884033
5704 4.61660861968994
5705 4.62486982345581
5706 4.6299147605896
5707 4.63396739959717
5708 4.64208984375
5709 4.64792442321777
5710 4.65196800231934
5711 4.65646886825562
5712 4.66025447845459
5713 4.6654167175293
5714 4.67086935043335
5715 4.67370462417603
5716 4.67803573608398
5717 4.68304443359375
5718 4.69281387329102
5719 4.69736814498901
5720 4.70100069046021
5721 4.70573616027832
5722 4.70971202850342
5723 4.71479272842407
5724 4.72840452194214
5725 4.73186635971069
5726 4.73717403411865
5727 4.74034738540649
5728 4.74465322494507
5729 4.74889850616455
5730 4.75372266769409
5731 4.76175689697266
5732 4.76588869094849
5733 4.76901531219482
5734 4.77290344238281
5735 4.77670574188232
5736 4.78032779693604
5737 4.7844033241272
5738 4.78809833526611
5739 4.79190969467163
5740 4.7948522567749
5741 4.79844617843628
5742 4.801833152771
5743 4.80518198013306
5744 4.80750465393066
5745 4.8107385635376
5746 4.81434726715088
5747 4.81701564788818
5748 4.82022666931152
5749 4.8235330581665
5750 4.8257007598877
5751 4.82817602157593
5752 4.83087873458862
5753 4.83393812179565
5754 4.83905935287476
5755 4.84078979492188
5756 4.84334850311279
5757 4.84553003311157
5758 4.84808731079102
5759 4.84950971603394
5760 4.85216951370239
5761 4.85388374328613
5762 4.85590982437134
5763 4.85720014572144
5764 4.85896921157837
5765 4.86048126220703
5766 4.86233043670654
5767 4.86379718780518
5768 4.86482000350952
5769 4.86673307418823
5770 4.86828231811523
5771 4.86870574951172
5772 4.86964702606201
5773 4.87132120132446
5774 4.87194538116455
5775 4.87325000762939
5776 4.87467432022095
5777 4.87536144256592
5778 4.87687206268311
5779 4.87816619873047
5780 4.87924480438232
5781 4.88006210327148
5782 4.88171625137329
5783 4.88284969329834
5784 4.88350057601929
5785 4.88459491729736
5786 4.88556146621704
5787 4.8868932723999
5788 4.88656044006348
5789 4.88871812820435
5790 4.88967227935791
5791 4.89034700393677
5792 4.89058065414429
5793 4.89148712158203
5794 4.89240217208862
5795 4.89350271224976
5796 4.89397954940796
5797 4.89519262313843
5798 4.89543581008911
5799 4.8955135345459
5800 4.89503908157349
5801 4.89549493789673
5802 4.89514923095703
5803 4.89572858810425
5804 4.89648580551147
5805 4.89617538452148
5806 4.896240234375
5807 4.89571380615234
5808 4.89593458175659
5809 4.89551830291748
5810 4.89608716964722
5811 4.89601945877075
5812 4.89539384841919
5813 4.89433860778809
5814 4.89527559280396
5815 4.89496231079102
5816 4.89469766616821
5817 4.89501810073853
5818 4.89516925811768
5819 4.89400482177734
5820 4.89357995986938
5821 4.89399242401123
5822 4.89360332489014
5823 4.89384841918945
5824 4.89383411407471
5825 4.89292192459106
5826 4.89246892929077
5827 4.89281988143921
5828 4.89262723922729
5829 4.89251470565796
5830 4.89224243164062
5831 4.89172506332397
5832 4.8915753364563
5833 4.89110231399536
5834 4.89136171340942
5835 4.89107084274292
5836 4.89089918136597
5837 4.89067220687866
5838 4.89029502868652
5839 4.89065980911255
5840 4.89029932022095
5841 4.89031171798706
5842 4.88998889923096
5843 4.89002466201782
5844 4.88984346389771
5845 4.88955736160278
5846 4.88935995101929
5847 4.88904142379761
5848 4.88892078399658
5849 4.88821125030518
5850 4.88807725906372
5851 4.8879337310791
5852 4.88790798187256
5853 4.88710308074951
5854 4.88693284988403
5855 4.88697671890259
5856 4.88679838180542
5857 4.88681697845459
5858 4.88636779785156
5859 4.88617420196533
5860 4.88638544082642
5861 4.88621425628662
5862 4.88625574111938
5863 4.88597774505615
5864 4.88583278656006
5865 4.88577795028687
5866 4.88587045669556
5867 4.88574123382568
5868 4.88565063476562
5869 4.885817527771
5870 4.88536214828491
5871 4.88535928726196
5872 4.88566207885742
5873 4.885413646698
5874 4.88536214828491
5875 4.88533878326416
5876 4.88533782958984
5877 4.88522386550903
5878 4.88524913787842
5879 4.88511753082275
5880 4.88546991348267
5881 4.88523149490356
5882 4.88530969619751
5883 4.88533020019531
5884 4.88537311553955
5885 4.88514995574951
5886 4.88495826721191
5887 4.88480472564697
5888 4.88465070724487
5889 4.8842396736145
5890 4.88417530059814
5891 4.8841609954834
5892 4.88352346420288
5893 4.88319492340088
5894 4.88312816619873
5895 4.88286447525024
5896 4.88259506225586
5897 4.88264989852905
5898 4.88256931304932
5899 4.88234567642212
5900 4.88234615325928
5901 4.88254165649414
5902 4.88224172592163
5903 4.88274574279785
5904 4.88270568847656
5905 4.88281345367432
5906 4.88292169570923
5907 4.88320922851562
5908 4.88322591781616
5909 4.88363695144653
5910 4.88370943069458
5911 4.88387489318848
5912 4.88373804092407
5913 4.88383054733276
5914 4.8839054107666
5915 4.8840160369873
5916 4.88475370407104
5917 4.88387775421143
5918 4.88445234298706
5919 4.88516187667847
5920 4.88515138626099
5921 4.88484239578247
5922 4.88559818267822
5923 4.88484621047974
5924 4.88525199890137
5925 4.88514757156372
5926 4.88549661636353
5927 4.88645839691162
5928 4.88616418838501
5929 4.88587665557861
5930 4.88615369796753
5931 4.88610744476318
5932 4.88607025146484
5933 4.88691186904907
5934 4.88696527481079
5935 4.88597822189331
5936 4.88696575164795
5937 4.88746309280396
5938 4.88669776916504
5939 4.88699388504028
5940 4.8873233795166
5941 4.88726043701172
5942 4.88768148422241
5943 4.88704538345337
5944 4.88774013519287
5945 4.88794851303101
5946 4.88831186294556
5947 4.88839769363403
5948 4.88887596130371
5949 4.88878631591797
5950 4.88970470428467
5951 4.88932657241821
5952 4.89013671875
5953 4.88962316513062
5954 4.89024925231934
5955 4.89003038406372
5956 4.8905782699585
5957 4.89056158065796
5958 4.89096975326538
5959 4.89124584197998
5960 4.89128160476685
5961 4.89152383804321
5962 4.89204835891724
5963 4.89209842681885
5964 4.89295101165771
5965 4.89324522018433
5966 4.89338636398315
5967 4.89395618438721
5968 4.89460039138794
5969 4.89476156234741
5970 4.89502859115601
5971 4.89572191238403
5972 4.89620351791382
5973 4.896653175354
5974 4.89703130722046
5975 4.89797019958496
5976 4.89792013168335
5977 4.89865875244141
5978 4.89908885955811
5979 4.89927291870117
5980 4.89965534210205
5981 4.90007162094116
5982 4.90024328231812
5983 4.90088272094727
5984 4.90117120742798
5985 4.9011754989624
5986 4.90121984481812
5987 4.90144395828247
5988 4.90157318115234
5989 4.90163230895996
5990 4.90200328826904
5991 4.90205717086792
5992 4.90200853347778
5993 4.90183734893799
5994 4.90220546722412
5995 4.90199851989746
5996 4.90216779708862
5997 4.90210962295532
5998 4.90181732177734
5999 4.90203762054443
6000 4.90194892883301
6001 4.90212774276733
6002 4.90190935134888
6003 4.90203237533569
6004 4.9019627571106
6005 4.90199995040894
6006 4.9018874168396
6007 4.90194511413574
6008 4.90215396881104
6009 4.90212726593018
6010 4.90226984024048
6011 4.90217542648315
6012 4.90229558944702
6013 4.90231418609619
6014 4.90261507034302
6015 4.90258026123047
6016 4.90279817581177
6017 4.90302705764771
6018 4.90326166152954
6019 4.90347766876221
6020 4.9037914276123
6021 4.90401220321655
6022 4.90437078475952
6023 4.90464067459106
6024 4.90487241744995
6025 4.90521240234375
6026 4.90563154220581
6027 4.90589475631714
6028 4.90610456466675
6029 4.90659332275391
6030 4.90712213516235
6031 4.90746974945068
6032 4.90774774551392
6033 4.90829944610596
6034 4.90900564193726
6035 4.90945196151733
6036 4.91010093688965
6037 4.91073036193848
6038 4.91134643554688
6039 4.91190910339355
6040 4.91232252120972
6041 4.91349267959595
6042 4.91427993774414
6043 4.91520404815674
6044 4.91547536849976
6045 4.9162392616272
6046 4.91683149337769
6047 4.91746425628662
6048 4.91804265975952
6049 4.91863393783569
6050 4.91959238052368
6051 4.92041015625
6052 4.92096471786499
6053 4.92208194732666
6054 4.92214250564575
6055 4.92251682281494
6056 4.92284345626831
6057 4.92380571365356
6058 4.92467880249023
6059 4.92613983154297
6060 4.92594051361084
6061 4.92660474777222
6062 4.92790031433105
6063 4.92755222320557
6064 4.92799377441406
6065 4.92925024032593
6066 4.92934083938599
6067 4.93041753768921
6068 4.93082475662231
6069 4.93088960647583
6070 4.9313793182373
6071 4.93207406997681
6072 4.93214273452759
6073 4.93263673782349
6074 4.93369150161743
6075 4.93328905105591
6076 4.93411159515381
6077 4.93429613113403
6078 4.9338526725769
6079 4.93471956253052
6080 4.93557548522949
6081 4.93631458282471
6082 4.93587398529053
6083 4.93681383132935
6084 4.93731498718262
6085 4.93780994415283
6086 4.93816137313843
6087 4.93816089630127
6088 4.93876123428345
6089 4.93961811065674
6090 4.93926906585693
6091 4.94005012512207
6092 4.94044256210327
6093 4.94107151031494
6094 4.94172525405884
6095 4.94241619110107
6096 4.94248819351196
6097 4.94310760498047
6098 4.94391489028931
6099 4.94496059417725
6100 4.94544410705566
6101 4.94618511199951
6102 4.94686603546143
6103 4.94761037826538
6104 4.9479660987854
6105 4.9485821723938
6106 4.94941425323486
6107 4.95026350021362
6108 4.9509334564209
6109 4.95178985595703
6110 4.95238351821899
6111 4.95328855514526
6112 4.95391798019409
6113 4.95504903793335
6114 4.9562406539917
6115 4.95705986022949
6116 4.95809268951416
6117 4.95903825759888
6118 4.96032762527466
6119 4.96146965026855
6120 4.96249198913574
6121 4.96347284317017
6122 4.96453380584717
6123 4.96587753295898
6124 4.96728038787842
6125 4.96827745437622
6126 4.96941614151001
6127 4.97090005874634
6128 4.97163867950439
6129 4.97294950485229
6130 4.97352647781372
6131 4.97411298751831
6132 4.97563076019287
6133 4.9764928817749
6134 4.97778844833374
6135 4.97800159454346
6136 4.97908401489258
6137 4.98023271560669
6138 4.98121356964111
6139 4.98202514648438
6140 4.982666015625
6141 4.98391962051392
6142 4.98449516296387
6143 4.98619031906128
6144 4.98688125610352
6145 4.9876503944397
6146 4.98923206329346
6147 4.99009704589844
6148 4.99050569534302
6149 4.99110221862793
6150 4.99213886260986
6151 4.99347543716431
6152 4.99410009384155
6153 4.99571084976196
6154 4.99662780761719
6155 4.99708366394043
6156 4.99755382537842
6157 4.99930906295776
6158 4.99889850616455
6159 5.00023746490479
6160 5.00149822235107
6161 5.00213813781738
6162 5.00285148620605
6163 5.00339841842651
6164 5.00485992431641
6165 5.0051474571228
6166 5.00536966323853
6167 5.0071120262146
6168 5.00692272186279
6169 5.0076789855957
6170 5.00874614715576
6171 5.00894546508789
6172 5.01007175445557
6173 5.01052284240723
6174 5.0111289024353
6175 5.01129770278931
6176 5.01221466064453
6177 5.01242017745972
6178 5.01282501220703
6179 5.01333093643188
6180 5.01334953308105
6181 5.01376342773438
6182 5.01359939575195
6183 5.01338481903076
6184 5.01345205307007
6185 5.0135178565979
6186 5.0135817527771
6187 5.01338624954224
6188 5.01384687423706
6189 5.01359367370605
6190 5.01456689834595
6191 5.01352453231812
6192 5.01511001586914
6193 5.01457357406616
6194 5.01600933074951
6195 5.01518726348877
6196 5.01547574996948
6197 5.01630973815918
6198 5.01646566390991
6199 5.01735877990723
6200 5.01766777038574
6201 5.01792526245117
6202 5.0181188583374
6203 5.01952409744263
6204 5.0188102722168
6205 5.01972723007202
6206 5.01933670043945
6207 5.02046155929565
6208 5.02007341384888
6209 5.0203857421875
6210 5.02017021179199
6211 5.02112436294556
6212 5.02098274230957
6213 5.02101755142212
6214 5.02201509475708
6215 5.02206563949585
6216 5.02228450775146
6217 5.02200889587402
6218 5.02288627624512
6219 5.02239274978638
6220 5.0224757194519
6221 5.02172803878784
6222 5.02182197570801
6223 5.02228546142578
6224 5.02183866500854
6225 5.02178573608398
6226 5.02171039581299
6227 5.02095794677734
6228 5.02057361602783
6229 5.02016687393188
6230 5.02040433883667
6231 5.02006483078003
6232 5.01970195770264
6233 5.01967334747314
6234 5.01957321166992
6235 5.01861953735352
6236 5.01898717880249
6237 5.01884746551514
6238 5.0184063911438
6239 5.01804780960083
6240 5.0179967880249
6241 5.01792001724243
6242 5.01767778396606
6243 5.01705360412598
6244 5.01698875427246
6245 5.01666736602783
6246 5.01676416397095
6247 5.01628398895264
6248 5.01622915267944
6249 5.0153694152832
6250 5.01550388336182
6251 5.01479005813599
6252 5.01429128646851
6253 5.01359462738037
6254 5.01368999481201
6255 5.01237726211548
6256 5.01215553283691
6257 5.011803150177
6258 5.01097822189331
6259 5.01066637039185
6260 5.00982093811035
6261 5.00937271118164
6262 5.00853824615479
6263 5.00793981552124
6264 5.007164478302
6265 5.00742292404175
6266 5.00699329376221
6267 5.00666666030884
6268 5.00601816177368
6269 5.00560903549194
6270 5.00600671768188
6271 5.00504350662231
6272 5.00485229492188
6273 5.00523996353149
6274 5.00440835952759
6275 5.00378227233887
6276 5.00424480438232
6277 5.00385808944702
6278 5.00351572036743
6279 5.00311994552612
6280 5.00253248214722
6281 5.0025691986084
6282 5.00204992294312
6283 5.00130319595337
6284 5.00023651123047
6285 4.99934053421021
6286 4.99781513214111
6287 4.99585962295532
6288 4.99387645721436
6289 4.99042510986328
6290 4.98688936233521
6291 4.98345518112183
6292 4.9786229133606
6293 4.97308254241943
6294 4.96731853485107
6295 4.9601879119873
6296 4.95267343521118
6297 4.94492387771606
6298 4.93650341033936
6299 4.9272255897522
6300 4.91782140731812
6301 4.90705108642578
6302 4.89690637588501
6303 4.88545274734497
6304 4.87385940551758
6305 4.86211776733398
6306 4.84784603118896
6307 4.83526754379272
6308 4.82215976715088
6309 4.80767250061035
6310 4.79344606399536
6311 4.77908897399902
6312 4.76392936706543
6313 4.74835014343262
6314 4.73322296142578
6315 4.71710109710693
6316 4.70151424407959
6317 4.68533372879028
6318 4.66879272460938
6319 4.65206575393677
6320 4.63527917861938
6321 4.61875486373901
6322 4.60189390182495
6323 4.58499002456665
6324 4.56811904907227
6325 4.5508394241333
6326 4.53411531448364
6327 4.51642751693726
6328 4.49871683120728
6329 4.48121500015259
6330 4.46400594711304
6331 4.44594812393188
6332 4.42826271057129
6333 4.41051054000854
6334 4.39264678955078
6335 4.37494230270386
6336 4.35711145401001
6337 4.3396463394165
6338 4.32286977767944
6339 4.30549478530884
6340 4.28888940811157
6341 4.27272796630859
6342 4.25725698471069
6343 4.24119758605957
6344 4.22605419158936
6345 4.2119722366333
6346 4.19807767868042
6347 4.18362855911255
6348 4.16917896270752
6349 4.15738821029663
6350 4.14431524276733
6351 4.13215732574463
6352 4.11904335021973
6353 4.10825538635254
6354 4.096848487854
6355 4.08514213562012
6356 4.07485437393188
6357 4.06538772583008
6358 4.05566358566284
6359 4.0454626083374
6360 4.03579473495483
6361 4.02713203430176
6362 4.01820993423462
6363 4.01112508773804
6364 4.0027904510498
6365 3.99467468261719
6366 3.98606252670288
6367 3.97854995727539
6368 3.97155475616455
6369 3.96467089653015
6370 3.95766615867615
6371 3.95061039924622
6372 3.94288659095764
6373 3.9373950958252
6374 3.9308774471283
6375 3.92441654205322
6376 3.91829752922058
6377 3.91095185279846
6378 3.90575861930847
6379 3.90044164657593
6380 3.89392113685608
6381 3.88789772987366
6382 3.88291645050049
6383 3.87700629234314
6384 3.87247967720032
6385 3.86672115325928
6386 3.86281323432922
6387 3.85616064071655
6388 3.85177993774414
6389 3.8459689617157
6390 3.84283447265625
6391 3.83722758293152
6392 3.83383584022522
6393 3.8284752368927
6394 3.82365655899048
6395 3.8200581073761
6396 3.8158700466156
6397 3.81119561195374
6398 3.80698251724243
6399 3.80258750915527
6400 3.79856491088867
6401 3.79478740692139
6402 3.79061913490295
6403 3.78617453575134
6404 3.7816309928894
6405 3.77762579917908
6406 3.77343440055847
6407 3.77010226249695
6408 3.76664400100708
6409 3.76198434829712
6410 3.7579882144928
6411 3.75366377830505
6412 3.75006794929504
6413 3.74480509757996
6414 3.74163556098938
6415 3.73702001571655
6416 3.73386001586914
6417 3.72927761077881
6418 3.72507882118225
6419 3.72059226036072
6420 3.71634936332703
6421 3.71268343925476
6422 3.70860528945923
6423 3.70444846153259
6424 3.69972586631775
6425 3.69543242454529
6426 3.69181418418884
6427 3.68732333183289
6428 3.68286108970642
6429 3.67866802215576
6430 3.67438054084778
6431 3.67069363594055
6432 3.666090965271
6433 3.66255021095276
6434 3.65778875350952
6435 3.65445637702942
6436 3.64989566802979
6437 3.64572238922119
6438 3.64201045036316
6439 3.63854742050171
6440 3.63398575782776
6441 3.63064765930176
6442 3.62608361244202
6443 3.62274503707886
6444 3.618319272995
6445 3.61515045166016
6446 3.61046266555786
6447 3.60647535324097
6448 3.60304260253906
6449 3.59888386726379
6450 3.59517931938171
6451 3.59233069419861
6452 3.58799505233765
6453 3.58417224884033
6454 3.58030557632446
6455 3.576744556427
6456 3.57266044616699
6457 3.56878066062927
6458 3.56489181518555
6459 3.56188368797302
6460 3.55740785598755
6461 3.55364942550659
6462 3.54996204376221
6463 3.54685187339783
6464 3.54236674308777
6465 3.53912925720215
6466 3.535240650177
6467 3.53123617172241
6468 3.52794075012207
6469 3.5238516330719
6470 3.52075672149658
6471 3.5165638923645
6472 3.51378512382507
6473 3.5096549987793
6474 3.50619721412659
6475 3.50236582756042
6476 3.49932861328125
6477 3.49542665481567
6478 3.49282789230347
6479 3.48844599723816
6480 3.48536324501038
6481 3.48143887519836
6482 3.47823309898376
6483 3.47419786453247
6484 3.47063326835632
6485 3.46739983558655
6486 3.46317744255066
6487 3.45973587036133
6488 3.45567345619202
6489 3.45208764076233
6490 3.44787955284119
6491 3.44437909126282
6492 3.44034004211426
6493 3.43699359893799
6494 3.43232417106628
6495 3.4282534122467
6496 3.42442536354065
6497 3.42053604125977
6498 3.41626572608948
6499 3.41228866577148
6500 3.40867495536804
6501 3.40418004989624
6502 3.40026593208313
6503 3.39642429351807
6504 3.39235091209412
6505 3.38792061805725
6506 3.38400721549988
6507 3.37949657440186
6508 3.37572574615479
6509 3.37120032310486
6510 3.36722493171692
6511 3.36349081993103
6512 3.359126329422
6513 3.35525012016296
6514 3.35133051872253
6515 3.34712862968445
6516 3.34330654144287
6517 3.33902716636658
6518 3.33546113967896
6519 3.33174180984497
6520 3.32745385169983
6521 3.3237669467926
6522 3.31969165802002
6523 3.31606411933899
6524 3.31222939491272
6525 3.30845260620117
6526 3.30462455749512
6527 3.30119633674622
6528 3.29758906364441
6529 3.29388475418091
6530 3.29035449028015
6531 3.28664875030518
6532 3.28344535827637
6533 3.27992653846741
6534 3.27619957923889
6535 3.27294301986694
6536 3.26938629150391
6537 3.26606893539429
6538 3.26266670227051
6539 3.25930714607239
6540 3.25606179237366
6541 3.25277829170227
6542 3.2492516040802
6543 3.24616289138794
6544 3.24262046813965
6545 3.23907399177551
6546 3.23674249649048
6547 3.23314905166626
6548 3.2299952507019
6549 3.22623109817505
6550 3.22345376014709
6551 3.22007250785828
6552 3.2163405418396
6553 3.2138946056366
6554 3.2100670337677
6555 3.2068293094635
6556 3.20293974876404
6557 3.19966125488281
6558 3.19609236717224
6559 3.19250869750977
6560 3.18916392326355
6561 3.1855902671814
6562 3.1820650100708
6563 3.17847204208374
6564 3.17537236213684
6565 3.17159295082092
6566 3.16841530799866
6567 3.16525602340698
6568 3.16149520874023
6569 3.15828633308411
6570 3.15489029884338
6571 3.15133881568909
6572 3.14762210845947
6573 3.14411950111389
6574 3.14061975479126
6575 3.13679075241089
6576 3.1330931186676
6577 3.12936472892761
6578 3.1254186630249
6579 3.12172150611877
6580 3.11764359474182
6581 3.11383652687073
6582 3.10997986793518
6583 3.10597562789917
6584 3.10185790061951
6585 3.09801268577576
6586 3.09395480155945
6587 3.08998703956604
6588 3.08591651916504
6589 3.08178067207336
6590 3.07765245437622
6591 3.07371401786804
6592 3.06950902938843
6593 3.06546092033386
6594 3.06126022338867
6595 3.05673837661743
6596 3.05294966697693
6597 3.04867911338806
6598 3.0445704460144
6599 3.04037880897522
6600 3.03613233566284
6601 3.03178572654724
6602 3.02761912345886
6603 3.02338075637817
6604 3.01974868774414
6605 3.01571607589722
6606 3.01181960105896
6607 3.00732469558716
6608 3.00347328186035
6609 2.99992990493774
6610 2.99629712104797
6611 2.99198913574219
6612 2.98867583274841
6613 2.98486232757568
6614 2.98102688789368
6615 2.977459192276
6616 2.97357511520386
6617 2.9699821472168
6618 2.9664831161499
6619 2.96247601509094
6620 2.95912742614746
6621 2.95563650131226
6622 2.95155382156372
6623 2.94828820228577
6624 2.94471454620361
6625 2.9412739276886
6626 2.93736505508423
6627 2.93342685699463
6628 2.93032741546631
6629 2.92702293395996
6630 2.92266631126404
6631 2.91962003707886
6632 2.91611480712891
6633 2.91224431991577
6634 2.90866470336914
6635 2.90536451339722
6636 2.9016752243042
6637 2.89807462692261
6638 2.8940007686615
6639 2.89054846763611
6640 2.88693046569824
6641 2.88311147689819
6642 2.87959098815918
6643 2.87583804130554
6644 2.87231850624084
6645 2.86823296546936
6646 2.86487007141113
6647 2.86097407341003
6648 2.85688638687134
6649 2.85233354568481
6650 2.84925746917725
6651 2.84501767158508
6652 2.84105038642883
6653 2.83642983436584
6654 2.83236384391785
6655 2.82871866226196
6656 2.82435607910156
6657 2.82025241851807
6658 2.81549525260925
6659 2.81164646148682
6660 2.80721998214722
6661 2.80253100395203
6662 2.79822683334351
6663 2.79375410079956
6664 2.78895711898804
6665 2.78416299819946
6666 2.77945804595947
6667 2.77557277679443
6668 2.77060604095459
6669 2.76630401611328
6670 2.76142048835754
6671 2.75669503211975
6672 2.75202012062073
6673 2.74783086776733
6674 2.743248462677
6675 2.73862242698669
6676 2.7342529296875
6677 2.7298789024353
6678 2.72552084922791
6679 2.72108364105225
6680 2.71612095832825
6681 2.71218085289001
6682 2.70746731758118
6683 2.70337510108948
6684 2.69891381263733
6685 2.69445133209229
6686 2.69001054763794
6687 2.68537259101868
6688 2.68069982528687
6689 2.6767053604126
6690 2.67205786705017
6691 2.66729235649109
6692 2.66296052932739
6693 2.6584005355835
6694 2.65401220321655
6695 2.64902067184448
6696 2.6445791721344
6697 2.63996815681458
6698 2.63497710227966
6699 2.63025641441345
6700 2.62584447860718
6701 2.62053060531616
6702 2.61642503738403
6703 2.6114866733551
6704 2.6064920425415
6705 2.60215282440186
6706 2.59690403938293
6707 2.59237241744995
6708 2.58765244483948
6709 2.58302640914917
6710 2.57794785499573
6711 2.57330369949341
6712 2.56890964508057
6713 2.56378197669983
6714 2.55960917472839
6715 2.55540561676025
6716 2.55066847801208
6717 2.54640221595764
6718 2.54193210601807
6719 2.53770709037781
6720 2.53340268135071
6721 2.52945685386658
6722 2.52559661865234
6723 2.52162003517151
6724 2.51767873764038
6725 2.51344847679138
6726 2.50988078117371
6727 2.50616407394409
6728 2.5024893283844
6729 2.49836230278015
6730 2.49498391151428
6731 2.4911937713623
6732 2.48733448982239
6733 2.48388481140137
6734 2.4801926612854
6735 2.47640585899353
6736 2.47267699241638
6737 2.46953177452087
6738 2.46578931808472
6739 2.46193289756775
6740 2.45842790603638
6741 2.45501947402954
6742 2.45143294334412
6743 2.44802117347717
6744 2.4446017742157
6745 2.44132995605469
6746 2.43807625770569
6747 2.43410563468933
6748 2.43076467514038
6749 2.42693448066711
6750 2.42391562461853
6751 2.42005276679993
6752 2.41674876213074
6753 2.41326975822449
6754 2.41004276275635
6755 2.40669512748718
6756 2.40352749824524
6757 2.39970850944519
6758 2.39658761024475
6759 2.39361715316772
6760 2.38954210281372
6761 2.38632941246033
6762 2.38301062583923
6763 2.37967586517334
6764 2.37647438049316
6765 2.37339472770691
6766 2.37054467201233
6767 2.36683440208435
6768 2.36357688903809
6769 2.36015152931213
6770 2.35725021362305
6771 2.35401177406311
6772 2.35107183456421
6773 2.3485107421875
6774 2.34556889533997
6775 2.34171152114868
6776 2.33854651451111
6777 2.33516263961792
6778 2.33233833312988
6779 2.32923889160156
6780 2.32626128196716
6781 2.32308149337769
6782 2.32011413574219
6783 2.31709337234497
6784 2.31482815742493
6785 2.314133644104
6786 2.31334638595581
6787 2.31233859062195
6788 2.31111478805542
6789 2.31046175956726
6790 2.31069374084473
6791 2.31019830703735
6792 2.30957198143005
6793 2.30904579162598
6794 2.3091926574707
6795 2.30978584289551
6796 2.30933284759521
6797 2.30919456481934
6798 2.3093421459198
6799 2.30934858322144
6800 2.30935716629028
6801 2.30932569503784
6802 2.30935406684875
6803 2.30905032157898
6804 2.30905532836914
6805 2.30930542945862
6806 2.30937790870667
6807 2.30905818939209
6808 2.30935740470886
6809 2.30936932563782
6810 2.30945897102356
6811 2.30936765670776
6812 2.30940103530884
6813 2.30939197540283
6814 2.30937695503235
6815 2.30910158157349
6816 2.30910587310791
6817 2.30940461158752
6818 2.30938935279846
6819 2.30948424339294
6820 2.30939340591431
6821 2.30942845344543
6822 2.3094162940979
6823 2.30941152572632
6824 2.30943560600281
6825 2.30944347381592
6826 2.30946660041809
6827 2.30941581726074
6828 2.3095555305481
6829 2.3094425201416
6830 2.30943822860718
6831 2.30955624580383
6832 2.30946946144104
6833 2.30947279930115
6834 2.30941104888916
6835 2.30945754051208
6836 2.30953192710876
6837 2.30948805809021
6838 2.3094789981842
6839 2.30951070785522
6840 2.30946111679077
6841 2.3101966381073
6842 2.30959033966064
6843 2.30952954292297
6844 2.30954813957214
6845 2.30984878540039
6846 2.30945444107056
6847 2.30919075012207
6848 2.30956530570984
6849 2.30962228775024
6850 2.3093409538269
6851 2.30952024459839
6852 2.30959272384644
6853 2.30953359603882
6854 2.309565782547
6855 2.30950784683228
6856 2.30958271026611
6857 2.30948901176453
6858 2.3095486164093
6859 2.30957651138306
6860 2.30957508087158
6861 2.30957746505737
6862 2.30951452255249
6863 2.30957865715027
6864 2.30950307846069
6865 2.30957365036011
6866 2.30950593948364
6867 2.30950307846069
6868 2.30949831008911
6869 2.30950880050659
6870 2.30950570106506
6871 2.30951595306396
6872 2.30948829650879
6873 2.30949926376343
6874 2.3095076084137
6875 2.30950546264648
6876 2.30951809883118
6877 2.3095018863678
6878 2.30951237678528
6879 2.3095064163208
6880 2.30950307846069
6881 2.30952215194702
6882 2.30957365036011
6883 2.30951285362244
6884 2.30950403213501
6885 2.30950832366943
6886 2.30950522422791
6887 2.30956983566284
6888 2.30951762199402
6889 2.3095760345459
6890 2.30950045585632
6891 2.30951166152954
6892 2.30950093269348
6893 2.30950307846069
6894 2.30951809883118
6895 2.30957531929016
6896 2.30956339836121
6897 2.30957317352295
6898 2.30951571464539
6899 2.30951714515686
6900 2.3095178604126
6901 2.30951857566833
6902 2.30950689315796
6903 2.30950427055359
6904 2.30950999259949
6905 2.30956625938416
6906 2.30952334403992
6907 2.30951690673828
6908 2.30951929092407
6909 2.30950570106506
6910 2.30951261520386
6911 2.30951619148254
6912 2.30951285362244
6913 2.30950736999512
6914 2.30952262878418
6915 2.30951476097107
6916 2.30951237678528
6917 2.30950164794922
6918 2.30958032608032
6919 2.30950617790222
6920 2.30958008766174
6921 2.30951738357544
6922 2.30951237678528
6923 2.30951809883118
6924 2.30951762199402
6925 2.3095178604126
6926 2.30950784683228
6927 2.30952429771423
6928 2.30951166152954
6929 2.30951714515686
6930 2.3095121383667
6931 2.30951571464539
6932 2.30949473381042
6933 2.30957722663879
6934 2.3095166683197
6935 2.30950522422791
6936 2.30956864356995
6937 2.30950903892517
6938 2.30956959724426
6939 2.30957412719727
6940 2.30957436561584
6941 2.3095691204071
6942 2.30956435203552
6943 2.30951499938965
6944 2.30951404571533
6945 2.30951499938965
6946 2.30952644348145
6947 2.30952286720276
6948 2.30950736999512
6949 2.30952215194702
6950 2.30952644348145
6951 2.30951380729675
6952 2.30937337875366
6953 2.30952000617981
6954 2.30951452255249
6955 2.30950617790222
6956 2.30936408042908
6957 2.30951189994812
6958 2.30951714515686
6959 2.3095121383667
6960 2.30951929092407
6961 2.30957245826721
6962 2.30951476097107
6963 2.3095178604126
6964 2.30952191352844
6965 2.30951976776123
6966 2.30951523780823
6967 2.30951690673828
6968 2.30957865715027
6969 2.30958318710327
6970 2.30951952934265
6971 2.30950832366943
6972 2.30951714515686
6973 2.30951237678528
6974 2.30951404571533
6975 2.30957818031311
6976 2.30950474739075
6977 2.30952000617981
6978 2.30951333045959
6979 2.3095166683197
6980 2.30952739715576
6981 2.30950427055359
6982 2.30958080291748
6983 2.30952310562134
6984 2.30957651138306
6985 2.30951571464539
6986 2.30951404571533
6987 2.30951380729675
6988 2.30950832366943
6989 2.30952191352844
6990 2.30950307846069
6991 2.3095064163208
6992 2.30951642990112
6993 2.30951309204102
6994 2.30950331687927
6995 2.3095223903656
6996 2.30951642990112
6997 2.30958151817322
6998 2.30950713157654
6999 2.30952095985413
7000 2.30951166152954
7001 2.30951261520386
7002 2.30951142311096
7003 2.30951166152954
7004 2.3095109462738
7005 2.30952405929565
7006 2.3095064163208
7007 2.30951309204102
7008 2.30949950218201
7009 2.30951166152954
7010 2.30950260162354
7011 2.3095760345459
7012 2.30950546264648
7013 2.30956983566284
7014 2.30950736999512
7015 2.30951380729675
7016 2.30952024459839
7017 2.30950713157654
7018 2.30950808525085
7019 2.30951642990112
7020 2.30950689315796
7021 2.30950856208801
7022 2.30951881408691
7023 2.30950331687927
7024 2.30951476097107
7025 2.30951285362244
7026 2.30958938598633
7027 2.30951499938965
7028 2.3095178604126
7029 2.30952048301697
7030 2.30951690673828
7031 2.30951976776123
7032 2.30950951576233
7033 2.30950450897217
7034 2.30951809883118
7035 2.30952072143555
7036 2.30951380729675
7037 2.3095223903656
7038 2.30951547622681
7039 2.30952501296997
7040 2.30952882766724
7041 2.30952024459839
7042 2.30951309204102
7043 2.30956864356995
7044 2.30950713157654
7045 2.30952763557434
7046 2.30957531929016
7047 2.30950665473938
7048 2.30958342552185
7049 2.30951595306396
7050 2.30951070785522
7051 2.30951452255249
7052 2.30951261520386
7053 2.30956339836121
7054 2.30950951576233
7055 2.30951809883118
7056 2.3095223903656
7057 2.30951023101807
7058 2.30957651138306
7059 2.30951833724976
7060 2.3095326423645
7061 2.30951762199402
7062 2.30951929092407
7063 2.30950903892517
7064 2.30956983566284
7065 2.30951380729675
7066 2.30953192710876
7067 2.30952119827271
7068 2.30952048301697
7069 2.30952572822571
7070 2.30952429771423
7071 2.30950951576233
7072 2.30951738357544
7073 2.30952072143555
7074 2.30951595306396
7075 2.3095281124115
7076 2.30951261520386
7077 2.30952286720276
7078 2.3095178604126
7079 2.30951905250549
7080 2.30951070785522
7081 2.30952095985413
7082 2.30951809883118
7083 2.30951690673828
7084 2.30958366394043
7085 2.30951714515686
7086 2.30951333045959
7087 2.30953073501587
7088 2.30957651138306
7089 2.30951952934265
7090 2.30952668190002
7091 2.30951452255249
7092 2.30957531929016
7093 2.30951046943665
7094 2.30958819389343
7095 2.30951833724976
7096 2.30951523780823
7097 2.30952119827271
7098 2.30958461761475
7099 2.3095109462738
7100 2.30951046943665
7101 2.30952095985413
7102 2.30951929092407
7103 2.30957937240601
7104 2.30958652496338
7105 2.30957961082458
7106 2.30959129333496
7107 2.30951523780823
7108 2.30958151817322
7109 2.30958890914917
7110 2.30951929092407
7111 2.30952501296997
7112 2.30956935882568
7113 2.30957865715027
7114 2.30957627296448
7115 2.30956602096558
7116 2.30951237678528
7117 2.30951237678528
7118 2.30950999259949
7119 2.30957674980164
7120 2.30959677696228
7121 2.30952644348145
7122 2.30957365036011
7123 2.30951428413391
7124 2.30957937240601
7125 2.30951714515686
7126 2.30952334403992
7127 2.30951571464539
7128 2.30951714515686
7129 2.30958437919617
7130 2.30953073501587
7131 2.30951476097107
7132 2.30951380729675
7133 2.30952835083008
7134 2.30952334403992
7135 2.30952477455139
7136 2.30958032608032
7137 2.30952739715576
7138 2.30951976776123
7139 2.30959033966064
7140 2.30952310562134
7141 2.30951929092407
7142 2.30952000617981
7143 2.30952668190002
7144 2.30952644348145
7145 2.30952048301697
7146 2.30959105491638
7147 2.30951714515686
7148 2.30952095985413
7149 2.30952119827271
7150 2.30952525138855
7151 2.30952143669128
7152 2.30951881408691
7153 2.30951881408691
7154 2.30951261520386
7155 2.30951309204102
7156 2.30952429771423
7157 2.30956935882568
7158 2.30951809883118
7159 2.3095166683197
7160 2.30951833724976
7161 2.30950593948364
7162 2.30951905250549
7163 2.30950784683228
7164 2.30950903892517
7165 2.30951237678528
7166 2.30950927734375
7167 2.3095109462738
7168 2.30952572822571
7169 2.30953741073608
7170 2.30952286720276
7171 2.30959033966064
7172 2.30952525138855
7173 2.3095977306366
7174 2.30952286720276
7175 2.3095235824585
7176 2.30951499938965
7177 2.30951380729675
7178 2.30951857566833
7179 2.30952286720276
7180 2.30958294868469
7181 2.30951595306396
7182 2.30952000617981
7183 2.30952668190002
7184 2.30958652496338
7185 2.30952882766724
7186 2.30952262878418
7187 2.30951476097107
7188 2.30952572822571
7189 2.30952405929565
7190 2.30950665473938
7191 2.30951738357544
7192 2.30952143669128
7193 2.30952119827271
7194 2.30951714515686
7195 2.30952763557434
7196 2.30952978134155
7197 2.30951333045959
7198 2.30952620506287
7199 2.30958843231201
7200 2.30952119827271
7201 2.30951857566833
7202 2.30952405929565
7203 2.30951929092407
7204 2.30950999259949
7205 2.30952405929565
7206 2.30951738357544
7207 2.3095109462738
7208 2.30953001976013
7209 2.3095817565918
7210 2.30952334403992
7211 2.30952858924866
7212 2.3095326423645
7213 2.30952310562134
7214 2.30952334403992
7215 2.30952882766724
7216 2.3095235824585
7217 2.30952596664429
7218 2.30952453613281
7219 2.30957698822021
7220 2.30950951576233
7221 2.30951881408691
7222 2.30951976776123
7223 2.30951905250549
7224 2.30952310562134
7225 2.30953192710876
7226 2.30952763557434
7227 2.3095235824585
7228 2.30952596664429
7229 2.30951952934265
7230 2.30952405929565
7231 2.30952620506287
7232 2.30952787399292
7233 2.30952215194702
7234 2.30952000617981
7235 2.30952715873718
7236 2.30951619148254
7237 2.30952429771423
7238 2.30952405929565
7239 2.30952286720276
7240 2.30952167510986
7241 2.30952739715576
7242 2.3095166683197
7243 2.3095064163208
7244 2.30951833724976
7245 2.30951976776123
7246 2.30952000617981
7247 2.30953216552734
7248 2.30952048301697
7249 2.30951189994812
7250 2.30952453613281
7251 2.30952143669128
7252 2.3095805644989
7253 2.30951762199402
7254 2.30952906608582
7255 2.30951929092407
7256 2.30953621864319
7257 2.30952405929565
7258 2.30951428413391
7259 2.30958080291748
7260 2.30952286720276
7261 2.30952405929565
7262 2.30951833724976
7263 2.30951571464539
7264 2.30951452255249
7265 2.30951952934265
7266 2.30958008766174
7267 2.30951714515686
7268 2.30951166152954
7269 2.30951404571533
7270 2.30951189994812
7271 2.30952119827271
7272 2.30951809883118
7273 2.30950593948364
7274 2.30951714515686
7275 2.30951118469238
7276 2.30952000617981
7277 2.30952143669128
7278 2.30958819389343
7279 2.30958247184753
7280 2.30952072143555
7281 2.30952119827271
7282 2.30951833724976
7283 2.30959057807922
7284 2.30951905250549
7285 2.30952739715576
7286 2.30951976776123
7287 2.30958557128906
7288 2.30952143669128
7289 2.30952858924866
7290 2.30952978134155
7291 2.30952501296997
7292 2.30952477455139
7293 2.30959510803223
7294 2.30952858924866
7295 2.30952477455139
7296 2.30957770347595
7297 2.30952906608582
7298 2.30952024459839
7299 2.30952620506287
7300 2.30953907966614
7301 2.30951857566833
7302 2.30952143669128
7303 2.30952000617981
7304 2.30952906608582
7305 2.30951571464539
7306 2.3095269203186
7307 2.30952334403992
7308 2.30951833724976
7309 2.30952858924866
7310 2.3095383644104
7311 2.30953574180603
7312 2.30952858924866
7313 2.30952763557434
7314 2.30958771705627
7315 2.30951523780823
7316 2.30952501296997
7317 2.30952191352844
7318 2.30952119827271
7319 2.30952525138855
7320 2.30952501296997
7321 2.3095235824585
7322 2.30952477455139
7323 2.30958771705627
7324 2.30952000617981
7325 2.30953001976013
7326 2.30952906608582
7327 2.30952405929565
7328 2.30951857566833
7329 2.30953288078308
7330 2.30952143669128
7331 2.30952072143555
7332 2.3095235824585
7333 2.30951762199402
7334 2.30951404571533
7335 2.30953073501587
7336 2.30952310562134
7337 2.30952596664429
7338 2.30952024459839
7339 2.30952501296997
7340 2.30951452255249
7341 2.3095121383667
7342 2.30952668190002
7343 2.30952453613281
7344 2.30951571464539
7345 2.30952334403992
7346 2.3095166683197
7347 2.30952835083008
7348 2.30952024459839
7349 2.30953145027161
7350 2.30952501296997
7351 2.30952477455139
7352 2.3095338344574
7353 2.3095281124115
7354 2.30951523780823
7355 2.30952477455139
7356 2.30953335762024
7357 2.30953860282898
7358 2.30952310562134
7359 2.30952310562134
7360 2.30951261520386
7361 2.30952978134155
7362 2.30953502655029
7363 2.30952286720276
7364 2.30958676338196
7365 2.30952286720276
7366 2.30952477455139
7367 2.30952835083008
7368 2.30953145027161
7369 2.30953121185303
7370 2.3095166683197
7371 2.3095178604126
7372 2.30952000617981
7373 2.30958700180054
7374 2.30952739715576
7375 2.30951905250549
7376 2.30952167510986
7377 2.30952262878418
7378 2.30953216552734
7379 2.30952215194702
7380 2.3095269203186
7381 2.30952882766724
7382 2.30952548980713
7383 2.3095166683197
7384 2.30952382087708
7385 2.30951714515686
7386 2.30951571464539
7387 2.3095121383667
7388 2.30954074859619
7389 2.30951952934265
7390 2.30952906608582
7391 2.30951333045959
7392 2.30952072143555
7393 2.30951285362244
7394 2.3095223903656
7395 2.30952405929565
7396 2.30950379371643
7397 2.30952525138855
7398 2.30953335762024
7399 2.30952858924866
7400 2.30952477455139
7401 2.30952548980713
7402 2.30952930450439
7403 2.3095166683197
7404 2.30952072143555
7405 2.30952548980713
7406 2.3095223903656
7407 2.30951619148254
7408 2.30953311920166
7409 2.30952119827271
7410 2.30952382087708
7411 2.3095269203186
7412 2.30952525138855
7413 2.30952954292297
7414 2.3095269203186
7415 2.3095269203186
7416 2.30952167510986
7417 2.30952763557434
7418 2.30952477455139
7419 2.30958986282349
7420 2.30951905250549
7421 2.30951690673828
7422 2.30952668190002
7423 2.30952334403992
7424 2.30952954292297
7425 2.30952906608582
7426 2.30951952934265
7427 2.30952763557434
7428 2.30951595306396
7429 2.30951547622681
7430 2.30951976776123
7431 2.30958533287048
7432 2.30951595306396
7433 2.30952763557434
7434 2.30953812599182
7435 2.30952095985413
7436 2.30952143669128
7437 2.30953359603882
7438 2.30952787399292
7439 2.30952739715576
7440 2.3095281124115
7441 2.30951714515686
7442 2.30952715873718
7443 2.30953049659729
7444 2.30952167510986
7445 2.30951428413391
7446 2.30953216552734
7447 2.30953764915466
7448 2.30953192710876
7449 2.30952072143555
7450 2.30951905250549
7451 2.30952310562134
7452 2.30951809883118
7453 2.3095223903656
7454 2.30952310562134
7455 2.30958247184753
7456 2.30951452255249
7457 2.30958223342896
7458 2.30958771705627
7459 2.30951070785522
7460 2.30952572822571
7461 2.30953192710876
7462 2.3095281124115
7463 2.3095326423645
7464 2.30952382087708
7465 2.30953145027161
7466 2.30951547622681
7467 2.30953121185303
7468 2.30952119827271
7469 2.3095223903656
7470 2.30959105491638
7471 2.30958700180054
7472 2.30952572822571
7473 2.30953359603882
7474 2.30958104133606
7475 2.30952858924866
7476 2.30953311920166
7477 2.30953478813171
7478 2.30953621864319
7479 2.30953764915466
7480 2.30959606170654
7481 2.30952978134155
7482 2.30958795547485
7483 2.30954313278198
7484 2.30952739715576
7485 2.3095383644104
7486 2.30953645706177
7487 2.30952787399292
7488 2.3095269203186
7489 2.30953812599182
7490 2.30953454971313
7491 2.30952978134155
7492 2.30953693389893
7493 2.3095395565033
7494 2.30952572822571
7495 2.30953001976013
7496 2.30959320068359
7497 2.3095269203186
7498 2.3095874786377
7499 2.30952620506287
7500 2.30951905250549
7501 2.30952548980713
7502 2.30959820747375
7503 2.30952668190002
7504 2.30952525138855
7505 2.30953478813171
7506 2.30959701538086
7507 2.30954122543335
7508 2.30958271026611
7509 2.3095371723175
7510 2.30952739715576
7511 2.30953407287598
7512 2.30960774421692
7513 2.30959320068359
7514 2.30959439277649
7515 2.30959963798523
7516 2.30953741073608
7517 2.30954074859619
7518 2.30959057807922
7519 2.3095326423645
7520 2.30959630012512
7521 2.30959486961365
7522 2.30959486961365
7523 2.30953454971313
7524 2.30953121185303
7525 2.30954623222351
7526 2.30952429771423
7527 2.3095850944519
7528 2.30954456329346
7529 2.30952382087708
7530 2.3095326423645
7531 2.30953121185303
7532 2.30954003334045
7533 2.30953097343445
7534 2.30953526496887
7535 2.30959582328796
7536 2.30952620506287
7537 2.30952954292297
7538 2.30953216552734
7539 2.30953812599182
7540 2.30952644348145
7541 2.30954098701477
7542 2.30952787399292
7543 2.3095395565033
7544 2.30958318710327
7545 2.30953168869019
7546 2.30952787399292
7547 2.30953550338745
7548 2.30958104133606
7549 2.30954051017761
7550 2.30959033966064
7551 2.30953764915466
7552 2.3095395565033
7553 2.30958771705627
7554 2.30959463119507
7555 2.30959105491638
7556 2.30953598022461
7557 2.30952310562134
7558 2.30953311920166
7559 2.30953311920166
7560 2.30952405929565
7561 2.30959057807922
7562 2.30952143669128
7563 2.30952453613281
7564 2.30952548980713
7565 2.30953359603882
7566 2.30952835083008
7567 2.30958938598633
7568 2.30953001976013
7569 2.30959010124207
7570 2.30952382087708
7571 2.30952978134155
7572 2.30953145027161
7573 2.3095223903656
7574 2.30959630012512
7575 2.30953621864319
7576 2.30952048301697
7577 2.30953216552734
7578 2.30959033966064
7579 2.30953454971313
7580 2.30953526496887
7581 2.30952095985413
7582 2.30951642990112
7583 2.30952787399292
7584 2.30953240394592
7585 2.30953073501587
7586 2.30953216552734
7587 2.30953001976013
7588 2.30953168869019
7589 2.3095326423645
7590 2.30952620506287
7591 2.30958676338196
7592 2.30953001976013
7593 2.30952978134155
7594 2.30959224700928
7595 2.30952644348145
7596 2.30958080291748
7597 2.30959343910217
7598 2.30952453613281
7599 2.3095281124115
7600 2.30953550338745
7601 2.30953335762024
7602 2.30959105491638
7603 2.30952763557434
7604 2.30953097343445
7605 2.30958962440491
7606 2.30952835083008
7607 2.30952763557434
7608 2.30951976776123
7609 2.3095281124115
7610 2.30958580970764
7611 2.3095269203186
7612 2.30952072143555
7613 2.30958724021912
7614 2.3095874786377
7615 2.30952620506287
7616 2.30958032608032
7617 2.30959010124207
7618 2.30952668190002
7619 2.3095371723175
7620 2.30953907966614
7621 2.3095338344574
7622 2.30953097343445
7623 2.30959272384644
7624 2.30951952934265
7625 2.30953240394592
7626 2.30952835083008
7627 2.30953454971313
7628 2.30952930450439
7629 2.30953216552734
7630 2.30958843231201
7631 2.30952906608582
7632 2.30959033966064
7633 2.30953907966614
7634 2.3095395565033
7635 2.30951833724976
7636 2.30951905250549
7637 2.30958271026611
7638 2.30952930450439
7639 2.30958819389343
7640 2.30952143669128
7641 2.30953669548035
7642 2.30952477455139
7643 2.30952548980713
7644 2.3095977306366
7645 2.30959296226501
7646 2.30953741073608
7647 2.30959248542786
7648 2.30951881408691
7649 2.30958151817322
7650 2.30952763557434
7651 2.30952620506287
7652 2.30953025817871
7653 2.30959939956665
7654 2.30959129333496
7655 2.30953550338745
7656 2.30959558486938
7657 2.30953574180603
7658 2.30959033966064
7659 2.30953812599182
7660 2.30953025817871
7661 2.30953860282898
7662 2.30952310562134
7663 2.30959224700928
7664 2.3095977306366
7665 2.30953645706177
7666 2.30951595306396
7667 2.30953097343445
7668 2.30953621864319
7669 2.30953359603882
7670 2.30959510803223
7671 2.3095965385437
7672 2.30953001976013
7673 2.30959582328796
7674 2.3095338344574
7675 2.30958652496338
7676 2.30959343910217
7677 2.30952477455139
7678 2.30959272384644
7679 2.30953121185303
7680 2.30953145027161
7681 2.30960154533386
7682 2.30953741073608
7683 2.30960035324097
7684 2.30953025817871
7685 2.30958557128906
7686 2.30953574180603
7687 2.30952668190002
7688 2.30952501296997
7689 2.30959320068359
7690 2.3095281124115
7691 2.30953288078308
7692 2.3095383644104
7693 2.30952930450439
7694 2.30958938598633
7695 2.3096034526825
7696 2.30953574180603
7697 2.30959439277649
7698 2.30958199501038
7699 2.30953288078308
7700 2.30958962440491
7701 2.30958414077759
7702 2.30958819389343
7703 2.30960130691528
7704 2.30958819389343
7705 2.30959892272949
7706 2.30952954292297
7707 2.3095908164978
7708 2.3095908164978
7709 2.30952906608582
7710 2.30959224700928
7711 2.30959296226501
7712 2.30959057807922
7713 2.30958962440491
7714 2.3095908164978
7715 2.3095395565033
7716 2.3095908164978
7717 2.30959606170654
7718 2.30960202217102
7719 2.30953359603882
7720 2.30952596664429
7721 2.30952572822571
7722 2.30953645706177
7723 2.30959367752075
7724 2.30958724021912
7725 2.30959129333496
7726 2.30959439277649
7727 2.30959033966064
7728 2.30958962440491
7729 2.30959892272949
7730 2.30958890914917
7731 2.3095371723175
7732 2.30953145027161
7733 2.30952191352844
7734 2.30953550338745
7735 2.30959701538086
7736 2.30958580970764
7737 2.30958557128906
7738 2.30959248542786
7739 2.30959105491638
7740 2.30958700180054
7741 2.30959391593933
7742 2.30959630012512
7743 2.30958414077759
7744 2.30952310562134
7745 2.30959630012512
7746 2.3095235824585
7747 2.30959057807922
7748 2.30959129333496
7749 2.30960822105408
7750 2.30952477455139
7751 2.30959439277649
7752 2.3095920085907
7753 2.30959010124207
7754 2.30959129333496
7755 2.3096034526825
7756 2.30959391593933
7757 2.30959558486938
7758 2.30954027175903
7759 2.3095908164978
7760 2.30958318710327
7761 2.30959892272949
7762 2.3095965385437
7763 2.30953454971313
7764 2.30958533287048
7765 2.30959296226501
7766 2.30959439277649
7767 2.30960416793823
7768 2.30958271026611
7769 2.30959439277649
7770 2.3095383644104
7771 2.30954694747925
7772 2.30958938598633
};
\end{axis}

\end{tikzpicture}


==> tex/real/good_reference_trajectory_no_fabric_trajectory.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.90, 0.62, 0.00}
\definecolor{color2}{rgb}{0.34, 0.70, 0.91}
\definecolor{color3}{rgb}{0.00, 0.62, 0.45}
\definecolor{color4}{rgb}{0.94, 0.89, 0.27}
\definecolor{color5}{rgb}{0.00, 0.45, 0.69}
\definecolor{color6}{rgb}{0.83, 0.37, 0.00}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorticks=true,
    xtick style={color=darkslategray38},
    y grid style={white!69.0196078431373!black},
    ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    ytick style={color=darkslategray38},
    %
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % x grid style={darkgray176},
    xmin=1.00448749661446, xmax=5.5547090947628,
    % xtick style={color=black},
    % y grid style={darkgray176},
    ymin=1.19491342306137, ymax=5.26517888307571,
    % ytick style={color=black}
]
\addplot [semithick, color2]
table {%
1.49704945087433 1.42251479625702
1.49562668800354 1.41736352443695
1.49091637134552 1.41923606395721
1.48772525787354 1.42315948009491
1.48437321186066 1.42703187465668
1.48191201686859 1.43185245990753
1.4828941822052 1.43769359588623
1.48127543926239 1.44389760494232
1.47960031032562 1.44745087623596
1.48045897483826 1.44753289222717
1.48050904273987 1.44620084762573
1.4762145280838 1.44524383544922
1.47108554840088 1.44305002689362
1.46753311157227 1.44201612472534
1.46583712100983 1.44350838661194
1.46465659141541 1.44692993164062
1.46463310718536 1.45118534564972
1.46592438220978 1.45428586006165
1.46944427490234 1.45509934425354
1.47652077674866 1.45467531681061
1.48076021671295 1.45509159564972
1.48277604579926 1.45969271659851
1.48130393028259 1.49937105178833
1.48281121253967 1.59676134586334
1.48299646377563 1.73735225200653
1.47666549682617 1.90545964241028
1.46167373657227 2.09250688552856
1.44558548927307 2.27487206459045
1.43563115596771 2.41899514198303
1.43153131008148 2.52928352355957
1.4316577911377 2.61474633216858
1.43263900279999 2.68484354019165
1.43916821479797 2.74551796913147
1.45101606845856 2.79811954498291
1.46303296089172 2.84631252288818
1.47372686862946 2.89429044723511
1.48400127887726 2.94197368621826
1.49553728103638 2.99128890037537
1.51029491424561 3.04107546806335
1.52322340011597 3.09119725227356
1.53635966777802 3.13969659805298
1.54621577262878 3.18689751625061
1.55497169494629 3.23225665092468
1.56452667713165 3.27653622627258
1.57504343986511 3.32127952575684
1.58505535125732 3.36960005760193
1.5946798324585 3.4221019744873
1.60376369953156 3.47879314422607
1.61435675621033 3.53721165657043
1.63142812252045 3.59206700325012
1.65311324596405 3.64286422729492
1.67665565013885 3.69349551200867
1.6982649564743 3.74213981628418
1.71825587749481 3.78862571716309
1.74150443077087 3.8327431678772
1.77222013473511 3.87724924087524
1.80364608764648 3.92337560653687
1.82729113101959 3.96842694282532
1.84818708896637 4.01272535324097
1.86741399765015 4.05640888214111
1.88359355926514 4.10002708435059
1.8982253074646 4.14244747161865
1.9154509305954 4.18132019042969
1.92858946323395 4.218092918396
1.93774473667145 4.25594282150269
1.94295692443848 4.29540920257568
1.94524991512299 4.33394718170166
1.94316041469574 4.37042093276978
1.93743312358856 4.40960311889648
1.92801034450531 4.44717359542847
1.91648316383362 4.48548173904419
1.90407562255859 4.52329635620117
1.89409697055817 4.56125068664551
1.8832141160965 4.60080194473267
1.86979937553406 4.64134931564331
1.85323059558868 4.67939138412476
1.83295869827271 4.71572399139404
1.80925631523132 4.7504711151123
1.78216898441315 4.78358316421509
1.75375127792358 4.81516695022583
1.72446024417877 4.84294605255127
1.69387328624725 4.86727428436279
1.69860947132111 4.88545179367065
1.76853275299072 4.89706420898438
1.88937175273895 4.90004777908325
2.04057335853577 4.89077520370483
2.2014434337616 4.86647367477417
2.33379030227661 4.84283542633057
2.43364286422729 4.82218933105469
2.5115225315094 4.80714797973633
2.57608580589294 4.79481554031372
2.63163423538208 4.78030014038086
2.68309617042542 4.76850080490112
2.7337212562561 4.76386690139771
2.78657388687134 4.76025438308716
2.83920121192932 4.75134611129761
2.88977289199829 4.73991632461548
2.93896198272705 4.72683382034302
2.98761892318726 4.71621894836426
3.03596663475037 4.70850324630737
3.08086490631104 4.7013521194458
3.12722206115723 4.69550371170044
3.17624473571777 4.6915454864502
3.22632217407227 4.69044589996338
3.27542114257812 4.69285535812378
3.32345485687256 4.6949315071106
3.36937808990479 4.69461154937744
3.41991281509399 4.69520330429077
3.46602773666382 4.69200229644775
3.51173996925354 4.68611097335815
3.55660200119019 4.68055868148804
3.60065245628357 4.67344999313354
3.64105415344238 4.66379261016846
3.68049430847168 4.65531349182129
3.71984958648682 4.65191030502319
3.76181030273438 4.65290212631226
3.8046543598175 4.65647077560425
3.84654307365417 4.66064214706421
3.88547992706299 4.66562414169312
3.92536926269531 4.67237377166748
3.96596240997314 4.68050098419189
4.01016235351562 4.69028186798096
4.05402421951294 4.69895505905151
4.09796571731567 4.70788812637329
4.13750410079956 4.71225261688232
4.17550277709961 4.71552753448486
4.21274375915527 4.71672010421753
4.24895858764648 4.71822881698608
4.28581428527832 4.72402095794678
4.32781076431274 4.72939205169678
4.37131071090698 4.72980499267578
4.41421842575073 4.72857666015625
4.45469951629639 4.7297534942627
4.48925685882568 4.73200750350952
4.51879787445068 4.74043703079224
4.54592752456665 4.75094127655029
4.57149267196655 4.76120185852051
4.59533405303955 4.7719349861145
4.61970710754395 4.78327608108521
4.64518642425537 4.79505729675293
4.67138195037842 4.81169748306274
4.69718551635742 4.83308172225952
4.72605991363525 4.85359811782837
4.75559663772583 4.87151527404785
4.78466892242432 4.88487863540649
4.81000137329102 4.87878179550171
4.82504987716675 4.8163628578186
4.83264875411987 4.70254421234131
4.83407545089722 4.55603313446045
4.830078125 4.39403486251831
4.82049083709717 4.24122190475464
4.80686712265015 4.12741851806641
4.79318761825562 4.0448522567749
4.78255701065063 3.9864501953125
4.77404165267944 3.9394953250885
4.76844358444214 3.90044736862183
4.76525211334229 3.86040067672729
4.76539325714111 3.8200352191925
4.76688623428345 3.78141975402832
4.76750802993774 3.74741005897522
4.76823282241821 3.71720623970032
4.77365493774414 3.6891131401062
4.78095102310181 3.66191101074219
4.78402328491211 3.63390970230103
4.78256845474243 3.60726976394653
4.7810697555542 3.5794095993042
4.78127336502075 3.55040454864502
4.77789640426636 3.52086234092712
4.77479219436646 3.48907566070557
4.77044248580933 3.45530009269714
4.76354455947876 3.42288136482239
4.75433969497681 3.38985443115234
4.74513626098633 3.35912084579468
4.7389874458313 3.32535886764526
4.73424863815308 3.28948307037354
4.72969675064087 3.25336813926697
4.72571468353271 3.21625256538391
4.72075319290161 3.17804169654846
4.71698236465454 3.13972187042236
4.71294593811035 3.10102248191833
4.71058368682861 3.06505799293518
4.70976495742798 3.02916765213013
4.70970106124878 2.99213838577271
4.70802736282349 2.95077133178711
4.70589160919189 2.90476107597351
4.70206546783447 2.854168176651
4.69238567352295 2.80205607414246
4.67885494232178 2.752032995224
4.66494560241699 2.70588684082031
4.65297317504883 2.65924119949341
4.64442491531372 2.60948061943054
4.64000844955444 2.56267261505127
4.64025688171387 2.5186653137207
4.64538955688477 2.47680306434631
4.65476083755493 2.43363761901855
4.67110538482666 2.391597032547
4.68980550765991 2.35005879402161
4.70782899856567 2.30931305885315
4.7242579460144 2.27129888534546
4.74127578735352 2.23430156707764
4.75581932067871 2.19841146469116
4.76672315597534 2.16289258003235
4.77569389343262 2.12399625778198
4.78350877761841 2.08329916000366
4.79093503952026 2.04069447517395
4.80052995681763 1.99822354316711
4.81115818023682 1.95461320877075
4.82320213317871 1.91176414489746
4.83693790435791 1.86995470523834
4.85514640808105 1.83022713661194
4.87259864807129 1.79439496994019
4.88707685470581 1.76255714893341
4.89979076385498 1.7327094078064
4.89540910720825 1.70773410797119
4.83382034301758 1.68936038017273
4.71738719940186 1.67702102661133
4.56634664535522 1.66660273075104
4.39310359954834 1.65937757492065
4.22507667541504 1.65493154525757
4.09067916870117 1.65385246276855
3.98739910125732 1.65506994724274
3.90379977226257 1.65731406211853
3.83204436302185 1.6605521440506
3.77018880844116 1.6658171415329
3.7127673625946 1.67107772827148
3.65821671485901 1.67503750324249
3.60565161705017 1.67805528640747
3.55784797668457 1.6846878528595
3.51616311073303 1.69554245471954
3.47959733009338 1.70671582221985
3.4408130645752 1.71766591072083
3.40059351921082 1.72623717784882
3.35542488098145 1.73178863525391
3.30457901954651 1.73607790470123
3.25253558158875 1.74178755283356
3.2024884223938 1.74722850322723
3.15098547935486 1.75290787220001
3.09781670570374 1.75971388816833
3.04618978500366 1.76713788509369
2.99567317962646 1.77295577526093
2.9473671913147 1.77753067016602
2.89686346054077 1.78005862236023
2.84332346916199 1.78285729885101
2.79000663757324 1.78514647483826
2.74008703231812 1.78415107727051
2.6940438747406 1.78236198425293
2.65031671524048 1.7805347442627
2.60715270042419 1.77478075027466
2.56107068061829 1.76493489742279
2.5184280872345 1.75672841072083
2.4834463596344 1.74949109554291
2.45502066612244 1.74031555652618
2.42767214775085 1.7293609380722
2.39951395988464 1.7184602022171
2.37288188934326 1.70740032196045
2.3445782661438 1.69976353645325
2.31398606300354 1.69660782814026
2.27773714065552 1.6947124004364
2.23809957504272 1.69357621669769
2.19844651222229 1.694002866745
2.15768980979919 1.69540297985077
2.11547756195068 1.69545030593872
2.06976914405823 1.69424664974213
2.01663756370544 1.69402587413788
1.96204996109009 1.69240725040436
1.9081312417984 1.68976044654846
1.8551299571991 1.68485772609711
1.80702459812164 1.67661893367767
1.76485455036163 1.66473841667175
1.72921061515808 1.64923799037933
1.69610154628754 1.6406923532486
1.67295610904694 1.6826868057251
1.6616063117981 1.7835545539856
1.66311073303223 1.9234733581543
1.66901671886444 2.09058260917664
1.67843759059906 2.25735378265381
1.69163751602173 2.39107823371887
1.70722126960754 2.49210500717163
1.72177743911743 2.56961750984192
1.73648405075073 2.63360357284546
1.75266754627228 2.6897451877594
1.76890730857849 2.73966979980469
1.78266787528992 2.78644490242004
1.79834258556366 2.83155798912048
1.81312143802643 2.8760187625885
1.82833003997803 2.91779828071594
1.84307050704956 2.95857071876526
1.85818362236023 3.00108599662781
1.87514197826385 3.04179286956787
1.8919757604599 3.08316683769226
1.90485048294067 3.12630891799927
1.9152364730835 3.16910529136658
1.92320024967194 3.20972442626953
1.92699110507965 3.25060963630676
1.92612731456757 3.28983283042908
1.92195630073547 3.32830476760864
1.91753447055817 3.37051582336426
1.91507983207703 3.41160130500793
1.91308617591858 3.44871926307678
1.91041827201843 3.4884889125824
1.90900313854218 3.53015065193176
1.90919005870819 3.57192707061768
1.91002368927002 3.61135029792786
1.90930211544037 3.65018224716187
1.90609931945801 3.6885814666748
1.90048086643219 3.72771286964417
1.89277493953705 3.76696681976318
1.88509583473206 3.80626511573792
1.87836480140686 3.84686255455017
1.87416207790375 3.88567233085632
1.87411332130432 3.92341375350952
1.87525022029877 3.96182656288147
1.8806027173996 4.0014328956604
1.88468539714813 4.04238510131836
1.88787221908569 4.0870189666748
1.89182531833649 4.13259840011597
1.89256656169891 4.175133228302
1.88816201686859 4.21551561355591
1.87679374217987 4.25472927093506
1.86257541179657 4.29340553283691
1.84616374969482 4.33208703994751
1.83070170879364 4.36953115463257
1.8140105009079 4.40618705749512
1.7963981628418 4.44244194030762
1.77925658226013 4.47751379013062
1.76070785522461 4.51359462738037
1.74240171909332 4.55034112930298
1.72166788578033 4.58702993392944
1.69830501079559 4.62473058700562
1.67479395866394 4.66419792175293
1.65244019031525 4.70517444610596
1.63090264797211 4.74744129180908
1.61534929275513 4.78804492950439
1.63079798221588 4.8256516456604
1.70760250091553 4.85542869567871
1.83319103717804 4.87438249588013
1.98576641082764 4.88416433334351
2.15653562545776 4.88933134078979
2.30855202674866 4.89049005508423
2.42596483230591 4.88684988021851
2.51690077781677 4.88258266448975
2.58944535255432 4.87827301025391
2.65118169784546 4.87165403366089
2.70305132865906 4.86492204666138
2.74665021896362 4.8595118522644
2.79080581665039 4.8565878868103
2.83459663391113 4.85433578491211
2.87751150131226 4.85207319259644
2.923184633255 4.85200977325439
2.96909618377686 4.85442399978638
3.0169415473938 4.85777282714844
3.06701588630676 4.85894155502319
3.11902284622192 4.85892677307129
3.17110896110535 4.85723733901978
3.22126579284668 4.85442686080933
3.27114820480347 4.85242462158203
3.32067632675171 4.84868192672729
3.37098956108093 4.84377098083496
3.41889524459839 4.83862543106079
3.46433281898499 4.83311700820923
3.51218032836914 4.82739400863647
3.5614767074585 4.82177305221558
3.61278915405273 4.81611442565918
3.66409969329834 4.81203842163086
3.71435022354126 4.80812740325928
3.76625061035156 4.80341720581055
3.81766033172607 4.80130243301392
3.86917614936829 4.80179119110107
3.91938662528992 4.80307960510254
3.96725583076477 4.80656766891479
4.01447486877441 4.81226921081543
4.05946731567383 4.81866025924683
4.1044487953186 4.82492065429688
4.14725685119629 4.83227872848511
4.19067573547363 4.83935213088989
4.23238086700439 4.84539604187012
4.27215099334717 4.84902048110962
4.30900716781616 4.85243225097656
4.34071683883667 4.85911989212036
4.37282419204712 4.86611795425415
4.40441560745239 4.87491703033447
4.43202257156372 4.88267230987549
4.46020603179932 4.89122581481934
4.4847264289856 4.89891624450684
4.51136112213135 4.90761089324951
4.53968811035156 4.91576337814331
4.57016611099243 4.92242860794067
4.5992259979248 4.9288592338562
4.62867164611816 4.93589735031128
4.65439987182617 4.94330453872681
4.6802716255188 4.95322799682617
4.70708847045898 4.96165418624878
4.73603677749634 4.9679012298584
4.77009201049805 4.96831369400024
4.80088996887207 4.9360990524292
4.81646060943604 4.84561681747437
4.82022619247437 4.71181201934814
4.81444787979126 4.55130863189697
4.79792404174805 4.3770637512207
4.7748384475708 4.21192121505737
4.74642848968506 4.08502006530762
4.71849822998047 3.98632264137268
4.69102191925049 3.90917181968689
4.66627597808838 3.85256242752075
4.6436824798584 3.80385732650757
4.61995220184326 3.75921583175659
4.60062885284424 3.71311283111572
4.5859317779541 3.66753363609314
4.57704448699951 3.62211227416992
4.57251071929932 3.57572650909424
4.56737232208252 3.53114438056946
4.56136846542358 3.48681330680847
4.55788803100586 3.44121193885803
4.55633020401001 3.39609980583191
4.55884647369385 3.35123133659363
4.55624580383301 3.31276035308838
4.54818201065063 3.27338528633118
4.53928565979004 3.22992324829102
4.5364785194397 3.18587112426758
4.53916788101196 3.14224910736084
4.5437650680542 3.09958457946777
4.55110311508179 3.05989027023315
4.55867099761963 3.02086424827576
4.56734800338745 2.98201251029968
4.57633924484253 2.94169425964355
4.5861177444458 2.90653085708618
4.59522914886475 2.87576055526733
4.60323286056519 2.84585499763489
4.61209630966187 2.81388473510742
4.62306976318359 2.7790904045105
4.6349024772644 2.74381709098816
4.64811849594116 2.70887041091919
4.66311693191528 2.67384958267212
4.68235635757446 2.63951134681702
4.70407390594482 2.60381984710693
4.72760009765625 2.5682737827301
4.74968719482422 2.53313755989075
4.76972627639771 2.4962420463562
4.7878098487854 2.4578959941864
4.80419158935547 2.41587209701538
4.81947183609009 2.37221097946167
4.83574914932251 2.32639956474304
4.85141611099243 2.27946972846985
4.86413478851318 2.23210453987122
4.87566375732422 2.18561196327209
4.88797903060913 2.1385281085968
4.89951658248901 2.09140300750732
4.91115522384644 2.04766631126404
4.92393636703491 2.00887870788574
4.93619203567505 1.97363030910492
4.94606685638428 1.93924152851105
4.95270252227783 1.90305924415588
4.9536714553833 1.86726438999176
4.95254468917847 1.83133721351624
4.95166063308716 1.79505276679993
4.95047187805176 1.75896906852722
4.93949270248413 1.72359478473663
4.8812084197998 1.69423270225525
4.77204942703247 1.67282128334045
4.62826490402222 1.65986371040344
4.46235847473145 1.65147113800049
4.29191160202026 1.64611518383026
4.1493501663208 1.64432871341705
4.04013252258301 1.64634716510773
3.95274829864502 1.65048670768738
3.87982869148254 1.65531075000763
3.81486511230469 1.65906381607056
3.75856065750122 1.6618937253952
3.71035146713257 1.66353261470795
3.66625380516052 1.66583967208862
3.62483644485474 1.6702071428299
3.58418321609497 1.67419803142548
3.54602980613708 1.67672920227051
3.50926804542542 1.68150866031647
3.47317814826965 1.68401122093201
3.43879508972168 1.6870025396347
3.40038013458252 1.68959140777588
3.35175466537476 1.69097197055817
3.2972514629364 1.69103741645813
3.24360370635986 1.69045376777649
3.19381284713745 1.69071269035339
3.14940857887268 1.68887078762054
3.10945606231689 1.68591010570526
3.07358932495117 1.68426299095154
3.04154205322266 1.68569421768188
3.00947546958923 1.68915796279907
2.9789023399353 1.69422936439514
2.95047664642334 1.69792675971985
2.92046856880188 1.70156526565552
2.88939785957336 1.70701766014099
2.85381102561951 1.71166479587555
2.8120448589325 1.71265804767609
2.76621103286743 1.71122336387634
2.72296547889709 1.70899868011475
2.6821448802948 1.70986831188202
2.64294838905334 1.71538031101227
2.60454869270325 1.71987283229828
2.56350255012512 1.72220766544342
2.51752495765686 1.72389018535614
2.46787071228027 1.72537338733673
};
\end{axis}

\end{tikzpicture}


==> tex/real/good_speed_with_fabric_odoms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-356.05, xmax=7477.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.239563634991646, ymax=7.95599234998226,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 1.61224293708801
1 1.61253380775452
2 1.61393010616302
3 1.61455535888672
4 1.61508965492249
5 1.61587464809418
6 1.61593866348267
7 1.61646223068237
8 1.6169695854187
9 1.6175023317337
10 1.61791372299194
11 1.61857354640961
12 1.61942863464355
13 1.61991631984711
14 1.62053453922272
15 1.62108361721039
16 1.62125933170319
17 1.62230467796326
18 1.62334477901459
19 1.6238876581192
20 1.62379956245422
21 1.62458205223083
22 1.62523984909058
23 1.62526535987854
24 1.6255030632019
25 1.62593066692352
26 1.62625634670258
27 1.62641513347626
28 1.62709450721741
29 1.62733054161072
30 1.62727451324463
31 1.62791681289673
32 1.6281259059906
33 1.62814211845398
34 1.62873828411102
35 1.62862944602966
36 1.62882423400879
37 1.62904107570648
38 1.62924098968506
39 1.62952744960785
40 1.62985062599182
41 1.6302307844162
42 1.63046145439148
43 1.63111960887909
44 1.63144087791443
45 1.63201570510864
46 1.63231468200684
47 1.63282203674316
48 1.63348972797394
49 1.63397777080536
50 1.63414001464844
51 1.63464832305908
52 1.63530087471008
53 1.63609981536865
54 1.63666808605194
55 1.63705909252167
56 1.63756620883942
57 1.638099193573
58 1.63871455192566
59 1.63923120498657
60 1.63966369628906
61 1.64015829563141
62 1.64056503772736
63 1.64090085029602
64 1.64161777496338
65 1.64200699329376
66 1.64237713813782
67 1.64279985427856
68 1.64321172237396
69 1.6434953212738
70 1.64397323131561
71 1.64464569091797
72 1.64513802528381
73 1.64555978775024
74 1.64625179767609
75 1.64702200889587
76 1.64786696434021
77 1.64883768558502
78 1.64976966381073
79 1.65063679218292
80 1.65186560153961
81 1.65314078330994
82 1.65473818778992
83 1.65609753131866
84 1.65813291072845
85 1.65966331958771
86 1.66156256198883
87 1.66353642940521
88 1.66547632217407
89 1.66750001907349
90 1.67004323005676
91 1.67190158367157
92 1.67430758476257
93 1.67682862281799
94 1.67935502529144
95 1.68215477466583
96 1.68490099906921
97 1.6876974105835
98 1.69043862819672
99 1.69373404979706
100 1.69689929485321
101 1.7000846862793
102 1.70367825031281
103 1.7069878578186
104 1.71076095104218
105 1.7142082452774
106 1.71812975406647
107 1.72217750549316
108 1.72579300403595
109 1.73009359836578
110 1.73408210277557
111 1.7383588552475
112 1.74225282669067
113 1.74637818336487
114 1.75056743621826
115 1.75468468666077
116 1.75864088535309
117 1.76292884349823
118 1.76692950725555
119 1.77128052711487
120 1.77553677558899
121 1.77945578098297
122 1.78400599956512
123 1.78819835186005
124 1.79271531105042
125 1.79688656330109
126 1.80165004730225
127 1.80593109130859
128 1.81034684181213
129 1.81438982486725
130 1.81859970092773
131 1.8226033449173
132 1.82611572742462
133 1.82968318462372
134 1.83330178260803
135 1.83672285079956
136 1.83997619152069
137 1.8428852558136
138 1.84613609313965
139 1.8487606048584
140 1.85180139541626
141 1.85432493686676
142 1.85797917842865
143 1.86097037792206
144 1.86405396461487
145 1.86706876754761
146 1.8705039024353
147 1.87348926067352
148 1.87636971473694
149 1.8798770904541
150 1.88307535648346
151 1.88610887527466
152 1.88889050483704
153 1.89168095588684
154 1.89485883712769
155 1.89787578582764
156 1.90063798427582
157 1.90393912792206
158 1.90684533119202
159 1.91026020050049
160 1.91403090953827
161 1.91760361194611
162 1.92126989364624
163 1.9254914522171
164 1.92958629131317
165 1.93359124660492
166 1.93763327598572
167 1.94215726852417
168 1.94627010822296
169 1.95077013969421
170 1.95526313781738
171 1.95937669277191
172 1.9639630317688
173 1.96821844577789
174 1.97264635562897
175 1.97692883014679
176 1.98108625411987
177 1.98543798923492
178 1.9895293712616
179 1.99381947517395
180 1.99773561954498
181 2.00196385383606
182 2.00540590286255
183 2.00986838340759
184 2.01319241523743
185 2.0169849395752
186 2.02096676826477
187 2.02442121505737
188 2.0280864238739
189 2.03212809562683
190 2.03586459159851
191 2.03909087181091
192 2.04259252548218
193 2.04649448394775
194 2.05000805854797
195 2.0530834197998
196 2.05591154098511
197 2.05946469306946
198 2.062584400177
199 2.0658552646637
200 2.06851840019226
201 2.07144713401794
202 2.07425093650818
203 2.07662987709045
204 2.07913875579834
205 2.08173513412476
206 2.08416533470154
207 2.08660936355591
208 2.08899903297424
209 2.09142899513245
210 2.09393119812012
211 2.09638142585754
212 2.09897565841675
213 2.10147857666016
214 2.10421681404114
215 2.10672664642334
216 2.10911345481873
217 2.11188101768494
218 2.11417388916016
219 2.11670017242432
220 2.11955332756042
221 2.12167644500732
222 2.12437033653259
223 2.12697458267212
224 2.12916088104248
225 2.1316499710083
226 2.1338005065918
227 2.13598561286926
228 2.13817954063416
229 2.14042973518372
230 2.14275574684143
231 2.14480590820312
232 2.14701294898987
233 2.14909887313843
234 2.15124583244324
235 2.15286421775818
236 2.15490484237671
237 2.15679836273193
238 2.15842771530151
239 2.15993571281433
240 2.16147208213806
241 2.16266632080078
242 2.16410756111145
243 2.16498351097107
244 2.16623473167419
245 2.16719579696655
246 2.1681342124939
247 2.16898417472839
248 2.17005252838135
249 2.17064714431763
250 2.17150664329529
251 2.17235660552979
252 2.17286396026611
253 2.17369246482849
254 2.17425441741943
255 2.17501854896545
256 2.17588233947754
257 2.17672657966614
258 2.17730188369751
259 2.17831635475159
260 2.17905569076538
261 2.18016767501831
262 2.18104314804077
263 2.18224453926086
264 2.18317723274231
265 2.18464660644531
266 2.18586444854736
267 2.18720865249634
268 2.18894648551941
269 2.19033026695251
270 2.19213891029358
271 2.19369196891785
272 2.19548177719116
273 2.19684076309204
274 2.19910764694214
275 2.2006561756134
276 2.20280265808105
277 2.20461630821228
278 2.20651721954346
279 2.20758676528931
280 2.2094931602478
281 2.21194767951965
282 2.21401929855347
283 2.2159206867218
284 2.21691536903381
285 2.2193124294281
286 2.22152209281921
287 2.22373366355896
288 2.22513842582703
289 2.22694420814514
290 2.22886562347412
291 2.23068881034851
292 2.23152184486389
293 2.2337064743042
294 2.23512196540833
295 2.23618936538696
296 2.23755025863647
297 2.23904299736023
298 2.24027442932129
299 2.24115896224976
300 2.24225664138794
301 2.24319839477539
302 2.24389982223511
303 2.24506735801697
304 2.24567604064941
305 2.24653482437134
306 2.24736928939819
307 2.2483274936676
308 2.24873113632202
309 2.24970388412476
310 2.25012588500977
311 2.25057911872864
312 2.25131916999817
313 2.25205492973328
314 2.25235962867737
315 2.25265073776245
316 2.25323581695557
317 2.25356674194336
318 2.2537624835968
319 2.25438570976257
320 2.25460076332092
321 2.25476765632629
322 2.25512838363647
323 2.25491118431091
324 2.2553539276123
325 2.25557971000671
326 2.25570297241211
327 2.25550246238708
328 2.25530433654785
329 2.25569176673889
330 2.25561690330505
331 2.25537776947021
332 2.25546860694885
333 2.25547933578491
334 2.2553563117981
335 2.25540661811829
336 2.25568413734436
337 2.25561690330505
338 2.25542664527893
339 2.2556300163269
340 2.25559902191162
341 2.2556312084198
342 2.25574421882629
343 2.25565218925476
344 2.25561571121216
345 2.25574564933777
346 2.25548243522644
347 2.25538158416748
348 2.25548362731934
349 2.25527381896973
350 2.25539231300354
351 2.25519466400146
352 2.25532817840576
353 2.25495505332947
354 2.25491070747375
355 2.25486350059509
356 2.25516152381897
357 2.25522184371948
358 2.25488209724426
359 2.25494313240051
360 2.25503993034363
361 2.25510787963867
362 2.25429511070251
363 2.25477600097656
364 2.25472569465637
365 2.2553699016571
366 2.25470185279846
367 2.25518035888672
368 2.25506281852722
369 2.25538277626038
370 2.25533771514893
371 2.25520539283752
372 2.25581669807434
373 2.2551908493042
374 2.25575017929077
375 2.2557520866394
376 2.25577807426453
377 2.25593113899231
378 2.25614261627197
379 2.25640964508057
380 2.2565131187439
381 2.25664830207825
382 2.25719881057739
383 2.25724124908447
384 2.25783181190491
385 2.25810170173645
386 2.25806975364685
387 2.25874710083008
388 2.25901508331299
389 2.25942349433899
390 2.25934362411499
391 2.25984573364258
392 2.26026368141174
393 2.26042342185974
394 2.26049399375916
395 2.26073384284973
396 2.2608802318573
397 2.26142144203186
398 2.26121306419373
399 2.26158690452576
400 2.26130819320679
401 2.26156544685364
402 2.26175808906555
403 2.26188921928406
404 2.26167774200439
405 2.26178956031799
406 2.2621488571167
407 2.26198768615723
408 2.26219272613525
409 2.26201701164246
410 2.26189947128296
411 2.26194286346436
412 2.26165342330933
413 2.26178193092346
414 2.26149797439575
415 2.26087832450867
416 2.26107454299927
417 2.26046681404114
418 2.26010346412659
419 2.25956916809082
420 2.25955677032471
421 2.25893926620483
422 2.25852251052856
423 2.25828766822815
424 2.257652759552
425 2.25712490081787
426 2.25677800178528
427 2.25625419616699
428 2.25583481788635
429 2.25490355491638
430 2.25446081161499
431 2.25386905670166
432 2.25355887413025
433 2.25260996818542
434 2.25203561782837
435 2.25110054016113
436 2.25018668174744
437 2.24904537200928
438 2.24846696853638
439 2.24724268913269
440 2.24614071846008
441 2.24425196647644
442 2.2433865070343
443 2.24227833747864
444 2.24014520645142
445 2.23905539512634
446 2.23770475387573
447 2.23608303070068
448 2.23512482643127
449 2.23335909843445
450 2.23165464401245
451 2.23006224632263
452 2.22867178916931
453 2.22708702087402
454 2.22523760795593
455 2.22326016426086
456 2.22158980369568
457 2.2199113368988
458 2.2183358669281
459 2.2162013053894
460 2.21375417709351
461 2.21175932884216
462 2.20984792709351
463 2.20789504051208
464 2.20549249649048
465 2.20324373245239
466 2.20147037506104
467 2.19849634170532
468 2.19561982154846
469 2.19327330589294
470 2.19233250617981
471 2.18924593925476
472 2.18729329109192
473 2.1853551864624
474 2.18333172798157
475 2.18102502822876
476 2.17892670631409
477 2.17671084403992
478 2.17499470710754
479 2.172771692276
480 2.17088150978088
481 2.16892027854919
482 2.16683030128479
483 2.16501474380493
484 2.16297340393066
485 2.16095852851868
486 2.1593770980835
487 2.15739679336548
488 2.1552357673645
489 2.15371513366699
490 2.15198755264282
491 2.14993715286255
492 2.1483678817749
493 2.14661645889282
494 2.14431190490723
495 2.14291739463806
496 2.14081692695618
497 2.13903617858887
498 2.13732051849365
499 2.1353816986084
500 2.13355755805969
501 2.13162064552307
502 2.12985014915466
503 2.12803769111633
504 2.12635922431946
505 2.12460398674011
506 2.12255930900574
507 2.12075281143188
508 2.11896371841431
509 2.11704134941101
510 2.11496829986572
511 2.11281442642212
512 2.11083745956421
513 2.10861611366272
514 2.10644245147705
515 2.10432600975037
516 2.10163283348083
517 2.09947514533997
518 2.09699583053589
519 2.09420466423035
520 2.09195351600647
521 2.08929300308228
522 2.08687353134155
523 2.08422231674194
524 2.08167338371277
525 2.07876873016357
526 2.0763852596283
527 2.07361817359924
528 2.07109761238098
529 2.06858086585999
530 2.06577754020691
531 2.06292128562927
532 2.06021428108215
533 2.05722379684448
534 2.05427074432373
535 2.05194282531738
536 2.04878211021423
537 2.04611825942993
538 2.04341578483582
539 2.04041147232056
540 2.03738522529602
541 2.03480529785156
542 2.03182172775269
543 2.02895331382751
544 2.02618145942688
545 2.0234649181366
546 2.0206618309021
547 2.01799535751343
548 2.01522874832153
549 2.01264309883118
550 2.01022601127625
551 2.00746130943298
552 2.00461626052856
553 2.00203371047974
554 1.99932014942169
555 1.99687480926514
556 1.99447655677795
557 1.99198818206787
558 1.98942089080811
559 1.98721420764923
560 1.9848405122757
561 1.98251259326935
562 1.98038232326508
563 1.97792720794678
564 1.97578680515289
565 1.97325205802917
566 1.97117340564728
567 1.96897780895233
568 1.96687829494476
569 1.96469950675964
570 1.96260631084442
571 1.96007883548737
572 1.95770335197449
573 1.95602583885193
574 1.95357263088226
575 1.95162808895111
576 1.94936740398407
577 1.94719159603119
578 1.94563698768616
579 1.94353377819061
580 1.94154107570648
581 1.93987703323364
582 1.93763995170593
583 1.93566572666168
584 1.93354058265686
585 1.93156003952026
586 1.92957603931427
587 1.92734146118164
588 1.92546331882477
589 1.92331886291504
590 1.92136776447296
591 1.91891193389893
592 1.91669869422913
593 1.91474282741547
594 1.91305780410767
595 1.91082060337067
596 1.90859580039978
597 1.90685093402863
598 1.90487539768219
599 1.90282583236694
600 1.90078067779541
601 1.89867353439331
602 1.89643728733063
603 1.89448571205139
604 1.89265322685242
605 1.89041113853455
606 1.88796627521515
607 1.88559794425964
608 1.88349306583405
609 1.88104748725891
610 1.87834346294403
611 1.87636530399323
612 1.87422549724579
613 1.87165057659149
614 1.86892282962799
615 1.86671650409698
616 1.86408054828644
617 1.86154854297638
618 1.85938668251038
619 1.85626482963562
620 1.8537745475769
621 1.85077738761902
622 1.84848833084106
623 1.8457750082016
624 1.84263265132904
625 1.84005272388458
626 1.83774793148041
627 1.83494555950165
628 1.83231580257416
629 1.82983207702637
630 1.82727921009064
631 1.82471609115601
632 1.82223105430603
633 1.82019412517548
634 1.8175938129425
635 1.81456387042999
636 1.81231737136841
637 1.80975568294525
638 1.80700016021729
639 1.80475950241089
640 1.80214500427246
641 1.79944634437561
642 1.79701685905457
643 1.7941552400589
644 1.79205799102783
645 1.78898203372955
646 1.78709781169891
647 1.78443765640259
648 1.78196930885315
649 1.78000581264496
650 1.77733755111694
651 1.77487111091614
652 1.77293634414673
653 1.7704381942749
654 1.76848578453064
655 1.76598083972931
656 1.76422083377838
657 1.76184165477753
658 1.75979518890381
659 1.75734233856201
660 1.75502598285675
661 1.75286829471588
662 1.75078797340393
663 1.74862551689148
664 1.74619400501251
665 1.74405634403229
666 1.74186098575592
667 1.73923885822296
668 1.73740386962891
669 1.73466873168945
670 1.73235523700714
671 1.72975873947144
672 1.72726798057556
673 1.72513318061829
674 1.72294843196869
675 1.72000932693481
676 1.71763873100281
677 1.71539831161499
678 1.71271359920502
679 1.71036314964294
680 1.70784282684326
681 1.7054271697998
682 1.70374643802643
683 1.70153474807739
684 1.70065557956696
685 1.69942331314087
686 1.69932854175568
687 1.69976580142975
688 1.70082175731659
689 1.70263159275055
690 1.70583295822144
691 1.70912611484528
692 1.71478581428528
693 1.7202033996582
694 1.72691988945007
695 1.73435306549072
696 1.74266028404236
697 1.7520797252655
698 1.76204717159271
699 1.77341556549072
700 1.78510570526123
701 1.79786837100983
702 1.81104576587677
703 1.82487165927887
704 1.84032618999481
705 1.85588824748993
706 1.87099635601044
707 1.88853693008423
708 1.90544998645782
709 1.92441976070404
710 1.9444751739502
711 1.96158075332642
712 1.98120641708374
713 2.00191736221313
714 2.02252578735352
715 2.04282283782959
716 2.06405210494995
717 2.08549737930298
718 2.10727620124817
719 2.12973833084106
720 2.15166354179382
721 2.17473316192627
722 2.19725680351257
723 2.22078776359558
724 2.24346423149109
725 2.26786637306213
726 2.29140019416809
727 2.31525802612305
728 2.33882212638855
729 2.36271739006042
730 2.38680720329285
731 2.41100192070007
732 2.43452048301697
733 2.45759534835815
734 2.48073244094849
735 2.50306010246277
736 2.52555084228516
737 2.54688143730164
738 2.56892848014832
739 2.58764982223511
740 2.60831260681152
741 2.62692379951477
742 2.64550805091858
743 2.66324329376221
744 2.68032264709473
745 2.69703197479248
746 2.71347761154175
747 2.72904896736145
748 2.74350428581238
749 2.75753569602966
750 2.77285861968994
751 2.78562664985657
752 2.7989399433136
753 2.81224703788757
754 2.82491540908813
755 2.83760643005371
756 2.84941720962524
757 2.86130571365356
758 2.872882604599
759 2.88437461853027
760 2.89546394348145
761 2.90613698959351
762 2.91700172424316
763 2.9271605014801
764 2.93720841407776
765 2.94703006744385
766 2.95685887336731
767 2.96608519554138
768 2.97533297538757
769 2.98430037498474
770 2.99330568313599
771 3.00176668167114
772 3.01067709922791
773 3.0188570022583
774 3.02706694602966
775 3.03547430038452
776 3.04427242279053
777 3.05211400985718
778 3.05946564674377
779 3.06674766540527
780 3.07423496246338
781 3.0822868347168
782 3.0900285243988
783 3.09641551971436
784 3.1042058467865
785 3.11110019683838
786 3.11752414703369
787 3.12418007850647
788 3.13091635704041
789 3.13664841651917
790 3.14311861991882
791 3.14883637428284
792 3.15496444702148
793 3.16116619110107
794 3.16606879234314
795 3.17144012451172
796 3.17725491523743
797 3.18222498893738
798 3.18764925003052
799 3.1933925151825
800 3.19845080375671
801 3.2038733959198
802 3.2088782787323
803 3.21420359611511
804 3.21904540061951
805 3.22447276115417
806 3.22984504699707
807 3.235506772995
808 3.24054098129272
809 3.24587965011597
810 3.25105595588684
811 3.25604557991028
812 3.2611072063446
813 3.26630640029907
814 3.27179145812988
815 3.27668046951294
816 3.28169536590576
817 3.28710293769836
818 3.29206848144531
819 3.29725742340088
820 3.30277323722839
821 3.30724501609802
822 3.31199431419373
823 3.31751728057861
824 3.32303214073181
825 3.32767558097839
826 3.33281254768372
827 3.33821773529053
828 3.34341025352478
829 3.34852075576782
830 3.35394144058228
831 3.35923027992249
832 3.36446046829224
833 3.3697292804718
834 3.37539720535278
835 3.38013553619385
836 3.38553690910339
837 3.39053630828857
838 3.39609098434448
839 3.4014720916748
840 3.40652179718018
841 3.41194176673889
842 3.41701149940491
843 3.4225857257843
844 3.42826247215271
845 3.43387055397034
846 3.43957686424255
847 3.445387840271
848 3.4504702091217
849 3.4564037322998
850 3.46197605133057
851 3.46770000457764
852 3.47372221946716
853 3.48033595085144
854 3.48573112487793
855 3.49177408218384
856 3.49802088737488
857 3.50349926948547
858 3.50959849357605
859 3.51550364494324
860 3.52160739898682
861 3.52765917778015
862 3.53372859954834
863 3.53987312316895
864 3.54593014717102
865 3.55195331573486
866 3.55790901184082
867 3.5639922618866
868 3.56975364685059
869 3.57545399665833
870 3.58120155334473
871 3.58698725700378
872 3.59246444702148
873 3.59799361228943
874 3.60349559783936
875 3.60896635055542
876 3.61439824104309
877 3.6196300983429
878 3.62492370605469
879 3.63035655021667
880 3.63534784317017
881 3.64137387275696
882 3.64592838287354
883 3.65071296691895
884 3.6561815738678
885 3.66133975982666
886 3.66723561286926
887 3.67102551460266
888 3.67584919929504
889 3.68094778060913
890 3.68600606918335
891 3.69094133377075
892 3.69588589668274
893 3.70084667205811
894 3.70575785636902
895 3.71066784858704
896 3.71550416946411
897 3.72035121917725
898 3.72542238235474
899 3.73018336296082
900 3.7351291179657
901 3.73979568481445
902 3.7447783946991
903 3.74959349632263
904 3.75432252883911
905 3.75946474075317
906 3.76433038711548
907 3.76945090293884
908 3.77430200576782
909 3.77904868125916
910 3.78427672386169
911 3.78888010978699
912 3.79395961761475
913 3.79885768890381
914 3.80367016792297
915 3.8088116645813
916 3.81380820274353
917 3.81850719451904
918 3.82385993003845
919 3.82871174812317
920 3.83351421356201
921 3.8384530544281
922 3.84358406066895
923 3.84865713119507
924 3.85360550880432
925 3.85876727104187
926 3.86341094970703
927 3.86859560012817
928 3.8735032081604
929 3.87891602516174
930 3.88390016555786
931 3.88890552520752
932 3.89415645599365
933 3.89924216270447
934 3.90424203872681
935 3.90945887565613
936 3.9147641658783
937 3.91948533058167
938 3.9244749546051
939 3.92978405952454
940 3.93424534797668
941 3.93885040283203
942 3.94360327720642
943 3.94858765602112
944 3.9528181552887
945 3.95751762390137
946 3.96201252937317
947 3.96663594245911
948 3.97138714790344
949 3.97609925270081
950 3.98060727119446
951 3.98528623580933
952 3.99005103111267
953 3.99492287635803
954 3.99967074394226
955 4.00465250015259
956 4.00957012176514
957 4.01452493667603
958 4.01950693130493
959 4.0247745513916
960 4.02977085113525
961 4.03511238098145
962 4.04020214080811
963 4.04559469223022
964 4.05059957504272
965 4.05609083175659
966 4.06175756454468
967 4.06697130203247
968 4.07311487197876
969 4.0787672996521
970 4.08343696594238
971 4.08926391601562
972 4.0946798324585
973 4.10065031051636
974 4.10604190826416
975 4.11173248291016
976 4.11732530593872
977 4.12292432785034
978 4.12880039215088
979 4.13472366333008
980 4.14042234420776
981 4.14572286605835
982 4.15174674987793
983 4.15751028060913
984 4.1635594367981
985 4.16948986053467
986 4.1756591796875
987 4.18168354034424
988 4.18781042098999
989 4.19391870498657
990 4.20004510879517
991 4.20607566833496
992 4.21223735809326
993 4.21862697601318
994 4.22456836700439
995 4.23065900802612
996 4.23686647415161
997 4.24303007125854
998 4.24935960769653
999 4.25565671920776
1000 4.26208162307739
1001 4.26843166351318
1002 4.27491521835327
1003 4.28115224838257
1004 4.28758001327515
1005 4.29387426376343
1006 4.30026817321777
1007 4.30646705627441
1008 4.31276988983154
1009 4.31874656677246
1010 4.32504272460938
1011 4.33115863800049
1012 4.33735513687134
1013 4.34364795684814
1014 4.34977626800537
1015 4.35571050643921
1016 4.36188888549805
1017 4.36803722381592
1018 4.37420797348022
1019 4.38031387329102
1020 4.38646125793457
1021 4.39234304428101
1022 4.39869260787964
1023 4.40480041503906
1024 4.41115808486938
1025 4.41730451583862
1026 4.42349100112915
1027 4.42938470840454
1028 4.43580913543701
1029 4.44201231002808
1030 4.44806528091431
1031 4.45372629165649
1032 4.45968389511108
1033 4.46563768386841
1034 4.47137022018433
1035 4.4768385887146
1036 4.48222780227661
1037 4.48779726028442
1038 4.49335527420044
1039 4.49844217300415
1040 4.50362014770508
1041 4.50898933410645
1042 4.51401138305664
1043 4.51907825469971
1044 4.52393484115601
1045 4.52892017364502
1046 4.53383350372314
1047 4.53803014755249
1048 4.54282140731812
1049 4.54757595062256
1050 4.55166101455688
1051 4.55645275115967
1052 4.56091499328613
1053 4.56503486633301
1054 4.56918287277222
1055 4.57311487197876
1056 4.57759618759155
1057 4.58165502548218
1058 4.58547925949097
1059 4.58933162689209
1060 4.59332227706909
1061 4.59700059890747
1062 4.60055875778198
1063 4.60483932495117
1064 4.60825300216675
1065 4.61198568344116
1066 4.61568784713745
1067 4.61939859390259
1068 4.62296199798584
1069 4.62606859207153
1070 4.62981176376343
1071 4.63325643539429
1072 4.63676786422729
1073 4.6401629447937
1074 4.64324331283569
1075 4.64661026000977
1076 4.65020418167114
1077 4.65311479568481
1078 4.65631341934204
1079 4.659508228302
1080 4.66263437271118
1081 4.66572141647339
1082 4.66885805130005
1083 4.67218828201294
1084 4.6750955581665
1085 4.67817974090576
1086 4.68142318725586
1087 4.68419599533081
1088 4.6869010925293
1089 4.68981218338013
1090 4.69267606735229
1091 4.69526147842407
1092 4.69802522659302
1093 4.70073986053467
1094 4.70333814620972
1095 4.70602464675903
1096 4.70878028869629
1097 4.71132230758667
1098 4.71380138397217
1099 4.71636915206909
1100 4.71882343292236
1101 4.72157144546509
1102 4.72385025024414
1103 4.72627878189087
1104 4.72870206832886
1105 4.73092126846313
1106 4.7333607673645
1107 4.73559856414795
1108 4.73794841766357
1109 4.74017381668091
1110 4.74247789382935
1111 4.74474048614502
1112 4.74685525894165
1113 4.74905157089233
1114 4.75112867355347
1115 4.75332307815552
1116 4.75546979904175
1117 4.75748062133789
1118 4.75950479507446
1119 4.76152801513672
1120 4.76358652114868
1121 4.76559019088745
1122 4.76767349243164
1123 4.76976346969604
1124 4.77190780639648
1125 4.77411603927612
1126 4.776291847229
1127 4.7785472869873
1128 4.78063440322876
1129 4.78312826156616
1130 4.78548336029053
1131 4.78771829605103
1132 4.79017782211304
1133 4.79266929626465
1134 4.79504251480103
1135 4.79763078689575
1136 4.80013418197632
1137 4.80260038375854
1138 4.80529069900513
1139 4.80769729614258
1140 4.81022882461548
1141 4.81285572052002
1142 4.8152494430542
1143 4.81757926940918
1144 4.81988191604614
1145 4.82179498672485
1146 4.82381916046143
1147 4.82572746276855
1148 4.82737684249878
1149 4.82876825332642
1150 4.83009338378906
1151 4.83105182647705
1152 4.83185720443726
1153 4.83241605758667
1154 4.83299732208252
1155 4.83318996429443
1156 4.83309459686279
1157 4.8329610824585
1158 4.83267450332642
1159 4.83203411102295
1160 4.83141040802002
1161 4.83037185668945
1162 4.82929134368896
1163 4.82806348800659
1164 4.82690620422363
1165 4.82537317276001
1166 4.82427072525024
1167 4.8220157623291
1168 4.82003736495972
1169 4.81852102279663
1170 4.81622791290283
1171 4.81385087966919
1172 4.8116455078125
1173 4.80929565429688
1174 4.80682754516602
1175 4.80431318283081
1176 4.80172061920166
1177 4.79847717285156
1178 4.79586219787598
1179 4.79294347763062
1180 4.79031038284302
1181 4.78740072250366
1182 4.78445196151733
1183 4.78199052810669
1184 4.77956295013428
1185 4.7771577835083
1186 4.77472877502441
1187 4.77281665802002
1188 4.77114105224609
1189 4.76897239685059
1190 4.76766967773438
1191 4.7653341293335
1192 4.76434469223022
1193 4.76448059082031
1194 4.76127576828003
1195 4.76012706756592
1196 4.75992107391357
1197 4.75749540328979
1198 4.75675058364868
1199 4.75385665893555
1200 4.75272989273071
1201 4.75106334686279
1202 4.74960851669312
1203 4.74803590774536
1204 4.74686145782471
1205 4.74545764923096
1206 4.74366521835327
1207 4.74258756637573
1208 4.74203443527222
1209 4.73998785018921
1210 4.73871755599976
1211 4.73723745346069
1212 4.73613882064819
1213 4.73494482040405
1214 4.73281097412109
1215 4.73229885101318
1216 4.73129892349243
1217 4.72980260848999
1218 4.72935199737549
1219 4.72750663757324
1220 4.72680044174194
1221 4.72612047195435
1222 4.72410154342651
1223 4.72299528121948
1224 4.72186470031738
1225 4.72057771682739
1226 4.71951341629028
1227 4.71803760528564
1228 4.71704530715942
1229 4.71525049209595
1230 4.71458625793457
1231 4.7132625579834
1232 4.71218252182007
1233 4.71110677719116
1234 4.71070718765259
1235 4.70809173583984
1236 4.70662117004395
1237 4.70527982711792
1238 4.70385789871216
1239 4.70256662368774
1240 4.70120334625244
1241 4.69991302490234
1242 4.69840717315674
1243 4.69702339172363
1244 4.69560432434082
1245 4.69453001022339
1246 4.69252347946167
1247 4.69126129150391
1248 4.68999147415161
1249 4.68848371505737
1250 4.68741321563721
1251 4.68607521057129
1252 4.6849536895752
1253 4.68365859985352
1254 4.68259859085083
1255 4.68125772476196
1256 4.68002223968506
1257 4.67945051193237
1258 4.67766618728638
1259 4.67683124542236
1260 4.67557287216187
1261 4.6742992401123
1262 4.67337083816528
1263 4.6724100112915
1264 4.67149782180786
1265 4.67044162750244
1266 4.66954326629639
1267 4.66870450973511
1268 4.66770553588867
1269 4.6664867401123
1270 4.66564798355103
1271 4.66445636749268
1272 4.66385555267334
1273 4.66274785995483
1274 4.66157817840576
1275 4.66055917739868
1276 4.65949392318726
1277 4.65838623046875
1278 4.65739583969116
1279 4.65617704391479
1280 4.65478372573853
1281 4.65381669998169
1282 4.65241479873657
1283 4.65096998214722
1284 4.64980506896973
1285 4.64820432662964
1286 4.64666604995728
1287 4.64507341384888
1288 4.64357709884644
1289 4.64203882217407
1290 4.64040374755859
1291 4.63871097564697
1292 4.63730573654175
1293 4.63555002212524
1294 4.63414144515991
1295 4.63232231140137
1296 4.63065052032471
1297 4.62905788421631
1298 4.62716913223267
1299 4.62559413909912
1300 4.62391042709351
1301 4.62202453613281
1302 4.62032222747803
1303 4.61856985092163
1304 4.61679220199585
1305 4.61490917205811
1306 4.61313104629517
1307 4.61130666732788
1308 4.6096396446228
1309 4.60788917541504
1310 4.60601663589478
1311 4.60439491271973
1312 4.60279846191406
1313 4.60110521316528
1314 4.59954357147217
1315 4.59807729721069
1316 4.59662485122681
1317 4.59518909454346
1318 4.59356212615967
1319 4.59213781356812
1320 4.59067249298096
1321 4.58919334411621
1322 4.58779144287109
1323 4.5869517326355
1324 4.58487272262573
1325 4.58359479904175
1326 4.58222103118896
1327 4.58081817626953
1328 4.57944679260254
1329 4.57804346084595
1330 4.57687568664551
1331 4.57548427581787
1332 4.5742392539978
1333 4.57310009002686
1334 4.57191371917725
1335 4.57104253768921
1336 4.56966733932495
1337 4.56887626647949
1338 4.56802082061768
1339 4.56698703765869
1340 4.56633996963501
1341 4.56545877456665
1342 4.56448364257812
1343 4.56379127502441
1344 4.56271028518677
1345 4.5621862411499
1346 4.5611720085144
1347 4.56034660339355
1348 4.5595440864563
1349 4.5589747428894
1350 4.55814075469971
1351 4.55748653411865
1352 4.5570240020752
1353 4.55651521682739
1354 4.55603504180908
1355 4.5557336807251
1356 4.55530500411987
1357 4.55501127243042
1358 4.55468893051147
1359 4.55467748641968
1360 4.55434036254883
1361 4.55418014526367
1362 4.55395889282227
1363 4.55378866195679
1364 4.55365085601807
1365 4.5539698600769
1366 4.55361986160278
1367 4.55367946624756
1368 4.5537428855896
1369 4.55406999588013
1370 4.55390310287476
1371 4.55412864685059
1372 4.55436611175537
1373 4.55448770523071
1374 4.55460929870605
1375 4.55477905273438
1376 4.55514097213745
1377 4.55539655685425
1378 4.5560188293457
1379 4.55620765686035
1380 4.55661630630493
1381 4.55696535110474
1382 4.55745315551758
1383 4.55771112442017
1384 4.55833196640015
1385 4.55859756469727
1386 4.55909442901611
1387 4.55971240997314
1388 4.56028890609741
1389 4.56084585189819
1390 4.56140089035034
1391 4.56188869476318
1392 4.56258010864258
1393 4.56327295303345
1394 4.56400489807129
1395 4.56462621688843
1396 4.56535387039185
1397 4.56618642807007
1398 4.56704378128052
1399 4.56779146194458
1400 4.56851196289062
1401 4.56950235366821
1402 4.57021188735962
1403 4.57115697860718
1404 4.57207012176514
1405 4.57287073135376
1406 4.57390594482422
1407 4.57468318939209
1408 4.57559394836426
1409 4.57680320739746
1410 4.57772970199585
1411 4.57871866226196
1412 4.58027267456055
1413 4.58142566680908
1414 4.5825572013855
1415 4.5841965675354
1416 4.58563327789307
1417 4.5871639251709
1418 4.58842515945435
1419 4.59021425247192
1420 4.59168434143066
1421 4.59343004226685
1422 4.59510087966919
1423 4.59702301025391
1424 4.59881019592285
1425 4.60061454772949
1426 4.60251712799072
1427 4.60435390472412
1428 4.60619592666626
1429 4.60799694061279
1430 4.60957002639771
1431 4.61128711700439
1432 4.61290073394775
1433 4.6142315864563
1434 4.61580753326416
1435 4.61706829071045
1436 4.61845064163208
1437 4.61968469619751
1438 4.62098789215088
1439 4.62215709686279
1440 4.62355661392212
1441 4.62486362457275
1442 4.62622737884521
1443 4.62746953964233
1444 4.62899398803711
1445 4.6303391456604
1446 4.63151884078979
1447 4.63312864303589
1448 4.6344108581543
1449 4.63550186157227
1450 4.63682985305786
1451 4.63805055618286
1452 4.63905429840088
1453 4.64015293121338
1454 4.64129209518433
1455 4.64209270477295
1456 4.64301204681396
1457 4.64387559890747
1458 4.64444398880005
1459 4.64525508880615
1460 4.6458683013916
1461 4.64638996124268
1462 4.64696979522705
1463 4.64738893508911
1464 4.64804267883301
1465 4.64836597442627
1466 4.64910507202148
1467 4.64955425262451
1468 4.65015554428101
1469 4.65080070495605
1470 4.65126609802246
1471 4.65187788009644
1472 4.65236473083496
1473 4.65323781967163
1474 4.65369701385498
1475 4.65439748764038
1476 4.6552906036377
1477 4.65586853027344
1478 4.65639352798462
1479 4.65697193145752
1480 4.65807104110718
1481 4.65899515151978
1482 4.65947723388672
1483 4.6606650352478
1484 4.66122531890869
1485 4.66216039657593
1486 4.66309499740601
1487 4.66412591934204
1488 4.66517972946167
1489 4.66616106033325
1490 4.66723203659058
1491 4.66854238510132
1492 4.66947221755981
1493 4.6707239151001
1494 4.67222023010254
1495 4.67309379577637
1496 4.67434167861938
1497 4.67552328109741
1498 4.67713737487793
1499 4.67856121063232
1500 4.67972850799561
1501 4.68141269683838
1502 4.68296384811401
1503 4.68441390991211
1504 4.686110496521
1505 4.68762111663818
1506 4.68923711776733
1507 4.69105195999146
1508 4.69276762008667
1509 4.69484853744507
1510 4.69666337966919
1511 4.69898700714111
1512 4.70079135894775
1513 4.70251178741455
1514 4.70484256744385
1515 4.70666170120239
1516 4.70849561691284
1517 4.71056890487671
1518 4.71221494674683
1519 4.71369075775146
1520 4.71616554260254
1521 4.71769189834595
1522 4.7192063331604
1523 4.72105360031128
1524 4.72286701202393
1525 4.72418689727783
1526 4.72635841369629
1527 4.72820043563843
1528 4.73002195358276
1529 4.73201894760132
1530 4.73402214050293
1531 4.7358283996582
1532 4.73763513565063
1533 4.73979187011719
1534 4.7419114112854
1535 4.74423456192017
1536 4.74617576599121
1537 4.74828100204468
1538 4.75031614303589
1539 4.75250959396362
1540 4.75458335876465
1541 4.75677490234375
1542 4.75882434844971
1543 4.76116561889648
1544 4.7631950378418
1545 4.76560211181641
1546 4.76769542694092
1547 4.76984214782715
1548 4.77209234237671
1549 4.77407169342041
1550 4.77656126022339
1551 4.7788462638855
1552 4.78116226196289
1553 4.78333950042725
1554 4.78584480285645
1555 4.78803205490112
1556 4.79022645950317
1557 4.79261255264282
1558 4.7949481010437
1559 4.79728698730469
1560 4.79958343505859
1561 4.8019642829895
1562 4.80421876907349
1563 4.80671834945679
1564 4.80891847610474
1565 4.81146907806396
1566 4.81379413604736
1567 4.81629228591919
1568 4.81882810592651
1569 4.82100009918213
1570 4.8234691619873
1571 4.82583856582642
1572 4.82812595367432
1573 4.83047962188721
1574 4.83305644989014
1575 4.83543395996094
1576 4.83783054351807
1577 4.84037017822266
1578 4.84242391586304
1579 4.84524345397949
1580 4.84758472442627
1581 4.85000944137573
1582 4.8525915145874
1583 4.85549688339233
1584 4.85770273208618
1585 4.8602123260498
1586 4.86260271072388
1587 4.86513137817383
1588 4.86766862869263
1589 4.87046432495117
1590 4.87284898757935
1591 4.87541198730469
1592 4.87770938873291
1593 4.87964820861816
1594 4.88167953491211
1595 4.8829083442688
1596 4.88323402404785
1597 4.88361263275146
1598 4.88354015350342
1599 4.88160753250122
1600 4.87981081008911
1601 4.87681436538696
1602 4.8730206489563
1603 4.86816215515137
1604 4.86233377456665
1605 4.8558087348938
1606 4.84818696975708
1607 4.84025955200195
1608 4.83163928985596
1609 4.82163047790527
1610 4.81067228317261
1611 4.80031538009644
1612 4.78785991668701
1613 4.77449941635132
1614 4.76224565505981
1615 4.74781131744385
1616 4.7333779335022
1617 4.7181339263916
1618 4.70232677459717
1619 4.68576622009277
1620 4.66854906082153
1621 4.65061712265015
1622 4.63211822509766
1623 4.61346626281738
1624 4.59436416625977
1625 4.57448673248291
1626 4.55386829376221
1627 4.53277492523193
1628 4.51077699661255
1629 4.4891242980957
1630 4.46780443191528
1631 4.44472742080688
1632 4.42137241363525
1633 4.39874744415283
1634 4.37479257583618
1635 4.35138654708862
1636 4.32743835449219
1637 4.30249881744385
1638 4.27900743484497
1639 4.25397825241089
1640 4.22861099243164
1641 4.20386266708374
1642 4.17802381515503
1643 4.1522068977356
1644 4.12634134292603
1645 4.10047149658203
1646 4.07449913024902
1647 4.04801607131958
1648 4.02188396453857
1649 3.99449467658997
1650 3.96838927268982
1651 3.94092750549316
1652 3.91383790969849
1653 3.8864119052887
1654 3.85860323905945
1655 3.83098912239075
1656 3.80328369140625
1657 3.77559089660645
1658 3.74745512008667
1659 3.72020673751831
1660 3.69290137290955
1661 3.66653084754944
1662 3.63920307159424
1663 3.61279797554016
1664 3.58710598945618
1665 3.56153297424316
1666 3.53692197799683
1667 3.51315832138062
1668 3.48940777778625
1669 3.46621060371399
1670 3.44400238990784
1671 3.42249798774719
1672 3.4018611907959
1673 3.38122367858887
1674 3.36162281036377
1675 3.34232068061829
1676 3.32335209846497
1677 3.30558204650879
1678 3.28786396980286
1679 3.27070450782776
1680 3.25407147407532
1681 3.23766160011292
1682 3.22191786766052
1683 3.20670032501221
1684 3.19218468666077
1685 3.17775368690491
1686 3.16359663009644
1687 3.15005898475647
1688 3.13627028465271
1689 3.12376761436462
1690 3.11125183105469
1691 3.09879469871521
1692 3.0874605178833
1693 3.07565689086914
1694 3.06461119651794
1695 3.05345630645752
1696 3.04277372360229
1697 3.03233480453491
1698 3.02271509170532
1699 3.01283001899719
1700 3.00347805023193
1701 2.99369978904724
1702 2.98493003845215
1703 2.97613382339478
1704 2.96724843978882
1705 2.95939350128174
1706 2.95151376724243
1707 2.94236207008362
1708 2.93532848358154
1709 2.92739105224609
1710 2.92112374305725
1711 2.91340088844299
1712 2.90579652786255
1713 2.89845013618469
1714 2.89139628410339
1715 2.88527083396912
1716 2.87834358215332
1717 2.87215709686279
1718 2.86583876609802
1719 2.85876774787903
1720 2.85380697250366
1721 2.84685182571411
1722 2.84038686752319
1723 2.83451151847839
1724 2.82815837860107
1725 2.82257080078125
1726 2.81641101837158
1727 2.81016683578491
1728 2.8041524887085
1729 2.79747772216797
1730 2.79153776168823
1731 2.78488755226135
1732 2.7786979675293
1733 2.77268028259277
1734 2.76644253730774
1735 2.75995564460754
1736 2.75349235534668
1737 2.74717330932617
1738 2.74084115028381
1739 2.73400211334229
1740 2.72758555412292
1741 2.72115659713745
1742 2.71443843841553
1743 2.70781588554382
1744 2.70126366615295
1745 2.69482564926147
1746 2.68815207481384
1747 2.68114900588989
1748 2.67451882362366
1749 2.66756677627563
1750 2.66071820259094
1751 2.65383291244507
1752 2.64682841300964
1753 2.63949298858643
1754 2.63205170631409
1755 2.62449026107788
1756 2.61712622642517
1757 2.60985827445984
1758 2.60198545455933
1759 2.59473085403442
1760 2.58716607093811
1761 2.57956838607788
1762 2.57191777229309
1763 2.56441044807434
1764 2.55630731582642
1765 2.5490415096283
1766 2.54136371612549
1767 2.53344917297363
1768 2.52597713470459
1769 2.51818370819092
1770 2.51047420501709
1771 2.5026524066925
1772 2.49555444717407
1773 2.48801589012146
1774 2.48011136054993
1775 2.47270941734314
1776 2.46543550491333
1777 2.45851540565491
1778 2.45091724395752
1779 2.44371104240417
1780 2.4362461566925
1781 2.42927956581116
1782 2.42212295532227
1783 2.41503238677979
1784 2.40773129463196
1785 2.40041542053223
1786 2.3934280872345
1787 2.38598823547363
1788 2.37883853912354
1789 2.37144947052002
1790 2.36428737640381
1791 2.35698485374451
1792 2.35008883476257
1793 2.34266471862793
1794 2.33577394485474
1795 2.32839941978455
1796 2.32165384292603
1797 2.31437587738037
1798 2.3075954914093
1799 2.30055046081543
1800 2.29394507408142
1801 2.28681969642639
1802 2.28016209602356
1803 2.27362465858459
1804 2.2666871547699
1805 2.26046681404114
1806 2.25337648391724
1807 2.24719738960266
1808 2.24055314064026
1809 2.23422265052795
1810 2.22774338722229
1811 2.22122955322266
1812 2.21467685699463
1813 2.20853471755981
1814 2.2017822265625
1815 2.19578623771667
1816 2.18887424468994
1817 2.18244528770447
1818 2.17590761184692
1819 2.16975402832031
1820 2.16272854804993
1821 2.1565055847168
1822 2.15037703514099
1823 2.1432671546936
1824 2.13681888580322
1825 2.13036823272705
1826 2.12328124046326
1827 2.11633515357971
1828 2.10937666893005
1829 2.10267949104309
1830 2.09588885307312
1831 2.08919548988342
1832 2.08256483078003
1833 2.07581639289856
1834 2.06888794898987
1835 2.06186699867249
1836 2.05511021614075
1837 2.04815220832825
1838 2.04141807556152
1839 2.03456234931946
1840 2.02788305282593
1841 2.02093124389648
1842 2.01429224014282
1843 2.00742220878601
1844 2.00077295303345
1845 1.99408030509949
1846 1.98750948905945
1847 1.98070752620697
1848 1.9741632938385
1849 1.96751177310944
1850 1.96120738983154
1851 1.9542943239212
1852 1.9482798576355
1853 1.94152915477753
1854 1.93524658679962
1855 1.92866575717926
1856 1.92197215557098
1857 1.91549718379974
1858 1.90913903713226
1859 1.90259599685669
1860 1.8960098028183
1861 1.88930773735046
1862 1.88296580314636
1863 1.87646412849426
1864 1.870072722435
1865 1.86359083652496
1866 1.85718703269958
1867 1.85084855556488
1868 1.84430420398712
1869 1.83782160282135
1870 1.83148276805878
1871 1.82535123825073
1872 1.81924498081207
1873 1.81297218799591
1874 1.80651688575745
1875 1.80048310756683
1876 1.79436993598938
1877 1.78792190551758
1878 1.78177738189697
1879 1.7756233215332
1880 1.76962101459503
1881 1.76373898983002
1882 1.75771164894104
1883 1.75178694725037
1884 1.74608111381531
1885 1.73984229564667
1886 1.73421692848206
1887 1.72868371009827
1888 1.72286605834961
1889 1.71734476089478
1890 1.71159505844116
1891 1.7060524225235
1892 1.70044505596161
1893 1.69492673873901
1894 1.68888878822327
1895 1.68360257148743
1896 1.67796969413757
1897 1.67228531837463
1898 1.66630029678345
1899 1.66089630126953
1900 1.65509021282196
1901 1.64957821369171
1902 1.64399397373199
1903 1.63821995258331
1904 1.63241875171661
1905 1.62693858146667
1906 1.62129306793213
1907 1.61591470241547
1908 1.61027431488037
1909 1.60471951961517
1910 1.59897470474243
1911 1.59371531009674
1912 1.58818471431732
1913 1.58284556865692
1914 1.57748889923096
1915 1.57173538208008
1916 1.56684613227844
1917 1.56141233444214
1918 1.5560142993927
1919 1.55083203315735
1920 1.54542350769043
1921 1.54065406322479
1922 1.53568017482758
1923 1.53058171272278
1924 1.52575373649597
1925 1.52109611034393
1926 1.51631915569305
1927 1.51161313056946
1928 1.50688576698303
1929 1.50211083889008
1930 1.49725580215454
1931 1.49270188808441
1932 1.48790395259857
1933 1.48320496082306
1934 1.47867941856384
1935 1.47388124465942
1936 1.46940863132477
1937 1.46464955806732
1938 1.46019995212555
1939 1.45575356483459
1940 1.45146811008453
1941 1.44725334644318
1942 1.4433685541153
1943 1.43962252140045
1944 1.43617081642151
1945 1.43272769451141
1946 1.42963135242462
1947 1.42703139781952
1948 1.42425417900085
1949 1.42194712162018
1950 1.41979384422302
1951 1.4177120923996
1952 1.41603302955627
1953 1.41450107097626
1954 1.41287982463837
1955 1.4115287065506
1956 1.41038537025452
1957 1.4091283082962
1958 1.40830481052399
1959 1.40736067295074
1960 1.40669846534729
1961 1.40606737136841
1962 1.40553224086761
1963 1.40518999099731
1964 1.40520107746124
1965 1.40469932556152
1966 1.40468692779541
1967 1.40487658977509
1968 1.4049881696701
1969 1.40504956245422
1970 1.40522408485413
1971 1.4055107831955
1972 1.40622103214264
1973 1.40643954277039
1974 1.40696978569031
1975 1.40731811523438
1976 1.4084038734436
1977 1.40847682952881
1978 1.40932631492615
1979 1.40981268882751
1980 1.41077721118927
1981 1.41191327571869
1982 1.41301894187927
1983 1.4142655134201
1984 1.41587293148041
1985 1.41784060001373
1986 1.41986215114594
1987 1.42183005809784
1988 1.42414832115173
1989 1.42665362358093
1990 1.42948400974274
1991 1.43180632591248
1992 1.43486654758453
1993 1.43784356117249
1994 1.44128608703613
1995 1.44464385509491
1996 1.44753050804138
1997 1.45101118087769
1998 1.45440888404846
1999 1.45776379108429
2000 1.46120238304138
2001 1.46438145637512
2002 1.46773290634155
2003 1.47075819969177
2004 1.47453618049622
2005 1.47783041000366
2006 1.48096108436584
2007 1.48425722122192
2008 1.48730731010437
2009 1.49069201946259
2010 1.49324810504913
2011 1.49662113189697
2012 1.49975407123566
2013 1.50267863273621
2014 1.50588726997375
2015 1.50908398628235
2016 1.51178073883057
2017 1.51462388038635
2018 1.51784241199493
2019 1.51994931697845
2020 1.52299308776855
2021 1.52531063556671
2022 1.52775311470032
2023 1.53080630302429
2024 1.53290867805481
2025 1.53474116325378
2026 1.5373797416687
2027 1.53960776329041
2028 1.54149746894836
2029 1.54411220550537
2030 1.5459281206131
2031 1.54781651496887
2032 1.54992949962616
2033 1.55170679092407
2034 1.55360162258148
2035 1.5552579164505
2036 1.55713927745819
2037 1.55936467647552
2038 1.56049370765686
2039 1.56253743171692
2040 1.56404006481171
2041 1.56532943248749
2042 1.56720840930939
2043 1.56846964359283
2044 1.57033038139343
2045 1.57108235359192
2046 1.57175850868225
2047 1.57328963279724
2048 1.57447588443756
2049 1.57533431053162
2050 1.57648062705994
2051 1.57776439189911
2052 1.57832753658295
2053 1.57944691181183
2054 1.57970035076141
2055 1.58029222488403
2056 1.58102321624756
2057 1.58145844936371
2058 1.58190739154816
2059 1.58208978176117
2060 1.58280718326569
2061 1.58314776420593
2062 1.583651304245
2063 1.58414590358734
2064 1.58476758003235
2065 1.58480930328369
2066 1.58529698848724
2067 1.58561885356903
2068 1.5863436460495
2069 1.58664619922638
2070 1.58749485015869
2071 1.58763408660889
2072 1.58853995800018
2073 1.58868670463562
2074 1.58945667743683
2075 1.59004414081573
2076 1.59067285060883
2077 1.59120404720306
2078 1.59180653095245
2079 1.59240984916687
2080 1.59296631813049
2081 1.59338712692261
2082 1.5937967300415
2083 1.59413731098175
2084 1.59483098983765
2085 1.5952262878418
2086 1.59587574005127
2087 1.59642064571381
2088 1.59675073623657
2089 1.59764671325684
2090 1.59794104099274
2091 1.59889996051788
2092 1.59948623180389
2093 1.60045254230499
2094 1.60109400749207
2095 1.60224986076355
2096 1.6026269197464
2097 1.60318124294281
2098 1.60400557518005
2099 1.60542404651642
2100 1.60559713840485
2101 1.60648596286774
2102 1.60724234580994
2103 1.60818183422089
2104 1.60880696773529
2105 1.61001014709473
2106 1.61110830307007
2107 1.61179542541504
2108 1.61319649219513
2109 1.61403465270996
2110 1.61487054824829
2111 1.61594700813293
2112 1.61741960048676
2113 1.6184538602829
2114 1.62019848823547
2115 1.62130355834961
2116 1.62250030040741
2117 1.623495221138
2118 1.62496733665466
2119 1.62626612186432
2120 1.62753748893738
2121 1.62850153446198
2122 1.63004875183105
2123 1.63117122650146
2124 1.63223481178284
2125 1.63326644897461
2126 1.63484334945679
2127 1.6360045671463
2128 1.63671720027924
2129 1.63782668113708
2130 1.63922619819641
2131 1.63977360725403
2132 1.64191782474518
2133 1.64296007156372
2134 1.64400279521942
2135 1.64601349830627
2136 1.6469794511795
2137 1.64864182472229
2138 1.64978504180908
2139 1.65158951282501
2140 1.6530454158783
2141 1.65478920936584
2142 1.65587115287781
2143 1.65755701065063
2144 1.65898084640503
2145 1.6607813835144
2146 1.66168880462646
2147 1.66348481178284
2148 1.66488766670227
2149 1.66584944725037
2150 1.66724002361298
2151 1.66854596138
2152 1.66946029663086
2153 1.67016005516052
2154 1.67135298252106
2155 1.67191135883331
2156 1.67261493206024
2157 1.67377555370331
2158 1.67416095733643
2159 1.67484307289124
2160 1.67542219161987
2161 1.67553734779358
2162 1.67560815811157
2163 1.67591345310211
2164 1.67619919776917
2165 1.67623198032379
2166 1.67560946941376
2167 1.67635011672974
2168 1.67601823806763
2169 1.67551076412201
2170 1.6748104095459
2171 1.6743415594101
2172 1.67397463321686
2173 1.6736912727356
2174 1.67246007919312
2175 1.67228889465332
2176 1.67094743251801
2177 1.6700404882431
2178 1.66905987262726
2179 1.66806304454803
2180 1.66788077354431
2181 1.66643226146698
2182 1.66439926624298
2183 1.66287171840668
2184 1.66160047054291
2185 1.66027593612671
2186 1.65934145450592
2187 1.65894961357117
2188 1.65590608119965
2189 1.65393221378326
2190 1.65264201164246
2191 1.6511470079422
2192 1.64961111545563
2193 1.64749920368195
2194 1.64681816101074
2195 1.64671182632446
2196 1.64596140384674
2197 1.64689350128174
2198 1.64796495437622
2199 1.64946568012238
2200 1.65204060077667
2201 1.65545642375946
2202 1.65999495983124
2203 1.66519010066986
2204 1.67044591903687
2205 1.67804491519928
2206 1.68632781505585
2207 1.69469082355499
2208 1.70380198955536
2209 1.71310114860535
2210 1.72381365299225
2211 1.73725998401642
2212 1.74807071685791
2213 1.76096928119659
2214 1.77587187290192
2215 1.78879022598267
2216 1.80366575717926
2217 1.8192036151886
2218 1.83549618721008
2219 1.85285937786102
2220 1.86918711662292
2221 1.88828790187836
2222 1.90653538703918
2223 1.92521512508392
2224 1.94613695144653
2225 1.9655122756958
2226 1.98633706569672
2227 2.00776076316833
2228 2.02949213981628
2229 2.05149674415588
2230 2.07478141784668
2231 2.09812998771667
2232 2.12198734283447
2233 2.14671611785889
2234 2.17136859893799
2235 2.19680500030518
2236 2.22250390052795
2237 2.24953699111938
2238 2.2753381729126
2239 2.30163359642029
2240 2.35542941093445
2241 2.38410830497742
2242 2.41145968437195
2243 2.44004201889038
2244 2.46857953071594
2245 2.49703502655029
2246 2.52517533302307
2247 2.55416178703308
2248 2.58334302902222
2249 2.61357283592224
2250 2.64247345924377
2251 2.67109417915344
2252 2.70094776153564
2253 2.73063158988953
2254 2.76055264472961
2255 2.7904007434845
2256 2.82068276405334
2257 2.8493058681488
2258 2.87899327278137
2259 2.90970063209534
2260 2.93849062919617
2261 2.96890997886658
2262 2.99915289878845
2263 3.02977323532104
2264 3.05977272987366
2265 3.09023809432983
2266 3.12041258811951
2267 3.15084743499756
2268 3.18159627914429
2269 3.21205830574036
2270 3.24271726608276
2271 3.27320694923401
2272 3.30383491516113
2273 3.33445572853088
2274 3.3653564453125
2275 3.39584350585938
2276 3.4263072013855
2277 3.45684003829956
2278 3.48811388015747
2279 3.51731133460999
2280 3.54736590385437
2281 3.57681155204773
2282 3.60552906990051
2283 3.633713722229
2284 3.66141057014465
2285 3.68804097175598
2286 3.71443009376526
2287 3.73899245262146
2288 3.76364970207214
2289 3.78752994537354
2290 3.81010961532593
2291 3.83199715614319
2292 3.85356855392456
2293 3.87367630004883
2294 3.89367842674255
2295 3.91311645507812
2296 3.93142914772034
2297 3.94982600212097
2298 3.96726298332214
2299 3.98420238494873
2300 4.00079107284546
2301 4.01713180541992
2302 4.03274059295654
2303 4.04764795303345
2304 4.06235218048096
2305 4.07698678970337
2306 4.09114933013916
2307 4.10490751266479
2308 4.11848211288452
2309 4.13205146789551
2310 4.14385795593262
2311 4.15665674209595
2312 4.16829013824463
2313 4.18013429641724
2314 4.19161224365234
2315 4.20299959182739
2316 4.21348667144775
2317 4.22413349151611
2318 4.23430967330933
2319 4.24462747573853
2320 4.25424337387085
2321 4.2637619972229
2322 4.2730278968811
2323 4.28218984603882
2324 4.29089689254761
2325 4.29967641830444
2326 4.30839729309082
2327 4.31674289703369
2328 4.32497501373291
2329 4.333420753479
2330 4.34130954742432
2331 4.34954690933228
2332 4.35817241668701
2333 4.36645984649658
2334 4.37444972991943
2335 4.38215827941895
2336 4.38997983932495
2337 4.39685964584351
2338 4.40453624725342
2339 4.4133939743042
2340 4.4203314781189
2341 4.42801427841187
2342 4.43670892715454
2343 4.44338655471802
2344 4.45075750350952
2345 4.45869779586792
2346 4.46644878387451
2347 4.47411584854126
2348 4.48173141479492
2349 4.48929405212402
2350 4.49724817276001
2351 4.50486516952515
2352 4.51356935501099
2353 4.52049541473389
2354 4.52805089950562
2355 4.53586435317993
2356 4.54349660873413
2357 4.5506796836853
2358 4.55832386016846
2359 4.56626510620117
2360 4.5740270614624
2361 4.58185434341431
2362 4.58930683135986
2363 4.59691619873047
2364 4.60458564758301
2365 4.61245155334473
2366 4.62032556533813
2367 4.62808799743652
2368 4.63574552536011
2369 4.64366102218628
2370 4.65116786956787
2371 4.65917825698853
2372 4.66696500778198
2373 4.67491102218628
2374 4.68260097503662
2375 4.690514087677
2376 4.69834232330322
2377 4.7062292098999
2378 4.71386528015137
2379 4.72193956375122
2380 4.72958421707153
2381 4.73735952377319
2382 4.74491262435913
2383 4.75256443023682
2384 4.75997591018677
2385 4.76750469207764
2386 4.77524662017822
2387 4.78232479095459
2388 4.78952741622925
2389 4.79680776596069
2390 4.80399608612061
2391 4.81101942062378
2392 4.81814813613892
2393 4.82501792907715
2394 4.83206558227539
2395 4.839186668396
2396 4.84595823287964
2397 4.85273933410645
2398 4.85966491699219
2399 4.86619997024536
2400 4.87271356582642
2401 4.87934589385986
2402 4.88563203811646
2403 4.89201068878174
2404 4.89807367324829
2405 4.90440368652344
2406 4.91024589538574
2407 4.91616535186768
2408 4.92209577560425
2409 4.92778825759888
2410 4.93347311019897
2411 4.93900775909424
2412 4.94465494155884
2413 4.95168542861938
2414 4.95552444458008
2415 4.96102619171143
2416 4.9675178527832
2417 4.97144937515259
2418 4.97664022445679
2419 4.98322486877441
2420 4.9869441986084
2421 4.99221611022949
2422 4.99693012237549
2423 5.00212860107422
2424 5.00706195831299
2425 5.01374626159668
2426 5.0185079574585
2427 5.02259826660156
2428 5.02867603302002
2429 5.03241014480591
2430 5.0371527671814
2431 5.04187917709351
2432 5.04763078689575
2433 5.05118942260742
2434 5.05581712722778
2435 5.06047201156616
2436 5.06484889984131
2437 5.06907367706299
2438 5.07324647903442
2439 5.07725667953491
2440 5.08101463317871
2441 5.08496379852295
2442 5.0888204574585
2443 5.09221458435059
2444 5.09577560424805
2445 5.09942674636841
2446 5.1028938293457
2447 5.10590553283691
2448 5.10903215408325
2449 5.11227750778198
2450 5.11508274078369
2451 5.11836004257202
2452 5.1211986541748
2453 5.12382173538208
2454 5.12642288208008
2455 5.12922430038452
2456 5.13155031204224
2457 5.13406562805176
2458 5.13629817962646
2459 5.13832521438599
2460 5.14022445678711
2461 5.14199495315552
2462 5.14353322982788
2463 5.14469003677368
2464 5.14570665359497
2465 5.14651441574097
2466 5.14709186553955
2467 5.14732837677002
2468 5.14743185043335
2469 5.14726734161377
2470 5.14669799804688
2471 5.1456036567688
2472 5.14468717575073
2473 5.1430811882019
2474 5.14123630523682
2475 5.13929176330566
2476 5.13688230514526
2477 5.1343035697937
2478 5.13156890869141
2479 5.12846374511719
2480 5.12501239776611
2481 5.12124061584473
2482 5.11752128601074
2483 5.11343097686768
2484 5.10915803909302
2485 5.1046986579895
2486 5.10034704208374
2487 5.0955958366394
2488 5.09084177017212
2489 5.08614063262939
2490 5.08113813400269
2491 5.07599067687988
2492 5.07087659835815
2493 5.06567096710205
2494 5.0605411529541
2495 5.05512142181396
2496 5.04998779296875
2497 5.04491233825684
2498 5.03949975967407
2499 5.03444004058838
2500 5.02915143966675
2501 5.02390480041504
2502 5.02007007598877
2503 5.01362323760986
2504 5.0098090171814
2505 5.00427961349487
2506 4.99923419952393
2507 4.99271392822266
2508 4.98851490020752
2509 4.98246335983276
2510 4.97760725021362
2511 4.97301578521729
2512 4.96835136413574
2513 4.96401929855347
2514 4.95991516113281
2515 4.95579433441162
2516 4.95177602767944
2517 4.94821834564209
2518 4.94480800628662
2519 4.94142246246338
2520 4.9380030632019
2521 4.93506622314453
2522 4.93217420578003
2523 4.92935514450073
2524 4.92686128616333
2525 4.92403173446655
2526 4.92143630981445
2527 4.91875600814819
2528 4.91647100448608
2529 4.91385841369629
2530 4.91139459609985
2531 4.90877676010132
2532 4.9065375328064
2533 4.90372800827026
2534 4.90154552459717
2535 4.89867782592773
2536 4.89605188369751
2537 4.89342260360718
2538 4.89069128036499
2539 4.88808155059814
2540 4.88532018661499
2541 4.88240242004395
2542 4.8797607421875
2543 4.8770489692688
2544 4.87429714202881
2545 4.87154245376587
2546 4.86854219436646
2547 4.86567735671997
2548 4.86317443847656
2549 4.86026573181152
2550 4.85735082626343
2551 4.85455131530762
2552 4.85175657272339
2553 4.8490834236145
2554 4.84631681442261
2555 4.84356689453125
2556 4.84098148345947
2557 4.8384485244751
2558 4.83569812774658
2559 4.8335485458374
2560 4.83107805252075
2561 4.82895278930664
2562 4.82671642303467
2563 4.82498979568481
2564 4.82300996780396
2565 4.8212742805481
2566 4.81966590881348
2567 4.81827545166016
2568 4.81667947769165
2569 4.8157205581665
2570 4.81441259384155
2571 4.81337976455688
2572 4.81269454956055
2573 4.81221151351929
2574 4.81148338317871
2575 4.81069087982178
2576 4.8103232383728
2577 4.80962514877319
2578 4.8092885017395
2579 4.8087739944458
2580 4.80856275558472
2581 4.80804491043091
2582 4.8079400062561
2583 4.80782270431519
2584 4.80756998062134
2585 4.80725622177124
2586 4.80717706680298
2587 4.80710363388062
2588 4.80676317214966
2589 4.8071928024292
2590 4.8071231842041
2591 4.80752420425415
2592 4.80734300613403
2593 4.8076171875
2594 4.80769205093384
2595 4.80805635452271
2596 4.80834293365479
2597 4.80844116210938
2598 4.80874156951904
2599 4.80895614624023
2600 4.80889892578125
2601 4.80912303924561
2602 4.80962562561035
2603 4.80941295623779
2604 4.80952978134155
2605 4.80946016311646
2606 4.80941724777222
2607 4.80970048904419
2608 4.80960321426392
2609 4.80958795547485
2610 4.8096489906311
2611 4.8096604347229
2612 4.80972957611084
2613 4.80998516082764
2614 4.80971813201904
2615 4.80992555618286
2616 4.8099365234375
2617 4.81024360656738
2618 4.81040239334106
2619 4.81084203720093
2620 4.81096982955933
2621 4.81137657165527
2622 4.81166791915894
2623 4.81186532974243
2624 4.81228065490723
2625 4.81241750717163
2626 4.81289291381836
2627 4.81346893310547
2628 4.81410932540894
2629 4.81404542922974
2630 4.81448030471802
2631 4.81527423858643
2632 4.81564044952393
2633 4.81607961654663
2634 4.81669282913208
2635 4.8172550201416
2636 4.81789207458496
2637 4.81874561309814
2638 4.81949710845947
2639 4.82046175003052
2640 4.82157135009766
2641 4.8224720954895
2642 4.82353591918945
2643 4.82484912872314
2644 4.82626533508301
2645 4.82776546478271
2646 4.82906723022461
2647 4.83059358596802
2648 4.83197450637817
2649 4.83381652832031
2650 4.83547163009644
2651 4.83754444122314
2652 4.83913898468018
2653 4.84128618240356
2654 4.84303140640259
2655 4.84507417678833
2656 4.84711599349976
2657 4.84932422637939
2658 4.85169124603271
2659 4.85403823852539
2660 4.8564772605896
2661 4.85883140563965
2662 4.86128044128418
2663 4.86339521408081
2664 4.86670684814453
2665 4.86917400360107
2666 4.87199640274048
2667 4.87468814849854
2668 4.87736129760742
2669 4.88000535964966
2670 4.88216400146484
2671 4.88402938842773
2672 4.88480949401855
2673 4.88610029220581
2674 4.88597011566162
2675 4.88558578491211
2676 4.88497400283813
2677 4.88301563262939
2678 4.88050746917725
2679 4.87661838531494
2680 4.87223720550537
2681 4.86699819564819
2682 4.86107778549194
2683 4.85451221466064
2684 4.84673881530762
2685 4.83900594711304
2686 4.83000802993774
2687 4.82086706161499
2688 4.81064414978027
2689 4.79967546463013
2690 4.78811597824097
2691 4.7773265838623
2692 4.7637505531311
2693 4.75074148178101
2694 4.73648881912231
2695 4.7225923538208
2696 4.70746660232544
2697 4.69214773178101
2698 4.67655229568481
2699 4.65991353988647
2700 4.6430287361145
2701 4.62540769577026
2702 4.60771751403809
2703 4.58925294876099
2704 4.56894016265869
2705 4.55114793777466
2706 4.53209781646729
2707 4.51185035705566
2708 4.49078321456909
2709 4.46976137161255
2710 4.44835805892944
2711 4.42590045928955
2712 4.40397214889526
2713 4.38127899169922
2714 4.35773658752441
2715 4.33480024337769
2716 4.31027221679688
2717 4.2869234085083
2718 4.2613730430603
2719 4.23781204223633
2720 4.21207427978516
2721 4.18651437759399
2722 4.16032028198242
2723 4.13408374786377
2724 4.10692167282104
2725 4.08086395263672
2726 4.05313348770142
2727 4.02473258972168
2728 3.99671030044556
2729 3.96881461143494
2730 3.93986129760742
2731 3.91093921661377
2732 3.88177919387817
2733 3.85217213630676
2734 3.82241129875183
2735 3.79247450828552
2736 3.76188802719116
2737 3.73139786720276
2738 3.70027756690979
2739 3.66885900497437
2740 3.63759994506836
2741 3.60540533065796
2742 3.57316255569458
2743 3.54079246520996
2744 3.50844120979309
2745 3.47576522827148
2746 3.44262623786926
2747 3.40992784500122
2748 3.37653017044067
2749 3.34297585487366
2750 3.30906343460083
2751 3.27572059631348
2752 3.24140763282776
2753 3.20724821090698
2754 3.17302584648132
2755 3.13937067985535
2756 3.1048104763031
2757 3.06988620758057
2758 3.03547406196594
2759 3.00149011611938
2760 2.96654200553894
2761 2.93240904808044
2762 2.89803457260132
2763 2.86419725418091
2764 2.83057332038879
2765 2.79692721366882
2766 2.76373529434204
2767 2.73076939582825
2768 2.698162317276
2769 2.66611051559448
2770 2.63424015045166
2771 2.60298442840576
2772 2.57263851165771
2773 2.54238414764404
2774 2.51288318634033
2775 2.48428583145142
2776 2.4556667804718
2777 2.42846703529358
2778 2.40157961845398
2779 2.37570571899414
2780 2.35035800933838
2781 2.32599186897278
2782 2.30212759971619
2783 2.2786545753479
2784 2.25615167617798
2785 2.23502278327942
2786 2.21296620368958
2787 2.19215703010559
2788 2.17142176628113
2789 2.15165400505066
2790 2.13192415237427
2791 2.11293315887451
2792 2.09421253204346
2793 2.07582855224609
2794 2.05746006965637
2795 2.03978657722473
2796 2.02234053611755
2797 2.0054817199707
2798 1.98842179775238
2799 1.97200453281403
2800 1.95552098751068
2801 1.93964385986328
2802 1.92413878440857
2803 1.90841841697693
2804 1.89322447776794
2805 1.87806701660156
2806 1.86335372924805
2807 1.84855675697327
2808 1.83421289920807
2809 1.82004523277283
2810 1.8058797121048
2811 1.79227817058563
2812 1.77866268157959
2813 1.7651093006134
2814 1.75173604488373
2815 1.73844647407532
2816 1.72552192211151
2817 1.71261978149414
2818 1.69989776611328
2819 1.6873676776886
2820 1.6747715473175
2821 1.66240561008453
2822 1.65029108524323
2823 1.63805639743805
2824 1.62603545188904
2825 1.61459362506866
2826 1.6026109457016
2827 1.59110188484192
2828 1.5795716047287
2829 1.56797075271606
2830 1.55657029151917
2831 1.54570066928864
2832 1.53399133682251
2833 1.52343237400055
2834 1.51208484172821
2835 1.50100409984589
2836 1.4902251958847
2837 1.47921121120453
2838 1.46850621700287
2839 1.4577796459198
2840 1.44704127311707
2841 1.43619883060455
2842 1.42549574375153
2843 1.41476833820343
2844 1.4037858247757
2845 1.39311552047729
2846 1.38280832767487
2847 1.37212920188904
2848 1.36150741577148
2849 1.35092341899872
2850 1.34036934375763
2851 1.32992589473724
2852 1.31951487064362
2853 1.30918920040131
2854 1.29891180992126
2855 1.28870952129364
2856 1.2785108089447
2857 1.26812934875488
2858 1.25807738304138
2859 1.2480685710907
2860 1.23835957050323
2861 1.22805106639862
2862 1.21803736686707
2863 1.20809924602509
2864 1.19826662540436
2865 1.18866693973541
2866 1.17892527580261
2867 1.169060587883
2868 1.15950059890747
2869 1.15015053749084
2870 1.14075040817261
2871 1.13154923915863
2872 1.12289094924927
2873 1.11411845684052
2874 1.10558664798737
2875 1.09759533405304
2876 1.09001195430756
2877 1.08244061470032
2878 1.0752557516098
2879 1.06858801841736
2880 1.06206154823303
2881 1.05600595474243
2882 1.05068862438202
2883 1.04512119293213
2884 1.04036355018616
2885 1.03589725494385
2886 1.03168296813965
2887 1.02773833274841
2888 1.02416861057281
2889 1.02083969116211
2890 1.01826024055481
2891 1.0152713060379
2892 1.01238477230072
2893 1.01034212112427
2894 1.00835585594177
2895 1.00625264644623
2896 1.00492107868195
2897 1.00343787670135
2898 1.0020295381546
2899 1.00148797035217
2900 1.00063371658325
2901 1.00043869018555
2902 1.000279545784
2903 1.00004804134369
2904 1.00018656253815
2905 1.00082409381866
2906 1.00118112564087
2907 1.00212097167969
2908 1.00309205055237
2909 1.00438010692596
2910 1.00518429279327
2911 1.00667023658752
2912 1.00774025917053
2913 1.00979030132294
2914 1.01094508171082
2915 1.01304936408997
2916 1.01477026939392
2917 1.01683056354523
2918 1.01908326148987
2919 1.02100419998169
2920 1.02320373058319
2921 1.02542924880981
2922 1.02779126167297
2923 1.0300749540329
2924 1.03246581554413
2925 1.03488004207611
2926 1.03798758983612
2927 1.04062283039093
2928 1.04366326332092
2929 1.04718255996704
2930 1.04989814758301
2931 1.05348539352417
2932 1.05749762058258
2933 1.06097078323364
2934 1.06525373458862
2935 1.06959223747253
2936 1.07421779632568
2937 1.07910978794098
2938 1.0836786031723
2939 1.0894101858139
2940 1.09467446804047
2941 1.10016965866089
2942 1.10565316677094
2943 1.11132347583771
2944 1.11700749397278
2945 1.12358129024506
2946 1.12895321846008
2947 1.13529181480408
2948 1.14123260974884
2949 1.14806461334229
2950 1.1543036699295
2951 1.16080367565155
2952 1.16726362705231
2953 1.17416167259216
2954 1.18133008480072
2955 1.18822622299194
2956 1.19539773464203
2957 1.20264840126038
2958 1.21011018753052
2959 1.21750378608704
2960 1.22484374046326
2961 1.23245990276337
2962 1.23983669281006
2963 1.24759888648987
2964 1.25514614582062
2965 1.2624899148941
2966 1.2698358297348
2967 1.2772479057312
2968 1.28414249420166
2969 1.29040586948395
2970 1.29817652702332
2971 1.30422520637512
2972 1.31077110767365
2973 1.31736946105957
2974 1.32362198829651
2975 1.32887256145477
2976 1.33459413051605
2977 1.34056067466736
2978 1.34550738334656
2979 1.35104250907898
2980 1.35615730285645
2981 1.36068403720856
2982 1.3654967546463
2983 1.37137711048126
2984 1.37557590007782
2985 1.38049876689911
2986 1.38510859012604
2987 1.39014041423798
2988 1.39448833465576
2989 1.39916241168976
2990 1.40381324291229
2991 1.4086252450943
2992 1.41262078285217
2993 1.41746866703033
2994 1.42182886600494
2995 1.42679643630981
2996 1.43092978000641
2997 1.4351419210434
2998 1.43950176239014
2999 1.44454526901245
3000 1.44823348522186
3001 1.45235931873322
3002 1.45690536499023
3003 1.46135497093201
3004 1.46534395217896
3005 1.4702455997467
3006 1.47429847717285
3007 1.4787130355835
3008 1.48336088657379
3009 1.48770403862
3010 1.49259173870087
3011 1.49682021141052
3012 1.50144469738007
3013 1.50783574581146
3014 1.5111311674118
3015 1.51575326919556
3016 1.5205283164978
3017 1.52628290653229
3018 1.5305290222168
3019 1.53459644317627
3020 1.5400139093399
3021 1.5439178943634
3022 1.54905760288239
3023 1.55430734157562
3024 1.55771124362946
3025 1.56315517425537
3026 1.56644189357758
3027 1.57128417491913
3028 1.5757395029068
3029 1.57954859733582
3030 1.58558833599091
3031 1.614537358284
3032 1.59295904636383
3033 1.62270867824554
3034 1.62729680538177
3035 1.60642242431641
3036 1.61118841171265
3037 1.61576771736145
3038 1.62084722518921
3039 1.62534058094025
3040 1.63155138492584
3041 1.63851869106293
3042 1.64500856399536
3043 1.65414392948151
3044 1.66148400306702
3045 1.67050123214722
3046 1.68081545829773
3047 1.69238018989563
3048 1.70407474040985
3049 1.71661293506622
3050 1.73121416568756
3051 1.74608302116394
3052 1.76120591163635
3053 1.77737963199615
3054 1.79475998878479
3055 1.81316459178925
3056 1.83120608329773
3057 1.87023949623108
3058 1.95603823661804
3059 1.98027718067169
3060 2.00379347801208
3061 2.02727293968201
3062 2.05317711830139
3063 2.07839608192444
3064 2.10413193702698
3065 2.15865993499756
3066 2.18690919876099
3067 2.21441578865051
3068 2.24308586120605
3069 2.27315664291382
3070 2.30390596389771
3071 2.33458805084229
3072 2.36539530754089
3073 2.46154069900513
3074 2.52843523025513
3075 2.56171226501465
3076 2.59561681747437
3077 2.66512846946716
3078 2.70058584213257
3079 2.73531198501587
3080 2.77154541015625
3081 2.80769443511963
3082 2.8446843624115
3083 2.880619764328
3084 2.91826295852661
3085 2.95448446273804
3086 2.99045252799988
3087 3.02802491188049
3088 3.06580972671509
3089 3.10319828987122
3090 3.14071917533875
3091 3.17911100387573
3092 3.21662545204163
3093 3.25439620018005
3094 3.29336094856262
3095 3.33161783218384
3096 3.36995029449463
3097 3.40810036659241
3098 3.44730186462402
3099 3.48637223243713
3100 3.52503561973572
3101 3.56389880180359
3102 3.60344576835632
3103 3.64222741127014
3104 3.68134093284607
3105 3.72036838531494
3106 3.75934052467346
3107 3.7987642288208
3108 3.83822703361511
3109 3.87700009346008
3110 3.9159951210022
3111 3.95471143722534
3112 3.99343180656433
3113 4.03157758712769
3114 4.06871795654297
3115 4.10583353042603
3116 4.14257192611694
3117 4.1784815788269
3118 4.21414232254028
3119 4.24853134155273
3120 4.28247594833374
3121 4.31576251983643
3122 4.34806728363037
3123 4.38137865066528
3124 4.41134929656982
3125 4.44080686569214
3126 4.47157955169678
3127 4.49965667724609
3128 4.52753686904907
3129 4.55489540100098
3130 4.58116149902344
3131 4.60756397247314
3132 4.63303709030151
3133 4.65796947479248
3134 4.68172025680542
3135 4.70546007156372
3136 4.72893285751343
3137 4.75132465362549
3138 4.77336740493774
3139 4.79460191726685
3140 4.8155255317688
3141 4.83597421646118
3142 4.85588121414185
3143 4.87555503845215
3144 4.89472246170044
3145 4.91380977630615
3146 4.9317455291748
3147 4.9498119354248
3148 4.96743059158325
3149 4.98478889465332
3150 5.00176572799683
3151 5.01862955093384
3152 5.0351243019104
3153 5.0514087677002
3154 5.06727838516235
3155 5.08286046981812
3156 5.09832382202148
3157 5.11376714706421
3158 5.12845420837402
3159 5.14317846298218
3160 5.15764808654785
3161 5.17189311981201
3162 5.18582582473755
3163 5.1996636390686
3164 5.21329736709595
3165 5.22661161422729
3166 5.2399730682373
3167 5.25301837921143
3168 5.26576995849609
3169 5.27853298187256
3170 5.29118299484253
3171 5.30358123779297
3172 5.31577682495117
3173 5.32800483703613
3174 5.33991813659668
3175 5.35161542892456
3176 5.3633279800415
3177 5.3749852180481
3178 5.38627195358276
3179 5.39766454696655
3180 5.40878582000732
3181 5.42003965377808
3182 5.43103742599487
3183 5.44210195541382
3184 5.45298957824707
3185 5.46423721313477
3186 5.47454977035522
3187 5.48578071594238
3188 5.49578332901001
3189 5.50626134872437
3190 5.51641464233398
3191 5.52678966522217
3192 5.53675651550293
3193 5.54703855514526
3194 5.55695629119873
3195 5.56693172454834
3196 5.57659387588501
3197 5.58607053756714
3198 5.59548377990723
3199 5.60461378097534
3200 5.61356449127197
3201 5.62212944030762
3202 5.63050079345703
3203 5.63854837417603
3204 5.64616727828979
3205 5.65340566635132
3206 5.66029834747314
3207 5.66693162918091
3208 5.67304706573486
3209 5.67880010604858
3210 5.68422651290894
3211 5.68932580947876
3212 5.69404983520508
3213 5.6984715461731
3214 5.70252752304077
3215 5.70625591278076
3216 5.70968818664551
3217 5.71267890930176
3218 5.71548652648926
3219 5.71808099746704
3220 5.72028207778931
3221 5.72219514846802
3222 5.72388744354248
3223 5.72525501251221
3224 5.72628974914551
3225 5.72692537307739
3226 5.7276611328125
3227 5.72775220870972
3228 5.72777366638184
3229 5.72767400741577
3230 5.72746133804321
3231 5.72680377960205
3232 5.72608757019043
3233 5.72521686553955
3234 5.72414541244507
3235 5.72298526763916
3236 5.72159576416016
3237 5.72005319595337
3238 5.71823596954346
3239 5.71615266799927
3240 5.71365976333618
3241 5.71101236343384
3242 5.70801687240601
3243 5.70445775985718
3244 5.7006311416626
3245 5.69640350341797
3246 5.69154596328735
3247 5.68667984008789
3248 5.68130493164062
3249 5.67570066452026
3250 5.6699481010437
3251 5.66356801986694
3252 5.65734624862671
3253 5.65040302276611
3254 5.64357805252075
3255 5.63682746887207
3256 5.6297755241394
3257 5.62273263931274
3258 5.61567068099976
3259 5.6085786819458
3260 5.60137891769409
3261 5.59422492980957
3262 5.58703756332397
3263 5.57947063446045
3264 5.57218551635742
3265 5.56484174728394
3266 5.55723190307617
3267 5.549485206604
3268 5.54171085357666
3269 5.5337963104248
3270 5.52551937103271
3271 5.51722860336304
3272 5.5086932182312
3273 5.50002288818359
3274 5.49097013473511
3275 5.48190546035767
3276 5.47255229949951
3277 5.46320772171021
3278 5.45365858078003
3279 5.44442749023438
3280 5.43464040756226
3281 5.42490243911743
3282 5.41531848907471
3283 5.40560579299927
3284 5.39602327346802
3285 5.38627529144287
3286 5.37664556503296
3287 5.3670973777771
3288 5.35766077041626
3289 5.34833383560181
3290 5.33892822265625
3291 5.32941246032715
3292 5.3202486038208
3293 5.31087350845337
3294 5.30185317993164
3295 5.29289674758911
3296 5.28369522094727
3297 5.2748556137085
3298 5.26614284515381
3299 5.25754308700562
3300 5.24949502944946
3301 5.24138307571411
3302 5.2333869934082
3303 5.22570466995239
3304 5.21815204620361
3305 5.21069717407227
3306 5.20346784591675
3307 5.19642353057861
3308 5.18962240219116
3309 5.18289804458618
3310 5.17651128768921
3311 5.16999006271362
3312 5.16398143768311
3313 5.15788269042969
3314 5.15174198150635
3315 5.14611053466797
3316 5.14039707183838
3317 5.13464498519897
3318 5.12907361984253
3319 5.12367677688599
3320 5.11840629577637
3321 5.11279535293579
3322 5.10756301879883
3323 5.10232162475586
3324 5.0971827507019
3325 5.09168243408203
3326 5.08643484115601
3327 5.08168315887451
3328 5.07629489898682
3329 5.07145595550537
3330 5.06621217727661
3331 5.06104183197021
3332 5.05607938766479
3333 5.05110836029053
3334 5.04589414596558
3335 5.04058074951172
3336 5.03568649291992
3337 5.03060388565063
3338 5.02561521530151
3339 5.02038383483887
3340 5.01502466201782
3341 5.00967597961426
3342 5.00437593460083
3343 4.9991192817688
3344 4.99395036697388
3345 4.98861742019653
3346 4.98334503173828
3347 4.97798538208008
3348 4.97270679473877
3349 4.96739053726196
3350 4.96189498901367
3351 4.95638513565063
3352 4.95143175125122
3353 4.94643688201904
3354 4.94071388244629
3355 4.93520212173462
3356 4.92964792251587
3357 4.92494249343872
3358 4.91962909698486
3359 4.91433382034302
3360 4.9089298248291
3361 4.90345764160156
3362 4.8979229927063
3363 4.89230823516846
3364 4.8867130279541
3365 4.88126373291016
3366 4.87541627883911
3367 4.86971044540405
3368 4.86392211914062
3369 4.85772228240967
3370 4.85131740570068
3371 4.84578084945679
3372 4.83963346481323
3373 4.83256387710571
3374 4.82588005065918
3375 4.81792974472046
3376 4.81039905548096
3377 4.80182218551636
3378 4.79263544082642
3379 4.78290987014771
3380 4.77245712280273
3381 4.76085758209229
3382 4.74889230728149
3383 4.73591279983521
3384 4.72206592559814
3385 4.70770978927612
3386 4.69253015518188
3387 4.67624092102051
3388 4.66006946563721
3389 4.64288473129272
3390 4.62495422363281
3391 4.60674858093262
3392 4.58749294281006
3393 4.56775760650635
3394 4.54778957366943
3395 4.52682065963745
3396 4.50567388534546
3397 4.48296451568604
3398 4.46068429946899
3399 4.43794202804565
3400 4.41418790817261
3401 4.39058971405029
3402 4.36531019210815
3403 4.34057521820068
3404 4.31472730636597
3405 4.28893280029297
3406 4.26228094100952
3407 4.23529767990112
3408 4.20772218704224
3409 4.18023490905762
3410 4.15161180496216
3411 4.12359952926636
3412 4.09455633163452
3413 4.06574678421021
3414 4.03612518310547
3415 4.00695323944092
3416 3.97548985481262
3417 3.94601035118103
3418 3.9143853187561
3419 3.88449192047119
3420 3.85393571853638
3421 3.82372832298279
3422 3.79186797142029
3423 3.76041555404663
3424 3.72810006141663
3425 3.69647526741028
3426 3.66426539421082
3427 3.63156247138977
3428 3.59861087799072
3429 3.56586408615112
3430 3.53318524360657
3431 3.50001883506775
3432 3.46602749824524
3433 3.43233942985535
3434 3.39839482307434
3435 3.36400508880615
3436 3.33032727241516
3437 3.29626727104187
3438 3.26164245605469
3439 3.22716879844666
3440 3.1922972202301
3441 3.15798163414001
3442 3.12257862091064
3443 3.08698892593384
3444 3.05212736129761
3445 3.01645493507385
3446 2.98028159141541
3447 2.94563150405884
3448 2.90896964073181
3449 2.87240767478943
3450 2.83731842041016
3451 2.80002117156982
3452 2.76416516304016
3453 2.72717213630676
3454 2.6905198097229
3455 2.65377473831177
3456 2.61695575714111
3457 2.58041334152222
3458 2.54341626167297
3459 2.50691938400269
3460 2.46988201141357
3461 2.43291068077087
3462 2.39607644081116
3463 2.36034893989563
3464 2.32345962524414
3465 2.2869188785553
3466 2.25018763542175
3467 2.21386122703552
3468 2.17732644081116
3469 2.14134931564331
3470 2.10512852668762
3471 2.06921863555908
3472 2.03384900093079
3473 1.99906301498413
3474 1.96436905860901
3475 1.9300217628479
3476 1.89662837982178
3477 1.8635368347168
3478 1.83150815963745
3479 1.80028545856476
3480 1.76988625526428
3481 1.7401796579361
3482 1.71106731891632
3483 1.68299698829651
3484 1.65591442584991
3485 1.62917184829712
3486 1.60296046733856
3487 1.57769596576691
3488 1.55301749706268
3489 1.52955424785614
3490 1.50612092018127
3491 1.48338782787323
3492 1.46103489398956
3493 1.4395899772644
3494 1.41866862773895
3495 1.39789700508118
3496 1.37800192832947
3497 1.35856318473816
3498 1.33855795860291
3499 1.32058453559875
3500 1.30183017253876
3501 1.28336918354034
3502 1.26578807830811
3503 1.24850833415985
3504 1.23099970817566
3505 1.21466112136841
3506 1.19803822040558
3507 1.18134486675262
3508 1.16543424129486
3509 1.14934360980988
3510 1.13388133049011
3511 1.11780691146851
3512 1.10272467136383
3513 1.08701634407043
3514 1.07138991355896
3515 1.0572646856308
3516 1.04209864139557
3517 1.02740335464478
3518 1.01262867450714
3519 0.998389959335327
3520 0.983838498592377
3521 0.969374775886536
3522 0.954893887042999
3523 0.940716028213501
3524 0.927069425582886
3525 0.913341820240021
3526 0.899714946746826
3527 0.886198878288269
3528 0.8726766705513
3529 0.859216272830963
3530 0.846931099891663
3531 0.833531975746155
3532 0.821012318134308
3533 0.807522833347321
3534 0.795443117618561
3535 0.783131062984467
3536 0.770855784416199
3537 0.758822739124298
3538 0.746957302093506
3539 0.735857009887695
3540 0.724291503429413
3541 0.713699102401733
3542 0.703541874885559
3543 0.69307553768158
3544 0.68329381942749
3545 0.67396491765976
3546 0.66526997089386
3547 0.657080352306366
3548 0.649779498577118
3549 0.642154395580292
3550 0.635939300060272
3551 0.629906058311462
3552 0.624178051948547
3553 0.618822515010834
3554 0.614102840423584
3555 0.609763920307159
3556 0.606000006198883
3557 0.602593958377838
3558 0.599339425563812
3559 0.596833527088165
3560 0.594718992710114
3561 0.592734098434448
3562 0.591492891311646
3563 0.590660393238068
3564 0.590310394763947
3565 0.590397953987122
3566 0.590697765350342
3567 0.591310501098633
3568 0.592455267906189
3569 0.59367424249649
3570 0.595508098602295
3571 0.597431600093842
3572 0.599547207355499
3573 0.602024734020233
3574 0.605063736438751
3575 0.608247339725494
3576 0.611442983150482
3577 0.615208089351654
3578 0.618817627429962
3579 0.623960494995117
3580 0.626967370510101
3581 0.631609737873077
3582 0.635796785354614
3583 0.641117334365845
3584 0.64526778459549
3585 0.65064948797226
3586 0.655543565750122
3587 0.660655915737152
3588 0.666506111621857
3589 0.672216176986694
3590 0.677936553955078
3591 0.683688700199127
3592 0.689653277397156
3593 0.695741057395935
3594 0.701442122459412
3595 0.707493543624878
3596 0.713586926460266
3597 0.718598544597626
3598 0.725621938705444
3599 0.730773270130157
3600 0.737736523151398
3601 0.743894159793854
3602 0.749871969223022
3603 0.75696074962616
3604 0.763338923454285
3605 0.770412683486938
3606 0.777941703796387
3607 0.784934997558594
3608 0.792525291442871
3609 0.80039918422699
3610 0.808054268360138
3611 0.816119968891144
3612 0.824069857597351
3613 0.83185863494873
3614 0.840212941169739
3615 0.848114907741547
3616 0.856892943382263
3617 0.865518510341644
3618 0.87351793050766
3619 0.882185995578766
3620 0.890538275241852
3621 0.899628579616547
3622 0.908122062683105
3623 0.917677581310272
3624 0.927225589752197
3625 0.935931026935577
3626 0.94555538892746
3627 0.955484569072723
3628 0.965608477592468
3629 0.975692808628082
3630 0.986091554164886
3631 0.996919691562653
3632 1.00817465782166
3633 1.01940059661865
3634 1.03197133541107
3635 1.04234385490417
3636 1.0544341802597
3637 1.06649029254913
3638 1.07805585861206
3639 1.08987319469452
3640 1.10142886638641
3641 1.11284053325653
3642 1.12498569488525
3643 1.13679194450378
3644 1.14853537082672
3645 1.16078615188599
3646 1.1723655462265
3647 1.18463933467865
3648 1.19747352600098
3649 1.2092376947403
3650 1.22164463996887
3651 1.23292911052704
3652 1.24426662921906
3653 1.25433087348938
3654 1.26557636260986
3655 1.2761253118515
3656 1.28719449043274
3657 1.30870318412781
3658 1.32739281654358
3659 1.33505511283875
3660 1.34567201137543
3661 1.35572063922882
3662 1.37140965461731
3663 1.3814514875412
3664 1.38911461830139
3665 1.39528524875641
3666 1.40547132492065
3667 1.41322493553162
3668 1.41989099979401
3669 1.42670333385468
3670 1.43419575691223
3671 1.45000886917114
3672 1.46274316310883
3673 1.49083292484283
3674 1.55142247676849
3675 1.61729967594147
3676 1.67536354064941
3677 1.68173921108246
3678 1.77095937728882
3679 1.84046185016632
3680 1.93827402591705
3681 1.94297993183136
3682 1.99380850791931
3683 2.05025339126587
3684 2.16862368583679
3685 2.38568830490112
3686 2.39594459533691
3687 2.41698384284973
3688 2.44395756721497
3689 2.45424652099609
3690 2.46193194389343
3691 2.47079372406006
3692 2.48003363609314
3693 2.49482607841492
3694 2.50290584564209
3695 2.55086469650269
3696 2.56959867477417
3697 2.57336282730103
3698 2.57737302780151
3699 2.58095574378967
3700 2.5843710899353
3701 2.59197926521301
3702 2.59958934783936
3703 2.6029326915741
3704 2.60613179206848
3705 2.61023950576782
3706 2.57629084587097
3707 2.55903363227844
3708 2.55588221549988
3709 2.55216717720032
3710 2.54473686218262
3711 2.53691530227661
3712 2.52587413787842
3713 2.52236723899841
3714 2.51886320114136
3715 2.51519632339478
3716 2.51139998435974
3717 2.50706362724304
3718 2.50431871414185
3719 2.49717307090759
3720 2.49375987052917
3721 2.49012589454651
3722 2.4865984916687
3723 2.48335266113281
3724 2.47503566741943
3725 2.46572041511536
3726 2.45788288116455
3727 2.4562075138092
3728 2.44979405403137
3729 2.44196057319641
3730 2.43816637992859
3731 2.43457889556885
3732 2.43265867233276
3733 2.42912793159485
3734 2.42527437210083
3735 2.42080092430115
3736 2.41765379905701
3737 2.41424036026001
3738 2.41024708747864
3739 2.40607786178589
3740 2.40245413780212
3741 2.39864420890808
3742 2.39443278312683
3743 2.39031767845154
3744 2.38627982139587
3745 2.38234806060791
3746 2.37734651565552
3747 2.37360811233521
3748 2.36909317970276
3749 2.36473536491394
3750 2.36050248146057
3751 2.35485005378723
3752 2.35037779808044
3753 2.3451886177063
3754 2.33574676513672
3755 2.33060550689697
3756 2.32454824447632
3757 2.32080364227295
3758 2.31456518173218
3759 2.30911469459534
3760 2.29804682731628
3761 2.29374623298645
3762 2.28823280334473
3763 2.28136301040649
3764 2.27758383750916
3765 2.2717432975769
3766 2.26512503623962
3767 2.26119709014893
3768 2.25494503974915
3769 2.24990749359131
3770 2.24374890327454
3771 2.23858737945557
3772 2.23265671730042
3773 2.2270200252533
3774 2.22098231315613
3775 2.21563291549683
3776 2.20904660224915
3777 2.20369267463684
3778 2.19684791564941
3779 2.19190526008606
3780 2.18579578399658
3781 2.17197251319885
3782 2.16596484184265
3783 2.15958786010742
3784 2.15399289131165
3785 2.14814686775208
3786 2.14068460464478
3787 2.1345362663269
3788 2.12216091156006
3789 2.11485624313354
3790 2.10832858085632
3791 2.1027147769928
3792 2.09724593162537
3793 2.0890154838562
3794 2.08257961273193
3795 2.07682919502258
3796 2.07080817222595
3797 2.06360220909119
3798 2.05820918083191
3799 2.05027556419373
3800 2.04406046867371
3801 2.03717947006226
3802 2.03077363967896
3803 2.02423882484436
3804 2.01793956756592
3805 2.01179695129395
3806 2.00453805923462
3807 1.99887931346893
3808 1.9920027256012
3809 1.98506343364716
3810 1.97820997238159
3811 1.97140383720398
3812 1.96555268764496
3813 1.95762097835541
3814 1.95079696178436
3815 1.94394934177399
3816 1.93696618080139
3817 1.92975199222565
3818 1.92275512218475
3819 1.91540932655334
3820 1.90810561180115
3821 1.90086793899536
3822 1.89339911937714
3823 1.88576173782349
3824 1.87818253040314
3825 1.87090373039246
3826 1.86286854743958
3827 1.85449910163879
3828 1.84639811515808
3829 1.83847033977509
3830 1.83014404773712
3831 1.82248830795288
3832 1.81370651721954
3833 1.80546629428864
3834 1.79707598686218
3835 1.78847599029541
3836 1.77988481521606
3837 1.7708557844162
3838 1.76166200637817
3839 1.75224947929382
3840 1.74290859699249
3841 1.73334157466888
3842 1.72365367412567
3843 1.71417629718781
3844 1.70420038700104
3845 1.69433104991913
3846 1.68456840515137
3847 1.67440712451935
3848 1.66358196735382
3849 1.6532735824585
3850 1.64260852336884
3851 1.63239657878876
3852 1.62163627147675
3853 1.61095070838928
3854 1.59995889663696
3855 1.58915138244629
3856 1.57832098007202
3857 1.56691420078278
3858 1.55583202838898
3859 1.5443012714386
3860 1.53293168544769
3861 1.52099633216858
3862 1.50957632064819
3863 1.49778711795807
3864 1.48603415489197
3865 1.47430682182312
3866 1.46219909191132
3867 1.44975161552429
3868 1.43830513954163
3869 1.42574560642242
3870 1.41374230384827
3871 1.40133082866669
3872 1.38925552368164
3873 1.37683975696564
3874 1.36457920074463
3875 1.3517279624939
3876 1.3393691778183
3877 1.32678258419037
3878 1.31346869468689
3879 1.30085158348083
3880 1.28779864311218
3881 1.27473175525665
3882 1.26188623905182
3883 1.24858057498932
3884 1.2352534532547
3885 1.2215062379837
3886 1.20814645290375
3887 1.19447088241577
3888 1.18100392818451
3889 1.1674964427948
3890 1.15386760234833
3891 1.14006447792053
3892 1.12673628330231
3893 1.11279821395874
3894 1.09941565990448
3895 1.08541035652161
3896 1.07222831249237
3897 1.05889487266541
3898 1.04527640342712
3899 1.03240942955017
3900 1.0190327167511
3901 1.00600004196167
3902 0.99328488111496
3903 0.98060542345047
3904 0.968003332614899
3905 0.955920279026031
3906 0.943699538707733
3907 0.931368291378021
3908 0.91992312669754
3909 0.908373773097992
3910 0.897374391555786
3911 0.885673701763153
3912 0.874942064285278
3913 0.86484569311142
3914 0.854698956012726
3915 0.844519019126892
3916 0.835037171840668
3917 0.827302277088165
3918 0.818195760250092
3919 0.810345590114594
3920 0.802276134490967
3921 0.794490337371826
3922 0.787609159946442
3923 0.78071129322052
3924 0.774492800235748
3925 0.768744230270386
3926 0.762929618358612
3927 0.757882595062256
3928 0.752821266651154
3929 0.748586297035217
3930 0.744102835655212
3931 0.74071878194809
3932 0.737094700336456
3933 0.733665287494659
3934 0.731354296207428
3935 0.728767096996307
3936 0.726503789424896
3937 0.724381864070892
3938 0.723208546638489
3939 0.722058951854706
3940 0.72121250629425
3941 0.720554411411285
3942 0.720048248767853
3943 0.719878137111664
3944 0.7201167345047
3945 0.72046822309494
3946 0.720821142196655
3947 0.721776962280273
3948 0.723087131977081
3949 0.724031090736389
3950 0.725550889968872
3951 0.727997183799744
3952 0.729980885982513
3953 0.731713831424713
3954 0.73556649684906
3955 0.737876057624817
3956 0.741278946399689
3957 0.745171725749969
3958 0.748075306415558
3959 0.752174437046051
3960 0.756479263305664
3961 0.759904742240906
3962 0.764492809772491
3963 0.769081771373749
3964 0.773832321166992
3965 0.778815031051636
3966 0.783851504325867
3967 0.78868955373764
3968 0.794540047645569
3969 0.799870014190674
3970 0.805803716182709
3971 0.811349511146545
3972 0.817567765712738
3973 0.824374198913574
3974 0.831718444824219
3975 0.838033497333527
3976 0.843677163124084
3977 0.850489974021912
3978 0.865412712097168
3979 0.872939825057983
3980 0.892384350299835
3981 0.898417174816132
3982 0.908106982707977
3983 0.917771339416504
3984 0.926748335361481
3985 0.937086462974548
3986 0.946517884731293
3987 0.956444621086121
3988 0.967715203762054
3989 0.978318929672241
3990 0.987824559211731
3991 1.00058054924011
3992 1.02361655235291
3993 1.03490889072418
3994 1.0466616153717
3995 1.05867660045624
3996 1.07103979587555
3997 1.08356070518494
3998 1.09639847278595
3999 1.10939657688141
4000 1.12204682826996
4001 1.13509440422058
4002 1.14899814128876
4003 1.16181218624115
4004 1.17521667480469
4005 1.18968844413757
4006 1.20307564735413
4007 1.21727919578552
4008 1.23119509220123
4009 1.24637651443481
4010 1.26019084453583
4011 1.27536869049072
4012 1.28970658779144
4013 1.30410718917847
4014 1.31949734687805
4015 1.33357310295105
4016 1.34926116466522
4017 1.36278355121613
4018 1.37854111194611
4019 1.39353907108307
4020 1.40746641159058
4021 1.42486751079559
4022 1.43915033340454
4023 1.4559713602066
4024 1.46981716156006
4025 1.48553037643433
4026 1.50168251991272
4027 1.51711392402649
4028 1.53245329856873
4029 1.54661893844604
4030 1.56251382827759
4031 1.57906329631805
4032 1.59573900699615
4033 1.6107474565506
4034 1.62614607810974
4035 1.64173817634583
4036 1.65807211399078
4037 1.67376947402954
4038 1.68918561935425
4039 1.70472121238708
4040 1.71944737434387
4041 1.73520612716675
4042 1.76435279846191
4043 1.7804251909256
4044 1.79406976699829
4045 1.80995225906372
4046 1.82521510124207
4047 1.8387268781662
4048 1.85268592834473
4049 1.86679220199585
4050 1.8801577091217
4051 1.89399933815002
4052 1.90646505355835
4053 1.92077672481537
4054 1.93187379837036
4055 1.9456582069397
4056 1.95664536952972
4057 1.9695793390274
4058 1.98031306266785
4059 2.00350069999695
4060 2.01377940177917
4061 2.02382040023804
4062 2.03560709953308
4063 2.04380679130554
4064 2.05487942695618
4065 2.06413388252258
4066 2.07275295257568
4067 2.08250856399536
4068 2.09114623069763
4069 2.09844756126404
4070 2.1056923866272
4071 2.11389780044556
4072 2.12096738815308
4073 2.1279878616333
4074 2.13371872901917
4075 2.13926148414612
4076 2.14522957801819
4077 2.15192937850952
4078 2.15545082092285
4079 2.16084408760071
4080 2.1714334487915
4081 2.17523407936096
4082 2.17947578430176
4083 2.18395137786865
4084 2.18708372116089
4085 2.19025349617004
4086 2.19354963302612
4087 2.19728779792786
4088 2.19981789588928
4089 2.20394039154053
4090 2.20493125915527
4091 2.20766401290894
4092 2.20998239517212
4093 2.21210861206055
4094 2.21245551109314
4095 2.21409201622009
4096 2.21483564376831
4097 2.2144787311554
4098 2.2135648727417
4099 2.21359276771545
4100 2.21270442008972
4101 2.21174502372742
4102 2.21007466316223
4103 2.20886898040771
4104 2.20775270462036
4105 2.20391488075256
4106 2.20163011550903
4107 2.19806575775146
4108 2.19535994529724
4109 2.19164037704468
4110 2.18799304962158
4111 2.18426704406738
4112 2.17893385887146
4113 2.17392826080322
4114 2.16943049430847
4115 2.16379332542419
4116 2.15787625312805
4117 2.15269136428833
4118 2.14599657058716
4119 2.13969826698303
4120 2.13319492340088
4121 2.12571096420288
4122 2.11787629127502
4123 2.1109516620636
4124 2.10349631309509
4125 2.09497618675232
4126 2.08708167076111
4127 2.07764101028442
4128 2.06841897964478
4129 2.05917143821716
4130 2.04906034469604
4131 2.03959560394287
4132 2.02912330627441
4133 2.01926469802856
4134 2.00936770439148
4135 1.99798667430878
4136 1.98701643943787
4137 1.97558224201202
4138 1.96464896202087
4139 1.95273649692535
4140 1.94120931625366
4141 1.92885267734528
4142 1.91649675369263
4143 1.90394330024719
4144 1.89109790325165
4145 1.87848043441772
4146 1.86531686782837
4147 1.85178589820862
4148 1.83755791187286
4149 1.82360434532166
4150 1.80977606773376
4151 1.79548490047455
4152 1.78168439865112
4153 1.76702308654785
4154 1.75155830383301
4155 1.73754155635834
4156 1.72217082977295
4157 1.70690321922302
4158 1.69254589080811
4159 1.67732930183411
4160 1.6610187292099
4161 1.64582693576813
4162 1.63002336025238
4163 1.6144996881485
4164 1.59870254993439
4165 1.58251130580902
4166 1.56670737266541
4167 1.5501092672348
4168 1.53483891487122
4169 1.51836061477661
4170 1.50241208076477
4171 1.48722517490387
4172 1.47050023078918
4173 1.4544529914856
4174 1.43820548057556
4175 1.42231225967407
4176 1.40646731853485
4177 1.39066028594971
4178 1.37512683868408
4179 1.35926008224487
4180 1.34341430664062
4181 1.32823181152344
4182 1.31241941452026
4183 1.29702115058899
4184 1.2815500497818
4185 1.26700282096863
4186 1.25186920166016
4187 1.23646473884583
4188 1.22197139263153
4189 1.20798718929291
4190 1.19319796562195
4191 1.17921841144562
4192 1.16553354263306
4193 1.1510648727417
4194 1.13739240169525
4195 1.12455785274506
4196 1.11076581478119
4197 1.09739744663239
4198 1.08495783805847
4199 1.07313168048859
4200 1.06051242351532
4201 1.04757416248322
4202 1.0364089012146
4203 1.02546286582947
4204 1.01435649394989
4205 1.00323939323425
4206 0.992545664310455
4207 0.982020676136017
4208 0.972107887268066
4209 0.962225377559662
4210 0.95276015996933
4211 0.943989753723145
4212 0.935121655464172
4213 0.926880419254303
4214 0.91865873336792
4215 0.911129355430603
4216 0.903264403343201
4217 0.895724236965179
4218 0.889616727828979
4219 0.88227117061615
4220 0.876487135887146
4221 0.870999157428741
4222 0.865442335605621
4223 0.860416829586029
4224 0.855728924274445
4225 0.85114985704422
4226 0.847704708576202
4227 0.844261825084686
4228 0.841468989849091
4229 0.839215159416199
4230 0.836805701255798
4231 0.834702372550964
4232 0.83352142572403
4233 0.832435309886932
4234 0.831424236297607
4235 0.831059873104095
4236 0.830616652965546
4237 0.831266820430756
4238 0.831407487392426
4239 0.832774460315704
4240 0.833855748176575
4241 0.83792370557785
4242 0.837496757507324
4243 0.839771449565887
4244 0.843530714511871
4245 0.849232614040375
4246 0.851348340511322
4247 0.855030417442322
4248 0.860227406024933
4249 0.865264713764191
4250 0.870123088359833
4251 0.875919044017792
4252 0.882341206073761
4253 0.895869076251984
4254 0.904358446598053
4255 0.912600696086884
4256 0.920364558696747
4257 0.929896473884583
4258 0.938017308712006
4259 0.947084307670593
4260 0.955423772335052
4261 0.967061758041382
4262 0.976697504520416
4263 0.987667679786682
4264 0.997966289520264
4265 1.00979459285736
4266 1.02061641216278
4267 1.03316223621368
4268 1.04356515407562
4269 1.05770683288574
4270 1.07020604610443
4271 1.08196020126343
4272 1.09554219245911
4273 1.10886311531067
4274 1.12256193161011
4275 1.1357045173645
4276 1.14956736564636
4277 1.16264533996582
4278 1.17746472358704
4279 1.19203364849091
4280 1.20544373989105
4281 1.22048211097717
4282 1.23484933376312
4283 1.24931180477142
4284 1.26406848430634
4285 1.27893698215485
4286 1.29384863376617
4287 1.30970585346222
4288 1.32361793518066
4289 1.33867168426514
4290 1.35383951663971
4291 1.36784875392914
4292 1.38381445407867
4293 1.39798736572266
4294 1.41366052627563
4295 1.42688488960266
4296 1.44210124015808
4297 1.45725202560425
4298 1.48659408092499
4299 1.50155019760132
4300 1.51595973968506
4301 1.53229677677155
4302 1.54469180107117
4303 1.56133306026459
4304 1.57435035705566
4305 1.58959412574768
4306 1.60378992557526
4307 1.61798810958862
4308 1.63236117362976
4309 1.6442449092865
4310 1.65816164016724
4311 1.67246520519257
4312 1.68607556819916
4313 1.69805550575256
4314 1.72508823871613
4315 1.73743283748627
4316 1.74975156784058
4317 1.76181399822235
4318 1.77270531654358
4319 1.78435671329498
4320 1.79747891426086
4321 1.80646562576294
4322 1.81826496124268
4323 1.82896852493286
4324 1.83953428268433
4325 1.86113095283508
4326 1.86991918087006
4327 1.88851571083069
4328 1.89782047271729
4329 1.90613293647766
4330 1.91485011577606
4331 1.92365109920502
4332 1.93141269683838
4333 1.9453592300415
4334 1.95395112037659
4335 1.96191191673279
4336 1.96689236164093
4337 1.97259974479675
4338 1.97883236408234
4339 1.98486006259918
4340 1.99000489711761
4341 1.99566256999969
4342 2.00072455406189
4343 2.00529742240906
4344 2.0099630355835
4345 2.01392126083374
4346 2.01774215698242
4347 2.02148342132568
4348 2.02734875679016
4349 2.029944896698
4350 2.03285050392151
4351 2.03630638122559
4352 2.0372896194458
4353 2.03986930847168
4354 2.04183459281921
4355 2.04351806640625
4356 2.04466485977173
4357 2.04607462882996
4358 2.04758596420288
4359 2.04766416549683
4360 2.04887771606445
4361 2.04928159713745
4362 2.0490083694458
4363 2.04960227012634
4364 2.04973292350769
4365 2.04820728302002
4366 2.04729700088501
4367 2.04619479179382
4368 2.04454231262207
4369 2.04159450531006
4370 2.03932237625122
4371 2.03646683692932
4372 2.03294324874878
4373 2.03025031089783
4374 2.02769184112549
4375 2.0225396156311
4376 2.01835536956787
4377 2.01340365409851
4378 2.0082004070282
4379 2.00296854972839
4380 1.99692523479462
4381 1.99087226390839
4382 1.98466753959656
4383 1.97790253162384
4384 1.97108006477356
4385 1.96420085430145
4386 1.9567688703537
4387 1.94933176040649
4388 1.94147074222565
4389 1.93421065807343
4390 1.92598342895508
4391 1.91780495643616
4392 1.90896916389465
4393 1.90067517757416
4394 1.89215552806854
4395 1.88279557228088
4396 1.87359189987183
4397 1.86403036117554
4398 1.85444962978363
4399 1.84440505504608
4400 1.83430147171021
4401 1.82404923439026
4402 1.81421315670013
4403 1.80318582057953
4404 1.79201376438141
4405 1.78172099590302
4406 1.7709823846817
4407 1.75948619842529
4408 1.7489287853241
4409 1.73710668087006
4410 1.72476732730865
4411 1.71253108978271
4412 1.70091605186462
4413 1.68834638595581
4414 1.67690896987915
4415 1.66390347480774
4416 1.65069949626923
4417 1.63804042339325
4418 1.62487924098969
4419 1.61224067211151
4420 1.59863495826721
4421 1.58596301078796
4422 1.57219290733337
4423 1.55890786647797
4424 1.54552102088928
4425 1.53208041191101
4426 1.51894748210907
4427 1.50530934333801
4428 1.49207258224487
4429 1.47864043712616
4430 1.46583592891693
4431 1.45271909236908
4432 1.43931663036346
4433 1.42660665512085
4434 1.41376125812531
4435 1.40129768848419
4436 1.38860392570496
4437 1.37626516819
4438 1.36394453048706
4439 1.35154378414154
4440 1.33981215953827
4441 1.32750403881073
4442 1.31618177890778
4443 1.30438506603241
4444 1.2931410074234
4445 1.28182101249695
4446 1.2705283164978
4447 1.25994062423706
4448 1.24871826171875
4449 1.23832941055298
4450 1.22800624370575
4451 1.21772742271423
4452 1.20788609981537
4453 1.19803392887115
4454 1.18846249580383
4455 1.17926621437073
4456 1.17070817947388
4457 1.16152513027191
4458 1.15322506427765
4459 1.14529001712799
4460 1.13765466213226
4461 1.12987041473389
4462 1.12295162677765
4463 1.11604201793671
4464 1.10982584953308
4465 1.10284471511841
4466 1.09663784503937
4467 1.09071898460388
4468 1.0849415063858
4469 1.07936763763428
4470 1.07447421550751
4471 1.06995189189911
4472 1.06561827659607
4473 1.06051468849182
4474 1.05663633346558
4475 1.05298888683319
4476 1.04998958110809
4477 1.04657757282257
4478 1.04386830329895
4479 1.04199254512787
4480 1.03941321372986
4481 1.037517786026
4482 1.03566443920135
4483 1.03460216522217
4484 1.03363728523254
4485 1.0328574180603
4486 1.03222727775574
4487 1.03257238864899
4488 1.03215229511261
4489 1.0333046913147
4490 1.03321754932404
4491 1.03442907333374
4492 1.03517544269562
4493 1.03708362579346
4494 1.03853273391724
4495 1.04065597057343
4496 1.04221558570862
4497 1.04499495029449
4498 1.04739725589752
4499 1.05011653900146
4500 1.05309915542603
4501 1.05657434463501
4502 1.05960977077484
4503 1.06303465366364
4504 1.06713426113129
4505 1.07056128978729
4506 1.07544767856598
4507 1.07919681072235
4508 1.08364415168762
4509 1.08837652206421
4510 1.0951681137085
4511 1.09881234169006
4512 1.1042582988739
4513 1.11013674736023
4514 1.11641585826874
4515 1.12250554561615
4516 1.12957119941711
4517 1.13548481464386
4518 1.1430915594101
4519 1.15076994895935
4520 1.15881967544556
4521 1.16658639907837
4522 1.17407655715942
4523 1.18437397480011
4524 1.19328999519348
4525 1.20190632343292
4526 1.21161603927612
4527 1.22119724750519
4528 1.23119008541107
4529 1.24111342430115
4530 1.25121486186981
4531 1.26138603687286
4532 1.27195143699646
4533 1.28240239620209
4534 1.29338932037354
4535 1.30479788780212
4536 1.31597626209259
4537 1.32624614238739
4538 1.3390337228775
4539 1.35140347480774
4540 1.36188566684723
4541 1.37527084350586
4542 1.38748598098755
4543 1.40044510364532
4544 1.41299641132355
4545 1.42576396465302
4546 1.43865418434143
4547 1.45205295085907
4548 1.47870063781738
4549 1.49105679988861
4550 1.50589907169342
4551 1.51959836483002
4552 1.53330326080322
4553 1.54720222949982
4554 1.56077885627747
4555 1.57503688335419
4556 1.58900785446167
4557 1.60339140892029
4558 1.61749482154846
4559 1.63125681877136
4560 1.672567486763
4561 1.6872181892395
4562 1.70202493667603
4563 1.71670484542847
4564 1.73078870773315
4565 1.7442022562027
4566 1.7578901052475
4567 1.77184951305389
4568 1.78390347957611
4569 1.79840540885925
4570 1.81141722202301
4571 1.82385098934174
4572 1.836869597435
4573 1.84816348552704
4574 1.86112177371979
4575 1.87305426597595
4576 1.88394546508789
4577 1.89600300788879
4578 1.90570485591888
4579 1.91730141639709
4580 1.92815017700195
4581 1.94714498519897
4582 1.9568920135498
4583 1.96612107753754
4584 1.97452771663666
4585 1.99380278587341
4586 2.00196981430054
4587 2.00824403762817
4588 2.01678442955017
4589 2.02371835708618
4590 2.03038477897644
4591 2.0380642414093
4592 2.04481506347656
4593 2.05088305473328
4594 2.05687832832336
4595 2.0626266002655
4596 2.06670331954956
4597 2.07229232788086
4598 2.07705903053284
4599 2.080570936203
4600 2.08511829376221
4601 2.08905935287476
4602 2.09201264381409
4603 2.1043074131012
4604 2.10898375511169
4605 2.10960507392883
4606 2.11185336112976
4607 2.11247563362122
4608 2.11393642425537
4609 2.11551856994629
4610 2.11571955680847
4611 2.11604022979736
4612 2.11582970619202
4613 2.11639094352722
4614 2.11582136154175
4615 2.11557579040527
4616 2.11522483825684
4617 2.1147153377533
4618 2.11395025253296
4619 2.11317110061646
4620 2.11199116706848
4621 2.11087656021118
4622 2.10922241210938
4623 2.107337474823
4624 2.10516166687012
4625 2.102543592453
4626 2.09992122650146
4627 2.09775638580322
4628 2.0936906337738
4629 2.09008550643921
4630 2.08655595779419
4631 2.08298182487488
4632 2.07798886299133
4633 2.07332515716553
4634 2.06810021400452
4635 2.06347322463989
4636 2.05815196037292
4637 2.05277609825134
4638 2.04720234870911
4639 2.04095959663391
4640 2.03445553779602
4641 2.02811312675476
4642 2.0214409828186
4643 2.01402640342712
4644 2.00694155693054
4645 1.99898731708527
4646 1.99135529994965
4647 1.9832376241684
4648 1.97557830810547
4649 1.96724557876587
4650 1.95845556259155
4651 1.94962406158447
4652 1.9409339427948
4653 1.93150055408478
4654 1.92185115814209
4655 1.91225266456604
4656 1.90220642089844
4657 1.89174997806549
4658 1.88183546066284
4659 1.87072217464447
4660 1.86016428470612
4661 1.84869420528412
4662 1.83686721324921
4663 1.82611870765686
4664 1.81490099430084
4665 1.80274212360382
4666 1.79061460494995
4667 1.77828216552734
4668 1.76651906967163
4669 1.75395798683167
4670 1.74049890041351
4671 1.72859537601471
4672 1.71494328975677
4673 1.70224595069885
4674 1.68890082836151
4675 1.67548036575317
4676 1.6620329618454
4677 1.64858663082123
4678 1.63484084606171
4679 1.62131214141846
4680 1.60774087905884
4681 1.59380650520325
4682 1.57919192314148
4683 1.56543910503387
4684 1.5512843132019
4685 1.53769147396088
4686 1.52377545833588
4687 1.50986194610596
4688 1.49543190002441
4689 1.48177635669708
4690 1.46780860424042
4691 1.4541357755661
4692 1.44037544727325
4693 1.42626261711121
4694 1.41324901580811
4695 1.39967608451843
4696 1.38632369041443
4697 1.37308526039124
4698 1.35985660552979
4699 1.34636831283569
4700 1.33371806144714
4701 1.32060647010803
4702 1.30788898468018
4703 1.29524397850037
4704 1.28307068347931
4705 1.27092838287354
4706 1.25851213932037
4707 1.24619972705841
4708 1.23404276371002
4709 1.22295129299164
4710 1.21146321296692
4711 1.20031940937042
4712 1.18965697288513
4713 1.17901730537415
4714 1.16852724552155
4715 1.15820038318634
4716 1.14775860309601
4717 1.13821077346802
4718 1.12903141975403
4719 1.11907589435577
4720 1.11041116714478
4721 1.10151410102844
4722 1.09330117702484
4723 1.08579397201538
4724 1.07785773277283
4725 1.07057774066925
4726 1.06327128410339
4727 1.05640256404877
4728 1.04969394207001
4729 1.04367005825043
4730 1.03817355632782
4731 1.03244042396545
4732 1.02709484100342
4733 1.02233898639679
4734 1.01821660995483
4735 1.01408243179321
4736 1.01056909561157
4737 1.00703382492065
4738 1.00376522541046
4739 1.00131630897522
4740 0.998454034328461
4741 0.99582839012146
4742 0.993788003921509
4743 0.991731941699982
4744 0.990141808986664
4745 0.988664388656616
4746 0.987366497516632
4747 0.986096620559692
4748 0.985405683517456
4749 0.985000848770142
4750 0.98508083820343
4751 0.984663903713226
4752 0.984957039356232
4753 0.985207974910736
4754 0.986292600631714
4755 0.987647414207458
4756 0.989178776741028
4757 0.990907847881317
4758 0.993151366710663
4759 0.995226204395294
4760 0.998819887638092
4761 1.001873254776
4762 1.00589036941528
4763 1.00920760631561
4764 1.01351273059845
4765 1.01808071136475
4766 1.02297842502594
4767 1.03512370586395
4768 1.03997147083282
4769 1.04602158069611
4770 1.05261766910553
4771 1.0603369474411
4772 1.06522536277771
4773 1.0717887878418
4774 1.087761759758
4775 1.09502100944519
4776 1.10369324684143
4777 1.11213445663452
4778 1.12161159515381
4779 1.13036131858826
4780 1.13975012302399
4781 1.15013670921326
4782 1.16037499904633
4783 1.16932439804077
4784 1.18024289608002
4785 1.19143342971802
4786 1.20207107067108
4787 1.21338200569153
4788 1.22478985786438
4789 1.23660612106323
4790 1.24839997291565
4791 1.26048517227173
4792 1.27287316322327
4793 1.28513920307159
4794 1.29737865924835
4795 1.30929327011108
4796 1.3231725692749
4797 1.33644390106201
4798 1.34943675994873
4799 1.36268889904022
4800 1.37476539611816
4801 1.38833034038544
4802 1.40167140960693
4803 1.41503667831421
4804 1.44453406333923
4805 1.4568258523941
4806 1.47027170658112
4807 1.48374736309052
4808 1.49743831157684
4809 1.5245144367218
4810 1.53793799877167
4811 1.55095827579498
4812 1.56552219390869
4813 1.57765352725983
4814 1.59175002574921
4815 1.60374712944031
4816 1.61705493927002
4817 1.63003206253052
4818 1.64289271831512
4819 1.65600645542145
4820 1.66918051242828
4821 1.68169832229614
4822 1.69543135166168
4823 1.7069000005722
4824 1.71940636634827
4825 1.73155748844147
4826 1.74396884441376
4827 1.75490188598633
4828 1.76799690723419
4829 1.77775001525879
4830 1.79055309295654
4831 1.80152273178101
4832 1.81176221370697
4833 1.82285869121552
4834 1.83324217796326
4835 1.84452557563782
4836 1.86494123935699
4837 1.87423121929169
4838 1.89179050922394
4839 1.89982175827026
4840 1.908034324646
4841 1.91570520401001
4842 1.92363131046295
4843 1.93179285526276
4844 1.93906497955322
4845 1.94556427001953
4846 1.95217096805573
4847 1.95926368236542
4848 1.97105181217194
4849 1.97685837745667
4850 1.98193085193634
4851 1.98745954036713
4852 1.99208188056946
4853 1.99698483943939
4854 2.00123381614685
4855 2.00414085388184
4856 2.00868368148804
4857 2.01233959197998
4858 2.01465463638306
4859 2.01786804199219
4860 2.0205249786377
4861 2.02262806892395
4862 2.02540063858032
4863 2.02642321586609
4864 2.02898073196411
4865 2.02944946289062
4866 2.02980375289917
4867 2.03109216690063
4868 2.03173589706421
4869 2.03051853179932
4870 2.03006219863892
4871 2.02894806861877
4872 2.02874445915222
4873 2.02757215499878
4874 2.02538228034973
4875 2.02355885505676
4876 2.02191281318665
4877 2.01981091499329
4878 2.01651287078857
4879 2.01326894760132
4880 2.01077556610107
4881 2.00684499740601
4882 2.00366401672363
4883 1.99974167346954
4884 1.99520647525787
4885 1.99074018001556
4886 1.98574364185333
4887 1.98085176944733
4888 1.97552824020386
4889 1.96990871429443
4890 1.96442842483521
4891 1.95747673511505
4892 1.95073974132538
4893 1.94407439231873
4894 1.93700969219208
4895 1.93002676963806
4896 1.92268586158752
4897 1.9146603345871
4898 1.90652501583099
4899 1.8981271982193
4900 1.88943862915039
4901 1.88075149059296
4902 1.8710812330246
4903 1.86182999610901
4904 1.85164475440979
4905 1.84171521663666
4906 1.83150434494019
4907 1.8214784860611
4908 1.81060945987701
4909 1.79908013343811
4910 1.78885436058044
4911 1.77757656574249
4912 1.76546847820282
4913 1.75331771373749
4914 1.74079704284668
4915 1.72917795181274
4916 1.71682500839233
4917 1.70394706726074
4918 1.69135856628418
4919 1.67857468128204
4920 1.66526913642883
4921 1.65181171894073
4922 1.63968062400818
4923 1.62557923793793
4924 1.61171793937683
4925 1.59814274311066
4926 1.5841691493988
4927 1.57056081295013
4928 1.55664908885956
4929 1.54236543178558
4930 1.52881133556366
4931 1.51461505889893
4932 1.50013053417206
4933 1.48627030849457
4934 1.47164678573608
4935 1.45755159854889
4936 1.44370007514954
4937 1.42907738685608
4938 1.41579699516296
4939 1.40201091766357
4940 1.38748252391815
4941 1.37360894680023
4942 1.36011373996735
4943 1.34644687175751
4944 1.33262073993683
4945 1.31879508495331
4946 1.30579137802124
4947 1.29248821735382
4948 1.27892124652863
4949 1.26594579219818
4950 1.25298893451691
4951 1.23999273777008
4952 1.22774946689606
4953 1.21514618396759
4954 1.20282685756683
4955 1.19015467166901
4956 1.17868566513062
4957 1.16691982746124
4958 1.15548741817474
4959 1.14412796497345
4960 1.13304662704468
4961 1.1228688955307
4962 1.11215221881866
4963 1.10189116001129
4964 1.09177029132843
4965 1.08170163631439
4966 1.07283842563629
4967 1.06296527385712
4968 1.05467641353607
4969 1.04553353786469
4970 1.0373477935791
4971 1.02873229980469
4972 1.01991164684296
4973 1.01276302337646
4974 0.998254001140594
4975 0.991481423377991
4976 0.985195577144623
4977 0.978871822357178
4978 0.973303198814392
4979 0.967485010623932
4980 0.962844789028168
4981 0.957505464553833
4982 0.953153848648071
4983 0.948912620544434
4984 0.945058286190033
4985 0.941441237926483
4986 0.937648415565491
4987 0.935260891914368
4988 0.931828439235687
4989 0.929081857204437
4990 0.92671400308609
4991 0.924036085605621
4992 0.922465205192566
4993 0.921009361743927
4994 0.919060826301575
4995 0.91791957616806
4996 0.917023420333862
4997 0.916155397891998
4998 0.91554868221283
4999 0.914873361587524
5000 0.915152549743652
5001 0.915397167205811
5002 0.916030406951904
5003 0.916418790817261
5004 0.917616963386536
5005 0.919684231281281
5006 0.920588791370392
5007 0.922644913196564
5008 0.924862623214722
5009 0.927306115627289
5010 0.929987370967865
5011 0.933089077472687
5012 0.936609089374542
5013 0.940066695213318
5014 0.949708819389343
5015 0.953164756298065
5016 0.963721036911011
5017 0.974475800991058
5018 0.983163416385651
5019 0.987608253955841
5020 0.994656383991241
5021 1.0022736787796
5022 1.0090845823288
5023 1.01628375053406
5024 1.03325641155243
5025 1.04069125652313
5026 1.05009627342224
5027 1.0596626996994
5028 1.06822144985199
5029 1.07887434959412
5030 1.08810913562775
5031 1.09839451313019
5032 1.10856401920319
5033 1.11930346488953
5034 1.12937784194946
5035 1.14094519615173
5036 1.15129029750824
5037 1.1633517742157
5038 1.17364907264709
5039 1.18587398529053
5040 1.19816339015961
5041 1.21026313304901
5042 1.22240626811981
5043 1.23485386371613
5044 1.24773192405701
5045 1.25993537902832
5046 1.27302229404449
5047 1.28600311279297
5048 1.2990710735321
5049 1.31230688095093
5050 1.32556021213531
5051 1.3391695022583
5052 1.35219264030457
5053 1.36686074733734
5054 1.39387857913971
5055 1.40718185901642
5056 1.43450820446014
5057 1.44713687896729
5058 1.48987102508545
5059 1.50277304649353
5060 1.51784694194794
5061 1.53078937530518
5062 1.54486870765686
5063 1.55804204940796
5064 1.57241582870483
5065 1.58472120761871
5066 1.59749317169189
5067 1.61018621921539
5068 1.62347018718719
5069 1.63432323932648
5070 1.64827251434326
5071 1.66080713272095
5072 1.67214775085449
5073 1.68277513980865
5074 1.69743382930756
5075 1.70840740203857
5076 1.72069025039673
5077 1.73119509220123
5078 1.74158370494843
5079 1.7526308298111
5080 1.76353597640991
5081 1.7750586271286
5082 1.78439819812775
5083 1.79474544525146
5084 1.80425381660461
5085 1.81402814388275
5086 1.82332599163055
5087 1.83182179927826
5088 1.8413702249527
5089 1.84992396831512
5090 1.85874176025391
5091 1.86574733257294
5092 1.87433958053589
5093 1.88100755214691
5094 1.88973569869995
5095 1.89476084709167
5096 1.90259826183319
5097 1.90786039829254
5098 1.91432321071625
5099 1.92092990875244
5100 1.92538297176361
5101 1.93062555789948
5102 1.93672823905945
5103 1.94059598445892
5104 1.94580030441284
5105 1.95268452167511
5106 1.95598590373993
5107 1.95957696437836
5108 1.9624502658844
5109 1.96498382091522
5110 1.96754658222198
5111 1.97061049938202
5112 1.97143387794495
5113 1.97408926486969
5114 1.97410595417023
5115 1.97687590122223
5116 1.97720491886139
5117 1.97790038585663
5118 1.97831928730011
5119 1.97961986064911
5120 1.97872281074524
5121 1.97952735424042
5122 1.97807478904724
5123 1.97608554363251
5124 1.97519314289093
5125 1.97421276569366
5126 1.97322595119476
5127 1.97214782238007
5128 1.96874725818634
5129 1.96814036369324
5130 1.96465039253235
5131 1.96210634708405
5132 1.95925855636597
5133 1.95597052574158
5134 1.953777551651
5135 1.94992256164551
5136 1.94633078575134
5137 1.94354450702667
5138 1.93979728221893
5139 1.93468773365021
5140 1.92977368831635
5141 1.9252063035965
5142 1.92044341564178
5143 1.91566348075867
5144 1.9099543094635
5145 1.90428483486176
5146 1.89827644824982
5147 1.89142894744873
5148 1.88558995723724
5149 1.87877750396729
5150 1.87194514274597
5151 1.86490869522095
5152 1.85756719112396
5153 1.85035502910614
5154 1.84296751022339
5155 1.83473324775696
5156 1.82620072364807
5157 1.81865799427032
5158 1.80936658382416
5159 1.80079007148743
5160 1.79169285297394
5161 1.78324842453003
5162 1.77328658103943
5163 1.76420378684998
5164 1.75403904914856
5165 1.74398303031921
5166 1.7339289188385
5167 1.72400760650635
5168 1.7134131193161
5169 1.7022750377655
5170 1.69195425510406
5171 1.68103921413422
5172 1.66987454891205
5173 1.65881013870239
5174 1.64711177349091
5175 1.63550758361816
5176 1.62397956848145
5177 1.6123366355896
5178 1.6004775762558
5179 1.58864688873291
5180 1.57693231105804
5181 1.56430971622467
5182 1.55228018760681
5183 1.53990805149078
5184 1.52743566036224
5185 1.51512897014618
5186 1.5023421049118
5187 1.48945271968842
5188 1.47711825370789
5189 1.46484196186066
5190 1.45172131061554
5191 1.43857288360596
5192 1.42649078369141
5193 1.4134293794632
5194 1.40083980560303
5195 1.38801610469818
5196 1.37502896785736
5197 1.36290299892426
5198 1.35080075263977
5199 1.33751904964447
5200 1.32601034641266
5201 1.31377184391022
5202 1.30180060863495
5203 1.28998506069183
5204 1.27805399894714
5205 1.26651465892792
5206 1.25544404983521
5207 1.24401462078094
5208 1.2325541973114
5209 1.22157335281372
5210 1.21095716953278
5211 1.20066452026367
5212 1.19099473953247
5213 1.17992126941681
5214 1.16967964172363
5215 1.15996968746185
5216 1.15088212490082
5217 1.14109325408936
5218 1.13176906108856
5219 1.12311470508575
5220 1.11458957195282
5221 1.10584831237793
5222 1.09752321243286
5223 1.08946764469147
5224 1.0817723274231
5225 1.07435917854309
5226 1.06669795513153
5227 1.05951750278473
5228 1.05304348468781
5229 1.04681646823883
5230 1.04098343849182
5231 1.03495395183563
5232 1.02992188930511
5233 1.02437925338745
5234 1.01988410949707
5235 1.01513004302979
5236 1.01014983654022
5237 1.00751161575317
5238 1.00215029716492
5239 0.998647093772888
5240 0.994153916835785
5241 0.991163730621338
5242 0.988336265087128
5243 0.984675526618958
5244 0.982217013835907
5245 0.979651570320129
5246 0.977833449840546
5247 0.975745439529419
5248 0.97414767742157
5249 0.973097622394562
5250 0.971575498580933
5251 0.971208989620209
5252 0.970190167427063
5253 0.970091938972473
5254 0.970085799694061
5255 0.970383286476135
5256 0.971703827381134
5257 0.972519397735596
5258 0.974424958229065
5259 0.974927663803101
5260 0.976822674274445
5261 0.978747427463531
5262 0.981168508529663
5263 0.9837247133255
5264 0.986323475837708
5265 0.989296078681946
5266 0.992718100547791
5267 0.995475113391876
5268 0.999862730503082
5269 1.00301933288574
5270 1.00702309608459
5271 1.01133728027344
5272 1.01549625396729
5273 1.02139258384705
5274 1.02612924575806
5275 1.03112518787384
5276 1.03751683235168
5277 1.04433238506317
5278 1.04944431781769
5279 1.06297695636749
5280 1.07626593112946
5281 1.09172189235687
5282 1.10040414333344
5283 1.10894012451172
5284 1.11793959140778
5285 1.12631070613861
5286 1.13572633266449
5287 1.1449408531189
5288 1.17603671550751
5289 1.18709456920624
5290 1.19802606105804
5291 1.20955288410187
5292 1.22177231311798
5293 1.23302376270294
5294 1.24501574039459
5295 1.25687086582184
5296 1.26990151405334
5297 1.2830228805542
5298 1.29572999477386
5299 1.30883181095123
5300 1.32278203964233
5301 1.33678781986237
5302 1.35072815418243
5303 1.36520731449127
5304 1.37968802452087
5305 1.39401733875275
5306 1.40616619586945
5307 1.42420816421509
5308 1.43803298473358
5309 1.45487523078918
5310 1.46929121017456
5311 1.48524439334869
5312 1.49963688850403
5313 1.51589810848236
5314 1.53156864643097
5315 1.54742968082428
5316 1.56275677680969
5317 1.57960498332977
5318 1.59431850910187
5319 1.61009740829468
5320 1.62614703178406
5321 1.65872132778168
5322 1.67431092262268
5323 1.68884563446045
5324 1.70646119117737
5325 1.72246491909027
5326 1.73846447467804
5327 1.75446856021881
5328 1.77163231372833
5329 1.78712224960327
5330 1.8022301197052
5331 1.81858456134796
5332 1.83447694778442
5333 1.84866642951965
5334 1.86680424213409
5335 1.88138222694397
5336 1.89718353748322
5337 1.91242790222168
5338 1.94228219985962
5339 1.95689570903778
5340 1.99781453609467
5341 2.02234840393066
5342 2.03485465049744
5343 2.05906391143799
5344 2.07121729850769
5345 2.08202433586121
5346 2.09311485290527
5347 2.10335540771484
5348 2.11487984657288
5349 2.12431979179382
5350 2.13219547271729
5351 2.14283108711243
5352 2.15072894096375
5353 2.15809488296509
5354 2.16622948646545
5355 2.18169546127319
5356 2.20200848579407
5357 2.20627880096436
5358 2.21276807785034
5359 2.21755409240723
5360 2.22283554077148
5361 2.23103713989258
5362 2.23501443862915
5363 2.24196100234985
5364 2.25466990470886
5365 2.25697588920593
5366 2.26157689094543
5367 2.26057696342468
5368 2.26205539703369
5369 2.261394739151
5370 2.26149797439575
5371 2.26003074645996
5372 2.25909781455994
5373 2.25790452957153
5374 2.25609421730042
5375 2.25177764892578
5376 2.2492356300354
5377 2.24770879745483
5378 2.24324440956116
5379 2.24011731147766
5380 2.23644137382507
5381 2.23388004302979
5382 2.22805786132812
5383 2.22379398345947
5384 2.21983528137207
5385 2.21384429931641
5386 2.20924043655396
5387 2.20409822463989
5388 2.19763326644897
5389 2.19064545631409
5390 2.18567037582397
5391 2.17836570739746
5392 2.17227125167847
5393 2.16336560249329
5394 2.15601825714111
5395 2.14830923080444
5396 2.13997006416321
5397 2.13132381439209
5398 2.12241339683533
5399 2.11301064491272
5400 2.1037175655365
5401 2.09432339668274
5402 2.08422088623047
5403 2.07391309738159
5404 2.06298828125
5405 2.05305600166321
5406 2.04323029518127
5407 2.03098917007446
5408 2.01923608779907
5409 2.00733089447021
5410 1.99516713619232
5411 1.98311471939087
5412 1.97114753723145
5413 1.95835876464844
5414 1.94654548168182
5415 1.93331146240234
5416 1.91985905170441
5417 1.90609347820282
5418 1.89334237575531
5419 1.87946677207947
5420 1.86571633815765
5421 1.85133194923401
5422 1.83824837207794
5423 1.82318186759949
5424 1.80897307395935
5425 1.79461407661438
5426 1.77925109863281
5427 1.76420116424561
5428 1.74910938739777
5429 1.73455560207367
5430 1.71906244754791
5431 1.70394563674927
5432 1.68829655647278
5433 1.67322838306427
5434 1.65965640544891
5435 1.64303946495056
5436 1.62740015983582
5437 1.61248707771301
5438 1.59703373908997
5439 1.58158397674561
5440 1.56651616096497
5441 1.55179286003113
5442 1.53642070293427
5443 1.52093851566315
5444 1.50605797767639
5445 1.49128067493439
5446 1.47694730758667
5447 1.462078332901
5448 1.44769954681396
5449 1.43302369117737
5450 1.4191986322403
5451 1.40463030338287
5452 1.39081633090973
5453 1.37675476074219
5454 1.36242580413818
5455 1.3485666513443
5456 1.33450281620026
5457 1.32104599475861
5458 1.30721175670624
5459 1.29420030117035
5460 1.28089606761932
5461 1.26770353317261
5462 1.2540248632431
5463 1.24156129360199
5464 1.22843432426453
5465 1.21686232089996
5466 1.20446419715881
5467 1.19303417205811
5468 1.18131279945374
5469 1.17033433914185
5470 1.15942227840424
5471 1.15015316009521
5472 1.13782334327698
5473 1.12842881679535
5474 1.11802768707275
5475 1.10832929611206
5476 1.09922873973846
5477 1.09050571918488
5478 1.08110046386719
5479 1.07228875160217
5480 1.0640367269516
5481 1.05600118637085
5482 1.04800033569336
5483 1.04077792167664
5484 1.03309917449951
5485 1.02591991424561
5486 1.01869916915894
5487 1.01181590557098
5488 1.00511169433594
5489 0.998887896537781
5490 0.992444574832916
5491 0.986772656440735
5492 0.980628311634064
5493 0.97519862651825
5494 0.970234751701355
5495 0.965566337108612
5496 0.961156010627747
5497 0.955650866031647
5498 0.951212465763092
5499 0.946934103965759
5500 0.942878007888794
5501 0.938840687274933
5502 0.935739696025848
5503 0.933187127113342
5504 0.93039733171463
5505 0.928171992301941
5506 0.926911652088165
5507 0.925533711910248
5508 0.92444509267807
5509 0.924333453178406
5510 0.924189925193787
5511 0.924961626529694
5512 0.925787746906281
5513 0.927029490470886
5514 0.928846061229706
5515 0.930651247501373
5516 0.932979583740234
5517 0.935584723949432
5518 0.938578963279724
5519 0.941781163215637
5520 0.94507223367691
5521 0.948900163173676
5522 0.952486395835876
5523 0.955865919589996
5524 0.960389912128448
5525 0.965698838233948
5526 0.969589591026306
5527 0.975198745727539
5528 0.980548918247223
5529 0.987817585468292
5530 0.991478979587555
5531 0.999744296073914
5532 1.00475168228149
5533 1.01203596591949
5534 1.01879513263702
5535 1.0258002281189
5536 1.0332099199295
5537 1.04062497615814
5538 1.04836463928223
5539 1.0576423406601
5540 1.06589937210083
5541 1.0752387046814
5542 1.08485722541809
5543 1.09471249580383
5544 1.1047739982605
5545 1.11483311653137
5546 1.12601482868195
5547 1.13698375225067
5548 1.14794623851776
5549 1.15887296199799
5550 1.17004418373108
5551 1.18255138397217
5552 1.1934403181076
5553 1.20659971237183
5554 1.21859645843506
5555 1.23111271858215
5556 1.24365246295929
5557 1.25681412220001
5558 1.26913964748383
5559 1.28189826011658
5560 1.29551458358765
5561 1.30909848213196
5562 1.32282686233521
5563 1.3374787569046
5564 1.36530530452728
5565 1.37934958934784
5566 1.39313507080078
5567 1.40791809558868
5568 1.42179918289185
5569 1.43691396713257
5570 1.4516521692276
5571 1.46680855751038
5572 1.48047840595245
5573 1.49517428874969
5574 1.50996434688568
5575 1.52400839328766
5576 1.53872346878052
5577 1.55237936973572
5578 1.56749534606934
5579 1.58193480968475
5580 1.5960967540741
5581 1.62323188781738
5582 1.63790822029114
5583 1.65203511714935
5584 1.66426587104797
5585 1.67827606201172
5586 1.69291937351227
5587 1.70641350746155
5588 1.71951854228973
5589 1.7321492433548
5590 1.74586236476898
5591 1.76891362667084
5592 1.7959805727005
5593 1.84321892261505
5594 1.85566329956055
5595 1.86722552776337
5596 1.87722837924957
5597 1.88711678981781
5598 1.89713609218597
5599 1.91713178157806
5600 1.9264817237854
5601 1.94482684135437
5602 1.95333766937256
5603 1.96147072315216
5604 1.97030460834503
5605 1.97705686092377
5606 1.98405206203461
5607 1.99021637439728
5608 1.99696564674377
5609 2.00251531600952
5610 2.00917887687683
5611 2.01535558700562
5612 2.02155542373657
5613 2.0260272026062
5614 2.03113317489624
5615 2.0356776714325
5616 2.04063081741333
5617 2.0450279712677
5618 2.0494430065155
5619 2.05658793449402
5620 2.05924606323242
5621 2.06302762031555
5622 2.06492042541504
5623 2.0666675567627
5624 2.06984281539917
5625 2.07385468482971
5626 2.07588124275208
5627 2.07747936248779
5628 2.07747912406921
5629 2.07964658737183
5630 2.07940483093262
5631 2.07924056053162
5632 2.08066344261169
5633 2.0804386138916
5634 2.07973599433899
5635 2.07833480834961
5636 2.07654213905334
5637 2.0753448009491
5638 2.07381510734558
5639 2.07068252563477
5640 2.06752371788025
5641 2.06508946418762
5642 2.06136846542358
5643 2.05719757080078
5644 2.05255770683289
5645 2.04892134666443
5646 2.04347491264343
5647 2.03941774368286
5648 2.03348064422607
5649 2.0276460647583
5650 2.02167654037476
5651 2.01603674888611
5652 2.01002764701843
5653 2.00300049781799
5654 1.99662685394287
5655 1.98937296867371
5656 1.98242521286011
5657 1.97520482540131
5658 1.96730625629425
5659 1.96010589599609
5660 1.95178866386414
5661 1.9435179233551
5662 1.93518662452698
5663 1.92698550224304
5664 1.91864955425262
5665 1.91001772880554
5666 1.90082204341888
5667 1.89215135574341
5668 1.88250625133514
5669 1.87274539470673
5670 1.86292898654938
5671 1.85254287719727
5672 1.84211385250092
5673 1.83070743083954
5674 1.819167137146
5675 1.80759632587433
5676 1.79506242275238
5677 1.78400123119354
5678 1.77093720436096
5679 1.75900089740753
5680 1.74600732326508
5681 1.73307478427887
5682 1.72082471847534
5683 1.70780456066132
5684 1.69496595859528
5685 1.68168079853058
5686 1.6690229177475
5687 1.65624177455902
5688 1.64365601539612
5689 1.63045680522919
5690 1.61776089668274
5691 1.60483336448669
5692 1.59205484390259
5693 1.5795202255249
5694 1.56646358966827
5695 1.55419838428497
5696 1.54206693172455
5697 1.52974224090576
5698 1.51760447025299
5699 1.50603115558624
5700 1.49368464946747
5701 1.48158407211304
5702 1.47003030776978
5703 1.45831978321075
5704 1.44692885875702
5705 1.43589997291565
5706 1.42372488975525
5707 1.41216027736664
5708 1.40136253833771
5709 1.38932621479034
5710 1.37730622291565
5711 1.36601972579956
5712 1.354008436203
5713 1.34240615367889
5714 1.33069825172424
5715 1.3194066286087
5716 1.30703353881836
5717 1.29594433307648
5718 1.2844181060791
5719 1.27286303043365
5720 1.2610536813736
5721 1.24934136867523
5722 1.23867917060852
5723 1.22768092155457
5724 1.21625947952271
5725 1.20547187328339
5726 1.1952303647995
5727 1.1845930814743
5728 1.17432463169098
5729 1.16432702541351
5730 1.15537393093109
5731 1.14504623413086
5732 1.13589549064636
5733 1.12651741504669
5734 1.11770069599152
5735 1.10981595516205
5736 1.10063314437866
5737 1.09274518489838
5738 1.08512532711029
5739 1.07690513134003
5740 1.07084608078003
5741 1.06338906288147
5742 1.05536580085754
5743 1.04901421070099
5744 1.0421154499054
5745 1.03690183162689
5746 1.0309727191925
5747 1.0255753993988
5748 1.02057039737701
5749 1.01575911045074
5750 1.0116001367569
5751 1.00723838806152
5752 1.00347781181335
5753 0.99995344877243
5754 0.996797204017639
5755 0.99387127161026
5756 0.991244196891785
5757 0.988811373710632
5758 0.986174523830414
5759 0.98374730348587
5760 0.981977045536041
5761 0.980022609233856
5762 0.978735864162445
5763 0.977575063705444
5764 0.977116346359253
5765 0.976768910884857
5766 0.976851582527161
5767 0.977019846439362
5768 0.978088796138763
5769 0.978812754154205
5770 0.980244159698486
5771 0.982253313064575
5772 0.984051883220673
5773 0.986376523971558
5774 0.988966763019562
5775 0.991919934749603
5776 0.994632184505463
5777 0.998065590858459
5778 1.00131058692932
5779 1.00481915473938
5780 1.00821888446808
5781 1.01259291172028
5782 1.01692831516266
5783 1.02146530151367
5784 1.02653241157532
5785 1.03120195865631
5786 1.03775012493134
5787 1.0431113243103
5788 1.05519700050354
5789 1.06425023078918
5790 1.0714054107666
5791 1.07931971549988
5792 1.0855278968811
5793 1.11149775981903
5794 1.12134778499603
5795 1.12842357158661
5796 1.13931894302368
5797 1.1487158536911
5798 1.15904951095581
5799 1.16973149776459
5800 1.18069314956665
5801 1.19152104854584
5802 1.20266497135162
5803 1.21421611309052
5804 1.22535645961761
5805 1.23663759231567
5806 1.24882519245148
5807 1.26108038425446
5808 1.27378332614899
5809 1.28610706329346
5810 1.2986114025116
5811 1.31115913391113
5812 1.32393300533295
5813 1.33756279945374
5814 1.35089206695557
5815 1.36439824104309
5816 1.37776482105255
5817 1.39172947406769
5818 1.40413904190063
5819 1.4191061258316
5820 1.43414711952209
5821 1.44680821895599
5822 1.46184229850769
5823 1.47673118114471
5824 1.50603687763214
5825 1.52025270462036
5826 1.53492140769958
5827 1.55050432682037
5828 1.5655916929245
5829 1.5811380147934
5830 1.5945850610733
5831 1.60899639129639
5832 1.62490463256836
5833 1.63915634155273
5834 1.65305197238922
5835 1.66877949237823
5836 1.68346929550171
5837 1.69741201400757
5838 1.71258103847504
5839 1.72638344764709
5840 1.74118971824646
5841 1.75426709651947
5842 1.76868224143982
5843 1.78131759166718
5844 1.79436230659485
5845 1.80765414237976
5846 1.81986427307129
5847 1.83235728740692
5848 1.8445235490799
5849 1.85658323764801
5850 1.86767053604126
5851 1.8787978887558
5852 1.88951826095581
5853 1.9001259803772
5854 1.91024792194366
5855 1.91956675052643
5856 1.92933285236359
5857 1.93839585781097
5858 1.94693517684937
5859 1.95295929908752
5860 1.98342037200928
5861 1.98951590061188
5862 2.01429486274719
5863 2.01718282699585
5864 2.02170038223267
5865 2.02741503715515
5866 2.03167843818665
5867 2.03395175933838
5868 2.03718757629395
5869 2.04061889648438
5870 2.04511618614197
5871 2.04594945907593
5872 2.04855132102966
5873 2.05162787437439
5874 2.05263376235962
5875 2.05733585357666
5876 2.05923533439636
5877 2.05897283554077
5878 2.05918192863464
5879 2.05962109565735
5880 2.0597767829895
5881 2.05898928642273
5882 2.0573422908783
5883 2.05621576309204
5884 2.05526661872864
5885 2.05360150337219
5886 2.05297780036926
5887 2.05062460899353
5888 2.04867100715637
5889 2.04703712463379
5890 2.04267740249634
5891 2.04055976867676
5892 2.03666639328003
5893 2.03362989425659
5894 2.02871537208557
5895 2.02487325668335
5896 2.01990628242493
5897 2.01540660858154
5898 2.01087427139282
5899 2.00574326515198
5900 2.00125217437744
5901 1.99558293819427
5902 1.99005043506622
5903 1.98490262031555
5904 1.98066782951355
5905 1.97382378578186
5906 1.96765232086182
5907 1.9609169960022
5908 1.95434546470642
5909 1.94816601276398
5910 1.94132113456726
5911 1.93363046646118
5912 1.92693531513214
5913 1.91858923435211
5914 1.91079163551331
5915 1.90282511711121
5916 1.89508473873138
5917 1.88655316829681
5918 1.87776160240173
5919 1.87070608139038
5920 1.86147284507751
5921 1.85185694694519
5922 1.84142291545868
5923 1.8318498134613
5924 1.82235765457153
5925 1.81254661083221
5926 1.80189311504364
5927 1.79086244106293
5928 1.78124666213989
5929 1.76971125602722
5930 1.75879573822021
5931 1.74791276454926
5932 1.73589742183685
5933 1.72492849826813
5934 1.71395349502563
5935 1.70216488838196
5936 1.69090068340302
5937 1.67810535430908
5938 1.66717624664307
5939 1.65488743782043
5940 1.64180672168732
5941 1.62955057621002
5942 1.61704242229462
5943 1.60432147979736
5944 1.59143555164337
5945 1.57822740077972
5946 1.56511116027832
5947 1.55152916908264
5948 1.5384110212326
5949 1.52476990222931
5950 1.51164710521698
5951 1.49773752689362
5952 1.4842689037323
5953 1.47029960155487
5954 1.45651972293854
5955 1.44279277324677
5956 1.42873895168304
5957 1.41469371318817
5958 1.40139532089233
5959 1.38722288608551
5960 1.37336349487305
5961 1.35988533496857
5962 1.34619033336639
5963 1.33231890201569
5964 1.31816267967224
5965 1.30521321296692
5966 1.29159510135651
5967 1.27837920188904
5968 1.26476168632507
5969 1.25131869316101
5970 1.23776876926422
5971 1.2243138551712
5972 1.21093142032623
5973 1.1974219083786
5974 1.1845680475235
5975 1.17196488380432
5976 1.15950095653534
5977 1.14669394493103
5978 1.13479804992676
5979 1.12356317043304
5980 1.11202895641327
5981 1.10066437721252
5982 1.08965229988098
5983 1.07976198196411
5984 1.06877946853638
5985 1.05872774124146
5986 1.04845798015594
5987 1.03924190998077
5988 1.02903759479523
5989 1.01863741874695
5990 1.00931346416473
5991 1.00022077560425
5992 0.991021335124969
5993 0.981350183486938
5994 0.972374200820923
5995 0.963894426822662
5996 0.955054581165314
5997 0.947028636932373
5998 0.938749969005585
5999 0.931419253349304
6000 0.924107730388641
6001 0.917034208774567
6002 0.910510540008545
6003 0.904065251350403
6004 0.898698270320892
6005 0.892832159996033
6006 0.88793820142746
6007 0.883230149745941
6008 0.8782599568367
6009 0.874332129955292
6010 0.870252728462219
6011 0.867695927619934
6012 0.863864779472351
6013 0.860158383846283
6014 0.856997966766357
6015 0.85463273525238
6016 0.851803362369537
6017 0.84928971529007
6018 0.846584558486938
6019 0.844226956367493
6020 0.841172158718109
6021 0.838587820529938
6022 0.836054265499115
6023 0.834108948707581
6024 0.832511961460114
6025 0.830758392810822
6026 0.829562067985535
6027 0.829145967960358
6028 0.829009473323822
6029 0.829137742519379
6030 0.829732298851013
6031 0.830711781978607
6032 0.832452535629272
6033 0.834434568881989
6034 0.836946129798889
6035 0.839603185653687
6036 0.842754900455475
6037 0.846503853797913
6038 0.850474178791046
6039 0.854797720909119
6040 0.859714686870575
6041 0.865094661712646
6042 0.870014607906342
6043 0.876725375652313
6044 0.881912648677826
6045 0.886640608310699
6046 0.896035432815552
6047 0.9029900431633
6048 0.910061120986938
6049 0.917138457298279
6050 0.924195528030396
6051 0.932952702045441
6052 0.940862119197845
6053 0.950248122215271
6054 0.958520412445068
6055 0.96896892786026
6056 0.985364258289337
6057 0.997423708438873
6058 1.00616717338562
6059 1.01683950424194
6060 1.02605080604553
6061 1.03656697273254
6062 1.04765379428864
6063 1.0588139295578
6064 1.07062435150146
6065 1.0814870595932
6066 1.09254002571106
6067 1.1037859916687
6068 1.11645483970642
6069 1.12835288047791
6070 1.14057672023773
6071 1.15308010578156
6072 1.16547954082489
6073 1.17823266983032
6074 1.19174432754517
6075 1.20409858226776
6076 1.21730875968933
6077 1.23096430301666
6078 1.24426507949829
6079 1.25763761997223
6080 1.27149713039398
6081 1.28505253791809
6082 1.29936718940735
6083 1.31314647197723
6084 1.32674086093903
6085 1.3411557674408
6086 1.35570800304413
6087 1.37004101276398
6088 1.38482820987701
6089 1.39897930622101
6090 1.41283571720123
6091 1.42686307430267
6092 1.44245052337646
6093 1.45659160614014
6094 1.471111536026
6095 1.48590517044067
6096 1.50139236450195
6097 1.5140106678009
6098 1.52867698669434
6099 1.54396462440491
6100 1.55694484710693
6101 1.57059705257416
6102 1.58513021469116
6103 1.59903120994568
6104 1.61257588863373
6105 1.62574827671051
6106 1.63931107521057
6107 1.65322124958038
6108 1.67884516716003
6109 1.69130039215088
6110 1.70359015464783
6111 1.71730053424835
6112 1.72951626777649
6113 1.74205887317657
6114 1.75214612483978
6115 1.76661276817322
6116 1.77857208251953
6117 1.80286371707916
6118 1.81214666366577
6119 1.82385778427124
6120 1.83492076396942
6121 1.84617364406586
6122 1.85776937007904
6123 1.86779248714447
6124 1.87784457206726
6125 1.88870358467102
6126 1.8980005979538
6127 1.90925192832947
6128 1.91714489459991
6129 1.92619132995605
6130 1.93589019775391
6131 1.9440393447876
6132 1.95427906513214
6133 1.96092927455902
6134 1.97021341323853
6135 1.99848318099976
6136 2.00568079948425
6137 2.01094889640808
6138 2.01662802696228
6139 2.02221608161926
6140 2.02859950065613
6141 2.03266286849976
6142 2.03740739822388
6143 2.04184937477112
6144 2.04538798332214
6145 2.05038452148438
6146 2.05231261253357
6147 2.05620551109314
6148 2.05788779258728
6149 2.06163740158081
6150 2.06305265426636
6151 2.06530809402466
6152 2.06801819801331
6153 2.06928277015686
6154 2.07248783111572
6155 2.07286548614502
6156 2.07564210891724
6157 2.07557082176208
6158 2.07723641395569
6159 2.07794690132141
6160 2.0800895690918
6161 2.07994771003723
6162 2.07968020439148
6163 2.08106923103333
6164 2.08041286468506
6165 2.07934641838074
6166 2.08055996894836
6167 2.07799744606018
6168 2.0756995677948
6169 2.07345867156982
6170 2.07146525382996
6171 2.06916069984436
6172 2.06598949432373
6173 2.06144595146179
6174 2.05714082717896
6175 2.05332541465759
6176 2.04857707023621
6177 2.04477167129517
6178 2.03865623474121
6179 2.03478217124939
6180 2.02758455276489
6181 2.02222013473511
6182 2.01627135276794
6183 2.01029586791992
6184 2.00372719764709
6185 1.99679255485535
6186 1.99003839492798
6187 1.98213875293732
6188 1.97403490543365
6189 1.9662891626358
6190 1.95737993717194
6191 1.94821214675903
6192 1.93902111053467
6193 1.92964839935303
6194 1.92037212848663
6195 1.91029024124146
6196 1.90085244178772
6197 1.89093840122223
6198 1.88106167316437
6199 1.87128043174744
6200 1.8615186214447
6201 1.85087430477142
6202 1.8405636548996
6203 1.82931625843048
6204 1.81863069534302
6205 1.80788242816925
6206 1.79757726192474
6207 1.78666818141937
6208 1.77595400810242
6209 1.76429426670074
6210 1.75350332260132
6211 1.74245631694794
6212 1.73198807239532
6213 1.72025680541992
6214 1.70942115783691
6215 1.69840848445892
6216 1.68703806400299
6217 1.67547643184662
6218 1.66410648822784
6219 1.65258657932281
6220 1.64178431034088
6221 1.62982654571533
6222 1.61834502220154
6223 1.60666263103485
6224 1.59517121315002
6225 1.58346247673035
6226 1.57168304920197
6227 1.55965507030487
6228 1.54774844646454
6229 1.5358966588974
6230 1.52411997318268
6231 1.5120997428894
6232 1.50003230571747
6233 1.48840630054474
6234 1.47683906555176
6235 1.46439599990845
6236 1.45254647731781
6237 1.44093120098114
6238 1.42919051647186
6239 1.41768491268158
6240 1.40547716617584
6241 1.3942688703537
6242 1.38289523124695
6243 1.37119603157043
6244 1.36034059524536
6245 1.34852397441864
6246 1.33839535713196
6247 1.32761776447296
6248 1.31700599193573
6249 1.30657720565796
6250 1.29568111896515
6251 1.2860369682312
6252 1.27551853656769
6253 1.26646888256073
6254 1.25712919235229
6255 1.24743485450745
6256 1.23897933959961
6257 1.2294989824295
6258 1.2204567193985
6259 1.21210539340973
6260 1.20351779460907
6261 1.19581782817841
6262 1.1880692243576
6263 1.17943298816681
6264 1.17237162590027
6265 1.16469860076904
6266 1.15775394439697
6267 1.15011620521545
6268 1.14393770694733
6269 1.13611257076263
6270 1.13078582286835
6271 1.12410700321198
6272 1.11790859699249
6273 1.11248683929443
6274 1.10645592212677
6275 1.10156273841858
6276 1.09665954113007
6277 1.09146690368652
6278 1.08667242527008
6279 1.08233082294464
6280 1.07773673534393
6281 1.0735604763031
6282 1.0698915719986
6283 1.06664705276489
6284 1.06323623657227
6285 1.05987155437469
6286 1.05726563930511
6287 1.05494737625122
6288 1.05223846435547
6289 1.05000591278076
6290 1.04819941520691
6291 1.04674863815308
6292 1.04486799240112
6293 1.04339623451233
6294 1.04224026203156
6295 1.04144525527954
6296 1.04023373126984
6297 1.03952896595001
6298 1.03901469707489
6299 1.03857409954071
6300 1.03850364685059
6301 1.03909087181091
6302 1.03981232643127
6303 1.0404440164566
6304 1.04103314876556
6305 1.04202604293823
6306 1.04326868057251
6307 1.04498255252838
6308 1.04711198806763
6309 1.04970121383667
6310 1.05303239822388
6311 1.05568706989288
6312 1.05913877487183
6313 1.06341326236725
6314 1.06795632839203
6315 1.07217121124268
6316 1.07842481136322
6317 1.08331048488617
6318 1.08884394168854
6319 1.09603643417358
6320 1.10196304321289
6321 1.11486279964447
6322 1.12138986587524
6323 1.13605892658234
6324 1.14446461200714
6325 1.1589766740799
6326 1.16650986671448
6327 1.17549002170563
6328 1.18335402011871
6329 1.19177901744843
6330 1.20046293735504
6331 1.20903217792511
6332 1.22672259807587
6333 1.2353823184967
6334 1.24548900127411
6335 1.25471258163452
6336 1.26441037654877
6337 1.27472531795502
6338 1.28506100177765
6339 1.29530739784241
6340 1.30586755275726
6341 1.31661999225616
6342 1.32759857177734
6343 1.33866107463837
6344 1.36136710643768
6345 1.37328827381134
6346 1.38200950622559
6347 1.39676141738892
6348 1.40807390213013
6349 1.42093336582184
6350 1.43328642845154
6351 1.4458817243576
6352 1.45901298522949
6353 1.47252225875854
6354 1.48568212985992
6355 1.51348471641541
6356 1.52795231342316
6357 1.54244184494019
6358 1.55570542812347
6359 1.5693165063858
6360 1.5830796957016
6361 1.59892821311951
6362 1.61263418197632
6363 1.62723290920258
6364 1.64263808727264
6365 1.65747117996216
6366 1.67178153991699
6367 1.68717181682587
6368 1.70097410678864
6369 1.71512758731842
6370 1.72943508625031
6371 1.74482929706573
6372 1.75814044475555
6373 1.77406859397888
6374 1.78913009166718
6375 1.8026602268219
6376 1.81746935844421
6377 1.83218514919281
6378 1.84632790088654
6379 1.86016488075256
6380 1.87388491630554
6381 1.88799464702606
6382 1.90215790271759
6383 1.91498589515686
6384 1.92809176445007
6385 1.94130682945251
6386 1.95386219024658
6387 1.96656489372253
6388 1.97836804389954
6389 1.99128484725952
6390 2.02406454086304
6391 2.03796744346619
6392 2.05831336975098
6393 2.06931757926941
6394 2.11416721343994
6395 2.12171459197998
6396 2.14468050003052
6397 2.14980936050415
6398 2.15687727928162
6399 2.16282844543457
6400 2.16767621040344
6401 2.17238855361938
6402 2.17602610588074
6403 2.18077445030212
6404 2.19415760040283
6405 2.19685411453247
6406 2.19893431663513
6407 2.19948601722717
6408 2.1997241973877
6409 2.20025730133057
6410 2.20054388046265
6411 2.20037579536438
6412 2.19977045059204
6413 2.19898724555969
6414 2.19418668746948
6415 2.19410538673401
6416 2.19133830070496
6417 2.18872857093811
6418 2.1851589679718
6419 2.18191599845886
6420 2.17826271057129
6421 2.17501854896545
6422 2.17057585716248
6423 2.16697335243225
6424 2.16307044029236
6425 2.15969371795654
6426 2.15386247634888
6427 2.1491436958313
6428 2.14430999755859
6429 2.14056324958801
6430 2.13329696655273
6431 2.12821507453918
6432 2.1230034828186
6433 2.115070104599
6434 2.10797119140625
6435 2.10114073753357
6436 2.09452629089355
6437 2.08620023727417
6438 2.07802867889404
6439 2.06925082206726
6440 2.06225776672363
6441 2.05261707305908
6442 2.0431649684906
6443 2.03540396690369
6444 2.02500414848328
6445 2.0146119594574
6446 2.00592827796936
6447 1.9962329864502
6448 1.98559725284576
6449 1.97532331943512
6450 1.96488678455353
6451 1.95441794395447
6452 1.94391012191772
6453 1.93340957164764
6454 1.92220294475555
6455 1.91146695613861
6456 1.90133774280548
6457 1.88796424865723
6458 1.8769496679306
6459 1.86466586589813
6460 1.85356318950653
6461 1.8403457403183
6462 1.82792413234711
6463 1.81563186645508
6464 1.80227696895599
6465 1.78854596614838
6466 1.77636516094208
6467 1.76279377937317
6468 1.74915182590485
6469 1.73650062084198
6470 1.72232115268707
6471 1.70905387401581
6472 1.69437873363495
6473 1.68081879615784
6474 1.66682994365692
6475 1.65259206295013
6476 1.63855874538422
6477 1.62391829490662
6478 1.6101086139679
6479 1.59620571136475
6480 1.58198213577271
6481 1.56793081760406
6482 1.553551197052
6483 1.53956139087677
6484 1.52547085285187
6485 1.51160573959351
6486 1.4968136548996
6487 1.48279511928558
6488 1.46904623508453
6489 1.45465445518494
6490 1.44055414199829
6491 1.4261167049408
6492 1.41181302070618
6493 1.39760053157806
6494 1.38319766521454
6495 1.36830067634583
6496 1.35416102409363
6497 1.33935654163361
6498 1.32450640201569
6499 1.30977749824524
6500 1.29531335830688
6501 1.27997350692749
6502 1.26538586616516
6503 1.25021719932556
6504 1.23585915565491
6505 1.22095990180969
6506 1.20602345466614
6507 1.19176149368286
6508 1.17701923847198
6509 1.16261041164398
6510 1.14925134181976
6511 1.13541400432587
6512 1.12151885032654
6513 1.10804092884064
6514 1.09467148780823
6515 1.08164644241333
6516 1.06777846813202
6517 1.05565071105957
6518 1.04277145862579
6519 1.02990877628326
6520 1.01805353164673
6521 1.00493478775024
6522 0.992742478847504
6523 0.980579257011414
6524 0.968663275241852
6525 0.956587076187134
6526 0.944736361503601
6527 0.933414101600647
6528 0.922439515590668
6529 0.911079168319702
6530 0.900511085987091
6531 0.890288889408112
6532 0.880372524261475
6533 0.87053120136261
6534 0.861224770545959
6535 0.851997494697571
6536 0.843436300754547
6537 0.835197806358337
6538 0.827233493328094
6539 0.819636940956116
6540 0.813375353813171
6541 0.805892527103424
6542 0.799715101718903
6543 0.793869018554688
6544 0.788629412651062
6545 0.783935368061066
6546 0.779668986797333
6547 0.775868117809296
6548 0.772279560565948
6549 0.769311845302582
6550 0.766500473022461
6551 0.764278411865234
6552 0.762183010578156
6553 0.760670959949493
6554 0.75958251953125
6555 0.758272230625153
6556 0.757515668869019
6557 0.757144629955292
6558 0.757561326026917
6559 0.757666349411011
6560 0.75829815864563
6561 0.759204089641571
6562 0.760462641716003
6563 0.762544095516205
6564 0.764161467552185
6565 0.766460180282593
6566 0.769156157970428
6567 0.772579073905945
6568 0.775955140590668
6569 0.779719769954681
6570 0.783755123615265
6571 0.788076639175415
6572 0.792836666107178
6573 0.79760468006134
6574 0.803213477134705
6575 0.810156762599945
6576 0.814202427864075
6577 0.820308446884155
6578 0.826363146305084
6579 0.833499133586884
6580 0.840211510658264
6581 0.848046123981476
6582 0.856764554977417
6583 0.862250030040741
6584 0.871345996856689
6585 0.878289997577667
6586 0.886805236339569
6587 0.894872725009918
6588 0.904805243015289
6589 0.913832604885101
6590 0.9227095246315
6591 0.93181973695755
6592 0.941530644893646
6593 0.961121141910553
6594 0.97195440530777
6595 0.980440080165863
6596 0.989380896091461
6597 1.00140464305878
6598 1.014124751091
6599 1.02442038059235
6600 1.03571367263794
6601 1.04678618907928
6602 1.05927455425262
6603 1.07115721702576
6604 1.08333992958069
6605 1.09486389160156
6606 1.10648834705353
6607 1.12104892730713
6608 1.13419663906097
6609 1.14733576774597
6610 1.16087579727173
6611 1.1738018989563
6612 1.18843102455139
6613 1.20194458961487
6614 1.21593463420868
6615 1.23092687129974
6616 1.24498331546783
6617 1.25945973396301
6618 1.27395701408386
6619 1.28858292102814
6620 1.30350267887115
6621 1.31833744049072
6622 1.33291053771973
6623 1.34825456142426
6624 1.36315512657166
6625 1.3784327507019
6626 1.39136338233948
6627 1.40744686126709
6628 1.42388594150543
6629 1.43912529945374
6630 1.45464944839478
6631 1.47138071060181
6632 1.51607775688171
6633 1.53096461296082
6634 1.54561269283295
6635 1.56015372276306
6636 1.57570660114288
6637 1.59157717227936
6638 1.60466969013214
6639 1.61955237388611
6640 1.63421726226807
6641 1.64914524555206
6642 1.66360712051392
6643 1.67810678482056
6644 1.69069695472717
6645 1.70412313938141
6646 1.71997880935669
6647 1.73427724838257
6648 1.77403545379639
6649 1.80170750617981
6650 1.81322848796844
6651 1.82473921775818
6652 1.83642709255219
6653 1.84859573841095
6654 1.86135685443878
6655 1.90483498573303
6656 1.91494178771973
6657 1.92475748062134
6658 1.93458044528961
6659 1.94440019130707
6660 1.95422995090485
6661 1.96255588531494
6662 1.97100973129272
6663 1.97981905937195
6664 1.98851418495178
6665 1.99753856658936
6666 2.00356221199036
6667 2.01137781143188
6668 2.01883578300476
6669 2.02501583099365
6670 2.03224039077759
6671 2.04003572463989
6672 2.04457807540894
6673 2.05054402351379
6674 2.0617311000824
6675 2.06612348556519
6676 2.07092833518982
6677 2.07878017425537
6678 2.083251953125
6679 2.08642745018005
6680 2.08997631072998
6681 2.09200477600098
6682 2.09556221961975
6683 2.09766030311584
6684 2.09977555274963
6685 2.10259532928467
6686 2.1040632724762
6687 2.10606932640076
6688 2.10737085342407
6689 2.10863757133484
6690 2.11081600189209
6691 2.11091995239258
6692 2.11101055145264
6693 2.11165404319763
6694 2.11142778396606
6695 2.11124157905579
6696 2.11216235160828
6697 2.11077499389648
6698 2.10880517959595
6699 2.10683917999268
6700 2.10510897636414
6701 2.10305142402649
6702 2.10039210319519
6703 2.09649085998535
6704 2.0943968296051
6705 2.09107542037964
6706 2.08743071556091
6707 2.08303117752075
6708 2.08032441139221
6709 2.07512497901917
6710 2.06939840316772
6711 2.06527662277222
6712 2.05914711952209
6713 2.05472898483276
6714 2.04807090759277
6715 2.04201722145081
6716 2.03543782234192
6717 2.02933144569397
6718 2.02207565307617
6719 2.0142617225647
6720 2.00689220428467
6721 1.9984472990036
6722 1.99055993556976
6723 1.98292362689972
6724 1.97290575504303
6725 1.96362793445587
6726 1.95415115356445
6727 1.94432079792023
6728 1.93444955348969
6729 1.92446684837341
6730 1.91389322280884
6731 1.90353739261627
6732 1.89166688919067
6733 1.88133156299591
6734 1.87015771865845
6735 1.85891366004944
6736 1.84718120098114
6737 1.83537411689758
6738 1.82336270809174
6739 1.81211924552917
6740 1.79988932609558
6741 1.78685104846954
6742 1.77423131465912
6743 1.7611118555069
6744 1.74859845638275
6745 1.73392260074615
6746 1.72063410282135
6747 1.70704925060272
6748 1.69299459457397
6749 1.67914867401123
6750 1.66447067260742
6751 1.65006232261658
6752 1.63537538051605
6753 1.62099969387054
6754 1.60650813579559
6755 1.5920946598053
6756 1.57660758495331
6757 1.56253409385681
6758 1.54759013652802
6759 1.53370261192322
6760 1.51894795894623
6761 1.50481951236725
6762 1.49021744728088
6763 1.47598648071289
6764 1.46231377124786
6765 1.44828653335571
6766 1.43504667282104
6767 1.4208996295929
6768 1.40761232376099
6769 1.39410746097565
6770 1.38074219226837
6771 1.3679062128067
6772 1.35516774654388
6773 1.34239435195923
6774 1.32902991771698
6775 1.31667125225067
6776 1.30410432815552
6777 1.29125154018402
6778 1.27897346019745
6779 1.26665854454041
6780 1.25465083122253
6781 1.2426278591156
6782 1.23159635066986
6783 1.21984434127808
6784 1.20868527889252
6785 1.197101354599
6786 1.18634903430939
6787 1.1754230260849
6788 1.16502380371094
6789 1.15448975563049
6790 1.14454579353333
6791 1.1343994140625
6792 1.12538623809814
6793 1.11558210849762
6794 1.1062685251236
6795 1.09740543365479
6796 1.08886647224426
6797 1.08127081394196
6798 1.07241523265839
6799 1.06475615501404
6800 1.05700027942657
6801 1.04959988594055
6802 1.04266762733459
6803 1.03508150577545
6804 1.02779817581177
6805 1.02116048336029
6806 1.01515746116638
6807 1.00879037380219
6808 1.00242757797241
6809 0.996843039989471
6810 0.991141021251678
6811 0.985792875289917
6812 0.980794072151184
6813 0.97568017244339
6814 0.971937775611877
6815 0.967244744300842
6816 0.962945878505707
6817 0.958607137203217
6818 0.954701960086823
6819 0.950576782226562
6820 0.947282910346985
6821 0.943591475486755
6822 0.939730763435364
6823 0.937010705471039
6824 0.933712482452393
6825 0.930344343185425
6826 0.927609741687775
6827 0.925776958465576
6828 0.924154758453369
6829 0.922715604305267
6830 0.921534597873688
6831 0.920943379402161
6832 0.92032265663147
6833 0.920410931110382
6834 0.921182096004486
6835 0.921727359294891
6836 0.922841966152191
6837 0.9238600730896
6838 0.925139367580414
6839 0.92657595872879
6840 0.928967237472534
6841 0.930965781211853
6842 0.93343311548233
6843 0.936005651950836
6844 0.938559710979462
6845 0.941506445407867
6846 0.944539606571198
6847 0.947877109050751
6848 0.951296448707581
6849 0.955171227455139
6850 0.959029197692871
6851 0.96299684047699
6852 0.971903383731842
6853 0.977606356143951
6854 0.980858504772186
6855 0.987545371055603
6856 0.992471933364868
6857 1.00073623657227
6858 1.00594651699066
6859 1.01123833656311
6860 1.01778030395508
6861 1.02695798873901
6862 1.03472363948822
6863 1.04146409034729
6864 1.05685186386108
6865 1.06637978553772
6866 1.07441031932831
6867 1.08378469944
6868 1.09306216239929
6869 1.10117518901825
6870 1.11077237129211
6871 1.12126839160919
6872 1.13106787204742
6873 1.14058876037598
6874 1.15002596378326
6875 1.1607950925827
6876 1.17083561420441
6877 1.18177175521851
6878 1.19252812862396
6879 1.20327997207642
6880 1.2139151096344
6881 1.22482252120972
6882 1.23601341247559
6883 1.24748861789703
6884 1.25875890254974
6885 1.27040302753448
6886 1.28157758712769
6887 1.29450631141663
6888 1.30657720565796
6889 1.31964778900146
6890 1.34505522251129
6891 1.35893952846527
6892 1.37035191059113
6893 1.38310027122498
6894 1.39856517314911
6895 1.4109845161438
6896 1.42414033412933
6897 1.43872666358948
6898 1.4528135061264
6899 1.46700608730316
6900 1.48055303096771
6901 1.52084672451019
6902 1.53660416603088
6903 1.54886436462402
6904 1.56203579902649
6905 1.57350337505341
6906 1.58858096599579
6907 1.60077464580536
6908 1.61435079574585
6909 1.62718570232391
6910 1.63995563983917
6911 1.65201210975647
6912 1.66364848613739
6913 1.67597329616547
6914 1.68744385242462
6915 1.7100887298584
6916 1.72105669975281
6917 1.73123359680176
6918 1.7419548034668
6919 1.7522759437561
6920 1.7623575925827
6921 1.77225613594055
6922 1.78123271465302
6923 1.79095816612244
6924 1.80094408988953
6925 1.80898129940033
6926 1.81728982925415
6927 1.82649302482605
6928 1.83517217636108
6929 1.84299147129059
6930 1.85045254230499
6931 1.8580470085144
6932 1.86489903926849
6933 1.87861359119415
6934 1.8915069103241
6935 1.89782297611237
6936 1.90390872955322
6937 1.91094779968262
6938 1.91514277458191
6939 1.92205822467804
6940 1.92622637748718
6941 1.93106985092163
6942 1.93520593643188
6943 1.93986761569977
6944 1.94385504722595
6945 1.95230042934418
6946 1.95816016197205
6947 1.96005821228027
6948 1.96212041378021
6949 1.96461641788483
6950 1.96696579456329
6951 1.96822392940521
6952 1.97017395496368
6953 1.9714469909668
6954 1.97185587882996
6955 1.97346901893616
6956 1.97544586658478
6957 1.97455656528473
6958 1.97495067119598
6959 1.97466897964478
6960 1.97531926631927
6961 1.9736829996109
6962 1.97319185733795
6963 1.97130060195923
6964 1.97014808654785
6965 1.96866071224213
6966 1.96634411811829
6967 1.96449911594391
6968 1.96209096908569
6969 1.95889186859131
6970 1.95629870891571
6971 1.95277690887451
6972 1.94903302192688
6973 1.94622278213501
6974 1.9434540271759
6975 1.93858516216278
6976 1.93525421619415
6977 1.93088555335999
6978 1.92641401290894
6979 1.92133152484894
6980 1.9169864654541
6981 1.91167044639587
6982 1.90696835517883
6983 1.90117526054382
6984 1.89488291740417
6985 1.88854813575745
6986 1.88244938850403
6987 1.87546563148499
6988 1.86896765232086
6989 1.86195540428162
6990 1.85474121570587
6991 1.84728586673737
6992 1.83985817432404
6993 1.83212471008301
6994 1.82557690143585
6995 1.8173600435257
6996 1.808509349823
6997 1.80032598972321
6998 1.79228687286377
6999 1.78346705436707
7000 1.77540564537048
7001 1.76600337028503
7002 1.75696706771851
7003 1.74758386611938
7004 1.73760080337524
7005 1.72798812389374
7006 1.71826815605164
7007 1.70819890499115
7008 1.69813394546509
7009 1.68783032894135
7010 1.67692935466766
7011 1.66664135456085
7012 1.65636157989502
7013 1.64641606807709
7014 1.63570439815521
7015 1.62569236755371
7016 1.61429953575134
7017 1.60393488407135
7018 1.59303390979767
7019 1.5820347070694
7020 1.5707494020462
7021 1.55946743488312
7022 1.54835641384125
7023 1.53671276569366
7024 1.52486371994019
7025 1.51273596286774
7026 1.5000696182251
7027 1.48850882053375
7028 1.47587943077087
7029 1.46280419826508
7030 1.44995284080505
7031 1.43662369251251
7032 1.42323815822601
7033 1.41024255752563
7034 1.39682114124298
7035 1.38420403003693
7036 1.37067854404449
7037 1.35662055015564
7038 1.3436861038208
7039 1.33038675785065
7040 1.31703794002533
7041 1.30348193645477
7042 1.29084646701813
7043 1.27742493152618
7044 1.26412546634674
7045 1.25082409381866
7046 1.23786473274231
7047 1.22464179992676
7048 1.21128463745117
7049 1.19801759719849
7050 1.18465709686279
7051 1.17135012149811
7052 1.15810787677765
7053 1.14463925361633
7054 1.13139736652374
7055 1.11853682994843
7056 1.10505795478821
7057 1.09248626232147
7058 1.07961297035217
7059 1.06682848930359
7060 1.05472314357758
7061 1.04238939285278
7062 1.03034687042236
7063 1.01893627643585
7064 1.0073835849762
7065 0.99593859910965
7066 0.985206425189972
7067 0.974637567996979
7068 0.964680135250092
7069 0.954438507556915
7070 0.944822430610657
7071 0.935864269733429
7072 0.926870584487915
7073 0.91841071844101
7074 0.910205900669098
7075 0.902804851531982
7076 0.89546674489975
7077 0.888491630554199
7078 0.882105588912964
7079 0.875618100166321
7080 0.870118081569672
7081 0.864828407764435
7082 0.859524428844452
7083 0.855004191398621
7084 0.850389897823334
7085 0.846325755119324
7086 0.842730641365051
7087 0.838525593280792
7088 0.834447681903839
7089 0.830806076526642
7090 0.827146708965302
7091 0.823639214038849
7092 0.820587873458862
7093 0.818042755126953
7094 0.814054667949677
7095 0.810935735702515
7096 0.807885706424713
7097 0.805822730064392
7098 0.803203582763672
7099 0.800986588001251
7100 0.799282550811768
7101 0.797683537006378
7102 0.796313226222992
7103 0.795449495315552
7104 0.794753909111023
7105 0.794604480266571
7106 0.794264018535614
7107 0.794547021389008
7108 0.795453608036041
7109 0.796227216720581
7110 0.797570109367371
7111 0.79861581325531
7112 0.800660192966461
7113 0.80283522605896
7114 0.805155873298645
7115 0.807584404945374
7116 0.810148596763611
7117 0.813188672065735
7118 0.816491901874542
7119 0.820274770259857
7120 0.824357390403748
7121 0.828778803348541
};
\addplot [semithick, darkorange25512714]
table {%
0 1.35311877727509
1 1.35296857357025
2 1.35288536548615
3 1.3530021905899
4 1.3530056476593
5 1.35302364826202
6 1.35336637496948
7 1.35307395458221
8 1.35304832458496
9 1.35306096076965
10 1.35311317443848
11 1.35334742069244
12 1.35306239128113
13 1.35299777984619
14 1.35312569141388
15 1.35315680503845
16 1.35329508781433
17 1.35359418392181
18 1.35364055633545
19 1.35401952266693
20 1.35457444190979
21 1.35507905483246
22 1.35508906841278
23 1.35571074485779
24 1.35616791248322
25 1.35662651062012
26 1.3570100069046
27 1.35743260383606
28 1.35767328739166
29 1.35800540447235
30 1.35846138000488
31 1.35883343219757
32 1.35925602912903
33 1.35971820354462
34 1.36003744602203
35 1.3605991601944
36 1.36103963851929
37 1.36145329475403
38 1.36210191249847
39 1.36266946792603
40 1.36321783065796
41 1.36378681659698
42 1.36426913738251
43 1.36510980129242
44 1.3656347990036
45 1.36624348163605
46 1.36690211296082
47 1.36755728721619
48 1.36813867092133
49 1.36869370937347
50 1.36922299861908
51 1.36972653865814
52 1.37024569511414
53 1.370845079422
54 1.37140822410583
55 1.37181544303894
56 1.37215435504913
57 1.37223947048187
58 1.37247252464294
59 1.37281012535095
60 1.37302875518799
61 1.37314069271088
62 1.37324285507202
63 1.3732932806015
64 1.37310981750488
65 1.37310183048248
66 1.37311792373657
67 1.37305915355682
68 1.37306451797485
69 1.37309670448303
70 1.37315857410431
71 1.37375342845917
72 1.3744478225708
73 1.37556779384613
74 1.37706935405731
75 1.37902724742889
76 1.38186514377594
77 1.3850257396698
78 1.38887667655945
79 1.39363121986389
80 1.39952671527863
81 1.40617096424103
82 1.41352033615112
83 1.42186510562897
84 1.43104159832001
85 1.44107902050018
86 1.45195066928864
87 1.46372151374817
88 1.47608494758606
89 1.48933434486389
90 1.5033186674118
91 1.51787281036377
92 1.53347074985504
93 1.54917323589325
94 1.56552410125732
95 1.58259701728821
96 1.60042297840118
97 1.6183066368103
98 1.63692963123322
99 1.65578472614288
100 1.67509949207306
101 1.69516456127167
102 1.71509349346161
103 1.73544919490814
104 1.75658357143402
105 1.77750790119171
106 1.79933142662048
107 1.82085084915161
108 1.84297811985016
109 1.86523771286011
110 1.88802087306976
111 1.91091394424438
112 1.93398892879486
113 1.95737504959106
114 1.98117935657501
115 2.00504493713379
116 2.0287709236145
117 2.05291819572449
118 2.07729601860046
119 2.10185122489929
120 2.12650513648987
121 2.15156006813049
122 2.17631077766418
123 2.20152115821838
124 2.22638654708862
125 2.25165224075317
126 2.2764732837677
127 2.30143070220947
128 2.32601523399353
129 2.35051941871643
130 2.37464141845703
131 2.39829421043396
132 2.42142796516418
133 2.44393539428711
134 2.46612000465393
135 2.48747587203979
136 2.50821781158447
137 2.52816414833069
138 2.54761123657227
139 2.56664347648621
140 2.5845947265625
141 2.6021192073822
142 2.61905813217163
143 2.6354444026947
144 2.65151357650757
145 2.66667294502258
146 2.68139433860779
147 2.69598436355591
148 2.7098708152771
149 2.72350168228149
150 2.73715353012085
151 2.75013065338135
152 2.76266527175903
153 2.77498459815979
154 2.78689241409302
155 2.79869556427002
156 2.80996251106262
157 2.82118558883667
158 2.83186507225037
159 2.84274435043335
160 2.85291910171509
161 2.86272764205933
162 2.87280344963074
163 2.88219618797302
164 2.89164423942566
165 2.90060567855835
166 2.90924191474915
167 2.91778707504272
168 2.92591977119446
169 2.93430805206299
170 2.94227051734924
171 2.94995832443237
172 2.95765590667725
173 2.96512818336487
174 2.97243976593018
175 2.9796724319458
176 2.98668456077576
177 2.99361324310303
178 3.00062370300293
179 3.00733590126038
180 3.01391172409058
181 3.02060484886169
182 3.02692294120789
183 3.03334736824036
184 3.03980469703674
185 3.04553866386414
186 3.0516140460968
187 3.05737495422363
188 3.06336045265198
189 3.06846928596497
190 3.07368636131287
191 3.07887387275696
192 3.08412528038025
193 3.08930420875549
194 3.09406423568726
195 3.09915089607239
196 3.10361480712891
197 3.10860419273376
198 3.11370086669922
199 3.11847805976868
200 3.12336945533752
201 3.12856960296631
202 3.13352751731873
203 3.13873267173767
204 3.14311861991882
205 3.14848184585571
206 3.15345549583435
207 3.15849661827087
208 3.16318702697754
209 3.16805148124695
210 3.17305374145508
211 3.1778736114502
212 3.18306660652161
213 3.18807768821716
214 3.1929349899292
215 3.19828605651855
216 3.20263504981995
217 3.20778441429138
218 3.21298980712891
219 3.21764183044434
220 3.22244095802307
221 3.22708249092102
222 3.2324903011322
223 3.23709177970886
224 3.24205636978149
225 3.24693584442139
226 3.25182032585144
227 3.25682997703552
228 3.26159381866455
229 3.26681780815125
230 3.27158188819885
231 3.27693605422974
232 3.28243327140808
233 3.2874391078949
234 3.29250764846802
235 3.29795861244202
236 3.30340099334717
237 3.30850481987
238 3.31410384178162
239 3.31943678855896
240 3.3247766494751
241 3.33046388626099
242 3.33599901199341
243 3.34152722358704
244 3.34707641601562
245 3.35306596755981
246 3.35867214202881
247 3.36441922187805
248 3.37002754211426
249 3.37557411193848
250 3.38134050369263
251 3.38700175285339
252 3.39244985580444
253 3.39833498001099
254 3.40378069877625
255 3.40952348709106
256 3.41549205780029
257 3.42122578620911
258 3.42681288719177
259 3.43236327171326
260 3.43796181678772
261 3.44355440139771
262 3.44939565658569
263 3.45504522323608
264 3.46018838882446
265 3.46579885482788
266 3.4709460735321
267 3.47624135017395
268 3.48121905326843
269 3.48609757423401
270 3.49117588996887
271 3.49605441093445
272 3.50092315673828
273 3.50566935539246
274 3.51050043106079
275 3.51512289047241
276 3.51978826522827
277 3.52443361282349
278 3.52929663658142
279 3.53371071815491
280 3.53774833679199
281 3.5427577495575
282 3.54710268974304
283 3.55113220214844
284 3.55527400970459
285 3.55955576896667
286 3.56429076194763
287 3.56853866577148
288 3.57289695739746
289 3.57708954811096
290 3.58176350593567
291 3.58626937866211
292 3.59033179283142
293 3.59496927261353
294 3.59920930862427
295 3.60385394096375
296 3.60841107368469
297 3.61316871643066
298 3.6176643371582
299 3.62238264083862
300 3.62686038017273
301 3.63166809082031
302 3.63637685775757
303 3.64083933830261
304 3.64524960517883
305 3.65026068687439
306 3.65473031997681
307 3.65916204452515
308 3.66410446166992
309 3.66837882995605
310 3.67348504066467
311 3.6777822971344
312 3.68277215957642
313 3.68749499320984
314 3.69240760803223
315 3.6974413394928
316 3.70213580131531
317 3.7066593170166
318 3.71199226379395
319 3.71662068367004
320 3.72166061401367
321 3.72674536705017
322 3.73163795471191
323 3.73679947853088
324 3.74189519882202
325 3.74695634841919
326 3.75176095962524
327 3.75751662254333
328 3.76270341873169
329 3.76785564422607
330 3.77333188056946
331 3.7782096862793
332 3.78335738182068
333 3.78867602348328
334 3.79332542419434
335 3.79834222793579
336 3.80318069458008
337 3.80781531333923
338 3.81247973442078
339 3.81726670265198
340 3.82170557975769
341 3.82608318328857
342 3.83044338226318
343 3.83523392677307
344 3.83942055702209
345 3.84357333183289
346 3.84813332557678
347 3.85215163230896
348 3.85668778419495
349 3.86087107658386
350 3.8651602268219
351 3.86893773078918
352 3.87343597412109
353 3.87683844566345
354 3.88115978240967
355 3.88497567176819
356 3.88911318778992
357 3.89235901832581
358 3.89658188819885
359 3.90024018287659
360 3.90417671203613
361 3.9081826210022
362 3.91155982017517
363 3.91538310050964
364 3.91964793205261
365 3.92296457290649
366 3.9267475605011
367 3.93033576011658
368 3.93434977531433
369 3.93768501281738
370 3.94154167175293
371 3.94483256340027
372 3.94824385643005
373 3.95156216621399
374 3.95504760742188
375 3.95824551582336
376 3.9620361328125
377 3.96561121940613
378 3.96878361701965
379 3.97205257415771
380 3.97548747062683
381 3.97894716262817
382 3.98223495483398
383 3.98486042022705
384 3.98895120620728
385 3.99151062965393
386 3.99540281295776
387 3.99819159507751
388 4.00137853622437
389 4.00425481796265
390 4.00761938095093
391 4.01082515716553
392 4.01400566101074
393 4.0169677734375
394 4.01986789703369
395 4.02306604385376
396 4.02577781677246
397 4.02909374237061
398 4.03249549865723
399 4.035569190979
400 4.03883838653564
401 4.04209470748901
402 4.04486656188965
403 4.04837560653687
404 4.05175590515137
405 4.05520582199097
406 4.05765342712402
407 4.06165218353271
408 4.06437826156616
409 4.06796646118164
410 4.0713586807251
411 4.07403564453125
412 4.07720708847046
413 4.08069753646851
414 4.08368062973022
415 4.08683967590332
416 4.09020900726318
417 4.09283018112183
418 4.09619760513306
419 4.09936618804932
420 4.10184144973755
421 4.10500621795654
422 4.10850954055786
423 4.11141633987427
424 4.11474657058716
425 4.11702108383179
426 4.11966991424561
427 4.12272596359253
428 4.12542915344238
429 4.12797975540161
430 4.1308708190918
431 4.13354015350342
432 4.13610410690308
433 4.13894605636597
434 4.14176273345947
435 4.14412117004395
436 4.14728116989136
437 4.15011119842529
438 4.15263509750366
439 4.1561107635498
440 4.15899896621704
441 4.1617546081543
442 4.16530752182007
443 4.16839742660522
444 4.17110300064087
445 4.17519426345825
446 4.17876100540161
447 4.18225622177124
448 4.18597078323364
449 4.18900203704834
450 4.19287443161011
451 4.19628763198853
452 4.20020437240601
453 4.20427370071411
454 4.20770978927612
455 4.21148443222046
456 4.21499681472778
457 4.2191743850708
458 4.22303867340088
459 4.22690677642822
460 4.23088836669922
461 4.2343955039978
462 4.23816967010498
463 4.24211835861206
464 4.24628067016602
465 4.2497820854187
466 4.25311660766602
467 4.25697469711304
468 4.26062297821045
469 4.26380062103271
470 4.26771688461304
471 4.2712984085083
472 4.27448749542236
473 4.27872276306152
474 4.28208637237549
475 4.28629159927368
476 4.28895378112793
477 4.29239797592163
478 4.29529047012329
479 4.29886913299561
480 4.30177783966064
481 4.30523729324341
482 4.30806922912598
483 4.31110763549805
484 4.31400489807129
485 4.3172492980957
486 4.31976842880249
487 4.32290887832642
488 4.32605457305908
489 4.3288197517395
490 4.33211755752563
491 4.33558082580566
492 4.33837985992432
493 4.34136199951172
494 4.34473180770874
495 4.34714031219482
496 4.35022211074829
497 4.35332679748535
498 4.35625743865967
499 4.35941505432129
500 4.36238145828247
501 4.36554384231567
502 4.36867761611938
503 4.37197685241699
504 4.37477016448975
505 4.3785719871521
506 4.38211107254028
507 4.38527870178223
508 4.38885259628296
509 4.39257383346558
510 4.39589262008667
511 4.39956092834473
512 4.40340709686279
513 4.40707778930664
514 4.41090393066406
515 4.41538619995117
516 4.41931295394897
517 4.4238977432251
518 4.42810106277466
519 4.43208265304565
520 4.43624973297119
521 4.44093942642212
522 4.44536638259888
523 4.45002460479736
524 4.45435619354248
525 4.45956707000732
526 4.46351337432861
527 4.46823167800903
528 4.47280216217041
529 4.47799682617188
530 4.48211908340454
531 4.48703527450562
532 4.49124002456665
533 4.49576902389526
534 4.50007581710815
535 4.50378608703613
536 4.50820350646973
537 4.51187944412231
538 4.51551532745361
539 4.5194673538208
540 4.52323007583618
541 4.52688789367676
542 4.53079509735107
543 4.53436326980591
544 4.53791189193726
545 4.54149007797241
546 4.54500722885132
547 4.54821681976318
548 4.55148267745972
549 4.55457019805908
550 4.55808353424072
551 4.56141185760498
552 4.56489229202271
553 4.56792783737183
554 4.57115650177002
555 4.57423114776611
556 4.5773138999939
557 4.5804009437561
558 4.58351564407349
559 4.5867223739624
560 4.58945035934448
561 4.59272718429565
562 4.59561061859131
563 4.59837484359741
564 4.60122299194336
565 4.60408353805542
566 4.60669708251953
567 4.60983371734619
568 4.61247682571411
569 4.61511182785034
570 4.61790657043457
571 4.62023496627808
572 4.62282085418701
573 4.62551116943359
574 4.62823152542114
575 4.63046550750732
576 4.63357543945312
577 4.63577842712402
578 4.63817024230957
579 4.64062881469727
580 4.64335441589355
581 4.64574289321899
582 4.64837837219238
583 4.65112018585205
584 4.65384721755981
585 4.65616226196289
586 4.65886449813843
587 4.66176271438599
588 4.66434001922607
589 4.66701030731201
590 4.66990184783936
591 4.67217254638672
592 4.67514181137085
593 4.67796230316162
594 4.68026304244995
595 4.68259143829346
596 4.68503856658936
597 4.68765640258789
598 4.69046068191528
599 4.69298315048218
600 4.69588756561279
601 4.69851541519165
602 4.7017035484314
603 4.70434474945068
604 4.70758152008057
605 4.71010112762451
606 4.71296310424805
607 4.71593427658081
608 4.71847629547119
609 4.72177028656006
610 4.72466564178467
611 4.72724723815918
612 4.72983169555664
613 4.73298645019531
614 4.735520362854
615 4.73817014694214
616 4.74075078964233
617 4.74347066879272
618 4.74629163742065
619 4.74918699264526
620 4.75151491165161
621 4.75450086593628
622 4.75661563873291
623 4.75968456268311
624 4.7624340057373
625 4.76483726501465
626 4.76721811294556
627 4.76908206939697
628 4.77207469940186
629 4.77500629425049
630 4.77771186828613
631 4.78021955490112
632 4.78316640853882
633 4.78537845611572
634 4.78780317306519
635 4.79094552993774
636 4.79304504394531
637 4.79592704772949
638 4.79873466491699
639 4.80080938339233
640 4.80323600769043
641 4.8064432144165
642 4.8089075088501
643 4.81122398376465
644 4.81379985809326
645 4.81627082824707
646 4.81895685195923
647 4.82128524780273
648 4.82383489608765
649 4.82606410980225
650 4.82850217819214
651 4.83089590072632
652 4.83345460891724
653 4.83573818206787
654 4.83815908432007
655 4.84055852890015
656 4.84358167648315
657 4.84511518478394
658 4.84776735305786
659 4.84971809387207
660 4.8523063659668
661 4.85450839996338
662 4.85660648345947
663 4.85879468917847
664 4.86121654510498
665 4.86399173736572
666 4.86554384231567
667 4.86813879013062
668 4.87015104293823
669 4.87274789810181
670 4.8747615814209
671 4.87657070159912
672 4.87866067886353
673 4.8811182975769
674 4.88350009918213
675 4.88554525375366
676 4.88769578933716
677 4.88984727859497
678 4.89252758026123
679 4.89420652389526
680 4.89623165130615
681 4.89830780029297
682 4.90058183670044
683 4.90281009674072
684 4.90450143814087
685 4.90659999847412
686 4.90799522399902
687 4.91068124771118
688 4.91221141815186
689 4.9135570526123
690 4.91534805297852
691 4.91642713546753
692 4.91782569885254
693 4.9192795753479
694 4.92022848129272
695 4.92165279388428
696 4.9226861000061
697 4.92326068878174
698 4.92393398284912
699 4.92440366744995
700 4.92494869232178
701 4.92509698867798
702 4.92601633071899
703 4.92609119415283
704 4.92626190185547
705 4.9259352684021
706 4.92480230331421
707 4.92514181137085
708 4.92510318756104
709 4.9245753288269
710 4.923424243927
711 4.92358732223511
712 4.92225313186646
713 4.92229604721069
714 4.92137622833252
715 4.91945314407349
716 4.91788673400879
717 4.91618156433105
718 4.91546058654785
719 4.91388511657715
720 4.91293811798096
721 4.9115104675293
722 4.90945482254028
723 4.9087061882019
724 4.90679264068604
725 4.90538930892944
726 4.90406370162964
727 4.90282106399536
728 4.90123653411865
729 4.90008640289307
730 4.89933824539185
731 4.89778757095337
732 4.89723253250122
733 4.89559888839722
734 4.89598178863525
735 4.89412307739258
736 4.8938159942627
737 4.89299583435059
738 4.89214706420898
739 4.89167642593384
740 4.89121961593628
741 4.89109325408936
742 4.88979387283325
743 4.88917016983032
744 4.88872718811035
745 4.88768482208252
746 4.88691091537476
747 4.88605833053589
748 4.88576793670654
749 4.88540458679199
750 4.88481330871582
751 4.88484668731689
752 4.88434267044067
753 4.88431549072266
754 4.88416862487793
755 4.88389301300049
756 4.88372755050659
757 4.88331747055054
758 4.8831639289856
759 4.88320350646973
760 4.88293313980103
761 4.8828763961792
762 4.88255023956299
763 4.88254880905151
764 4.88208150863647
765 4.88220930099487
766 4.88140916824341
767 4.88108825683594
768 4.88069725036621
769 4.88021039962769
770 4.87951755523682
771 4.87918615341187
772 4.87859010696411
773 4.8780689239502
774 4.87727499008179
775 4.87689542770386
776 4.87543916702271
777 4.87499046325684
778 4.87432909011841
779 4.87369155883789
780 4.87310934066772
781 4.87222099304199
782 4.87084913253784
783 4.87065649032593
784 4.86922454833984
785 4.86829996109009
786 4.86771440505981
787 4.86672019958496
788 4.86587333679199
789 4.86545658111572
790 4.86392879486084
791 4.86359024047852
792 4.86265420913696
793 4.86178112030029
794 4.86141300201416
795 4.86076831817627
796 4.85954856872559
797 4.85954618453979
798 4.8588752746582
799 4.85747385025024
800 4.85725593566895
801 4.85632467269897
802 4.85541439056396
803 4.85471391677856
804 4.85354995727539
805 4.85313701629639
806 4.85215520858765
807 4.85110950469971
808 4.85026884078979
809 4.84979057312012
810 4.84881687164307
811 4.84776830673218
812 4.84691858291626
813 4.8461971282959
814 4.84514141082764
815 4.84416246414185
816 4.843430519104
817 4.84212160110474
818 4.84136343002319
819 4.84043788909912
820 4.83946418762207
821 4.83861112594604
822 4.8376841545105
823 4.83658790588379
824 4.83606481552124
825 4.83493185043335
826 4.83435964584351
827 4.83339500427246
828 4.83224248886108
829 4.83185720443726
830 4.83071279525757
831 4.83023595809937
832 4.82966566085815
833 4.82879304885864
834 4.82785415649414
835 4.82750415802002
836 4.82649660110474
837 4.82601642608643
838 4.82576894760132
839 4.82470512390137
840 4.82475519180298
841 4.82400226593018
842 4.82348918914795
843 4.82300090789795
844 4.82255601882935
845 4.82221603393555
846 4.82134962081909
847 4.82125473022461
848 4.82085704803467
849 4.82036399841309
850 4.81998348236084
851 4.81915092468262
852 4.81845235824585
853 4.81792402267456
854 4.81753206253052
855 4.81731700897217
856 4.81600713729858
857 4.81552410125732
858 4.8150634765625
859 4.81417989730835
860 4.81357431411743
861 4.81302499771118
862 4.81220483779907
863 4.81157207489014
864 4.81057262420654
865 4.80976676940918
866 4.80898571014404
867 4.80814266204834
868 4.80718755722046
869 4.80593013763428
870 4.80496025085449
871 4.80386686325073
872 4.80259943008423
873 4.80120658874512
874 4.80049085617065
875 4.79866123199463
876 4.79728651046753
877 4.79562902450562
878 4.79423522949219
879 4.79284191131592
880 4.79142284393311
881 4.7895884513855
882 4.7879638671875
883 4.7866382598877
884 4.78481912612915
885 4.78308391571045
886 4.78109121322632
887 4.77981185913086
888 4.77830219268799
889 4.77652978897095
890 4.77475309371948
891 4.77316570281982
892 4.77149105072021
893 4.76961994171143
894 4.76760101318359
895 4.76596832275391
896 4.76391458511353
897 4.7620587348938
898 4.76031923294067
899 4.75863361358643
900 4.75684595108032
901 4.75487041473389
902 4.75337362289429
903 4.75127601623535
904 4.74919939041138
905 4.74788522720337
906 4.74591541290283
907 4.74418973922729
908 4.74228048324585
909 4.74023294448853
910 4.73836946487427
911 4.73639345169067
912 4.7349681854248
913 4.73301315307617
914 4.73089838027954
915 4.72892904281616
916 4.72689867019653
917 4.72504568099976
918 4.72318029403687
919 4.72127866744995
920 4.71942853927612
921 4.71779918670654
922 4.71601724624634
923 4.71428823471069
924 4.71267652511597
925 4.71094083786011
926 4.70956087112427
927 4.70812463760376
928 4.70655870437622
929 4.70578956604004
930 4.70420694351196
931 4.70296335220337
932 4.70187902450562
933 4.70123481750488
934 4.70046138763428
935 4.69972038269043
936 4.69910001754761
937 4.69876575469971
938 4.69825458526611
939 4.69784832000732
940 4.69754934310913
941 4.69771528244019
942 4.69747972488403
943 4.69734716415405
944 4.69757795333862
945 4.69780731201172
946 4.69774484634399
947 4.69799518585205
948 4.69835710525513
949 4.69816732406616
950 4.6989107131958
951 4.69912052154541
952 4.69967889785767
953 4.70013999938965
954 4.70069456100464
955 4.70095634460449
956 4.7015528678894
957 4.70222187042236
958 4.70263290405273
959 4.70320749282837
960 4.70402097702026
961 4.70455551147461
962 4.70524215698242
963 4.70590496063232
964 4.70657587051392
965 4.70707607269287
966 4.70770978927612
967 4.70795726776123
968 4.70845651626587
969 4.70872163772583
970 4.70954847335815
971 4.71033525466919
972 4.71041345596313
973 4.71066761016846
974 4.71150493621826
975 4.71162080764771
976 4.71212005615234
977 4.71249961853027
978 4.7125301361084
979 4.71290969848633
980 4.71308994293213
981 4.71337127685547
982 4.71379804611206
983 4.71392869949341
984 4.71453237533569
985 4.71479177474976
986 4.71491765975952
987 4.71479845046997
988 4.71528053283691
989 4.71537351608276
990 4.7158317565918
991 4.71567296981812
992 4.71598386764526
993 4.71587181091309
994 4.71581315994263
995 4.71581029891968
996 4.7158350944519
997 4.71571588516235
998 4.71541500091553
999 4.71568202972412
1000 4.71532297134399
1001 4.71530961990356
1002 4.7150297164917
1003 4.71482944488525
1004 4.71434211730957
1005 4.71449995040894
1006 4.71427822113037
1007 4.71417665481567
1008 4.7138729095459
1009 4.71364784240723
1010 4.71358060836792
1011 4.71355152130127
1012 4.71330404281616
1013 4.71310806274414
1014 4.71296358108521
1015 4.7125039100647
1016 4.71243286132812
1017 4.71230459213257
1018 4.71175956726074
1019 4.71166276931763
1020 4.71130228042603
1021 4.71111679077148
1022 4.71086835861206
1023 4.71053886413574
1024 4.71042251586914
1025 4.71013736724854
1026 4.71006679534912
1027 4.70944309234619
1028 4.70951747894287
1029 4.70976686477661
1030 4.70977830886841
1031 4.70948648452759
1032 4.70974922180176
1033 4.70991468429565
1034 4.71033906936646
1035 4.71063184738159
1036 4.71070575714111
1037 4.7114109992981
1038 4.71201848983765
1039 4.71234798431396
1040 4.71300554275513
1041 4.71335077285767
1042 4.71451473236084
1043 4.71517419815063
1044 4.71628284454346
1045 4.71714735031128
1046 4.71806573867798
1047 4.7190408706665
1048 4.7202582359314
1049 4.7213454246521
1050 4.72227811813354
1051 4.72355127334595
1052 4.72486734390259
1053 4.72597360610962
1054 4.7271466255188
1055 4.72867584228516
1056 4.72969627380371
1057 4.7311954498291
1058 4.73272705078125
1059 4.73405122756958
1060 4.73546409606934
1061 4.73756408691406
1062 4.73901844024658
1063 4.7404260635376
1064 4.74211931228638
1065 4.74385786056519
1066 4.7459397315979
1067 4.74771690368652
1068 4.74940061569214
1069 4.7514386177063
1070 4.75380563735962
1071 4.75548791885376
1072 4.75723028182983
1073 4.75882530212402
1074 4.76120471954346
1075 4.76305913925171
1076 4.76499843597412
1077 4.76638889312744
1078 4.7679443359375
1079 4.77039623260498
1080 4.77236461639404
1081 4.77407932281494
1082 4.77600622177124
1083 4.77769947052002
1084 4.77942419052124
1085 4.78139686584473
1086 4.78344106674194
1087 4.78555631637573
1088 4.78777122497559
1089 4.78953266143799
1090 4.79195594787598
1091 4.79431200027466
1092 4.79624605178833
1093 4.79859304428101
1094 4.80038070678711
1095 4.80297327041626
1096 4.80499839782715
1097 4.80714845657349
1098 4.80911493301392
1099 4.81161308288574
1100 4.81351375579834
1101 4.81567239761353
1102 4.81793880462646
1103 4.82044696807861
1104 4.82297992706299
1105 4.82519149780273
1106 4.82767772674561
1107 4.83015918731689
1108 4.83249950408936
1109 4.83527421951294
1110 4.83770847320557
1111 4.84029674530029
1112 4.84278678894043
1113 4.84534597396851
1114 4.84788656234741
1115 4.85020875930786
1116 4.85275650024414
1117 4.85502815246582
1118 4.8577709197998
1119 4.8604736328125
1120 4.86278438568115
1121 4.86519765853882
1122 4.8679575920105
1123 4.8701286315918
1124 4.87267541885376
1125 4.87512683868408
1126 4.87757110595703
1127 4.88029623031616
1128 4.88261938095093
1129 4.88495969772339
1130 4.88763809204102
1131 4.8898983001709
1132 4.8925895690918
1133 4.89513063430786
1134 4.89739418029785
1135 4.89969205856323
1136 4.9021110534668
1137 4.90456628799438
1138 4.90677070617676
1139 4.90941286087036
1140 4.91158723831177
1141 4.91348791122437
1142 4.91527080535889
1143 4.91640281677246
1144 4.91707611083984
1145 4.91720008850098
1146 4.91681671142578
1147 4.91594409942627
1148 4.91395711898804
1149 4.91136264801025
1150 4.90808391571045
1151 4.90361499786377
1152 4.89836597442627
1153 4.89231204986572
1154 4.88556241989136
1155 4.87828636169434
1156 4.87010717391968
1157 4.86158514022827
1158 4.85168933868408
1159 4.84177780151367
1160 4.83080387115479
1161 4.81918668746948
1162 4.80641508102417
1163 4.79365253448486
1164 4.77989387512207
1165 4.7656078338623
1166 4.75021886825562
1167 4.73446178436279
1168 4.71771860122681
1169 4.69956207275391
1170 4.68207502365112
1171 4.66326856613159
1172 4.64375638961792
1173 4.62351703643799
1174 4.60254335403442
1175 4.58190965652466
1176 4.55945491790771
1177 4.53710412979126
1178 4.51458978652954
1179 4.49138975143433
1180 4.46722507476807
1181 4.44337749481201
1182 4.41894245147705
1183 4.39460802078247
1184 4.36933755874634
1185 4.34422540664673
1186 4.31858253479004
1187 4.29302597045898
1188 4.26645708084106
1189 4.24084186553955
1190 4.21379375457764
1191 4.18740701675415
1192 4.16114664077759
1193 4.13429975509644
1194 4.10874843597412
1195 4.08300113677979
1196 4.05632829666138
1197 4.03193187713623
1198 4.00653076171875
1199 3.98263144493103
1200 3.95922112464905
1201 3.93610167503357
1202 3.91349172592163
1203 3.89221525192261
1204 3.87149119377136
1205 3.85126328468323
1206 3.8317596912384
1207 3.81294775009155
1208 3.79431080818176
1209 3.77669596672058
1210 3.76025700569153
1211 3.74356150627136
1212 3.72766542434692
1213 3.71227812767029
1214 3.69734287261963
1215 3.6837363243103
1216 3.66960668563843
1217 3.65625309944153
1218 3.6428074836731
1219 3.63078737258911
1220 3.61797785758972
1221 3.60633778572083
1222 3.59559917449951
1223 3.58442640304565
1224 3.57305383682251
1225 3.56289315223694
1226 3.55265641212463
1227 3.5428318977356
1228 3.53321647644043
1229 3.52336692810059
1230 3.51397037506104
1231 3.50486016273499
1232 3.49592995643616
1233 3.48712730407715
1234 3.47817993164062
1235 3.47080254554749
1236 3.46284627914429
1237 3.45493841171265
1238 3.44790029525757
1239 3.43965435028076
1240 3.43214774131775
1241 3.42480635643005
1242 3.41758298873901
1243 3.41102051734924
1244 3.4034206867218
1245 3.39688491821289
1246 3.38995909690857
1247 3.38351321220398
1248 3.37724876403809
1249 3.37061047554016
1250 3.36425971984863
1251 3.35828638076782
1252 3.35189962387085
1253 3.34575271606445
1254 3.3395414352417
1255 3.3338680267334
1256 3.32755875587463
1257 3.32194495201111
1258 3.31567001342773
1259 3.30972337722778
1260 3.30434775352478
1261 3.29817581176758
1262 3.29234838485718
1263 3.28692364692688
1264 3.28079319000244
1265 3.27507758140564
1266 3.26917433738708
1267 3.26352071762085
1268 3.25771498680115
1269 3.25182032585144
1270 3.24626588821411
1271 3.24075603485107
1272 3.23488211631775
1273 3.22936940193176
1274 3.22388124465942
1275 3.2181761264801
1276 3.21287107467651
1277 3.20701026916504
1278 3.20153164863586
1279 3.19610619544983
1280 3.19048881530762
1281 3.18490362167358
1282 3.17945551872253
1283 3.17407846450806
1284 3.1686863899231
1285 3.16301679611206
1286 3.15727305412292
1287 3.1521520614624
1288 3.14638566970825
1289 3.14078164100647
1290 3.13531684875488
1291 3.12957143783569
1292 3.12423086166382
1293 3.11869335174561
1294 3.11314272880554
1295 3.10777735710144
1296 3.10197162628174
1297 3.09656238555908
1298 3.09107279777527
1299 3.08558440208435
1300 3.08035278320312
1301 3.0748131275177
1302 3.06968188285828
1303 3.06434297561646
1304 3.05912184715271
1305 3.05409860610962
1306 3.0489342212677
1307 3.04405570030212
1308 3.03893256187439
1309 3.03401565551758
1310 3.02897453308105
1311 3.02389764785767
1312 3.01867461204529
1313 3.01353883743286
1314 3.00856065750122
1315 3.00338053703308
1316 2.99822592735291
1317 2.99330377578735
1318 2.98787021636963
1319 2.9828405380249
1320 2.97779726982117
1321 2.97274780273438
1322 2.96729183197021
1323 2.9619517326355
1324 2.95714449882507
1325 2.95162081718445
1326 2.94657564163208
1327 2.94139957427979
1328 2.93588519096375
1329 2.93095588684082
1330 2.92574691772461
1331 2.92057394981384
1332 2.91568207740784
1333 2.9106113910675
1334 2.90568971633911
1335 2.90050029754639
1336 2.8957040309906
1337 2.89044165611267
1338 2.88556814193726
1339 2.88058471679688
1340 2.87552642822266
1341 2.87036085128784
1342 2.86525535583496
1343 2.85996246337891
1344 2.85459852218628
1345 2.84930205345154
1346 2.84363722801208
1347 2.83848309516907
1348 2.83275723457336
1349 2.82735705375671
1350 2.82207703590393
1351 2.81664800643921
1352 2.81130981445312
1353 2.80580496788025
1354 2.80057787895203
1355 2.79530453681946
1356 2.7899923324585
1357 2.78480505943298
1358 2.77937531471252
1359 2.77432823181152
1360 2.76940822601318
1361 2.76400995254517
1362 2.75885987281799
1363 2.7536461353302
1364 2.74842405319214
1365 2.74309992790222
1366 2.73802590370178
1367 2.73275446891785
1368 2.72798609733582
1369 2.7230498790741
1370 2.71799969673157
1371 2.71313881874084
1372 2.70846819877625
1373 2.70362138748169
1374 2.69891381263733
1375 2.69426083564758
1376 2.68953204154968
1377 2.68496179580688
1378 2.68064904212952
1379 2.67583870887756
1380 2.67135977745056
1381 2.66718626022339
1382 2.66254258155823
1383 2.65808820724487
1384 2.65352869033813
1385 2.64902877807617
1386 2.64478516578674
1387 2.64020013809204
1388 2.63573312759399
1389 2.63120579719543
1390 2.62695217132568
1391 2.62252426147461
1392 2.61763405799866
1393 2.61324310302734
1394 2.60846090316772
1395 2.60386848449707
1396 2.5990149974823
1397 2.59427356719971
1398 2.58967399597168
1399 2.58488702774048
1400 2.58006763458252
1401 2.57529807090759
1402 2.57060599327087
1403 2.56609892845154
1404 2.56136202812195
1405 2.55662178993225
1406 2.55175709724426
1407 2.54709887504578
1408 2.54231333732605
1409 2.53730225563049
1410 2.53230357170105
1411 2.52741408348083
1412 2.52243447303772
1413 2.51734733581543
1414 2.51230597496033
1415 2.50699496269226
1416 2.50172591209412
1417 2.49651193618774
1418 2.49134969711304
1419 2.48628306388855
1420 2.48062300682068
1421 2.47539782524109
1422 2.46981120109558
1423 2.46465110778809
1424 2.45927214622498
1425 2.45426559448242
1426 2.44889426231384
1427 2.44379734992981
1428 2.43882846832275
1429 2.43373656272888
1430 2.42875170707703
1431 2.4236958026886
1432 2.41920137405396
1433 2.41442894935608
1434 2.40964365005493
1435 2.4048638343811
1436 2.40010547637939
1437 2.39523124694824
1438 2.39032196998596
1439 2.38551425933838
1440 2.38073396682739
1441 2.37569832801819
1442 2.37096905708313
1443 2.3659040927887
1444 2.36094403266907
1445 2.3559672832489
1446 2.35098648071289
1447 2.34610056877136
1448 2.3409595489502
1449 2.33594584465027
1450 2.33078789710999
1451 2.32563638687134
1452 2.32054257392883
1453 2.31538987159729
1454 2.30999112129211
1455 2.30477571487427
1456 2.29951763153076
1457 2.29422354698181
1458 2.28911828994751
1459 2.28390121459961
1460 2.27869319915771
1461 2.27361059188843
1462 2.26844787597656
1463 2.26329708099365
1464 2.25817108154297
1465 2.25289750099182
1466 2.2476704120636
1467 2.24251055717468
1468 2.23741030693054
1469 2.23214340209961
1470 2.22720718383789
1471 2.22206139564514
1472 2.21709632873535
1473 2.21165299415588
1474 2.20684051513672
1475 2.20135807991028
1476 2.19617986679077
1477 2.19113063812256
1478 2.18591737747192
1479 2.18057799339294
1480 2.17531633377075
1481 2.16995048522949
1482 2.16476535797119
1483 2.1598379611969
1484 2.15388083457947
1485 2.14851713180542
1486 2.14288806915283
1487 2.13765549659729
1488 2.13197231292725
1489 2.12644529342651
1490 2.12079262733459
1491 2.11498141288757
1492 2.10931086540222
1493 2.10361170768738
1494 2.09799957275391
1495 2.09255385398865
1496 2.08654308319092
1497 2.08086824417114
1498 2.07519292831421
1499 2.06929206848145
1500 2.06384134292603
1501 2.05801844596863
1502 2.05253577232361
1503 2.04620885848999
1504 2.04102778434753
1505 2.03508496284485
1506 2.02962756156921
1507 2.0239417552948
1508 2.01820278167725
1509 2.01274228096008
1510 2.00724959373474
1511 2.00183868408203
1512 1.99582982063293
1513 1.99046659469604
1514 1.98473286628723
1515 1.97924792766571
1516 1.97372889518738
1517 1.96830332279205
1518 1.96291506290436
1519 1.9574134349823
1520 1.95204436779022
1521 1.94671273231506
1522 1.94148230552673
1523 1.9359382390976
1524 1.93037366867065
1525 1.92518067359924
1526 1.91997015476227
1527 1.91424453258514
1528 1.90861868858337
1529 1.90348768234253
1530 1.89831483364105
1531 1.89316272735596
1532 1.88756108283997
1533 1.88259041309357
1534 1.87731599807739
1535 1.87212312221527
1536 1.86715269088745
1537 1.86182570457458
1538 1.85676109790802
1539 1.85156166553497
1540 1.84615087509155
1541 1.84099125862122
1542 1.83543765544891
1543 1.83028328418732
1544 1.82499599456787
1545 1.81952667236328
1546 1.81451690196991
1547 1.8091048002243
1548 1.80389606952667
1549 1.79871773719788
1550 1.79282033443451
1551 1.78759920597076
1552 1.78238844871521
1553 1.77724814414978
1554 1.77188754081726
1555 1.76670098304749
1556 1.76153695583344
1557 1.7562495470047
1558 1.75105321407318
1559 1.74532032012939
1560 1.74028956890106
1561 1.7345780134201
1562 1.72970056533813
1563 1.72410547733307
1564 1.71901738643646
1565 1.71348702907562
1566 1.70840930938721
1567 1.7028443813324
1568 1.69759547710419
1569 1.69210612773895
1570 1.68708479404449
1571 1.68164706230164
1572 1.67629897594452
1573 1.67072033882141
1574 1.66529381275177
1575 1.65964138507843
1576 1.65438795089722
1577 1.64879190921783
1578 1.6429568529129
1579 1.6378585100174
1580 1.63204967975616
1581 1.62664604187012
1582 1.62132441997528
1583 1.61593508720398
1584 1.61019706726074
1585 1.60471415519714
1586 1.59917521476746
1587 1.59396684169769
1588 1.58845448493958
1589 1.58313512802124
1590 1.57782697677612
1591 1.57239460945129
1592 1.56705105304718
1593 1.56225097179413
1594 1.55716776847839
1595 1.55200779438019
1596 1.54733610153198
1597 1.54259312152863
1598 1.53812074661255
1599 1.53388392925262
1600 1.53000938892365
1601 1.52578055858612
1602 1.52235615253448
1603 1.51882314682007
1604 1.51589071750641
1605 1.51258563995361
1606 1.5101865530014
1607 1.50775527954102
1608 1.50553572177887
1609 1.50364935398102
1610 1.50201511383057
1611 1.50046527385712
1612 1.49960684776306
1613 1.49842596054077
1614 1.49767351150513
1615 1.49746692180634
1616 1.49706447124481
1617 1.49696016311646
1618 1.49661958217621
1619 1.49716818332672
1620 1.49772310256958
1621 1.49834942817688
1622 1.49894261360168
1623 1.50004577636719
1624 1.50149571895599
1625 1.5017796754837
1626 1.50326406955719
1627 1.5046374797821
1628 1.50624775886536
1629 1.50756621360779
1630 1.5096480846405
1631 1.51132535934448
1632 1.51329433917999
1633 1.51514315605164
1634 1.5170179605484
1635 1.51893031597137
1636 1.52131199836731
1637 1.52313625812531
1638 1.52509045600891
1639 1.52714836597443
1640 1.52957344055176
1641 1.5316869020462
1642 1.53426098823547
1643 1.53632760047913
1644 1.53845727443695
1645 1.54062533378601
1646 1.54276692867279
1647 1.54463803768158
1648 1.54640805721283
1649 1.548752784729
1650 1.550137758255
1651 1.5520761013031
1652 1.55368769168854
1653 1.55536270141602
1654 1.55717551708221
1655 1.55878520011902
1656 1.56040191650391
1657 1.56193149089813
1658 1.5635712146759
1659 1.56504988670349
1660 1.56698048114777
1661 1.56818521022797
1662 1.56960237026215
1663 1.57106244564056
1664 1.5723272562027
1665 1.57387638092041
1666 1.5751633644104
1667 1.5760942697525
1668 1.57717144489288
1669 1.57835221290588
1670 1.57911765575409
1671 1.58061218261719
1672 1.58096194267273
1673 1.58235931396484
1674 1.58330357074738
1675 1.58445191383362
1676 1.58549320697784
1677 1.58642709255219
1678 1.5876247882843
1679 1.58913421630859
1680 1.59039080142975
1681 1.59168267250061
1682 1.59311354160309
1683 1.59421944618225
1684 1.59520626068115
1685 1.59658122062683
1686 1.59789276123047
1687 1.59840667247772
1688 1.59963655471802
1689 1.60069417953491
1690 1.60154700279236
1691 1.60248649120331
1692 1.60357296466827
1693 1.60403990745544
1694 1.60524678230286
1695 1.60580658912659
1696 1.60721635818481
1697 1.60749268531799
1698 1.60837543010712
1699 1.60856831073761
1700 1.60954582691193
1701 1.61062455177307
1702 1.61055934429169
1703 1.6114159822464
1704 1.61113727092743
1705 1.61169910430908
1706 1.6116224527359
1707 1.61213505268097
1708 1.61253225803375
1709 1.61293816566467
1710 1.61251211166382
1711 1.61311089992523
1712 1.61295080184937
1713 1.61307525634766
1714 1.61284255981445
1715 1.61233747005463
1716 1.61283659934998
1717 1.61275100708008
1718 1.61269021034241
1719 1.61304593086243
1720 1.61267828941345
1721 1.61309027671814
1722 1.61298036575317
1723 1.61338078975677
1724 1.61337971687317
1725 1.61344790458679
1726 1.61374306678772
1727 1.61409044265747
1728 1.61408746242523
1729 1.61478757858276
1730 1.61476111412048
1731 1.61508214473724
1732 1.61496531963348
1733 1.6153062582016
1734 1.61553049087524
1735 1.61564218997955
1736 1.61593866348267
1737 1.61614191532135
1738 1.61637628078461
1739 1.61677825450897
1740 1.61737978458405
1741 1.61707174777985
1742 1.61739861965179
1743 1.61750507354736
1744 1.61768782138824
1745 1.61747610569
1746 1.61746072769165
1747 1.61799132823944
1748 1.61780500411987
1749 1.61780774593353
1750 1.61816799640656
1751 1.61798715591431
1752 1.61833512783051
1753 1.61870193481445
1754 1.61859679222107
1755 1.61934590339661
1756 1.6191942691803
1757 1.61952865123749
1758 1.62005317211151
1759 1.6204479932785
1760 1.62066602706909
1761 1.62101483345032
1762 1.62133634090424
1763 1.62187230587006
1764 1.62258219718933
1765 1.6228461265564
1766 1.62329983711243
1767 1.62407040596008
1768 1.62442409992218
1769 1.62492740154266
1770 1.62541437149048
1771 1.62624263763428
1772 1.62661111354828
1773 1.62722325325012
1774 1.62824380397797
1775 1.62880384922028
1776 1.62954533100128
1777 1.63013470172882
1778 1.63091468811035
1779 1.63167810440063
1780 1.6327531337738
1781 1.63321805000305
1782 1.63403630256653
1783 1.6350519657135
1784 1.63565850257874
1785 1.63684618473053
1786 1.63746297359467
1787 1.6384516954422
1788 1.63948488235474
1789 1.64054608345032
1790 1.64138448238373
1791 1.64250814914703
1792 1.64332520961761
1793 1.64432621002197
1794 1.64536941051483
1795 1.64654219150543
1796 1.64762270450592
1797 1.64891183376312
1798 1.64984083175659
1799 1.65101206302643
1800 1.65206897258759
1801 1.65322864055634
1802 1.6545524597168
1803 1.65578186511993
1804 1.65709924697876
1805 1.65824520587921
1806 1.65997302532196
1807 1.66125130653381
1808 1.66306841373444
1809 1.66416454315186
1810 1.66551959514618
1811 1.6676242351532
1812 1.66825616359711
1813 1.66947591304779
1814 1.67120611667633
1815 1.67237484455109
1816 1.67393636703491
1817 1.6749153137207
1818 1.67631900310516
1819 1.67736768722534
1820 1.67872166633606
1821 1.67986512184143
1822 1.68076777458191
1823 1.6822122335434
1824 1.68288767337799
1825 1.6839804649353
1826 1.68531882762909
1827 1.68639206886292
1828 1.68736207485199
1829 1.68842196464539
1830 1.6894063949585
1831 1.6905323266983
1832 1.69114422798157
1833 1.69225132465363
1834 1.69338953495026
1835 1.69450056552887
1836 1.69525158405304
1837 1.69633090496063
1838 1.69737350940704
1839 1.69825649261475
1840 1.69923233985901
1841 1.70004856586456
1842 1.70086073875427
1843 1.70222759246826
1844 1.70264220237732
1845 1.70342886447906
1846 1.70416009426117
1847 1.70481669902802
1848 1.70544373989105
1849 1.70587110519409
1850 1.70618033409119
1851 1.70676445960999
1852 1.70698463916779
1853 1.7074419260025
1854 1.70763576030731
1855 1.70798432826996
1856 1.70831894874573
1857 1.70853710174561
1858 1.70872056484222
1859 1.70880949497223
1860 1.70904791355133
1861 1.70932793617249
1862 1.70906972885132
1863 1.70915973186493
1864 1.70911681652069
1865 1.70917296409607
1866 1.70916759967804
1867 1.7090836763382
1868 1.70884943008423
1869 1.7088634967804
1870 1.70861446857452
1871 1.70852196216583
1872 1.70827889442444
1873 1.7079484462738
1874 1.70773208141327
1875 1.70730531215668
1876 1.70669567584991
1877 1.70630025863647
1878 1.70572423934937
1879 1.70499920845032
1880 1.70444977283478
1881 1.70398545265198
1882 1.70332980155945
1883 1.70259213447571
1884 1.70176291465759
1885 1.70122575759888
1886 1.70056080818176
1887 1.69999027252197
1888 1.69957959651947
1889 1.69886147975922
1890 1.69855904579163
1891 1.697918176651
1892 1.69738030433655
1893 1.69692993164062
1894 1.69639945030212
1895 1.69560384750366
1896 1.69504082202911
1897 1.69437074661255
1898 1.69360876083374
1899 1.69300365447998
1900 1.69233202934265
1901 1.69139587879181
1902 1.69069254398346
1903 1.68973290920258
1904 1.68843078613281
1905 1.68759274482727
1906 1.68641674518585
1907 1.68507874011993
1908 1.68384754657745
1909 1.68224954605103
1910 1.68087315559387
1911 1.67922925949097
1912 1.67765820026398
1913 1.67584919929504
1914 1.67376732826233
1915 1.67127096652985
1916 1.66930437088013
1917 1.66729342937469
1918 1.66520500183105
1919 1.66272139549255
1920 1.66063177585602
1921 1.65831899642944
1922 1.65632855892181
1923 1.65392804145813
1924 1.65155982971191
1925 1.64924967288971
1926 1.64688050746918
1927 1.64460384845734
1928 1.64211142063141
1929 1.63938271999359
1930 1.63684809207916
1931 1.63413977622986
1932 1.63136637210846
1933 1.62832868099213
1934 1.62523949146271
1935 1.62266993522644
1936 1.62023150920868
1937 1.61806452274323
1938 1.61603021621704
1939 1.61469948291779
1940 1.61406826972961
1941 1.61410999298096
1942 1.61476123332977
1943 1.61622047424316
1944 1.61867928504944
1945 1.62214279174805
1946 1.62632143497467
1947 1.63167297840118
1948 1.63768804073334
1949 1.64464735984802
1950 1.65230929851532
1951 1.66101801395416
1952 1.67039084434509
1953 1.68057858943939
1954 1.69158482551575
1955 1.70362043380737
1956 1.71613836288452
1957 1.7295628786087
1958 1.74353218078613
1959 1.75821006298065
1960 1.77386391162872
1961 1.78992199897766
1962 1.8069840669632
1963 1.82422769069672
1964 1.84282755851746
1965 1.86132144927979
1966 1.88079190254211
1967 1.90098714828491
1968 1.92145991325378
1969 1.94289886951447
1970 1.96458864212036
1971 1.98723971843719
1972 2.01044273376465
1973 2.03419613838196
1974 2.05850434303284
1975 2.08305835723877
1976 2.10827827453613
1977 2.13423705101013
1978 2.16029858589172
1979 2.18699145317078
1980 2.2136378288269
1981 2.24057984352112
1982 2.26830196380615
1983 2.29579997062683
1984 2.32381391525269
1985 2.35179781913757
1986 2.37999391555786
1987 2.40870261192322
1988 2.43733835220337
1989 2.46593332290649
1990 2.49500322341919
1991 2.52393698692322
1992 2.55310201644897
1993 2.5823700428009
1994 2.61188507080078
1995 2.64148306846619
1996 2.67088341712952
1997 2.70057153701782
1998 2.7304162979126
1999 2.76025772094727
2000 2.78996396064758
2001 2.81981492042542
2002 2.84914612770081
2003 2.87938570976257
2004 2.90937852859497
2005 2.93930101394653
2006 2.96909236907959
2007 2.99885654449463
2008 3.02877902984619
2009 3.05852556228638
2010 3.08890700340271
2011 3.11864805221558
2012 3.14773201942444
2013 3.17840886116028
2014 3.2079336643219
2015 3.237952709198
2016 3.26799941062927
2017 3.29714274406433
2018 3.32730793952942
2019 3.35606384277344
2020 3.38643097877502
2021 3.41511297225952
2022 3.44394564628601
2023 3.47206544876099
2024 3.49941444396973
2025 3.52644419670105
2026 3.55270504951477
2027 3.57823443412781
2028 3.60283327102661
2029 3.62699770927429
2030 3.65053987503052
2031 3.67320513725281
2032 3.69541049003601
2033 3.71664953231812
2034 3.73774123191833
2035 3.75782513618469
2036 3.77745604515076
2037 3.79621124267578
2038 3.81497836112976
2039 3.8326940536499
2040 3.85053539276123
2041 3.86772489547729
2042 3.88359570503235
2043 3.90039706230164
2044 3.9160795211792
2045 3.93169808387756
2046 3.94739317893982
2047 3.96246242523193
2048 3.9768443107605
2049 3.99143052101135
2050 4.00499725341797
2051 4.01965188980103
2052 4.03307151794434
2053 4.04560613632202
2054 4.05952167510986
2055 4.07245349884033
2056 4.08498430252075
2057 4.09716081619263
2058 4.10920286178589
2059 4.12143278121948
2060 4.13219594955444
2061 4.14379501342773
2062 4.1543869972229
2063 4.16558790206909
2064 4.17598581314087
2065 4.18637037277222
2066 4.19646167755127
2067 4.20661973953247
2068 4.2162389755249
2069 4.22650146484375
2070 4.23613977432251
2071 4.24516296386719
2072 4.25458192825317
2073 4.26362800598145
2074 4.27272605895996
2075 4.28160095214844
2076 4.29062795639038
2077 4.29891300201416
2078 4.30761528015137
2079 4.31576871871948
2080 4.32445430755615
2081 4.332444190979
2082 4.34073257446289
2083 4.34894180297852
2084 4.35716342926025
2085 4.36511898040771
2086 4.37302780151367
2087 4.38061618804932
2088 4.38840961456299
2089 4.39662599563599
2090 4.40310478210449
2091 4.41075611114502
2092 4.41777563095093
2093 4.42551803588867
2094 4.4327278137207
2095 4.43933343887329
2096 4.44663906097412
2097 4.45386505126953
2098 4.46079349517822
2099 4.46769762039185
2100 4.47515869140625
2101 4.48178720474243
2102 4.48849868774414
2103 4.49586153030396
2104 4.50305700302124
2105 4.51040410995483
2106 4.51723909378052
2107 4.52451610565186
2108 4.53177690505981
2109 4.5389928817749
2110 4.54611206054688
2111 4.55256080627441
2112 4.56030750274658
2113 4.56705379486084
2114 4.57435035705566
2115 4.58144998550415
2116 4.58878231048584
2117 4.59575176239014
2118 4.60267162322998
2119 4.60969972610474
2120 4.61685609817505
2121 4.62413167953491
2122 4.63125419616699
2123 4.63901805877686
2124 4.64541578292847
2125 4.65313100814819
2126 4.65977573394775
2127 4.66677618026733
2128 4.67420482635498
2129 4.6817364692688
2130 4.68794631958008
2131 4.69457721710205
2132 4.70164489746094
2133 4.70861339569092
2134 4.71524095535278
2135 4.72220373153687
2136 4.7285304069519
2137 4.73557281494141
2138 4.74242830276489
2139 4.74878883361816
2140 4.75543642044067
2141 4.76219844818115
2142 4.76931953430176
2143 4.77587985992432
2144 4.78262996673584
2145 4.78929376602173
2146 4.79598999023438
2147 4.8029146194458
2148 4.80941247940063
2149 4.81638288497925
2150 4.82317066192627
2151 4.83025884628296
2152 4.83685541152954
2153 4.8429012298584
2154 4.84991407394409
2155 4.85632467269897
2156 4.8627610206604
2157 4.86938428878784
2158 4.87601375579834
2159 4.8820915222168
2160 4.88876390457153
2161 4.8953013420105
2162 4.90131425857544
2163 4.90808248519897
2164 4.91428327560425
2165 4.92124795913696
2166 4.92733097076416
2167 4.93309020996094
2168 4.93973684310913
2169 4.94618558883667
2170 4.95223045349121
2171 4.95871877670288
2172 4.96489953994751
2173 4.97139549255371
2174 4.97793102264404
2175 4.98417377471924
2176 4.99078893661499
2177 4.99644041061401
2178 5.00250720977783
2179 5.00874853134155
2180 5.0152530670166
2181 5.02063512802124
2182 5.02716159820557
2183 5.0333137512207
2184 5.03898572921753
2185 5.04503965377808
2186 5.05212831497192
2187 5.05634832382202
2188 5.06270933151245
2189 5.06852245330811
2190 5.07447099685669
2191 5.08152770996094
2192 5.0855884552002
2193 5.0917592048645
2194 5.09743976593018
2195 5.10332012176514
2196 5.10812425613403
2197 5.11345624923706
2198 5.11854076385498
2199 5.12221145629883
2200 5.12605762481689
2201 5.1297345161438
2202 5.13400363922119
2203 5.13662481307983
2204 5.13882446289062
2205 5.14152145385742
2206 5.14268159866333
2207 5.14572906494141
2208 5.14700174331665
2209 5.14841365814209
2210 5.14941930770874
2211 5.15025186538696
2212 5.15134906768799
2213 5.15195846557617
2214 5.15161275863647
2215 5.1524338722229
2216 5.15237808227539
2217 5.1528058052063
2218 5.15293073654175
2219 5.15257835388184
2220 5.15247011184692
2221 5.15237760543823
2222 5.15144872665405
2223 5.15120267868042
2224 5.15007305145264
2225 5.14974451065063
2226 5.14951705932617
2227 5.1478533744812
2228 5.14815330505371
2229 5.14673709869385
2230 5.14604997634888
2231 5.14437580108643
2232 5.1431360244751
2233 5.14163875579834
2234 5.1410231590271
2235 5.14013051986694
2236 5.13945484161377
2237 5.137526512146
2238 5.1365532875061
2239 5.13699054718018
2240 5.13499069213867
2241 5.13381338119507
2242 5.13325595855713
2243 5.13214445114136
2244 5.13122415542603
2245 5.13077783584595
2246 5.12967109680176
2247 5.12914514541626
2248 5.12803363800049
2249 5.12630462646484
2250 5.12489080429077
2251 5.12379598617554
2252 5.1220703125
2253 5.12020444869995
2254 5.11706495285034
2255 5.11436414718628
2256 5.11181402206421
2257 5.10905504226685
2258 5.10636615753174
2259 5.10193538665771
2260 5.09991121292114
2261 5.09642648696899
2262 5.09267854690552
2263 5.08913326263428
2264 5.08549070358276
2265 5.08189582824707
2266 5.07825899124146
2267 5.0741548538208
2268 5.07067441940308
2269 5.06676816940308
2270 5.06281709671021
2271 5.05894613265991
2272 5.05487871170044
2273 5.0508975982666
2274 5.04724407196045
2275 5.04305219650269
2276 5.03933334350586
2277 5.03563737869263
2278 5.03109407424927
2279 5.02796602249146
2280 5.0239429473877
2281 5.02008771896362
2282 5.01631021499634
2283 5.01265716552734
2284 5.00920534133911
2285 5.00540494918823
2286 5.00198650360107
2287 4.99830389022827
2288 4.99516010284424
2289 4.99147176742554
2290 4.98855590820312
2291 4.98529958724976
2292 4.98240280151367
2293 4.9790997505188
2294 4.97599315643311
2295 4.97343444824219
2296 4.97014045715332
2297 4.9677677154541
2298 4.96453428268433
2299 4.96180963516235
2300 4.95853185653687
2301 4.95609998703003
2302 4.95304870605469
2303 4.95020532608032
2304 4.9474081993103
2305 4.94472074508667
2306 4.94198513031006
2307 4.93952798843384
2308 4.93647861480713
2309 4.9336085319519
2310 4.93154430389404
2311 4.929283618927
2312 4.92659044265747
2313 4.9241771697998
2314 4.92197847366333
2315 4.91967248916626
2316 4.91731357574463
2317 4.91539478302002
2318 4.9132719039917
2319 4.91138315200806
2320 4.90939235687256
2321 4.90750408172607
2322 4.90540742874146
2323 4.9034538269043
2324 4.90170907974243
2325 4.89993381500244
2326 4.89811515808105
2327 4.89660215377808
2328 4.89450359344482
2329 4.89288759231567
2330 4.89118576049805
2331 4.88967418670654
2332 4.88784074783325
2333 4.88567399978638
2334 4.88403177261353
2335 4.88222599029541
2336 4.88074970245361
2337 4.87965726852417
2338 4.87744998931885
2339 4.87551593780518
2340 4.87421989440918
2341 4.87195110321045
2342 4.87008333206177
2343 4.86870193481445
2344 4.86723947525024
2345 4.86552619934082
2346 4.86359453201294
2347 4.86211490631104
2348 4.86011457443237
2349 4.8580846786499
2350 4.85655212402344
2351 4.85492277145386
2352 4.85294389724731
2353 4.85183238983154
2354 4.85003662109375
2355 4.84871435165405
2356 4.84690523147583
2357 4.84515428543091
2358 4.843674659729
2359 4.84201955795288
2360 4.84061717987061
2361 4.83903789520264
2362 4.83767032623291
2363 4.83618783950806
2364 4.83450031280518
2365 4.83345890045166
2366 4.8318247795105
2367 4.83058452606201
2368 4.82941293716431
2369 4.8280668258667
2370 4.8263840675354
2371 4.82530784606934
2372 4.82435512542725
2373 4.82310009002686
2374 4.82198810577393
2375 4.82085227966309
2376 4.81985092163086
2377 4.81851482391357
2378 4.81779336929321
2379 4.81726503372192
2380 4.81638288497925
2381 4.81557416915894
2382 4.81511735916138
2383 4.81469488143921
2384 4.8144154548645
2385 4.81407928466797
2386 4.8140025138855
2387 4.81391572952271
2388 4.81381225585938
2389 4.81435918807983
2390 4.81455278396606
2391 4.81456995010376
2392 4.81422233581543
2393 4.8146071434021
2394 4.81480264663696
2395 4.81525182723999
2396 4.81499767303467
2397 4.8151068687439
2398 4.81515645980835
2399 4.8151593208313
2400 4.81566381454468
2401 4.8155665397644
2402 4.81590795516968
2403 4.81601667404175
2404 4.81607484817505
2405 4.81622648239136
2406 4.8165135383606
2407 4.81681442260742
2408 4.81688356399536
2409 4.81743764877319
2410 4.81806516647339
2411 4.81845235824585
2412 4.81864643096924
2413 4.81827020645142
2414 4.81946849822998
2415 4.81961297988892
2416 4.81951570510864
2417 4.82027530670166
2418 4.82053184509277
2419 4.8203010559082
2420 4.82123470306396
2421 4.82103824615479
2422 4.82142686843872
2423 4.82163858413696
2424 4.82141876220703
2425 4.82107877731323
2426 4.82097101211548
2427 4.82153844833374
2428 4.82013130187988
2429 4.82068490982056
2430 4.8201699256897
2431 4.8196964263916
2432 4.81860780715942
2433 4.81866264343262
2434 4.81816244125366
2435 4.81769752502441
2436 4.81741380691528
2437 4.81688928604126
2438 4.81659603118896
2439 4.81614685058594
2440 4.81620788574219
2441 4.81581592559814
2442 4.81612253189087
2443 4.81612396240234
2444 4.81664514541626
2445 4.81698703765869
2446 4.81747579574585
2447 4.81827020645142
2448 4.81894254684448
2449 4.81988573074341
2450 4.82099056243896
2451 4.82230710983276
2452 4.82391881942749
2453 4.82496690750122
2454 4.8262882232666
2455 4.82775449752808
2456 4.82897138595581
2457 4.83003711700439
2458 4.83043432235718
2459 4.8306941986084
2460 4.8304591178894
2461 4.82951688766479
2462 4.82797193527222
2463 4.82542037963867
2464 4.82222557067871
2465 4.8177661895752
2466 4.81265592575073
2467 4.80620145797729
2468 4.79850482940674
2469 4.79092741012573
2470 4.78186273574829
2471 4.77166366577148
2472 4.76077556610107
2473 4.74904680252075
2474 4.73615407943726
2475 4.72238969802856
2476 4.7080340385437
2477 4.69259881973267
2478 4.67644786834717
2479 4.65978002548218
2480 4.64200878143311
2481 4.62355136871338
2482 4.60447359085083
2483 4.58488178253174
2484 4.56414031982422
2485 4.54299163818359
2486 4.52115297317505
2487 4.49851846694946
2488 4.47543048858643
2489 4.45136308670044
2490 4.42684316635132
2491 4.40268850326538
2492 4.37708330154419
2493 4.35018968582153
2494 4.32447719573975
2495 4.29687356948853
2496 4.26927471160889
2497 4.24154710769653
2498 4.21255922317505
2499 4.18431806564331
2500 4.15515613555908
2501 4.12630128860474
2502 4.09545469284058
2503 4.06605100631714
2504 4.03551197052002
2505 4.00472640991211
2506 3.97411918640137
2507 3.94457149505615
2508 3.91267156600952
2509 3.88220477104187
2510 3.8523120880127
2511 3.82015872001648
2512 3.78951549530029
2513 3.75762820243835
2514 3.72595000267029
2515 3.69392609596252
2516 3.662029504776
2517 3.62966895103455
2518 3.5982985496521
2519 3.5659282207489
2520 3.53418707847595
2521 3.50147652626038
2522 3.4687979221344
2523 3.43630409240723
2524 3.40349268913269
2525 3.37116241455078
2526 3.33844661712646
2527 3.30494904518127
2528 3.27251076698303
2529 3.23941612243652
2530 3.20619010925293
2531 3.17322611808777
2532 3.14012408256531
2533 3.10679626464844
2534 3.07359004020691
2535 3.04070329666138
2536 3.00797271728516
2537 2.97497892379761
2538 2.9424295425415
2539 2.91033029556274
2540 2.87820386886597
2541 2.8465416431427
2542 2.81568741798401
2543 2.78514647483826
2544 2.75533771514893
2545 2.72590923309326
2546 2.69739484786987
2547 2.6696503162384
2548 2.64208984375
2549 2.61605906486511
2550 2.58993649482727
2551 2.56504607200623
2552 2.54039931297302
2553 2.51632261276245
2554 2.49343466758728
2555 2.47061109542847
2556 2.44850611686707
2557 2.4268856048584
2558 2.40611028671265
2559 2.38540029525757
2560 2.36570763587952
2561 2.34618043899536
2562 2.3271427154541
2563 2.30890655517578
2564 2.2907931804657
2565 2.27324557304382
2566 2.25627183914185
2567 2.23945021629333
2568 2.22356843948364
2569 2.20784974098206
2570 2.19221806526184
2571 2.17693686485291
2572 2.16219258308411
2573 2.14740419387817
2574 2.13354253768921
2575 2.11963582038879
2576 2.10604286193848
2577 2.09286022186279
2578 2.07977151870728
2579 2.06684851646423
2580 2.05429625511169
2581 2.04208970069885
2582 2.03004765510559
2583 2.01816511154175
2584 2.00650429725647
2585 1.9952495098114
2586 1.98371648788452
2587 1.97261786460876
2588 1.96172213554382
2589 1.9511650800705
2590 1.93999814987183
2591 1.92937815189362
2592 1.91925263404846
2593 1.90910613536835
2594 1.89879977703094
2595 1.88903820514679
2596 1.87959003448486
2597 1.86963665485382
2598 1.86015057563782
2599 1.85104632377625
2600 1.8417010307312
2601 1.83217167854309
2602 1.82297790050507
2603 1.81394410133362
2604 1.80497241020203
2605 1.79570603370667
2606 1.78680777549744
2607 1.77760481834412
2608 1.76878249645233
2609 1.75960469245911
2610 1.75090968608856
2611 1.74180889129639
2612 1.73293423652649
2613 1.72404026985168
2614 1.71533644199371
2615 1.70652961730957
2616 1.69760608673096
2617 1.68878138065338
2618 1.68015515804291
2619 1.67119181156158
2620 1.66245365142822
2621 1.65375161170959
2622 1.64512002468109
2623 1.63612866401672
2624 1.62745106220245
2625 1.619020819664
2626 1.61056125164032
2627 1.60183155536652
2628 1.59309506416321
2629 1.58463776111603
2630 1.57613980770111
2631 1.56760549545288
2632 1.55884873867035
2633 1.55010735988617
2634 1.54165780544281
2635 1.53310358524323
2636 1.52438449859619
2637 1.5159113407135
2638 1.50739550590515
2639 1.49871611595154
2640 1.4901168346405
2641 1.48188328742981
2642 1.47349965572357
2643 1.4651665687561
2644 1.456751704216
2645 1.44867014884949
2646 1.4405962228775
2647 1.43240487575531
2648 1.42454862594604
2649 1.41635727882385
2650 1.40841114521027
2651 1.40051686763763
2652 1.39263641834259
2653 1.38491237163544
2654 1.37716221809387
2655 1.36947178840637
2656 1.36182630062103
2657 1.354656457901
2658 1.34665036201477
2659 1.33942401409149
2660 1.33234584331512
2661 1.32477867603302
2662 1.31780421733856
2663 1.31060922145844
2664 1.30300343036652
2665 1.29621601104736
2666 1.28878200054169
2667 1.28166913986206
2668 1.27482771873474
2669 1.26788747310638
2670 1.26137602329254
2671 1.2545622587204
2672 1.24821889400482
2673 1.24261069297791
2674 1.23667705059052
2675 1.23098945617676
2676 1.22570383548737
2677 1.22079610824585
2678 1.21617817878723
2679 1.2119824886322
2680 1.20808398723602
2681 1.20470774173737
2682 1.20100593566895
2683 1.1975713968277
2684 1.19519460201263
2685 1.19231629371643
2686 1.19026494026184
2687 1.18796265125275
2688 1.1864105463028
2689 1.18521988391876
2690 1.18377208709717
2691 1.18335127830505
2692 1.18184208869934
2693 1.18119823932648
2694 1.18113672733307
2695 1.18123471736908
2696 1.18157732486725
2697 1.18212687969208
2698 1.18474543094635
2699 1.18521511554718
2700 1.187126994133
2701 1.18892681598663
2702 1.19127130508423
2703 1.19417524337769
2704 1.1974161863327
2705 1.19993162155151
2706 1.20378923416138
2707 1.20600295066833
2708 1.21066069602966
2709 1.21466290950775
2710 1.21879315376282
2711 1.22308087348938
2712 1.22762417793274
2713 1.23248493671417
2714 1.23729586601257
2715 1.24244284629822
2716 1.24732720851898
2717 1.25261390209198
2718 1.25821888446808
2719 1.2629337310791
2720 1.26893782615662
2721 1.274285197258
2722 1.27968239784241
2723 1.28550159931183
2724 1.29159605503082
2725 1.29693639278412
2726 1.30251491069794
2727 1.30890643596649
2728 1.31390714645386
2729 1.31902289390564
2730 1.32535934448242
2731 1.33022201061249
2732 1.33514225482941
2733 1.34131383895874
2734 1.34629726409912
2735 1.35166227817535
2736 1.35721254348755
2737 1.3626434803009
2738 1.36825335025787
2739 1.37372529506683
2740 1.37937879562378
2741 1.38515365123749
2742 1.39109647274017
2743 1.39697182178497
2744 1.40272235870361
2745 1.40905845165253
2746 1.41465628147125
2747 1.42041730880737
2748 1.42636024951935
2749 1.43213331699371
2750 1.43861532211304
2751 1.44394385814667
2752 1.4498188495636
2753 1.45554769039154
2754 1.46079289913177
2755 1.46606194972992
2756 1.47136211395264
2757 1.47657036781311
2758 1.48163342475891
2759 1.48676478862762
2760 1.49202859401703
2761 1.49719846248627
2762 1.50247967243195
2763 1.50781321525574
2764 1.51269829273224
2765 1.51742315292358
2766 1.52196788787842
2767 1.52660131454468
2768 1.53081166744232
2769 1.53536176681519
2770 1.53941690921783
2771 1.54326462745667
2772 1.54711616039276
2773 1.55071699619293
2774 1.55436766147614
2775 1.55765950679779
2776 1.56156265735626
2777 1.56495475769043
2778 1.56817591190338
2779 1.571697473526
2780 1.57509398460388
2781 1.57796466350555
2782 1.58178770542145
2783 1.58522927761078
2784 1.58864033222198
2785 1.591353058815
2786 1.59431111812592
2787 1.59729087352753
2788 1.60080432891846
2789 1.60364663600922
2790 1.60682475566864
2791 1.60923135280609
2792 1.61202490329742
2793 1.61483669281006
2794 1.61746108531952
2795 1.62003934383392
2796 1.62255930900574
2797 1.625124335289
2798 1.62792468070984
2799 1.63018047809601
2800 1.63280355930328
2801 1.63520729541779
2802 1.63781380653381
2803 1.6402575969696
2804 1.64284598827362
2805 1.64540457725525
2806 1.64789259433746
2807 1.65071737766266
2808 1.65323615074158
2809 1.65570604801178
2810 1.65851628780365
2811 1.66085302829742
2812 1.66344678401947
2813 1.66602778434753
2814 1.66844260692596
2815 1.670938372612
2816 1.6732759475708
2817 1.67522299289703
2818 1.67777967453003
2819 1.67981135845184
2820 1.68178594112396
2821 1.68388056755066
2822 1.68556797504425
2823 1.68790304660797
2824 1.68956100940704
2825 1.69182431697845
2826 1.69320392608643
2827 1.69500923156738
2828 1.69681298732758
2829 1.69867837429047
2830 1.70016419887543
2831 1.70193457603455
2832 1.7035938501358
2833 1.70506417751312
2834 1.70688450336456
2835 1.70841407775879
2836 1.70984470844269
2837 1.71133995056152
2838 1.71297240257263
2839 1.71431112289429
2840 1.7155476808548
2841 1.716801404953
2842 1.71793639659882
2843 1.71887016296387
2844 1.72025609016418
2845 1.72129893302917
2846 1.72223961353302
2847 1.72318470478058
2848 1.72403824329376
2849 1.72495985031128
2850 1.72571098804474
2851 1.72662329673767
2852 1.72751951217651
2853 1.72855877876282
2854 1.7289764881134
2855 1.72981131076813
2856 1.73067629337311
2857 1.73148953914642
2858 1.73225915431976
2859 1.73284089565277
2860 1.73343908786774
2861 1.73408734798431
2862 1.73454809188843
2863 1.73474431037903
2864 1.73512029647827
2865 1.73514354228973
2866 1.73504137992859
2867 1.73500573635101
2868 1.7352499961853
2869 1.73483991622925
2870 1.73443484306335
2871 1.73435235023499
2872 1.73447453975677
2873 1.73489153385162
2874 1.73577857017517
2875 1.73716771602631
2876 1.73865413665771
2877 1.74130284786224
2878 1.74426376819611
2879 1.74829995632172
2880 1.75333297252655
2881 1.75897526741028
2882 1.76492178440094
2883 1.77291321754456
2884 1.78114223480225
2885 1.79023921489716
2886 1.79979705810547
2887 1.81035506725311
2888 1.82126641273499
2889 1.8339536190033
2890 1.84625506401062
2891 1.86004328727722
2892 1.87445509433746
2893 1.89037621021271
2894 1.90531754493713
2895 1.92225241661072
2896 1.93931257724762
2897 1.9573940038681
2898 1.97585070133209
2899 1.99539625644684
2900 2.0154128074646
2901 2.03607749938965
2902 2.05730223655701
2903 2.07921648025513
2904 2.10179543495178
2905 2.12475275993347
2906 2.14792013168335
2907 2.17266654968262
2908 2.19763326644897
2909 2.22259926795959
2910 2.24865245819092
2911 2.27473592758179
2912 2.30163359642029
2913 2.328941822052
2914 2.35640215873718
2915 2.38424158096313
2916 2.41290354728699
2917 2.44165515899658
2918 2.47135639190674
2919 2.50103902816772
2920 2.53121137619019
2921 2.56190633773804
2922 2.59273386001587
2923 2.62445092201233
2924 2.65587615966797
2925 2.68808317184448
2926 2.72080159187317
2927 2.75357007980347
2928 2.78619503974915
2929 2.81996822357178
2930 2.8527684211731
2931 2.88642692565918
2932 2.92012596130371
2933 2.95360493659973
2934 2.98797345161438
2935 3.02236223220825
2936 3.05632996559143
2937 3.09065413475037
2938 3.12502598762512
2939 3.16031861305237
2940 3.19449663162231
2941 3.22983312606812
2942 3.26490306854248
2943 3.30036807060242
2944 3.33560228347778
2945 3.37088251113892
2946 3.40674996376038
2947 3.44232106208801
2948 3.47797012329102
2949 3.51410746574402
2950 3.54947686195374
2951 3.58515930175781
2952 3.62137150764465
2953 3.65699410438538
2954 3.69336295127869
2955 3.72956347465515
2956 3.7652907371521
2957 3.80146241188049
2958 3.83771538734436
2959 3.87383985519409
2960 3.91054153442383
2961 3.94645810127258
2962 3.98304343223572
2963 4.01855850219727
2964 4.05457258224487
2965 4.09006595611572
2966 4.12554359436035
2967 4.16032838821411
2968 4.19386959075928
2969 4.22893095016479
2970 4.26180124282837
2971 4.29459619522095
2972 4.32638788223267
2973 4.35722160339355
2974 4.38781213760376
2975 4.41761684417725
2976 4.44669771194458
2977 4.47492742538452
2978 4.50252914428711
2979 4.52859878540039
2980 4.55513763427734
2981 4.58065223693848
2982 4.60449075698853
2983 4.62871742248535
2984 4.65278911590576
2985 4.67572832107544
2986 4.69813823699951
2987 4.72029161453247
2988 4.74186515808105
2989 4.76347970962524
2990 4.78367042541504
2991 4.80410528182983
2992 4.82354688644409
2993 4.84322452545166
2994 4.86250877380371
2995 4.88132667541504
2996 4.89964580535889
2997 4.91751575469971
2998 4.93557596206665
2999 4.95239210128784
3000 4.97043752670288
3001 4.98664951324463
3002 5.00263786315918
3003 5.01855087280273
3004 5.03512287139893
3005 5.05053567886353
3006 5.06549882888794
3007 5.08126211166382
3008 5.09587907791138
3009 5.11133241653442
3010 5.12628364562988
3011 5.14023685455322
3012 5.15483045578003
3013 5.16879463195801
3014 5.18298768997192
3015 5.19671297073364
3016 5.21098279953003
3017 5.22380590438843
3018 5.23773765563965
3019 5.25107383728027
3020 5.26513147354126
3021 5.27745914459229
3022 5.29038095474243
3023 5.3021411895752
3024 5.31482934951782
3025 5.32676935195923
3026 5.33994960784912
3027 5.35155296325684
3028 5.36330270767212
3029 5.37568712234497
3030 5.38669013977051
3031 5.46726608276367
3032 5.4117431640625
3033 5.48983144760132
3034 5.50157070159912
3035 5.44388628005981
3036 5.45466566085815
3037 5.46526622772217
3038 5.47618579864502
3039 5.48719167709351
3040 5.49748277664185
3041 5.50605010986328
3042 5.51713418960571
3043 5.52427434921265
3044 5.53319406509399
3045 5.54193544387817
3046 5.54924488067627
3047 5.55666351318359
3048 5.56403160095215
3049 5.57046031951904
3050 5.57579946517944
3051 5.58118343353271
3052 5.58716154098511
3053 5.59200620651245
3054 5.59509420394897
3055 5.59863758087158
3056 5.60259103775024
3057 5.60895538330078
3058 5.61658906936646
3059 5.61714649200439
3060 5.61831283569336
3061 5.61936378479004
3062 5.61872673034668
3063 5.61940765380859
3064 5.61942434310913
3065 5.61779832839966
3066 5.61711311340332
3067 5.61570882797241
3068 5.6141939163208
3069 5.61184883117676
3070 5.61001873016357
3071 5.60788488388062
3072 5.60567998886108
3073 5.59851312637329
3074 5.59261989593506
3075 5.58996772766113
3076 5.58803129196167
3077 5.580970287323
3078 5.57670927047729
3079 5.57389783859253
3080 5.56839179992676
3081 5.56420421600342
3082 5.55997943878174
3083 5.55500173568726
3084 5.54943895339966
3085 5.54511165618896
3086 5.54032564163208
3087 5.53648519515991
3088 5.53076696395874
3089 5.52565860748291
3090 5.5200834274292
3091 5.51414728164673
3092 5.50833606719971
3093 5.50290012359619
3094 5.49567413330078
3095 5.49006032943726
3096 5.48382806777954
3097 5.47680521011353
3098 5.470055103302
3099 5.46334409713745
3100 5.45753955841064
3101 5.44963264465332
3102 5.44133186340332
3103 5.43444061279297
3104 5.42616367340088
3105 5.41857671737671
3106 5.4107232093811
3107 5.40265655517578
3108 5.39428997039795
3109 5.38631010055542
3110 5.37781953811646
3111 5.3694543838501
3112 5.3605489730835
3113 5.35196542739868
3114 5.34377813339233
3115 5.33534336090088
3116 5.32697868347168
3117 5.31857061386108
3118 5.31003999710083
3119 5.30276870727539
3120 5.29448080062866
3121 5.28657245635986
3122 5.27977180480957
3123 5.27147197723389
3124 5.26499605178833
3125 5.25814723968506
3126 5.25065279006958
3127 5.24408674240112
3128 5.23718452453613
3129 5.2311053276062
3130 5.22404336929321
3131 5.21742677688599
3132 5.21156311035156
3133 5.20528221130371
3134 5.19914770126343
3135 5.193115234375
3136 5.18723249435425
3137 5.18129444122314
3138 5.1754937171936
3139 5.16994571685791
3140 5.16441583633423
3141 5.15863847732544
3142 5.15321445465088
3143 5.14805555343628
3144 5.14239501953125
3145 5.13703775405884
3146 5.13209009170532
3147 5.12692451477051
3148 5.12165641784668
3149 5.11663770675659
3150 5.11185216903687
3151 5.10720920562744
3152 5.10232448577881
3153 5.09741020202637
3154 5.09295082092285
3155 5.08843612670898
3156 5.08405113220215
3157 5.07910060882568
3158 5.07477998733521
3159 5.07115316390991
3160 5.06658506393433
3161 5.06266403198242
3162 5.05800437927246
3163 5.05413341522217
3164 5.05004453659058
3165 5.04613351821899
3166 5.04214811325073
3167 5.03787612915039
3168 5.03384160995483
3169 5.03044462203979
3170 5.02615118026733
3171 5.02231502532959
3172 5.01854610443115
3173 5.01449108123779
3174 5.01098966598511
3175 5.00722694396973
3176 5.00324964523315
3177 4.99937295913696
3178 4.99562311172485
3179 4.99159860610962
3180 4.98772096633911
3181 4.98361301422119
3182 4.97973108291626
3183 4.9755711555481
3184 4.97125864028931
3185 4.96683931350708
3186 4.96258401870728
3187 4.95802879333496
3188 4.95371103286743
3189 4.94914674758911
3190 4.94446134567261
3191 4.93953514099121
3192 4.93489599227905
3193 4.92983865737915
3194 4.92490100860596
3195 4.91991186141968
3196 4.91469621658325
3197 4.90918922424316
3198 4.90351581573486
3199 4.89763450622559
3200 4.8910665512085
3201 4.88449144363403
3202 4.87717533111572
3203 4.86940813064575
3204 4.86111927032471
3205 4.85207080841064
3206 4.84239149093628
3207 4.83166456222534
3208 4.82109832763672
3209 4.80944204330444
3210 4.79710721969604
3211 4.7839879989624
3212 4.77054738998413
3213 4.75619983673096
3214 4.74115991592407
3215 4.7256326675415
3216 4.70937967300415
3217 4.69253969192505
3218 4.67512178421021
3219 4.65689849853516
3220 4.63808679580688
3221 4.61903476715088
3222 4.59875106811523
3223 4.57853889465332
3224 4.55737209320068
3225 4.53563928604126
3226 4.51374053955078
3227 4.49096584320068
3228 4.46800327301025
3229 4.4441967010498
3230 4.42023611068726
3231 4.39550828933716
3232 4.37027406692505
3233 4.34414768218994
3234 4.31844234466553
3235 4.29113626480103
3236 4.26338720321655
3237 4.2358193397522
3238 4.2076563835144
3239 4.17832374572754
3240 4.14857387542725
3241 4.11850500106812
3242 4.0877480506897
3243 4.05620574951172
3244 4.02456903457642
3245 3.99252581596375
3246 3.95985698699951
3247 3.9265148639679
3248 3.89285278320312
3249 3.85890102386475
3250 3.82402944564819
3251 3.79013395309448
3252 3.75485992431641
3253 3.7200493812561
3254 3.68494319915771
3255 3.64860153198242
3256 3.61291289329529
3257 3.57662844657898
3258 3.54024839401245
3259 3.50397634506226
3260 3.46742105484009
3261 3.43080544471741
3262 3.3940749168396
3263 3.3571879863739
3264 3.32044577598572
3265 3.28339147567749
3266 3.24577331542969
3267 3.20885229110718
3268 3.1708300113678
3269 3.13317179679871
3270 3.09570956230164
3271 3.05810499191284
3272 3.02031064033508
3273 2.98253846168518
3274 2.94461941719055
3275 2.90695738792419
3276 2.8692774772644
3277 2.83144664764404
3278 2.79363226890564
3279 2.75603771209717
3280 2.71819353103638
3281 2.68053531646729
3282 2.64333009719849
3283 2.60525941848755
3284 2.56740045547485
3285 2.53013110160828
3286 2.49256491661072
3287 2.45524573326111
3288 2.41759896278381
3289 2.38029503822327
3290 2.3429844379425
3291 2.30593729019165
3292 2.2690863609314
3293 2.23246645927429
3294 2.196213722229
3295 2.16034817695618
3296 2.12493133544922
3297 2.09032034873962
3298 2.05621933937073
3299 2.02232813835144
3300 1.98993945121765
3301 1.95823085308075
3302 1.92658150196075
3303 1.89614987373352
3304 1.8661972284317
3305 1.83757948875427
3306 1.8090341091156
3307 1.78151965141296
3308 1.754514336586
3309 1.72824108600616
3310 1.70260465145111
3311 1.67767095565796
3312 1.65295135974884
3313 1.62934124469757
3314 1.60589671134949
3315 1.58301424980164
3316 1.56100559234619
3317 1.53910505771637
3318 1.51765358448029
3319 1.49699687957764
3320 1.47652459144592
3321 1.45644724369049
3322 1.43702983856201
3323 1.41781437397003
3324 1.39895141124725
3325 1.38057971000671
3326 1.3628603219986
3327 1.34508311748505
3328 1.32743501663208
3329 1.31018662452698
3330 1.29349935054779
3331 1.2768839597702
3332 1.26093876361847
3333 1.2443380355835
3334 1.2289342880249
3335 1.21308410167694
3336 1.19794893264771
3337 1.18322765827179
3338 1.16801810264587
3339 1.15406978130341
3340 1.13929486274719
3341 1.12502336502075
3342 1.11124098300934
3343 1.09749090671539
3344 1.08398449420929
3345 1.07075297832489
3346 1.05723702907562
3347 1.04410266876221
3348 1.03132033348083
3349 1.01834154129028
3350 1.00562989711761
3351 0.993037462234497
3352 0.980757057666779
3353 0.96813839673996
3354 0.956130743026733
3355 0.944670677185059
3356 0.932217299938202
3357 0.920687794685364
3358 0.908838510513306
3359 0.897718667984009
3360 0.885860860347748
3361 0.87475448846817
3362 0.863482654094696
3363 0.852493762969971
3364 0.841593682765961
3365 0.830516457557678
3366 0.820101916790009
3367 0.809385776519775
3368 0.798688113689423
3369 0.788271367549896
3370 0.778569102287292
3371 0.768100082874298
3372 0.758802831172943
3373 0.748919665813446
3374 0.739401698112488
3375 0.730368435382843
3376 0.72173148393631
3377 0.713246822357178
3378 0.705234289169312
3379 0.69760262966156
3380 0.690221786499023
3381 0.683652937412262
3382 0.67792546749115
3383 0.671839714050293
3384 0.666102409362793
3385 0.661330461502075
3386 0.656639993190765
3387 0.652683258056641
3388 0.64848130941391
3389 0.64547461271286
3390 0.642413675785065
3391 0.639977157115936
3392 0.638319611549377
3393 0.63656097650528
3394 0.63400274515152
3395 0.633351683616638
3396 0.632799208164215
3397 0.632232964038849
3398 0.631654322147369
3399 0.632145345211029
3400 0.63251143693924
3401 0.633273601531982
3402 0.634322762489319
3403 0.635963559150696
3404 0.637326598167419
3405 0.639349818229675
3406 0.641538381576538
3407 0.643900692462921
3408 0.646157324314117
3409 0.649168372154236
3410 0.653033316135406
3411 0.655328392982483
3412 0.658389985561371
3413 0.662018775939941
3414 0.665695905685425
3415 0.669895648956299
3416 0.67357987165451
3417 0.677943170070648
3418 0.682248711585999
3419 0.687165141105652
3420 0.692584574222565
3421 0.697996497154236
3422 0.703583359718323
3423 0.708681166172028
3424 0.715022623538971
3425 0.720985591411591
3426 0.727690279483795
3427 0.734020054340363
3428 0.740726232528687
3429 0.74714595079422
3430 0.754015862941742
3431 0.761313796043396
3432 0.768539011478424
3433 0.775938153266907
3434 0.783623933792114
3435 0.791473567485809
3436 0.799642443656921
3437 0.807133793830872
3438 0.815629005432129
3439 0.824014008045197
3440 0.833214700222015
3441 0.841985881328583
3442 0.85085117816925
3443 0.859705448150635
3444 0.868687570095062
3445 0.878383338451385
3446 0.887716591358185
3447 0.897535920143127
3448 0.907843828201294
3449 0.917775869369507
3450 0.927424967288971
3451 0.937650501728058
3452 0.948130428791046
3453 0.958355128765106
3454 0.968748271465302
3455 0.979647874832153
3456 0.990238845348358
3457 1.00047779083252
3458 1.01086282730103
3459 1.02106392383575
3460 1.03150177001953
3461 1.04210782051086
3462 1.05191659927368
3463 1.06301963329315
3464 1.07309031486511
3465 1.08402216434479
3466 1.09492838382721
3467 1.10562407970428
3468 1.1160933971405
3469 1.12677133083344
3470 1.13751256465912
3471 1.14812064170837
3472 1.15796840190887
3473 1.16806876659393
3474 1.17837369441986
3475 1.18836295604706
3476 1.19836962223053
3477 1.20834004878998
3478 1.21791326999664
3479 1.22773694992065
3480 1.23694717884064
3481 1.24625039100647
3482 1.25553131103516
3483 1.26454174518585
3484 1.27328741550446
3485 1.28213512897491
3486 1.29090559482574
3487 1.29924643039703
3488 1.30752599239349
3489 1.31652700901031
3490 1.32474660873413
3491 1.332479596138
3492 1.34042239189148
3493 1.34824168682098
3494 1.3562980890274
3495 1.36389577388763
3496 1.37172496318817
3497 1.37879419326782
3498 1.38654124736786
3499 1.39439213275909
3500 1.40177381038666
3501 1.40856206417084
3502 1.41604006290436
3503 1.42338383197784
3504 1.43001246452332
3505 1.43745148181915
3506 1.44449174404144
3507 1.4519909620285
3508 1.45888137817383
3509 1.46598827838898
3510 1.47299134731293
3511 1.48004353046417
3512 1.48672461509705
3513 1.49366676807404
3514 1.50046563148499
3515 1.50752139091492
3516 1.51394999027252
3517 1.52069592475891
3518 1.52746558189392
3519 1.53444397449493
3520 1.54094052314758
3521 1.54771637916565
3522 1.55437242984772
3523 1.56119573116302
3524 1.56812739372253
3525 1.57426142692566
3526 1.58106577396393
3527 1.58830034732819
3528 1.59416365623474
3529 1.60131990909576
3530 1.60757541656494
3531 1.61480832099915
3532 1.62184345722198
3533 1.62930679321289
3534 1.63656198978424
3535 1.64390110969543
3536 1.65121018886566
3537 1.65846741199493
3538 1.66676688194275
3539 1.67475712299347
3540 1.68395841121674
3541 1.69389128684998
3542 1.70387077331543
3543 1.71495151519775
3544 1.72629928588867
3545 1.73842644691467
3546 1.7518082857132
3547 1.76582145690918
3548 1.7808483839035
3549 1.79587125778198
3550 1.8125501871109
3551 1.83031737804413
3552 1.84769809246063
3553 1.8659303188324
3554 1.88574659824371
3555 1.90588927268982
3556 1.92701876163483
3557 1.9480574131012
3558 1.97059905529022
3559 1.99320590496063
3560 2.01716661453247
3561 2.04139804840088
3562 2.06605267524719
3563 2.09171295166016
3564 2.11850833892822
3565 2.14410996437073
3566 2.17147874832153
3567 2.19917011260986
3568 2.22758769989014
3569 2.25649857521057
3570 2.2856547832489
3571 2.31578326225281
3572 2.34590530395508
3573 2.3768937587738
3574 2.4085590839386
3575 2.44007992744446
3576 2.47259306907654
3577 2.50550508499146
3578 2.53727507591248
3579 2.57095336914062
3580 2.60370993614197
3581 2.63896012306213
3582 2.67335653305054
3583 2.70762205123901
3584 2.74339866638184
3585 2.7785792350769
3586 2.81510496139526
3587 2.8509213924408
3588 2.88759350776672
3589 2.92423844337463
3590 2.96161437034607
3591 2.99919199943542
3592 3.03778791427612
3593 3.07617688179016
3594 3.11495900154114
3595 3.15385317802429
3596 3.19304394721985
3597 3.23240947723389
3598 3.27234530448914
3599 3.3123345375061
3600 3.35256910324097
3601 3.39325404167175
3602 3.43343424797058
3603 3.47463464736938
3604 3.51560282707214
3605 3.55704402923584
3606 3.5979642868042
3607 3.63932275772095
3608 3.68065047264099
3609 3.72308301925659
3610 3.76415061950684
3611 3.8064022064209
3612 3.84815764427185
3613 3.89041304588318
3614 3.93284225463867
3615 3.97506308555603
3616 4.01748180389404
3617 4.05957937240601
3618 4.10144567489624
3619 4.14428424835205
3620 4.18710470199585
3621 4.2294716835022
3622 4.27200889587402
3623 4.31400156021118
3624 4.35631847381592
3625 4.39818859100342
3626 4.44027280807495
3627 4.48217248916626
3628 4.52400588989258
3629 4.56599140167236
3630 4.60743522644043
3631 4.64951467514038
3632 4.69090604782104
3633 4.73190593719482
3634 4.77287817001343
3635 4.81522226333618
3636 4.85552644729614
3637 4.89665508270264
3638 4.93725728988647
3639 4.97783660888672
3640 5.01870155334473
3641 5.05896806716919
3642 5.09927272796631
3643 5.13937711715698
3644 5.17895317077637
3645 5.22007036209106
3646 5.25899362564087
3647 5.29930019378662
3648 5.33924436569214
3649 5.37841367721558
3650 5.41614246368408
3651 5.45436382293701
3652 5.49222755432129
3653 5.53027105331421
3654 5.56566047668457
3655 5.60193920135498
3656 5.6367449760437
3657 5.7046160697937
3658 5.7697377204895
3659 5.80284118652344
3660 5.83136177062988
3661 5.86013984680176
3662 5.92033863067627
3663 5.94501256942749
3664 5.97211122512817
3665 6.00233840942383
3666 6.02397489547729
3667 6.04915475845337
3668 6.07579898834229
3669 6.10040760040283
3670 6.12410020828247
3671 6.16675424575806
3672 6.21317052841187
3673 6.29527473449707
3674 6.44022226333618
3675 6.60896015167236
3676 6.74247980117798
3677 6.75603151321411
3678 6.95265007019043
3679 7.09332370758057
3680 7.28504323959351
3681 7.29724264144897
3682 7.38212108612061
3683 7.46111536026001
3684 7.57095575332642
3685 7.60524559020996
3686 7.60014057159424
3687 7.59211111068726
3688 7.57889652252197
3689 7.57242441177368
3690 7.5678277015686
3691 7.56087779998779
3692 7.55424356460571
3693 7.5404806137085
3694 7.5327730178833
3695 7.46067190170288
3696 7.41722202301025
3697 7.40542936325073
3698 7.39460039138794
3699 7.38150024414062
3700 7.36903667449951
3701 7.34262323379517
3702 7.30261325836182
3703 7.28728342056274
3704 7.26005697250366
3705 7.21499300003052
3706 6.79322719573975
3707 6.70991945266724
3708 6.69120025634766
3709 6.67422485351562
3710 6.64346599578857
3711 6.61095094680786
3712 6.56169414520264
3713 6.54545164108276
3714 6.52670955657959
3715 6.51036882400513
3716 6.49634885787964
3717 6.47994565963745
3718 6.46063280105591
3719 6.42983913421631
3720 6.41053485870361
3721 6.39411544799805
3722 6.37749671936035
3723 6.36036157608032
3724 6.32891654968262
3725 6.27612018585205
3726 6.24303483963013
3727 6.22383069992065
3728 6.19136953353882
3729 6.15869045257568
3730 6.14167451858521
3731 6.12445020675659
3732 6.10573768615723
3733 6.08865785598755
3734 6.07191276550293
3735 6.05646181106567
3736 6.038893699646
3737 6.02132606506348
3738 6.00487661361694
3739 5.98799562454224
3740 5.97165393829346
3741 5.95486402511597
3742 5.93896007537842
3743 5.92239570617676
3744 5.90631103515625
3745 5.88966941833496
3746 5.87449836730957
3747 5.85764646530151
3748 5.84218215942383
3749 5.82649898529053
3750 5.81122255325317
3751 5.79664611816406
3752 5.78119516372681
3753 5.76472139358521
3754 5.73575782775879
3755 5.72066926956177
3756 5.70765399932861
3757 5.69230365753174
3758 5.67744302749634
3759 5.66413974761963
3760 5.63542985916138
3761 5.62070751190186
3762 5.60681629180908
3763 5.59316825866699
3764 5.5776801109314
3765 5.56384515762329
3766 5.55021238327026
3767 5.5355806350708
3768 5.52306461334229
3769 5.50803709030151
3770 5.4946436882019
3771 5.48142385482788
3772 5.46775007247925
3773 5.45358991622925
3774 5.43949508666992
3775 5.42564392089844
3776 5.4131875038147
3777 5.39846324920654
3778 5.3850269317627
3779 5.3709888458252
3780 5.35741329193115
3781 5.33128690719604
3782 5.31745386123657
3783 5.30430269241333
3784 5.29098701477051
3785 5.27774572372437
3786 5.2648720741272
3787 5.2510142326355
3788 5.22403001785278
3789 5.21044826507568
3790 5.19731283187866
3791 5.18465995788574
3792 5.17092895507812
3793 5.15877199172974
3794 5.1457347869873
3795 5.1320219039917
3796 5.11878681182861
3797 5.10580062866211
3798 5.09277963638306
3799 5.08004570007324
3800 5.06692218780518
3801 5.05446529388428
3802 5.04101419448853
3803 5.02838850021362
3804 5.01589155197144
3805 5.0022931098938
3806 4.99039173126221
3807 4.97606611251831
3808 4.96496486663818
3809 4.95287990570068
3810 4.93990182876587
3811 4.9276180267334
3812 4.91450929641724
3813 4.9027943611145
3814 4.89090156555176
3815 4.87950944900513
3816 4.86737966537476
3817 4.85506057739258
3818 4.84286594390869
3819 4.83093404769897
3820 4.81932878494263
3821 4.80833578109741
3822 4.79656553268433
3823 4.78540372848511
3824 4.77418804168701
3825 4.76264095306396
3826 4.75213813781738
3827 4.74079275131226
3828 4.72972774505615
3829 4.71905660629272
3830 4.70782470703125
3831 4.69738340377808
3832 4.68707609176636
3833 4.67702007293701
3834 4.66701412200928
3835 4.65682220458984
3836 4.64683198928833
3837 4.63646602630615
3838 4.62705993652344
3839 4.61737155914307
3840 4.60869932174683
3841 4.59931755065918
3842 4.59009885787964
3843 4.58196640014648
3844 4.5727710723877
3845 4.56455898284912
3846 4.55557155609131
3847 4.54684495925903
3848 4.53849172592163
3849 4.5305609703064
3850 4.52244663238525
3851 4.51480436325073
3852 4.50729322433472
3853 4.49982118606567
3854 4.49275398254395
3855 4.48574781417847
3856 4.47850751876831
3857 4.47193765640259
3858 4.4653639793396
3859 4.45916652679443
3860 4.45262908935547
3861 4.44696855545044
3862 4.44079637527466
3863 4.43460845947266
3864 4.42944240570068
3865 4.42348527908325
3866 4.4181923866272
3867 4.41274642944336
3868 4.4073543548584
3869 4.40243530273438
3870 4.39758062362671
3871 4.39301872253418
3872 4.38836669921875
3873 4.38374280929565
3874 4.37887859344482
3875 4.37561941146851
3876 4.37135028839111
3877 4.3678765296936
3878 4.36415910720825
3879 4.36105298995972
3880 4.35801315307617
3881 4.3551287651062
3882 4.35253953933716
3883 4.35040616989136
3884 4.34829378128052
3885 4.34665441513062
3886 4.3447699546814
3887 4.34326457977295
3888 4.34209012985229
3889 4.34095335006714
3890 4.33984327316284
3891 4.33917570114136
3892 4.33937644958496
3893 4.33911752700806
3894 4.33922433853149
3895 4.33955192565918
3896 4.34056520462036
3897 4.34157419204712
3898 4.342689037323
3899 4.34405755996704
3900 4.3461389541626
3901 4.34758281707764
3902 4.3506293296814
3903 4.3534517288208
3904 4.35657119750977
3905 4.36016607284546
3906 4.36360359191895
3907 4.36764430999756
3908 4.37276268005371
3909 4.37716102600098
3910 4.38245296478271
3911 4.38810634613037
3912 4.39442014694214
3913 4.40078544616699
3914 4.40771389007568
3915 4.41598176956177
3916 4.42295360565186
3917 4.43040466308594
3918 4.43931102752686
3919 4.44788074493408
3920 4.45696115493774
3921 4.46661758422852
3922 4.47640657424927
3923 4.48623085021973
3924 4.49696588516235
3925 4.50759220123291
3926 4.51862525939941
3927 4.52991199493408
3928 4.54117059707642
3929 4.55304765701294
3930 4.56518268585205
3931 4.57726526260376
3932 4.58976650238037
3933 4.60233879089355
3934 4.61539173126221
3935 4.62868785858154
3936 4.64181661605835
3937 4.65497589111328
3938 4.66926145553589
3939 4.68263387680054
3940 4.6972188949585
3941 4.71111917495728
3942 4.72605895996094
3943 4.74079179763794
3944 4.75549077987671
3945 4.7705020904541
3946 4.78492212295532
3947 4.80006790161133
3948 4.81547164916992
3949 4.82998704910278
3950 4.84604072570801
3951 4.86244010925293
3952 4.87629079818726
3953 4.89199733734131
3954 4.90715408325195
3955 4.92232465744019
3956 4.93785619735718
3957 4.95355939865112
3958 4.96873235702515
3959 4.98456954956055
3960 4.9995584487915
3961 5.01495838165283
3962 5.03028392791748
3963 5.04569244384766
3964 5.06074666976929
3965 5.0759072303772
3966 5.0908203125
3967 5.10594320297241
3968 5.12060403823853
3969 5.13519811630249
3970 5.14951753616333
3971 5.16365242004395
3972 5.17811250686646
3973 5.19250106811523
3974 5.2056827545166
3975 5.2204384803772
3976 5.23379373550415
3977 5.24748659133911
3978 5.27360582351685
3979 5.28696012496948
3980 5.30960178375244
3981 5.32459878921509
3982 5.33559465408325
3983 5.34622097015381
3984 5.3579535484314
3985 5.36880159378052
3986 5.38045263290405
3987 5.39186239242554
3988 5.40136909484863
3989 5.41215801239014
3990 5.42397546768188
3991 5.43207550048828
3992 5.45121383666992
3993 5.46039581298828
3994 5.46922922134399
3995 5.47791051864624
3996 5.48660087585449
3997 5.49404668807983
3998 5.50244808197021
3999 5.50998115539551
4000 5.51767873764038
4001 5.52407646179199
4002 5.53179454803467
4003 5.53729152679443
4004 5.54292964935303
4005 5.54862833023071
4006 5.55434131622314
4007 5.55874490737915
4008 5.56400060653687
4009 5.56836652755737
4010 5.57366228103638
4011 5.57771921157837
4012 5.58127021789551
4013 5.58528804779053
4014 5.58879137039185
4015 5.59223031997681
4016 5.59460926055908
4017 5.5988621711731
4018 5.60047101974487
4019 5.60258913040161
4020 5.60641813278198
4021 5.60800790786743
4022 5.6093921661377
4023 5.60981464385986
4024 5.61243486404419
4025 5.61343336105347
4026 5.61484289169312
4027 5.61410427093506
4028 5.6152925491333
4029 5.61701726913452
4030 5.61631202697754
4031 5.61509561538696
4032 5.61477708816528
4033 5.61421728134155
4034 5.61323881149292
4035 5.61205148696899
4036 5.61039113998413
4037 5.60835886001587
4038 5.60786199569702
4039 5.60420656204224
4040 5.60330152511597
4041 5.59966802597046
4042 5.59492683410645
4043 5.59033918380737
4044 5.58810091018677
4045 5.58284187316895
4046 5.57898950576782
4047 5.57443380355835
4048 5.57043218612671
4049 5.56517696380615
4050 5.56195545196533
4051 5.55449199676514
4052 5.54951620101929
4053 5.54277563095093
4054 5.53806686401367
4055 5.52972841262817
4056 5.52463436126709
4057 5.51525115966797
4058 5.50903749465942
4059 5.49207925796509
4060 5.48424768447876
4061 5.47583436965942
4062 5.46604108810425
4063 5.45810651779175
4064 5.4482946395874
4065 5.43856859207153
4066 5.42928123474121
4067 5.419029712677
4068 5.40886449813843
4069 5.39886379241943
4070 5.38919162750244
4071 5.37776470184326
4072 5.36683464050293
4073 5.35594797134399
4074 5.34555149078369
4075 5.33425092697144
4076 5.32244634628296
4077 5.30998563766479
4078 5.29853630065918
4079 5.28649663925171
4080 5.26111745834351
4081 5.24936294555664
4082 5.23615598678589
4083 5.22360181808472
4084 5.2104172706604
4085 5.19710445404053
4086 5.18363904953003
4087 5.16973733901978
4088 5.15593290328979
4089 5.14179277420044
4090 5.12815427780151
4091 5.11504077911377
4092 5.10047912597656
4093 5.08655881881714
4094 5.05934429168701
4095 5.04514408111572
4096 5.03156089782715
4097 5.01799869537354
4098 5.00460195541382
4099 4.99121141433716
4100 4.97751522064209
4101 4.96416330337524
4102 4.95126104354858
4103 4.93758487701416
4104 4.92327928543091
4105 4.91116285324097
4106 4.8981671333313
4107 4.88483238220215
4108 4.87227058410645
4109 4.8598461151123
4110 4.8472375869751
4111 4.83537673950195
4112 4.82281541824341
4113 4.8112325668335
4114 4.79957389831543
4115 4.78821277618408
4116 4.77689123153687
4117 4.76654481887817
4118 4.75568819046021
4119 4.74521160125732
4120 4.73493814468384
4121 4.72479820251465
4122 4.71524572372437
4123 4.70596599578857
4124 4.69548797607422
4125 4.68691110610962
4126 4.67702674865723
4127 4.66857385635376
4128 4.65982818603516
4129 4.65073108673096
4130 4.64267921447754
4131 4.63370847702026
4132 4.62573766708374
4133 4.61770963668823
4134 4.61031055450439
4135 4.60335636138916
4136 4.59603691101074
4137 4.58921146392822
4138 4.58321523666382
4139 4.57717704772949
4140 4.57137584686279
4141 4.56594800949097
4142 4.56126737594604
4143 4.55665874481201
4144 4.55208158493042
4145 4.54798269271851
4146 4.54445505142212
4147 4.54121160507202
4148 4.53813600540161
4149 4.53583860397339
4150 4.53350353240967
4151 4.53131294250488
4152 4.52945852279663
4153 4.52862882614136
4154 4.52763748168945
4155 4.52710151672363
4156 4.52671003341675
4157 4.52638530731201
4158 4.52604389190674
4159 4.52657604217529
4160 4.52774286270142
4161 4.52847242355347
4162 4.52969408035278
4163 4.5316333770752
4164 4.53293418884277
4165 4.53462314605713
4166 4.53655385971069
4167 4.53920412063599
4168 4.54123449325562
4169 4.54362630844116
4170 4.54672956466675
4171 4.54936075210571
4172 4.55236005783081
4173 4.55579137802124
4174 4.55978298187256
4175 4.56253433227539
4176 4.56682682037354
4177 4.57140684127808
4178 4.5748085975647
4179 4.58036708831787
4180 4.58519554138184
4181 4.5901985168457
4182 4.59592056274414
4183 4.60218095779419
4184 4.60805749893188
4185 4.61353206634521
4186 4.61988067626953
4187 4.62671756744385
4188 4.63370084762573
4189 4.63953304290771
4190 4.64673948287964
4191 4.65362977981567
4192 4.66136455535889
4193 4.66881608963013
4194 4.67661333084106
4195 4.68389177322388
4196 4.69277048110962
4197 4.70081377029419
4198 4.70866727828979
4199 4.71739196777344
4200 4.72616910934448
4201 4.73538160324097
4202 4.7438759803772
4203 4.75310516357422
4204 4.76282835006714
4205 4.77259111404419
4206 4.78296804428101
4207 4.79359436035156
4208 4.8038477897644
4209 4.81508302688599
4210 4.8260703086853
4211 4.83728981018066
4212 4.84915828704834
4213 4.86105871200562
4214 4.87310647964478
4215 4.88546514511108
4216 4.89871740341187
4217 4.91158151626587
4218 4.92502403259277
4219 4.93833065032959
4220 4.95202541351318
4221 4.9654221534729
4222 4.97957468032837
4223 4.99356460571289
4224 5.00777244567871
4225 5.02252006530762
4226 5.03630065917969
4227 5.05097150802612
4228 5.0651912689209
4229 5.07976293563843
4230 5.09462261199951
4231 5.10827827453613
4232 5.12388706207275
4233 5.13863897323608
4234 5.15318250656128
4235 5.16773366928101
4236 5.18186664581299
4237 5.19681406021118
4238 5.21182012557983
4239 5.22577667236328
4240 5.24063491821289
4241 5.25351619720459
4242 5.26849985122681
4243 5.28354263305664
4244 5.29556083679199
4245 5.30830669403076
4246 5.32206726074219
4247 5.33543729782104
4248 5.34791803359985
4249 5.3604941368103
4250 5.3733868598938
4251 5.3854832649231
4252 5.39708995819092
4253 5.42021799087524
4254 5.43070077896118
4255 5.44151782989502
4256 5.45247745513916
4257 5.46166229248047
4258 5.47043180465698
4259 5.48046636581421
4260 5.49198293685913
4261 5.49840974807739
4262 5.50721883773804
4263 5.51518297195435
4264 5.52202129364014
4265 5.52932977676392
4266 5.53615379333496
4267 5.54285526275635
4268 5.55101442337036
4269 5.55437231063843
4270 5.56022453308105
4271 5.56491374969482
4272 5.56963586807251
4273 5.57410287857056
4274 5.57783699035645
4275 5.58130073547363
4276 5.58491611480713
4277 5.58788967132568
4278 5.59052848815918
4279 5.59307861328125
4280 5.59488487243652
4281 5.59646654129028
4282 5.59806871414185
4283 5.59900522232056
4284 5.60020065307617
4285 5.6014256477356
4286 5.6019606590271
4287 5.60256338119507
4288 5.60237550735474
4289 5.60265636444092
4290 5.60235643386841
4291 5.60282278060913
4292 5.60118770599365
4293 5.60049962997437
4294 5.59907960891724
4295 5.59896802902222
4296 5.59662818908691
4297 5.59396123886108
4298 5.58991622924805
4299 5.58696937561035
4300 5.58435678482056
4301 5.57950305938721
4302 5.57729053497314
4303 5.57227039337158
4304 5.56926584243774
4305 5.56422567367554
4306 5.56007194519043
4307 5.5549144744873
4308 5.54976987838745
4309 5.54542350769043
4310 5.54010963439941
4311 5.53337907791138
4312 5.52695322036743
4313 5.52160310745239
4314 5.50798988342285
4315 5.50135707855225
4316 5.49469423294067
4317 5.48698568344116
4318 5.47973680496216
4319 5.4720401763916
4320 5.46350193023682
4321 5.45598697662354
4322 5.44731998443604
4323 5.43881273269653
4324 5.4299144744873
4325 5.41127490997314
4326 5.40309906005859
4327 5.38308620452881
4328 5.37410736083984
4329 5.36339235305786
4330 5.35334491729736
4331 5.34201574325562
4332 5.33234214782715
4333 5.30992698669434
4334 5.29974460601807
4335 5.28668117523193
4336 5.27553510665894
4337 5.26435995101929
4338 5.25239658355713
4339 5.240309715271
4340 5.22766447067261
4341 5.21560335159302
4342 5.20334815979004
4343 5.19065713882446
4344 5.17861890792847
4345 5.16468381881714
4346 5.15215063095093
4347 5.1389684677124
4348 5.11263656616211
4349 5.09844875335693
4350 5.08539962768555
4351 5.07159662246704
4352 5.05859804153442
4353 5.04443311691284
4354 5.02994918823242
4355 5.01605224609375
4356 5.00177907943726
4357 4.98786687850952
4358 4.97345209121704
4359 4.95937442779541
4360 4.94507932662964
4361 4.93044090270996
4362 4.91612339019775
4363 4.90174245834351
4364 4.88702917098999
4365 4.85872602462769
4366 4.84381866455078
4367 4.82962131500244
4368 4.815025806427
4369 4.80109739303589
4370 4.78745079040527
4371 4.77325105667114
4372 4.75813817977905
4373 4.74486112594604
4374 4.73087215423584
4375 4.71721220016479
4376 4.70366477966309
4377 4.69030618667603
4378 4.67758655548096
4379 4.66462898254395
4380 4.65216779708862
4381 4.64085340499878
4382 4.62819671630859
4383 4.61621379852295
4384 4.60443687438965
4385 4.59368467330933
4386 4.58240509033203
4387 4.57183980941772
4388 4.56151294708252
4389 4.55110692977905
4390 4.54188442230225
4391 4.53202819824219
4392 4.52251768112183
4393 4.51301574707031
4394 4.50430154800415
4395 4.49554014205933
4396 4.4873309135437
4397 4.47943878173828
4398 4.47185468673706
4399 4.46421527862549
4400 4.45698308944702
4401 4.45022058486938
4402 4.44395399093628
4403 4.43789339065552
4404 4.43204355239868
4405 4.42625999450684
4406 4.42187833786011
4407 4.4171667098999
4408 4.41349124908447
4409 4.40940809249878
4410 4.40532922744751
4411 4.40206718444824
4412 4.39912843704224
4413 4.39660358428955
4414 4.39466238021851
4415 4.39364576339722
4416 4.39151287078857
4417 4.38972568511963
4418 4.38875722885132
4419 4.38743162155151
4420 4.38703107833862
4421 4.38657426834106
4422 4.38624382019043
4423 4.38727188110352
4424 4.38742017745972
4425 4.3884711265564
4426 4.38893842697144
4427 4.39040756225586
4428 4.3917670249939
4429 4.3937406539917
4430 4.39532709121704
4431 4.39746284484863
4432 4.40013837814331
4433 4.40265655517578
4434 4.40552759170532
4435 4.40886640548706
4436 4.4127025604248
4437 4.41605854034424
4438 4.41994714736938
4439 4.42420482635498
4440 4.42904949188232
4441 4.4334545135498
4442 4.43892765045166
4443 4.44429206848145
4444 4.44999885559082
4445 4.45605993270874
4446 4.46157884597778
4447 4.46806240081787
4448 4.47498989105225
4449 4.48216676712036
4450 4.4888391494751
4451 4.49639511108398
4452 4.50419425964355
4453 4.51191377639771
4454 4.51982736587524
4455 4.52765464782715
4456 4.53657484054565
4457 4.5456337928772
4458 4.55442237854004
4459 4.56310081481934
4460 4.57257223129272
4461 4.58245086669922
4462 4.59197568893433
4463 4.60185050964355
4464 4.61195468902588
4465 4.62330961227417
4466 4.63387823104858
4467 4.64508724212646
4468 4.65619659423828
4469 4.66810703277588
4470 4.67952728271484
4471 4.69116067886353
4472 4.70342016220093
4473 4.71552896499634
4474 4.72832489013672
4475 4.74111700057983
4476 4.75389051437378
4477 4.76748561859131
4478 4.78054141998291
4479 4.79347896575928
4480 4.80725574493408
4481 4.82111024856567
4482 4.83547878265381
4483 4.84925031661987
4484 4.86388158798218
4485 4.87791442871094
4486 4.89342880249023
4487 4.90739917755127
4488 4.922607421875
4489 4.93660736083984
4490 4.95257329940796
4491 4.96676349639893
4492 4.98246955871582
4493 4.9971866607666
4494 5.0115065574646
4495 5.0268120765686
4496 5.04140663146973
4497 5.05627536773682
4498 5.07125854492188
4499 5.08645391464233
4500 5.10143899917603
4501 5.1162576675415
4502 5.13114595413208
4503 5.1457839012146
4504 5.16032457351685
4505 5.17418003082275
4506 5.19021034240723
4507 5.20412731170654
4508 5.21854686737061
4509 5.23255681991577
4510 5.24599266052246
4511 5.26049709320068
4512 5.27434921264648
4513 5.28795051574707
4514 5.30094385147095
4515 5.31421756744385
4516 5.32846069335938
4517 5.34092330932617
4518 5.35425090789795
4519 5.36619281768799
4520 5.3782639503479
4521 5.39025831222534
4522 5.40274286270142
4523 5.41264820098877
4524 5.42364025115967
4525 5.43460464477539
4526 5.44506788253784
4527 5.45558261871338
4528 5.4655065536499
4529 5.4754490852356
4530 5.48431444168091
4531 5.49348115921021
4532 5.5019965171814
4533 5.51083850860596
4534 5.51944255828857
4535 5.52685880661011
4536 5.5344443321228
4537 5.54314565658569
4538 5.54881954193115
4539 5.55571126937866
4540 5.56271266937256
4541 5.56698417663574
4542 5.57340955734253
4543 5.57804107666016
4544 5.58270168304443
4545 5.58778238296509
4546 5.59186220169067
4547 5.59532356262207
4548 5.60205364227295
4549 5.60581207275391
4550 5.60722494125366
4551 5.60921144485474
4552 5.61061477661133
4553 5.61160564422607
4554 5.61291456222534
4555 5.61310005187988
4556 5.61362648010254
4557 5.61366033554077
4558 5.61282396316528
4559 5.6128945350647
4560 5.61017751693726
4561 5.6081714630127
4562 5.60577440261841
4563 5.60327625274658
4564 5.59934616088867
4565 5.59644269943237
4566 5.59353303909302
4567 5.58925342559814
4568 5.58698892593384
4569 5.58191251754761
4570 5.57566261291504
4571 5.57065677642822
4572 5.56575536727905
4573 5.56085300445557
4574 5.55355787277222
4575 5.54724740982056
4576 5.5414342880249
4577 5.53364372253418
4578 5.52812671661377
4579 5.5195426940918
4580 5.51086044311523
4581 5.49653768539429
4582 5.48784685134888
4583 5.47780752182007
4584 5.46963262557983
4585 5.44940137863159
4586 5.43968963623047
4587 5.43023777008057
4588 5.41900968551636
4589 5.40874052047729
4590 5.39783143997192
4591 5.38629579544067
4592 5.37500476837158
4593 5.36370468139648
4594 5.3531322479248
4595 5.33995389938354
4596 5.32888889312744
4597 5.31713438034058
4598 5.30503273010254
4599 5.29225921630859
4600 5.27915191650391
4601 5.26707315444946
4602 5.25396966934204
4603 5.19966888427734
4604 5.1713924407959
4605 5.15728569030762
4606 5.14389276504517
4607 5.12938022613525
4608 5.11438894271851
4609 5.10010528564453
4610 5.08638191223145
4611 5.07107591629028
4612 5.05620431900024
4613 5.04162502288818
4614 5.02783489227295
4615 5.01295757293701
4616 4.99843072891235
4617 4.9837441444397
4618 4.96888494491577
4619 4.95442056655884
4620 4.94050216674805
4621 4.9259934425354
4622 4.91152715682983
4623 4.89698648452759
4624 4.88328886032104
4625 4.86953783035278
4626 4.85574007034302
4627 4.84175205230713
4628 4.82875347137451
4629 4.8147988319397
4630 4.80244827270508
4631 4.78967142105103
4632 4.77627182006836
4633 4.76342821121216
4634 4.75013494491577
4635 4.73782777786255
4636 4.72469139099121
4637 4.71257209777832
4638 4.70099353790283
4639 4.68874311447144
4640 4.67704200744629
4641 4.66570138931274
4642 4.65476560592651
4643 4.64271402359009
4644 4.63165807723999
4645 4.62120151519775
4646 4.61044836044312
4647 4.60055303573608
4648 4.59060382843018
4649 4.58041763305664
4650 4.57131433486938
4651 4.56183338165283
4652 4.55321311950684
4653 4.54459571838379
4654 4.53667068481445
4655 4.5283374786377
4656 4.52096509933472
4657 4.51356840133667
4658 4.5061993598938
4659 4.49979257583618
4660 4.49302577972412
4661 4.48659324645996
4662 4.48141717910767
4663 4.47565269470215
4664 4.46980381011963
4665 4.46538257598877
4666 4.46070146560669
4667 4.45719289779663
4668 4.45286226272583
4669 4.44871616363525
4670 4.44640827178955
4671 4.44266223907471
4672 4.43987226486206
4673 4.4371976852417
4674 4.43520212173462
4675 4.43339872360229
4676 4.43190670013428
4677 4.43058919906616
4678 4.42920684814453
4679 4.42910718917847
4680 4.42890071868896
4681 4.42803001403809
4682 4.42808198928833
4683 4.42899513244629
4684 4.4295654296875
4685 4.43046569824219
4686 4.43150901794434
4687 4.43317031860352
4688 4.43459272384644
4689 4.43669557571411
4690 4.43893671035767
4691 4.44150543212891
4692 4.44488859176636
4693 4.44744348526001
4694 4.45121955871582
4695 4.45490264892578
4696 4.45899677276611
4697 4.46344375610352
4698 4.46801137924194
4699 4.47301387786865
4700 4.47866630554199
4701 4.48395967483521
4702 4.48987817764282
4703 4.4959135055542
4704 4.50218772888184
4705 4.50873470306396
4706 4.51548480987549
4707 4.52279329299927
4708 4.53097724914551
4709 4.53808832168579
4710 4.54597997665405
4711 4.55408334732056
4712 4.56313562393188
4713 4.57190322875977
4714 4.58129930496216
4715 4.58996534347534
4716 4.59934186935425
4717 4.60960149765015
4718 4.61964654922485
4719 4.63085460662842
4720 4.64202690124512
4721 4.65342378616333
4722 4.66436100006104
4723 4.67601299285889
4724 4.68739080429077
4725 4.70017242431641
4726 4.71288728713989
4727 4.72482538223267
4728 4.73757219314575
4729 4.7498254776001
4730 4.76277160644531
4731 4.77594232559204
4732 4.78909969329834
4733 4.80237054824829
4734 4.81550312042236
4735 4.82906913757324
4736 4.8428692817688
4737 4.85613536834717
4738 4.86973524093628
4739 4.88379144668579
4740 4.89812421798706
4741 4.91230869293213
4742 4.92645883560181
4743 4.9406566619873
4744 4.95482969284058
4745 4.9692440032959
4746 4.98365926742554
4747 4.99804639816284
4748 5.01223373413086
4749 5.02690744400024
4750 5.0408353805542
4751 5.05553197860718
4752 5.06979894638062
4753 5.08421468734741
4754 5.09877872467041
4755 5.11309003829956
4756 5.12725734710693
4757 5.14138841629028
4758 5.15545654296875
4759 5.16889524459839
4760 5.18377685546875
4761 5.19760036468506
4762 5.2113242149353
4763 5.22532224655151
4764 5.23913335800171
4765 5.25322866439819
4766 5.26673078536987
4767 5.29271459579468
4768 5.3078351020813
4769 5.31954336166382
4770 5.33216524124146
4771 5.34386253356934
4772 5.35707664489746
4773 5.37002038955688
4774 5.3920111656189
4775 5.40509605407715
4776 5.41492080688477
4777 5.42477941513062
4778 5.43427753448486
4779 5.44451427459717
4780 5.45408058166504
4781 5.46355581283569
4782 5.47180509567261
4783 5.48088979721069
4784 5.48894929885864
4785 5.49648666381836
4786 5.503662109375
4787 5.51033878326416
4788 5.51670694351196
4789 5.52340745925903
4790 5.52904653549194
4791 5.53396987915039
4792 5.53934049606323
4793 5.54410743713379
4794 5.54839420318604
4795 5.55212593078613
4796 5.55523109436035
4797 5.55870008468628
4798 5.56151008605957
4799 5.56377363204956
4800 5.56662940979004
4801 5.56903457641602
4802 5.56991672515869
4803 5.5715012550354
4804 5.5705885887146
4805 5.57132196426392
4806 5.57146692276001
4807 5.57107067108154
4808 5.56986045837402
4809 5.5672345161438
4810 5.56565523147583
4811 5.56398439407349
4812 5.56123352050781
4813 5.55941438674927
4814 5.556396484375
4815 5.55386400222778
4816 5.55111503601074
4817 5.54758501052856
4818 5.54295492172241
4819 5.53961944580078
4820 5.53382301330566
4821 5.52893877029419
4822 5.5242133140564
4823 5.51956558227539
4824 5.51369619369507
4825 5.50731229782104
4826 5.50163602828979
4827 5.49512052536011
4828 5.48859262466431
4829 5.48108911514282
4830 5.47301864624023
4831 5.46545600891113
4832 5.45700550079346
4833 5.44920969009399
4834 5.44081401824951
4835 5.43153190612793
4836 5.41273069381714
4837 5.4032506942749
4838 5.38309621810913
4839 5.37449359893799
4840 5.36282777786255
4841 5.35283899307251
4842 5.34157371520996
4843 5.33014822006226
4844 5.31781101226807
4845 5.30649375915527
4846 5.29397249221802
4847 5.28141355514526
4848 5.25663089752197
4849 5.24401903152466
4850 5.23154735565186
4851 5.21744203567505
4852 5.20439004898071
4853 5.19090032577515
4854 5.17774391174316
4855 5.16462326049805
4856 5.14981889724731
4857 5.13573169708252
4858 5.12282180786133
4859 5.10760307312012
4860 5.09334230422974
4861 5.07890176773071
4862 5.0642466545105
4863 5.04992866516113
4864 5.0346245765686
4865 5.02087306976318
4866 5.00492238998413
4867 4.99034023284912
4868 4.97505950927734
4869 4.96086406707764
4870 4.94554662704468
4871 4.93069696426392
4872 4.91639280319214
4873 4.90143489837646
4874 4.88581514358521
4875 4.87075901031494
4876 4.85619783401489
4877 4.84124565124512
4878 4.82725667953491
4879 4.81226205825806
4880 4.79869222640991
4881 4.78409242630005
4882 4.77012300491333
4883 4.75586938858032
4884 4.74211120605469
4885 4.72810077667236
4886 4.71457433700562
4887 4.70085144042969
4888 4.68754529953003
4889 4.67443799972534
4890 4.66216135025024
4891 4.64907550811768
4892 4.63683128356934
4893 4.6243109703064
4894 4.61264753341675
4895 4.6007866859436
4896 4.58945751190186
4897 4.57846069335938
4898 4.56772089004517
4899 4.55695533752441
4900 4.54622650146484
4901 4.53632354736328
4902 4.52704000473022
4903 4.51723289489746
4904 4.50840473175049
4905 4.49996757507324
4906 4.49147510528564
4907 4.48340559005737
4908 4.4752197265625
4909 4.46793556213379
4910 4.46090745925903
4911 4.45377254486084
4912 4.44751358032227
4913 4.4408860206604
4914 4.43560743331909
4915 4.42937040328979
4916 4.42509365081787
4917 4.4196400642395
4918 4.41530847549438
4919 4.41103839874268
4920 4.40710210800171
4921 4.40338802337646
4922 4.40043449401855
4923 4.39753246307373
4924 4.39428806304932
4925 4.39300632476807
4926 4.39025735855103
4927 4.38909339904785
4928 4.38700199127197
4929 4.3857045173645
4930 4.38510608673096
4931 4.38456201553345
4932 4.38459825515747
4933 4.38415670394897
4934 4.38502931594849
4935 4.38558292388916
4936 4.38700389862061
4937 4.38857650756836
4938 4.38991975784302
4939 4.39185905456543
4940 4.39498329162598
4941 4.39776802062988
4942 4.39984130859375
4943 4.40355062484741
4944 4.40746259689331
4945 4.4123477935791
4946 4.41602087020874
4947 4.42062330245972
4948 4.42623615264893
4949 4.43142747879028
4950 4.43703699111938
4951 4.44330644607544
4952 4.4498815536499
4953 4.45605230331421
4954 4.46365165710449
4955 4.47091674804688
4956 4.47858285903931
4957 4.48638963699341
4958 4.49440670013428
4959 4.50268459320068
4960 4.51208686828613
4961 4.52064371109009
4962 4.53016948699951
4963 4.53984260559082
4964 4.54995489120483
4965 4.55972909927368
4966 4.57017993927002
4967 4.58137989044189
4968 4.59174871444702
4969 4.60357475280762
4970 4.615159034729
4971 4.62769651412964
4972 4.63946342468262
4973 4.65161514282227
4974 4.67652177810669
4975 4.68939304351807
4976 4.70242500305176
4977 4.71573209762573
4978 4.72859621047974
4979 4.74278879165649
4980 4.75610542297363
4981 4.77001285552979
4982 4.78358364105225
4983 4.79772138595581
4984 4.81183910369873
4985 4.82586860656738
4986 4.84033679962158
4987 4.8538498878479
4988 4.86839818954468
4989 4.88297986984253
4990 4.89780139923096
4991 4.9128041267395
4992 4.92667770385742
4993 4.94118118286133
4994 4.95483541488647
4995 4.97020053863525
4996 4.98478317260742
4997 4.99934005737305
4998 5.01370048522949
4999 5.02846193313599
5000 5.04283428192139
5001 5.05722904205322
5002 5.07184934616089
5003 5.0860333442688
5004 5.10074710845947
5005 5.11500835418701
5006 5.12919569015503
5007 5.14387464523315
5008 5.15776109695435
5009 5.17189311981201
5010 5.18589687347412
5011 5.19997930526733
5012 5.21395444869995
5013 5.22774314880371
5014 5.25534105300903
5015 5.26855516433716
5016 5.29462575912476
5017 5.32093048095703
5018 5.33165311813354
5019 5.34554386138916
5020 5.35817813873291
5021 5.36875200271606
5022 5.38069677352905
5023 5.39238691329956
5024 5.41569900512695
5025 5.42409515380859
5026 5.43398523330688
5027 5.44244194030762
5028 5.45242881774902
5029 5.4610652923584
5030 5.46944284439087
5031 5.47748994827271
5032 5.48714113235474
5033 5.4926643371582
5034 5.5005464553833
5035 5.50682353973389
5036 5.51369762420654
5037 5.51941823959351
5038 5.52514362335205
5039 5.53049564361572
5040 5.53531551361084
5041 5.54026031494141
5042 5.54422521591187
5043 5.54895830154419
5044 5.55262565612793
5045 5.55675745010376
5046 5.55993986129761
5047 5.56278896331787
5048 5.56565570831299
5049 5.56818199157715
5050 5.57051563262939
5051 5.57291984558105
5052 5.5738959312439
5053 5.57546234130859
5054 5.57921504974365
5055 5.57919359207153
5056 5.57990074157715
5057 5.58106803894043
5058 5.57822608947754
5059 5.57750368118286
5060 5.57527542114258
5061 5.57376050949097
5062 5.57125234603882
5063 5.56908226013184
5064 5.56602907180786
5065 5.56314325332642
5066 5.55991649627686
5067 5.55735445022583
5068 5.5523099899292
5069 5.54912853240967
5070 5.54373931884766
5071 5.5386528968811
5072 5.53471755981445
5073 5.53069114685059
5074 5.52353811264038
5075 5.51810026168823
5076 5.51169729232788
5077 5.5053858757019
5078 5.50016450881958
5079 5.49288463592529
5080 5.4857931137085
5081 5.4787278175354
5082 5.47087144851685
5083 5.4625244140625
5084 5.45444440841675
5085 5.44577169418335
5086 5.43700313568115
5087 5.42753171920776
5088 5.41882658004761
5089 5.40943050384521
5090 5.40006113052368
5091 5.39025497436523
5092 5.38090515136719
5093 5.37089872360229
5094 5.35963678359985
5095 5.3499813079834
5096 5.33955383300781
5097 5.32831621170044
5098 5.31712961196899
5099 5.3052453994751
5100 5.29461336135864
5101 5.28254127502441
5102 5.27130270004272
5103 5.25934600830078
5104 5.24770593643188
5105 5.22270679473877
5106 5.21060466766357
5107 5.19705677032471
5108 5.18490886688232
5109 5.17208814620972
5110 5.1591420173645
5111 5.14537858963013
5112 5.13253021240234
5113 5.11848449707031
5114 5.10607481002808
5115 5.0921745300293
5116 5.07864189147949
5117 5.06585025787354
5118 5.05141448974609
5119 5.03721523284912
5120 5.02310132980347
5121 5.00926876068115
5122 4.9957480430603
5123 4.98317527770996
5124 4.96961879730225
5125 4.95517110824585
5126 4.94202089309692
5127 4.92785406112671
5128 4.91429281234741
5129 4.90086841583252
5130 4.88862991333008
5131 4.87499761581421
5132 4.86099100112915
5133 4.84738302230835
5134 4.8343825340271
5135 4.82130765914917
5136 4.80835437774658
5137 4.79594707489014
5138 4.78260135650635
5139 4.76961708068848
5140 4.7571587562561
5141 4.74532794952393
5142 4.73299121856689
5143 4.72097826004028
5144 4.70904970169067
5145 4.69729280471802
5146 4.68593549728394
5147 4.67459726333618
5148 4.66303777694702
5149 4.65265703201294
5150 4.64195394515991
5151 4.63103103637695
5152 4.62061548233032
5153 4.61116695404053
5154 4.60044240951538
5155 4.59136199951172
5156 4.58202838897705
5157 4.5729808807373
5158 4.56389760971069
5159 4.555335521698
5160 4.54738664627075
5161 4.53889799118042
5162 4.53134679794312
5163 4.52364015579224
5164 4.51641273498535
5165 4.50952291488647
5166 4.50276279449463
5167 4.49586534500122
5168 4.48931360244751
5169 4.48360586166382
5170 4.47781562805176
5171 4.47245740890503
5172 4.46793842315674
5173 4.4626841545105
5174 4.45928049087524
5175 4.45459985733032
5176 4.45086717605591
5177 4.44711017608643
5178 4.44402456283569
5179 4.44117403030396
5180 4.43799018859863
5181 4.43655824661255
5182 4.43464231491089
5183 4.43286323547363
5184 4.43135070800781
5185 4.43029403686523
5186 4.43023204803467
5187 4.42986536026001
5188 4.43038129806519
5189 4.42960214614868
5190 4.43063879013062
5191 4.43229055404663
5192 4.43307685852051
5193 4.43510293960571
5194 4.43705415725708
5195 4.43926000595093
5196 4.44250822067261
5197 4.44462108612061
5198 4.44751596450806
5199 4.45225238800049
5200 4.45544815063477
5201 4.45955228805542
5202 4.46375942230225
5203 4.46883153915405
5204 4.47371101379395
5205 4.4788646697998
5206 4.48382997512817
5207 4.49093437194824
5208 4.49723243713379
5209 4.50434875488281
5210 4.51173543930054
5211 4.51984786987305
5212 4.52753496170044
5213 4.53640604019165
5214 4.54533052444458
5215 4.55450344085693
5216 4.56411838531494
5217 4.57356929779053
5218 4.58403253555298
5219 4.59382104873657
5220 4.60370969772339
5221 4.61457777023315
5222 4.62505722045898
5223 4.63580894470215
5224 4.64624547958374
5225 4.65653800964355
5226 4.66664981842041
5227 4.67706203460693
5228 4.687096118927
5229 4.69724035263062
5230 4.70654344558716
5231 4.71560287475586
5232 4.72550106048584
5233 4.73552274703979
5234 4.74488401412964
5235 4.7553243637085
5236 4.7657470703125
5237 4.77603626251221
5238 4.78665065765381
5239 4.79828119277954
5240 4.81022644042969
5241 4.82152271270752
5242 4.83327960968018
5243 4.84608602523804
5244 4.85767364501953
5245 4.87074422836304
5246 4.88464164733887
5247 4.89789867401123
5248 4.91131258010864
5249 4.92500257492065
5250 4.93918323516846
5251 4.9526104927063
5252 4.96710348129272
5253 4.98115587234497
5254 4.99509000778198
5255 5.00945711135864
5256 5.02378225326538
5257 5.03792715072632
5258 5.05122804641724
5259 5.06608629226685
5260 5.08034133911133
5261 5.09467315673828
5262 5.10875368118286
5263 5.12297248840332
5264 5.13729095458984
5265 5.15146350860596
5266 5.16588258743286
5267 5.17965793609619
5268 5.1935601234436
5269 5.20813179016113
5270 5.22242259979248
5271 5.23648118972778
5272 5.24999046325684
5273 5.26513481140137
5274 5.2791576385498
5275 5.29221725463867
5276 5.30565214157104
5277 5.31903982162476
5278 5.3324990272522
5279 5.35793209075928
5280 5.38374280929565
5281 5.40697145462036
5282 5.41803121566772
5283 5.42909860610962
5284 5.43955087661743
5285 5.45065641403198
5286 5.46037483215332
5287 5.46971988677979
5288 5.49762296676636
5289 5.50579977035522
5290 5.51372289657593
5291 5.52126741409302
5292 5.52847051620483
5293 5.53577518463135
5294 5.54217290878296
5295 5.54869747161865
5296 5.55414819717407
5297 5.56002187728882
5298 5.56589937210083
5299 5.57102727890015
5300 5.57585620880127
5301 5.57978963851929
5302 5.58386421203613
5303 5.58757448196411
5304 5.59116506576538
5305 5.59408235549927
5306 5.59798860549927
5307 5.59871196746826
5308 5.60103988647461
5309 5.60140943527222
5310 5.60306024551392
5311 5.60378837585449
5312 5.60485982894897
5313 5.60478258132935
5314 5.605064868927
5315 5.60430288314819
5316 5.60418748855591
5317 5.6019549369812
5318 5.60088062286377
5319 5.59907197952271
5320 5.59676551818848
5321 5.59172201156616
5322 5.58871746063232
5323 5.58660984039307
5324 5.58154964447021
5325 5.57744550704956
5326 5.5733437538147
5327 5.56936645507812
5328 5.56357574462891
5329 5.5595965385437
5330 5.55447196960449
5331 5.54872941970825
5332 5.54218482971191
5333 5.53783226013184
5334 5.530517578125
5335 5.52570152282715
5336 5.51856470108032
5337 5.51296806335449
5338 5.50036287307739
5339 5.49442911148071
5340 5.47449111938477
5341 5.46120882034302
5342 5.45409297943115
5343 5.4388279914856
5344 5.43100690841675
5345 5.42336797714233
5346 5.41378784179688
5347 5.40656614303589
5348 5.3969783782959
5349 5.38895082473755
5350 5.38101387023926
5351 5.37031602859497
5352 5.36225461959839
5353 5.35257244110107
5354 5.34277963638306
5355 5.32228803634644
5356 5.28879451751709
5357 5.27869272232056
5358 5.26668167114258
5359 5.25540685653687
5360 5.2437162399292
5361 5.21962022781372
5362 5.2075080871582
5363 5.18195009231567
5364 5.12889003753662
5365 5.10332059860229
5366 5.07431507110596
5367 5.06116819381714
5368 5.04699277877808
5369 5.03379392623901
5370 5.00473833084106
5371 4.99053335189819
5372 4.97614049911499
5373 4.96178674697876
5374 4.94810628890991
5375 4.91968584060669
5376 4.90548419952393
5377 4.89077854156494
5378 4.87748861312866
5379 4.86351299285889
5380 4.85042715072632
5381 4.83631896972656
5382 4.82453918457031
5383 4.81126546859741
5384 4.7980899810791
5385 4.78580760955811
5386 4.77355670928955
5387 4.76136589050293
5388 4.75028276443481
5389 4.73864555358887
5390 4.72759580612183
5391 4.7163872718811
5392 4.70548677444458
5393 4.69509553909302
5394 4.68432188034058
5395 4.67502546310425
5396 4.6648154258728
5397 4.65547752380371
5398 4.64603567123413
5399 4.63725757598877
5400 4.62786483764648
5401 4.61911153793335
5402 4.61100387573242
5403 4.60274791717529
5404 4.59494924545288
5405 4.58652782440186
5406 4.57864236831665
5407 4.5728645324707
5408 4.56498098373413
5409 4.55834770202637
5410 4.55173492431641
5411 4.54545545578003
5412 4.53943252563477
5413 4.53392267227173
5414 4.52775096893311
5415 4.52196073532104
5416 4.51680374145508
5417 4.51168346405029
5418 4.50690317153931
5419 4.50290155410767
5420 4.49868726730347
5421 4.49473285675049
5422 4.49143838882446
5423 4.48817348480225
5424 4.48467111587524
5425 4.48317527770996
5426 4.47973489761353
5427 4.47774982452393
5428 4.47570610046387
5429 4.47361469268799
5430 4.47152042388916
5431 4.46944046020508
5432 4.46860933303833
5433 4.46707105636597
5434 4.46572208404541
5435 4.46467447280884
5436 4.46480274200439
5437 4.46369361877441
5438 4.46343612670898
5439 4.46303701400757
5440 4.46400594711304
5441 4.46361875534058
5442 4.4644021987915
5443 4.46542930603027
5444 4.46712017059326
5445 4.46825885772705
5446 4.46957683563232
5447 4.47153806686401
5448 4.47399091720581
5449 4.47640037536621
5450 4.47873592376709
5451 4.48191690444946
5452 4.48475980758667
5453 4.48796796798706
5454 4.49238300323486
5455 4.49664163589478
5456 4.50101852416992
5457 4.50570964813232
5458 4.51083946228027
5459 4.5158896446228
5460 4.52208423614502
5461 4.52782678604126
5462 4.53461742401123
5463 4.54073429107666
5464 4.54759788513184
5465 4.55430221557617
5466 4.56166982650757
5467 4.56935119628906
5468 4.57659482955933
5469 4.58375072479248
5470 4.59166955947876
5471 4.59940910339355
5472 4.60765266418457
5473 4.61623764038086
5474 4.62532806396484
5475 4.63401079177856
5476 4.64289474487305
5477 4.65173673629761
5478 4.66249847412109
5479 4.67155647277832
5480 4.68150615692139
5481 4.69223308563232
5482 4.70240306854248
5483 4.71200942993164
5484 4.72353219985962
5485 4.7340145111084
5486 4.74634313583374
5487 4.75711393356323
5488 4.76917266845703
5489 4.78113222122192
5490 4.79292440414429
5491 4.80479049682617
5492 4.81791162490845
5493 4.83047723770142
5494 4.84323167800903
5495 4.85550355911255
5496 4.86820793151855
5497 4.88193130493164
5498 4.89515018463135
5499 4.90844202041626
5500 4.9218053817749
5501 4.93547487258911
5502 4.94882583618164
5503 4.96215915679932
5504 4.97591400146484
5505 4.98966884613037
5506 5.00351047515869
5507 5.01766347885132
5508 5.03119897842407
5509 5.04625749588013
5510 5.05929613113403
5511 5.07314205169678
5512 5.08746671676636
5513 5.10158157348633
5514 5.11548852920532
5515 5.12928342819214
5516 5.14325475692749
5517 5.15728044509888
5518 5.17131471633911
5519 5.18511629104614
5520 5.19885396957397
5521 5.21295166015625
5522 5.22722578048706
5523 5.24054002761841
5524 5.25481033325195
5525 5.26776170730591
5526 5.28303861618042
5527 5.29423522949219
5528 5.30758094787598
5529 5.31953477859497
5530 5.33425807952881
5531 5.34465742111206
5532 5.35759353637695
5533 5.36954259872437
5534 5.38145971298218
5535 5.3928074836731
5536 5.40286302566528
5537 5.41461706161499
5538 5.42562627792358
5539 5.43509674072266
5540 5.44535732269287
5541 5.45496940612793
5542 5.46379137039185
5543 5.47286176681519
5544 5.48180103302002
5545 5.49021244049072
5546 5.49904775619507
5547 5.50619077682495
5548 5.5135817527771
5549 5.52046966552734
5550 5.52772617340088
5551 5.53363275527954
5552 5.54066276550293
5553 5.54580354690552
5554 5.55116176605225
5555 5.55642461776733
5556 5.5609827041626
5557 5.5656566619873
5558 5.57039403915405
5559 5.57461214065552
5560 5.57787275314331
5561 5.58148860931396
5562 5.5846095085144
5563 5.58722400665283
5564 5.59152603149414
5565 5.59360599517822
5566 5.59520053863525
5567 5.59666728973389
5568 5.59816408157349
5569 5.59863042831421
5570 5.59876203536987
5571 5.59845542907715
5572 5.59860754013062
5573 5.59791421890259
5574 5.59741401672363
5575 5.59722518920898
5576 5.59484577178955
5577 5.59316444396973
5578 5.59017181396484
5579 5.5878472328186
5580 5.58470296859741
5581 5.57832098007202
5582 5.57341766357422
5583 5.56880235671997
5584 5.56595993041992
5585 5.56061553955078
5586 5.55374908447266
5587 5.5480842590332
5588 5.54340410232544
5589 5.53673362731934
5590 5.53092575073242
5591 5.517005443573
5592 5.50134325027466
5593 5.46880769729614
5594 5.4594407081604
5595 5.45006513595581
5596 5.44133615493774
5597 5.43199253082275
5598 5.42219066619873
5599 5.40204095840454
5600 5.3915581703186
5601 5.36955976486206
5602 5.35812950134277
5603 5.34695625305176
5604 5.33573150634766
5605 5.32448291778564
5606 5.31290483474731
5607 5.30188512802124
5608 5.28884077072144
5609 5.27697515487671
5610 5.26423311233521
5611 5.25129318237305
5612 5.23965454101562
5613 5.22604608535767
5614 5.21300792694092
5615 5.20072650909424
5616 5.18625736236572
5617 5.17315435409546
5618 5.16001224517822
5619 5.13293933868408
5620 5.11955690383911
5621 5.10525894165039
5622 5.09220504760742
5623 5.07881116867065
5624 5.06377696990967
5625 5.03619241714478
5626 5.02061223983765
5627 5.00508594512939
5628 4.99095582962036
5629 4.97631359100342
5630 4.96159410476685
5631 4.94694232940674
5632 4.93236589431763
5633 4.91582584381104
5634 4.90103197097778
5635 4.88674020767212
5636 4.87190389633179
5637 4.85692167282104
5638 4.84206390380859
5639 4.82756519317627
5640 4.81293630599976
5641 4.79829835891724
5642 4.78377056121826
5643 4.76920557022095
5644 4.75623941421509
5645 4.74213886260986
5646 4.72807645797729
5647 4.71549797058105
5648 4.70156097412109
5649 4.68919086456299
5650 4.67646980285645
5651 4.66399765014648
5652 4.65219640731812
5653 4.64047145843506
5654 4.62851715087891
5655 4.61809158325195
5656 4.60766458511353
5657 4.59738731384277
5658 4.58720541000366
5659 4.57728004455566
5660 4.56859540939331
5661 4.55877208709717
5662 4.55016326904297
5663 4.54240036010742
5664 4.53308916091919
5665 4.52498435974121
5666 4.51737546920776
5667 4.50878238677979
5668 4.50093936920166
5669 4.49382495880127
5670 4.48631381988525
5671 4.48024368286133
5672 4.47360229492188
5673 4.46741485595703
5674 4.46135950088501
5675 4.45632076263428
5676 4.45070266723633
5677 4.44540357589722
5678 4.44172668457031
5679 4.43737697601318
5680 4.4337477684021
5681 4.4305362701416
5682 4.42705297470093
5683 4.42347145080566
5684 4.42064714431763
5685 4.41866397857666
5686 4.41590309143066
5687 4.4133415222168
5688 4.41103935241699
5689 4.4105372428894
5690 4.40945291519165
5691 4.40740633010864
5692 4.40622425079346
5693 4.40462636947632
5694 4.40318250656128
5695 4.40252828598022
5696 4.4014687538147
5697 4.40155935287476
5698 4.40127038955688
5699 4.40243196487427
5700 4.4022479057312
5701 4.40387678146362
5702 4.40522336959839
5703 4.4068546295166
5704 4.409264087677
5705 4.41155290603638
5706 4.41445684432983
5707 4.41757869720459
5708 4.4201192855835
5709 4.42387914657593
5710 4.42797994613647
5711 4.43129110336304
5712 4.43507528305054
5713 4.44010734558105
5714 4.44445562362671
5715 4.44965791702271
5716 4.45500183105469
5717 4.46013116836548
5718 4.4666166305542
5719 4.47217321395874
5720 4.479172706604
5721 4.4863224029541
5722 4.49306678771973
5723 4.50024557113647
5724 4.5078182220459
5725 4.51569080352783
5726 4.52339553833008
5727 4.53199768066406
5728 4.54118871688843
5729 4.54950904846191
5730 4.55732822418213
5731 4.56718969345093
5732 4.57605028152466
5733 4.58616876602173
5734 4.59555387496948
5735 4.60437393188477
5736 4.6155834197998
5737 4.62514305114746
5738 4.63541793823242
5739 4.64707517623901
5740 4.65712833404541
5741 4.66821384429932
5742 4.68008279800415
5743 4.69101285934448
5744 4.70320558547974
5745 4.71466732025146
5746 4.72799873352051
5747 4.74041557312012
5748 4.75338459014893
5749 4.76591348648071
5750 4.77933502197266
5751 4.79342031478882
5752 4.80732822418213
5753 4.82138776779175
5754 4.83525323867798
5755 4.84953880310059
5756 4.86340522766113
5757 4.87759399414062
5758 4.89272212982178
5759 4.90681600570679
5760 4.92202854156494
5761 4.93675851821899
5762 4.95136308670044
5763 4.9663724899292
5764 4.98111057281494
5765 4.99589109420776
5766 5.01052331924438
5767 5.0252251625061
5768 5.0394458770752
5769 5.05409097671509
5770 5.06881809234619
5771 5.08336925506592
5772 5.09797286987305
5773 5.11199712753296
5774 5.12613296508789
5775 5.14039945602417
5776 5.15373992919922
5777 5.16789245605469
5778 5.18173170089722
5779 5.19510364532471
5780 5.20812797546387
5781 5.22193717956543
5782 5.23535108566284
5783 5.24868869781494
5784 5.2617449760437
5785 5.27524089813232
5786 5.28717470169067
5787 5.3004355430603
5788 5.32612323760986
5789 5.33673572540283
5790 5.34855461120605
5791 5.35992813110352
5792 5.37301778793335
5793 5.4068489074707
5794 5.41687059402466
5795 5.42911100387573
5796 5.43828725814819
5797 5.44821119308472
5798 5.45842170715332
5799 5.46738243103027
5800 5.47680473327637
5801 5.48523378372192
5802 5.49384117126465
5803 5.50133037567139
5804 5.50941228866577
5805 5.5172700881958
5806 5.52433109283447
5807 5.53160953521729
5808 5.53796482086182
5809 5.54433917999268
5810 5.55059289932251
5811 5.55664443969727
5812 5.56203079223633
5813 5.56646776199341
5814 5.57128381729126
5815 5.57570552825928
5816 5.57965755462646
5817 5.5836353302002
5818 5.58809089660645
5819 5.59007740020752
5820 5.59229278564453
5821 5.59571647644043
5822 5.59772157669067
5823 5.59966707229614
5824 5.60189485549927
5825 5.60278654098511
5826 5.6044716835022
5827 5.60428667068481
5828 5.60464572906494
5829 5.60462951660156
5830 5.60481739044189
5831 5.60439777374268
5832 5.60332107543945
5833 5.60252285003662
5834 5.60220575332642
5835 5.59974241256714
5836 5.59841537475586
5837 5.59711980819702
5838 5.59405326843262
5839 5.5918288230896
5840 5.5890097618103
5841 5.586181640625
5842 5.58297872543335
5843 5.58138179779053
5844 5.57627582550049
5845 5.57144546508789
5846 5.56694650650024
5847 5.56255388259888
5848 5.55754709243774
5849 5.55214643478394
5850 5.54709196090698
5851 5.54181003570557
5852 5.53529167175293
5853 5.52884292602539
5854 5.52197933197021
5855 5.51530408859253
5856 5.5075364112854
5857 5.49937915802002
5858 5.49337482452393
5859 5.48485326766968
5860 5.44786214828491
5861 5.43808698654175
5862 5.39502191543579
5863 5.38391208648682
5864 5.37301063537598
5865 5.35996389389038
5866 5.34889316558838
5867 5.33739185333252
5868 5.32514333724976
5869 5.31223630905151
5870 5.29892206192017
5871 5.28644704818726
5872 5.27438116073608
5873 5.26065683364868
5874 5.2479395866394
5875 5.20824575424194
5876 5.19531393051147
5877 5.16896343231201
5878 5.15541172027588
5879 5.1418514251709
5880 5.12830066680908
5881 5.11472463607788
5882 5.10298776626587
5883 5.08915567398071
5884 5.07591676712036
5885 5.06432247161865
5886 5.05029582977295
5887 5.03768062591553
5888 5.02497053146362
5889 5.01179599761963
5890 4.99939918518066
5891 4.98643016815186
5892 4.97500991821289
5893 4.96109342575073
5894 4.94844102859497
5895 4.93530607223511
5896 4.92266941070557
5897 4.90939855575562
5898 4.89689064025879
5899 4.88462543487549
5900 4.87188768386841
5901 4.85935878753662
5902 4.84785842895508
5903 4.8357195854187
5904 4.8238673210144
5905 4.81383752822876
5906 4.80240392684937
5907 4.79027700424194
5908 4.77903652191162
5909 4.76836013793945
5910 4.75705242156982
5911 4.7468433380127
5912 4.73654699325562
5913 4.72537851333618
5914 4.71518421173096
5915 4.70514822006226
5916 4.69485521316528
5917 4.68501138687134
5918 4.6750807762146
5919 4.66447067260742
5920 4.65498876571655
5921 4.6451473236084
5922 4.63622331619263
5923 4.62697887420654
5924 4.61733770370483
5925 4.60820913314819
5926 4.59890460968018
5927 4.5905442237854
5928 4.58116483688354
5929 4.57268047332764
5930 4.56508731842041
5931 4.55681610107422
5932 4.54892206192017
5933 4.54176235198975
5934 4.5349702835083
5935 4.52701950073242
5936 4.52007102966309
5937 4.51435136795044
5938 4.5073094367981
5939 4.50172996520996
5940 4.49598360061646
5941 4.49136018753052
5942 4.48697137832642
5943 4.48198366165161
5944 4.4775276184082
5945 4.47346210479736
5946 4.46921014785767
5947 4.46618843078613
5948 4.46294784545898
5949 4.46088361740112
5950 4.45777702331543
5951 4.45601320266724
5952 4.45425844192505
5953 4.45308303833008
5954 4.45236492156982
5955 4.45108652114868
5956 4.45107889175415
5957 4.45180511474609
5958 4.45195579528809
5959 4.45298671722412
5960 4.45383644104004
5961 4.45604467391968
5962 4.45792722702026
5963 4.46007347106934
5964 4.46257400512695
5965 4.46445894241333
5966 4.46800518035889
5967 4.47016572952271
5968 4.47301769256592
5969 4.47661924362183
5970 4.48002576828003
5971 4.48334217071533
5972 4.48801231384277
5973 4.49210357666016
5974 4.49638605117798
5975 4.50137186050415
5976 4.50546312332153
5977 4.51180553436279
5978 4.5164680480957
5979 4.52132129669189
5980 4.52828645706177
5981 4.53281164169312
5982 4.53915739059448
5983 4.54405784606934
5984 4.55157232284546
5985 4.55801153182983
5986 4.56514549255371
5987 4.57270526885986
5988 4.58044528961182
5989 4.5879430770874
5990 4.59652233123779
5991 4.60466957092285
5992 4.61342716217041
5993 4.6222562789917
5994 4.63112545013428
5995 4.64057064056396
5996 4.65060186386108
5997 4.65962553024292
5998 4.66953706741333
5999 4.67992925643921
6000 4.68983459472656
6001 4.70052099227905
6002 4.71091794967651
6003 4.72162342071533
6004 4.73254823684692
6005 4.7444167137146
6006 4.75607538223267
6007 4.76793336868286
6008 4.78132677078247
6009 4.79335498809814
6010 4.80659294128418
6011 4.81925582885742
6012 4.83317089080811
6013 4.84764099121094
6014 4.86198806762695
6015 4.87652778625488
6016 4.89113426208496
6017 4.90584325790405
6018 4.92052030563354
6019 4.93489265441895
6020 4.95021152496338
6021 4.96510028839111
6022 4.97992467880249
6023 4.99385452270508
6024 5.00860977172852
6025 5.02403879165649
6026 5.03851509094238
6027 5.05318880081177
6028 5.06777286529541
6029 5.08297061920166
6030 5.09721612930298
6031 5.11158800125122
6032 5.1264533996582
6033 5.14123249053955
6034 5.15561676025391
6035 5.16989803314209
6036 5.1839165687561
6037 5.19797801971436
6038 5.21155786514282
6039 5.22503900527954
6040 5.23765563964844
6041 5.25067901611328
6042 5.26320934295654
6043 5.27532863616943
6044 5.28761529922485
6045 5.30198097229004
6046 5.31094551086426
6047 5.32225608825684
6048 5.33327722549438
6049 5.34428262710571
6050 5.35581922531128
6051 5.36500263214111
6052 5.37544536590576
6053 5.38576126098633
6054 5.39428663253784
6055 5.40356922149658
6056 5.4227294921875
6057 5.43035888671875
6058 5.43961477279663
6059 5.44671726226807
6060 5.45534563064575
6061 5.46309995651245
6062 5.46996164321899
6063 5.47706460952759
6064 5.48400497436523
6065 5.49098014831543
6066 5.4973669052124
6067 5.50392007827759
6068 5.50958776473999
6069 5.51571989059448
6070 5.5209584236145
6071 5.52647542953491
6072 5.53152894973755
6073 5.53620672225952
6074 5.5403037071228
6075 5.54465532302856
6076 5.54777002334595
6077 5.55157947540283
6078 5.5551643371582
6079 5.55779552459717
6080 5.56062507629395
6081 5.56312417984009
6082 5.56577062606812
6083 5.56719255447388
6084 5.56945943832397
6085 5.57091331481934
6086 5.57159852981567
6087 5.57278442382812
6088 5.57347869873047
6089 5.57404136657715
6090 5.57496213912964
6091 5.57479095458984
6092 5.57398462295532
6093 5.57519721984863
6094 5.57343816757202
6095 5.57240200042725
6096 5.57067489624023
6097 5.57129907608032
6098 5.5683708190918
6099 5.56558179855347
6100 5.56357955932617
6101 5.56169319152832
6102 5.55861902236938
6103 5.55599355697632
6104 5.55282783508301
6105 5.54982471466064
6106 5.54682874679565
6107 5.543372631073
6108 5.53599262237549
6109 5.53219223022461
6110 5.52842950820923
6111 5.52301263809204
6112 5.51906156539917
6113 5.5151891708374
6114 5.51091575622559
6115 5.50487375259399
6116 5.50039339065552
6117 5.48965406417847
6118 5.48522663116455
6119 5.47876787185669
6120 5.47317266464233
6121 5.46712064743042
6122 5.46060752868652
6123 5.45393133163452
6124 5.44832801818848
6125 5.44047117233276
6126 5.43382167816162
6127 5.42606735229492
6128 5.41943359375
6129 5.41238069534302
6130 5.4045615196228
6131 5.39606332778931
6132 5.38674688339233
6133 5.37928628921509
6134 5.37097835540771
6135 5.33360910415649
6136 5.324134349823
6137 5.31457662582397
6138 5.30423164367676
6139 5.2939920425415
6140 5.28309488296509
6141 5.27263736724854
6142 5.26163196563721
6143 5.25005674362183
6144 5.23913049697876
6145 5.22715997695923
6146 5.21496057510376
6147 5.20256853103638
6148 5.19079113006592
6149 5.1776647567749
6150 5.16531801223755
6151 5.15183305740356
6152 5.13801860809326
6153 5.12543153762817
6154 5.11161327362061
6155 5.0988392829895
6156 5.08494520187378
6157 5.07254886627197
6158 5.05790185928345
6159 5.04443216323853
6160 5.02977514266968
6161 5.01573944091797
6162 5.00202465057373
6163 4.98717880249023
6164 4.97301721572876
6165 4.95957374572754
6166 4.94491195678711
6167 4.93101024627686
6168 4.91813278198242
6169 4.904465675354
6170 4.89044713973999
6171 4.87775087356567
6172 4.86484527587891
6173 4.85292768478394
6174 4.84007215499878
6175 4.82755041122437
6176 4.81456089019775
6177 4.8027925491333
6178 4.79146480560303
6179 4.77882051467896
6180 4.76787090301514
6181 4.75631713867188
6182 4.74440145492554
6183 4.73292636871338
6184 4.72153997421265
6185 4.71070146560669
6186 4.69932699203491
6187 4.68844032287598
6188 4.6781210899353
6189 4.66821527481079
6190 4.65842914581299
6191 4.64913749694824
6192 4.64020729064941
6193 4.63053750991821
6194 4.62079238891602
6195 4.61226558685303
6196 4.60262250900269
6197 4.59400510787964
6198 4.58540630340576
6199 4.57700109481812
6200 4.56847286224365
6201 4.56075525283813
6202 4.55246925354004
6203 4.5453839302063
6204 4.53754138946533
6205 4.53074407577515
6206 4.52364587783813
6207 4.51692914962769
6208 4.51038885116577
6209 4.50461912155151
6210 4.49852800369263
6211 4.49364757537842
6212 4.48771333694458
6213 4.48294258117676
6214 4.47861528396606
6215 4.47420024871826
6216 4.46936178207397
6217 4.46558094024658
6218 4.46197843551636
6219 4.45908832550049
6220 4.4551796913147
6221 4.45175695419312
6222 4.4495735168457
6223 4.44715213775635
6224 4.44445610046387
6225 4.4431791305542
6226 4.44073724746704
6227 4.43950700759888
6228 4.43808746337891
6229 4.4373025894165
6230 4.43664503097534
6231 4.43613910675049
6232 4.43592405319214
6233 4.43577527999878
6234 4.43592691421509
6235 4.43696594238281
6236 4.43751096725464
6237 4.43842887878418
6238 4.43995809555054
6239 4.44134759902954
6240 4.44329833984375
6241 4.44495391845703
6242 4.44669961929321
6243 4.44981813430786
6244 4.45183038711548
6245 4.45575666427612
6246 4.45767974853516
6247 4.46151161193848
6248 4.46474838256836
6249 4.46935749053955
6250 4.47351217269897
6251 4.47726917266846
6252 4.48267936706543
6253 4.48751592636108
6254 4.49279022216797
6255 4.49876928329468
6256 4.50505971908569
6257 4.51158475875854
6258 4.51815509796143
6259 4.52507352828979
6260 4.53295421600342
6261 4.54000663757324
6262 4.54768514633179
6263 4.5569953918457
6264 4.56407499313354
6265 4.57415914535522
6266 4.58177042007446
6267 4.59212636947632
6268 4.60119009017944
6269 4.61053800582886
6270 4.61994600296021
6271 4.63109827041626
6272 4.6415753364563
6273 4.65204811096191
6274 4.66364431381226
6275 4.67424392700195
6276 4.68621587753296
6277 4.69775867462158
6278 4.70958518981934
6279 4.72188282012939
6280 4.73464918136597
6281 4.74726152420044
6282 4.7601842880249
6283 4.77300262451172
6284 4.78531837463379
6285 4.79927349090576
6286 4.81279230117798
6287 4.82547473907471
6288 4.83983659744263
6289 4.85354661941528
6290 4.86711072921753
6291 4.88045501708984
6292 4.89419651031494
6293 4.90795803070068
6294 4.92190408706665
6295 4.93520545959473
6296 4.94919633865356
6297 4.96327209472656
6298 4.9771466255188
6299 4.99052906036377
6300 5.00558948516846
6301 5.01854181289673
6302 5.0319299697876
6303 5.04563760757446
6304 5.05948686599731
6305 5.07274723052979
6306 5.08699464797974
6307 5.1005220413208
6308 5.11395168304443
6309 5.12767124176025
6310 5.14046907424927
6311 5.15478849411011
6312 5.16808462142944
6313 5.18154191970825
6314 5.19476795196533
6315 5.20869922637939
6316 5.22117280960083
6317 5.23447179794312
6318 5.24796724319458
6319 5.26007699966431
6320 5.27478694915771
6321 5.29922914505005
6322 5.31283855438232
6323 5.33765125274658
6324 5.3494086265564
6325 5.37383985519409
6326 5.38589906692505
6327 5.39727401733398
6328 5.40900611877441
6329 5.42074775695801
6330 5.4319109916687
6331 5.4433422088623
6332 5.46539449691772
6333 5.47588396072388
6334 5.48564434051514
6335 5.49564695358276
6336 5.50553750991821
6337 5.51478815078735
6338 5.52379894256592
6339 5.53281354904175
6340 5.54162406921387
6341 5.54991626739502
6342 5.55780696868896
6343 5.5654034614563
6344 5.58038473129272
6345 5.5872917175293
6346 5.59843111038208
6347 5.60076999664307
6348 5.60714673995972
6349 5.61608934402466
6350 5.6206955909729
6351 5.62640619277954
6352 5.63034391403198
6353 5.63509225845337
6354 5.64068222045898
6355 5.64788293838501
6356 5.65111541748047
6357 5.65395402908325
6358 5.65676784515381
6359 5.66245698928833
6360 5.66320371627808
6361 5.66366672515869
6362 5.6679048538208
6363 5.66660070419312
6364 5.66666126251221
6365 5.66753673553467
6366 5.66736793518066
6367 5.66793012619019
6368 5.66667747497559
6369 5.66703271865845
6370 5.66615772247314
6371 5.66435098648071
6372 5.66361284255981
6373 5.66134881973267
6374 5.65754222869873
6375 5.65541124343872
6376 5.65326833724976
6377 5.64890623092651
6378 5.6456093788147
6379 5.64194631576538
6380 5.63791179656982
6381 5.6340651512146
6382 5.63061285018921
6383 5.62567520141602
6384 5.62297344207764
6385 5.61629199981689
6386 5.61274337768555
6387 5.60566377639771
6388 5.60079145431519
6389 5.59461736679077
6390 5.57693290710449
6391 5.56750011444092
6392 5.55290651321411
6393 5.54406642913818
6394 5.4986457824707
6395 5.4886646270752
6396 5.45594215393066
6397 5.44646024703979
6398 5.43497514724731
6399 5.42282390594482
6400 5.41201782226562
6401 5.40089797973633
6402 5.38915348052979
6403 5.37775421142578
6404 5.31861591339111
6405 5.30566310882568
6406 5.29247856140137
6407 5.28140687942505
6408 5.26887702941895
6409 5.25624895095825
6410 5.21776247024536
6411 5.20525884628296
6412 5.19059133529663
6413 5.17752313613892
6414 5.15265130996704
6415 5.13899755477905
6416 5.12482929229736
6417 5.11323118209839
6418 5.10020017623901
6419 5.08658838272095
6420 5.07370615005493
6421 5.0599160194397
6422 5.04695796966553
6423 5.03332281112671
6424 5.02009057998657
6425 5.00574588775635
6426 4.99273586273193
6427 4.97934246063232
6428 4.96580410003662
6429 4.95214939117432
6430 4.94015026092529
6431 4.92660474777222
6432 4.91362905502319
6433 4.90108585357666
6434 4.88893270492554
6435 4.87543535232544
6436 4.86287975311279
6437 4.85128736495972
6438 4.83923196792603
6439 4.82723426818848
6440 4.8146767616272
6441 4.80300521850586
6442 4.7917013168335
6443 4.77890920639038
6444 4.76757907867432
6445 4.75687789916992
6446 4.74443578720093
6447 4.73389673233032
6448 4.72345113754272
6449 4.71268749237061
6450 4.70187759399414
6451 4.69144535064697
6452 4.68177080154419
6453 4.67177391052246
6454 4.66224479675293
6455 4.65285968780518
6456 4.6430401802063
6457 4.63507747650146
6458 4.62665224075317
6459 4.61814212799072
6460 4.60916185379028
6461 4.60155248641968
6462 4.59374952316284
6463 4.58627891540527
6464 4.57960081100464
6465 4.5720329284668
6466 4.56662893295288
6467 4.55979824066162
6468 4.55362319946289
6469 4.54826402664185
6470 4.54294872283936
6471 4.5384373664856
6472 4.53395748138428
6473 4.52991819381714
6474 4.52611637115479
6475 4.52255010604858
6476 4.51855945587158
6477 4.51504135131836
6478 4.51286125183105
6479 4.5103645324707
6480 4.50802087783813
6481 4.50626659393311
6482 4.50466346740723
6483 4.5029468536377
6484 4.5017557144165
6485 4.50179719924927
6486 4.5001072883606
6487 4.50002098083496
6488 4.4993052482605
6489 4.49884748458862
6490 4.49833869934082
6491 4.49855518341064
6492 4.49848699569702
6493 4.49851083755493
6494 4.49841403961182
6495 4.49878549575806
6496 4.4986743927002
6497 4.49902725219727
6498 4.49971055984497
6499 4.49989604949951
6500 4.50028276443481
6501 4.50156164169312
6502 4.50338649749756
6503 4.50447463989258
6504 4.5059962272644
6505 4.50840711593628
6506 4.51061153411865
6507 4.51325941085815
6508 4.51620626449585
6509 4.51816987991333
6510 4.52170515060425
6511 4.52513742446899
6512 4.52866697311401
6513 4.53259468078613
6514 4.53613948822021
6515 4.5391263961792
6516 4.54502439498901
6517 4.54819822311401
6518 4.55285596847534
6519 4.55745363235474
6520 4.562340259552
6521 4.56742238998413
6522 4.57378435134888
6523 4.57963609695435
6524 4.58606338500977
6525 4.59243249893188
6526 4.59878063201904
6527 4.60618829727173
6528 4.61311006546021
6529 4.62062215805054
6530 4.62888622283936
6531 4.63729333877563
6532 4.64556694030762
6533 4.65454196929932
6534 4.66364049911499
6535 4.67321681976318
6536 4.68330717086792
6537 4.69414710998535
6538 4.70485162734985
6539 4.71566152572632
6540 4.72584867477417
6541 4.73875188827515
6542 4.75047302246094
6543 4.76258087158203
6544 4.7751202583313
6545 4.78786611557007
6546 4.79996347427368
6547 4.81336784362793
6548 4.82645320892334
6549 4.83970403671265
6550 4.85310363769531
6551 4.86639976501465
6552 4.88011455535889
6553 4.89368486404419
6554 4.90703201293945
6555 4.92067003250122
6556 4.93480205535889
6557 4.9478907585144
6558 4.96220111846924
6559 4.97592163085938
6560 4.99019861221313
6561 5.00392055511475
6562 5.0177788734436
6563 5.03196382522583
6564 5.04626941680908
6565 5.06055068969727
6566 5.07425212860107
6567 5.087327003479
6568 5.10216093063354
6569 5.11571884155273
6570 5.1293420791626
6571 5.14227676391602
6572 5.15638399124146
6573 5.16935396194458
6574 5.18259859085083
6575 5.19470596313477
6576 5.20776081085205
6577 5.22041034698486
6578 5.23244714736938
6579 5.2445821762085
6580 5.25566816329956
6581 5.26690673828125
6582 5.27761650085449
6583 5.28933429718018
6584 5.29950618743896
6585 5.31039571762085
6586 5.32109498977661
6587 5.33125686645508
6588 5.34052133560181
6589 5.3498740196228
6590 5.35935068130493
6591 5.3687162399292
6592 5.37744855880737
6593 5.39575910568237
6594 5.40359401702881
6595 5.41202163696289
6596 5.42314767837524
6597 5.42785310745239
6598 5.4354419708252
6599 5.44355630874634
6600 5.45127582550049
6601 5.4589900970459
6602 5.4658465385437
6603 5.47261714935303
6604 5.4797625541687
6605 5.48647308349609
6606 5.4947509765625
6607 5.49848461151123
6608 5.5048131942749
6609 5.50983715057373
6610 5.51468181610107
6611 5.52066230773926
6612 5.52369832992554
6613 5.52755308151245
6614 5.531409740448
6615 5.53416538238525
6616 5.53656816482544
6617 5.53945875167847
6618 5.54189491271973
6619 5.54354810714722
6620 5.54512214660645
6621 5.54629135131836
6622 5.5465292930603
6623 5.54769039154053
6624 5.54816627502441
6625 5.54817533493042
6626 5.55006170272827
6627 5.54957866668701
6628 5.5471978187561
6629 5.54640245437622
6630 5.54545450210571
6631 5.54302024841309
6632 5.53864812850952
6633 5.53599739074707
6634 5.53388738632202
6635 5.53171300888062
6636 5.52838039398193
6637 5.52497959136963
6638 5.52203464508057
6639 5.51883554458618
6640 5.51469659805298
6641 5.51116609573364
6642 5.50680780410767
6643 5.50261163711548
6644 5.50010013580322
6645 5.49486303329468
6646 5.48940801620483
6647 5.48388528823853
6648 5.46777820587158
6649 5.45332288742065
6650 5.44727897644043
6651 5.4398365020752
6652 5.43310308456421
6653 5.42504405975342
6654 5.41692924499512
6655 5.38424873352051
6656 5.37543106079102
6657 5.36621856689453
6658 5.35690689086914
6659 5.34813642501831
6660 5.33846664428711
6661 5.32960271835327
6662 5.31973886489868
6663 5.30966663360596
6664 5.29910802841187
6665 5.28871774673462
6666 5.27901887893677
6667 5.26783275604248
6668 5.25688457489014
6669 5.2466835975647
6670 5.23496437072754
6671 5.22371339797974
6672 5.2121205329895
6673 5.19961261749268
6674 5.17546653747559
6675 5.16425609588623
6676 5.15234041213989
6677 5.126633644104
6678 5.11384296417236
6679 5.10103464126587
6680 5.0882363319397
6681 5.07624530792236
6682 5.06237173080444
6683 5.0489444732666
6684 5.03665971755981
6685 5.02290534973145
6686 5.0095477104187
6687 4.99613618850708
6688 4.98273754119873
6689 4.96938228607178
6690 4.95539140701294
6691 4.94218826293945
6692 4.92879199981689
6693 4.91529083251953
6694 4.90177583694458
6695 4.88831424713135
6696 4.87409019470215
6697 4.86078786849976
6698 4.8474702835083
6699 4.8343334197998
6700 4.82068586349487
6701 4.80742788314819
6702 4.79400730133057
6703 4.7800612449646
6704 4.76748752593994
6705 4.75379276275635
6706 4.74086856842041
6707 4.72856950759888
6708 4.71427869796753
6709 4.70241117477417
6710 4.69006967544556
6711 4.67685890197754
6712 4.6653847694397
6713 4.6528787612915
6714 4.64191198348999
6715 4.63023853302002
6716 4.61858129501343
6717 4.60703182220459
6718 4.59634160995483
6719 4.58589649200439
6720 4.575119972229
6721 4.56500673294067
6722 4.55581426620483
6723 4.54467916488647
6724 4.53576278686523
6725 4.52663040161133
6726 4.51758050918579
6727 4.5086555480957
6728 4.49954843521118
6729 4.49183464050293
6730 4.4838399887085
6731 4.47581243515015
6732 4.46835422515869
6733 4.46126508712769
6734 4.45428037643433
6735 4.44744062423706
6736 4.4410572052002
6737 4.43487691879272
6738 4.42948484420776
6739 4.42391014099121
6740 4.41902828216553
6741 4.41394996643066
6742 4.40893745422363
6743 4.40388488769531
6744 4.39960098266602
6745 4.39533615112305
6746 4.3916540145874
6747 4.38728904724121
6748 4.38445568084717
6749 4.38115787506104
6750 4.37883901596069
6751 4.37588024139404
6752 4.37403774261475
6753 4.37164783477783
6754 4.37026834487915
6755 4.36859655380249
6756 4.36713695526123
6757 4.36598873138428
6758 4.36472034454346
6759 4.36427736282349
6760 4.36417484283447
6761 4.36356496810913
6762 4.36315631866455
6763 4.3636589050293
6764 4.36329698562622
6765 4.36425495147705
6766 4.36545181274414
6767 4.36592245101929
6768 4.36657810211182
6769 4.36816596984863
6770 4.36997747421265
6771 4.37358570098877
6772 4.37410831451416
6773 4.37699699401855
6774 4.38017272949219
6775 4.38350772857666
6776 4.38689613342285
6777 4.39111757278442
6778 4.39518785476685
6779 4.39966630935669
6780 4.40468454360962
6781 4.41019773483276
6782 4.41543912887573
6783 4.42106246948242
6784 4.42739295959473
6785 4.43334817886353
6786 4.44015073776245
6787 4.44691514968872
6788 4.45431137084961
6789 4.46173143386841
6790 4.46895360946655
6791 4.4768238067627
6792 4.48424386978149
6793 4.49343299865723
6794 4.50167655944824
6795 4.51092624664307
6796 4.52003622055054
6797 4.52857255935669
6798 4.53820943832397
6799 4.54761028289795
6800 4.55726385116577
6801 4.56768751144409
6802 4.57705497741699
6803 4.58764934539795
6804 4.59776258468628
6805 4.60839414596558
6806 4.61933469772339
6807 4.63003158569336
6808 4.64135503768921
6809 4.65176963806152
6810 4.66353368759155
6811 4.67409420013428
6812 4.68506813049316
6813 4.69654226303101
6814 4.70718812942505
6815 4.71907711029053
6816 4.73114061355591
6817 4.74217462539673
6818 4.75447273254395
6819 4.7672815322876
6820 4.77846431732178
6821 4.79105567932129
6822 4.80419635772705
6823 4.81600856781006
6824 4.82913732528687
6825 4.84248781204224
6826 4.855788230896
6827 4.86900091171265
6828 4.88180255889893
6829 4.89563846588135
6830 4.90934371948242
6831 4.92271423339844
6832 4.93673324584961
6833 4.95062780380249
6834 4.96464586257935
6835 4.97909736633301
6836 4.99323272705078
6837 5.00770807266235
6838 5.02225971221924
6839 5.0372257232666
6840 5.05233764648438
6841 5.06761455535889
6842 5.08288335800171
6843 5.09859037399292
6844 5.11459255218506
6845 5.13054847717285
6846 5.14680767059326
6847 5.16297435760498
6848 5.17937660217285
6849 5.19606161117554
6850 5.2124810218811
6851 5.22827768325806
6852 5.26030874252319
6853 5.27718257904053
6854 5.29274034500122
6855 5.30651760101318
6856 5.32263517379761
6857 5.33592653274536
6858 5.35058689117432
6859 5.36629104614258
6860 5.38114643096924
6861 5.3929615020752
6862 5.40718698501587
6863 5.42040729522705
6864 5.44854593276978
6865 5.46033477783203
6866 5.47368717193604
6867 5.48502254486084
6868 5.49748611450195
6869 5.50982236862183
6870 5.52142763137817
6871 5.53297567367554
6872 5.54426336288452
6873 5.55547761917114
6874 5.56630039215088
6875 5.57676553726196
6876 5.58727359771729
6877 5.59699726104736
6878 5.60722303390503
6879 5.6168999671936
6880 5.62601041793823
6881 5.63511419296265
6882 5.64351272583008
6883 5.65172481536865
6884 5.65987157821655
6885 5.66719436645508
6886 5.67598676681519
6887 5.68103361129761
6888 5.68748092651367
6889 5.69320297241211
6890 5.70335626602173
6891 5.7081618309021
6892 5.71315002441406
6893 5.71774053573608
6894 5.7189769744873
6895 5.7248387336731
6896 5.72631597518921
6897 5.72785091400146
6898 5.72954130172729
6899 5.73154830932617
6900 5.73269271850586
6901 5.73458480834961
6902 5.73322868347168
6903 5.73332691192627
6904 5.73273897171021
6905 5.73264837265015
6906 5.72915124893188
6907 5.72739744186401
6908 5.72403192520142
6909 5.72060394287109
6910 5.71698522567749
6911 5.71277666091919
6912 5.70817756652832
6913 5.70333385467529
6914 5.69722270965576
6915 5.68528938293457
6916 5.67902898788452
6917 5.6715669631958
6918 5.66404390335083
6919 5.65606880187988
6920 5.64783334732056
6921 5.63996601104736
6922 5.6313853263855
6923 5.62249183654785
6924 5.61272001266479
6925 5.60366058349609
6926 5.59387683868408
6927 5.58434200286865
6928 5.57207441329956
6929 5.56148242950439
6930 5.55033397674561
6931 5.53914928436279
6932 5.52911472320557
6933 5.50423145294189
6934 5.47961759567261
6935 5.46701669692993
6936 5.45482587814331
6937 5.44070100784302
6938 5.4284839630127
6939 5.41402339935303
6940 5.40181827545166
6941 5.38758993148804
6942 5.37441730499268
6943 5.35985612869263
6944 5.3458685874939
6945 5.31774234771729
6946 5.28918027877808
6947 5.27529621124268
6948 5.2610125541687
6949 5.24647665023804
6950 5.23201942443848
6951 5.21754837036133
6952 5.20302772521973
6953 5.1884126663208
6954 5.17523097991943
6955 5.16032600402832
6956 5.14481163024902
6957 5.13131284713745
6958 5.11703968048096
6959 5.10294914245605
6960 5.08781433105469
6961 5.07439517974854
6962 5.06019115447998
6963 5.04611492156982
6964 5.03188180923462
6965 5.01722955703735
6966 5.00368642807007
6967 4.98983001708984
6968 4.97538042068481
6969 4.96172380447388
6970 4.94825887680054
6971 4.93505954742432
6972 4.92123651504517
6973 4.90854835510254
6974 4.89338970184326
6975 4.88140439987183
6976 4.86807727813721
6977 4.85581636428833
6978 4.84180068969727
6979 4.8298544883728
6980 4.81702089309692
6981 4.80442380905151
6982 4.7917160987854
6983 4.77954387664795
6984 4.76720857620239
6985 4.7554874420166
6986 4.74315881729126
6987 4.73177433013916
6988 4.7195611000061
6989 4.70748949050903
6990 4.69575023651123
6991 4.68397760391235
6992 4.67248439788818
6993 4.66163873672485
6994 4.64948177337646
6995 4.63873243331909
6996 4.62836456298828
6997 4.61744928359985
6998 4.60598659515381
6999 4.5956244468689
7000 4.58465480804443
7001 4.5766487121582
7002 4.565269947052
7003 4.55536270141602
7004 4.5463604927063
7005 4.53651475906372
7006 4.52664518356323
7007 4.5176305770874
7008 4.5074348449707
7009 4.49865818023682
7010 4.48950958251953
7011 4.48036813735962
7012 4.47153902053833
7013 4.46156454086304
7014 4.45389175415039
7015 4.44511270523071
7016 4.43714380264282
7017 4.42895698547363
7018 4.42132043838501
7019 4.41426372528076
7020 4.40722227096558
7021 4.4008584022522
7022 4.39464855194092
7023 4.38877964019775
7024 4.3840479850769
7025 4.37903928756714
7026 4.37476968765259
7027 4.37065029144287
7028 4.36721515655518
7029 4.3638973236084
7030 4.36090278625488
7031 4.35831499099731
7032 4.35652112960815
7033 4.35507106781006
7034 4.35369920730591
7035 4.3518443107605
7036 4.35182237625122
7037 4.35307884216309
7038 4.35206890106201
7039 4.35237407684326
7040 4.35322666168213
7041 4.35357189178467
7042 4.35437774658203
7043 4.35552644729614
7044 4.3565354347229
7045 4.35768604278564
7046 4.35885000228882
7047 4.36076307296753
7048 4.36228513717651
7049 4.3641676902771
7050 4.36582469940186
7051 4.36799955368042
7052 4.3705620765686
7053 4.37277030944824
7054 4.37553548812866
7055 4.37892770767212
7056 4.38200712203979
7057 4.38536024093628
7058 4.38996315002441
7059 4.39411926269531
7060 4.39871406555176
7061 4.40373992919922
7062 4.40909767150879
7063 4.41504383087158
7064 4.42123031616211
7065 4.42782020568848
7066 4.43450260162354
7067 4.44174909591675
7068 4.44932794570923
7069 4.45743131637573
7070 4.46623706817627
7071 4.47522497177124
7072 4.48467397689819
7073 4.49382019042969
7074 4.50438070297241
7075 4.51426219940186
7076 4.52473926544189
7077 4.53544092178345
7078 4.54638338088989
7079 4.55719327926636
7080 4.56869506835938
7081 4.57999801635742
7082 4.5915584564209
7083 4.60320901870728
7084 4.61498928070068
7085 4.62681865692139
7086 4.63856744766235
7087 4.65096569061279
7088 4.66385841369629
7089 4.67616891860962
7090 4.68879747390747
7091 4.70149755477905
7092 4.71433639526367
7093 4.72635555267334
7094 4.740403175354
7095 4.75379180908203
7096 4.76700878143311
7097 4.78089189529419
7098 4.79424858093262
7099 4.80773258209229
7100 4.8219108581543
7101 4.8358416557312
7102 4.8498101234436
7103 4.86418962478638
7104 4.87842750549316
7105 4.8926362991333
7106 4.90757608413696
7107 4.92274141311646
7108 4.93725776672363
7109 4.95200204849243
7110 4.96721792221069
7111 4.98192596435547
7112 4.99675273895264
7113 5.01162958145142
7114 5.02613687515259
7115 5.04090070724487
7116 5.05508422851562
7117 5.06940317153931
7118 5.08380126953125
7119 5.09788227081299
7120 5.11186838150024
7121 5.12578201293945
};
\end{axis}

\end{tikzpicture}


==> tex/real/good_speed_with_fabric_trajectory.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.90, 0.62, 0.00}
\definecolor{color2}{rgb}{0.34, 0.70, 0.91}
\definecolor{color3}{rgb}{0.00, 0.62, 0.45}
\definecolor{color4}{rgb}{0.94, 0.89, 0.27}
\definecolor{color5}{rgb}{0.00, 0.45, 0.69}
\definecolor{color6}{rgb}{0.83, 0.37, 0.00}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorticks=true,
    xtick style={color=darkslategray38},
    y grid style={white!69.0196078431373!black},
    ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    ytick style={color=darkslategray38},
    %
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % x grid style={darkgray176},
    xmin=0.5, xmax=6,
    % xtick style={color=black},
    % y grid style={darkgray176},
    ymin=0.5, ymax=5.99031751453876,
    % ytick style={color=black}
]
\addplot [color1]
table {%
1.61224293708801 1.35311877727509
1.61791372299194 1.35311317443848
1.62379956245422 1.35457444190979
1.62727451324463 1.35846138000488
1.62985062599182 1.36321783065796
1.63414001464844 1.36922299861908
1.63966369628906 1.37302875518799
1.64397323131561 1.37315857410431
1.65186560153961 1.39952671527863
1.67004323005676 1.5033186674118
1.69689929485321 1.67509949207306
1.73408210277557 1.88802087306976
1.77553677558899 2.12650513648987
1.81859970092773 2.37464141845703
1.85180139541626 2.5845947265625
1.88307535648346 2.73715353012085
1.91403090953827 2.85291910171509
1.95526313781738 2.94227051734924
1.99773561954498 3.01391172409058
2.03586459159851 3.07368636131287
2.06851840019226 3.12336945533752
2.09393119812012 3.17305374145508
2.11955332756042 3.22244095802307
2.14275574684143 3.27158188819885
2.16147208213806 3.3247766494751
2.17150664329529 3.38134050369263
2.17905569076538 3.43796181678772
2.19213891029358 3.49117588996887
2.2094931602478 3.53774833679199
2.22886562347412 3.58176350593567
2.24225664138794 3.62686038017273
2.25012588500977 3.67348504066467
2.25460076332092 3.72166061401367
2.25561690330505 3.77333188056946
2.25559902191162 3.82170557975769
2.25539231300354 3.8651602268219
2.25503993034363 3.90417671203613
2.25533771514893 3.94154167175293
2.2565131187439 3.97548747062683
2.25934362411499 4.00761938095093
2.26130819320679 4.03883838653564
2.26189947128296 4.0713586807251
2.25955677032471 4.10184144973755
2.25446081161499 4.1308708190918
2.24614071846008 4.15899896621704
2.23165464401245 4.19287443161011
2.21375417709351 4.23088836669922
2.19233250617981 4.26771688461304
2.17088150978088 4.30177783966064
2.15198755264282 4.33211755752563
2.13355755805969 4.36238145828247
2.11496829986572 4.39589262008667
2.09195351600647 4.43624973297119
2.06577754020691 4.48211908340454
2.03738522529602 4.52323007583618
2.01022601127625 4.55808353424072
1.9848405122757 4.58945035934448
1.96260631084442 4.61790657043457
1.94154107570648 4.64335441589355
1.92136776447296 4.66990184783936
1.90078067779541 4.69588756561279
1.87834346294403 4.72466564178467
1.8537745475769 4.75151491165161
1.82727921009064 4.77771186828613
1.80214500427246 4.80323600769043
1.77733755111694 4.82850217819214
1.75502598285675 4.8523063659668
1.73235523700714 4.8747615814209
1.70784282684326 4.89623165130615
1.70583295822144 4.91534805297852
1.78510570526123 4.92494869232178
1.9444751739502 4.923424243927
2.15166354179382 4.91293811798096
2.38680720329285 4.89933824539185
2.60831260681152 4.89121961593628
2.77285861968994 4.88481330871582
2.89546394348145 4.88293313980103
2.99330568313599 4.87951755523682
3.07423496246338 4.87310934066772
3.14311861991882 4.86392879486084
3.19845080375671 4.85725593566895
3.25105595588684 4.84881687164307
3.30277323722839 4.83946418762207
3.35394144058228 4.83071279525757
3.40652179718018 4.82475519180298
3.46197605133057 4.81998348236084
3.52160739898682 4.81357431411743
3.58120155334473 4.80496025085449
3.63534784317017 4.79142284393311
3.68600606918335 4.77475309371948
3.7351291179657 4.75684595108032
3.78427672386169 4.73836946487427
3.83351421356201 4.71942853927612
3.88390016555786 4.70420694351196
3.93424534797668 4.69754934310913
3.98060727119446 4.6989107131958
4.02977085113525 4.70402097702026
4.08343696594238 4.70954847335815
4.14042234420776 4.71308994293213
4.20004510879517 4.7158317565918
4.26208162307739 4.71532297134399
4.32504272460938 4.71358060836792
4.38646125793457 4.71130228042603
4.44806528091431 4.70977830886841
4.50362014770508 4.71300554275513
4.55166101455688 4.72227811813354
4.59332227706909 4.73546409606934
4.62981176376343 4.75380563735962
4.66263437271118 4.77236461639404
4.69267606735229 4.79195594787598
4.71882343292236 4.81351375579834
4.74247789382935 4.83770847320557
4.76358652114868 4.86278438568115
4.78548336029053 4.88763809204102
4.81022882461548 4.91158723831177
4.83009338378906 4.90808391571045
4.83141040802002 4.83080387115479
4.81622791290283 4.68207502365112
4.79031038284302 4.46722507476807
4.76766967773438 4.21379375457764
4.75272989273071 3.95922112464905
4.73871755599976 3.76025700569153
4.72680044174194 3.61797785758972
4.71458625793457 3.51397037506104
4.70120334625244 3.43214774131775
4.68741321563721 3.36425971984863
4.67557287216187 3.30434775352478
4.66564798355103 3.24626588821411
4.65478372573853 3.19048881530762
4.64040374755859 3.13531684875488
4.62391042709351 3.08035278320312
4.60601663589478 3.02897453308105
4.59067249298096 2.97779726982117
4.57687568664551 2.92574691772461
4.56633996963501 2.87552642822266
4.55814075469971 2.82207703590393
4.55434036254883 2.76940822601318
4.55390310287476 2.71799969673157
4.55661630630493 2.67135977745056
4.56140089035034 2.62695217132568
4.56851196289062 2.58006763458252
4.57772970199585 2.53230357170105
4.59168434143066 2.48062300682068
4.60957002639771 2.42875170707703
4.62355661392212 2.38073396682739
4.63682985305786 2.33078789710999
4.6458683013916 2.27869319915771
4.65126609802246 2.22720718383789
4.65807104110718 2.17531633377075
4.66723203659058 2.12079262733459
4.67972850799561 2.06384134292603
4.69666337966919 2.00724959373474
4.71616554260254 1.95204436779022
4.73402214050293 1.89831483364105
4.75458335876465 1.84615087509155
4.77656126022339 1.79282033443451
4.79958343505859 1.74028956890106
4.8234691619873 1.68708479404449
4.84758472442627 1.63204967975616
4.87284898757935 1.57782697677612
4.87981081008911 1.53000938892365
4.81067228317261 1.50201511383057
4.66854906082153 1.49772310256958
4.46780443191528 1.5096480846405
4.22861099243164 1.52957344055176
3.96838927268982 1.550137758255
3.69290137290955 1.56698048114777
3.44400238990784 1.57911765575409
3.25407147407532 1.59039080142975
3.11125183105469 1.60154700279236
3.00347805023193 1.60954582691193
2.92112374305725 1.61251211166382
2.85380697250366 1.61267828941345
2.79153776168823 1.61476111412048
2.72758555412292 1.61737978458405
2.66071820259094 1.61816799640656
2.58716607093811 1.62066602706909
2.51047420501709 1.62541437149048
2.4362461566925 1.6327531337738
2.36428737640381 1.64138448238373
2.29394507408142 1.65206897258759
2.22774338722229 1.66551959514618
2.16272854804993 1.67872166633606
2.09588885307312 1.6894063949585
2.02788305282593 1.69923233985901
1.96120738983154 1.70618033409119
1.8960098028183 1.70904791355133
1.83148276805878 1.70861446857452
1.76962101459503 1.70444977283478
1.71159505844116 1.69855904579163
1.65509021282196 1.69233202934265
1.59897470474243 1.68087315559387
1.54542350769043 1.66063177585602
1.49725580215454 1.63684809207916
1.45146811008453 1.61406826972961
1.41979384422302 1.65230929851532
1.40669846534729 1.77386391162872
1.40522408485413 1.96458864212036
1.41077721118927 2.2136378288269
1.42948400974274 2.49500322341919
1.46120238304138 2.78996396064758
1.49324810504913 3.08890700340271
1.52299308776855 3.38643097877502
1.5459281206131 3.65053987503052
1.56404006481171 3.85053539276123
1.57648062705994 4.00499725341797
1.58280718326569 4.13219594955444
1.58749485015869 4.23613977432251
1.59296631813049 4.32445430755615
1.59794104099274 4.40310478210449
1.60559713840485 4.47515869140625
1.61487054824829 4.54611206054688
1.62753748893738 4.61685609817505
1.63922619819641 4.68794631958008
1.6530454158783 4.75543642044067
1.66724002361298 4.82317066192627
1.67542219161987 4.88876390457153
1.6748104095459 4.95223045349121
1.66788077354431 5.0152530670166
1.65264201164246 5.07447099685669
1.65204060077667 5.12605762481689
1.72381365299225 5.14941930770874
1.86918711662292 5.15247011184692
2.07478141784668 5.14604997634888
2.35542941093445 5.13499069213867
2.64247345924377 5.12489080429077
2.93849062919617 5.09991121292114
3.24271726608276 5.06281709671021
3.54736590385437 5.0239429473877
3.81010961532593 4.98855590820312
4.00079107284546 4.95853185653687
4.14385795593262 4.93154430389404
4.25424337387085 4.90939235687256
4.34130954742432 4.89118576049805
4.4203314781189 4.87421989440918
4.49724817276001 4.85655212402344
4.5740270614624 4.84061717987061
4.65116786956787 4.8263840675354
4.72958421707153 4.81638288497925
4.80399608612061 4.81455278396606
4.87271356582642 4.81566381454468
4.93347311019897 4.81806516647339
4.9869441986084 4.82123470306396
5.0371527671814 4.8201699256897
5.08101463317871 4.81620788574219
5.11508274078369 4.82099056243896
5.14022445678711 4.8304591178894
5.14669799804688 4.78186273574829
5.12501239776611 4.64200878143311
5.08113813400269 4.42684316635132
5.02915143966675 4.15515613555908
4.97760725021362 3.8523120880127
4.9380030632019 3.53418707847595
4.91139459609985 3.20619010925293
4.88532018661499 2.87820386886597
4.85735082626343 2.58993649482727
4.83107805252075 2.36570763587952
4.81441259384155 2.19221806526184
4.80856275558472 2.05429625511169
4.8071231842041 1.93999814987183
4.80889892578125 1.8417010307312
4.8096489906311 1.75090968608856
4.81096982955933 1.66245365142822
4.81448030471802 1.57613980770111
4.82157135009766 1.4901168346405
4.83547163009644 1.40841114521027
4.8564772605896 1.33234584331512
4.88216400146484 1.26137602329254
4.87223720550537 1.20808398723602
4.78811597824097 1.18377208709717
4.6430287361145 1.187126994133
4.44835805892944 1.21879315376282
4.21207427978516 1.26893782615662
3.93986129760742 1.32535934448242
3.63759994506836 1.37937879562378
3.30906343460083 1.43861532211304
2.96654200553894 1.49202859401703
2.63424015045166 1.53941690921783
2.35035800933838 1.57509398460388
2.13192415237427 1.60682475566864
1.95552098751068 1.63280355930328
1.8058797121048 1.65851628780365
1.6747715473175 1.68178594112396
1.55657029151917 1.70016419887543
1.44704127311707 1.7155476808548
1.34036934375763 1.72571098804474
1.23835957050323 1.73343908786774
1.14075040817261 1.73443484306335
1.06206154823303 1.75333297252655
1.01826024055481 1.84625506401062
1.00063371658325 2.0154128074646
1.00518429279327 2.24865245819092
1.02320373058319 2.53121137619019
1.04989814758301 2.8527684211731
1.09467446804047 3.19449663162231
1.1543036699295 3.54947686195374
1.22484374046326 3.91054153442383
1.29817652702332 4.26180124282837
1.35615730285645 4.55513763427734
1.40381324291229 4.78367042541504
1.44823348522186 4.97043752670288
1.49259173870087 5.12628364562988
1.5400139093399 5.26513147354126
1.58558833599091 5.38669013977051
1.63155138492584 5.49748277664185
1.73121416568756 5.57579946517944
2.00379347801208 5.61831283569336
2.30390596389771 5.61001873016357
2.77154541015625 5.56839179992676
3.14071917533875 5.5200834274292
3.52503561973572 5.45753955841064
3.9159951210022 5.37781953811646
4.28247594833374 5.29448080062866
4.58116149902344 5.22404336929321
4.8155255317688 5.16441583633423
5.00176572799683 5.11185216903687
5.15764808654785 5.06658506393433
5.29118299484253 5.02615118026733
5.40878582000732 4.98772096633911
5.51641464233398 4.94446134567261
5.61356449127197 4.8910665512085
5.68422651290894 4.79710721969604
5.72028207778931 4.63808679580688
5.72746133804321 4.42023611068726
5.71365976333618 4.14857387542725
5.6699481010437 3.82402944564819
5.60137891769409 3.46742105484009
5.52551937103271 3.09570956230164
5.43464040756226 2.71819353103638
5.33892822265625 2.3429844379425
5.24949502944946 1.98993945121765
5.17651128768921 1.70260465145111
5.11840629577637 1.47652459144592
5.06621217727661 1.29349935054779
5.01502466201782 1.13929486274719
4.96189498901367 1.00562989711761
4.9089298248291 0.885860860347748
4.85131740570068 0.778569102287292
4.77245712280273 0.690221786499023
4.62495422363281 0.642413675785065
4.41418790817261 0.63251143693924
4.15161180496216 0.653033316135406
3.85393571853638 0.692584574222565
3.53318524360657 0.754015862941742
3.1922972202301 0.833214700222015
2.83731842041016 0.927424967288971
2.46988201141357 1.03150177001953
2.10512852668762 1.13751256465912
1.76988625526428 1.23694717884064
1.50612092018127 1.32474660873413
1.30183017253876 1.40177381038666
1.13388133049011 1.47299134731293
0.983838498592377 1.54094052314758
0.846931099891663 1.60757541656494
0.724291503429413 1.68395841121674
0.635939300060272 1.8125501871109
0.594718992710114 2.01716661453247
0.595508098602295 2.2856547832489
0.626967370510101 2.60370993614197
0.677936553955078 2.96161437034607
0.737736523151398 3.35256910324097
0.808054268360138 3.76415061950684
0.890538275241852 4.18710470199585
0.986091554164886 4.60743522644043
1.10142886638641 5.01870155334473
1.22164463996887 5.41614246368408
1.34567201137543 5.83136177062988
1.43419575691223 6.12410020828247
1.93827402591705 7.28504323959351
2.46193194389343 7.5678277015686
2.5843710899353 7.36903667449951
2.54473686218262 6.64346599578857
2.49375987052917 6.41053485870361
2.43816637992859 6.14167451858521
2.40245413780212 5.97165393829346
2.36050248146057 5.81122255325317
2.29804682731628 5.63542985916138
2.24374890327454 5.4946436882019
2.18579578399658 5.35741329193115
2.10832858085632 5.19731283187866
2.04406046867371 5.06692218780518
1.97820997238159 4.93990182876587
1.90810561180115 4.81932878494263
1.83014404773712 4.70782470703125
1.74290859699249 4.60869932174683
1.64260852336884 4.52244663238525
1.53293168544769 4.45262908935547
1.41374230384827 4.39758062362671
1.28779864311218 4.35801315307617
1.15386760234833 4.33984327316284
1.0190327167511 4.3461389541626
0.897374391555786 4.38245296478271
0.802276134490967 4.45696115493774
0.744102835655212 4.56518268585205
0.72121250629425 4.6972188949585
0.725550889968872 4.84604072570801
0.756479263305664 4.9995584487915
0.805803716182709 5.14951753616333
0.892384350299835 5.30960178375244
0.987824559211731 5.42397546768188
1.12204682826996 5.51767873764038
1.26019084453583 5.57366228103638
1.40746641159058 5.60641813278198
1.56251382827759 5.61631202697754
1.71944737434387 5.60330152511597
1.8801577091217 5.56195545196533
2.01377940177917 5.48424768447876
2.1056923866272 5.38919162750244
2.1714334487915 5.26111745834351
2.20493125915527 5.12815427780151
2.21270442008972 4.97751522064209
2.18799304962158 4.8472375869751
2.13319492340088 4.73493814468384
2.04906034469604 4.64267921447754
1.94120931625366 4.57137584686279
1.80977606773376 4.53350353240967
1.6610187292099 4.52774286270142
1.50241208076477 4.54672956466675
1.34341430664062 4.58519554138184
1.19319796562195 4.64673948287964
};
\end{axis}

\end{tikzpicture}


==> tex/real/good_speed_with_fabric_velocities.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-333.05, xmax=6994.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.748219292037286, ymax=0.763483833926938,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.0197475104670775
1 -0.0198099747102289
2 -0.0198806657463062
3 -0.0199388574139682
4 -0.0199867275997605
5 -0.0200873099451635
6 -0.020142426721325
7 -0.0201949735960587
8 -0.0203129775180437
9 -0.0202545697626823
10 -0.0203533692551732
11 -0.0205201442818295
12 -0.0204214740005856
13 -0.0206600450021633
14 -0.0205938613825852
15 -0.0208873255438891
16 -0.0207667864590104
17 -0.0210236728532737
18 -0.0213351148087694
19 -0.0211799600662529
20 -0.0216970846114763
21 -0.0214867227290824
22 -0.021919327321905
23 -0.0221928404124731
24 -0.0227898942673025
25 -0.0224395384977073
26 -0.0230747532401669
27 -0.0237842231875311
28 -0.0234200185169374
29 -0.0241499532410741
30 -0.0245365778502297
31 -0.0258551779663497
32 -0.0250075046397686
33 -0.0253853980173731
34 -0.0263470862554644
35 -0.0274028037428948
36 -0.0268491792778771
37 -0.027959913929845
38 -0.0285309010021712
39 -0.0291057745143355
40 -0.0304336016103808
41 -0.0297739095250161
42 -0.0311109862390444
43 -0.0333813090472516
44 -0.0318587698514488
45 -0.0325751755167141
46 -0.0341440347081266
47 -0.0350018568953626
48 -0.0358880761282178
49 -0.0376826992258442
50 -0.0367230582466341
51 -0.0386108430482686
52 -0.0405448747067859
53 -0.0396012958538539
54 -0.0425771716782106
55 -0.0415451874047465
56 -0.014301022758432
57 -0.0436136427689891
58 -0.0146542369022667
59 -0.0149983016813052
60 -0.015368492726232
61 -0.0157399790844628
62 -0.0161006508343679
63 -0.0168920495576218
64 -0.0165019912342202
65 -0.017708909534471
66 -0.0173058567797616
67 -0.0185735525931529
68 -0.0181513936076498
69 -0.0194283556825605
70 -0.0190088021732638
71 -0.0198627028388591
72 -0.0202882819071037
73 -0.0206866118472014
74 -0.0210901354987126
75 -0.0215008243238181
76 -0.0222871690488311
77 -0.0218988878665376
78 -0.0226520197462108
79 -0.0230402522744131
80 -0.0237605784950739
81 -0.0233892109165243
82 -0.0240984283368548
83 -0.0245108959579748
84 -0.0252538360415853
85 -0.0248784606138437
86 -0.0256193616862674
87 -0.0263793457376131
88 -0.0260132332632712
89 -0.0271342758455664
90 -0.02673461531895
91 -0.0282317977149368
92 -0.0275168864768998
93 -0.0278839491864417
94 -0.0285811663332488
95 -0.0289561366279672
96 -0.0296660340854372
97 -0.0293220945653445
98 -0.0300516471097348
99 -0.0304045029585786
100 -0.0312155272498677
101 -0.0316145899172217
102 -0.030800396210352
103 -0.0320269939364085
104 -0.0324737030502073
105 -0.0333452890578043
106 -0.0329149127507292
107 -0.0337763785429393
108 -0.0342443940997271
109 -0.0346783587655583
110 -0.0351477141654858
111 -0.0356126208139807
112 -0.0365199607537206
113 -0.0360472760487011
114 -0.0374256767670791
115 -0.036966534828719
116 -0.0378750270520435
117 -0.0383130844672244
118 -0.0387664245077938
119 -0.0396530076566771
120 -0.0392039380126769
121 -0.0405214504944025
122 -0.0400732848350662
123 -0.041369315299423
124 -0.04090477704656
125 -0.0421538625604798
126 -0.0417500689020966
127 -0.0425802316828357
128 -0.0433663212538325
129 -0.0429618952928891
130 -0.0441775914387906
131 -0.0437816284195179
132 -0.0445355736401714
133 -0.044916971068329
134 -0.045328541779712
135 -0.0460516387812452
136 -0.0457023258960444
137 -0.0463680152008159
138 -0.0467530496274084
139 -0.0471084625128363
140 -0.0474699793056402
141 -0.0477870414808169
142 -0.0484668453247505
143 -0.0481339264869427
144 -0.0487738935336529
145 -0.0490723393512066
146 -0.0494017835584231
147 -0.0497113353613389
148 -0.0503247650944225
149 -0.0500238616474424
150 -0.0506346753240642
151 -0.0512666665130169
152 -0.0509540859996105
153 -0.0519238060349735
154 -0.0516003301928809
155 -0.0522622973707012
156 -0.0525975197575168
157 -0.0532493570335987
158 -0.0528977083596184
159 -0.0538886532561575
160 -0.0535667403424404
161 -0.0545330034349499
162 -0.0542413457128685
163 -0.0548910820154333
164 -0.0555294214378881
165 -0.05522098368985
166 -0.0558595820133605
167 -0.0561649459794429
168 -0.0567845352258317
169 -0.0564773544876675
170 -0.0571101067759262
171 -0.0574295670432397
172 -0.0577456575729077
173 -0.058078816942332
174 -0.0583899040408858
175 -0.0587084682695655
176 -0.0593221011583893
177 -0.0589981338120796
178 -0.0596254168281267
179 -0.0599242487844476
180 -0.0602068833414559
181 -0.0610521936861773
182 -0.0607643610974492
183 -0.0604934681459067
184 -0.0618394751303185
185 -0.0620946827538331
186 -0.0615716165401883
187 -0.0612958634114456
188 -0.0623484818165921
189 -0.0626166238747679
190 -0.0628461043672583
191 -0.0631056606314007
192 -0.0633622527506189
193 -0.0635858887698017
194 -0.0638510338310689
195 -0.0640811774621567
196 -0.0643385825451367
197 -0.0646134893526447
198 -0.0651218111372878
199 -0.064880052223476
200 -0.0653984649591055
201 -0.065655515159924
202 -0.0659440873118046
203 -0.066524272086308
204 -0.0667864675037433
205 -0.0662238346850856
206 -0.0673976421350037
207 -0.0671104297097685
208 -0.0680274067174455
209 -0.0677014936662308
210 -0.0686585682924377
211 -0.0683220374109945
212 -0.06896865391184
213 -0.0692985904509252
214 -0.069589811617809
215 -0.0699580592718915
216 -0.0702618800066347
217 -0.0706151602710732
218 -0.0709418073296478
219 -0.0715432879594489
220 -0.0712852821136612
221 -0.0718559089024615
222 -0.072253033102203
223 -0.0729077265237693
224 -0.0725930023197353
225 -0.0731511029869854
226 -0.0735184936093987
227 -0.0742388049686297
228 -0.0738869720823082
229 -0.0745286011617441
230 -0.074846800510142
231 -0.0751941331888126
232 -0.075761976914018
233 -0.075526229086704
234 -0.0761332692976838
235 -0.0764265976023125
236 -0.0770121708607988
237 -0.0767112237830887
238 -0.0773377604590738
239 -0.077631951298686
240 -0.0779073003058303
241 -0.0784781113408068
242 -0.0781906041873046
243 -0.0790322565759387
244 -0.0787417560784505
245 -0.0792780519433703
246 -0.079569883799901
247 -0.0798382297763743
248 -0.0803697791265607
249 -0.0801136636754195
250 -0.0811445572314344
251 -0.0809105999880563
252 -0.0806429989339666
253 -0.0814351347379182
254 -0.0817163530778097
255 -0.0819711731646347
256 -0.0822324333454388
257 -0.082503471623853
258 -0.0827466597869762
259 -0.0830184508598971
260 -0.0832944677730559
261 -0.0835555984485911
262 -0.0838168504810859
263 -0.0840877471751449
264 -0.0843243911815122
265 -0.0846128228044574
266 -0.0848839977860203
267 -0.0851356291445745
268 -0.0854092733256986
269 -0.0856544465753465
270 -0.0859487148686161
271 -0.0867218313615056
272 -0.0862209703966118
273 -0.0869969739189404
274 -0.0864511486987562
275 -0.0874924368231207
276 -0.0872275064128564
277 -0.0877665754541911
278 -0.0880039327036779
279 -0.0882320115486856
280 -0.0885002110352885
281 -0.0887297587553876
282 -0.0889642502598821
283 -0.0892035940828863
284 -0.0899003062880366
285 -0.0896676188229146
286 -0.0894479860681859
287 -0.0903292453833234
288 -0.0901215842489328
289 -0.0905811459922008
290 -0.0907893346021763
291 -0.0912182874843137
292 -0.0910295462800907
293 -0.0914720938760067
294 -0.0916292889702176
295 -0.0923213894690661
296 -0.0920665848136489
297 -0.0918612373307764
298 -0.0927152025265158
299 -0.0925070744647477
300 -0.0931607550934465
301 -0.0929272035810333
302 -0.0933946059785737
303 -0.0935248453053987
304 -0.093787894675593
305 -0.0940341679120029
306 -0.0942877677600195
307 -0.0944580913470241
308 -0.0949491258868785
309 -0.0951856149125209
310 -0.0947157103854249
311 -0.0956170373087825
312 -0.0954180634884646
313 -0.0958832130448711
314 -0.0960421051283493
315 -0.0965149895639241
316 -0.0963095052768719
317 -0.0967562013236196
318 -0.0969983931707333
319 -0.097220699357992
320 -0.0974534045132158
321 -0.0979162965019647
322 -0.0976826132449742
323 -0.0981729295553027
324 -0.098348499261884
325 -0.0986581843883306
326 -0.0990930010117964
327 -0.0988480256177159
328 -0.0993310669370435
329 -0.0997768609732045
330 -0.100466151877433
331 -0.0995573367320964
332 -0.0999845752125588
333 -0.100229709836848
334 -0.100669749200885
335 -0.100861393299731
336 -0.101268792425328
337 -0.101084209872699
338 -0.101524863896549
339 -0.101724946777832
340 -0.101951921447711
341 -0.102137102421392
342 -0.102366279930872
343 -0.102561015219229
344 -0.102795516743852
345 -0.102994565443618
346 -0.10322496298752
347 -0.10384977574392
348 -0.103656118815727
349 -0.103412699201946
350 -0.104453644498533
351 -0.104066834671372
352 -0.104275036445879
353 -0.105043529644399
354 -0.104873662128006
355 -0.104636276131318
356 -0.105433656734267
357 -0.105750289139665
358 -0.105557275323226
359 -0.10519867395117
360 -0.105917116524243
361 -0.106081240154805
362 -0.106238009310514
363 -0.106438413573161
364 -0.106613249679042
365 -0.106784396100083
366 -0.106895861001668
367 -0.107208305790644
368 -0.107044790114251
369 -0.107357138089599
370 -0.107457085154133
371 -0.107617411430438
372 -0.107751504782213
373 -0.107902078272199
374 -0.108168253142902
375 -0.108258276525198
376 -0.10802067358008
377 -0.108402570086155
378 -0.108639836939534
379 -0.108507364626932
380 -0.108787839536979
381 -0.10890004637651
382 -0.109121907605752
383 -0.10925426833559
384 -0.108943670699918
385 -0.109474135284819
386 -0.109271576957638
387 -0.10962254375267
388 -0.109744154740075
389 -0.109931928781613
390 -0.11027169432481
391 -0.110440861632488
392 -0.110007733827666
393 -0.110151900111027
394 -0.110614570990234
395 -0.110715738621564
396 -0.110833171192648
397 -0.110959165763057
398 -0.111131656147087
399 -0.111295786409873
400 -0.111410393253385
401 -0.11151476501235
402 -0.111606684461674
403 -0.111737701717907
404 -0.111871824796761
405 -0.112068764343999
406 -0.111987030994651
407 -0.112226689742025
408 -0.11217476774348
409 -0.112317168616288
410 -0.112268928453552
411 -0.112541839282491
412 -0.112658255586456
413 -0.112562323316077
414 -0.112825443151834
415 -0.11292651111056
416 -0.113066104864899
417 -0.113099948107133
418 -0.113184932266426
419 -0.11336977452573
420 -0.11327180101785
421 -0.113552187638745
422 -0.113446243857263
423 -0.113602431106195
424 -0.113691425198439
425 -0.11375043651548
426 -0.113837220081732
427 -0.11390369281641
428 -0.114061637863074
429 -0.113987347510116
430 -0.114153504257767
431 -0.114271431549446
432 -0.114573050079376
433 -0.114381185544785
434 -0.11447781012196
435 -0.114653231706526
436 -0.114733170214516
437 -0.114805004404178
438 -0.114907777937785
439 -0.115000435677152
440 -0.115093133646684
441 -0.115181461556544
442 -0.115270569883925
443 -0.115380838124208
444 -0.115491752976797
445 -0.115573504103171
446 -0.115741103589878
447 -0.115856536274558
448 -0.115970477245728
449 -0.116117757644283
450 -0.11626481778059
451 -0.116366934962231
452 -0.116495608031432
453 -0.116931018305795
454 -0.116656580544373
455 -0.116782681839348
456 -0.117147990387095
457 -0.117258656869011
458 -0.117487634612019
459 -0.117767332805117
460 -0.117648388873232
461 -0.117948647706272
462 -0.118341807441834
463 -0.11814300285843
464 -0.118542132017446
465 -0.118718622008875
466 -0.118946698810292
467 -0.119103292394471
468 -0.119521176378056
469 -0.119302612644163
470 -0.120173413441651
471 -0.119800376801512
472 -0.119953768964993
473 -0.120536750225519
474 -0.120352392881846
475 -0.120698245269265
476 -0.120869695565515
477 -0.121165761117237
478 -0.121033789285812
479 -0.121404180672165
480 -0.121503282944664
481 -0.121282977047199
482 -0.121642204692314
483 -0.121765582401526
484 -0.121977729149794
485 -0.121869813441216
486 -0.122098220805796
487 -0.122200491791352
488 -0.122361718414381
489 -0.122276645547719
490 -0.122592647393678
491 -0.122446179641171
492 -0.122695184774375
493 -0.122793522938902
494 -0.122873729295243
495 -0.123057710922763
496 -0.122966209068792
497 -0.123247544650069
498 -0.12316041699688
499 -0.123334539476994
500 -0.123477485901406
501 -0.12354193644734
502 -0.123672781909025
503 -0.123950116350529
504 -0.123781531079473
505 -0.123844306814722
506 -0.124022471133989
507 -0.124252268781315
508 -0.124342021279774
509 -0.1241078908766
510 -0.1244221164271
511 -0.124534040210067
512 -0.124544192425353
513 -0.124823957684787
514 -0.124605398633766
515 -0.124753479293181
516 -0.125016114331058
517 -0.124881000603839
518 -0.125054058650494
519 -0.12518384162453
520 -0.125260628356999
521 -0.125391804556322
522 -0.125507444857132
523 -0.125609367501017
524 -0.12574732587585
525 -0.125868708773673
526 -0.126085250528413
527 -0.125946460354957
528 -0.126216235990763
529 -0.126364151925202
530 -0.126682382784646
531 -0.126644692842767
532 -0.126478679633193
533 -0.126831927731948
534 -0.126980716489305
535 -0.127117456315846
536 -0.127176449220057
537 -0.127275382277306
538 -0.127608510396423
539 -0.127449900321827
540 -0.127925510724804
541 -0.127737056133944
542 -0.128081417209935
543 -0.128274161268523
544 -0.128801192971001
545 -0.128439997564703
546 -0.128683089198432
547 -0.12893646774308
548 -0.129085244994479
549 -0.129199101132003
550 -0.129400596139762
551 -0.129497253889556
552 -0.12962884706094
553 -0.129739618135523
554 -0.129885940087265
555 -0.129944375561445
556 -0.130021087425769
557 -0.130066768172594
558 -0.130279760423255
559 -0.13014536921572
560 -0.130299716717984
561 -0.130317609379574
562 -0.130323419101859
563 -0.1303116239461
564 -0.130381253025192
565 -0.130403735818931
566 -0.13035915932817
567 -0.130367567021925
568 -0.130307449136085
569 -0.130254883989047
570 -0.130390587847691
571 -0.130424328114403
572 -0.130411810423156
573 -0.130462800161966
574 -0.130480459386868
575 -0.130437954574613
576 -0.130493235233328
577 -0.130469479744359
578 -0.130511955898431
579 -0.130513345832533
580 -0.130447661216379
581 -0.130563283954827
582 -0.130476547971551
583 -0.130562866206246
584 -0.130458122819331
585 -0.130396622782888
586 -0.130494245708628
587 -0.130533349372278
588 -0.130472368587806
589 -0.130465152968538
590 -0.130463026044732
591 -0.130457365791942
592 -0.13047448248117
593 -0.13055743844771
594 -0.130576982296174
595 -0.1305119001872
596 -0.130576051969788
597 -0.13080630225496
598 -0.130691098419146
599 -0.13078335013033
600 -0.130729938231861
601 -0.130764320337221
602 -0.130768485662466
603 -0.130766339789286
604 -0.130792281377404
605 -0.13082014892728
606 -0.130883061263825
607 -0.13081465877286
608 -0.130754063625414
609 0.529206770322761
610 0.529192133357552
611 0.529253659849552
612 0.529222009404323
613 0.529237335523974
614 0.529269369669695
615 0.529285413424987
616 0.529299471816009
617 0.529313012691079
618 0.529330635868203
619 0.529342154612873
620 0.529357564566929
621 0.529371343585085
622 0.529386941609905
623 0.529413297700283
624 0.529402048884463
625 0.529424750306653
626 0.529434994409848
627 0.529456825379405
628 0.529463425093922
629 0.529471090948449
630 0.529452129236421
631 0.529478599879294
632 0.529475668566792
633 0.529481903227696
634 0.529485192255646
635 0.529483066776738
636 0.529485663348406
637 0.529484691593439
638 0.529482646367099
639 0.529479674952573
640 0.52947208247771
641 0.529477477179804
642 0.529466697332764
643 0.529462151575442
644 0.529446211452047
645 0.529436663677076
646 0.529455367776073
647 0.529417755713613
648 0.529427946214446
649 0.529406838780303
650 0.529390269705938
651 0.529362456997662
652 0.529379419149852
653 0.529352651694544
654 0.1797740715196
655 0.179766029250247
656 0.179751495100261
657 0.179758984956779
658 0.179745079334983
659 0.179727866276373
660 0.179736211316165
661 0.17971837204021
662 0.179707623652054
663 0.179699221119571
664 0.179685912560958
665 0.17967538226237
666 0.179650840672226
667 0.179637295214491
668 0.179663378578925
669 0.179623572034436
670 0.179609852851446
671 0.179593921707767
672 0.179563024782285
673 0.179579671725591
674 0.179531988341543
675 0.179549848166124
676 0.179516523948151
677 0.179486523241483
678 0.17950090690213
679 0.179475516179431
680 0.17946247986297
681 0.179452301267734
682 0.179438659268074
683 0.179417652967811
684 0.179405341217636
685 0.179426417871809
686 0.17939313100308
687 0.179380628986449
688 0.179368160360381
689 0.179356098368354
690 0.179342700813481
691 0.179330314137469
692 0.179315554979268
693 0.179288912020816
694 0.179274267597341
695 0.17930317379368
696 0.179224964566019
697 0.179241536407159
698 0.179258390210158
699 0.179209241432111
700 0.179192327350875
701 0.179175830155895
702 0.179158579059502
703 0.179142747803593
704 0.179123897509897
705 0.179086686129546
706 0.179047625066888
707 0.179107599388909
708 0.179068910545133
709 0.178983657158395
710 0.179004400572447
711 0.179028605826956
712 0.178936642576291
713 0.178960666996842
714 0.178915973561688
715 0.178863750237195
716 0.178895455179819
717 0.178839322893597
718 0.178786064575001
719 0.17881395851995
720 0.178760156624196
721 0.178737263902204
722 0.178678900947255
723 0.17870691802108
724 0.178652878172077
725 0.178608485851828
726 0.178631107340101
727 0.178539842395615
728 0.178582938665575
729 0.178561563617379
730 0.178495837248011
731 0.178515601446031
732 0.178475089945182
733 0.178453398780965
734 0.178434258399587
735 0.178415032542523
736 0.178393802548992
737 0.178378570408116
738 0.178357102548804
739 0.17830840934827
740 0.178325533865153
741 0.178340460567175
742 0.178292638829592
743 0.178273295282991
744 0.178243466094344
745 0.178254846529351
746 0.178228956771311
747 0.178213612801457
748 0.178195729492473
749 0.178187534895116
750 0.178167564440793
751 0.17815046124815
752 0.178136564567411
753 0.17810538581091
754 0.178121932341465
755 0.178090260464993
756 0.178057691962489
757 0.178073761675476
758 0.178043271461187
759 0.177980369523871
760 0.178010317608016
761 0.178028414289418
762 0.177996651082446
763 0.177949978164856
764 0.177965343528463
765 0.17793673428587
766 0.177910864401969
767 0.177924673163414
768 0.177881011851677
769 0.177893426616563
770 0.177868358846979
771 0.177859081513504
772 0.177846143109199
773 0.177830588234685
774 0.177818033071521
775 0.177810476445638
776 0.177793526448617
777 0.177764575557227
778 0.177788653091441
779 0.177783353425288
780 0.177748760625161
781 0.177731762806444
782 0.177758358560843
783 0.177721748256857
784 0.177712131894601
785 0.177704739718698
786 0.177687270059241
787 0.177679025410028
788 0.177668821820539
789 0.177660817605804
790 0.177645172243228
791 0.1776345724471
792 0.177602142082995
793 0.177618167405589
794 0.177577952721755
795 0.177590398318421
796 0.177527640423435
797 0.177553836317202
798 0.177542362916505
799 0.177511236753389
800 0.177497372392918
801 0.177450002238154
802 0.177467282806422
803 0.177482246452986
804 0.1774298577501
805 0.177369454162818
806 0.177411872750224
807 0.17739220183222
808 0.177349652648941
809 0.177321580325399
810 0.177295372277703
811 0.177268062383162
812 0.177237031371007
813 0.177201443555408
814 0.17717107388114
815 0.177128149550457
816 0.17708938118412
817 0.177041626097692
818 0.176999693495785
819 0.176911371434226
820 0.176956597891347
821 0.17676437568703
822 0.176812999421513
823 0.176714223779896
824 0.17685817149256
825 0.1765941595016
826 0.176548693567776
827 0.176498786911045
828 0.176440602566188
829 0.176381131990461
830 0.176655120537414
831 0.176326002310461
832 0.176203572954991
833 0.17613476457941
834 0.176266877326486
835 0.176069081983641
836 0.175995029385557
837 0.17592576460887
838 0.175783634135432
839 0.175853166852057
840 0.175710986508283
841 0.175627943689363
842 0.175556788948381
843 0.175375227380347
844 0.17546408963277
845 0.175307421333871
846 0.175127529214966
847 0.175213659189332
848 0.17503211375062
849 0.174836980051352
850 0.174936203299851
851 0.174656564881109
852 0.174740926972947
853 0.174446305093472
854 0.174555407394957
855 0.174226980990732
856 0.17433874754138
857 0.174117503935128
858 0.173891017836326
859 0.17400607479271
860 0.173783468232439
861 0.173673058171129
862 0.173557893562397
863 0.173333695941486
864 0.173443333181807
865 0.173114161473078
866 0.173219039961396
867 0.173003147539515
868 0.172891221212944
869 0.172797904427185
870 0.172687255542939
871 0.172581938183679
872 0.172402773216458
873 0.172481662806624
874 0.172225079086703
875 0.172312703265424
876 0.172140879779495
877 0.17207517135546
878 0.171997091599995
879 0.171799701229188
880 0.171916553243845
881 0.171852418762901
882 0.171734551014644
883 0.171618190990848
884 0.171666259324311
885 0.171504831106751
886 0.171565994256835
887 0.17145285244028
888 0.171394196842181
889 0.171284995445509
890 0.171322753800928
891 0.171222787163861
892 0.171116805929766
893 0.17100005045833
894 0.171170053127136
895 0.171066737065251
896 0.170894498608001
897 0.170831631808361
898 0.170949523779932
899 0.170766916599042
900 0.17072134556939
901 0.170653139306862
902 0.170462314403345
903 0.17059635937192
904 0.170519745446029
905 0.170386424456285
906 0.170316811291274
907 0.170130844868165
908 0.170224826599809
909 0.170037063894957
910 0.169970910073505
911 0.169894027216335
912 0.169771562000291
913 0.169662510257635
914 0.169577542948125
915 0.169445778024115
916 0.169338138704609
917 0.169220891045497
918 0.169079266446613
919 0.168948958544477
920 0.16881143573061
921 0.168681057940202
922 0.168391043423583
923 0.168259029160122
924 0.168538345173195
925 0.168110160046899
926 0.167787814828962
927 0.167949622329445
928 0.167630772057645
929 0.167456590256159
930 0.167295983951418
931 0.167098873550281
932 0.166920555477909
933 0.166728858504021
934 0.166320410120132
935 0.166526683845295
936 0.166106895332046
937 0.165641276436031
938 0.165883228383223
939 0.165153354380605
940 0.165415886841225
941 0.164894214778491
942 0.164620964489784
943 0.164343463455889
944 0.164038105026189
945 0.163775354132181
946 0.163470914515601
947 0.163181237230874
948 0.162875839116771
949 0.162265994078769
950 0.162576997733105
951 0.161949565954242
952 0.161608263161363
953 0.161267322200474
954 0.160559172321332
955 0.160928937835503
956 0.160198900275748
957 0.15903509420087
958 0.159413184918882
959 0.15982653562902
960 0.158616029778579
961 0.158233457858269
962 0.157793262889632
963 0.15736060147048
964 0.156912937567299
965 0.156457264166314
966 0.15550098439427
967 0.156004321771566
968 0.15503214415689
969 0.154575745336463
970 0.153601822054996
971 0.154092222578175
972 0.153138408465011
973 0.152665663281566
974 0.152209905555646
975 0.151299732455892
976 0.150886242213279
977 0.151769488852822
978 0.150023633012426
979 0.150442700527984
980 0.149150300890724
981 0.149612505947959
982 0.148389062461173
983 0.148786477678962
984 0.147643035902127
985 0.148026614677497
986 0.147248244762025
987 0.146580741521081
988 0.146949199599987
989 0.145900807031702
990 0.146219831907826
991 0.145542114373373
992 0.145222630126028
993 0.14489422814056
994 0.144593483492654
995 0.144332421572351
996 0.143977158983591
997 0.143710740649909
998 0.143487902157726
999 0.143222007332675
1000 0.142963891397945
1001 0.142828533981777
1002 0.142617242408878
1003 0.142326173339791
1004 0.142159724759607
1005 0.141778487266295
1006 0.141391085178578
1007 0.141952526536914
1008 0.141588486933104
1009 0.141306345289412
1010 0.141195229431401
1011 0.140987561615995
1012 0.140817746667043
1013 0.140623691631284
1014 0.140538379683864
1015 0.140379324897197
1016 0.139869659277957
1017 0.140212818606109
1018 0.140044005216573
1019 0.139609383340036
1020 0.139770855320622
1021 0.139418039917482
1022 0.139250872600017
1023 0.138826873282157
1024 0.13899481823343
1025 0.138648809069041
1026 0.138421553488798
1027 0.138295892534203
1028 0.13817833069401
1029 0.137969976469462
1030 0.137852735938051
1031 0.137543737549006
1032 0.137749334615896
1033 0.137424152572446
1034 0.137191526484674
1035 0.137042000271084
1036 0.136796668877236
1037 0.136595493712454
1038 0.136381466366805
1039 0.136196604914656
1040 0.135944836039978
1041 0.135261812581057
1042 0.135437649133916
1043 0.135647296295576
1044 0.134976862122577
1045 0.135087209849194
1046 0.134813082663262
1047 0.134720431581816
1048 0.134546736357175
1049 0.134597063784957
1050 0.134448054556367
1051 0.134353186033935
1052 0.134395956491501
1053 0.134281096458235
1054 0.134180211439074
1055 0.134264346613696
1056 0.134131109070196
1057 0.13405932149226
1058 0.134082666244528
1059 0.134060867081852
1060 0.133998432377952
1061 0.133912496277922
1062 0.133920001995037
1063 0.133571404881015
1064 0.133701372823225
1065 0.133786375787633
1066 0.133441513557202
1067 0.0344036039280946
1068 0.034807119688136
1069 0.0352297980428094
1070 0.0340241012628133
1071 0.0331827751694947
1072 0.0336049185757824
1073 0.0327827180067569
1074 0.0323485958078248
1075 0.0315121729901324
1076 0.0306579177648464
1077 0.0319273477057693
1078 0.0302365301966411
1079 0.0310642390450028
1080 0.0298028029832289
1081 0.0294074264853999
1082 0.0290281636563851
1083 0.0283525768977097
1084 0.028657158579449
1085 0.0277388089153532
1086 0.0280345904265558
1087 0.0274929351684503
1088 0.0272926267273908
1089 0.0269907491421128
1090 0.0268624474605783
1091 0.027107927034708
1092 0.0269038888346146
1093 0.0268227823493174
1094 0.0268495343426425
1095 0.0269298848206631
1096 0.0270193871132439
1097 0.0271453600231622
1098 0.0275205323499553
1099 0.0273293379673124
1100 0.0277860831261061
1101 0.0280700868442023
1102 0.0283803034631687
1103 0.0286899376397842
1104 0.029068956881886
1105 0.0293897557111235
1106 0.0299097935910472
1107 0.0308257673437525
1108 0.030397443949283
1109 0.0319769208133326
1110 0.0313844540438001
1111 0.0331709932997925
1112 0.0325538870073515
1113 0.0338246686913506
1114 0.0360361798532733
1115 0.0344911894367628
1116 0.0352015162776472
1117 0.0367724183046514
1118 0.0375830369224208
1119 0.0137274127975806
1120 0.0140286915307299
1121 0.0143403235498068
1122 0.0149149337854744
1123 0.0146239841922478
1124 0.0155118496759931
1125 0.0152085716425498
1126 0.0160513309743861
1127 0.015784398437163
1128 0.016352080927473
1129 0.0166059608621498
1130 0.017334714021105
1131 0.0171713695498972
1132 0.0169343957638959
1133 0.0182005695881294
1134 0.0177387322196689
1135 0.0179990877004966
1136 0.0188010704104922
1137 0.0185579468925217
1138 0.0192033528184933
1139 0.019471973327524
1140 0.0197855896334995
1141 0.0203866646090381
1142 0.0200842651325252
1143 0.0206575796877382
1144 0.0212675769078847
1145 0.0215277409784596
1146 0.0209475363524686
1147 0.0220844891129852
1148 0.0223502547067939
1149 0.0217466357211079
1150 0.0226402056690711
1151 0.0231532951399945
1152 0.0228935975986591
1153 0.0234932572969505
1154 0.0243886645019159
1155 0.0236820347647007
1156 0.0239217497686471
1157 0.0248984520287639
1158 0.0241992074995006
1159 0.0250944815303788
1160 0.0254029451633181
1161 0.0246880346033374
1162 0.0256367486325101
1163 0.0258778504834396
1164 0.0263455103013578
1165 0.0261201805757696
1166 0.0268203344371618
1167 0.0266057049136671
1168 0.0271147233831213
1169 0.0277672942705866
1170 0.0275454091772792
1171 0.0273002869884624
1172 0.0279883965368068
1173 0.0281494040068576
1174 0.0289945687094658
1175 0.0285004742529256
1176 0.0287532062494784
1177 0.0294775615376814
1178 0.0292322607364892
1179 0.0297201874297927
1180 0.0304461922579663
1181 0.0302106643728431
1182 0.029955400877682
1183 0.0309098967860853
1184 0.0307023687679757
1185 0.0312168380000518
1186 0.0314440834119253
1187 0.0316711156337407
1188 0.0319287596498937
1189 0.0321401153938342
1190 0.0323730267974444
1191 0.0325924395961855
1192 0.032826820221905
1193 0.03304041784386
1194 0.0332732402572396
1195 0.033508998842778
1196 0.0336654578351214
1197 0.0339587871410219
1198 0.0341510524618358
1199 0.0343766047474678
1200 0.0346210874040617
1201 0.0352341592283726
1202 0.0348241271850937
1203 0.035024258669556
1204 0.0356589530110573
1205 0.0354521602512176
1206 0.0358561736750739
1207 0.0360736914304083
1208 0.0363179510497173
1209 0.0365167423153963
1210 0.0376316646445119
1211 0.036753441478365
1212 0.0369365646574313
1213 0.0378573427455915
1214 0.0371666960586054
1215 0.0374044253448448
1216 0.0383243133241526
1217 0.038100848716109
1218 0.0385728528297813
1219 0.0388463052928862
1220 0.0390738665993145
1221 0.0393479107894879
1222 0.0396258254843084
1223 0.0404818452363647
1224 0.0398751701273029
1225 0.0401804179480743
1226 0.0407771164032871
1227 0.0416957096765482
1228 0.0420242003395307
1229 0.0410791311397088
1230 0.041382319606599
1231 0.0429419598296335
1232 0.042644897443258
1233 0.0423117502820863
1234 0.0432818053519608
1235 0.0436178008777738
1236 0.0439370910088151
1237 0.0442930073816391
1238 0.0446148844875438
1239 0.0449444963681847
1240 0.0453068955914544
1241 0.0456389960452166
1242 0.045984913377847
1243 0.0463325571497005
1244 0.0470381921886452
1245 0.0466882251099968
1246 0.0473867291783467
1247 0.0477270473787886
1248 0.0480718730447856
1249 0.0484357952943375
1250 0.0487743886864242
1251 0.0491165664997436
1252 0.0494680024987449
1253 0.0498015943343326
1254 0.0504623729014169
1255 0.0501326648111242
1256 0.0507852765702039
1257 0.0518126390295322
1258 0.05114903844764
1259 0.0514779036741917
1260 0.0521513038056048
1261 0.0524970210971803
1262 0.0531799699743068
1263 0.0535183633749735
1264 0.0527733793379197
1265 0.0538524873537385
1266 0.0541972685783438
1267 0.0545520945129113
1268 0.0552149819995168
1269 0.0548912874632462
1270 0.0555652634261512
1271 0.0558896933228192
1272 0.0562093787533954
1273 0.0568263929494178
1274 0.0565304955339431
1275 0.0574618759359211
1276 0.0571692491050746
1277 0.0577489632896006
1278 0.0580628496030044
1279 0.0583356051386867
1280 0.0586419529718121
1281 0.0592511042022191
1282 0.0589594708820234
1283 0.0595961793781537
1284 0.0602236548584695
1285 0.0598706978377368
1286 0.0605330316228361
1287 0.0608666224483703
1288 0.061157745577139
1289 0.0614807556034756
1290 0.0617877843854997
1291 0.0620698115872013
1292 0.0623655938241533
1293 0.0629128957696562
1294 0.0626493246939376
1295 0.0634587346332093
1296 0.0631965750478746
1297 0.0639575909555097
1298 0.0637352277399475
1299 0.0642158179814995
1300 0.0652397970147612
1301 0.0647315786879144
1302 0.064475344165488
1303 0.0657152283073354
1304 0.064986734726094
1305 0.0654380192927803
1306 0.0659484437104594
1307 0.0663481467849334
1308 0.0661606304564184
1309 0.0668087224443896
1310 0.0666071416393489
1311 0.066998824053607
1312 0.0672166465076544
1313 0.0674281437567421
1314 0.0680102460779877
1315 0.0676333950778312
1316 0.0681404068925447
1317 0.0678169352959761
1318 0.0683571472293158
1319 0.0685248597714647
1320 0.0686889656970822
1321 0.0690503781525969
1322 0.0688596789867454
1323 0.0693966317555888
1324 0.0691998276062301
1325 0.0695479755307351
1326 0.0700191534258564
1327 0.0698569013428662
1328 0.0697028990299669
1329 0.0703335414641365
1330 0.0701652788470553
1331 0.0704974657005232
1332 0.0706366457917096
1333 0.0707924153622645
1334 0.0711160917166887
1335 0.0709540504220509
1336 0.0712557163082082
1337 0.0713870612130151
1338 0.0715444362416844
1339 0.0717079786479128
1340 0.0718324091547367
1341 0.0721079609107686
1342 0.0723933905211468
1343 0.07224100730638
1344 0.0719928211460922
1345 0.0725167001775957
1346 0.0726661146997665
1347 0.0729122942211186
1348 0.0728035072129092
1349 0.0731973928766874
1350 0.0730630892547313
1351 0.0735073641410287
1352 0.0733804205316342
1353 0.073257198150368
1354 0.0736728473155034
1355 0.0735737763801114
1356 0.073870169479966
1357 0.0737536037266624
1358 0.0739035189420823
1359 0.0740734714942346
1360 0.0741827871783454
1361 0.0740223485574325
1362 0.0741598515756729
1363 0.0742381338517006
1364 0.0742666094240686
1365 0.0743067091579699
1366 0.0743389196080736
1367 0.0743966348976692
1368 0.0744612572411672
1369 0.0743587653908466
1370 0.0745140754258327
1371 0.0746454811644369
1372 0.0745482921404047
1373 0.0747087102696544
1374 0.0750608105557663
1375 0.0749275289483417
1376 0.074829974346675
1377 0.0751900724443459
1378 0.0755802104125138
1379 0.0754397932006986
1380 0.0753346570312374
1381 0.0756876574199539
1382 0.0758425781183072
1383 0.0759396113097876
1384 0.0762358188004463
1385 0.0760716755927556
1386 0.0763178385605497
1387 0.0764753329941422
1388 0.0768157191733831
1389 0.0766593738040338
1390 0.077205020661595
1391 0.0769920040195896
1392 0.0774070143043055
1393 0.0778930033386946
1394 0.0776244276313468
1395 0.0784123015264176
1396 0.0787254292126483
1397 0.0790050299720413
1398 0.0781448884806578
1399 0.0796601729356768
1400 0.0793247713482786
1401 0.0799926762095457
1402 0.0803609564017413
1403 0.0814312863702513
1404 0.0810964203150091
1405 0.0806882830389147
1406 0.0825474905490333
1407 0.0818171081321561
1408 0.0836742784446602
1409 0.0821744052215226
1410 0.0829222215823081
1411 0.0832977945613714
1412 0.0844058427188196
1413 0.08403388112987
1414 0.085136888836359
1415 0.0855266571673481
1416 0.0848019209178931
1417 0.0859329613492716
1418 0.0863472281472621
1419 0.0866525183383485
1420 0.087420334030518
1421 0.0870040930295991
1422 0.08767906824395
1423 0.0885274248608132
1424 0.0881761721428553
1425 0.0889162507801694
1426 0.0892436325429564
1427 0.0896183199461685
1428 0.0899962656001396
1429 0.0903707989030414
1430 0.0907298945567432
1431 0.0911426394335871
1432 0.0915055343800028
1433 0.0922097474328835
1434 0.0918013894285471
1435 0.092619328530038
1436 0.0933046649315459
1437 0.0936809927729223
1438 0.0930078308122297
1439 0.0940531938820333
1440 0.0951226538231184
1441 0.0943708202524498
1442 0.0946761004330768
1443 0.0957626974249688
1444 0.0953724543431818
1445 0.096070064784882
1446 0.0963645216019247
1447 0.0969197203913089
1448 0.0979918964655884
1449 0.0967060647885555
1450 0.0971990221551541
1451 0.0982020332417181
1452 0.0977049851890525
1453 0.0973497366587546
1454 0.0984957706273303
1455 0.0993751769346879
1456 0.0990285926119261
1457 0.0987857669431052
1458 0.0997694475669499
1459 0.0999247593485178
1460 0.100699149768115
1461 0.10104470992061
1462 0.100318444050394
1463 0.102103758811722
1464 0.101420612715188
1465 0.102945407585022
1466 0.10186657737736
1467 0.102518534324914
1468 0.104354469431682
1469 0.103244751486894
1470 0.103545642148771
1471 0.103911944929678
1472 0.105461212889197
1473 0.104589097064465
1474 0.106080909606087
1475 0.104912623301652
1476 0.105154774548967
1477 0.105782584357592
1478 0.106369636096004
1479 0.107002401366716
1480 0.10672912195008
1481 0.107406726743123
1482 0.108029534845662
1483 0.107645958008388
1484 0.108642570866969
1485 0.108320268004677
1486 0.108997812558334
1487 0.109719223303496
1488 0.110142278730433
1489 0.109314992565665
1490 0.111118030300231
1491 0.110454968051988
1492 0.111747918052949
1493 0.110765428036916
1494 0.111397587040948
1495 0.112111813674364
1496 0.112769161903111
1497 0.112434394986933
1498 0.113227311204456
1499 0.114298408015877
1500 0.113987478873942
1501 0.11467105617661
1502 0.113541957574385
1503 0.115802025435634
1504 0.115107138991466
1505 0.115420176848249
1506 0.11621892908099
1507 0.116540939557798
1508 -0.558613279034888
1509 -0.558720325837305
1510 -0.558668478415376
1511 -0.558774529744075
1512 -0.558826560083976
1513 -0.558973248882949
1514 -0.55887768224109
1515 -0.558925157493976
1516 -0.559020517118354
1517 -0.559061840268236
1518 -0.559106981779044
1519 -0.55914891847822
1520 -0.559189009897275
1521 -0.559227279079545
1522 -0.559299824556892
1523 -0.559265155189786
1524 -0.559364932394595
1525 -0.559395826942503
1526 -0.559334261230397
1527 -0.559425771948506
1528 -0.559480370370521
1529 -0.55945385345664
1530 -0.5595236659614
1531 -0.559504568585479
1532 -0.559543645809679
1533 -0.559574944764579
1534 -0.559563320512742
1535 -0.559600325479191
1536 -0.559589878435186
1537 -0.559624260934149
1538 -0.559608257684837
1539 -0.559617448739154
1540 -0.559632725423952
1541 -0.559631396172184
1542 -0.5596276819817
1543 -0.559635095154693
1544 -0.559634065359502
1545 -0.559635609378679
1546 -0.559637251278397
1547 -0.559629799729692
1548 -0.559633586473949
1549 -0.559624837724036
1550 -0.559621592883847
1551 -0.559632354500222
1552 -0.559621799604981
1553 -0.559618462961842
1554 -0.559614497299006
1555 -0.559611200840983
1556 -0.55961060895128
1557 -0.559605484534162
1558 -0.559607734777279
1559 -0.559603135800642
1560 -0.559601953862645
1561 -0.559598272844327
1562 -0.559599750291782
1563 -0.559596163097647
1564 -0.559597462223169
1565 -0.559598551778772
1566 -0.209846011223192
1567 -0.209847911132151
1568 -0.559590640202906
1569 -0.209845032210511
1570 -0.209844916787171
1571 -0.209844528897486
1572 -0.209843800811496
1573 -0.209844932372443
1574 -0.209842047569024
1575 -0.209845634088304
1576 -0.209836833763041
1577 -0.209840730639657
1578 -0.209842789964184
1579 -0.209838741727743
1580 -0.209833099111669
1581 -0.209831074470629
1582 -0.209817842145445
1583 -0.209825320904875
1584 -0.209828455791188
1585 -0.209822318811667
1586 -0.209798235932659
1587 -0.209804424575424
1588 -0.20981455918956
1589 -0.209807648950665
1590 -0.209792629210405
1591 -0.209786339245997
1592 -0.209766390960768
1593 -0.209780035121355
1594 -0.209773418237141
1595 -0.209759931631987
1596 -0.209751766223856
1597 -0.209723526264996
1598 -0.209699071359113
1599 -0.209732517494001
1600 -0.209711872871546
1601 -0.209744374698911
1602 -0.209654917044724
1603 -0.209670875304024
1604 -0.209640329647258
1605 -0.209686382534349
1606 -0.209606356908624
1607 -0.209568193983284
1608 -0.209624968879445
1609 -0.20959073835386
1610 -0.209554785486697
1611 -0.209530762806473
1612 -0.209486137893091
1613 -0.209509463067962
1614 -0.209417315721712
1615 -0.209463670449033
1616 -0.209440326663359
1617 -0.209386634586391
1618 -0.209360682105906
1619 -0.209299630234094
1620 -0.209270552376059
1621 -0.209330872146749
1622 -0.209241951137049
1623 -0.209210589259455
1624 -0.209121630678578
1625 -0.209154085353687
1626 -0.209011784705691
1627 -0.209040407356445
1628 -0.208993783154816
1629 -0.209176795490977
1630 -0.209064420124332
1631 -0.209091462161597
1632 -0.208945820953725
1633 -0.208968573679307
1634 -0.208909989024734
1635 -0.208895760131775
1636 -0.20892218049361
1637 -0.208892242025941
1638 -0.208872764821171
1639 -0.208858378368923
1640 -0.208847041025354
1641 -0.208859853376406
1642 -0.208851281327712
1643 -0.208854820537941
1644 -0.20884803213854
1645 -0.208846153290814
1646 -0.20884534136628
1647 -0.208846475998849
1648 -0.208853283166209
1649 -0.208856522551222
1650 -0.208868496829306
1651 -0.208860556556954
1652 -0.208885058300066
1653 -0.208885012979114
1654 -0.208862243744228
1655 -0.208912151343939
1656 -0.208892700404897
1657 -0.208896587725525
1658 -0.208899106646403
1659 -0.208905957716955
1660 -0.208907326606039
1661 -0.20890956035638
1662 -0.208907749798135
1663 -0.208909353010969
1664 -0.208897423813476
1665 -0.208882755114034
1666 -0.208880867368163
1667 -0.208902895549017
1668 -0.20890140432031
1669 -0.208844288650238
1670 -0.208866602042581
1671 -0.208855097389779
1672 -0.208869027835961
1673 -0.208816821444357
1674 -0.208830978114521
1675 -0.208788947686751
1676 -0.208804345990827
1677 -0.208747325400806
1678 -0.208740974081742
1679 -0.208769951859355
1680 -0.208720642498711
1681 -0.208684949879515
1682 -0.208707637715737
1683 -0.208644153381684
1684 -0.208692568174234
1685 -0.208671414652471
1686 -0.208614838851856
1687 -0.208574548859751
1688 -0.208590096149788
1689 -0.208631943874929
1690 -0.208545531202056
1691 -0.208460261619397
1692 -0.208516910745412
1693 -0.208341558986613
1694 -0.208313732627483
1695 -0.20827903531397
1696 -0.208413114394089
1697 -0.208202892798402
1698 -0.208245244376583
1699 -0.208082682457142
1700 -0.208123917335495
1701 -0.207848397996712
1702 -0.207995369931925
1703 -0.207904123744115
1704 -0.208032952190003
1705 -0.207806865347738
1706 -0.207633934057967
1707 -0.207753040239495
1708 -0.207686321426423
1709 -0.207524874582547
1710 -0.20746355555812
1711 -0.207205629976239
1712 -0.207133337208833
1713 -0.20727413611478
1714 -0.207073326570792
1715 -0.206986356818762
1716 -0.206743223267346
1717 -0.20683302530913
1718 -0.206557459229361
1719 -0.206649465651
1720 -0.20645531878181
1721 -0.206134150196384
1722 -0.206242859117034
1723 -0.205886934757431
1724 -0.205615027350456
1725 -0.20573990990579
1726 -0.205179292687655
1727 -0.204678769271131
1728 -0.205333831055387
1729 -0.204859578305086
1730 -0.204523348746716
1731 -0.205019377540263
1732 -0.204311498475755
1733 -0.203710482005097
1734 -0.203087387456296
1735 -0.203516057871142
1736 -0.203902195875153
1737 -0.203265093515198
1738 -0.20287491484652
1739 -0.202377804597683
1740 -0.202609260280663
1741 -0.201882716320346
1742 -0.201362244374528
1743 -0.200549091059566
1744 -0.200792860109316
1745 -0.200216482397629
1746 -0.199974200458735
1747 -0.198348205596321
1748 -0.199006781618462
1749 -0.199682872020235
1750 -0.19868585413717
1751 -0.198010960731303
1752 -0.197636656667093
1753 -0.196931142305487
1754 -0.197323263022091
1755 -0.196510947164439
1756 -0.194754885338118
1757 -0.19522431236686
1758 -0.195680383833768
1759 -0.193772357690063
1760 -0.194275631198399
1761 -0.19276161877238
1762 -0.191649313202977
1763 -0.190493037919399
1764 -0.189890488105694
1765 -0.191076846207355
1766 -0.187430442328604
1767 -0.189293443501767
1768 -0.192149558091297
1769 -0.188696767306421
1770 -0.186174176254316
1771 -0.185555151778236
1772 -0.186877174070643
1773 -0.18486059225306
1774 -0.184123467723179
1775 -0.183432649989705
1776 -0.177938954708696
1777 -0.181981341770089
1778 -0.178777572911603
1779 -0.174339892671084
1780 -0.176150227591483
1781 -0.177064554278285
1782 -0.175244130955762
1783 -0.179626158534716
1784 -0.169328498873904
1785 -0.172372864796087
1786 -0.171361353950233
1787 -0.168191297336925
1788 -0.167127417838774
1789 -0.164812615892424
1790 -0.163649764086598
1791 -0.166116975435464
1792 -0.161293720785047
1793 -0.159965870083029
1794 -0.158664902554775
1795 -0.157375231323114
1796 -0.153134604637792
1797 -0.154532328352451
1798 -0.151648474426097
1799 -0.149975511338394
1800 -0.148402435495488
1801 -0.146573596415911
1802 -0.0338625104686169
1803 -0.03482235577219
1804 -0.0318891092342031
1805 -0.0299181220459272
1806 -0.0309084232398215
1807 -0.0288748599593798
1808 -0.0279338322523284
1809 -0.024988049380646
1810 -0.025960651492041
1811 -0.026922652544884
1812 -0.0229672460327621
1813 -0.0191049351673257
1814 -0.0200883440584275
1815 -0.0220126895623203
1816 -0.0162162028990133
1817 -0.0171339296688922
1818 -0.0115348837607286
1819 -0.0123854652513113
1820 -0.0133882764578277
1821 -0.0105912156081019
1822 -0.0143221660888199
1823 -0.00965455064759306
1824 -0.00699317536957711
1825 -0.00613405181217761
1826 -0.00781883925291874
1827 -0.00525387021058737
1828 -0.00361930285557193
1829 -0.00279781187348845
1830 -0.00117886275565314
1831 -0.000361090044932191
1832 0.00124650811710783
1833 0.000469082599179943
1834 0.00363188650602471
1835 0.00286361305068634
1836 0.00600888127857863
1837 0.00520332356208625
1838 0.00751335237771134
1839 0.00676107798868001
1840 0.00823937771966478
1841 0.00895488776361286
1842 0.0108504316791385
1843 0.0119886891270886
1844 0.0114472164912549
1845 0.0096160952608085
1846 0.0124511550933067
1847 0.0133696638060882
1848 0.012947898189054
1849 0.0141636211369608
1850 0.0148024901207152
1851 0.0137696843362276
1852 0.0151330489638261
1853 0.0164210185039218
1854 0.0154235916392108
1855 0.0166183568698892
1856 0.0161806837435863
1857 0.0159671397374238
1858 0.0168141809523737
1859 0.0172528305041594
1860 0.0170000106582222
1861 0.0176358910212468
1862 0.0175569270701811
1863 0.017446003177799
1864 0.0178445811956814
1865 0.0177320610434436
1866 0.0180186670066987
1867 0.00709182169619479
1868 0.00705201338479975
1869 0.00712048109986779
1870 0.00714267261501833
1871 0.00717909188158837
1872 0.00717763512604408
1873 0.00720672808611688
1874 0.00715707046007487
1875 0.00712612785322986
1876 0.00717534327361447
1877 0.00706565694512858
1878 0.00697326523788477
1879 0.00687484037502234
1880 0.00678025697939498
1881 0.00650544525334705
1882 0.00665263726983277
1883 0.00632699235489387
1884 0.0057783166557194
1885 0.00619005319410315
1886 0.00598273047345123
1887 0.00478807374675338
1888 0.00552572590432491
1889 0.00506300658516451
1890 0.00423785970049615
1891 0.00367126634444325
1892 0.00394507263555391
1893 0.00241712229953917
1894 0.0033710483845187
1895 0.00309839933028727
1896 0.00176726589116075
1897 0.00210609902976964
1898 0.0010768282177302
1899 0.000793480098863087
1900 0.00144636904212805
1901 0.000403318273754185
1902 -0.0015265567745569
1903 -0.0011572080863007
1904 -0.000330157682826008
1905 -0.00239329551356428
1906 -0.00272230832649591
1907 -0.00319611349547905
1908 -0.00528264172922425
1909 -0.00578557533547831
1910 -0.00358132782460881
1911 -0.00399890010878565
1912 -0.00491495431028709
1913 -0.00665017371343824
1914 -0.00623893224067392
1915 -0.00806286507619612
1916 -0.00856003495363812
1917 -0.00761636279721603
1918 -0.0099409199401035
1919 -0.00949222759414745
1920 -0.00900895267098535
1921 -0.0104412689258572
1922 -0.0110131052402088
1923 -0.0124295014800258
1924 -0.0119564595459648
1925 -0.0128682528745036
1926 -0.0138781385517884
1927 -0.0134224638615197
1928 -0.0148207020431268
1929 -0.0151797786951708
1930 -0.0157239138312091
1931 -0.0161971769789193
1932 -0.0170930649386858
1933 -0.0166154189868142
1934 -0.0180013509544922
1935 -0.0184936623021046
1936 -0.017631235007673
1937 -0.0204013444266243
1938 -0.0196563040438619
1939 -0.01922011656043
1940 -0.0211626460902849
1941 -0.0207259831404463
1942 -0.0223474628496422
1943 -0.0200234757290945
1944 -0.0227905763871854
1945 -0.0238897005664111
1946 -0.024781717560032
1947 -0.0230876751216216
1948 -0.0235063751711181
1949 -0.0243797093178444
1950 -0.0256696406986135
1951 -0.0253301620361652
1952 -0.0262486318081095
1953 -0.0271602298043252
1954 -0.027664387767272
1955 -0.026606830004268
1956 -0.0281976428823744
1957 -0.0286882252766705
1958 -0.0307847701306829
1959 -0.0312913105373846
1960 -0.0292245788800784
1961 -0.0303003642986686
1962 -0.0317816072799062
1963 -0.0324038911734331
1964 -0.0346595649105201
1965 -0.0341270742009828
1966 -0.0354279452221789
1967 -0.0388566157330134
1968 -0.0397219346983244
1969 -0.036689064051369
1970 -0.0381557838314057
1971 -0.0403601734330681
1972 -0.041078339854716
1973 -0.0429613664989998
1974 -0.043600444918765
1975 -0.0418975056251564
1976 -0.0444746469690659
1977 -0.0453235226690759
1978 -0.0463257375212534
1979 -0.0494650352817572
1980 -0.0517749807472887
1981 -0.0472089324877842
1982 -0.0528868446816139
1983 -0.0540092096974967
1984 -0.0551899119114937
1985 -0.0610951759412327
1986 -0.0626263352379143
1987 -0.0580012601222568
1988 -0.0567311181690764
1989 -0.0657286195793318
1990 -0.0640388817252876
1991 -0.0673802840947344
1992 -0.069091870095227
1993 -0.0707205328786195
1994 -0.0726436876878683
1995 -0.0801924148378559
1996 -0.0781158318265041
1997 -0.0745247734797212
1998 -0.0840433651406714
1999 -0.0821889280608424
2000 -0.0862038058487667
2001 -0.095157667752151
2002 -0.0901208995078842
2003 -0.0929241871763395
2004 -0.0974168823420949
2005 -0.102508111552445
2006 -0.113540762040731
2007 -0.100302611237343
2008 -0.10790525131729
2009 -0.105362094584005
2010 -0.11075611738016
2011 0.588446890530946
2012 0.588594689254507
2013 0.588664502431008
2014 0.58891947891773
2015 0.588795446103025
2016 0.588732476644125
2017 0.589217834534523
2018 0.589079539920868
2019 0.589174226552713
2020 0.589254863723912
2021 0.589129065806889
2022 0.589034006912163
2023 0.589353666986603
2024 0.589322218905832
2025 0.589429726411064
2026 0.589405509769869
2027 0.589289853006242
2028 0.589468898204372
2029 0.589495091237465
2030 0.589448598048566
2031 0.589484141399674
2032 0.589526086083324
2033 0.589507426389618
2034 0.589541058575177
2035 0.589538527430162
2036 0.589542764856143
2037 0.589541494214102
2038 0.589528034097341
2039 0.589535620350887
2040 0.589538742782489
2041 0.589506303857131
2042 0.589522199964281
2043 0.589450691641693
2044 0.589480657018189
2045 0.589438950152031
2046 0.589352218294987
2047 0.589378817029933
2048 0.5894177969206
2049 0.589402090787921
2050 0.589337928021761
2051 0.589254967247165
2052 0.589286462339662
2053 0.589200739466769
2054 0.589230073289059
2055 0.58916898375378
2056 0.589144255612123
2057 0.589115989692166
2058 0.589058535908124
2059 0.589037782779083
2060 0.588953301005222
2061 0.588994067679376
2062 0.588981573080522
2063 0.58887957934605
2064 0.588919892272386
2065 0.588937500281466
2066 0.588893119872834
2067 0.588864880913453
2068 0.588853491681288
2069 0.588838594969827
2070 0.588849191672544
2071 0.588828438093831
2072 0.588830571328907
2073 0.588811195726655
2074 0.588818841697606
2075 0.588823312780982
2076 0.58880304810965
2077 0.588811262737046
2078 0.239511825745555
2079 0.239500333001411
2080 0.239504442383015
2081 0.239496568220498
2082 0.239504162748163
2083 0.239500280299189
2084 0.239489940665214
2085 0.239485108573841
2086 0.239477791128178
2087 0.239495934407007
2088 0.239470804107901
2089 0.239475844081945
2090 0.239456821809218
2091 0.239378587178734
2092 0.239400140856875
2093 0.239426850241616
2094 0.239440360393001
2095 0.239357348969024
2096 0.23939100700422
2097 0.23937062276721
2098 0.239364646194783
2099 0.239336803562792
2100 0.239343738620101
2101 0.23933799075208
2102 0.239340557092369
2103 0.239350498520269
2104 0.239339482692949
2105 0.239336683164452
2106 0.239341457824824
2107 0.239346441139935
2108 0.239337445550844
2109 0.239341919454552
2110 0.23934373155674
2111 0.239343261077389
2112 0.239340458088143
2113 0.239342644336879
2114 0.239329487423713
2115 0.239329527530288
2116 0.239323534557061
2117 0.239304230330007
2118 0.239287107164766
2119 0.23931490817524
2120 0.239223593869269
2121 0.239272790205118
2122 0.239163011983848
2123 0.239250554055343
2124 0.23912408148365
2125 0.23903700909135
2126 0.23908181602013
2127 0.238982924636997
2128 0.238927980275773
2129 0.238866219277785
2130 0.238497921222019
2131 0.238732808748925
2132 0.238116233830939
2133 0.238415534780903
2134 0.238222305655983
2135 0.237889746112668
2136 0.238012549447755
2137 0.237762079230841
2138 0.2374654442167
2139 0.237613847162469
2140 0.237139490634853
2141 0.236957234622511
2142 0.237311006245509
2143 0.236111354096229
2144 0.236545914229563
2145 0.236339213765556
2146 0.234442740155383
2147 0.234754509042898
2148 0.23561791658447
2149 0.235050867865816
2150 0.235880375560376
2151 0.23344512911007
2152 0.23379938079674
2153 0.234114426630676
2154 0.232726900663237
2155 0.233075161659115
2156 0.231589381697953
2157 0.232358011150109
2158 0.230790264967409
2159 0.231188853401713
2160 0.230389139913522
2161 0.229588668491637
2162 0.227907828223123
2163 0.229192556374752
2164 0.227444553624807
2165 0.228333446827342
2166 0.226979241101412
2167 0.225560125835101
2168 0.225072583211875
2169 0.226534174964126
2170 0.223464141256502
2171 0.224539474862425
2172 0.222875161597661
2173 0.222307386859289
2174 0.220360109406183
2175 0.221677290163092
2176 0.221037526401421
2177 0.21741545868256
2178 0.218201589283751
2179 0.218976661090371
2180 0.215727987119512
2181 0.212168137016302
2182 0.216570442749526
2183 0.214895752884389
2184 0.213995690419934
2185 0.211201702947229
2186 0.208135130990377
2187 0.209151379706226
2188 0.210217051684172
2189 0.20703406314941
2190 0.205848259328365
2191 0.203329345793221
2192 0.204644327349858
2193 0.202044639060393
2194 0.200686695141332
2195 0.196136530975679
2196 0.192853644290697
2197 0.197733284478216
2198 0.194534762889823
2199 0.189279695678134
2200 0.187420424700718
2201 0.183415124402358
2202 0.181309814699513
2203 0.179183385050385
2204 0.17461595248985
2205 0.176903729793641
2206 0.172289019857021
2207 0.159466929455573
2208 0.162104249928984
2209 0.167312578484961
2210 0.164701396889214
2211 0.156736115428935
2212 0.15390853665577
2213 0.148141857617317
2214 0.139179814777958
2215 0.142254490888937
2216 0.136062291987628
2217 0.129489426441842
2218 0.132735008889697
2219 0.12234776752765
2220 0.110893841037366
2221 0.118682741762115
2222 0.114916550527626
2223 0.106959252205256
2224 0.0208193470464129
2225 0.0219642156369617
2226 0.0163401509043631
2227 0.0141828065796543
2228 0.0174042427737732
2229 0.0111000662585337
2230 0.013144932261665
2231 0.0121083248364952
2232 0.00879413196391366
2233 0.0100721819811097
2234 0.00709141733683086
2235 0.00809256410277556
2236 0.00519410693291607
2237 0.00305197941445514
2238 0.00237465310932155
2239 0.000558349622344318
2240 0.00141589384913964
2241 -0.000387130748360954
2242 -0.0033668032323433
2243 -0.0012844634274384
2244 -0.00250051396021868
2245 -0.00589617082507333
2246 -0.00411016190529297
2247 -0.00675987881298096
2248 -0.00762081140779095
2249 -0.00867011754480052
2250 -0.0101611454006196
2251 -0.0118073754551427
2252 -0.0125782554536602
2253 -0.0140708677244796
2254 -0.0154755003855551
2255 -0.0161760753923832
2256 -0.0147547355201721
2257 -0.0174392493098972
2258 -0.0181018830867605
2259 -0.0187300440686178
2260 -0.0224867120385913
2261 -0.0198380140329031
2262 -0.0215125288747222
2263 -0.0192733123700968
2264 -0.022017510753624
2265 -0.0209254444957657
2266 -0.0238605730359281
2267 -0.0229497601192044
2268 -0.0250749600963679
2269 -0.0257481429532969
2270 -0.0254204886149211
2271 -0.0260385518566507
2272 -0.0247099376021283
2273 -0.0262679204443353
2274 -0.0270140772023606
2275 -0.026477480137088
2276 -0.026659546587658
2277 -0.0268055547198417
2278 -0.0269822950717138
2279 -0.0268664545061012
2280 -0.0267866865704483
2281 -0.0265853721206772
2282 -0.0253977146654249
2283 -0.0260963128978962
2284 -0.0257601789633351
2285 -0.0245469677726172
2286 -0.0234367672718212
2287 -0.0228580502393624
2288 -0.0250077783201137
2289 -0.0240232491646318
2290 -0.0215120937129675
2291 -0.0222031849146169
2292 -0.0207773290105267
2293 -0.0192535516448757
2294 -0.0077716529454716
2295 -0.00705726282668946
2296 -0.0066647754416574
2297 -0.00627178786543611
2298 -0.00417124769443491
2299 -0.00545733088097472
2300 -0.00370782333395082
2301 -0.00501794821558012
2302 -0.00196902691994751
2303 -0.00326693047011718
2304 -0.00279565650429605
2305 7.88135751554393e-05
2306 -0.000985080938367666
2307 -0.000435068504769575
2308 -0.00135186456746891
2309 0.000758897061887069
2310 0.00351897200107377
2311 0.00187428670857534
2312 0.00242359802390544
2313 0.00121206205745531
2314 0.00405699300786391
2315 0.00458377615001151
2316 0.00512844296280796
2317 0.00721450521241678
2318 0.00567673583490161
2319 0.0082533512067387
2320 0.00669326792382885
2321 0.00775406028716018
2322 0.00927959882139598
2323 0.00977174454017974
2324 0.0103237478004068
2325 0.010864981094654
2326 0.0114424768639298
2327 0.0131945897946542
2328 0.0152119521196048
2329 0.0119775717836065
2330 0.0144719488395308
2331 0.0201051952489073
2332 0.0174851511760198
2333 0.0192074884182387
2334 0.0183216655916627
2335 0.0231180614633378
2336 0.0241874822653859
2337 0.0221038734675943
2338 0.0289525313101291
2339 0.0277002538790807
2340 0.0264582113498635
2341 0.0301811383009162
2342 0.0329099557725728
2343 0.0357523259833672
2344 0.0387259635991288
2345 0.0343041336622756
2346 0.0372182085883549
2347 0.0402910783579974
2348 0.0451267590616781
2349 0.0418531790332106
2350 0.0467126092236544
2351 0.0600579851039347
2352 0.0584103065225074
2353 0.0617512278575615
2354 0.0500442469641422
2355 0.0517648044133178
2356 0.0533541855773704
2357 0.0550720593228122
2358 0.0483965305624497
2359 0.0632961434214127
2360 0.0650051376109057
2361 0.0666538767292057
2362 0.0681949508865496
2363 0.0697375821591505
2364 0.074536395322691
2365 0.0778109957598131
2366 0.0729864643183717
2367 0.0713216485266213
2368 0.0811272994293055
2369 0.0828578527092061
2370 0.0795144830200593
2371 0.08448009243008
2372 0.0861395637247033
2373 0.0950536258357488
2374 0.0966196251470574
2375 0.0931592089825274
2376 0.0896382186586292
2377 0.0914094407149131
2378 0.100301237165509
2379 0.0985831528976813
2380 0.104024488029975
2381 0.111724312687149
2382 0.109638385429306
2383 0.107804198710811
2384 0.106019203375243
2385 0.124378789817239
2386 0.119984831035687
2387 0.129035805191581
2388 0.126595356074183
2389 0.1178270269294
2390 0.122000277904241
2391 0.131427169329833
2392 0.146677571202086
2393 0.144059991989435
2394 0.149274886448177
2395 0.141369332212924
2396 0.133811574277159
2397 0.157558093121981
2398 0.152099433604218
2399 0.154742967978726
2400 -0.618447325172536
2401 -0.618705204065143
2402 -0.618624931551782
2403 -0.618926259755521
2404 -0.618855946319846
2405 -0.618992933342285
2406 -0.619160615503553
2407 -0.619208612953916
2408 -0.619286252416292
2409 -0.619318868812415
2410 -0.619247574562677
2411 -0.619051084636185
2412 -0.619397245878749
2413 -0.619350495159384
2414 -0.619440786565737
2415 -0.619376525198107
2416 -0.619428274165116
2417 -0.619440508266258
2418 -0.619435683552651
2419 -0.619436796422471
2420 -0.619425596399465
2421 -0.619412740208332
2422 -0.619376873365001
2423 -0.619262417548276
2424 -0.619229749081957
2425 -0.619351669799099
2426 -0.619191094148986
2427 -0.619110681857316
2428 -0.619023539737409
2429 -0.619068570923397
2430 -0.618926649084184
2431 -0.618974329675891
2432 -0.618822360219791
2433 -0.618877454513958
2434 -0.618593184627447
2435 -0.61876853426606
2436 -0.618462512679111
2437 -0.618652018481357
2438 -0.618530926497968
2439 -0.618399327351926
2440 -0.618327089750855
2441 -0.61818167395329
2442 -0.618108548518593
2443 -0.6182547254754
2444 -0.618033538285535
2445 -0.617953286289197
2446 -0.617798984365338
2447 -0.6176358955066
2448 -0.617717080920354
2449 -0.617558808767967
2450 -0.617481697038672
2451 -0.617407934974995
2452 -0.617264193293007
2453 -0.617000260041142
2454 -0.617127975002187
2455 -0.617059237457559
2456 -0.616768413853065
2457 -0.616879838794795
2458 -0.616819925190565
2459 -0.616721856905535
2460 -0.616665000731425
2461 -0.616570888228083
2462 -0.616527996195497
2463 -0.616344861010083
2464 -0.616416010362258
2465 -0.616382675883972
2466 -0.616451904019721
2467 -0.616297684003695
2468 -0.616328374183846
2469 -0.616279386343224
2470 -0.616279654769937
2471 -0.616290527110692
2472 -0.616298481204713
2473 -0.616275161158071
2474 -0.268390298116181
2475 -0.616290233055278
2476 -0.26839478292509
2477 -0.268415984298858
2478 -0.268408908697933
2479 -0.268441490870056
2480 -0.26842393401513
2481 -0.268435522320222
2482 -0.268453857434498
2483 -0.268461921308477
2484 -0.268481622674032
2485 -0.268471713538859
2486 -0.268489454257513
2487 -0.268496886724076
2488 -0.268517762708088
2489 -0.268521056013747
2490 -0.268537010978052
2491 -0.268545571287242
2492 -0.26853840816652
2493 -0.268547880087278
2494 -0.268546341544098
2495 -0.268548435247424
2496 -0.268550771749152
2497 -0.268552713980147
2498 -0.268549851657596
2499 -0.268549173880757
2500 -0.26854954055123
2501 -0.268549688936852
2502 -0.268549055134409
2503 -0.268549689366319
2504 -0.26855160084549
2505 -0.268540830531723
2506 -0.268532133793536
2507 -0.26854673145739
2508 -0.268531528890821
2509 -0.268537006138851
2510 -0.268514915760738
2511 -0.268489390267435
2512 -0.26842646076366
2513 -0.268311269532438
2514 -0.268374867745151
2515 -0.268399880529875
2516 -0.268235986047297
2517 -0.268184835818957
2518 -0.26827839261938
2519 -0.268065088843333
2520 -0.267825206632283
2521 -0.268133683150832
2522 -0.267995011755344
2523 -0.267626398228748
2524 -0.267521212131877
2525 -0.267415017380362
2526 -0.267293672950426
2527 -0.266908477295154
2528 -0.266577331960377
2529 -0.26673688387412
2530 -0.266217690617614
2531 -0.266019933468947
2532 -0.265551395370846
2533 -0.264987230499402
2534 -0.265285003828928
2535 -0.264708129379464
2536 -0.263982973104842
2537 -0.263061874478826
2538 -0.264351990538006
2539 -0.262537390663936
2540 -0.25925551278755
2541 -0.258404166681894
2542 -0.261426864983112
2543 -0.26075125570984
2544 -0.257465681375896
2545 -0.256368719167173
2546 -0.253933851426224
2547 -0.255251643578301
2548 -0.250995169547053
2549 -0.252529654098712
2550 -0.245369302240517
2551 -0.249273371587638
2552 -0.240597086291358
2553 -0.243151364294427
2554 -0.247400348531366
2555 -0.231580029278476
2556 -0.228038480111255
2557 -0.237907041477639
2558 -0.224067532464301
2559 -0.219612791518611
2560 -0.0333867247605419
2561 -0.0453491370158871
2562 -0.0405104134296761
2563 -0.0310497449883563
2564 -0.0264351188806578
2565 -0.0287530803872943
2566 -0.0196868774830609
2567 -0.0241488139356613
2568 -0.0174900025583709
2569 -0.0152860400124242
2570 -0.0219741720178393
2571 -0.0108799099728658
2572 -0.013065801655986
2573 -0.00654476033734883
2574 -0.00232926032980927
2575 -0.000193623265797172
2576 0.0040122088282844
2577 0.00188570272955414
2578 0.0123317648892496
2579 0.0102328631519394
2580 0.00815527244460374
2581 0.00608112597713673
2582 0.0144043916046581
2583 0.0186115283545519
2584 0.0164817148375275
2585 0.0206799469952293
2586 0.0369562780628719
2587 0.0247487318707896
2588 0.0349515858043491
2589 0.0389445179221807
2590 0.026807914206299
2591 0.0288606773488617
2592 0.0329320077683015
2593 0.0506743620828427
2594 0.0449126339916997
2595 0.0487964378283053
2596 0.0468603403387882
2597 0.05266785272785
2598 0.040922767577402
2599 0.0546007512284665
2600 0.0565137978987271
2601 0.0640057904807728
2602 0.0584084490752512
2603 0.0676203500986352
2604 0.0602508392940813
2605 0.0658403445456687
2606 0.0694077764031372
2607 0.0711619854049033
2608 0.0728156997554234
2609 0.0834811446122277
2610 0.0806740696812514
2611 0.0761408162689103
2612 0.0791705958301274
2613 0.0821126140882083
2614 0.0861494515452873
2615 0.0848505942130436
2616 0.0873188978075413
2617 0.0897262655895922
2618 0.0929642313281206
2619 0.0939657705805235
2620 0.0978362785441786
2621 0.0949784059558297
2622 0.0987262553540728
2623 0.101344876243843
2624 0.099583146559608
2625 0.0958412927252984
2626 0.103119383346966
2627 0.0968352695490177
2628 0.105481041359647
2629 0.103880626338306
2630 0.0480567868665087
2631 0.0487210148236364
2632 0.102228445845493
2633 0.0490704353581476
2634 0.0493958863790291
2635 0.0500338670809146
2636 0.0484068979635038
2637 0.0507310470248447
2638 0.0504128619479893
2639 0.051408915174752
2640 0.0521206086687969
2641 0.05249781781548
2642 0.0528490326546233
2643 0.0536081384256822
2644 0.0532068975130881
2645 0.0556945482110421
2646 0.054406880482886
2647 0.0548127410120944
2648 0.0565663242749466
2649 0.0561588139952138
2650 0.0574801025933078
2651 0.0579006717003468
2652 0.0584090490208768
2653 0.0592415715407483
2654 0.0597145468834509
2655 0.0601213828858162
2656 0.0605343294929081
2657 0.0612729374987212
2658 0.0623388630511011
2659 0.0626997857015502
2660 0.063433609708211
2661 0.063804718511858
2662 0.0630675317080201
2663 0.0645266005058186
2664 0.0640503111552698
2665 0.0652564167387429
2666 0.0648490443312423
2667 0.0655467871049427
2668 0.0659237477552894
2669 0.0673358057130403
2670 0.0662860264833482
2671 0.067719252447234
2672 0.0670185649182766
2673 0.0680414655419035
2674 0.0690664971547585
2675 0.0683892073112378
2676 0.0698207842304714
2677 0.070281339994229
2678 0.0725343091743934
2679 0.0731253353680982
2680 0.0720456423783386
2681 0.070600569019682
2682 0.071038750424541
2683 0.0778810882348006
2684 0.0754430680351086
2685 0.0744519737372105
2686 0.0741037251805391
2687 0.0814271377000891
2688 0.0769636398325701
2689 0.0803891608153587
2690 0.087719707598041
2691 0.0857948364385784
2692 0.0893763998971798
2693 0.0973353550725658
2694 0.0930627342913551
2695 0.648392574251052
2696 0.648830951427565
2697 0.648619862712581
2698 0.647841700279881
2699 0.649012861623763
2700 0.649548161972981
2701 0.649445002545273
2702 0.649177181104832
2703 0.649633953256851
2704 0.649703385631654
2705 0.649791116805607
2706 0.649812879584963
2707 0.649752816244485
2708 0.64981101154259
2709 0.649499333957959
2710 0.649756715761513
2711 0.649789183179598
2712 0.649650944068618
2713 0.649584957335331
2714 0.649306929122274
2715 0.648936410179628
2716 0.648639166789058
2717 0.649191702056075
2718 0.649069427431043
2719 0.648136823508368
2720 0.648313812747433
2721 0.648488374226547
2722 0.647551753483009
2723 0.64668108562116
2724 0.647754433708314
2725 0.646454453818409
2726 0.647142218267698
2727 0.64793765522164
2728 0.645958532211133
2729 0.645716097043081
2730 0.643885400321275
2731 0.644353475347058
2732 0.645146466389916
2733 0.643259398121785
2734 0.643787072285344
2735 0.644071392912998
2736 0.643171864401157
2737 0.642865621817032
2738 0.64259721511508
2739 0.642001211682231
2740 0.64225257319902
2741 0.640520929520368
2742 0.641394313277942
2743 0.639977869285828
2744 0.640240685262351
2745 0.639705850441896
2746 0.640820729193737
2747 0.641115983575563
2748 0.639406808568424
2749 0.639133538945796
2750 0.6389102072856
2751 0.638387758618572
2752 0.638657021831785
2753 0.63688890170582
2754 0.637864181391758
2755 0.636158349864773
2756 0.635952039124161
2757 0.636411951407316
2758 0.636663118502324
2759 0.293280101049606
2760 0.29339426280241
2761 0.292947011209415
2762 0.293066418493934
2763 0.292633249690213
2764 0.292842590972045
2765 0.292733527229863
2766 0.292514134820507
2767 0.292398463618954
2768 0.291895973205841
2769 0.292280233263079
2770 0.291482001451742
2771 0.291628581325705
2772 0.291012576358486
2773 0.291305291156393
2774 0.290873253899348
2775 0.290576237981303
2776 0.290231389486727
2777 0.290693203857102
2778 0.290087870230036
2779 0.290413042768907
2780 0.289938271965986
2781 0.289751926711556
2782 0.289341398666817
2783 0.288959369058316
2784 0.288557763150512
2785 0.288761186504784
2786 0.289166316378759
2787 0.289575654968194
2788 0.288111761609453
2789 0.288350971759163
2790 0.287927771908428
2791 0.287667338664774
2792 0.287417605875552
2793 0.28665506386043
2794 0.286935234932964
2795 0.287197104933969
2796 0.286314423191203
2797 0.286069085966054
2798 0.285482705233855
2799 0.285819166632552
2800 0.284495256168709
2801 0.284850842148069
2802 0.285202134770647
2803 0.284122104603463
2804 0.283303889352588
2805 0.283731693584272
2806 0.281415181006423
2807 0.282406124706066
2808 0.280834304435717
2809 0.281937217128026
2810 0.27956673152182
2811 0.280230383211713
2812 0.277213864507209
2813 0.278136572863016
2814 0.274173821481771
2815 0.276356350975789
2816 0.271641483540984
2817 0.273018131442608
2818 0.270197046637807
2819 0.268608792158669
2820 0.257826542826452
2821 0.262689494860394
2822 0.264974609523969
2823 0.254703721719283
2824 0.260475090076118
2825 0.251326353661885
2826 0.243194150314909
2827 0.247586595442678
2828 0.225712845680409
2829 0.232380860066007
2830 0.0334239601479934
2831 0.0226634985570171
2832 0.0297734040445224
2833 0.0157486365062168
2834 0.0124895874178277
2835 0.00597758545356178
2836 -0.00343280805943994
2837 -0.000324955335568092
2838 -0.00648071127038948
2839 -0.0153435730783253
2840 -0.00949763722160296
2841 -0.0124438368196829
2842 -0.0211160028231588
2843 -0.0182270107626015
2844 -0.0293483577954236
2845 -0.0266254503199292
2846 -0.0372766433499313
2847 -0.0320290764975081
2848 -0.0423826161734574
2849 -0.0449203138617791
2850 -0.0474064463254666
2851 -0.0498385132457183
2852 -0.0522666330124373
2853 -0.0546900660342606
2854 -0.0570627311102787
2855 -0.0617493465526438
2856 -0.0593991740933743
2857 -0.0662844858830355
2858 -0.064033626634727
2859 -0.0773447573157865
2860 -0.0685452052053623
2861 -0.0751868148375165
2862 -0.0795351051274589
2863 -0.0729775058304663
2864 -0.0881774184678991
2865 -0.0838360795216709
2866 -0.0944008220644765
2867 -0.092420879459077
2868 -0.0964784753131957
2869 -0.100574823346457
2870 -0.0985012302228228
2871 -0.108640710203818
2872 -0.110604043311651
2873 -0.114481688303086
2874 -0.112544589848033
2875 -0.10256666660508
2876 -0.104632457902494
2877 -0.116375826415569
2878 -0.120083226434477
2879 -0.11826335341497
2880 -0.123670445308961
2881 -0.127067971052086
2882 -0.121896504882011
2883 -0.1287127084364
2884 -0.133428912661538
2885 -0.134929723335347
2886 -0.131901453820685
2887 -0.139257114070014
2888 -0.137838137265625
2889 -0.140645327136575
2890 -0.142002376862601
2891 -0.149732036677161
2892 -0.144638152103119
2893 -0.147235890377592
2894 -0.148500444611883
2895 -0.150991818765388
2896 -0.154555664453827
2897 -0.152196852735603
2898 -0.155758897922408
2899 -0.160384912980674
2900 -0.076512296929804
2901 -0.159207384501943
2902 -0.156890567132682
2903 -0.0776406126313513
2904 -0.0787827567861569
2905 -0.0811299866459159
2906 -0.079374427794514
2907 -0.0799552224851966
2908 -0.0770682973568264
2909 -0.0828608226938169
2910 -0.0805344640905249
2911 -0.0839460994708631
2912 -0.0844616835646904
2913 -0.0822857698538532
2914 -0.0854473124013425
2915 -0.0849385547404977
2916 -0.0868862805516077
2917 -0.0859208798564992
2918 -0.0872852718830177
2919 -0.0877660873274507
2920 -0.0881539386306544
2921 -0.0900019072278517
2922 -0.0890731871551595
2923 -0.0895172895134907
2924 -0.0926645156670286
2925 -0.0932103374363789
2926 -0.0920916752779248
2927 -0.0905036350950084
2928 -0.0915377011570266
2929 -0.091013316945929
2930 -0.0944440876071678
2931 -0.0938121410318312
2932 -0.0950903866789366
2933 -0.0963918492415103
2934 -0.0977072312309216
2935 -0.0970727569418139
2936 -0.098378922595258
2937 -0.099727222197416
2938 -0.101043220844409
2939 -0.100376815432603
2940 -0.101685793842198
2941 -0.103834515649071
2942 -0.104555067442234
2943 -0.103062901164355
2944 -0.105308855165095
2945 -0.106104385062605
2946 -0.109921697105332
2947 -0.111031076606398
2948 -0.107955221187145
2949 -0.108881565151478
2950 -0.112285966744063
2951 -0.116507919642876
2952 -0.113625922429019
2953 -0.121837620297492
2954 -0.115044301935442
2955 -0.123913307412134
2956 -0.12601612492745
2957 -0.130765473561283
2958 -0.128305975671179
2959 -0.133487209929622
2960 -0.136433078826866
2961 -0.146404880501864
2962 -0.158666079163304
2963 -0.154201416932137
2964 -0.163320224739364
2965 -0.173599125220137
2966 -0.168336507572301
2967 -0.678367869123352
2968 -0.678614253256517
2969 -0.679374752445568
2970 -0.679443153892419
2971 -0.679008518777093
2972 -0.679158950844386
2973 -0.67948391506059
2974 -0.679295172976761
2975 -0.679196589730224
2976 -0.679505513584366
2977 -0.679479239447804
2978 -0.679436255585366
2979 -0.679373302969728
2980 -0.679502881494304
2981 -0.678809944920108
2982 -0.678481713714163
2983 -0.679085116759687
2984 -0.678101928278954
2985 -0.678652029617698
2986 -0.678297943791433
2987 -0.677889719552712
2988 -0.677431925233651
2989 -0.676667213835167
2990 -0.676937544802886
2991 -0.676400827960668
2992 -0.676106811765076
2993 -0.675808997902085
2994 -0.675197976269255
2995 -0.674881611516013
2996 -0.674217720637681
2997 -0.673872347203113
2998 -0.673527300833206
2999 -0.67280172198562
3000 -0.673167126431293
3001 -0.672427161605689
3002 -0.669277925035562
3003 -0.669679796681377
3004 -0.672056402084864
3005 -0.670484840998725
3006 -0.671281191505655
3007 -0.668431277568887
3008 -0.668848556879424
3009 -0.667567492527479
3010 -0.667998234288644
3011 -0.667133395443025
3012 -0.666252858473712
3013 -0.666689419108225
3014 -0.664886728604175
3015 -0.665343595130449
3016 -0.663538339996843
3017 -0.664442027048578
3018 -0.663976247011256
3019 -0.662592920875412
3020 -0.661669430150119
3021 -0.663059428925067
3022 -0.661200910485427
3023 -0.660738924558082
3024 -0.658497028826534
3025 -0.66028154898087
3026 -0.659369609521762
3027 -0.659819243119898
3028 -0.657615122516655
3029 -0.657176708648298
3030 -0.658040823664766
3031 -0.655900479099582
3032 -0.656746930709265
3033 -0.655474579077575
3034 -0.655071884548811
3035 -0.65468364747455
3036 -0.653043828530164
3037 -0.652192934336542
3038 -0.653814309571662
3039 -0.653430563162732
3040 -0.652621460226842
3041 -0.651818874496434
3042 -0.651009400617507
3043 -0.65140529770553
3044 -0.315335335106296
3045 -0.315542663798498
3046 -0.315727610834506
3047 -0.314145724799864
3048 -0.312560781871975
3049 -0.313682967105851
3050 -0.313244388743229
3051 -0.313911037934131
3052 -0.314527652030578
3053 -0.313471642904551
3054 -0.313037568533341
3055 -0.312772140054585
3056 -0.312089163249072
3057 -0.312302520694369
3058 -0.310945646289769
3059 -0.311665611596756
3060 -0.311433478041479
3061 -0.310705431171591
3062 -0.309966511303377
3063 -0.309181688676079
3064 -0.309697294006881
3065 -0.310481845689098
3066 -0.308609591626092
3067 -0.308892504516643
3068 -0.308024806941116
3069 -0.308323218192983
3070 -0.30774742373002
3071 -0.307418202404512
3072 -0.307106749414407
3073 -0.305808631478673
3074 -0.306786402073613
3075 -0.306486718120712
3076 -0.305424751432108
3077 -0.305059940391134
3078 -0.304687157736126
3079 -0.303476241853778
3080 -0.303005941190698
3081 -0.303895358366266
3082 -0.302013148883287
3083 -0.302546077662553
3084 -0.300338133806959
3085 -0.299741819122129
3086 -0.301525400885314
3087 -0.300935016639767
3088 -0.293546047825206
3089 -0.294707804877525
3090 -0.298321177777537
3091 -0.296655135301001
3092 -0.292511522064842
3093 -0.291153828617107
3094 -0.289798957109991
3095 -0.288279292824628
3096 -0.282595488928195
3097 -0.286595791458831
3098 -0.284678480517634
3099 -0.280237690634947
3100 -0.274471266910284
3101 -0.27759296106872
3102 -0.271076723297867
3103 -0.262731911024715
3104 -0.267203790263651
3105 -0.251920866669398
3106 -0.257729107442884
3107 -0.237737557890918
3108 -0.228909244981816
3109 -0.245240443107134
3110 -0.218643278560929
3111 -0.0339954193662473
3112 -0.0391006225102777
3113 -0.019278635381471
3114 -0.0241242314694736
3115 -0.014583231110682
3116 0.00314696211246744
3117 -0.00997467005003763
3118 -0.00557428379476543
3119 0.00739711206841991
3120 -0.00115709900819419
3121 0.0155041669792558
3122 0.0114918440218632
3123 0.0271157239554482
3124 0.0233480253067714
3125 0.0345292287079518
3126 0.0195017315190997
3127 0.0310101294773735
3128 0.0382061559683894
3129 0.0487330941707254
3130 0.0453068531445307
3131 0.0418318788792738
3132 0.0522036249691398
3133 0.0587940875438412
3134 0.0554695363383362
3135 0.0653512543833932
3136 0.0686006153447559
3137 0.0621491266269465
3138 0.0749966921715676
3139 0.0717348552361883
3140 0.0780658973390684
3141 0.0812697571146055
3142 0.0844618893721659
3143 0.096564611219593
3144 0.0873751081199661
3145 0.090482524415397
3146 0.0995247063471884
3147 0.0935122410285586
3148 0.10554839303704
3149 0.102538380750765
3150 0.1115313974389
3151 0.108563379172795
3152 0.120147105344498
3153 0.117271917922854
3154 0.114404140657971
3155 0.123020772079937
3156 0.131336725668004
3157 0.125852543108157
3158 0.134207403716812
3159 0.128722827955942
3160 0.139812955401882
3161 0.136905196692983
3162 0.145130177657549
3163 0.150449490091296
3164 0.153105026629208
3165 0.147811870397113
3166 0.163187746382465
3167 0.155604949547904
3168 0.158255504067341
3169 0.142444645525457
3170 0.160758323401677
3171 0.170578940380667
3172 0.165737925668053
3173 0.168177931024292
3174 0.172930680727395
3175 0.175229148561352
3176 0.177420323289255
3177 0.181784931585182
3178 0.190102311918052
3179 0.196001059570989
3180 0.183920672289118
3181 0.188056928753457
3182 0.19408336334491
3183 0.197998952827478
3184 0.199873216700199
3185 0.2017752875975
3186 0.209161604827227
3187 0.207335948571265
3188 0.205512286229153
3189 0.105550004692541
3190 0.104663647916698
3191 0.10642869106805
3192 0.109912913102446
3193 0.11079724219634
3194 0.109025143127605
3195 0.111691611639689
3196 0.11256785094118
3197 0.108178909343342
3198 0.113440930940156
3199 0.116983675217407
3200 0.120054641369653
3201 0.116168627940233
3202 0.115274544378627
3203 0.120967674321246
3204 0.122122199201699
3205 0.119022670353628
3206 0.123124580649509
3207 0.12768780464905
3208 0.126525236009057
3209 0.124284332405399
3210 0.128923012310272
3211 0.131558738317682
3212 0.130206046577106
3213 0.132929726635268
3214 0.134426164951066
3215 0.135932943887955
3216 0.137506079734179
3217 0.13931247394753
3218 0.144652932387241
3219 0.140916874350221
3220 0.142881445457007
3221 0.14665882358487
3222 0.148741674285026
3223 0.160127723362281
3224 0.150810372314603
3225 0.155355680472965
3226 0.157622039045098
3227 0.153070675354323
3228 0.162650061209364
3229 0.171022480732061
3230 0.165349647190008
3231 0.18080564876939
3232 0.177396056804819
3233 0.168090701224441
3234 0.174080843149732
3235 0.221922431384516
3236 0.201013042765045
3237 0.188212375499007
3238 0.19645509339011
3239 0.216421099326176
3240 0.192159974877466
3241 0.210929892826162
3242 0.184477501302947
3243 0.205934162972147
3244 0.247989800326344
3245 0.227856615196198
3246 0.240983890494598
3247 0.263236528382974
3248 0.234302083723609
3249 0.271327729611848
3250 0.255361414583394
3251 0.279885744804053
3252 0.314792956007692
3253 0.337233527523301
3254 0.334425158128114
3255 0.322443353429213
3256 0.288507686625005
3257 0.297233790449758
3258 0.329313607424635
3259 0.305835957837474
3260 0.33364841822851
3261 0.337094529908313
3262 0.315398415302888
3263 0.326310487676032
3264 0.266242435126303
3265 0.301410566757897
3266 0.246555820047996
3267 0.284172067515968
3268 0.207821802450831
3269 0.226588445241658
3270 0.1898951845005
3271 0.17329395240628
3272 0.131322728010504
3273 0.14406514443393
3274 0.119654933867662
3275 0.108870001908375
3276 0.157848421009217
3277 0.0900682113224397
3278 0.0752773303988787
3279 0.0628224259520768
3280 0.0692496061798747
3281 0.0476548137396717
3282 0.0569515141010283
3283 0.042873618320685
3284 0.0390414650680032
3285 0.0284047838152155
3286 0.0255908992082268
3287 0.0357974240828578
3288 0.0201423552032877
3289 0.0229057025164808
3290 0.0316740183012089
3291 0.0147561695183126
3292 0.0105821173416551
3293 0.00244005426990379
3294 -0.0123043918896939
3295 -0.0250743072652157
3296 -0.0354998054306169
3297 -0.0345310419843733
3298 -0.0473816768619828
3299 -0.0553222929792368
3300 -0.0652425644428354
3301 -0.0649076730862865
3302 -0.0699452984178631
3303 -0.0751933533314351
3304 -0.0867517641462887
3305 -0.110935034810549
3306 -0.112281703268756
3307 -0.114943503281544
3308 -0.123459241358529
3309 -0.122165353025463
3310 -0.120901750719041
3311 -0.118464921505942
3312 -0.119865335305897
3313 -0.125665447704527
3314 -0.126881517825245
3315 -0.135353057670068
3316 -0.140432630978845
3317 -0.139451428134677
3318 -0.141399377207659
3319 -0.14243487197289
3320 -0.143427453190803
3321 -0.145591502968332
3322 -0.148488697915793
3323 -0.151465385496871
3324 -0.14966339453083
3325 -0.154379872829046
3326 -0.177092657035509
3327 -0.182185133548093
3328 -0.181142211318342
3329 -0.183033067279169
3330 -0.184508664153916
3331 -0.18611996427398
3332 -0.188752431468976
3333 -0.189662675055069
3334 -0.1908023806511
3335 -0.192442303136228
3336 -0.191727438157248
3337 -0.193307493534813
3338 -0.194661505539061
3339 -0.197808956863185
3340 -0.196488375040489
3341 -0.198850710805051
3342 -0.199939526398437
3343 -0.201133142426495
3344 -0.203057781736221
3345 -0.207071095910183
3346 -0.211197258153168
3347 -0.209395826005016
3348 -0.213780583740184
3349 -0.217641823238564
3350 -0.216273696201416
3351 -0.220972178783403
3352 -0.219082212133518
3353 -0.223884063343804
3354 -0.222457695996011
3355 -0.228413402971949
3356 -0.225083739012496
3357 -0.226759324147919
3358 -0.231392318442435
3359 -0.229878018534385
3360 -0.232937931147782
3361 -0.234549413132881
3362 -0.236005866604247
3363 -0.237594620468246
3364 -0.240816825079512
3365 -0.239148746713422
3366 -0.242159031360624
3367 -0.243937037013049
3368 -0.24700977637743
3369 -0.245435869313352
3370 -0.248565918090803
3371 -0.249846517491168
3372 -0.25145341541584
3373 -0.253123725379123
3374 -0.257638380945288
3375 -0.256083667423035
3376 -0.260598290332358
3377 -0.258753973676823
3378 -0.262023326585351
3379 -0.263331935751001
3380 -0.266349484320107
3381 -0.268121405594414
3382 -0.270893800162322
3383 -0.272926441512026
3384 -0.274426463319646
3385 -0.269611368005216
3386 -0.275785449257925
3387 -0.279019959044179
3388 -0.277739411548772
3389 -0.282378982862725
3390 -0.280893184882353
3391 -0.285574108364861
3392 -0.283978328732817
3393 -0.28898911276317
3394 -0.290721570980683
3395 -0.287317549662972
3396 -0.293966674281461
3397 -0.292071734098081
3398 -0.295450955124981
3399 -0.298888743659758
3400 -0.29728923569311
3401 -0.303482815792572
3402 -0.301800187781323
3403 -0.308140286276857
3404 -0.304998255115565
3405 -0.306706598202611
3406 -0.311219451311517
3407 -0.309572670020374
3408 -0.315902384956041
3409 -0.314444065777308
3410 -0.318658880208413
3411 -0.317342827763644
3412 -0.320093616038598
3413 -0.321133745336224
3414 -0.324793130004735
3415 -0.325749507530708
3416 -0.322358252848096
3417 -0.323615496768428
3418 -0.328547296791379
3419 -0.328108371638378
3420 -0.32739472061758
3421 -0.329013271299919
3422 -0.329243643513745
3423 -0.329154176397447
3424 -0.328750580548011
3425 -0.323880727650334
3426 -0.328307520143502
3427 -0.327503763539368
3428 -0.325280297593126
3429 -0.326536321788805
3430 -0.322247439970214
3431 -0.320340520219844
3432 -0.315827818028042
3433 -0.318145579203868
3434 -0.313164655428903
3435 -0.310131301786795
3436 -0.306801432334839
3437 -0.295486593961877
3438 -0.303224798378969
3439 -0.291071707955797
3440 -0.286505852759198
3441 -0.276565163898626
3442 -0.28165416712895
3443 -0.259424913837743
3444 -0.271232616372685
3445 -0.265368700626927
3446 -0.253439012169096
3447 -0.2469423118547
3448 -0.227254593897116
3449 -0.240681092773729
3450 -0.220420437310123
3451 -0.206099959726149
3452 -0.191022293155852
3453 -0.183263423228837
3454 -0.198491736476975
3455 -0.175754187949464
3456 -0.167866791470546
3457 -0.159902628360524
3458 -0.152327117594789
3459 -0.144190370255798
3460 -0.128429082817968
3461 -0.13635084123774
3462 -0.120377695358545
3463 -0.112012393212115
3464 -0.0960345879684227
3465 -0.104119772407515
3466 -0.0805112232638428
3467 -0.0883909253138535
3468 -0.0574380304334588
3469 -0.0727732589201422
3470 -0.0499543738212709
3471 -0.0422988019512444
3472 -0.0349569246610812
3473 -0.00576996642925565
3474 -0.0202250507777338
3475 -0.0127816681856343
3476 0.00131944770785792
3477 0.0218814370303992
3478 0.00825221744704937
3479 0.0150197486016977
3480 0.0287855361575032
3481 0.0479221251446413
3482 0.0542788237248452
3483 0.0349719194292836
3484 0.0416748201539669
3485 0.0663600460696993
3486 0.0602968177445123
3487 0.0721675646663606
3488 0.078313807694131
3489 0.0839588819161118
3490 0.106645679313384
3491 0.117402787448636
3492 0.0896711962730453
3493 0.122835115436563
3494 0.101063780632805
3495 0.0955601955313811
3496 0.112132409808609
3497 0.143827965469599
3498 0.133575918262378
3499 0.128140694344735
3500 0.138667134995387
3501 0.153733804398994
3502 0.148832262578873
3503 0.158555857765918
3504 0.16338610610661
3505 0.177276348805385
3506 0.168091765883349
3507 0.172804808304132
3508 0.190510214059329
3509 0.181868437696972
3510 0.186221919638216
3511 0.194792353146099
3512 0.198798620081591
3513 0.202979780217644
3514 0.232946280221748
3515 0.229374204722738
3516 0.206843850786157
3517 0.222138165040008
3518 0.218471296501602
3519 0.210840090804007
3520 0.214683948841453
3521 0.225716515644379
3522 0.236333185373478
3523 0.239698426343914
3524 0.243215486764279
3525 0.246582659931057
3526 0.249768052659201
3527 0.253012158382995
3528 0.259454217036794
3529 0.256444810931337
3530 0.265402444491165
3531 0.274191606365604
3532 0.271231873268626
3533 0.262203231721627
3534 0.268277224823968
3535 0.279764119775214
3536 0.276993644955718
3537 0.282552558440171
3538 0.290512840935942
3539 0.287908512828252
3540 0.285214367933176
3541 0.293073886441014
3542 0.298138475479051
3543 0.29559020085861
3544 0.300519859198662
3545 0.307613299949895
3546 0.305317519974853
3547 0.309930540126593
3548 0.302945171529389
3549 0.312139723144447
3550 0.314292792106986
3551 0.31649378826886
3552 0.320606627821401
3553 0.318497097809933
3554 0.322548871704026
3555 0.326439126424689
3556 0.324550246729262
3557 0.331593896865099
3558 0.329981195499212
3559 0.333173799552952
3560 0.32822369597919
3561 0.33738479670802
3562 0.336013572907096
3563 0.334672338302625
3564 0.339598740290974
3565 0.338630609428323
3566 0.343776782835281
3567 0.342760510514127
3568 0.340627324114581
3569 0.342138796972818
3570 0.341418967170819
3571 0.343235938495127
3572 0.343588420296769
3573 0.343862789980879
3574 0.343526533882349
3575 0.343766406278069
3576 0.343142158770703
3577 0.342603013640703
3578 0.341037034909469
3579 0.340003712122346
3580 0.337490293304038
3581 0.335977583094231
3582 0.338816710060172
3583 0.332535111141343
3584 0.334380774657045
3585 0.330509683360865
3586 0.328418981530917
3587 0.32604003988219
3588 0.323693738610565
3589 0.315476525402391
3590 0.321082202406394
3591 0.31241282013588
3592 0.306043023723344
3593 0.302251175985791
3594 0.298756645775074
3595 0.291260167106886
3596 0.287202602284294
3597 0.295171996149612
3598 0.282927801444305
3599 0.278458448975781
3600 0.274068193197355
3601 0.259503049917702
3602 0.269318002082068
3603 0.26435348532734
3604 0.24909068797852
3605 0.238351102367526
3606 0.226819308053953
3607 0.243797404271925
3608 0.221065023198221
3609 0.232706067869824
3610 0.214770971314456
3611 0.208524931451938
3612 0.188885058587132
3613 0.195957857070588
3614 0.202206178178136
3615 0.182661645742886
3616 0.176031803519139
3617 0.16879039426469
3618 0.161892724643612
3619 0.147508156388552
3620 0.154799102854149
3621 0.1242163117784
3622 0.139692818846479
3623 0.108778447522603
3624 0.132220474958149
3625 0.116604318862208
3626 0.0927079500986205
3627 0.100442772198804
3628 0.084191625022938
3629 0.0765140840811099
3630 0.0679164601973889
3631 0.0595939513933041
3632 0.0516590614217446
3633 0.0340218232904312
3634 0.0168503730840005
3635 0.0246499273800365
3636 0.0419916365086677
3637 0.00807123252901626
3638 -0.000936399593668066
3639 -0.0180194392512683
3640 -0.00953182168922784
3641 -0.0257702939235933
3642 -0.0345133815695739
3643 -0.0606675273123232
3644 -0.0526120120109131
3645 -0.0435993377589865
3646 -0.0688777952989055
3647 -0.0771148541858889
3648 -0.0856793781342138
3649 -0.0938604281389713
3650 -0.101546175596648
3651 -0.116775167929105
3652 -0.109646859289689
3653 -0.1527477468154
3654 -0.124738366294662
3655 -0.138705359240666
3656 -0.146555440969805
3657 -0.160359837266591
3658 -0.1672453895767
3659 -0.185927689432856
3660 -0.179607900444565
3661 -0.173472121535263
3662 -0.197837103957749
3663 -0.191376841119908
3664 -0.203120869021309
3665 -0.213852125592847
3666 -0.2093049360435
3667 -0.224348766285305
3668 -0.219966370879509
3669 -0.234552542512101
3670 -0.23019141839756
3671 -0.244444865360341
3672 -0.2487335105917
3673 -0.253002414885098
3674 -0.261350997124141
3675 -0.257844315877871
3676 -0.269734668733499
3677 -0.273342295339486
3678 -0.265816712675866
3679 -0.284046359651522
3680 -0.280833133430927
3681 -0.277270691780462
3682 -0.287086710000558
3683 -0.293635613612732
3684 -0.290550116196358
3685 -0.296603315171554
3686 -0.30190056472302
3687 -0.299210485506009
3688 -0.309748079970963
3689 -0.307486462757023
3690 -0.304626058624733
3691 -0.317062572394827
3692 -0.321250654860134
3693 -0.319091655219501
3694 -0.312207628351987
3695 -0.323276301057743
3696 -0.326971071203407
3697 -0.328801322431101
3698 -0.325177447444705
3699 -0.330472908616283
3700 -0.333483687431802
3701 -0.332008139792526
3702 -0.334765888481608
3703 -0.335873145753387
3704 -0.337014809772302
3705 -0.337952418441554
3706 -0.339454295335414
3707 -0.340836817318675
3708 -0.341026008277365
3709 -0.340503450131883
3710 -0.340055732295235
3711 -0.341136929613815
3712 -0.341098328911169
3713 -0.340962994292791
3714 -0.340280599566488
3715 -0.340694394457542
3716 -0.339759814403841
3717 -0.338385019630308
3718 -0.339131528481595
3719 -0.336442114571349
3720 -0.33744740953422
3721 -0.335370820587026
3722 -0.33128888653083
3723 -0.334113466045846
3724 -0.329721712083421
3725 -0.33282592111277
3726 -0.322667713231276
3727 -0.328117534308772
3728 -0.326342047245591
3729 -0.324465738054055
3730 -0.31625659132373
3731 -0.320581867963095
3732 -0.318471203115229
3733 -0.313870457853036
3734 -0.309022083628413
3735 -0.311428541073991
3736 -0.306203414017372
3737 -0.303515978738857
3738 -0.300518204279827
3739 -0.297477885662515
3740 -0.290879782200134
3741 -0.283739094453167
3742 -0.287439785304907
3743 -0.294297702401163
3744 -0.279957338339608
3745 -0.276129520683891
3746 -0.268176577526563
3747 -0.272316412276068
3748 -0.259404185856977
3749 -0.255130067498663
3750 -0.263856912906087
3751 -0.245772639784025
3752 -0.250453298694471
3753 -0.240785895491063
3754 -0.225191621901845
3755 -0.235822366367927
3756 -0.214092825095683
3757 -0.230630723205007
3758 -0.219763891136984
3759 -0.195553335859685
3760 -0.20817568912146
3761 -0.201826572116557
3762 -0.182260848477709
3763 -0.175492287589376
3764 -0.189112423997097
3765 -0.168354448890113
3766 -0.145030621139366
3767 -0.153213040717132
3768 -0.160508388809929
3769 -0.13659656759875
3770 -0.119637851332705
3771 -0.128399163453401
3772 -0.100718778221599
3773 -0.110033446309806
3774 -0.0594374352703969
3775 -0.0908118569339636
3776 -0.0809009884168609
3777 -0.0704144303549932
3778 -0.0484930724031443
3779 -0.0367827033394603
3780 -0.0018084703089578
3781 -0.0257528140065259
3782 -0.0136675025404665
3783 0.0223375451776585
3784 0.00962828323898951
3785 0.0472019688493823
3786 0.0346388887606968
3787 0.0716569836020387
3788 0.0839233246510472
3789 0.0593720973517033
3790 0.119947155635434
3791 0.0956795888259139
3792 0.107969187682159
3793 0.165498914082019
3794 0.143054193928909
3795 0.131304648740772
3796 0.154449107818751
3797 0.175567945702976
3798 0.196270904071893
3799 0.185950302018773
3800 0.205811019121883
3801 0.214389535946428
3802 0.231596996933877
3803 0.239614107747476
3804 0.223406497099944
3805 0.247424978759895
3806 0.261162060581234
3807 0.274191528289511
3808 0.268047279512818
3809 0.254680220689786
3810 0.279714770243448
3811 0.29019024981502
3812 0.295266942453689
3813 0.285032838839013
3814 0.299503919592903
3815 0.307588563150011
3816 0.311305491869935
3817 0.303592515786016
3818 0.314845754173698
3819 0.318159267256133
3820 0.321098972317377
3821 0.323956508478878
3822 0.326509556667752
3823 0.328860078049143
3824 0.331060572317135
3825 0.333016155333052
3826 0.334785007748811
3827 0.337838387897734
3828 0.336364204818077
3829 0.339045397461358
3830 0.340070801391377
3831 0.341602706915018
3832 0.340945385457245
3833 0.342083572532694
3834 0.342415984315336
3835 0.342543686337711
3836 0.342016374243321
3837 0.34257629833592
3838 0.342373028177181
3839 0.341535246947892
3840 0.340893989413217
3841 0.340103054855744
3842 0.339133218497695
3843 0.335440356369534
3844 0.336817112147876
3845 0.33813590363172
3846 0.333978679914609
3847 0.328756574666189
3848 0.332371301989835
3849 0.326747820995058
3850 0.330698142857506
3851 0.322425252543409
3852 0.320175736775892
3853 0.324692752727416
3854 0.317791018863969
3855 0.312732313358421
3856 0.307227734729874
3857 0.309956835998337
3858 0.315081327730869
3859 0.304355471827931
3860 0.301388869755451
3861 0.298331958783773
3862 0.291923416276352
3863 0.288638634264047
3864 0.281723306114178
3865 0.295156882268337
3866 0.278082856229869
3867 0.266711574762324
3868 0.274302373491804
3869 0.270532439178738
3870 0.263171675325685
3871 0.259049762672617
3872 0.250658865252086
3873 0.254660532007361
3874 0.242010950763222
3875 0.246445078481438
3876 0.237906017872045
3877 0.233198332049636
3878 0.22377538470731
3879 0.228762522171358
3880 0.218925751882146
3881 0.214035618476965
3882 0.204142325016488
3883 0.193219688136847
3884 0.198683634418596
3885 0.208886592689297
3886 0.176329861672842
3887 0.182213690885724
3888 0.187652028659469
3889 0.170771566294156
3890 0.158101484532556
3891 0.164459368560285
3892 0.139033408926885
3893 0.152232308559955
3894 0.145562869212485
3895 0.132428187611465
3896 0.11110864069193
3897 0.118322336112414
3898 0.125478976020766
3899 0.0963548789479971
3900 0.103263038361013
3901 0.0886562823031074
3902 0.0808356351716228
3903 0.0573917828145655
3904 0.0733977974462519
3905 0.0488736240282022
3906 0.0650283683737446
3907 0.0245826255728482
3908 -0.00934224133575184
3909 -0.0190375149604335
3910 -0.000903964001923486
3911 0.0415117584872674
3912 0.0330848830255955
3913 0.00777756700403256
3914 -0.0364391481154853
3915 -0.0442748215424079
3916 -0.0622534228916874
3917 -0.0535972057344314
3918 -0.0710396627941225
3919 -0.0263981901840698
3920 -0.079929320036598
3921 -0.0959121517294113
3922 -0.0872845558400278
3923 -0.104962094504156
3924 -0.113555631756222
3925 -0.138010949089232
3926 -0.145768751380585
3927 -0.121019816181742
3928 -0.153427468994936
3929 -0.168123218976349
3930 -0.161148526508403
3931 -0.175469366192162
3932 -0.183585334061605
3933 -0.189501833074511
3934 -0.210313244149961
3935 -0.196891456174874
3936 -0.203642967438737
3937 -0.223757701248267
3938 -0.229221446594314
3939 -0.246694984040133
3940 -0.241193598090764
3941 -0.252232697949667
3942 -0.257578687211723
3943 -0.267871577081017
3944 -0.263204489316949
3945 -0.277292691711851
3946 -0.281885743330844
3947 -0.286865443184351
3948 -0.290603094035615
3949 -0.298334545053915
3950 -0.305613163239727
3951 -0.302039173798957
3952 -0.294446928581615
3953 -0.311984014738666
3954 -0.320401847572892
3955 -0.317627906780903
3956 -0.322678823498925
3957 -0.308916806377571
3958 -0.314950067308757
3959 -0.331523391509685
3960 -0.324891023779845
3961 -0.32851165593054
3962 -0.330242440885783
3963 -0.332747988115068
3964 -0.333642072845417
3965 -0.334403334701348
3966 -0.335325587461459
3967 -0.33502659606347
3968 -0.335417503593229
3969 -0.33531765367472
3970 -0.334970320210746
3971 -0.332635158890041
3972 -0.334369350279925
3973 -0.333623886513294
3974 -0.331441966336868
3975 -0.32476586018005
3976 -0.328487870320061
3977 -0.322591996668592
3978 -0.330047047093559
3979 -0.320301318649404
3980 -0.31511449264656
3981 -0.317819902809001
3982 -0.309342501173575
3983 -0.312312988531406
3984 -0.302778646973251
3985 -0.29937862174623
3986 -0.305923774533342
3987 -0.295630342984633
3988 -0.29192819467065
3989 -0.287965630716949
3990 -0.284031052021682
3991 -0.279896418999458
3992 -0.271546274938201
3993 -0.275644498765187
3994 -0.267007482671246
3995 -0.262428478713617
3996 -0.253290075062654
3997 -0.257790336929022
3998 -0.248439936813746
3999 -0.224153084912194
4000 -0.218958357933527
4001 -0.238815607351081
4002 -0.24369751669228
4003 -0.234013227137132
4004 -0.229190522684965
4005 -0.213852789707204
4006 -0.198238894266864
4007 -0.208839841380413
4008 -0.203470127546357
4009 -0.192908027448331
4010 -0.187580852213285
4011 -0.176494774400148
4012 -0.182023866928628
4013 -0.165621732393733
4014 -0.170943794982671
4015 -0.153963687938229
4016 -0.159830495243873
4017 -0.131556557923983
4018 -0.136938900966264
4019 -0.148412940077073
4020 -0.125440813966705
4021 -0.119078015410305
4022 -0.142896013832535
4023 -0.106815179299506
4024 -0.0944942351701322
4025 -0.112806422932693
4026 -0.100374731820478
4027 -0.0810134371443195
4028 -0.0879219206083064
4029 -0.0674827236572364
4030 -0.0743697037634342
4031 -0.0607748242686772
4032 -0.0535878769514041
4033 -0.0468176494697795
4034 -0.0394165544620743
4035 -0.025010305140274
4036 -0.0322930310576184
4037 -0.00294023831811088
4038 -0.0104610753161345
4039 0.0118884968360615
4040 0.00440020430683915
4041 -0.0176816057952146
4042 0.0190482575943282
4043 0.0264184161264817
4044 0.0339934662625473
4045 0.0484921700873231
4046 0.0411891963262013
4047 0.0556287045794128
4048 0.0700158368592362
4049 0.0629415716298856
4050 0.0912232529354196
4051 0.0771309887369125
4052 0.0843226502366114
4053 0.11210653282425
4054 0.105124071829022
4055 0.0983590697275174
4056 0.118846650286786
4057 0.132361076206826
4058 0.125669507460721
4059 0.171323993225274
4060 0.15855608980086
4061 0.165035684269883
4062 0.138857038265975
4063 0.152230315932923
4064 0.145737588826468
4065 0.177565836074463
4066 0.183676101321569
4067 0.195412617282777
4068 0.18954179684849
4069 0.201515003826382
4070 0.212537458804226
4071 0.207122943322625
4072 0.223513911006235
4073 0.233745040184092
4074 0.217972299739258
4075 0.228603409440011
4076 0.248940893036605
4077 0.238636409508551
4078 0.244084364259563
4079 0.253819149803946
4080 0.258554581372894
4081 0.263378150466331
4082 0.267791805589129
4083 0.276460009933034
4084 0.272113868722398
4085 0.289029084942088
4086 0.292800606652645
4087 0.280818127249577
4088 0.285002428358906
4089 0.30026468537285
4090 0.303575726283086
4091 0.296733732202346
4092 0.306964358612033
4093 0.315848509381462
4094 0.310103041566302
4095 0.313135613545242
4096 0.318375788260657
4097 0.32450384329132
4098 0.320617997434074
4099 0.327264442101281
4100 0.326219067421324
4101 0.322898757170761
4102 0.329424808748997
4103 0.328933479619296
4104 0.329375263409435
4105 0.329120312280951
4106 0.328438579487711
4107 0.326321734985554
4108 0.324704703090067
4109 0.327584416285648
4110 0.328541598205539
4111 0.322746958940009
4112 0.320420909222056
4113 0.317816276820404
4114 0.314885891462269
4115 0.304559152097704
4116 0.308166204188337
4117 0.311690944446258
4118 0.30004439969444
4119 0.295912053807458
4120 0.281298878984149
4121 0.276374995728143
4122 0.286613380497593
4123 0.291335071539525
4124 0.270946480554055
4125 0.253848665741258
4126 0.259704514886992
4127 0.265349555397708
4128 0.247276632876495
4129 0.228463674939623
4130 0.234779466600545
4131 0.241536449098174
4132 0.221834278424066
4133 0.215248172149894
4134 0.208548602032725
4135 0.201465517622107
4136 0.187742704977093
4137 0.173434319299812
4138 0.194526008794722
4139 0.180551029077878
4140 0.152046918939292
4141 0.159040500195486
4142 0.166217991023266
4143 0.137799411248269
4144 0.144922450413201
4145 0.130614991967725
4146 0.123262327283697
4147 0.115916551414768
4148 0.0940483925180212
4149 0.108674408581274
4150 0.0863611366363372
4151 0.101766231625161
4152 0.079735422670071
4153 0.0719032331309767
4154 0.0644724927045935
4155 0.0345923317783745
4156 0.0568575966400816
4157 0.0420207207621387
4158 0.0495026581016422
4159 0.00496193245723914
4160 0.0269489834480844
4161 0.0118800674648712
4162 -0.00326719782127917
4163 -0.0108199103997892
4164 -0.0259168666755361
4165 -0.0560615109106859
4166 -0.0332540692293462
4167 -0.0183345985697226
4168 -0.0409567974827879
4169 -0.0484182807837743
4170 -0.0707251273132229
4171 -0.0635610959401248
4172 -0.128395606138172
4173 -0.0995370398979862
4174 -0.121713021581829
4175 -0.0920179962948853
4176 -0.114458570621077
4177 -0.107076101576284
4178 -0.147690431261845
4179 -0.135092247527165
4180 -0.154859441085312
4181 -0.142051316438617
4182 -0.167601021592464
4183 -0.161517903354199
4184 -0.173781756277659
4185 -0.179187234573341
4186 -0.185703288403232
4187 -0.191491709936956
4188 -0.207225315398472
4189 -0.196674550021694
4190 -0.20268779295501
4191 -0.213050032877775
4192 -0.218553685486345
4193 -0.2377561397968
4194 -0.232726698018155
4195 -0.22779818860796
4196 -0.242011262776866
4197 -0.25997371873481
4198 -0.25190227041601
4199 -0.256236021842477
4200 -0.264603258969094
4201 -0.268606774384874
4202 -0.284455130887147
4203 -0.276835471458644
4204 -0.280755794133426
4205 -0.272578844532716
4206 -0.287867394020141
4207 -0.291754960195125
4208 -0.294784844670707
4209 -0.298123016829752
4210 -0.304351635885261
4211 -0.301326062662057
4212 -0.307490182733551
4213 -0.310273146677972
4214 -0.312999715409942
4215 -0.323273606055813
4216 -0.329535399014379
4217 -0.332974586688887
4218 -0.33132262033609
4219 -0.3276461997428
4220 -0.334566442968712
4221 -0.337101190692224
4222 -0.338146823401591
4223 -0.335982306197298
4224 -0.339036142440573
4225 -0.339699959876568
4226 -0.340175341917321
4227 -0.340437512110897
4228 -0.340181471995866
4229 -0.340580051014987
4230 -0.340485607388144
4231 -0.339740975725165
4232 -0.339117443513125
4233 -0.338299533415179
4234 -0.336077328125756
4235 -0.337282054352923
4236 -0.334775730065663
4237 -0.333284158880692
4238 -0.33158303897614
4239 -0.327752658729693
4240 -0.329747142201159
4241 -0.325466707428731
4242 -0.323300773622813
4243 -0.320915790622125
4244 -0.315368119594825
4245 -0.318159823299575
4246 -0.312288573557342
4247 -0.302686150390596
4248 -0.305976796889825
4249 -0.309330038332604
4250 -0.299361457897687
4251 -0.295671836094708
4252 -0.291917731857781
4253 -0.288179395896919
4254 -0.284372082757525
4255 -0.275852521549917
4256 -0.28000941896383
4257 -0.271567431248323
4258 -0.267149826124751
4259 -0.258324093384209
4260 -0.262754890862613
4261 -0.239362647689951
4262 -0.244073961602791
4263 -0.248951532256351
4264 -0.234375891822779
4265 -0.253600709742666
4266 -0.224232639398363
4267 -0.229389714705257
4268 -0.213702825725415
4269 -0.219094004883107
4270 -0.20841685567399
4271 -0.191464020101955
4272 -0.197336450311552
4273 -0.202874591216363
4274 -0.185645836452856
4275 -0.161704140855162
4276 -0.174034485701453
4277 -0.179973273248855
4278 -0.167945787848429
4279 -0.155510753350769
4280 -0.142664117153124
4281 -0.149297511134427
4282 -0.122215276672595
4283 -0.129425827446307
4284 -0.135870381722653
4285 -0.115385572638217
4286 -0.108246591400678
4287 -0.0936461453171869
4288 -0.100984242646955
4289 -0.0862272293125726
4290 -0.0785372569681761
4291 -0.055330185592106
4292 -0.0710211883389428
4293 -0.0633610646648861
4294 -0.0469045405084098
4295 -0.0389448410472568
4296 -0.0306338598474104
4297 -0.0225971919092292
4298 -0.0143016580331734
4299 0.0196187907866297
4300 0.0280344573399546
4301 0.0027662309719605
4302 0.0110727304879268
4303 -0.00595478086371122
4304 0.0365864904113474
4305 0.0453214923865013
4306 0.0534998209784311
4307 0.0620282860141893
4308 0.0872989121596205
4309 0.0704673646116445
4310 0.0788844108351622
4311 0.104129298286819
4312 0.128952772965261
4313 0.0959129926444926
4314 0.120768409005913
4315 0.112520078095083
4316 0.136881998969473
4317 0.152830680412668
4318 0.160867554081989
4319 0.14479391019161
4320 0.16896190974694
4321 0.183710867002107
4322 0.205386770308558
4323 0.191035064294266
4324 0.176170952862046
4325 0.198308577665445
4326 0.212515362529691
4327 0.219212395263178
4328 0.232672294689989
4329 0.251944103282358
4330 0.245748345412556
4331 0.238978364937966
4332 0.226040408242865
4333 0.258123112954691
4334 0.263821499562765
4335 0.269410495296739
4336 0.280367903072687
4337 0.274866746214901
4338 0.303984193181131
4339 0.285677578812853
4340 0.290517900128362
4341 0.295335380639771
4342 0.29970342684361
4343 0.315641015597433
4344 0.308156206651361
4345 0.312032935474999
4346 0.318941654625548
4347 0.325013788786306
4348 0.330027809681733
4349 0.322107417595166
4350 0.327619730418424
4351 0.332214895792819
4352 0.33725447491949
4353 0.335875401594939
4354 0.340306107040553
4355 0.340426402642876
4356 0.339299992969118
4357 0.339954187550517
4358 0.334168052638827
4359 0.338414147449759
4360 0.339852644194896
4361 0.340262320329357
4362 0.335742803909816
4363 0.337134538732731
4364 0.339208766661805
4365 0.338290764332656
4366 0.332202723644229
4367 0.330122768894979
4368 0.334079026790804
4369 0.327814116269566
4370 0.319407721652116
4371 0.325262742722512
4372 0.322648732524945
4373 0.312800813510653
4374 0.316252122182138
4375 0.297009260190981
4376 0.309212401648818
4377 0.305346303661017
4378 0.301208686466109
4379 0.27842355865582
4380 0.287984977969121
4381 0.282913616485037
4382 0.273394903400994
4383 0.268205289235379
4384 0.235372092999657
4385 0.240840699979406
4386 0.257790000834548
4387 0.223853034264121
4388 0.229783298390219
4389 0.263194414673618
4390 0.246882934760858
4391 0.211840338956542
4392 0.205323906201645
4393 0.217907049729613
4394 0.193150771856997
4395 0.199113970585916
4396 0.179955326208704
4397 0.186586804023419
4398 0.153306405152596
4399 0.160322489010126
4400 0.166995477419238
4401 0.146487510973785
4402 0.173605107252594
4403 0.139602293410202
4404 0.125286074475835
4405 0.132387654837686
4406 0.118225475345374
4407 0.111373472885758
4408 0.103520105889189
4409 0.0735967612066235
4410 0.0656709857634716
4411 0.0958400423920417
4412 0.0807132308579373
4413 0.0579805763402527
4414 0.0883390821152081
4415 0.0501437581005586
4416 0.032988685940019
4417 0.0256898070980456
4418 0.0177110169082613
4419 0.00969803291560757
4420 0.00153214835546849
4421 -0.0227990197018321
4422 -0.0306543252361361
4423 -0.0394824942554309
4424 -0.0468119298956996
4425 -0.0147117942024293
4426 -0.0626426003804711
4427 -0.0706626001062066
4428 -0.0553700800185528
4429 -0.0785495115056676
4430 -0.0943266601010997
4431 -0.0864911246552524
4432 -0.110234594113978
4433 -0.102567342921342
4434 -0.133078836687219
4435 -0.125406193261597
4436 -0.140599062886289
4437 -0.118462470043255
4438 -0.148009856983077
4439 -0.162587577811819
4440 -0.154835037675178
4441 -0.176757085600354
4442 -0.168908829127111
4443 -0.183505320091417
4444 -0.190058866267969
4445 -0.196727333140069
4446 -0.203190884941013
4447 -0.210106722057521
4448 -0.22282114908386
4449 -0.228701165716494
4450 -0.240127622586171
4451 -0.244985481363302
4452 -0.250733382277842
4453 -0.260938085628981
4454 -0.255688947725849
4455 -0.265997553274552
4456 -0.271214233593944
4457 -0.280376708955066
4458 -0.275692937745311
4459 -0.293300802089304
4460 -0.297263070651405
4461 -0.285004335195759
4462 -0.311454072578572
4463 -0.30484328057948
4464 -0.300931936608123
4465 -0.314486818444898
4466 -0.30820256153911
4467 -0.320087567584679
4468 -0.324636880559973
4469 -0.32259772616767
4470 -0.317161058484277
4471 -0.328558780248068
4472 -0.326772343052764
4473 -0.33010894256969
4474 -0.333457437286746
4475 -0.332508269860642
4476 -0.331510670965993
4477 -0.333981140549904
4478 -0.334316771414147
4479 -0.333704144394801
4480 -0.333001847028609
4481 -0.330898657500814
4482 -0.334367555711631
4483 -0.334188853880893
4484 -0.32938571209175
4485 -0.331989421354376
4486 -0.327488739164515
4487 -0.325474034845979
4488 -0.323257091894518
4489 -0.320798993160733
4490 -0.318198952559396
4491 -0.305507975978436
4492 -0.315185577570643
4493 -0.301814489766696
4494 -0.308864350290719
4495 -0.297963321151285
4496 -0.312261502643215
4497 -0.289754817439224
4498 -0.293927827139017
4499 -0.285430146986568
4500 -0.281005532406564
4501 -0.26695800110345
4502 -0.271996583433712
4503 -0.276422109121226
4504 -0.262055347076392
4505 -0.256964549886734
4506 -0.251967819997415
4507 -0.246846201302034
4508 -0.241639269733063
4509 -0.236318528702258
4510 -0.230896288171629
4511 -0.22537803392812
4512 -0.21966054135082
4513 -0.214127136861307
4514 -0.202509683728843
4515 -0.208367253802675
4516 -0.196530168664107
4517 -0.172327371966608
4518 -0.15991113722279
4519 -0.184632637987919
4520 -0.178685061379867
4521 -0.165848443207044
4522 -0.190662303885795
4523 -0.153437648161478
4524 -0.139877875945995
4525 -0.13304310309964
4526 -0.146737052655851
4527 -0.126399610045576
4528 -0.10557516717527
4529 -0.119690512659308
4530 -0.0985032305276605
4531 -0.0911785959742731
4532 -0.112493218171619
4533 -0.0837567922726241
4534 -0.0770735976998918
4535 -0.0693284850082824
4536 -0.0542444828005921
4537 -0.061634842892038
4538 -0.0390040197444255
4539 -0.0464782998613872
4540 -0.015916908908348
4541 -0.00807357570846158
4542 -0.0312872878003794
4543 -0.0233946110264592
4544 0.00758179828788493
4545 -7.2150816349111e-05
4546 0.0156689473287137
4547 0.0311219676951075
4548 0.0234522042018929
4549 0.0541532638516886
4550 0.0465354075055944
4551 0.0392124309228533
4552 0.0622503572766339
4553 0.0699325984004348
4554 0.0772980465874244
4555 0.0925894724443825
4556 0.100365724778928
4557 0.0849039397690843
4558 0.107511050747532
4559 0.114888539891237
4560 0.129724301724949
4561 0.122512923986357
4562 0.136938679304624
4563 0.144243895164187
4564 0.151194075724329
4565 0.158158860915422
4566 0.165237473357257
4567 0.172316705223723
4568 0.178896143958646
4569 0.185574039232548
4570 0.198515516258471
4571 0.192073397578504
4572 0.205059007442257
4573 0.210967964635752
4574 0.217225570389681
4575 0.240595348025705
4576 0.229281789790519
4577 0.246507293978467
4578 0.235100018469503
4579 0.223275125232855
4580 0.251626646313352
4581 0.257254988163059
4582 0.267858898139376
4583 0.262447287947985
4584 0.277681746216574
4585 0.272978866638543
4586 0.286879924489835
4587 0.291287404371426
4588 0.310686892745351
4589 0.295497657160062
4590 0.299607321112871
4591 0.307245608887903
4592 0.303349659647563
4593 0.31722471511632
4594 0.314107270265991
4595 0.323076849416198
4596 0.32565697189813
4597 0.320259181480701
4598 0.328137693425996
4599 0.330224412642069
4600 0.332264383205367
4601 0.334095226517674
4602 0.335689163712496
4603 0.337164373566657
4604 0.338244831144641
4605 0.339173229469154
4606 0.339931216045718
4607 0.34050015856427
4608 0.340940281278732
4609 0.340528050107304
4610 0.340815899984142
4611 0.340827170467436
4612 0.339990384724941
4613 0.339279306701786
4614 0.335804405253246
4615 0.338292128900041
4616 0.33719330822181
4617 0.332575458809308
4618 0.334257852393754
4619 0.330605141198626
4620 0.328576979574416
4621 0.326310158726216
4622 0.323913017465235
4623 0.318489472628
4624 0.321289510825163
4625 0.31559438135395
4626 0.309019159251902
4627 0.298664609731464
4628 0.305845706027071
4629 0.282588694794309
4630 0.278121724012291
4631 0.286862807171933
4632 0.290845965295607
4633 0.273840919684526
4634 0.264694602654237
4635 0.269343110900589
4636 0.250415559466537
4637 0.254499763087021
4638 0.224742258338528
4639 0.229806641052882
4640 0.235292378803734
4641 0.240419481764407
4642 0.245301067189235
4643 0.213364564963922
4644 0.196867653455012
4645 0.219317581636055
4646 0.208280910526992
4647 0.185157639101282
4648 0.191271549542479
4649 0.202686202842327
4650 0.179698594135616
4651 0.173426451552262
4652 0.167150031718313
4653 0.160806465502992
4654 0.154572734664468
4655 0.134607458037858
4656 0.127683048105827
4657 0.141201622469082
4658 0.147931027488104
4659 0.113724159310615
4660 0.106536584860223
4661 0.120780231860875
4662 0.0992977093385825
4663 0.0917579915238654
4664 0.0846564587013216
4665 0.076475612691314
4666 0.0611206044261574
4667 0.030707999681578
4668 0.0536619909780944
4669 0.0380445848739114
4670 0.00593255709605642
4671 -0.00162595287034002
4672 -0.0104973744445603
4673 -0.0181364374420316
4674 -0.0429104273025627
4675 -0.0343192052834803
4676 -0.0502947176492066
4677 -0.0264942133536037
4678 -0.0579756739640756
4679 -0.0655284526948665
4680 -0.0736796605671718
4681 -0.0802123702283784
4682 -0.103342182987636
4683 -0.125703316804532
4684 -0.109746548075678
4685 -0.0964983248427531
4686 -0.140004669757867
4687 -0.133334913045325
4688 -0.0887892395407352
4689 -0.118885466130198
4690 -0.167472263842196
4691 -0.146330698694263
4692 -0.153423100718519
4693 -0.160323994822805
4694 -0.1737326726978
4695 -0.180527743099838
4696 -0.199557551106722
4697 -0.18680815450759
4698 -0.193321140679216
4699 -0.20564306079918
4700 -0.211807927561451
4701 -0.228934228625626
4702 -0.217762047066057
4703 -0.223641772849085
4704 -0.234605360639193
4705 -0.23968159135871
4706 -0.255354753246409
4707 -0.24571314235001
4708 -0.260032391564747
4709 -0.264977917170385
4710 -0.250034678173924
4711 -0.270036096792669
4712 -0.27404971207191
4713 -0.278541784681984
4714 -0.282981450418848
4715 -0.286924426863184
4716 -0.290899904409046
4717 -0.298318970568528
4718 -0.314226289671115
4719 -0.311408163556148
4720 -0.308419925937291
4721 -0.305416913105117
4722 -0.317211738456366
4723 -0.301789030195721
4724 -0.31940081463121
4725 -0.321893953757393
4726 -0.323565538178554
4727 -0.325564700940306
4728 -0.327031778828299
4729 -0.330175484254887
4730 -0.328264154444852
4731 -0.330711006431993
4732 -0.329327150326658
4733 -0.330518764713459
4734 -0.329243626254873
4735 -0.330084069411635
4736 -0.330921595301765
4737 -0.331006254797665
4738 -0.328277813125327
4739 -0.323685936944122
4740 -0.327011394176712
4741 -0.325323865183139
4742 -0.321758312779382
4743 -0.319417562251088
4744 -0.31412060713435
4745 -0.316838430868634
4746 -0.308019377376663
4747 -0.311140962921018
4748 -0.30113766897715
4749 -0.304519629724724
4750 -0.297279115711705
4751 -0.284685136305059
4752 -0.288932917789492
4753 -0.280302276588302
4754 -0.293143893787397
4755 -0.275796764650426
4756 -0.261141976576885
4757 -0.266056722162561
4758 -0.250603329379496
4759 -0.270962316527397
4760 -0.245386349952851
4761 -0.255827366878699
4762 -0.228690070103192
4763 -0.234354973630598
4764 -0.239970923638665
4765 -0.21736205089269
4766 -0.199783045471141
4767 -0.211515499654058
4768 -0.205438778126914
4769 -0.223253144278102
4770 -0.187333083415834
4771 -0.193369918967252
4772 -0.181200417327043
4773 -0.175180166204009
4774 -0.162437319415382
4775 -0.168642163907567
4776 -0.155837766137804
4777 -0.142780598516709
4778 -0.14931497676774
4779 -0.129458574393112
4780 -0.122504705081165
4781 -0.136259659032524
4782 -0.115940167199645
4783 -0.102260033882704
4784 -0.109126129848661
4785 -0.0953411236556798
4786 -0.0883118439325658
4787 -0.0811459599024159
4788 -0.0741267695443269
4789 -0.0670395703580887
4790 -0.0598865526116918
4791 -0.0236576748937753
4792 -0.0527717701026432
4793 -0.031028214532315
4794 -0.0456884100883566
4795 -0.0382107303583809
4796 -0.0013862111104471
4797 -0.00895131542962531
4798 -0.0162445911001773
4799 0.00623914453521605
4800 0.0207622182985561
4801 0.0135427196855834
4802 0.0285240268249283
4803 0.0363346370675652
4804 0.0511900545910015
4805 0.0434392225188676
4806 0.0586508850597364
4807 0.0740092042864284
4808 0.0662380977042862
4809 0.0811109709741033
4810 0.0963014669926788
4811 0.10310162623952
4812 0.0882691237297483
4813 0.117502244875076
4814 0.110401998347623
4815 0.124652271257053
4816 0.138679863893327
4817 0.145255210175513
4818 0.131779238102011
4819 0.159381930352635
4820 0.166217824627122
4821 0.152429158310388
4822 0.172893448060684
4823 0.185734074839077
4824 0.192763820115155
4825 0.179539167382553
4826 0.218373062939021
4827 0.199384284893279
4828 0.205778863195356
4829 0.212011396228321
4830 0.224808605268072
4831 0.236488318590219
4832 0.230698676656316
4833 0.242561944925458
4834 0.259028361813131
4835 0.253765584977151
4836 0.248222199712125
4837 0.264009220365634
4838 0.268867703915029
4839 0.273558049844706
4840 0.277841153973915
4841 0.289228738134179
4842 0.296228225119208
4843 0.285659112169786
4844 0.281937012570169
4845 0.292730668025546
4846 0.299298212115775
4847 0.305798201740427
4848 0.30256181841113
4849 0.308542419126868
4850 0.311674731807742
4851 0.314608682528986
4852 0.320116298485324
4853 0.317525517774547
4854 0.322580804292877
4855 0.325172530903159
4856 0.331586141414257
4857 0.327362509460349
4858 0.329532226054468
4859 0.337575856337422
4860 0.334978973617186
4861 0.336364872702998
4862 0.3333729845928
4863 0.339215580630178
4864 0.338499710987236
4865 0.33970033125613
4866 0.339898831027781
4867 0.339883010053797
4868 0.338980382878112
4869 0.339532744154781
4870 0.338220568584338
4871 0.334157440782027
4872 0.335754375476125
4873 0.337102558635979
4874 0.330222620821872
4875 0.327890008365893
4876 0.332310148441794
4877 0.322481096489305
4878 0.325328725323421
4879 0.316336528009277
4880 0.319590339367987
4881 0.312836295468204
4882 0.305284042904386
4883 0.309153386853521
4884 0.301403113791215
4885 0.296675997726694
4886 0.282973604532462
4887 0.292230994292759
4888 0.28787511218083
4889 0.277891344410343
4890 0.240500525095059
4891 0.272996715490639
4892 0.262529114753313
4893 0.251596443799703
4894 0.228804700584147
4895 0.234679897622939
4896 0.222875385977293
4897 0.210886182619778
4898 0.216891791936475
4899 0.204977094550276
4900 0.185597243706646
4901 0.165669694194837
4902 0.179001107548563
4903 0.172456878478477
4904 0.158573569765142
4905 0.151853527982303
4906 0.144913442249965
4907 0.115660260063969
4908 0.108161544554536
4909 0.130617946933304
4910 0.100208096789963
4911 0.137984844076559
4912 0.123053269955395
4913 0.0679284718369688
4914 0.0923157594102558
4915 0.0761637910888703
4916 0.0843785065720361
4917 0.0598252761155457
4918 0.0528008438793447
4919 0.034933871757278
4920 0.042776149371278
4921 0.0254766509258446
4922 0.01731972985511
4923 0.000204405290654852
4924 -0.00894737548861927
4925 0.00831945200071148
4926 -0.0266349939006464
4927 -0.0177387617700383
4928 -0.0351643426458808
4929 -0.0446056131294632
4930 -0.0615008665620926
4931 -0.052768985264351
4932 -0.0703674616299825
4933 -0.0965741295602516
4934 -0.0881319486112479
4935 -0.104246700005015
4936 -0.11379267008903
4937 -0.130602051438874
4938 -0.122263315809744
4939 -0.13876620085224
4940 -0.14763399752937
4941 -0.155239158566571
4942 -0.178544115377003
4943 -0.170738774434103
4944 -0.162753553437996
4945 -0.193377319383816
4946 -0.184959997982204
4947 -0.225087415024968
4948 -0.199653172776561
4949 -0.212999819307463
4950 -0.20671243231416
4951 -0.230624030164062
4952 -0.245895449079582
4953 -0.254574811743644
4954 -0.267086761465883
4955 -0.25886412948631
4956 -0.271054565084644
4957 -0.281521978060919
4958 -0.285230974837973
4959 -0.27456284036027
4960 -0.288138880177097
4961 -0.278438947536772
4962 -0.294191623278747
4963 -0.290694783993817
4964 -0.296570682990186
4965 -0.306925588120728
4966 -0.299222535107535
4967 -0.301849143935654
4968 -0.315852185966654
4969 -0.314041183667053
4970 -0.318100050409136
4971 -0.321888074000259
4972 -0.319995050077207
4973 -0.32533520590368
4974 -0.3269606621833
4975 -0.330042522885357
4976 -0.338454537851565
4977 -0.338931700418582
4978 -0.336843853691276
4979 -0.335130470508523
4980 -0.339727681988348
4981 -0.339437719309835
4982 -0.339666812873593
4983 -0.34004735005943
4984 -0.340032679401849
4985 -0.339887019570467
4986 -0.338213093774396
4987 -0.339306659085064
4988 -0.335674943862437
4989 -0.334606158789641
4990 -0.336636361357258
4991 -0.337496503578341
4992 -0.327602931400144
4993 -0.332113728641581
4994 -0.329231803140149
4995 -0.333441690755652
4996 -0.325855077338489
4997 -0.330831328664497
4998 -0.32406418522891
4999 -0.318061283070207
5000 -0.322165304042811
5001 -0.313679364590526
5002 -0.315998258080412
5003 -0.320207239427943
5004 -0.30634252125577
5005 -0.308878203681057
5006 -0.311400052267397
5007 -0.292456118523652
5008 -0.28929222237443
5009 -0.303863086409775
5010 -0.298359181457264
5011 -0.301087724661369
5012 -0.295396320270564
5013 -0.286112309574385
5014 -0.282858970405216
5015 -0.279431392511448
5016 -0.275867144833411
5017 -0.272192241492359
5018 -0.268544452396079
5019 -0.260417294085605
5020 -0.264755320940288
5021 -0.256220529499979
5022 -0.251769648322299
5023 -0.242756926276103
5024 -0.237980946344484
5025 -0.247299121198287
5026 -0.227849557174472
5027 -0.233141133920382
5028 -0.222459466581257
5029 -0.211407073062284
5030 -0.199711890738124
5031 -0.216852945287451
5032 -0.205654329659414
5033 -0.187616672307659
5034 -0.19342960651772
5035 -0.174151452611177
5036 -0.180831585636888
5037 -0.160160631870978
5038 -0.152864076890309
5039 -0.167707803477823
5040 -0.137832989793581
5041 -0.145340416697307
5042 -0.113118079737028
5043 -0.121529852285454
5044 -0.129680193260233
5045 -0.104697273327242
5046 -0.096962375088109
5047 -0.0784167153898399
5048 -0.0695193398269246
5049 -0.0602721008581737
5050 -0.087424343611466
5051 -0.0508847808523991
5052 -0.0417225813513908
5053 -0.0325653509190479
5054 -0.0229916495031841
5055 0.00555807793987753
5056 -0.00385336635561906
5057 -0.0132650418213827
5058 0.0147213120631396
5059 0.0242693068650462
5060 0.043032667816147
5061 0.0335528048375985
5062 0.061418321802204
5063 0.0519604274899197
5064 0.0703352886438124
5065 0.07940728058185
5066 0.0977868063933697
5067 0.106861928219766
5068 0.141581188772038
5069 0.124518284660276
5070 0.0887770759923583
5071 0.132888746995402
5072 0.115578949820364
5073 0.158800595567684
5074 0.174988720071297
5075 0.149994116974048
5076 0.182346900182189
5077 0.166704345190345
5078 0.197426497513526
5079 0.204583424782327
5080 0.190106773881135
5081 0.218006846910381
5082 0.223924463357233
5083 0.211273150889807
5084 0.236893384754803
5085 0.230962492520387
5086 0.243168180926865
5087 0.254423017461472
5088 0.265390241984028
5089 0.248922333450964
5090 0.25963796765385
5091 0.270376352952438
5092 0.275270782403141
5093 0.280193505490105
5094 0.288865959059775
5095 0.284746430049824
5096 0.293394458636735
5097 0.29739362314857
5098 0.301655239254741
5099 0.312494315004348
5100 0.309041070836975
5101 0.305300116109215
5102 0.321773554841741
5103 0.318765025580254
5104 0.315734101566824
5105 0.331239605391123
5106 0.326971985217861
5107 0.324477473624724
5108 0.329175978653012
5109 0.336452090462813
5110 0.333240134442563
5111 0.338831875052021
5112 0.337726034291382
5113 0.339697869728016
5114 0.340846974406476
5115 0.334951413423214
5116 0.340371035292057
5117 0.341161855881208
5118 0.34124685010114
5119 0.341165546352534
5120 0.340435098852139
5121 0.340923939006522
5122 0.338938935481628
5123 0.339790210900431
5124 0.33659791470921
5125 0.337863100290249
5126 0.335140506761044
5127 0.329612731982863
5128 0.333522345556548
5129 0.327323771136187
5130 0.331660018398416
5131 0.324895011137143
5132 0.322259235191325
5133 0.31935294830529
5134 0.316247720872997
5135 0.313189160699381
5136 0.309619942231247
5137 0.302103607088045
5138 0.306136714358615
5139 0.298700932422839
5140 0.290534362266347
5141 0.294655462148579
5142 0.282027265953952
5143 0.277672086968363
5144 0.286159133827565
5145 0.273018590519659
5146 0.268372458143394
5147 0.263739218826728
5148 0.259265956464935
5149 0.244151127334956
5150 0.24923925400995
5151 0.239034876807249
5152 0.25424127640695
5153 0.228398446342545
5154 0.233701182636991
5155 0.222848729529541
5156 0.199569603649578
5157 0.205344817058874
5158 0.217190277081063
5159 0.211569753898849
5160 0.193629756845615
5161 0.18158323705599
5162 0.187743903968977
5163 0.17511440412644
5164 0.16219459155387
5165 0.168964102051531
5166 0.135285395104409
5167 0.14237636772816
5168 0.149048075014058
5169 0.155766902565612
5170 0.1142262676822
5171 0.121533302638449
5172 0.106791879347243
5173 0.128502105927372
5174 0.0992812922350902
5175 0.0912695243499094
5176 0.0681039096451838
5177 0.0604068644944465
5178 0.0759375592498467
5179 0.0521154529199586
5180 0.0274711803539477
5181 0.035784173234221
5182 0.044283314800059
5183 0.0188924722813886
5184 0.00275100952189753
5185 0.0111152511930551
5186 -0.00568173119820266
5187 -0.0221127259389639
5188 -0.0136795385120556
5189 -0.0299296799187846
5190 -0.0386382040018341
5191 -0.0469179811075102
5192 -0.0550995022928347
5193 -0.0707323119046118
5194 -0.0875536057030636
5195 -0.0793241789409643
5196 -0.111375673372632
5197 -0.0944553478651019
5198 -0.102649090219968
5199 -0.119252028690148
5200 -0.126681380341666
5201 -0.141968706237738
5202 -0.134193562688056
5203 -0.155706334656232
5204 -0.171406661572002
5205 -0.198728672759375
5206 -0.21833565185208
5207 -0.212517862001982
5208 -0.205860025486326
5209 -0.241563300339838
5210 -0.2469661210344
5211 -0.224100068435549
5212 -0.229996703697125
5213 -0.262894895052741
5214 -0.272549835959315
5215 -0.257701052964876
5216 -0.267694049001957
5217 -0.276797039113437
5218 -0.281090632136482
5219 -0.284877209290322
5220 -0.2928610093661
5221 -0.289233830573671
5222 -0.29675011613625
5223 -0.300476635782127
5224 -0.307010246458935
5225 -0.303727037028986
5226 -0.310062078507597
5227 -0.31280815046068
5228 -0.315754003341401
5229 -0.318271849768956
5230 -0.324749530360478
5231 -0.320580451293903
5232 -0.326467506904189
5233 -0.328208993195407
5234 -0.329450478109857
5235 -0.331825895176105
5236 -0.330615279573289
5237 -0.333279361972041
5238 -0.333792623116739
5239 -0.334061767221544
5240 -0.334018890324714
5241 -0.333847735963648
5242 -0.333331187730768
5243 -0.331892169300114
5244 -0.332654952446626
5245 -0.33072511359408
5246 -0.328019396646165
5247 -0.329427652167632
5248 -0.326348338575367
5249 -0.324476372440159
5250 -0.320218457976092
5251 -0.322496986997839
5252 -0.315198632303476
5253 -0.312449692456857
5254 -0.317826674741426
5255 -0.309443406667469
5256 -0.303355112590006
5257 -0.30651514883251
5258 -0.299797935924556
5259 -0.296635022799922
5260 -0.292749410428728
5261 -0.289096040172123
5262 -0.285238411019629
5263 -0.281369596010892
5264 -0.277498871051681
5265 -0.269107785120908
5266 -0.273306978016826
5267 -0.265035700841592
5268 -0.256604663622007
5269 -0.260889282911851
5270 -0.247805211927502
5271 -0.252181180898011
5272 -0.23870321449543
5273 -0.243405214522462
5274 -0.224920484253702
5275 -0.234147956386322
5276 -0.220195495967298
5277 -0.215340237002053
5278 -0.229770109789673
5279 -0.205055837250893
5280 -0.210282266005113
5281 -0.189198287554702
5282 -0.199870299596233
5283 -0.177793011119502
5284 -0.194513497858379
5285 -0.165976603001744
5286 -0.183682272643488
5287 -0.153625766214127
5288 -0.159503366697249
5289 -0.171826626913387
5290 -0.140896296945477
5291 -0.14711406643449
5292 -0.121121121309098
5293 -0.127594379000541
5294 -0.134241212405582
5295 -0.100462574319032
5296 -0.114215624263136
5297 -0.107427969322828
5298 -0.0936538387061206
5299 -0.0867432529807149
5300 -0.0799141850424813
5301 -0.0447598557608471
5302 -0.072902147111238
5303 -0.0374448578572525
5304 -0.0517681685224805
5305 -0.0660149902198115
5306 -0.0305815880959794
5307 -0.0588372020998765
5308 -0.0237444370923079
5309 -0.0168186311717067
5310 -0.00996416224066297
5311 -0.00342243301115836
5312 0.00358437291687911
5313 0.01708496946844
5314 0.0238049716638575
5315 0.0104786946143798
5316 0.0303910267136417
5317 0.0367880067911083
5318 0.0506804905216134
5319 0.0569999914205066
5320 0.043893397929478
5321 0.0713325721915778
5322 0.0780018948416336
5323 0.0851430315755155
5324 0.06413969713437
5325 0.09923738948046
5326 0.113664481936079
5327 0.0922244856159433
5328 0.106157414003741
5329 0.120440669896804
5330 0.127659807967871
5331 0.134708988043552
5332 0.142117519385832
5333 0.149491744560314
5334 0.156219572072112
5335 0.163159701606431
5336 0.177240371516008
5337 0.170354156560141
5338 0.190693554305008
5339 0.18379556907154
5340 0.197505611808793
5341 0.203890551999391
5342 0.209648538927648
5343 0.216414475151478
5344 0.228630600923608
5345 0.222357716802318
5346 0.234395320144976
5347 0.239603976961272
5348 0.245776317399028
5349 0.25097785712213
5350 0.261808957327573
5351 0.266312894160044
5352 0.281053104981062
5353 0.256180501464287
5354 0.276566611786788
5355 0.271334848546019
5356 0.285856966425189
5357 0.289968447415462
5358 0.294562185977605
5359 0.302757801166723
5360 0.306511283996052
5361 0.298703603788994
5362 0.310239510469356
5363 0.313927505573116
5364 0.317299256717592
5365 0.323382577976238
5366 0.32045161433478
5367 0.330737668211943
5368 0.332841585085545
5369 0.32852465779729
5370 0.326089716766198
5371 0.33454927899172
5372 0.33604606489487
5373 0.337276525445426
5374 0.338188461544517
5375 0.339503371437597
5376 0.338900836085901
5377 0.337552805066806
5378 0.339034942430169
5379 0.338395236810306
5380 0.336349204512331
5381 0.339344275361765
5382 0.339311774326734
5383 0.334954306893285
5384 0.3333045712644
5385 0.326991027225811
5386 0.331459251343909
5387 0.329363558306878
5388 0.308869206602829
5389 0.315706663330692
5390 0.324593551825581
5391 0.3217520225337
5392 0.301204970279004
5393 0.318767039144224
5394 0.312523237025079
5395 0.30513043792311
5396 0.292863382777122
5397 0.297144492140323
5398 0.288511601937366
5399 0.274155223389857
5400 0.283860208666122
5401 0.258361326354575
5402 0.268949928938151
5403 0.263788131093394
5404 0.252780001090666
5405 0.234869784322693
5406 0.222729038087683
5407 0.209879721816856
5408 0.228628624417802
5409 0.216158403029011
5410 0.18936455429545
5411 0.203059367250493
5412 0.168598253844939
5413 0.196382978077425
5414 0.182619573487151
5415 0.175594066476497
5416 0.15454628939786
5417 0.14717353035429
5418 0.161617925329693
5419 0.139664497212517
5420 0.117071432004836
5421 0.124628685357666
5422 0.0939626973600925
5423 0.0860920591420289
5424 0.132065535321249
5425 0.109499467535656
5426 0.101902723303124
5427 0.0548501815701657
5428 0.0781511705411539
5429 0.0703415858955593
5430 0.0621788847229837
5431 0.0376695813149545
5432 0.0462975449460779
5433 0.021714532839676
5434 0.0132164959626741
5435 0.0303173007455026
5436 -0.0114419871008483
5437 -0.00341761059202355
5438 -0.0196497733140978
5439 -0.0283667798822002
5440 -0.0604273817038853
5441 -0.0526139889444002
5442 -0.0367268328542832
5443 -0.0690003748379311
5444 -0.0765945400579897
5445 -0.0452940426122472
5446 -0.083832187150477
5447 -0.0921852807964451
5448 -0.106800598356956
5449 -0.0997331330229189
5450 -0.121510725185095
5451 -0.128855033105981
5452 -0.114605501995458
5453 -0.142296499048339
5454 -0.154622854209269
5455 -0.135309924688483
5456 -0.148053337284506
5457 -0.161117323330614
5458 -0.166997043606523
5459 -0.178623408280927
5460 -0.172860430834519
5461 -0.189528095998653
5462 -0.184335084918263
5463 -0.204955167478097
5464 -0.19988701153307
5465 -0.194677278833804
5466 -0.209881614915668
5467 -0.214445595981067
5468 -0.21930530301222
5469 -0.224006943323726
5470 -0.227945668877412
5471 -0.231663104874116
5472 -0.248746162432482
5473 -0.252579991777832
5474 -0.271636330139332
5475 -0.268453838655828
5476 -0.275013865507265
5477 -0.291879769270084
5478 -0.285316119338566
5479 -0.288545982218723
5480 -0.282393331895732
5481 -0.279189374691277
5482 -0.298092552378635
5483 -0.300939863820147
5484 -0.29537533540203
5485 -0.314522454019264
5486 -0.306709508840607
5487 -0.304122277462737
5488 -0.316936949641885
5489 -0.321039160353653
5490 -0.326604420829648
5491 -0.324888490283115
5492 -0.329308546242508
5493 -0.323045106814012
5494 -0.328117018911974
5495 -0.33050029744962
5496 -0.332335524089305
5497 -0.331595686706997
5498 -0.333185580757842
5499 -0.334133561243754
5500 -0.333739867540806
5501 -0.334033326530558
5502 -0.334420643832248
5503 -0.334385597431518
5504 -0.334407136817
5505 -0.332122044586932
5506 -0.333578338463386
5507 -0.331092818907974
5508 -0.332938516659934
5509 -0.328468301104756
5510 -0.329890929988278
5511 -0.32690638814373
5512 -0.325080301048113
5513 -0.322936814543163
5514 -0.318403104706384
5515 -0.313266183675825
5516 -0.320758566047441
5517 -0.306669526709749
5518 -0.315869483388941
5519 -0.310243964255545
5520 -0.303162281481137
5521 -0.295525445170517
5522 -0.287246883386148
5523 -0.291364112904618
5524 -0.299561429774839
5525 -0.267362883048736
5526 -0.277541948379278
5527 -0.27257804935208
5528 -0.282307106474016
5529 -0.261918943651763
5530 -0.250505867764112
5531 -0.256172241071395
5532 -0.244396821107116
5533 -0.231222835297608
5534 -0.237906619371128
5535 -0.224570533280704
5536 -0.203257838721737
5537 -0.195742450504782
5538 -0.217720168604079
5539 -0.210749532544393
5540 -0.188434637031824
5541 -0.180446382654145
5542 -0.165067418937499
5543 -0.156684748052861
5544 -0.172877247501423
5545 -0.14899695171818
5546 -0.125015199713578
5547 -0.141326216009942
5548 -0.132917055010525
5549 -0.1164800920975
5550 -0.108725940810691
5551 -0.100436967658186
5552 -0.0583739109721169
5553 -0.0752828551738596
5554 -0.0835259096015805
5555 -0.0916501975135656
5556 -0.0668310240286358
5557 -0.0497742489120678
5558 -0.0412536106046913
5559 -0.0325677049882132
5560 -0.0241890712991272
5561 -0.0155695031770029
5562 -0.00728713101796267
5563 0.00141197157009156
5564 0.0184248514889013
5565 0.00978577373110221
5566 0.0352510229911585
5567 0.0269058205155768
5568 0.0602802607312802
5569 0.0437988043729738
5570 0.0687665661604162
5571 0.0849738260719087
5572 0.0523294972851848
5573 0.076927264532691
5574 0.0930027133998137
5575 0.101065263472066
5576 0.1092151972192
5577 0.116485359759865
5578 0.124304739515734
5579 0.131531080408672
5580 0.146298358447609
5581 0.138947742349093
5582 0.153522611163676
5583 0.160520537033922
5584 0.167673174812428
5585 0.174579759211431
5586 0.181087376399079
5587 0.193519692406933
5588 0.187510537731305
5589 0.205716581571735
5590 0.200078600893335
5591 0.216802613398388
5592 0.21099245575784
5593 0.226991596797063
5594 0.22180728357275
5595 0.236557297950488
5596 0.231348899699507
5597 0.241102353219525
5598 0.254657295792866
5599 0.245734566702001
5600 0.250089111689542
5601 0.263372121023381
5602 0.271486971849856
5603 0.259043825047114
5604 0.279389894371268
5605 0.26739863669627
5606 0.275561278177683
5607 0.286951735341965
5608 0.293726974939793
5609 0.283151808153344
5610 0.290280511871769
5611 0.303093310979192
5612 0.296997331327409
5613 0.300042231401326
5614 0.308686852629931
5615 0.305912979260854
5616 0.311256109395093
5617 0.313958806302754
5618 0.316404532413611
5619 0.318795554640092
5620 0.321299125179026
5621 0.323470573807589
5622 0.329575606896246
5623 0.327571348593093
5624 0.32564306528975
5625 0.333180359495275
5626 0.331455527036505
5627 0.336140132983711
5628 0.334737224623749
5629 0.339277139353279
5630 0.337355848955155
5631 0.338427758181522
5632 0.340508065815125
5633 0.340826700891642
5634 0.339995758102952
5635 0.341008664162377
5636 0.341002920272243
5637 0.340447143538684
5638 0.340778394562552
5639 0.33992897428389
5640 0.339258246961344
5641 0.338358172800943
5642 0.336251070374854
5643 0.337402308096265
5644 0.334914667809657
5645 0.328102523168201
5646 0.331790825921352
5647 0.330013808848343
5648 0.32601446068685
5649 0.321545763576022
5650 0.323847366668903
5651 0.333388620309736
5652 0.319198608248356
5653 0.31126879334727
5654 0.316610874551587
5655 0.296057479945208
5656 0.305190105211275
5657 0.314036938215524
5658 0.308485776398016
5659 0.302385556127207
5660 0.299241352704311
5661 0.292767752398766
5662 0.282248654649658
5663 0.289204842861831
5664 0.285864925818159
5665 0.278286566534277
5666 0.270629713938973
5667 0.274782635478502
5668 0.258193738944844
5669 0.262625998568739
5670 0.253870227551998
5671 0.249540811353263
5672 0.245106002313574
5673 0.240431390502473
5674 0.225507556155038
5675 0.235706998486483
5676 0.220455642925358
5677 0.230769610699662
5678 0.215384884783937
5679 0.192970878392824
5680 0.210076324616928
5681 0.180980083867158
5682 0.204363478147027
5683 0.198680535064327
5684 0.186959004055877
5685 0.162152400498585
5686 0.155759806949939
5687 0.174816539404353
5688 0.168308090842348
5689 0.148869501589851
5690 0.14206489647338
5691 0.135287886289739
5692 0.121023621498101
5693 0.12811280801439
5694 0.113393061558086
5695 0.106147389895398
5696 0.0908887696346842
5697 0.0987306902034537
5698 0.0749743033872519
5699 0.0829664689575031
5700 0.0586905359521088
5701 0.0667001718107222
5702 0.0507419614603226
5703 0.0337442724780284
5704 0.0427086025417604
5705 0.0254453063681979
5706 0.0170028640355361
5707 -0.000823871679716082
5708 -0.0082761598478163
5709 -0.0261248250928179
5710 -0.0169999028625608
5711 0.00831605823828395
5712 -0.0338807225479913
5713 -0.0420162591521624
5714 -0.0507272619105849
5715 -0.0590054529544601
5716 -0.0671164708350416
5717 -0.0749515843695903
5718 -0.0911534511389339
5719 -0.0829627986081591
5720 -0.113498329794086
5721 -0.106242747908522
5722 -0.120590382927856
5723 -0.128630442997523
5724 -0.162818824412002
5725 -0.148161298878725
5726 -0.142462865154986
5727 -0.135517289966394
5728 -0.156357888445049
5729 -0.180890618525171
5730 -0.187340703211426
5731 -0.175982261651867
5732 -0.210170943630498
5733 -0.193067163289977
5734 -0.204886374049429
5735 -0.198921223260312
5736 -0.231076695428335
5737 -0.220818757498211
5738 -0.22552497738484
5739 -0.215047591783148
5740 -0.235136766209677
5741 -0.239591168338867
5742 -0.244288583942164
5743 -0.24880499941706
5744 -0.257391730647964
5745 -0.253872964069368
5746 -0.261815964775725
5747 -0.27712117221206
5748 -0.293960499743881
5749 -0.290507164322801
5750 -0.287303651597379
5751 -0.280747826879498
5752 -0.283883563309131
5753 -0.296796778401516
5754 -0.305307832734572
5755 -0.299768860831466
5756 -0.302706677692433
5757 -0.313103940080171
5758 -0.308075875064915
5759 -0.310462173583828
5760 -0.317468004182659
5761 -0.315101647201957
5762 -0.319375294324011
5763 -0.321414889454784
5764 -0.324876525753139
5765 -0.323385930599207
5766 -0.326563402053059
5767 -0.327804621273195
5768 -0.329921573162821
5769 -0.329080677973758
5770 -0.330833275011466
5771 -0.331386266451059
5772 -0.331910033767086
5773 -0.332124055127326
5774 -0.332143040916809
5775 -0.331585253837565
5776 -0.332001098943302
5777 -0.330244815961535
5778 -0.329210486824921
5779 -0.328151317438481
5780 -0.331011624437232
5781 -0.32530970757934
5782 -0.32005216420535
5783 -0.32198687877773
5784 -0.323781886982186
5785 -0.326766075495873
5786 -0.317910858907108
5787 -0.315704325756908
5788 -0.313294631887492
5789 -0.308094111436852
5790 -0.31072079978874
5791 -0.302144353516426
5792 -0.299087323392561
5793 -0.305333052844252
5794 -0.295705970537777
5795 -0.292320239249441
5796 -0.28494997856275
5797 -0.288687339231068
5798 -0.268452642117098
5799 -0.276862292276784
5800 -0.281014165607415
5801 -0.272575939993043
5802 -0.26388548484323
5803 -0.259294604631306
5804 -0.25465853905211
5805 -0.249633696069356
5806 -0.244512474791604
5807 -0.233886260192938
5808 -0.239308234273804
5809 -0.228423309538073
5810 -0.222839280084357
5811 -0.217265617602006
5812 -0.205606742479121
5813 -0.211530652837912
5814 -0.19330723846569
5815 -0.199542246484921
5816 -0.180821744224065
5817 -0.18698764389675
5818 -0.161996213771819
5819 -0.174692847556891
5820 -0.168313532632606
5821 -0.155307680056146
5822 -0.148944121106812
5823 -0.136287040512388
5824 -0.142605759978066
5825 -0.129534616626244
5826 -0.123243521907385
5827 -0.103339132584416
5828 -0.116839009431793
5829 -0.110063021462286
5830 -0.096702422999897
5831 -0.0900481569325924
5832 -0.0835926624796217
5833 -0.0765502575421542
5834 -0.0630184681131284
5835 -0.0698641614452059
5836 -0.0562148456202215
5837 -0.0493876773194812
5838 -0.0423868256722704
5839 -0.0353115504764304
5840 -0.0282659066350567
5841 -0.0142960705895146
5842 -0.0212664817957051
5843 0.00687699126676841
5844 -0.0071745690130898
5845 0.0137374078782327
5846 -1.91613765482248e-05
5847 0.0489143997537924
5848 0.0211446723535909
5849 0.0561901811085721
5850 0.0420757619597196
5851 0.0350722909166685
5852 0.0628302992457679
5853 0.0281766269577769
5854 0.0765827858584192
5855 0.069540589951443
5856 0.0829617779722559
5857 0.0901226970281811
5858 0.102520580271546
5859 0.0960139745593205
5860 0.115213395794593
5861 0.121721151424397
5862 0.133950820785528
5863 0.127457858890386
5864 0.108803331750526
5865 0.145387095864782
5866 0.139586289047342
5867 0.157059822598897
5868 0.163138835567039
5869 0.151517555057104
5870 0.174561495460685
5871 0.168987730245909
5872 0.185763359627259
5873 0.1804594310858
5874 0.197416437152184
5875 0.208301475036883
5876 0.19119904274524
5877 0.202342693786155
5878 0.213256854120473
5879 0.219185821722429
5880 0.224214076284077
5881 0.229711161582507
5882 0.234448796682491
5883 0.240072473865449
5884 0.245183756659761
5885 0.255296611084233
5886 0.250039375723891
5887 0.264798310599788
5888 0.259886617905845
5889 0.274227218145786
5890 0.269551112802847
5891 0.278821005621779
5892 0.287908303484879
5893 0.2834667195074
5894 0.300002001033798
5895 0.292160302342139
5896 0.296211256381746
5897 0.307649760713654
5898 0.304038966041526
5899 0.320153610740751
5900 0.317405435737378
5901 0.31441078790241
5902 0.310911822972886
5903 0.322623345082463
5904 0.328857254252514
5905 0.33032141675713
5906 0.325015205679367
5907 0.327025556869418
5908 0.33161264801164
5909 0.333262161513088
5910 0.333801635006221
5911 0.33259588614216
5912 0.333574783109026
5913 0.33366651005999
5914 0.333180240450024
5915 0.331550953700311
5916 0.332490892040692
5917 0.328890796368924
5918 0.330343020260721
5919 0.320391279094956
5920 0.322852782526427
5921 0.325173348783957
5922 0.32716444846368
5923 0.306930014698301
5924 0.314241047204814
5925 0.317361164337796
5926 0.310702895291335
5927 0.298414124016406
5928 0.288853927473604
5929 0.302778957760634
5930 0.293870889333938
5931 0.26683272817324
5932 0.241302104328262
5933 0.247964094983267
5934 0.283759947242708
5935 0.277854469655201
5936 0.260583779169853
5937 0.207410754899774
5938 0.228185112401931
5939 0.200311335739625
5940 0.193181610806608
5941 0.214310123716546
5942 0.221458121652137
5943 0.186099906307841
5944 0.171852168254299
5945 0.165002859758386
5946 0.15765416674988
5947 0.143560806844598
5948 0.136295974613218
5949 0.150692940918004
5950 0.129087152920523
5951 0.12200128707286
5952 0.114815605404849
5953 0.107671365225627
5954 0.0934625590001644
5955 0.0791836727833099
5956 0.100549463703665
5957 0.0719005473932539
5958 0.0577771419425938
5959 0.0659736269779628
5960 0.0510848151757728
5961 0.0293928107410438
5962 0.036484996891664
5963 0.0434501827747605
5964 -0.0146665160585252
5965 0.022162139426808
5966 0.014768015158859
5967 -0.00711423949528822
5968 0.00763456971447922
5969 -0.0221465653511735
5970 -0.0356018771403052
5971 -0.0289080322415835
5972 -0.0504479426327957
5973 -0.0425275331074532
5974 -0.0569109632881608
5975 -0.0716179921950137
5976 -0.092388895021852
5977 -0.0786005966165953
5978 -0.0988452706350772
5979 -0.0641716290128048
5980 -0.0853440700913726
5981 -0.118441414529772
5982 -0.131145401073577
5983 -0.111531634540367
5984 -0.105119409097975
5985 -0.12417010090064
5986 -0.137896167450775
5987 -0.143639553976843
5988 -0.156140649725138
5989 -0.149758625304371
5990 -0.161983810000066
5991 -0.167674320011842
5992 -0.184274176149289
5993 -0.178877057787679
5994 -0.189440047851194
5995 -0.173298453502516
5996 -0.194121437644877
5997 -0.213548845976716
5998 -0.199562559512278
5999 -0.204041331328627
6000 -0.209205602185721
6001 -0.218369516553929
6002 -0.230474605468577
6003 -0.243531310983442
6004 -0.247776676444207
6005 -0.235838239890301
6006 -0.265962803561739
6007 -0.269324500016694
6008 -0.279654670142732
6009 -0.282279774962259
6010 -0.285559267690092
6011 -0.288748111623105
6012 -0.294120000579039
6013 -0.291444128278782
6014 -0.296768509604855
6015 -0.29941525520351
6016 -0.313344337732799
6017 -0.315602802888272
6018 -0.310998744050933
6019 -0.32114321982723
6020 -0.319241829967719
6021 -0.317375876052433
6022 -0.328093372415913
6023 -0.329872432763326
6024 -0.32647112809402
6025 -0.333831344901096
6026 -0.335158769057423
6027 -0.331342130446874
6028 -0.337240521130644
6029 -0.336351530341642
6030 -0.338164958082403
6031 -0.339023416387128
6032 -0.339744348587549
6033 -0.340898704894085
6034 -0.340385511566558
6035 -0.341311819496832
6036 -0.341625694628331
6037 -0.341782424290821
6038 -0.341798215306438
6039 -0.341724455371326
6040 -0.341033267000026
6041 -0.341434634296909
6042 -0.339806466624249
6043 -0.340546111711878
6044 -0.338982868963565
6045 -0.336786209761057
6046 -0.337950456740104
6047 -0.335331828932148
6048 -0.33204608243212
6049 -0.33010367947668
6050 -0.333772060275111
6051 -0.327904399624345
6052 -0.325523395240066
6053 -0.316909097652808
6054 -0.320064263261575
6055 -0.322912596128578
6056 -0.302251921401729
6057 -0.313530248212939
6058 -0.306115724817424
6059 -0.298064253327449
6060 -0.288795195103542
6061 -0.273524861687093
6062 -0.293573459240672
6063 -0.283837830539897
6064 -0.267943360251744
6065 -0.262250494205961
6066 -0.256383011933695
6067 -0.237014376294647
6068 -0.243796778754032
6069 -0.249957665857689
6070 -0.200350434165958
6071 -0.222893543106647
6072 -0.230215189252988
6073 -0.184535049801266
6074 -0.191873516812344
6075 -0.13214409871738
6076 -0.167294239400651
6077 -0.159206668703754
6078 -0.17593547097629
6079 -0.150166768210618
6080 -0.141629093253807
6081 -0.123249229559762
6082 -0.104524398542418
6083 -0.114006983438894
6084 -0.085017436214423
6085 -0.0757142358173836
6086 -0.0662094335396717
6087 -0.0949703975542373
6088 -0.0564488749954746
6089 -0.0468073143585026
6090 -0.017532146216804
6091 -0.0272469610270563
6092 -0.00799751499842573
6093 -0.0369119603630258
6094 0.00218894351378345
6095 0.0118114882536898
6096 0.0404211576816231
6097 0.0211919611354416
6098 0.0309518224101705
6099 0.0595026312433446
6100 0.0500783627543132
6101 0.0687430912217591
6102 0.0873382553603363
6103 0.0960081206572375
6104 0.077935666313125
6105 0.104964423974746
6106 0.138888018420177
6107 0.113790512680684
6108 0.122233704543981
6109 0.130336618519882
6110 0.146927123323436
6111 0.162243281798526
6112 0.169875111343795
6113 0.15485894327077
6114 0.17722241107711
6115 0.18415829293268
6116 0.19113593694324
6117 0.209672590083407
6118 0.197460959644755
6119 0.221236636841656
6120 0.203593212373214
6121 0.215579842821018
6122 0.226557463939312
6123 0.231412826929853
6124 0.237132902431106
6125 0.246144798828881
6126 0.25066695883919
6127 0.241422505646761
6128 0.259203815444917
6129 0.263519003450846
6130 0.254844200477884
6131 0.271477103221817
6132 0.275272661290111
6133 0.282482298549401
6134 0.267525846259169
6135 0.285789100043401
6136 0.278874485869344
6137 0.289151834802639
6138 0.292425615477279
6139 0.304198038193791
6140 0.298475844025466
6141 0.301425055402878
6142 0.295548703323644
6143 0.309608745166116
6144 0.31225657866331
6145 0.306947530719097
6146 0.317083455976495
6147 0.314732649346378
6148 0.319132211675093
6149 0.321587838374182
6150 0.323652002354738
6151 0.325660699427984
6152 0.327575989574008
6153 0.329408438124847
6154 0.332687462531701
6155 0.331024569100655
6156 0.33420380676832
6157 0.335594749932088
6158 0.33691681219883
6159 0.338094247038327
6160 0.341009257160231
6161 0.340162398758376
6162 0.339200208847501
6163 0.342411334149494
6164 0.341766365993491
6165 0.342895641627754
6166 0.343693762973224
6167 0.343547097356367
6168 0.343305593682459
6169 0.343695027038786
6170 0.343584310007444
6171 0.34332837415713
6172 0.342928897933197
6173 0.342409527831518
6174 0.34178340078991
6175 0.340087794758215
6176 0.339072883955912
6177 0.337928679710817
6178 0.341041431247762
6179 0.336696131460071
6180 0.333735986225137
6181 0.335228342362409
6182 0.330312960530661
6183 0.326462059608036
6184 0.328472138612156
6185 0.33204789529297
6186 0.324408164850224
6187 0.322133248902666
6188 0.31749233770598
6189 0.314956160562094
6190 0.319942044190637
6191 0.309645301058222
6192 0.312366124943535
6193 0.306835127404255
6194 0.303760632317217
6195 0.300727812273626
6196 0.297499616553521
6197 0.290917518701844
6198 0.283821048073102
6199 0.276060938095856
6200 0.294284400640003
6201 0.287394943131789
6202 0.268366990338148
6203 0.26370470338514
6204 0.259911906106555
6205 0.272134469675203
6206 0.255001894862882
6207 0.2504443127243
6208 0.235342355438117
6209 0.230097481087178
6210 0.240622411756857
6211 0.245570866101415
6212 0.224540484369733
6213 0.219152666708625
6214 0.213164376915701
6215 0.200918010721028
6216 0.207240249503945
6217 0.194818616139363
6218 0.181836213163502
6219 0.175104185433761
6220 0.188421397023449
6221 0.168469275516531
6222 0.139444149204989
6223 0.16145099980171
6224 0.154052807302774
6225 0.146999095655707
6226 0.124108896687362
6227 0.131823040536302
6228 0.116088901607817
6229 0.108014386191647
6230 0.100065589274683
6231 0.091370555664973
6232 0.0470867719248855
6233 0.0828709622905265
6234 0.056776273488656
6235 0.0282946372945033
6236 0.0662540919067552
6237 0.0740597845599875
6238 0.0378277694964351
6239 0.0179667596022401
6240 -0.0196498379557721
6241 -0.010170177756013
6242 -0.0289893760008227
6243 -0.038261578650934
6244 -0.0856190712209632
6245 -0.0482421186935671
6246 -0.0762369992760344
6247 -0.0667854086997785
6248 -0.05841350571003
6249 -0.0949700734908518
6250 -0.104099957112401
6251 -0.113128472369957
6252 -0.120607225740654
6253 -0.128977576999805
6254 -0.138612739406522
6255 -0.147235819093948
6256 -0.170553358409599
6257 -0.186787331283467
6258 -0.21361851607206
6259 -0.193355539617056
6260 -0.206663691332625
6261 -0.220622449687108
6262 -0.200140071768239
6263 -0.244325408979936
6264 -0.249794154449628
6265 -0.265208855399715
6266 -0.274446934095736
6267 -0.255076671282673
6268 -0.260291986187295
6269 -0.283156290950959
6270 -0.278783711678779
6271 -0.270152499839845
6272 -0.294810784159245
6273 -0.291511405371016
6274 -0.298592737246398
6275 -0.302101584650463
6276 -0.287414318085172
6277 -0.305029465823081
6278 -0.311520899997812
6279 -0.308451542437587
6280 -0.317042939206164
6281 -0.314197233699808
6282 -0.322098304303366
6283 -0.324153555242105
6284 -0.329972157984794
6285 -0.326224309491181
6286 -0.331714899668522
6287 -0.334544553179603
6288 -0.335610332086716
6289 -0.333212183780547
6290 -0.33670187126315
6291 -0.337582974048189
6292 -0.339082333225655
6293 -0.339204798727741
6294 -0.338172608024672
6295 -0.339269146606847
6296 -0.338761471770655
6297 -0.339016121170543
6298 -0.338075230831013
6299 -0.335421814492668
6300 -0.338678584791044
6301 -0.337351104681345
6302 -0.336493375192726
6303 -0.332865134306787
6304 -0.334228685155177
6305 -0.32971044278515
6306 -0.331397057844858
6307 -0.327938964571099
6308 -0.325987436979969
6309 -0.323915536328962
6310 -0.319183301554461
6311 -0.321673707738199
6312 -0.311359115108856
6313 -0.314081975645763
6314 -0.316811844369781
6315 -0.308543639354992
6316 -0.302419541013869
6317 -0.305444339733723
6318 -0.281615668967351
6319 -0.288867484116803
6320 -0.299157417411823
6321 -0.295778488478201
6322 -0.269763508973781
6323 -0.277687030894658
6324 -0.273747632827432
6325 -0.285327905935086
6326 -0.265606486093009
6327 -0.261370550981625
6328 -0.25280726551854
6329 -0.238600415772275
6330 -0.248120743916916
6331 -0.22868600002536
6332 -0.22349946438293
6333 -0.213223427604963
6334 -0.218526438174482
6335 -0.202134295055043
6336 -0.207893788092732
6337 -0.185566688280736
6338 -0.191228847442368
6339 -0.179735408609573
6340 -0.15619133817524
6341 -0.149702931552453
6342 -0.167959122459722
6343 -0.173829752839456
6344 -0.13659914902916
6345 -0.143299175363262
6346 -0.116030486236123
6347 -0.130214239610621
6348 -0.122810675699599
6349 -0.101780950940556
6350 -0.0945851525994405
6351 -0.108930008555692
6352 -0.087039582863759
6353 -0.0794840840804863
6354 -0.0718589094413977
6355 -0.0566752339687328
6356 -0.0642705122902565
6357 -0.0408316920257204
6358 -0.0490446529456688
6359 -0.00257117029161656
6360 -0.0179830836457297
6361 -0.0333469283031847
6362 -0.0101164590137378
6363 -0.0253791324946322
6364 0.00521504254361864
6365 0.0128011124858203
6366 0.0200566612997061
6367 0.0345565904980341
6368 0.0420039304292893
6369 0.0275171245163463
6370 0.0560746711069162
6371 0.0489654936435279
6372 0.0699645613954923
6373 0.0630813823217004
6374 0.0764480305753569
6375 0.0831398661677478
6376 0.09660397458046
6377 0.0901326263881834
6378 0.103128274872749
6379 0.10986821945958
6380 0.116252814306114
6381 0.122682002166676
6382 0.129014678985884
6383 0.135375075860437
6384 0.141211297765921
6385 0.147393857789852
6386 0.153415774808205
6387 0.165323990253912
6388 0.171185543483642
6389 0.159479377708588
6390 0.17694009014623
6391 0.182683107729419
6392 0.193719777532474
6393 0.188114911213142
6394 0.198760606576221
6395 0.204464072592842
6396 0.209669193658352
6397 0.214975067323427
6398 0.220071268057124
6399 0.239372937400371
6400 0.244199418224462
6401 0.224673033913043
6402 0.248544043553834
6403 0.229869962357324
6404 0.23462048700548
6405 0.266386503853012
6406 0.257781871841253
6407 0.253294177177974
6408 0.262143002417484
6409 0.274795163482078
6410 0.270560985765083
6411 0.278565776664812
6412 0.286189993641043
6413 0.289724427814665
6414 0.306058658739861
6415 0.309122284375152
6416 0.299787198934884
6417 0.296382308672479
6418 0.314777058405541
6419 0.312197798953009
6420 0.331027264379157
6421 0.31748989041433
6422 0.32021520110462
6423 0.324870779490633
6424 0.327160380868164
6425 0.332621685743508
6426 0.329186436662656
6427 0.334155529721669
6428 0.338864230179155
6429 0.338328890084918
6430 0.335481523567238
6431 0.336603299779802
6432 0.3393229576521
6433 0.339219344187231
6434 0.338476484716878
6435 0.337724759639763
6436 0.338947269915043
6437 0.334007235006217
6438 0.335500294112397
6439 0.330142401002943
6440 0.327771584188173
6441 0.325106277856794
6442 0.318868143055741
6443 0.31184992196095
6444 0.315429741515324
6445 0.322180207844076
6446 0.29936027309497
6447 0.303967918154409
6448 0.286092184479103
6449 0.295243730916938
6450 0.281199439741263
6451 0.290855992342474
6452 0.271317090152249
6453 0.276465973562095
6454 0.266001507677646
6455 0.260842893122296
6456 0.255261150206174
6457 0.250045968282562
6458 0.238502355024273
6459 0.215049046424157
6460 0.232721671562883
6461 0.22115518769232
6462 0.226900159781309
6463 0.209345970774602
6464 0.190737511603194
6465 0.196863881733493
6466 0.203283430723615
6467 0.172452447617177
6468 0.178812690979542
6469 0.1663605009149
6470 0.184726228594153
6471 0.160073094083251
6472 0.153754395628039
6473 0.141534783705681
6474 0.147559319707801
6475 0.129281202654016
6476 0.135391793007083
6477 0.117010616113627
6478 0.110912832754064
6479 0.104823302648459
6480 0.123087575366317
6481 0.0610074228204732
6482 0.0733734251415692
6483 0.0858609308568856
6484 0.0923539620076314
6485 0.0666219728705394
6486 0.0984986164159849
6487 0.0548308538584005
6488 0.0476429918269618
6489 0.0415684551392633
6490 0.0354227806394693
6491 0.0286026097104893
6492 0.022004913397182
6493 0.0153572602550429
6494 -0.0169727787669137
6495 -0.00965954551014026
6496 0.00904248029058393
6497 -0.0409905407131307
6498 -0.0339424360719438
6499 -0.0286981850492626
6500 -0.0226245175116532
6501 -0.052983496433956
6502 -0.0466273363740884
6503 -0.0707580088537568
6504 -0.0590102370246117
6505 -0.0650196691843151
6506 -0.0763588117452965
6507 -0.0822856567159751
6508 -0.110149235717911
6509 -0.0879839536226761
6510 -0.104772521336338
6511 -0.0992500534054577
6512 -0.115774126747167
6513 -0.126811513319919
6514 -0.121320685014296
6515 -0.132194233908163
6516 -0.14861343563961
6517 -0.137314416200551
6518 -0.158676318430874
6519 -0.153528934204178
6520 -0.142837624519273
6521 -0.164152399281849
6522 -0.170049560288614
6523 -0.175261211123355
6524 -0.180476736244649
6525 -0.190552130796557
6526 -0.185779622350721
6527 -0.201317009186929
6528 -0.211753358349838
6529 -0.228011752288216
6530 -0.222066551966946
6531 -0.21699452348186
6532 -0.232384170443665
6533 -0.23836470822199
6534 -0.24271017459801
6535 -0.247979132089333
6536 -0.25260436111762
6537 -0.257761853659445
6538 -0.272042434139655
6539 -0.262486552124464
6540 -0.280677020146053
6541 -0.284706654777786
6542 -0.296622485977236
6543 -0.29267577767079
6544 -0.288670314838567
6545 -0.30374120659145
6546 -0.300190781710088
6547 -0.309730893950636
6548 -0.312930599147201
6549 -0.320402779293834
6550 -0.307118273259295
6551 -0.315968940792202
6552 -0.322261352781119
6553 -0.318057865393384
6554 -0.324154670246353
6555 -0.325458424053538
6556 -0.327539266430985
6557 -0.326655123300245
6558 -0.328733422602582
6559 -0.328669655769621
6560 -0.328253640954925
6561 -0.327973870291547
6562 -0.328524251780891
6563 -0.326124726951887
6564 -0.32476620672884
6565 -0.327237821202042
6566 -0.323026331964056
6567 -0.321297232496142
6568 -0.31646505130479
6569 -0.318909478888888
6570 -0.310941072765715
6571 -0.313805302249615
6572 -0.307456000585654
6573 -0.2962262156251
6574 -0.303922583059834
6575 -0.291957149062199
6576 -0.300301951211299
6577 -0.287510986122958
6578 -0.282700761139677
6579 -0.277838657839975
6580 -0.272658791302811
6581 -0.261812892454333
6582 -0.249971135910444
6583 -0.255975426502664
6584 -0.267345934410324
6585 -0.243778198675541
6586 -0.237509492437909
6587 -0.231240607181269
6588 -0.22491938390846
6589 -0.20456381629494
6590 -0.197587472108757
6591 -0.218300055846252
6592 -0.211421473808
6593 -0.190516641552823
6594 -0.176867404655775
6595 -0.169345896991549
6596 -0.154589107127252
6597 -0.162014529922022
6598 -0.147160325927225
6599 -0.124684763668563
6600 -0.132294233882796
6601 -0.117296668515346
6602 -0.109574257029178
6603 -0.0880032026928408
6604 -0.0950498442225077
6605 -0.074161992454105
6606 -0.0809058651339948
6607 -0.0668489827047239
6608 -0.0601915989184947
6609 -0.0332715336620899
6610 -0.0398996949547436
6611 -0.0466765396223733
6612 -0.0136078042392591
6613 -0.0268371609573958
6614 0.0197337449852065
6615 0.00616661995629777
6616 -3.75957339705319e-05
6617 0.0128712647417246
6618 0.0264013050505802
6619 0.0400808085315873
6620 0.0332502208865045
6621 0.0466610877468124
6622 0.053371913678982
6623 0.0733014692549102
6624 0.0595603170376241
6625 0.0858931186802143
6626 0.0986883884471759
6627 0.104604231703332
6628 0.0794828656694854
6629 0.0923180536189103
6630 0.11691664704114
6631 0.110847395901698
6632 0.128651071384931
6633 0.122899192473563
6634 0.134532263605124
6635 0.151584412012943
6636 0.145995623122365
6637 0.140314221466943
6638 0.157132157454787
6639 0.162602542284908
6640 0.168000712017033
6641 0.173300263195482
6642 0.188584158561211
6643 0.178479111613394
6644 0.183716894965534
6645 0.203275127709417
6646 0.198592610286754
6647 0.193695189012271
6648 0.212627675893615
6649 0.208005991918851
6650 0.22158087274271
6651 0.217104798610146
6652 0.226020026080828
6653 0.234378776016375
6654 0.230205496874079
6655 0.238391915691925
6656 0.246571022096995
6657 0.250420297412193
6658 0.257951275487512
6659 0.254307233355495
6660 0.242510651874646
6661 0.261791335419792
};
\addplot [semithick, darkorange25512714]
table {%
0 0.514453423157672
1 0.514451575774887
2 0.514449589103997
3 0.514447936392764
4 0.514446854880948
5 0.514444371490017
6 0.514443189808902
7 0.514442056668251
8 0.514440142779588
9 0.514441186026004
10 0.514439783619187
11 0.514437052201626
12 0.514439019020223
13 0.514434196722738
14 0.514435268299283
15 0.514429351336577
16 0.514432152463027
17 0.514425138134766
18 0.514414793583247
19 0.514419517969384
20 0.514400711602773
21 0.514409825877774
22 0.514391485214872
23 0.514379623796813
24 0.514353300928977
25 0.514368773381288
26 0.514339947429817
27 0.514305204511194
28 0.514323244205623
29 0.514287377331186
30 0.514266933400069
31 0.514192946968646
32 0.514241435070963
33 0.514219722518192
34 0.514165800522957
35 0.514103588102103
36 0.514135909942021
37 0.514069049925475
38 0.514033508853043
39 0.513996392202834
40 0.513910918410541
41 0.513953861493638
42 0.513865862343219
43 0.513707523312647
44 0.513815688295678
45 0.513765959896511
46 0.513653813492958
47 0.513590380433736
48 0.513524294439053
49 0.51338370667325
50 0.513459214051567
51 0.513307665193827
52 0.513145858522263
53 0.51322536637026
54 0.512967074815224
55 0.513058510460312
56 0.164288080687227
57 0.512873003609385
58 0.164254458946432
59 0.164221619741029
60 0.164184944800015
61 0.164147776478401
62 0.164110889402199
63 0.164026070850978
64 0.164068698782762
65 0.163935481945033
66 0.163981026500651
67 0.163834341139985
68 0.163884626803154
69 0.16373001616369
70 0.163782067620031
71 0.163674721598262
72 0.16361932177607
73 0.163567452652299
74 0.163513795644371
75 0.163456997473196
76 0.163348999874608
77 0.163402881656294
78 0.163296827647334
79 0.163241155442044
80 0.163135869683007
81 0.163190131484812
82 0.163085214809338
83 0.163023499468585
84 0.162910713381487
85 0.162967675174458
86 0.162853271753954
87 0.162731386035095
88 0.162790268925356
89 0.162608208989653
90 0.16267441397898
91 0.162420991725603
92 0.16254370940984
93 0.162480705714471
94 0.162360549672494
95 0.162293558113252
96 0.162165669120563
97 0.162228663142494
98 0.162096111210398
99 0.162029793072024
100 0.161877436548945
101 0.161801735437164
102 0.161956555017074
103 0.161719866640732
104 0.161631759585315
105 0.161453698714937
106 0.161542272903237
107 0.161363955631766
108 0.161264158881253
109 0.161170772941698
110 0.161067346185104
111 0.160964360423982
112 0.160759200683273
113 0.160866712119458
114 0.160548818460899
115 0.160656122286357
116 0.16044314467316
117 0.160337826785933
118 0.16022734616891
119 0.160008117818105
120 0.160119962178126
121 0.159788323427581
122 0.15990232176042
123 0.159568773933303
124 0.159690016931843
125 0.159362658825112
126 0.159469014993957
127 0.159247634165059
128 0.159036341337995
129 0.159144694023978
130 0.158808583823449
131 0.158919554704497
132 0.15870877914234
133 0.158600211595672
134 0.158481112885353
135 0.158271271887726
136 0.158371674894196
137 0.1581755566611
138 0.158059164657978
139 0.157950792771961
140 0.157842142935565
141 0.15774093090325
142 0.15753049297766
143 0.157633642368431
144 0.157434184583698
145 0.157339691578178
146 0.157233582329774
147 0.157137350769223
148 0.15693944508358
149 0.157036549557456
150 0.156840667638705
151 0.156635236873833
152 0.156735960443246
153 0.156417711815878
154 0.156524495986656
155 0.156303774952677
156 0.156191730325845
157 0.155968766551471
158 0.156089947116206
159 0.155746480497786
160 0.155858646354564
161 0.155519028248445
162 0.155623721529447
163 0.155389380575676
164 0.155155216492017
165 0.155268696323387
166 0.155031165151339
167 0.154916911456733
168 0.154681528873136
169 0.154798519537388
170 0.154555940489274
171 0.154432386358612
172 0.15430916392492
173 0.154176579884327
174 0.154053982054696
175 0.153926912920673
176 0.153680063706094
177 0.153810337288294
178 0.153557181169744
179 0.153435310303668
180 0.153320196580481
181 0.152973579225248
182 0.153091068756711
183 0.153203851120516
184 0.152647148863058
185 0.152540808014199
186 0.152758738391755
187 0.15287224284127
188 0.152434066838287
189 0.152321449436536
190 0.15222436979414
191 0.152115511993303
192 0.152007434420128
193 0.151914072824276
194 0.15180215412294
195 0.151704771474429
196 0.151594359249422
197 0.15147693773393
198 0.151260164056575
199 0.151362391426039
200 0.151140444904963
201 0.151027998164157
202 0.150901591210639
203 0.150645385951834
204 0.15052986721888
205 0.150778942561356
206 0.15025509713978
207 0.150385464770348
208 0.149966262038657
209 0.150115596195309
210 0.149671838498298
211 0.149831034681975
212 0.149526169369253
213 0.149369711216899
214 0.149230919832431
215 0.149050721423349
216 0.148903643363862
217 0.148726513316593
218 0.148562196362966
219 0.148254831024158
220 0.148389170520925
221 0.148093636684601
222 0.147890323387513
223 0.147549385195941
224 0.147713343361297
225 0.147413912811638
226 0.14722293910327
227 0.14683575486781
228 0.147022813918003
229 0.146675434221448
230 0.146504083178652
231 0.146313751661927
232 0.145995982099212
233 0.146127518667115
234 0.145793428960918
235 0.145632522945186
236 0.14530438150685
237 0.145478972943752
238 0.145126096842721
239 0.144964368085171
240 0.144808947571686
241 0.144489149431271
242 0.14464891322098
243 0.144171574539364
244 0.144339436090695
245 0.144033020126806
246 0.143862813628291
247 0.143709343357373
248 0.143396773745989
249 0.143546030203541
250 0.142943984698544
251 0.14308147925272
252 0.143237786104936
253 0.142773711824354
254 0.142613416003132
255 0.142464957322575
256 0.142313775639305
257 0.142157740879326
258 0.142017442552589
259 0.141859550299119
260 0.141702574321425
261 0.141548243267634
262 0.14139476208314
263 0.141239171115674
264 0.141100856798516
265 0.1409296949683
266 0.140770527765531
267 0.140623525253481
268 0.140462285261835
269 0.140314239955898
270 0.140138120557266
271 0.139660966703956
272 0.139971082104273
273 0.139489613283632
274 0.139830930110968
275 0.139177979360616
276 0.139345117867306
277 0.139000842658027
278 0.138849383168038
279 0.138699505030295
280 0.138523012786828
281 0.138366748260757
282 0.138211111852567
283 0.138047571104911
284 0.137563625750246
285 0.137723969423174
286 0.137875574202264
287 0.137260795128178
288 0.137406304504559
289 0.137081105386721
290 0.136931473573546
291 0.136618501366069
292 0.136755362577431
293 0.136429664983542
294 0.136318704231031
295 0.135810168833075
296 0.135993436963779
297 0.136145965007201
298 0.135522665169215
299 0.13567487172683
300 0.135208378859163
301 0.135371261794391
302 0.135040113686607
303 0.134955401404484
304 0.134773675105137
305 0.134605206210315
306 0.134439121808171
307 0.134327717088136
308 0.134005482527163
309 0.133862074253742
310 0.134158690916962
311 0.133595423323566
312 0.133709785621734
313 0.133426211199227
314 0.133336065639289
315 0.133039557476541
316 0.133164173459445
317 0.132882183699187
318 0.13272908662711
319 0.13258818612428
320 0.132437465545878
321 0.132132342190775
322 0.132287277896193
323 0.131956065814132
324 0.131843655285176
325 0.131623187040502
326 0.131318456636906
327 0.131495791246513
328 0.131151338329441
329 0.130825987520121
330 0.130295658510532
331 0.130985662238827
332 0.130669108811496
333 0.130480047574822
334 0.130140136218328
335 0.129991150928517
336 0.129663381855244
337 0.129812283209226
338 0.129456724253908
339 0.129292767735998
340 0.129106177507463
341 0.128949436028537
342 0.128757418978974
343 0.128596540671589
344 0.128394940886579
345 0.128222190432405
346 0.128022683869672
347 0.127479710033665
348 0.127647066378105
349 0.127862951934975
350 0.126939113471953
351 0.127285583799924
352 0.127095648523658
353 0.126400101078466
354 0.126559336786805
355 0.12677368859355
356 0.126035737380108
357 0.125742572022253
358 0.125920516935358
359 0.126253110524372
360 0.125587688934009
361 0.12543864604979
362 0.125283223551017
363 0.125096920528446
364 0.124932523087265
365 0.124768571965968
366 0.124664756618308
367 0.124364352137223
368 0.124520994318724
369 0.124222146057766
370 0.124128112882335
371 0.123973878043819
372 0.12384425579404
373 0.123701233541394
374 0.1234436557299
375 0.123360272148876
376 0.123585430584167
377 0.123218546788007
378 0.122994853086843
379 0.123115631617133
380 0.122858193431753
381 0.122745012188417
382 0.122524735949995
383 0.12240170043337
384 0.122702436874049
385 0.122176085015156
386 0.122374476610722
387 0.122035688591924
388 0.121919125958173
389 0.121731437527607
390 0.12139612069635
391 0.121220719059364
392 0.121653973113065
393 0.121514181197251
394 0.121056930868259
395 0.120952078216356
396 0.120832979929276
397 0.120710267957004
398 0.120534903816006
399 0.120378956188975
400 0.120260350562791
401 0.12016364430266
402 0.120049820136189
403 0.119920291251694
404 0.119771431285491
405 0.119554559530396
406 0.119642363839833
407 0.119381112195929
408 0.119436934252908
409 0.119271619258688
410 0.119331081990607
411 0.119035994909298
412 0.118922989982956
413 0.119005915698417
414 0.118739050203975
415 0.118641470791692
416 0.118492310171565
417 0.118450621706727
418 0.118351712363237
419 0.118148621914235
420 0.118258286773291
421 0.117939054580815
422 0.118069555224848
423 0.117878593064867
424 0.117773561350578
425 0.117700411252142
426 0.117590497073736
427 0.117506185997218
428 0.117318563875722
429 0.117402186565448
430 0.117203309792983
431 0.11705726972689
432 0.116703129925482
433 0.116929848537382
434 0.116817669254542
435 0.116602867816798
436 0.116507442965228
437 0.116410397883234
438 0.116281023270008
439 0.11615925247949
440 0.116035650580634
441 0.11591975285639
442 0.115788049964821
443 0.115650533506235
444 0.11548907852241
445 0.115365113427171
446 0.115152585535141
447 0.114987391405667
448 0.114843655984394
449 0.114651414935192
450 0.114453095622682
451 0.114311785182956
452 0.114143061459405
453 0.113586380867005
454 0.113936182150124
455 0.113771299070892
456 0.113326798322934
457 0.113176308359417
458 0.112906918609186
459 0.112557364878988
460 0.112702610506474
461 0.112329059363795
462 0.111840696923597
463 0.11208192630284
464 0.11159323092626
465 0.111365042004916
466 0.111068047737884
467 0.110858704964574
468 0.11033368796388
469 0.110598570712733
470 0.109508600245786
471 0.109986425275862
472 0.109798928741413
473 0.109073524079355
474 0.109298321220293
475 0.108863713736755
476 0.10866564767977
477 0.108297969622231
478 0.108465622442042
479 0.107952320007389
480 0.107798108820859
481 0.108130358115961
482 0.107610002950563
483 0.107428871847948
484 0.10711981024571
485 0.107281795872511
486 0.106947464408234
487 0.106787817151001
488 0.106518416341157
489 0.106646770078062
490 0.106179826717921
491 0.106392103337278
492 0.106042869024114
493 0.105879283922478
494 0.105750504076812
495 0.105447366944611
496 0.105610116720135
497 0.105113405777727
498 0.105279402272884
499 0.10495446190038
500 0.10473931474339
501 0.104611921508534
502 0.104388077775954
503 0.103887825410906
504 0.104200205458909
505 0.104072311153232
506 0.103755571983093
507 0.103371726542898
508 0.103207656695975
509 0.103596669461976
510 0.10305283364845
511 0.102859899240559
512 0.102803097617349
513 0.102311315056871
514 0.102683446860556
515 0.102447669823295
516 0.101941027206014
517 0.102181060720324
518 0.10185206148872
519 0.10164156103142
520 0.101491842781531
521 0.101282611830839
522 0.101078030757173
523 0.100920791386684
524 0.100698083407502
525 0.100497636223931
526 0.100126988658428
527 0.100345588276357
528 0.0998991226919298
529 0.0996922341575494
530 0.0991376936422486
531 0.0992130452613978
532 0.0994902432946683
533 0.0988781363463747
534 0.0985974314153458
535 0.0983982104435336
536 0.0982591756564413
537 0.0981087833030247
538 0.0975605124836976
539 0.0978445839171486
540 0.097069895436941
541 0.097355793471558
542 0.0968576280037367
543 0.0965189914197637
544 0.0956410228024446
545 0.0962619392805759
546 0.095833449877354
547 0.0953936612909757
548 0.0950956664784731
549 0.0948455469289074
550 0.0944845248604421
551 0.0942398819656715
552 0.0939423099711371
553 0.0936642022223877
554 0.0933169706084982
555 0.093156721508152
556 0.0928330245156055
557 0.0926160628498883
558 0.0919707554640935
559 0.0923419694898725
560 0.0917319395263714
561 0.0910138599021468
562 0.0912096607905609
563 0.0915286179032697
564 0.0904004679297194
565 0.0906312777319406
566 0.0901495982382087
567 0.0898516480294735
568 0.0893739156683406
569 0.089800229943159
570 0.0889454470868943
571 0.0885842404060986
572 0.0882677715136119
573 0.087790165265496
574 0.0874591862826726
575 0.0871506904248513
576 0.0867238634275513
577 0.0864547025631858
578 0.0855619505789351
579 0.0859846816739573
580 0.0849506106188512
581 0.0843937821656036
582 0.085279388625109
583 0.0840005629122871
584 0.0837223389474362
585 0.082903643503666
586 0.0831959672921386
587 0.0823139972917896
588 0.0819769692791911
589 0.0815103151584963
590 0.0810418982328644
591 0.080671203672219
592 0.0802695116436211
593 0.0796659738116385
594 0.0787106789228291
595 0.0792717982902005
596 0.0782734494622316
597 0.0774371279189899
598 0.077306518117725
599 0.0766353512946398
600 0.0763432259738187
601 0.0757297646935622
602 0.0752396271536338
603 0.0742679266625715
604 0.0747833514841511
605 0.0737453872489144
606 0.0729388037067107
607 0.0727229169781654
608 0.0720676781065278
609 0.0202828103492721
610 0.0206229646380041
611 0.0192125602556404
612 0.019974520567489
613 0.0196219240168186
614 0.0188156419856093
615 0.0184693292523399
616 0.0181096943678952
617 0.0177510926299514
618 0.0173055941413744
619 0.0170234433564265
620 0.0166852788170609
621 0.0163398835495656
622 0.0159668169999995
623 0.0153237134766431
624 0.0155989316201993
625 0.0149817068887846
626 0.0147577693460185
627 0.014088436704794
628 0.0138802746148955
629 0.013606097739408
630 0.0143292871762079
631 0.0132440478635493
632 0.0134462151594398
633 0.0130312971449777
634 0.0127030528176525
635 0.0129045629620931
636 0.0125674953164305
637 0.012510248742733
638 0.0124386111206764
639 0.0124052918492102
640 0.0123852039777107
641 0.0123605858872382
642 0.0122836159301432
643 0.0123245145282302
644 0.0124719776628218
645 0.0127236725102576
646 0.0123560323690998
647 0.0128133984514772
648 0.0127374216478608
649 0.0129830255187662
650 0.0132672658440903
651 0.0136333512075669
652 0.0133132710422201
653 0.013719699696647
654 0.00474714961118909
655 0.00489642238677166
656 0.00516948896235842
657 0.00502754063549703
658 0.0052530226302442
659 0.00549353860363193
660 0.00539252676878483
661 0.00562891777297639
662 0.00580561882902148
663 0.00590290538385756
664 0.00607575987478891
665 0.00622195485484425
666 0.00650277669837108
667 0.00666682300828581
668 0.00636352386072812
669 0.00680504893162287
670 0.00691867930897448
671 0.0070902837381498
672 0.00737356241773804
673 0.00719356672128251
674 0.00761263595248819
675 0.00741344601924042
676 0.00770344524938835
677 0.00796280500529961
678 0.00782976618759431
679 0.00805912406462412
680 0.00816243692219988
681 0.00823554092921645
682 0.00839894131285656
683 0.00860650155650534
684 0.00874955387901638
685 0.00850999993606634
686 0.00887260281185096
687 0.00900016250570182
688 0.00908027208662109
689 0.00916553550819398
690 0.00927551905564142
691 0.00932565402130307
692 0.00942235000555714
693 0.00954780393842276
694 0.00962590499091635
695 0.00948123487039585
696 0.00984428068373818
697 0.00977903012315218
698 0.00969170413492812
699 0.00989353369969027
700 0.00996774708123365
701 0.0100224889790513
702 0.0101018481079292
703 0.0101505828571581
704 0.0102395316646003
705 0.0103947978863492
706 0.0105503145584981
707 0.0102764336654856
708 0.0104691682526393
709 0.0108214110431317
710 0.0107474704159429
711 0.0106393655488532
712 0.0110128029117215
713 0.0109221059232189
714 0.0111293510875585
715 0.0113918819669032
716 0.0112102623549012
717 0.0114773765094694
718 0.0116809320303811
719 0.0115801675085132
720 0.0117786924646843
721 0.0119094296797208
722 0.0121407567631335
723 0.0120840304573902
724 0.0123238120519243
725 0.0125511994085046
726 0.0124547229809834
727 0.0128914806072684
728 0.0126885838827899
729 0.0128136944515121
730 0.0131531183393657
731 0.0130815211383301
732 0.0132858157330902
733 0.0134137346935554
734 0.0134839671772766
735 0.0135850214021008
736 0.0137461157393574
737 0.0137827567535494
738 0.0138883696273376
739 0.0142632033930355
740 0.0141294567647653
741 0.0140695637557403
742 0.0143924053496991
743 0.0145036851671887
744 0.0147434332087778
745 0.0146581108239215
746 0.0148858284371065
747 0.0150379228852593
748 0.0151645777818796
749 0.0152586152344131
750 0.0154012530329712
751 0.0155509490728859
752 0.0156820465516361
753 0.0159593869041007
754 0.0158019068146337
755 0.0161044698097036
756 0.0164116478081001
757 0.0162258285716743
758 0.0165370646218611
759 0.0171142990824716
760 0.0168374854649294
761 0.0166828444738206
762 0.0169703704179045
763 0.0173958387677015
764 0.0172849855338178
765 0.0175633908913949
766 0.0178367764736946
767 0.0176773798501305
768 0.0181106790864794
769 0.018014694682655
770 0.018292688986703
771 0.0184023852933125
772 0.018521903425838
773 0.0186753233476128
774 0.018841919633837
775 0.0189346507270637
776 0.0191071454741517
777 0.0194936973478795
778 0.0192190140264908
779 0.0193124301091325
780 0.0196991385130172
781 0.0198179440692944
782 0.0195492033692629
783 0.0199418685391911
784 0.0200631133551239
785 0.0201726961304085
786 0.0203431347845884
787 0.0204290730209392
788 0.020540500350815
789 0.0206752760298635
790 0.0207923064594022
791 0.0209652471888194
792 0.0212791002149263
793 0.0211273202273319
794 0.0215090267052176
795 0.0213994715389854
796 0.02202852351696
797 0.0217503947644939
798 0.0218859144510138
799 0.0222197623659207
800 0.0223824641492564
801 0.022899746770667
802 0.0227294190896201
803 0.0225387647587866
804 0.0231144826196744
805 0.023697387142443
806 0.0233070066491469
807 0.0234967458622145
808 0.0239086222300426
809 0.0241570118532485
810 0.0243724857573828
811 0.02460568122475
812 0.0248567014373315
813 0.0251257624447723
814 0.0253112336822307
815 0.0256375993663415
816 0.025908170357696
817 0.0262119376735624
818 0.0264860222465312
819 0.0270396163190516
820 0.0267646230155799
821 0.027951617307349
822 0.0276874163479456
823 0.0282966212986173
824 0.0273901708517797
825 0.0290058869978052
826 0.0292510721889003
827 0.0295505572556969
828 0.0298920832018063
829 0.0302355310594283
830 0.0286251401712749
831 0.0305538520469022
832 0.0312463421637338
833 0.031627420751856
834 0.0308857628548361
835 0.0319589816500385
836 0.0323472124569778
837 0.0327121000880384
838 0.0334129033470883
839 0.0330686976904402
840 0.0337780230504201
841 0.0341624008733657
842 0.0344934588855107
843 0.0353094721162005
844 0.0349023515574744
845 0.0356278391683812
846 0.036406039404646
847 0.036028311924723
848 0.0368028600720076
849 0.0376259084188156
850 0.0372190616743209
851 0.0383814232043882
852 0.0380332723291408
853 0.0392398333605043
854 0.0387997303927725
855 0.0401129229743986
856 0.0396731312464223
857 0.0405202295760211
858 0.0413793411930522
859 0.0409545696895541
860 0.0417996362223389
861 0.0421943154772135
862 0.0426208657916333
863 0.0434430208927962
864 0.0430408718755277
865 0.0442368560926516
866 0.0438740927134369
867 0.0446306876564264
868 0.0450364566701116
869 0.0453480270790855
870 0.0457662384289377
871 0.0461375351523548
872 0.0467931676318835
873 0.0464988034243199
874 0.0474220363495056
875 0.0471037490516057
876 0.0477289692031868
877 0.0479724485425862
878 0.0482548816134795
879 0.0489397765418982
880 0.0485368171194504
881 0.0487700211718024
882 0.0491796145320103
883 0.0495626665281653
884 0.0494147519772814
885 0.0499410836313984
886 0.049733204282918
887 0.0501077877235085
888 0.0502617107812445
889 0.0505909799644909
890 0.0505037283784478
891 0.0507703992194229
892 0.0510518887790538
893 0.0513755047053563
894 0.0508995806644943
895 0.0511843520768363
896 0.05163869289493
897 0.0518103675270176
898 0.051512374807108
899 0.0519698715735115
900 0.0520804153560408
901 0.0522532660425799
902 0.0526835199344213
903 0.0523908387933435
904 0.0525447740510817
905 0.0528761265286112
906 0.0530587135914252
907 0.0535131460242385
908 0.0532812372903121
909 0.0537628738955179
910 0.0538624278758007
911 0.0540357530488378
912 0.0543051637178411
913 0.0545826168971541
914 0.0547254782086877
915 0.0550111713802073
916 0.0552287883515161
917 0.0554696387929523
918 0.0557911106414518
919 0.0560556268482095
920 0.056345925621507
921 0.0565961961699554
922 0.0571779615550386
923 0.057424887667802
924 0.056865097406543
925 0.0577312643339641
926 0.058477798187767
927 0.0580821308327689
928 0.0587642901778737
929 0.0591287513904982
930 0.0594286083020503
931 0.0598428900190637
932 0.0601807296454056
933 0.0606270848634712
934 0.0614377085436803
935 0.061030128322732
936 0.0618525443112243
937 0.0627984091799865
938 0.0622983357155825
939 0.06371350499999
940 0.0631841657091669
941 0.0641687103441743
942 0.0646987553862629
943 0.065195886886682
944 0.0657740920180403
945 0.0662174869531543
946 0.0667501444140813
947 0.067251321683574
948 0.0678130792906157
949 0.0688578803446753
950 0.0683362047149945
951 0.0693590579608116
952 0.0699204630925636
953 0.0704900593589752
954 0.071645020921447
955 0.0710408798435643
956 0.072194228126921
957 0.0739983302300455
958 0.073425872267661
959 0.0727596024460084
960 0.07463601390647
961 0.0752249911454323
962 0.0758730487885067
963 0.0765285789722407
964 0.0771657936039454
965 0.0778298712398793
966 0.0791809925675005
967 0.0784564213901365
968 0.0798207325006372
969 0.0804014210434481
970 0.0816868991251264
971 0.0810257153254394
972 0.0822639596096212
973 0.0828764787360877
974 0.0834029117887867
975 0.0845355191685338
976 0.0850134262932202
977 0.0839459020979342
978 0.0860411264939217
979 0.0855130111590104
980 0.0870730952464507
981 0.0865022215206039
982 0.0878833908306397
983 0.0874019388940071
984 0.0886499942825709
985 0.0882183652131617
986 0.0890547163931969
987 0.0896908907546407
988 0.0893710248777705
989 0.0903777008252609
990 0.0900589286174853
991 0.0907117162788246
992 0.0909971585025296
993 0.0912828173103314
994 0.0915767210854243
995 0.0917363247007131
996 0.0921335495021252
997 0.0923403013019337
998 0.0925175293757615
999 0.0927505489329143
1000 0.0929952149034378
1001 0.0930108993428185
1002 0.0931813404267485
1003 0.0934915020855115
1004 0.0935814385022839
1005 0.0937266236839549
1006 0.0939759883701092
1007 0.0937079439949711
1008 0.0938524695746432
1009 0.0939297950567616
1010 0.09390214521974
1011 0.0939980014196644
1012 0.0941169057054691
1013 0.0942506499891615
1014 0.0940694400384432
1015 0.0941215726108091
1016 0.094439377306512
1017 0.0941984722011017
1018 0.0943131464315319
1019 0.094200573386788
1020 0.0942516607482169
1021 0.0942250552149528
1022 0.0941932280032332
1023 0.0942487882862182
1024 0.0942572214257601
1025 0.0941801000803781
1026 0.0940948077961096
1027 0.093908500800065
1028 0.0936618338754573
1029 0.0936148107473111
1030 0.0933199101477439
1031 0.0928060289977578
1032 0.092976053549505
1033 0.0924886964943935
1034 0.0923141118474504
1035 0.0918476220246042
1036 0.0915994644852537
1037 0.0912528140547692
1038 0.090961953989869
1039 0.090461452653947
1040 0.0901634234858053
1041 0.0887277527108925
1042 0.0892919161494874
1043 0.0898023585911912
1044 0.0876884730508771
1045 0.0881434944714154
1046 0.0871263266074712
1047 0.0865389687130055
1048 0.0853005492953098
1049 0.0860329662240058
1050 0.0847297359164755
1051 0.0834388093711575
1052 0.0840849038142681
1053 0.0827545016361891
1054 0.0814791274250773
1055 0.0820641397673251
1056 0.0807668494453266
1057 0.0801372146965175
1058 0.0784497488652121
1059 0.0792837172025787
1060 0.077773387988875
1061 0.076108958265209
1062 0.0770135426745274
1063 0.073840938220886
1064 0.0746341688614984
1065 0.075465955272066
1066 0.0730286166233372
1067 -0.54330032079632
1068 -0.543273633480459
1069 -0.543243787542796
1070 -0.543326348385524
1071 -0.543382405401502
1072 -0.543353888414015
1073 -0.543409357615687
1074 -0.543438710792839
1075 -0.543492859137187
1076 -0.543546694967281
1077 -0.543466529753504
1078 -0.543573386952331
1079 -0.543521747792492
1080 -0.543599344775783
1081 -0.543621230683423
1082 -0.543643804956872
1083 -0.543679588488865
1084 -0.54366385560414
1085 -0.543712865749316
1086 -0.543697358454579
1087 -0.543726016247523
1088 -0.543737065074689
1089 -0.543753250881964
1090 -0.543762146283987
1091 -0.543746277664339
1092 -0.543759606763428
1093 -0.543764956653243
1094 -0.543764739956626
1095 -0.543760695106674
1096 -0.543753345356708
1097 -0.543747459849839
1098 -0.54371977896688
1099 -0.543732870438399
1100 -0.543702214792547
1101 -0.543682789572336
1102 -0.543659152713873
1103 -0.543635607043577
1104 -0.543603836913517
1105 -0.543581248381893
1106 -0.543542987931898
1107 -0.543473175661999
1108 -0.543504049068091
1109 -0.543390096449206
1110 -0.543432296608236
1111 -0.543302578163401
1112 -0.543345099432956
1113 -0.543258101373487
1114 -0.543092969679616
1115 -0.543208435437301
1116 -0.54316011911995
1117 -0.543033948116308
1118 -0.542970152260852
1119 -0.19425055001259
1120 -0.194223307903394
1121 -0.194196057046529
1122 -0.194141500818238
1123 -0.194169095365693
1124 -0.194083503491318
1125 -0.194113155691746
1126 -0.194029198625711
1127 -0.194055754171243
1128 -0.193996160561485
1129 -0.193970173316161
1130 -0.19388989238515
1131 -0.193908352108504
1132 -0.193933672038154
1133 -0.193797230818755
1134 -0.193846638863657
1135 -0.193817883158442
1136 -0.193733091096411
1137 -0.193759037761776
1138 -0.193687334173354
1139 -0.19365821722033
1140 -0.193622383205773
1141 -0.193556508696028
1142 -0.19358968235815
1143 -0.193527496418058
1144 -0.193461372060162
1145 -0.193434867770846
1146 -0.193496968112847
1147 -0.193374299344112
1148 -0.193343720330378
1149 -0.193411633948816
1150 -0.193310251412091
1151 -0.193248547339415
1152 -0.193280708949789
1153 -0.193206817930723
1154 -0.193092918864071
1155 -0.19318303169406
1156 -0.193154374015932
1157 -0.193025092798175
1158 -0.193116654025485
1159 -0.192995274373699
1160 -0.192949216082065
1161 -0.193050399166966
1162 -0.192913376974598
1163 -0.192877988858767
1164 -0.192801666074499
1165 -0.192837668610926
1166 -0.192721828833581
1167 -0.192759685966069
1168 -0.192671218158837
1169 -0.192558057260145
1170 -0.192596729388987
1171 -0.192639530344769
1172 -0.192515789795556
1173 -0.192485204323494
1174 -0.192326828350007
1175 -0.19241938000138
1176 -0.192372857675895
1177 -0.192232227536586
1178 -0.192277724349325
1179 -0.192183521113088
1180 -0.192038911555376
1181 -0.192084993155274
1182 -0.192138782431357
1183 -0.191941987754411
1184 -0.191985394397517
1185 -0.191879844521541
1186 -0.191830000327784
1187 -0.191783637293329
1188 -0.191727608343477
1189 -0.191682839830077
1190 -0.191633017932099
1191 -0.191584299298168
1192 -0.19153418602903
1193 -0.1914900687568
1194 -0.191435953727824
1195 -0.191387251962249
1196 -0.191348335414911
1197 -0.191286018011113
1198 -0.191243606077856
1199 -0.191190391393071
1200 -0.191141101324237
1201 -0.191002541154076
1202 -0.191094291041436
1203 -0.19104880548839
1204 -0.190908213181812
1205 -0.190953530925095
1206 -0.190866181365901
1207 -0.190816504349665
1208 -0.190764603673018
1209 -0.190720971661354
1210 -0.190483358178306
1211 -0.190671998681463
1212 -0.190634074047694
1213 -0.190436387978764
1214 -0.190584252263135
1215 -0.19053377532065
1216 -0.190336369454766
1217 -0.190386178260745
1218 -0.190282974137868
1219 -0.190226387079046
1220 -0.190175838471969
1221 -0.190120481785196
1222 -0.19006027472862
1223 -0.189875530735978
1224 -0.190006044609327
1225 -0.18994181844898
1226 -0.189813892660884
1227 -0.189617372516867
1228 -0.189547514469382
1229 -0.189752377340488
1230 -0.189683559220459
1231 -0.189339594068289
1232 -0.189405998540071
1233 -0.189482044639749
1234 -0.189262250001028
1235 -0.189182558124704
1236 -0.189108499279888
1237 -0.189022436899094
1238 -0.188941126012374
1239 -0.188859689398469
1240 -0.188768586231743
1241 -0.188682905423101
1242 -0.188595936636844
1243 -0.188508956401162
1244 -0.188330091856242
1245 -0.188418160860809
1246 -0.188240299373027
1247 -0.188156164635027
1248 -0.188066743423392
1249 -0.187970113059876
1250 -0.187882255776653
1251 -0.187794042624921
1252 -0.187697973157768
1253 -0.187607740921528
1254 -0.187428590151357
1255 -0.187519819168206
1256 -0.187341408629199
1257 -0.187059445522458
1258 -0.18724419105707
1259 -0.187155183588907
1260 -0.186963178393985
1261 -0.186867664259993
1262 -0.186667812305381
1263 -0.186569164357153
1264 -0.186787209766983
1265 -0.186466295009822
1266 -0.186362851234176
1267 -0.186255967780825
1268 -0.186050737131897
1269 -0.18614952878625
1270 -0.185940263790722
1271 -0.185836852955268
1272 -0.185733442668928
1273 -0.185532103359204
1274 -0.185626916328392
1275 -0.185323561955752
1276 -0.185417837678163
1277 -0.185229121177521
1278 -0.185123055767553
1279 -0.185034729871436
1280 -0.184932135070714
1281 -0.184726423418697
1282 -0.184825970430554
1283 -0.184611926095895
1284 -0.184397409109776
1285 -0.184516027422734
1286 -0.184287077392985
1287 -0.184173782023845
1288 -0.184066929670917
1289 -0.183955175766746
1290 -0.183842457701111
1291 -0.183740774888146
1292 -0.183630431821795
1293 -0.183429073461813
1294 -0.183528731997761
1295 -0.183222850986071
1296 -0.183323621818699
1297 -0.183020083889288
1298 -0.183110824399057
1299 -0.182911084459184
1300 -0.182473592515498
1301 -0.182691652412891
1302 -0.18280360520765
1303 -0.182259800367196
1304 -0.182582471333812
1305 -0.182377803165824
1306 -0.182152136310491
1307 -0.181972713547863
1308 -0.182057230614228
1309 -0.181774976246595
1310 -0.181860664890719
1311 -0.181687143549871
1312 -0.181596320194274
1313 -0.18150476127049
1314 -0.181261626665858
1315 -0.181419844280472
1316 -0.181201166728398
1317 -0.181339283776861
1318 -0.181113939848619
1319 -0.18103341560174
1320 -0.180962859655574
1321 -0.180801356442634
1322 -0.180890023220359
1323 -0.180648588705764
1324 -0.180732995004477
1325 -0.180577193707073
1326 -0.180360524003711
1327 -0.180433921605205
1328 -0.180507597533095
1329 -0.180207873536264
1330 -0.180285166131601
1331 -0.180125253163479
1332 -0.180056992794011
1333 -0.179980518869937
1334 -0.179819043665312
1335 -0.179900451397291
1336 -0.179739067454873
1337 -0.179668568990024
1338 -0.179583751711209
1339 -0.179493891413061
1340 -0.17942316677198
1341 -0.179259579904365
1342 -0.179084973769549
1343 -0.179173892565152
1344 -0.179334754788755
1345 -0.178997930513384
1346 -0.178898658737045
1347 -0.178716116428116
1348 -0.178800623317356
1349 -0.178512612781229
1350 -0.178613765528047
1351 -0.17825662383091
1352 -0.178351536177024
1353 -0.178450818537179
1354 -0.178103105863429
1355 -0.17818136267388
1356 -0.177929170895299
1357 -0.17802791696657
1358 -0.177872923921905
1359 -0.17770890748144
1360 -0.177579637674814
1361 -0.17777426971244
1362 -0.177627095536568
1363 -0.177508434331904
1364 -0.177447800838403
1365 -0.177389303883704
1366 -0.177332409343817
1367 -0.177209989780535
1368 -0.177127844811116
1369 -0.177271213137242
1370 -0.177067294970106
1371 -0.176940326161884
1372 -0.17702149959537
1373 -0.176886091697657
1374 -0.176687034044998
1375 -0.176760038141499
1376 -0.176822487851934
1377 -0.176625949503139
1378 -0.176430408312502
1379 -0.17650034714262
1380 -0.176554627517517
1381 -0.176368208597572
1382 -0.176287326242361
1383 -0.176222899608725
1384 -0.1760623291685
1385 -0.176147581559997
1386 -0.176008743631078
1387 -0.175915130345181
1388 -0.175723611465272
1389 -0.175811830648564
1390 -0.175511181025928
1391 -0.175625079973413
1392 -0.175399220749923
1393 -0.175147023493428
1394 -0.175282162262586
1395 -0.174873993622071
1396 -0.174722615055811
1397 -0.17458217722176
1398 -0.175014914639801
1399 -0.174276595062948
1400 -0.174425673319774
1401 -0.174121651053741
1402 -0.17395734153382
1403 -0.173509955775258
1404 -0.17363874868176
1405 -0.173815173432444
1406 -0.173071943222992
1407 -0.17335084531797
1408 -0.172601928528027
1409 -0.173209128758955
1410 -0.172915896310923
1411 -0.172773053926615
1412 -0.172281128765477
1413 -0.172461030957819
1414 -0.171943638770964
1415 -0.171766020676708
1416 -0.172095139070598
1417 -0.1715419128789
1418 -0.17131549472672
1419 -0.171140406433369
1420 -0.170661158162993
1421 -0.170931394676378
1422 -0.170492238169386
1423 -0.16993730478895
1424 -0.170191907037035
1425 -0.169671558273831
1426 -0.16942865229686
1427 -0.16915432523238
1428 -0.168877055107617
1429 -0.168590525093067
1430 -0.16833886517497
1431 -0.16801674007047
1432 -0.167743162661662
1433 -0.167140422881962
1434 -0.167481939698901
1435 -0.166816638643752
1436 -0.166226064187704
1437 -0.165916024814569
1438 -0.166499758629172
1439 -0.165581640791806
1440 -0.164636014682377
1441 -0.165294278646571
1442 -0.16500305079463
1443 -0.164035349771743
1444 -0.164386343248746
1445 -0.163730474457754
1446 -0.163423586033624
1447 -0.162853024158478
1448 -0.161558507981151
1449 -0.163112207745246
1450 -0.162539440328195
1451 -0.161275806732178
1452 -0.161910582230719
1453 -0.162298189445477
1454 -0.160919641759953
1455 -0.159849393711852
1456 -0.160229566736189
1457 -0.160538485694751
1458 -0.159393686908193
1459 -0.15914355529793
1460 -0.158325838700645
1461 -0.157912964505271
1462 -0.158739781043418
1463 -0.156703270029927
1464 -0.157501138683748
1465 -0.155810511266767
1466 -0.157032786184144
1467 -0.156246543045388
1468 -0.154150714015874
1469 -0.155451234774247
1470 -0.155064655775222
1471 -0.1546506271702
1472 -0.152547956059949
1473 -0.153779921745711
1474 -0.151573843172363
1475 -0.153378385960933
1476 -0.152993787255924
1477 -0.152053911019062
1478 -0.151098731571694
1479 -0.15001282297395
1480 -0.150537383181542
1481 -0.149385978089261
1482 -0.148261952789718
1483 -0.148863243123655
1484 -0.147091055338092
1485 -0.147660096484844
1486 -0.146385390538086
1487 -0.145068489241222
1488 -0.144343361967889
1489 -0.14576252912025
1490 -0.142191436570436
1491 -0.143641078217329
1492 -0.140602767009553
1493 -0.142931825539692
1494 -0.141428349148293
1495 -0.139776362604711
1496 -0.138067780343496
1497 -0.138924815124071
1498 -0.137026034307022
1499 -0.134100745072699
1500 -0.135020877812653
1501 -0.132958362620153
1502 -0.13613120275616
1503 -0.129610419534473
1504 -0.131935648346137
1505 -0.130698510343443
1506 -0.128325350334375
1507 -0.127105601406104
1508 -0.031445470129252
1509 -0.029596782890911
1510 -0.0305127521664484
1511 -0.0286427745769026
1512 -0.0277134738555902
1513 -0.0248986466964698
1514 -0.0267491451947186
1515 -0.02585251367478
1516 -0.0239095386619589
1517 -0.0230391101177638
1518 -0.022054676422271
1519 -0.0211384470940902
1520 -0.0202360717036796
1521 -0.0193217474549955
1522 -0.0174294368770545
1523 -0.018354626612448
1524 -0.0156195257024668
1525 -0.0146929746376965
1526 -0.0164967735579977
1527 -0.0137986724336547
1528 -0.0119995316307985
1529 -0.0129091466059176
1530 -0.0103060702765131
1531 -0.0111067490393062
1532 -0.00945916408310267
1533 -0.0078292238171683
1534 -0.00860255471160633
1535 -0.00630475219565634
1536 -0.0070441514101444
1537 -0.00427249605222938
1538 -0.00560731144295516
1539 -0.00496885139769952
1540 -0.00264487886786307
1541 -0.00312752873823424
1542 -0.00370917439381059
1543 -0.00209885794139158
1544 -0.00170263552175202
1545 -0.00129933932506445
1546 -0.000929871408829045
1547 -0.000340631041968226
1548 -0.000614848963572271
1549 6.6918227166818e-05
1550 0.000269007978757564
1551 -7.88961884418483e-05
1552 0.000399097375221201
1553 0.000436465418322511
1554 0.000508064470787663
1555 0.000528606579984292
1556 0.000590732242533146
1557 0.000402128629011781
1558 0.000497433397291762
1559 0.000293169602057281
1560 0.000188918633320953
1561 -0.000270492320703892
1562 -8.22762846455563e-06
1563 -0.000855690236330387
1564 -0.000323924599751666
1565 -0.000598116363053244
1566 -0.000531172205407608
1567 -0.000682198054043988
1568 -0.00116122429101584
1569 -0.00109623764423982
1570 -0.000954944835497546
1571 -0.00124222037586015
1572 -0.00158171113905253
1573 -0.00139315761269129
1574 -0.00173236818081076
1575 -0.000807061867977446
1576 -0.0024591038879598
1577 -0.00206858312942714
1578 -0.00189457977850903
1579 -0.00227429031516537
1580 -0.0026844755074225
1581 -0.00287408174979969
1582 -0.00367574476840159
1583 -0.00327795313646826
1584 -0.0030724987560273
1585 -0.00348551531330682
1586 -0.00447595193345719
1587 -0.0042615334771449
1588 -0.00386103651233426
1589 -0.00410051271697764
1590 -0.00466613021127953
1591 -0.00486686243690612
1592 -0.00550096893379308
1593 -0.00508533261676159
1594 -0.00529027452435008
1595 -0.00570873495584473
1596 -0.00593301038142753
1597 -0.00660043347377394
1598 -0.00705307797141556
1599 -0.00640611798944774
1600 -0.00682330893115979
1601 -0.00614530511068959
1602 -0.00773636354287959
1603 -0.00751369279337505
1604 -0.00792408010128178
1605 -0.00726654074512548
1606 -0.00835267690648674
1607 -0.00878739516597933
1608 -0.008131596706661
1609 -0.00852999357017882
1610 -0.00892071546097963
1611 -0.00917318343144399
1612 -0.00960283703744099
1613 -0.00937509267815442
1614 -0.0102637271420629
1615 -0.00982131808064619
1616 -0.0100251985401018
1617 -0.0105401626848782
1618 -0.0107887735038892
1619 -0.011317978745288
1620 -0.0115529101730176
1621 -0.0110447360947899
1622 -0.0117724406221272
1623 -0.0120433733726505
1624 -0.012733934603139
1625 -0.012473588983739
1626 -0.0136368558138633
1627 -0.0133999805521549
1628 -0.0137997643929931
1629 -0.0123088095548533
1630 -0.0131760069065379
1631 -0.0129663216853574
1632 -0.0142313913403735
1633 -0.0140566998568786
1634 -0.0146549537630825
1635 -0.0148676321494129
1636 -0.0145192227439892
1637 -0.0149911606447244
1638 -0.0152188053149068
1639 -0.015468211658415
1640 -0.0159847411953293
1641 -0.0155505026096874
1642 -0.0158195168636877
1643 -0.0160610859230436
1644 -0.0157634817874638
1645 -0.0162365434360913
1646 -0.0165242802414973
1647 -0.0163739281950975
1648 -0.0167140002560017
1649 -0.0165354273347421
1650 -0.0169392833056211
1651 -0.0168879535726776
1652 -0.016939372724977
1653 -0.0171001445683932
1654 -0.0167813459767449
1655 -0.017387902654679
1656 -0.0171648438769722
1657 -0.0173796509744055
1658 -0.0172354781930641
1659 -0.0175410777304713
1660 -0.0176086671246498
1661 -0.0177490644426614
1662 -0.0178336423624954
1663 -0.0179198938413557
1664 -0.0182743791055056
1665 -0.0184798129922206
1666 -0.0185603563199648
1667 -0.0180500281970997
1668 -0.0181913120067589
1669 -0.0190516999180597
1670 -0.018778801776765
1671 -0.018922505609409
1672 -0.0187075481042999
1673 -0.0193139934900213
1674 -0.0191670808001004
1675 -0.0195819434221361
1676 -0.0194447207051752
1677 -0.019960088326022
1678 -0.0200119057017767
1679 -0.0197566846186553
1680 -0.0201768278630525
1681 -0.0205180523561005
1682 -0.0203045899736962
1683 -0.0208425868913558
1684 -0.0204456143812278
1685 -0.0206292584367751
1686 -0.0210492833753112
1687 -0.0213281468665362
1688 -0.021235708785518
1689 -0.0209259200562616
1690 -0.0215187048152324
1691 -0.022124583116809
1692 -0.0217213804691487
1693 -0.0229228240018742
1694 -0.023121021867801
1695 -0.0233471571553547
1696 -0.0224455131227038
1697 -0.0238387049657983
1698 -0.0235724386855806
1699 -0.0246374637944374
1700 -0.0243719784715367
1701 -0.0261699167288899
1702 -0.0252243795854303
1703 -0.025803889777875
1704 -0.0249753287401845
1705 -0.0264281463453238
1706 -0.0274943877982222
1707 -0.0267516119084106
1708 -0.0271749568120206
1709 -0.0281750167976265
1710 -0.028561924649848
1711 -0.0301186261036925
1712 -0.0305713379755843
1713 -0.0297140464992097
1714 -0.0309466662356075
1715 -0.0314580276792427
1716 -0.032813256236856
1717 -0.0323214032432157
1718 -0.0337897095953842
1719 -0.0333281205931741
1720 -0.0343314881617827
1721 -0.0358537138965636
1722 -0.035323954524789
1723 -0.0369907429910997
1724 -0.0381497012397658
1725 -0.0376203521166198
1726 -0.0399574950037884
1727 -0.0419400277218476
1728 -0.0393287970987063
1729 -0.0412517967749857
1730 -0.042559173959929
1731 -0.0406149558533505
1732 -0.0433837917919671
1733 -0.0455475436362035
1734 -0.047812804281995
1735 -0.046288150598184
1736 -0.0448988814085409
1737 -0.0472417632937868
1738 -0.0485260786465332
1739 -0.0501372989534767
1740 -0.0494283601698296
1741 -0.0517438969777942
1742 -0.0533257794190275
1743 -0.0557412253607683
1744 -0.0550119193030642
1745 -0.0567134388623507
1746 -0.057430483097863
1747 -0.0620116648032305
1748 -0.0601836282226893
1749 -0.0582798207881882
1750 -0.061088971358621
1751 -0.0629388216291778
1752 -0.063911168164416
1753 -0.0657505993936705
1754 -0.0647433569284634
1755 -0.0668025412600929
1756 -0.0709977315653599
1757 -0.0699232171921685
1758 -0.068827601800005
1759 -0.0731330926725516
1760 -0.0720522223290607
1761 -0.0752845136052168
1762 -0.0775525888055661
1763 -0.0797750145392113
1764 -0.0809072894229689
1765 -0.0786725264112203
1766 -0.0853058294632272
1767 -0.082016371733541
1768 -0.076579112726677
1769 -0.0830935481550576
1770 -0.0874694893332337
1771 -0.0885196718065248
1772 -0.0862869562057353
1773 -0.0896925062462152
1774 -0.0908979579081688
1775 -0.092064434335145
1776 -0.100547880154117
1777 -0.0943860156734429
1778 -0.0993270444204447
1779 -0.105751793918448
1780 -0.103153017648991
1781 -0.101864826981676
1782 -0.10443448198876
1783 -0.0980619991417471
1784 -0.11250711597148
1785 -0.108480672454527
1786 -0.109827784757219
1787 -0.113986308405356
1788 -0.115302326994539
1789 -0.118090651088322
1790 -0.119479863890311
1791 -0.11664119296821
1792 -0.122306729776643
1793 -0.123723498140283
1794 -0.125183720966732
1795 -0.126626834216529
1796 -0.131129719212859
1797 -0.129651380972647
1798 -0.132620813764935
1799 -0.134305116994368
1800 -0.13578209937525
1801 -0.137543445754349
1802 0.573806577240028
1803 0.573748239740377
1804 0.573925784406849
1805 0.574037418710161
1806 0.573980179929356
1807 0.574091482988555
1808 0.574140489532264
1809 0.574281936830163
1810 0.574238162068492
1811 0.57418965315418
1812 0.574372012297604
1813 0.574520709526375
1814 0.574485180977194
1815 0.574411591571448
1816 0.574615738384823
1817 0.574588083512676
1818 0.574740611232859
1819 0.57472137987713
1820 0.574695511411937
1821 0.57476098521034
1822 0.574672135683414
1823 0.574780860570004
1824 0.574824739114933
1825 0.574836136918833
1826 0.574812133154297
1827 0.574847718465775
1828 0.574863329282238
1829 0.57487027551439
1830 0.574880008807311
1831 0.574883024158183
1832 0.574884591865239
1833 0.574884220179332
1834 0.574878653695422
1835 0.574881778483257
1836 0.574862651317058
1837 0.574868983772196
1838 0.574847568944352
1839 0.574855680869178
1840 0.574837916003045
1841 0.57482822033686
1842 0.574796469983206
1843 0.574772784818487
1844 0.574784266104366
1845 0.57481807063794
1846 0.574761759135376
1847 0.574737763435252
1848 0.574749502403763
1849 0.574714769309053
1850 0.574693779177857
1851 0.574727011514497
1852 0.574682140162266
1853 0.574631684374376
1854 0.574672420109596
1855 0.574621639686237
1856 0.574641660102023
1857 0.574651198196316
1858 0.574612178608515
1859 0.574586287972125
1860 0.574601381381664
1861 0.574557333437315
1862 0.574566613131891
1863 0.57457511494637
1864 0.574538577771778
1865 0.574548038421443
1866 0.574519782472154
1867 0.224806000262081
1868 0.224809446486804
1869 0.224796076715808
1870 0.224798613494367
1871 0.224790896291402
1872 0.224787826818547
1873 0.224783147843816
1874 0.224772562476204
1875 0.224769237196787
1876 0.224776060415585
1877 0.224767285118792
1878 0.224765714133566
1879 0.224764251470338
1880 0.224762380189385
1881 0.224758643044257
1882 0.22476046208821
1883 0.224758886553793
1884 0.224752764356663
1885 0.224756357066565
1886 0.224755952413493
1887 0.224741752371154
1888 0.224751985698894
1889 0.224746460400065
1890 0.224729297149688
1891 0.224715535581557
1892 0.22472392342387
1893 0.224675398717359
1894 0.224706710443128
1895 0.224695806257201
1896 0.224646018475423
1897 0.224660514980165
1898 0.224606664155383
1899 0.22459091424133
1900 0.224626380213207
1901 0.224567398539364
1902 0.224433906163872
1903 0.224467024716062
1904 0.22452212329322
1905 0.224366885207866
1906 0.22433354955856
1907 0.224291307741493
1908 0.22406467279128
1909 0.224009947497869
1910 0.224253555243536
1911 0.224209282148504
1912 0.224114424598944
1913 0.223902847324754
1914 0.22395354573705
1915 0.223725379590814
1916 0.223662001202801
1917 0.223783985822684
1918 0.223467724916094
1919 0.22353143304805
1920 0.223600100045088
1921 0.223399923381987
1922 0.223322235687709
1923 0.223098962796487
1924 0.223175879503271
1925 0.22302967917705
1926 0.222878944895348
1927 0.222961627243211
1928 0.222741420210262
1929 0.222668208831839
1930 0.222598351221495
1931 0.222518119801506
1932 0.222378492636688
1933 0.222445846420489
1934 0.222220941864371
1935 0.222163925765501
1936 0.222270726975803
1937 0.221878134408326
1938 0.221983618863073
1939 0.222033352460419
1940 0.221780638720327
1941 0.221820170227413
1942 0.221603103238982
1943 0.221928831514151
1944 0.22154411229589
1945 0.221372000065255
1946 0.221228656334469
1947 0.221494762666839
1948 0.221441267820088
1949 0.221300197821211
1950 0.221105693609987
1951 0.221141052922536
1952 0.220987280210286
1953 0.220809982388331
1954 0.220714747804353
1955 0.220918395212154
1956 0.220602081241915
1957 0.220526855480233
1958 0.220057654703782
1959 0.219936683619307
1960 0.220405363873915
1961 0.220179533760958
1962 0.219803133511132
1963 0.219658218439098
1964 0.219093492072998
1965 0.219224390718864
1966 0.218914702421881
1967 0.218037427787311
1968 0.217807245528772
1969 0.218592673514455
1970 0.218210601092808
1971 0.217620713214026
1972 0.217426311126361
1973 0.216918609883507
1974 0.216703926944522
1975 0.21721342850882
1976 0.216435392076603
1977 0.216174321311261
1978 0.215882699620528
1979 0.214923498955253
1980 0.214160715194027
1981 0.21561255573009
1982 0.213805288824802
1983 0.213406563082659
1984 0.21297772219489
1985 0.21080491886421
1986 0.210228520204646
1987 0.211993306113012
1988 0.21243682414465
1989 0.208981374044635
1990 0.209624346897
1991 0.208278697001362
1992 0.207563508684619
1993 0.206858291823344
1994 0.205977025021015
1995 0.202334083149649
1996 0.203321691557094
1997 0.205091452732772
1998 0.200274162166817
1999 0.201370506320618
2000 0.199058174988684
2001 0.193953943761928
2002 0.196925417220862
2003 0.195355343440027
2004 0.192637499195599
2005 0.18933146847368
2006 0.181435915811136
2007 0.190829556459199
2008 0.185554835026858
2009 0.187434473000975
2010 0.183542864624886
2011 0.0394570079289724
2012 0.0371405962161756
2013 0.0359743127171788
2014 0.0312468471697871
2015 0.0336471617740124
2016 0.034775973630746
2017 0.0243024635168769
2018 0.027792228086089
2019 0.0254349595110588
2020 0.0231391309736219
2021 0.0265633396823935
2022 0.0288534949922917
2023 0.0197190153218224
2024 0.0208970846423855
2025 0.0162988883824684
2026 0.0174967099240381
2027 0.0219685422785456
2028 0.0139666422217404
2029 0.0118673729691851
2030 0.0152011525451465
2031 0.012885742487626
2032 0.00846910921053855
2033 0.0106876574750511
2034 0.00390996609559762
2035 0.0050697215984576
2036 0.00163118955474205
2037 0.00280379402070038
2038 -0.00154789978081232
2039 -0.000443745433782339
2040 0.000630192602650922
2041 -0.00480031473880301
2042 -0.00269858939993399
2043 -0.00919790840514412
2044 -0.00688393736900021
2045 -0.00994115412667587
2046 -0.0143477593169786
2047 -0.0131123196811023
2048 -0.0110529180471379
2049 -0.0120700714468727
2050 -0.0150551248193763
2051 -0.0181558791888608
2052 -0.0171240146563319
2053 -0.019936290712256
2054 -0.0189950298840479
2055 -0.0208352658678242
2056 -0.0214891627945111
2057 -0.0221814405573366
2058 -0.0236334935356885
2059 -0.0241324631383988
2060 -0.025966591706848
2061 -0.0250922407568862
2062 -0.0253606354944215
2063 -0.0274072304636352
2064 -0.0265915562104092
2065 -0.0262650602213813
2066 -0.0271190132652258
2067 -0.0276910301141738
2068 -0.0279524616034847
2069 -0.028287870317812
2070 -0.0280720674873139
2071 -0.0285473337832954
2072 -0.0284563705082842
2073 -0.0289548159148276
2074 -0.0288339031072172
2075 -0.0286756058895966
2076 -0.0290559831903748
2077 -0.0289353849611837
2078 -0.0118348263162709
2079 -0.0119577450327337
2080 -0.0119452216200819
2081 -0.0119112007951602
2082 -0.0119193173340089
2083 -0.011915780059842
2084 -0.0119399183559727
2085 -0.0119717582146433
2086 -0.0120239007493633
2087 -0.011888724560668
2088 -0.0120016822776205
2089 -0.0119740848989683
2090 -0.0121567334229158
2091 -0.0126396677780398
2092 -0.0125084580306078
2093 -0.0123255002986189
2094 -0.0122221052102092
2095 -0.0126800404189975
2096 -0.0125431489579556
2097 -0.0126817715676579
2098 -0.0126686716785698
2099 -0.0122796306076672
2100 -0.0127081779524024
2101 -0.0123876241906434
2102 -0.0125112970239079
2103 -0.0127229837895087
2104 -0.0121361643269739
2105 -0.0120024717592372
2106 -0.0110862136902022
2107 -0.0116719511077516
2108 -0.0115995080212072
2109 -0.0108278531936454
2110 -0.00959818014069141
2111 -0.0105459932979741
2112 -0.00996524167743081
2113 -0.0102636690126743
2114 -0.00893742330119705
2115 -0.00855524599787358
2116 -0.00816959322970507
2117 -0.00731293114658036
2118 -0.00691581799449918
2119 -0.00774293373254632
2120 -0.00552457426224054
2121 -0.00642157995138444
2122 -0.0045110199655469
2123 -0.00597989914862107
2124 -0.00394134718253234
2125 -0.00279585965272387
2126 -0.0033745413943144
2127 -0.00221391847708082
2128 -0.00164308305806705
2129 -0.000984070195934107
2130 0.00229381810205674
2131 0.000321105968471809
2132 0.00516705026323048
2133 0.00300068341937969
2134 0.00442049263494397
2135 0.00664745725721697
2136 0.00581749050384026
2137 0.00729747166419151
2138 0.00892785316345899
2139 0.00816001111382895
2140 0.0105918848244042
2141 0.0115020321272823
2142 0.00984863784233145
2143 0.0150717492922195
2144 0.0132676419825778
2145 0.0141543539117534
2146 0.0206927181801751
2147 0.0196847359180179
2148 0.0169784149096265
2149 0.0187942770613393
2150 0.0159359630439797
2151 0.0235283017993284
2152 0.0225651420411729
2153 0.0216513733167055
2154 0.0253779609151674
2155 0.0245032741349845
2156 0.0281375549526247
2157 0.0263186920310482
2158 0.0300300994921914
2159 0.029044989812298
2160 0.0309875663623783
2161 0.0328049244307963
2162 0.0366224366247437
2163 0.0337639617976612
2164 0.0375733488086362
2165 0.0356851355530574
2166 0.038498809114026
2167 0.041815676874055
2168 0.0429037077238862
2169 0.0395868054206038
2170 0.045990260148536
2171 0.0438942856554491
2172 0.0472964890619658
2173 0.0482376488239187
2174 0.0519801601171344
2175 0.0496262955128806
2176 0.0509797870119277
2177 0.0570056176949194
2178 0.0557845039093119
2179 0.0543996009025933
2180 0.0599466419837155
2181 0.0655602611144014
2182 0.0584543408846576
2183 0.0613152208255125
2184 0.0627019142587244
2185 0.0671100357465293
2186 0.0717279675877462
2187 0.0701418273670324
2188 0.0685205352687391
2189 0.0732769272568413
2190 0.0749766723135915
2191 0.07827014091976
2192 0.0765700988623355
2193 0.0798597173010236
2194 0.0815585270595059
2195 0.0868778651695558
2196 0.0903169048760031
2197 0.084971876157715
2198 0.0886155833240917
2199 0.0942056880513439
2200 0.0960645215656501
2201 0.0998068873718696
2202 0.101686839019631
2203 0.103721344577798
2204 0.107873920597488
2205 0.105646387757678
2206 0.109711264094512
2207 0.119425183281337
2208 0.117490180542016
2209 0.113608209681379
2210 0.115653125513473
2211 0.121187005482731
2212 0.123076828889391
2213 0.126642209844479
2214 0.131683641759179
2215 0.129966774137655
2216 0.133505980749667
2217 0.137193568121965
2218 0.13560047933236
2219 0.140557541259452
2220 0.146064759598679
2221 0.142536558798764
2222 0.144283476726645
2223 0.147760959823782
2224 -0.603622180160328
2225 -0.603575135300388
2226 -0.603786667206822
2227 -0.603853236461278
2228 -0.603751428202361
2229 -0.60392995084784
2230 -0.603883686024207
2231 -0.60390935130865
2232 -0.603985614558611
2233 -0.603956554119786
2234 -0.604014903107489
2235 -0.603994966570727
2236 -0.604045098203597
2237 -0.604078164048552
2238 -0.604082436447819
2239 -0.604101421773124
2240 -0.6040986915442
2241 -0.604109641039021
2242 -0.604121549510917
2243 -0.604115846933879
2244 -0.604120894051921
2245 -0.604111015294693
2246 -0.604119822020479
2247 -0.604098914801822
2248 -0.604089720773692
2249 -0.604078194973744
2250 -0.604049916271417
2251 -0.604018733612686
2252 -0.604002603094235
2253 -0.603974490884744
2254 -0.603950288559233
2255 -0.60393573306367
2256 -0.603962128373777
2257 -0.603909544789468
2258 -0.603898988442369
2259 -0.603889156871851
2260 -0.603832381739064
2261 -0.603869834291513
2262 -0.603845910138824
2263 -0.603878348035015
2264 -0.603838539703289
2265 -0.603854263567611
2266 -0.603808259030286
2267 -0.603826740502165
2268 -0.603772959933839
2269 -0.603745942259765
2270 -0.603759857792158
2271 -0.603731762449556
2272 -0.603785204754512
2273 -0.603717297500949
2274 -0.603673334157537
2275 -0.603707239088001
2276 -0.603695833277688
2277 -0.60368790184283
2278 -0.603677091082575
2279 -0.603679914270871
2280 -0.60368427687195
2281 -0.603693045661758
2282 -0.603742059792557
2283 -0.603714734044804
2284 -0.603726908789684
2285 -0.603773604633089
2286 -0.603807115132681
2287 -0.6038243429361
2288 -0.603758934592517
2289 -0.603790193473827
2290 -0.60385908594026
2291 -0.603840348983223
2292 -0.603878212547496
2293 -0.603918875455797
2294 -0.254552647717623
2295 -0.25457205457495
2296 -0.254580796561714
2297 -0.254589759617008
2298 -0.254622059238327
2299 -0.254605435654742
2300 -0.254626622171928
2301 -0.254611841918463
2302 -0.25463382214232
2303 -0.25463037587404
2304 -0.254632519187872
2305 -0.254627914885313
2306 -0.254631474792332
2307 -0.254632240813993
2308 -0.254635023854135
2309 -0.254619798138652
2310 -0.254568347228043
2311 -0.254606053205697
2312 -0.254593963783081
2313 -0.254617523147341
2314 -0.254558178785346
2315 -0.254541537940677
2316 -0.254524498115861
2317 -0.254443094466951
2318 -0.25450558664668
2319 -0.254395932336393
2320 -0.254465791722224
2321 -0.254419170631496
2322 -0.254344425319868
2323 -0.254317355564142
2324 -0.254282610321247
2325 -0.254248339041034
2326 -0.254210646465172
2327 -0.254075684014251
2328 -0.253890123229289
2329 -0.2541677272441
2330 -0.253960680967257
2331 -0.253353813506892
2332 -0.253656649768579
2333 -0.253460554885301
2334 -0.253562870845195
2335 -0.252963492530245
2336 -0.252819820897079
2337 -0.25309862762478
2338 -0.252111904410607
2339 -0.252310169941213
2340 -0.252498716780818
2341 -0.251923479374035
2342 -0.25145439612513
2343 -0.250916321037806
2344 -0.250331320440543
2345 -0.251191565519166
2346 -0.250639842890641
2347 -0.249991634340228
2348 -0.248870083042764
2349 -0.249643860268406
2350 -0.248477000137669
2351 -0.244380247363143
2352 -0.244956844532105
2353 -0.243732883882688
2354 -0.247571782630385
2355 -0.247091395718062
2356 -0.24660590865818
2357 -0.246062495194322
2358 -0.248027249763599
2359 -0.243131617288555
2360 -0.242461121261017
2361 -0.241776923259289
2362 -0.241093842036676
2363 -0.240421572200034
2364 -0.238153846324758
2365 -0.236548921251574
2366 -0.238895134331696
2367 -0.239688675521736
2368 -0.234899736455876
2369 -0.233994257076034
2370 -0.235703646095176
2371 -0.233148372145516
2372 -0.232256971285372
2373 -0.227122146437097
2374 -0.226088037506205
2375 -0.228250574667198
2376 -0.230322785300829
2377 -0.229310139043094
2378 -0.22375363967133
2379 -0.224891751268913
2380 -0.221210282397831
2381 -0.215585987377413
2382 -0.217146381814135
2383 -0.218501382890025
2384 -0.21985796672658
2385 -0.204882696238553
2386 -0.208802374929451
2387 -0.200255583207353
2388 -0.202698832049748
2389 -0.210682314133317
2390 -0.206978453612131
2391 -0.197784603458567
2392 -0.179566678652174
2393 -0.183014954838308
2394 -0.176005126692196
2395 -0.186344873534936
2396 -0.195201435794424
2397 -0.163810737221721
2398 -0.172126494285147
2399 -0.168139415884545
2400 -0.0352697123788208
2401 -0.0303569421444724
2402 -0.0319868847621146
2403 -0.0254399247785656
2404 -0.0271187789344485
2405 -0.023817820731286
2406 -0.0190284230126534
2407 -0.0173938937715167
2408 -0.0142261627271699
2409 -0.01262922942605
2410 -0.0158150301215688
2411 -0.0222435630012718
2412 -0.00777965620873653
2413 -0.0109927466472486
2414 -0.00138005181063843
2415 -0.00935904020467001
2416 -0.0045524229065558
2417 0.000239511805105684
2418 -0.00296981250150888
2419 0.00184310244867099
2420 0.00337759209590429
2421 0.00493891182880004
2422 0.00805317421269043
2423 0.0140229765307479
2424 0.0155359663036206
2425 0.00955332620554286
2426 0.017002394113443
2427 0.019906311342991
2428 0.0227456668290319
2429 0.021323265872234
2430 0.0255501706287658
2431 0.024153010667324
2432 0.0283129256100769
2433 0.0268561164236722
2434 0.0335303975348067
2435 0.0296238028230169
2436 0.0361881800049909
2437 0.0322734346151275
2438 0.0348291075729262
2439 0.0374037914214905
2440 0.0387313019675567
2441 0.0412148317857045
2442 0.0424468963286102
2443 0.0399989806635753
2444 0.0436045149142389
2445 0.0448190725889633
2446 0.0469610580734338
2447 0.0490758700829372
2448 0.0480391374088608
2449 0.0500429286795161
2450 0.0509614236592092
2451 0.0518365500249779
2452 0.0534331635490819
2453 0.0561935126099353
2454 0.0548983431013605
2455 0.0556314454433234
2456 0.0584212803332278
2457 0.0573780339274269
2458 0.0579580123322797
2459 0.058833597360558
2460 0.0593065109114077
2461 0.0601047484401787
2462 0.0604631933339584
2463 0.0613991627958019
2464 0.0611949738999318
2465 0.0613792032669078
2466 0.0609768297812272
2467 0.061224605776618
2468 0.0613524492526303
2469 0.0607623991087288
2470 0.0606086759636057
2471 0.061010510821996
2472 0.0602072413730779
2473 0.0601567333956096
2474 0.025787158359877
2475 0.0596221706097888
2476 0.0255988075207808
2477 0.0249213350159784
2478 0.0251752060310178
2479 0.024135690643084
2480 0.0246754992866677
2481 0.0243888398284
2482 0.0238297730236595
2483 0.0235060681043916
2484 0.0228739853603771
2485 0.0232468797921825
2486 0.0225578707902979
2487 0.0222358904190838
2488 0.0214659924868807
2489 0.0211273648081536
2490 0.0203251998693288
2491 0.019685803916145
2492 0.0200155695490696
2493 0.0189111027027608
2494 0.0185877618103992
2495 0.0192221889071402
2496 0.0181174202158743
2497 0.0160802077329412
2498 0.0177732716628324
2499 0.0169528522305196
2500 0.0156354165555565
2501 0.0146489375639927
2502 0.0135575372721785
2503 0.014106953811311
2504 0.0151539195188879
2505 0.0117975720741387
2506 0.0105378744451251
2507 0.0123608084669827
2508 0.00988854200136885
2509 0.0111893743469283
2510 0.00911117946256804
2511 0.00773690560992301
2512 0.00555693159037145
2513 0.00236508807332694
2514 0.00400533771754368
2515 0.00478960307602624
2516 0.000524621914704937
2517 -0.000475675320967776
2518 0.00145823029681452
2519 -0.00255827237572416
2520 -0.00578865755743319
2521 -0.00153569154119797
2522 -0.00360029307995027
2523 -0.00811564784057227
2524 -0.0092968489329603
2525 -0.010489369392097
2526 -0.0117410026116248
2527 -0.0156355102036714
2528 -0.018649521571622
2529 -0.0171828002414321
2530 -0.0217962900221018
2531 -0.0234918664478571
2532 -0.0270765390774857
2533 -0.031063286488731
2534 -0.0290373291998061
2535 -0.0328995207524318
2536 -0.0371059354057932
2537 -0.0418404216665397
2538 -0.034968462288159
2539 -0.0443811057168564
2540 -0.0576540117028294
2541 -0.0606306306382642
2542 -0.0492859333820649
2543 -0.0520012627630016
2544 -0.0637317255384745
2545 -0.0671466480291647
2546 -0.0740324161160697
2547 -0.0703992836630396
2548 -0.0815549084602424
2549 -0.0776625233753833
2550 -0.0943690353747466
2551 -0.0856045727471894
2552 -0.10403517129892
2553 -0.0989677088401308
2554 -0.0898727044811709
2555 -0.120011903758127
2556 -0.125499212003213
2557 -0.109080048546104
2558 -0.131424550201237
2559 -0.137535066124981
2560 0.633880635496089
2561 0.633140298929579
2562 0.633469238716785
2563 0.633996957832249
2564 0.634202241489548
2565 0.634103681516074
2566 0.634440007578925
2567 0.634291177847085
2568 0.634501658177341
2569 0.634556121073422
2570 0.634367064314354
2571 0.634642592027514
2572 0.634602558313931
2573 0.634696668097416
2574 0.63472269313112
2575 0.634725339842899
2576 0.634707053566186
2577 0.634719094190167
2578 0.634590769142292
2579 0.634632913007451
2580 0.63466279581884
2581 0.63469126310109
2582 0.634542666356115
2583 0.634428831627702
2584 0.634490108241784
2585 0.634361177421977
2586 0.633613462616663
2587 0.634210658958384
2588 0.633727459825071
2589 0.633495352127162
2590 0.634125662439728
2591 0.634035717950369
2592 0.633834685497055
2593 0.632665566042032
2594 0.633100451644373
2595 0.632813963706991
2596 0.632960448645149
2597 0.632503331785493
2598 0.63337057345432
2599 0.632339559686483
2600 0.632173770084769
2601 0.631470689523547
2602 0.632003536750039
2603 0.631103636430167
2604 0.631832486998233
2605 0.631285295706645
2606 0.630914053623851
2607 0.630721917521529
2608 0.630537827144154
2609 0.629226014043594
2610 0.629592748664909
2611 0.630152308183955
2612 0.629781033670974
2613 0.629407022669127
2614 0.628865423173278
2615 0.629041878788038
2616 0.628703120900892
2617 0.628357665829654
2618 0.627878377485343
2619 0.627726874759397
2620 0.627116760556389
2621 0.627568754971784
2622 0.626971454090606
2623 0.626536446460129
2624 0.62683186650846
2625 0.627432105540118
2626 0.626238772621443
2627 0.627275749168943
2628 0.62582434974756
2629 0.62610348440181
2630 0.280753917774093
2631 0.280632461763914
2632 0.626388658559998
2633 0.280568374631602
2634 0.280507179301506
2635 0.280384425644082
2636 0.280690918135544
2637 0.280249662733955
2638 0.280313057520248
2639 0.280117271583026
2640 0.279976882412204
2641 0.279902301278941
2642 0.279831545298152
2643 0.279678121798231
2644 0.279760030228411
2645 0.279241438548432
2646 0.279513792529555
2647 0.279429084573089
2648 0.279052842315022
2649 0.279141982434639
2650 0.278850519821906
2651 0.278755394611362
2652 0.27864305350755
2653 0.278450495162063
2654 0.278340368450945
2655 0.278244640876801
2656 0.278143162544578
2657 0.27796139352482
2658 0.277685510398183
2659 0.277590448188068
2660 0.277386931689247
2661 0.277280693807965
2662 0.277492480021062
2663 0.277072902149012
2664 0.277205886333268
2665 0.276842931164416
2666 0.276972096045038
2667 0.276742508130976
2668 0.276612486589814
2669 0.276095904425551
2670 0.276489340424155
2671 0.275946914469947
2672 0.276230020319924
2673 0.275806969667818
2674 0.275330898632869
2675 0.275656952683784
2676 0.274946157038086
2677 0.27472386890525
2678 0.273420550743481
2679 0.273090140220658
2680 0.273721028792497
2681 0.274524653401026
2682 0.274294160488163
2683 0.270316330630298
2684 0.271831864821887
2685 0.272318941256813
2686 0.272617791459725
2687 0.268159418929765
2688 0.270877835084918
2689 0.26891129530509
2690 0.26404054797882
2691 0.26533772421386
2692 0.26281293193683
2693 0.255735584729228
2694 0.259695623836042
2695 0.0425895354004734
2696 0.0353910591470204
2697 0.0390179010284772
2698 0.0501977297783378
2699 0.0319231208186552
2700 0.0182638274557487
2701 0.0215693833875899
2702 0.0284087007689335
2703 0.0150313322912201
2704 0.0117558029152283
2705 0.005408416476518
2706 0.00244537680723371
2707 0.00870025597404107
2708 -0.00340654722977899
2709 -0.0205877668573884
2710 -0.00930260097552013
2711 -0.00645677022274885
2712 -0.0149922480311561
2713 -0.0177105482608742
2714 -0.0259926029706808
2715 -0.0340360673718281
2716 -0.0393311743109907
2717 -0.0287303296428339
2718 -0.0313729329847561
2719 -0.0469585134003978
2720 -0.0444242384352949
2721 -0.0417810441017431
2722 -0.054488506263851
2723 -0.0640265796140602
2724 -0.0520026392861011
2725 -0.0662822439783503
2726 -0.0591871798220545
2727 -0.049650102858942
2728 -0.0709492033512184
2729 -0.073128864468696
2730 -0.0888699243198087
2731 -0.0842826370803691
2732 -0.0779663793215125
2733 -0.0932962697459757
2734 -0.0885082221203113
2735 -0.0864129320469583
2736 -0.0928532157962955
2737 -0.094944174929052
2738 -0.0967390151604476
2739 -0.10059750340554
2740 -0.0989960094679061
2741 -0.109612329426929
2742 -0.104398390299265
2743 -0.112732657794012
2744 -0.111236323546648
2745 -0.114258121835603
2746 -0.107848404264637
2747 -0.106089211815266
2748 -0.115918171020588
2749 -0.117410981945897
2750 -0.118621931546196
2751 -0.121398472751853
2752 -0.119969827613621
2753 -0.129009089377099
2754 -0.124108802128949
2755 -0.132542757980574
2756 -0.133527036276366
2757 -0.131333296104944
2758 -0.130116051598301
2759 -0.062732427717417
2760 -0.0622023576977702
2761 -0.0642643465578911
2762 -0.0637220252815713
2763 -0.0656610183790451
2764 -0.0647281700309654
2765 -0.0652160867100364
2766 -0.0661843016930036
2767 -0.066685604137119
2768 -0.0688226797375606
2769 -0.0671934916588419
2770 -0.0705269405178042
2771 -0.0699252965702241
2772 -0.0724106906485824
2773 -0.0712434806394
2774 -0.0729530613194222
2775 -0.0741146585058838
2776 -0.0754059441537125
2777 -0.0736649817914533
2778 -0.0759652603953066
2779 -0.0747397013160159
2780 -0.0765242571591783
2781 -0.0772163055114708
2782 -0.0787167026940666
2783 -0.0800789975816829
2784 -0.0814773387272266
2785 -0.0807731169998443
2786 -0.0793509976465891
2787 -0.0778608884596233
2788 -0.083003623467052
2789 -0.0821920437998132
2790 -0.0836253856219531
2791 -0.0844976369766207
2792 -0.0853107144076176
2793 -0.0877494021982343
2794 -0.0868651597013345
2795 -0.0860211743807692
2796 -0.0888158226099189
2797 -0.0895661112448171
2798 -0.0913446643665203
2799 -0.0903230984863841
2800 -0.0941828172767207
2801 -0.0931767620305904
2802 -0.0921715039490518
2803 -0.095238279306833
2804 -0.0974560668671344
2805 -0.0962946843327047
2806 -0.102278110401873
2807 -0.0998156724510779
2808 -0.103668586385559
2809 -0.100988859743883
2810 -0.106612279909968
2811 -0.105096088626014
2812 -0.111690198190152
2813 -0.109731653348267
2814 -0.117659542068451
2815 -0.113420085786921
2816 -0.122286307008251
2817 -0.119809592803632
2818 -0.124734402983932
2819 -0.127412827054633
2820 -0.142847216540474
2821 -0.136392528643704
2822 -0.133021759068472
2823 -0.146842937422001
2824 -0.139332264492256
2825 -0.150842763543714
2826 -0.15945035223587
2827 -0.154914984067661
2828 -0.174781506146192
2829 -0.169415098001603
2830 -0.663936262040382
2831 -0.664371628572766
2832 -0.664103650585318
2833 -0.664557801259638
2834 -0.664620297562018
2835 -0.664696160400219
2836 -0.664688959875686
2837 -0.664706362317061
2838 -0.664657334803116
2839 -0.664483704568915
2840 -0.664612255158375
2841 -0.664553609733903
2842 -0.664306880418456
2843 -0.664401944689339
2844 -0.663968823575834
2845 -0.664091226921308
2846 -0.663546774742439
2847 -0.663835986804353
2848 -0.6632246820843
2849 -0.663051092195006
2850 -0.662869374728584
2851 -0.662683671557985
2852 -0.662486906183754
2853 -0.662282634327244
2854 -0.662072915432101
2855 -0.661629046975371
2856 -0.661855830126188
2857 -0.661161927868759
2858 -0.661398663928399
2859 -0.659897967404656
2860 -0.660920652988764
2861 -0.660159875671731
2862 -0.659627072866443
2863 -0.660420342846234
2864 -0.658492969238413
2865 -0.659074804378593
2866 -0.65761218983879
2867 -0.657897795829207
2868 -0.657305599523541
2869 -0.656676966229455
2870 -0.65699856702414
2871 -0.655355199526175
2872 -0.655017723966297
2873 -0.654325524722579
2874 -0.654675125880775
2875 -0.656360606509095
2876 -0.656027706923281
2877 -0.65397537396883
2878 -0.65327346056875
2879 -0.653621432961131
2880 -0.652567950677651
2881 -0.651878087966639
2882 -0.652918875771105
2883 -0.651536177698344
2884 -0.650523253340338
2885 -0.650190772452239
2886 -0.650857451132986
2887 -0.649201810127894
2888 -0.649529957659539
2889 -0.648877064209539
2890 -0.648557410122148
2891 -0.646666526551801
2892 -0.64792578471041
2893 -0.647292941747621
2894 -0.646978869498284
2895 -0.646351948565675
2896 -0.645424226850171
2897 -0.646040251645268
2898 -0.645103721907146
2899 -0.643830524046045
2900 -0.304816783035684
2901 -0.644159130952118
2902 -0.644799592221381
2903 -0.304490117304397
2904 -0.304146459615813
2905 -0.303416267834859
2906 -0.303968355863732
2907 -0.303787338516801
2908 -0.304656276139463
2909 -0.302850031914932
2910 -0.303604476849342
2911 -0.302481164046902
2912 -0.302300212034401
2913 -0.303040721877833
2914 -0.301944460174377
2915 -0.302129877746442
2916 -0.301405846378561
2917 -0.301767985158712
2918 -0.3012426138084
2919 -0.301059348010527
2920 -0.300899734567576
2921 -0.300129636696071
2922 -0.300525331796859
2923 -0.300332781977145
2924 -0.298981778631339
2925 -0.298736654798537
2926 -0.299231989638582
2927 -0.299916663004053
2928 -0.299467100141351
2929 -0.299695897434571
2930 -0.298191097907808
2931 -0.298469484101541
2932 -0.297912339012803
2933 -0.297306936902943
2934 -0.296682428422782
2935 -0.296998097923719
2936 -0.296357721514272
2937 -0.295685349768244
2938 -0.295002895300635
2939 -0.295346470896698
2940 -0.294646893927593
2941 -0.293456346284514
2942 -0.293042949019777
2943 -0.293889502638746
2944 -0.2925867474834
2945 -0.292094717856378
2946 -0.289673980660081
2947 -0.288920511581671
2948 -0.29097141503062
2949 -0.290368783971039
2950 -0.288076007048845
2951 -0.285047131943925
2952 -0.28715078899814
2953 -0.281014177667603
2954 -0.286138921820909
2955 -0.279367822701132
2956 -0.277591652676044
2957 -0.273290402658477
2958 -0.275568787850619
2959 -0.270728003872793
2960 -0.267916951755982
2961 -0.256965329680675
2962 -0.240987612564394
2963 -0.247061858908849
2964 -0.234075075434565
2965 -0.216636831517869
2966 -0.22594405541164
2967 -0.0373833982611692
2968 -0.0328529616807864
2969 -0.0113849281768209
2970 -0.00731011250236334
2971 -0.024009465150061
2972 -0.0196949017050545
2973 -0.00330534123968471
2974 0.0190821048951324
2975 0.0225826907575042
2976 0.000563139874386723
2977 0.00819121783607068
2978 0.0118595878930143
2979 0.0154996488455965
2980 0.00440846230434962
2981 0.0327542415163535
2982 0.0392873187456887
2983 0.0259671563468168
2984 0.0455861266566155
2985 0.0360685485466459
2986 0.0424985603808611
2987 0.0488046547091061
2988 0.0548966407298965
2989 0.0637168981320945
2990 0.0607360945085003
2991 0.0664664699421054
2992 0.069380793531981
2993 0.072203982759079
2994 0.0776690656508166
2995 0.0803563833125804
2996 0.0856988435884093
2997 0.088331769957328
2998 0.0908998569140087
2999 0.096078320565189
3000 0.0935102743941212
3001 0.0986277185357422
3002 0.118059223669823
3003 0.115769545426541
3004 0.101106024624684
3005 0.110999642521178
3006 0.106108562152438
3007 0.12279678493979
3008 0.120497076322236
3009 0.127421827583004
3010 0.125133048651049
3011 0.129696504655674
3012 0.134200941154804
3013 0.132003188532484
3014 0.140934503297893
3015 0.138711110192052
3016 0.147265484130418
3017 0.143033007627484
3018 0.14524685926153
3019 0.151528931526151
3020 0.155557223433543
3021 0.149437764984448
3022 0.157549949136157
3023 0.159487028092641
3024 0.168527745159816
3025 0.161383711262656
3026 0.165071436069078
3027 0.163274025564492
3028 0.171936305819848
3029 0.173604171782341
3030 0.170306464878773
3031 0.178334128943333
3032 0.175198507747669
3033 0.179882966168377
3034 0.181339677082582
3035 0.182713959227613
3036 0.188417022873305
3037 0.191283115109143
3038 0.185774438682139
3039 0.187092187188336
3040 0.189852540037822
3041 0.192544318067207
3042 0.195201356464876
3043 0.193908788136824
3044 0.0966457410062144
3045 0.095980686734732
3046 0.0953886970792396
3047 0.100343105384454
3048 0.105045641111802
3049 0.101751009702994
3050 0.103047388114151
3051 0.101064105979049
3052 0.0991819372283327
3053 0.102380855603463
3054 0.10365324872897
3055 0.104416179134925
3056 0.106386165033382
3057 0.105776731944483
3058 0.109548624800689
3059 0.107567184057177
3060 0.108222117218788
3061 0.110196555044629
3062 0.112145344949601
3063 0.11419304855361
3064 0.112861665674988
3065 0.110794243677744
3066 0.115638291792794
3067 0.114923528232597
3068 0.117083219835865
3069 0.116348491623017
3070 0.117756664014536
3071 0.118579059498091
3072 0.11930624787844
3073 0.12234557405831
3074 0.120071246371801
3075 0.120759424394908
3076 0.123228209816808
3077 0.124080109040778
3078 0.124895642744202
3079 0.127543791159796
3080 0.128545893415159
3081 0.126647791596174
3082 0.130641674505163
3083 0.129535589782051
3084 0.134021417725901
3085 0.135183487211808
3086 0.131630500950531
3087 0.132825626915287
3088 0.146787824552357
3089 0.144648787787833
3090 0.137926891531093
3091 0.141102504065664
3092 0.14856970962663
3093 0.150944120986982
3094 0.153192338167142
3095 0.155659402447991
3096 0.164454433290148
3097 0.158331163997833
3098 0.161354912162951
3099 0.16786953066014
3100 0.175850935166574
3101 0.171602310439457
3102 0.180295530645158
3103 0.190401982359227
3104 0.185067816871641
3105 0.202112195147493
3106 0.195999409006277
3107 0.2155520714828
3108 0.223113335738278
3109 0.208679854928224
3110 0.230996442082788
3111 0.693937485417841
3112 0.69366995070807
3113 0.694502273359701
3114 0.694351237543096
3115 0.69461707640152
3116 0.694764517823418
3117 0.694699145277815
3118 0.694746958274024
3119 0.694731991310581
3120 0.694770055474019
3121 0.694597438600073
3122 0.694676728136174
3123 0.6942436936199
3124 0.694380298142624
3125 0.69391375539804
3126 0.694498025738463
3127 0.694080815694442
3128 0.693720092362687
3129 0.693063016408463
3130 0.693294967108812
3131 0.693514427860792
3132 0.692810737053874
3133 0.692282526432493
3134 0.692555166102903
3135 0.691692254319085
3136 0.691375903934472
3137 0.691988422490782
3138 0.690711317720082
3139 0.691058599814063
3140 0.69037006768897
3141 0.690000308801791
3142 0.68961812621334
3143 0.688025574118399
3144 0.689250859760885
3145 0.688852739113513
3146 0.687602754743685
3147 0.688446531504763
3148 0.686704988621578
3149 0.687161589366448
3150 0.68576012360435
3151 0.686231475845117
3152 0.684299981142824
3153 0.684798996463484
3154 0.685284489780021
3155 0.683788136792709
3156 0.682240322254038
3157 0.683273114758434
3158 0.681679795262642
3159 0.68273848737008
3160 0.680551795334967
3161 0.68114223321093
3162 0.679442507599753
3163 0.678288313101823
3164 0.67769695758325
3165 0.678865545349269
3166 0.675349881339642
3167 0.677130140309321
3168 0.676519382553143
3169 0.680007174853842
3170 0.675930162782567
3171 0.673525583299309
3172 0.674731213409734
3173 0.674127643439709
3174 0.672926556729011
3175 0.672332592972346
3176 0.671758584377975
3177 0.670589862734949
3178 0.668279342780149
3179 0.666570039689843
3180 0.670008295474305
3181 0.668859030989599
3182 0.667130356122129
3183 0.665975875676133
3184 0.665411777070413
3185 0.664834520288803
3186 0.662530842011382
3187 0.66311029388928
3188 0.66368464992682
3189 0.328329151750785
3190 0.328613892732686
3191 0.328042372207012
3192 0.326878362985911
3193 0.326576112875478
3194 0.327180238205247
3195 0.326266184252876
3196 0.325959452800864
3197 0.32746392724525
3198 0.325650518467417
3199 0.324367566221578
3200 0.323216047205147
3201 0.324667610623047
3202 0.324993663845438
3203 0.322865555706818
3204 0.322418077400436
3205 0.323607119080606
3206 0.322024295333957
3207 0.320191611350356
3208 0.320665494616827
3209 0.321565696269543
3210 0.319677047908289
3211 0.318562584519837
3212 0.319139646574667
3213 0.317973811233255
3214 0.317320559129383
3215 0.316656312818434
3216 0.31595029562691
3217 0.315135589971422
3218 0.312629054597702
3219 0.314388684050373
3220 0.313478551076608
3221 0.311654082692866
3222 0.310631789873366
3223 0.304702577098738
3224 0.309594569372048
3225 0.307257817750976
3226 0.306058013722556
3227 0.30844262712992
3228 0.303321488084206
3229 0.298491031128995
3230 0.301797492936825
3231 0.292440031836048
3232 0.294602849993115
3233 0.30021832562298
3234 0.296648537891781
3235 0.261433248657106
3236 0.278417170458721
3237 0.287544790182607
3238 0.281772747298883
3239 0.266191092996031
3240 0.284817141426803
3241 0.270711512407768
3242 0.290047744940319
3243 0.274673381408667
3244 0.235835265120885
3245 0.256064326891236
3246 0.243279912243691
3247 0.21790072421701
3248 0.249979477457336
3249 0.207262031980074
3250 0.227455946050169
3251 0.194990431042565
3252 0.12709701497974
3253 0.0182242137561413
3254 0.0497287168914865
3255 0.104551414744552
3256 0.18131636059655
3257 0.165806727856938
3258 0.0785054796680707
3259 0.148414034599253
3260 -0.050817825797939
3261 -0.0158169792080521
3262 -0.12103069085497
3263 -0.0863799909331576
3264 -0.210463499118092
3265 -0.15346743925186
3266 -0.233999394453296
3267 -0.184361134258251
3268 -0.270470453179085
3269 -0.254089674741729
3270 -0.283894119771734
3271 -0.294822482759407
3272 -0.31687963617045
3273 -0.310961238678647
3274 -0.321720136948704
3275 -0.325754849571295
3276 -0.303821679546851
3277 -0.331754131850092
3278 -0.335697504272163
3279 -0.338423145018993
3280 -0.337060680985999
3281 -0.34107199799314
3282 -0.339523729188659
3283 -0.341768170426976
3284 -0.342269159889917
3285 -0.343428314172334
3286 -0.343665048973112
3287 -0.342655955255185
3288 -0.344081545761657
3289 -0.343884796775433
3290 -0.343106465335542
3291 -0.3443975591502
3292 -0.344578712481446
3293 -0.344770888470093
3294 -0.3446169894953
3295 -0.343935828438711
3296 -0.343012257387034
3297 -0.343113756420384
3298 -0.341452787410539
3299 -0.340148146979113
3300 -0.338340385885973
3301 -0.33841120124156
3302 -0.337414539369207
3303 -0.336316903831742
3304 -0.333573206973644
3305 -0.326314583404414
3306 -0.325855207605792
3307 -0.324919936464173
3308 -0.321769540470301
3309 -0.322262631841267
3310 -0.322740986652263
3311 -0.323646723881751
3312 -0.323128780542433
3313 -0.320911002066833
3314 -0.320430961901628
3315 -0.316938485921869
3316 -0.314712570179527
3317 -0.315150973142842
3318 -0.314278337461638
3319 -0.313804412739748
3320 -0.313347432343799
3321 -0.312337466801846
3322 -0.310945213510508
3323 -0.309475238881811
3324 -0.310374879256636
3325 -0.30799691047334
3326 -0.295057205011253
3327 -0.291804843415607
3328 -0.292472855811019
3329 -0.291245076727612
3330 -0.290248890837289
3331 -0.289155856807898
3332 -0.287338920276785
3333 -0.286701765505671
3334 -0.285906702324561
3335 -0.284715073125014
3336 -0.285244477965343
3337 -0.28407796517826
3338 -0.283106324804699
3339 -0.280768460564569
3340 -0.281743236202472
3341 -0.279985453673732
3342 -0.279157168807829
3343 -0.278245851613494
3344 -0.276755872331615
3345 -0.273627440469844
3346 -0.270307108586984
3347 -0.271730826508685
3348 -0.268154631258396
3349 -0.264852939825883
3350 -0.266034772646033
3351 -0.261979299524386
3352 -0.263591484783404
3353 -0.259365430111295
3354 -0.260653361217162
3355 -0.255167647596254
3356 -0.258245151892143
3357 -0.256718637720827
3358 -0.252312309808793
3359 -0.253776197680201
3360 -0.25079951290256
3361 -0.24922299002492
3362 -0.247754879379293
3363 -0.246155123092432
3364 -0.24281502307168
3365 -0.244553856420644
3366 -0.24137290543168
3367 -0.239480076474028
3368 -0.236087637693763
3369 -0.237836074710744
3370 -0.234330850950114
3371 -0.232835287796202
3372 -0.230996378866961
3373 -0.229024769106234
3374 -0.223538204677407
3375 -0.225445757886785
3376 -0.219800620089859
3377 -0.22207103773639
3378 -0.217914882218725
3379 -0.216148843319828
3380 -0.212075794948502
3381 -0.209670249303694
3382 -0.20564782512852
3383 -0.202761643701117
3384 -0.200499353803651
3385 -0.207558693152926
3386 -0.198321270537984
3387 -0.193319326981364
3388 -0.195418311954371
3389 -0.187801260531557
3390 -0.190295679870787
3391 -0.182319095330275
3392 -0.185101919568281
3393 -0.17616145755993
3394 -0.172915284753305
3395 -0.179258258034109
3396 -0.166457489774329
3397 -0.170200929479119
3398 -0.16324447872118
3399 -0.155770584021457
3400 -0.15940186726189
3401 -0.144664981751487
3402 -0.148789494863866
3403 -0.132045144517054
3404 -0.140711792660827
3405 -0.136465760724708
3406 -0.123114337032952
3407 -0.127983651561057
3408 -0.108124638221865
3409 -0.113226190139706
3410 -0.0976308158442688
3411 -0.102930906080864
3412 -0.0916092758769533
3413 -0.0865631647318627
3414 -0.067590378509554
3415 -0.0611504038259463
3416 -0.0806392985365825
3417 -0.0740675652571898
3418 -0.0333118186228403
3419 -0.0403589882587166
3420 -0.0476243927903941
3421 -0.0254236708261604
3422 -0.0101019362099567
3423 -0.00147477763705686
3424 0.00626062567094048
3425 0.0497304525762906
3426 0.0157506535836676
3427 0.0233212895682191
3428 0.0408790116326592
3429 0.0317204332619985
3430 0.0591751720093336
3431 0.0680451867411964
3432 0.0857175903485866
3433 0.0769951609265155
3434 0.0950462603755995
3435 0.104595796242091
3436 0.11403517295842
3437 0.141278964263951
3438 0.123408373433916
3439 0.150518938508057
3440 0.159380990235614
3441 0.176987283598432
3442 0.168175084604263
3443 0.202412638473921
3444 0.185268802857575
3445 0.194035726633334
3446 0.210364122965455
3447 0.218542308447062
3448 0.240284029806133
3449 0.225850337125403
3450 0.247064374404856
3451 0.260063814923467
3452 0.272259114424204
3453 0.277985897502986
3454 0.266409262266253
3455 0.283121856541729
3456 0.288252435361542
3457 0.293061449802952
3458 0.297315128515935
3459 0.301675712573907
3460 0.30924868957176
3461 0.305523739117592
3462 0.312772540656467
3463 0.316016778028457
3464 0.321591163055525
3465 0.318893080900865
3466 0.326123324380093
3467 0.32392748878307
3468 0.331319962620719
3469 0.32807039144897
3470 0.332616245716976
3471 0.333806639374619
3472 0.334740320826597
3473 0.336933803735156
3474 0.336168778231046
3475 0.336661868544485
3476 0.337118995976864
3477 0.336785207010275
3478 0.337134294258741
3479 0.337019659994395
3480 0.336416962759336
3481 0.33468569219997
3482 0.333906014600583
3483 0.335942987763006
3484 0.335379498627072
3485 0.332045914804779
3486 0.333014728045335
3487 0.331003948578849
3488 0.329783161819645
3489 0.328584054957174
3490 0.322642250759234
3491 0.319232548937555
3492 0.327237694372136
3493 0.317369801895317
3494 0.324252643266604
3495 0.325741997784416
3496 0.320999374178462
3497 0.309158485744125
3498 0.313368729732954
3499 0.3154340949944
3500 0.311316665674319
3501 0.3047117739798
3502 0.306957430509338
3503 0.302403695215327
3504 0.299969028862081
3505 0.292422556050663
3506 0.297498455397227
3507 0.294946131898173
3508 0.284369493443094
3509 0.289719392053744
3510 0.287071858792993
3511 0.281575775116084
3512 0.278877420060154
3513 0.275945113107146
3514 0.251884891852189
3515 0.255079133465337
3516 0.273175088861541
3517 0.261232920524991
3518 0.264232340735244
3519 0.270197919881871
3520 0.267241019140924
3521 0.2582151010031
3522 0.248801543959137
3523 0.245633525128622
3524 0.24225238818687
3525 0.238898640326708
3526 0.235635105694366
3527 0.23222585558869
3528 0.225151112362072
3529 0.228486331496138
3530 0.218256524700105
3531 0.207295504419799
3532 0.211099907119287
3533 0.222016119611587
3534 0.214775718675637
3535 0.199828208897494
3536 0.203584947081356
3537 0.195909256553552
3538 0.184022906527931
3539 0.188030735098552
3540 0.192055618436558
3541 0.179971552088384
3542 0.171499216119343
3543 0.175821564494364
3544 0.167316378622731
3545 0.153920874273664
3546 0.158433295756174
3547 0.149216886490686
3548 0.162901289790868
3549 0.144542740830444
3550 0.139809250845242
3551 0.134755209279137
3552 0.124647133961388
3553 0.129932967829897
3554 0.119544180554245
3555 0.108464719637394
3556 0.113991194959809
3557 0.091530347191116
3558 0.0971480532290716
3559 0.0855951747045793
3560 0.102904785216653
3561 0.0670715709857686
3562 0.0736197783048619
3563 0.0794896534698761
3564 0.0545590211115925
3565 0.0603391447013721
3566 0.00709340636714915
3567 0.0280741405791592
3568 0.0478840560762676
3569 0.0348706381996639
3570 0.0414677756423333
3571 0.021117496432016
3572 0.0142876010693574
3573 0.000204208198883516
3574 -0.0141444338383925
3575 -0.00694800980092711
3576 -0.0214511052089402
3577 -0.0286600364326879
3578 -0.0432495359155861
3579 -0.0506404516818599
3580 -0.0651708294886647
3581 -0.0723635974455626
3582 -0.0579234346607083
3583 -0.0867905402041257
3584 -0.0794629843070357
3585 -0.0941696823405589
3586 -0.10108033093783
3587 -0.108573123631246
3588 -0.115305401636322
3589 -0.136019451032828
3590 -0.122343823243606
3591 -0.142968769969406
3592 -0.155939805198392
3593 -0.163087045800946
3594 -0.16939063355176
3595 -0.181870575811366
3596 -0.188165269607951
3597 -0.175523366999381
3598 -0.194478961490893
3599 -0.2007475194612
3600 -0.206660989394949
3601 -0.224510499142201
3602 -0.212776692030034
3603 -0.218830079791601
3604 -0.235930038200654
3605 -0.246706005850571
3606 -0.257297700109594
3607 -0.241336163830302
3608 -0.262262576853788
3609 -0.251998143997726
3610 -0.267370798482132
3611 -0.272255129311403
3612 -0.286175249130179
3613 -0.281434161552222
3614 -0.276959811140601
3615 -0.29020133350506
3616 -0.294266601594011
3617 -0.298420056923291
3618 -0.302244747748676
3619 -0.309498402962788
3620 -0.305931537747756
3621 -0.319466372976053
3622 -0.313049567139035
3623 -0.325007972090369
3624 -0.316292758370257
3625 -0.322304998148843
3626 -0.329901355639354
3627 -0.327639713134493
3628 -0.332104993308296
3629 -0.333935114370334
3630 -0.335766832428866
3631 -0.337313113013576
3632 -0.338547246541815
3633 -0.340718918457591
3634 -0.341908067040422
3635 -0.341411562041559
3636 -0.339816334210676
3637 -0.342176372152771
3638 -0.342188303150881
3639 -0.34163635746876
3640 -0.342033329123469
3641 -0.341078473932486
3642 -0.340260910890643
3643 -0.336468618351202
3644 -0.337842020315556
3645 -0.339193566904242
3646 -0.334838291925397
3647 -0.332996108661029
3648 -0.330848572668063
3649 -0.328601000734564
3650 -0.326272478660216
3651 -0.321036590745016
3652 -0.323607657055529
3653 -0.305475431385086
3654 -0.318025770755835
3655 -0.312156862824114
3656 -0.308522280466591
3657 -0.301544593402408
3658 -0.297751626794491
3659 -0.286489315828868
3660 -0.290496782157068
3661 -0.294184657339014
3662 -0.27842455604835
3663 -0.282896431314526
3664 -0.274607145965385
3665 -0.266436035282982
3666 -0.269990263297009
3667 -0.25775159358862
3668 -0.261461439872798
3669 -0.248579620015299
3670 -0.252580097583968
3671 -0.238899862424464
3672 -0.234436464636768
3673 -0.229825422137923
3674 -0.220163847028295
3675 -0.224354840774094
3676 -0.20969694883483
3677 -0.204871432827448
3678 -0.214756939285022
3679 -0.189316183349862
3680 -0.194237385266538
3681 -0.199455708451088
3682 -0.184469454076545
3683 -0.173464366750176
3684 -0.178791287305119
3685 -0.168116861454348
3686 -0.157854878034235
3687 -0.163152238667049
3688 -0.14108006730485
3689 -0.146206614355907
3690 -0.152233504061952
3691 -0.123304213081138
3692 -0.111652640398463
3693 -0.117840075731046
3694 -0.135351799236548
3695 -0.105687583941231
3696 -0.0933678059353389
3697 -0.0870604776647467
3698 -0.0995845904426668
3699 -0.0804453947040916
3700 -0.0671727006431128
3701 -0.0739778068806107
3702 -0.0608593818386662
3703 -0.0546009231302179
3704 -0.047695483377259
3705 -0.0410790736992366
3706 -0.0282749931794132
3707 -0.00858614508661958
3708 -0.0021993606257759
3709 -0.0150336580066887
3710 -0.021497934739367
3711 0.00420143149469999
3712 0.0107611520971822
3713 0.017167647091859
3714 0.029961327210879
3715 0.0233849905033352
3716 0.0368301181652239
3717 0.0491123682193989
3718 0.0427998870177671
3719 0.0618004460378016
3720 0.0556724260666983
3721 0.0679594843552775
3722 0.0864580283242073
3723 0.0741867658769967
3724 0.0923551138441214
3725 0.0800723764017115
3726 0.115412051631338
3727 0.0982377092991477
3728 0.104121378678189
3729 0.110037641397632
3730 0.132388235840548
3731 0.121242031047507
3732 0.126845377071398
3733 0.13804730797509
3734 0.148723714625989
3735 0.143524861007538
3736 0.154504044701134
3737 0.159716446098647
3738 0.165325109533938
3739 0.17068031304879
3740 0.18168893916488
3741 0.192609473236452
3742 0.187061788139909
3743 0.176123223988848
3744 0.198020925031166
3745 0.203290643835646
3746 0.213601164424699
3747 0.208334432639363
3748 0.224062751603717
3749 0.228848729888258
3750 0.218860073207675
3751 0.23876216052328
3752 0.233905160902775
3753 0.243705129396337
3754 0.257908502015979
3755 0.248412417839802
3756 0.26697071388701
3757 0.253124916908019
3758 0.262462926154344
3759 0.280491627144471
3760 0.271496358328785
3761 0.276149435504748
3762 0.289095316316979
3763 0.293152196697899
3764 0.284787260738009
3765 0.29719315742924
3766 0.308958371820226
3767 0.305017007062096
3768 0.301393933704359
3769 0.312678273583466
3770 0.319402515533276
3771 0.316057473558105
3772 0.325671530758903
3773 0.322720720852464
3774 0.335236563781859
3775 0.328474466490473
3776 0.330929484165419
3777 0.333204897470141
3778 0.336903198822313
3779 0.338247175941948
3780 0.339841905876876
3781 0.33911798950888
3782 0.339721118528565
3783 0.33895781896025
3784 0.339643187650819
3785 0.336261373502999
3786 0.337824448742854
3787 0.331861365921625
3788 0.32896521739661
3789 0.334328867118626
3790 0.31774687641453
3791 0.325787688311992
3792 0.32192305723703
3793 0.296937848896608
3794 0.308162265471384
3795 0.313264291113862
3796 0.30270541152582
3797 0.291211170340859
3798 0.278006366932013
3799 0.284863078359356
3800 0.271153398807332
3801 0.264647100474483
3802 0.250071405854442
3803 0.242600799369036
3804 0.257236542950449
3805 0.234837841156147
3806 0.21988867386131
3807 0.203760082692043
3808 0.211574522104999
3809 0.227133101056294
3810 0.196341655836519
3811 0.180808420574692
3812 0.17269806109413
3813 0.188705898335214
3814 0.165469414705973
3815 0.150215716083804
3816 0.142510565720947
3817 0.157954813496521
3818 0.134655642828016
3819 0.126780865649619
3820 0.119312775480727
3821 0.111394354565596
3822 0.103774802652047
3823 0.096237229586474
3824 0.0884044224780974
3825 0.080733053099861
3826 0.0730759205199927
3827 0.0573405530776661
3828 0.0654225605299705
3829 0.0496096017652815
3830 0.0417723395835877
3831 0.0262837377547015
3832 0.0340373950415229
3833 0.0188052423302397
3834 0.0110217815223963
3835 -0.00413242545716794
3836 -0.0190334347012984
3837 0.00344695366481129
3838 -0.0118829640986027
3839 -0.0265480450078366
3840 -0.033746796118625
3841 -0.0410536326028972
3842 -0.0483865301779837
3843 -0.0696638202675783
3844 -0.0626085880182422
3845 -0.0550321701045949
3846 -0.0765204096601384
3847 -0.0967559532829691
3848 -0.0833405798291058
3849 -0.103518605385181
3850 -0.0898483093201054
3851 -0.116471431019898
3852 -0.122598763780609
3853 -0.10986996883536
3854 -0.128794601767001
3855 -0.140800836035126
3856 -0.152544117479754
3857 -0.146844739703675
3858 -0.135315246868756
3859 -0.158289909800328
3860 -0.163899835506685
3861 -0.169435864519951
3862 -0.180315695479931
3863 -0.185564431914947
3864 -0.195959513119394
3865 -0.174967044210658
3866 -0.201078151968911
3867 -0.215979504415348
3868 -0.206178978886002
3869 -0.211184170065513
3870 -0.220299180165708
3871 -0.225106105258076
3872 -0.234418947727451
3873 -0.230066297561881
3874 -0.24335751608991
3875 -0.238870609930984
3876 -0.247377824679666
3877 -0.251810402837179
3878 -0.260213835912583
3879 -0.255853344058777
3880 -0.264290178568552
3881 -0.268273238648853
3882 -0.275865615295529
3883 -0.283603984942448
3884 -0.279824798665545
3885 -0.272277896874948
3886 -0.294316703135803
3887 -0.290755602454773
3888 -0.287284968200024
3889 -0.297594347652622
3890 -0.304470305748667
3891 -0.301107969830785
3892 -0.313601067950456
3893 -0.307447879141697
3894 -0.310618334457907
3895 -0.316429642366627
3896 -0.324436513792774
3897 -0.321908604757417
3898 -0.319213663056272
3899 -0.329068713147535
3900 -0.326980764670732
3901 -0.331183478450536
3902 -0.333139736623881
3903 -0.337838000046332
3904 -0.334812312881333
3905 -0.339117095647999
3906 -0.336481231784151
3907 -0.341563008448841
3908 -0.342060849218519
3909 -0.341591306177054
3910 -0.342278420074974
3911 -0.340069460707123
3912 -0.340929130427109
3913 -0.342245315227575
3914 -0.339996822858915
3915 -0.338991560797078
3916 -0.335932369740729
3917 -0.33753239132889
3918 -0.334109405469761
3919 -0.340989285918849
3920 -0.331991106992057
3921 -0.327532498716238
3922 -0.330043180372571
3923 -0.32461379743099
3924 -0.321581744577846
3925 -0.311469698900325
3926 -0.307801549735537
3927 -0.318720309964909
3928 -0.30390073120553
3929 -0.295758428672872
3930 -0.299743427968213
3931 -0.291284104422557
3932 -0.286044329938981
3933 -0.281957781441711
3934 -0.266296254745249
3935 -0.276730064056838
3936 -0.271640355424461
3937 -0.254827030788203
3938 -0.249781450775586
3939 -0.231990095384731
3940 -0.237822918027384
3941 -0.22568825473997
3942 -0.219390368880888
3943 -0.206356966128659
3944 -0.212486357785625
3945 -0.192968917174135
3946 -0.186129579340436
3947 -0.178040270030733
3948 -0.171498531758161
3949 -0.157254658575523
3950 -0.141992987108562
3951 -0.149698755280482
3952 -0.164705919701864
3953 -0.126699149794789
3954 -0.102671369790713
3955 -0.11125188666252
3956 -0.0948267123465692
3957 -0.134372661664681
3958 -0.118835909392486
3959 -0.0531330532590571
3960 -0.0865791814309688
3961 -0.0701668950420379
3962 -0.0613496927951056
3963 -0.0444216830448659
3964 -0.0363877717615187
3965 -0.0275225545028526
3966 -0.00990349573299986
3967 -0.0185181505967823
3968 -0.00109559919798847
3969 0.00745035497923576
3970 0.0162399368999507
3971 0.0421237512778533
3972 0.0248034234090812
3973 0.0333823873031775
3974 0.0506371669899855
3975 0.0836927300200961
3976 0.0675046835343321
3977 0.0920576008336583
3978 0.0590055995782975
3979 0.0999140202257172
3980 0.115726975560234
3981 0.107959434668109
3982 0.130750086378695
3983 0.123083858155361
3984 0.145687049094857
3985 0.152685937623292
3986 0.138835197051863
3987 0.159989121889221
3988 0.166890536819176
3989 0.173705764598753
3990 0.180195506666717
3991 0.186630251280809
3992 0.198676778461294
3993 0.19294257266996
3994 0.204829601152952
3995 0.210746799483738
3996 0.221704976720603
3997 0.216465011052433
3998 0.227132932441993
3999 0.251067684573915
4000 0.255639675833331
4001 0.237201567039634
4002 0.232215000998371
4003 0.241926157381736
4004 0.246478481475732
4005 0.259918624515284
4006 0.272037356427609
4007 0.263980942962088
4008 0.268139234280093
4009 0.27585731436435
4010 0.27950360115989
4011 0.286686285385526
4012 0.283171240947137
4013 0.29309181155531
4014 0.290021915350669
4015 0.299453929667438
4016 0.296325789839556
4017 0.309964443695345
4018 0.307579172523264
4019 0.30225095854904
4020 0.312451464156353
4021 0.315046747523151
4022 0.304858491547582
4023 0.319447864606424
4024 0.323335303122479
4025 0.317368447813575
4026 0.321565784769471
4027 0.327112133854981
4028 0.325263568168006
4029 0.330305715233463
4030 0.328787168978688
4031 0.331686676962951
4032 0.333022933512447
4033 0.334087308218993
4034 0.335104302922495
4035 0.336565568724198
4036 0.33589483640188
4037 0.337583563498989
4038 0.337372591326396
4039 0.337437257467457
4040 0.337606701053764
4041 0.337053417599987
4042 0.337136792005964
4043 0.336670298732703
4044 0.336029062441932
4045 0.334272700512401
4046 0.33523606893169
4047 0.333163383826731
4048 0.330425550966794
4049 0.331837760845718
4050 0.325143047471621
4051 0.328836835470337
4052 0.327049795486426
4053 0.318475119470187
4054 0.320872488182799
4055 0.323050386927154
4056 0.315992033281923
4057 0.310565566571177
4058 0.313305516387951
4059 0.290788693205599
4060 0.297976199243452
4061 0.294441558025565
4062 0.307687543258815
4063 0.301256311641375
4064 0.304493704599925
4065 0.287010517593511
4066 0.283099903573113
4067 0.275011760629134
4068 0.279138621483922
4069 0.27051227773715
4070 0.261784125217139
4071 0.266136156130309
4072 0.252149634983167
4073 0.242384513332768
4074 0.257123257789927
4075 0.247384036819643
4076 0.225957440483732
4077 0.237334379088613
4078 0.231507013278596
4079 0.220102206233162
4080 0.214167272851722
4081 0.207814147652931
4082 0.201679829357933
4083 0.188756709792839
4084 0.19541874712382
4085 0.167388940063223
4086 0.160131862883906
4087 0.181768585239716
4088 0.174637824161209
4089 0.144466306458839
4090 0.136885922478849
4091 0.152164639529668
4092 0.128457043050649
4093 0.102308303191978
4094 0.119948950140476
4095 0.110948754918321
4096 0.092925110328711
4097 0.0642865805246253
4098 0.0837920431482887
4099 0.0444533216897316
4100 0.0539640023826693
4101 0.0735650147811181
4102 0.0124239612055281
4103 0.0234821337710324
4104 0.00200175323815023
4105 -0.00820652311522467
4106 0.0333704880071684
4107 -0.0403597183123873
4108 -0.0511220600691911
4109 -0.0296300327772445
4110 -0.019177091510376
4111 -0.0620221467518301
4112 -0.0727301743578988
4113 -0.0833253074169834
4114 -0.0937714053084415
4115 -0.123528972209921
4116 -0.11413842866826
4117 -0.103988845421303
4118 -0.134427596133448
4119 -0.143543902670907
4120 -0.170928876865866
4121 -0.179454381333219
4122 -0.161929287046709
4123 -0.152922956404313
4124 -0.187834522866356
4125 -0.211297700725897
4126 -0.203753149443914
4127 -0.195985491868415
4128 -0.219261175584568
4129 -0.239560589405736
4130 -0.233031303663128
4131 -0.225903909789076
4132 -0.245945924897182
4133 -0.251946495705651
4134 -0.257703036832862
4135 -0.263395210693996
4136 -0.273718827401493
4137 -0.283403447972958
4138 -0.268687183109236
4139 -0.278647480948709
4140 -0.295992434310327
4141 -0.29208026769729
4142 -0.28784490435993
4143 -0.303333744379718
4144 -0.299716319565863
4145 -0.306635581154373
4146 -0.30989539718181
4147 -0.312863704481003
4148 -0.320660927393018
4149 -0.315613748386538
4150 -0.322967557976669
4151 -0.318116026048382
4152 -0.324862246444729
4153 -0.326852169774192
4154 -0.328573664215295
4155 -0.333745560771642
4156 -0.330129683034904
4157 -0.332709569793635
4158 -0.331541291914629
4159 -0.336121136656306
4160 -0.334605885509257
4161 -0.335805261507374
4162 -0.336311221188094
4163 -0.336334857781532
4164 -0.335808331669461
4165 -0.332742593950893
4166 -0.335345291640057
4167 -0.336164583884417
4168 -0.334643625095737
4169 -0.333799071887059
4170 -0.330246035427203
4171 -0.331518974230622
4172 -0.313595063006879
4173 -0.323342445649179
4174 -0.31608232886149
4175 -0.325364375097297
4176 -0.318636795787784
4177 -0.321069084511579
4178 -0.305359581173625
4179 -0.310914263871247
4180 -0.301987311732922
4181 -0.307906473261134
4182 -0.295329215768144
4183 -0.298569930312226
4184 -0.291857627099273
4185 -0.288650886862569
4186 -0.28466164262658
4187 -0.280906430572393
4188 -0.269755769062151
4189 -0.277347578357873
4190 -0.273136986815825
4191 -0.265248531896513
4192 -0.260773996156757
4193 -0.243717088602728
4194 -0.248494137533446
4195 -0.252961319152612
4196 -0.239514744393353
4197 -0.220072454858478
4198 -0.229251901455257
4199 -0.22444441881441
4200 -0.21454076784734
4201 -0.209636479761075
4202 -0.187803312993529
4203 -0.198750205687729
4204 -0.193248624360979
4205 -0.204456158103946
4206 -0.182544830323437
4207 -0.176286077366444
4208 -0.171079748309141
4209 -0.165204133624606
4210 -0.153210512341187
4211 -0.159280605070829
4212 -0.146699350765969
4213 -0.1406744967546
4214 -0.134274892702764
4215 -0.106812656667954
4216 -0.0850242311480885
4217 -0.0703380264589332
4218 -0.0779188789191909
4219 -0.0922127748401423
4220 -0.0623365875818492
4221 -0.0472933580645538
4222 -0.0390138405763245
4223 -0.0546427132756105
4224 -0.0309424753478857
4225 -0.0229400168082656
4226 -0.0153757965986706
4227 -0.00716604512787541
4228 0.0172404281879778
4229 0.000868726998411374
4230 0.00900398040220193
4231 0.0252542906453558
4232 0.0329690266668747
4233 0.0409843583641228
4234 0.057003739232293
4235 0.0489809660737173
4236 0.0645646595477496
4237 0.0721623713557525
4238 0.0797340446796636
4239 0.094538303052661
4240 0.0872961121792193
4241 0.102149288065511
4242 0.108887524568255
4243 0.115780217021903
4244 0.13013069328417
4245 0.123153442482946
4246 0.137352529906739
4247 0.157388218328439
4248 0.150923139792288
4249 0.143924750950411
4250 0.163579360771022
4251 0.170123416635922
4252 0.176398517752104
4253 0.182419195426985
4254 0.188276385855851
4255 0.200433455882204
4256 0.19462704248547
4257 0.206156204689517
4258 0.211799186423548
4259 0.222375354496378
4260 0.217194684874108
4261 0.24253993691238
4262 0.237854402198178
4263 0.232785818078688
4264 0.247359554080065
4265 0.227731177967256
4266 0.256546873218363
4267 0.251944263690266
4268 0.26535242623321
4269 0.260944802002653
4270 0.269530694090281
4271 0.281905805977403
4272 0.277774608080149
4273 0.273734304666143
4274 0.285788399013527
4275 0.300077162961362
4276 0.293020418787714
4277 0.28936856009182
4278 0.296578300383999
4279 0.303333637022095
4280 0.309690680718364
4281 0.306493274659103
4282 0.318484778935601
4283 0.315552755844836
4284 0.312752862075999
4285 0.321090568914265
4286 0.323648369797299
4287 0.328326700364249
4288 0.326063833604618
4289 0.330438313553598
4290 0.332455110986425
4291 0.337366853266926
4292 0.334224467267839
4293 0.335856350990578
4294 0.338741003334264
4295 0.339822706813883
4296 0.340739918077367
4297 0.341453240302277
4298 0.341964537778628
4299 0.341935571224015
4300 0.341379197638981
4301 0.342384607917256
4302 0.34226515352042
4303 0.342259682166024
4304 0.340624412021115
4305 0.339619944386526
4306 0.338435991691161
4307 0.337022874712469
4308 0.331389346240973
4309 0.335365141677731
4310 0.333498877357967
4311 0.326470284443617
4312 0.317467348686689
4313 0.328999941279541
4314 0.320682292906065
4315 0.323673310418285
4316 0.314118625712298
4317 0.306635646067693
4318 0.302470422340308
4319 0.310523949571371
4320 0.297968879525932
4321 0.289073753758954
4322 0.273925712185329
4323 0.284255033786275
4324 0.293722433811124
4325 0.279155468244833
4326 0.268439347714728
4327 0.262974780474044
4328 0.251071366209534
4329 0.231498451082455
4330 0.23814945889106
4331 0.245024108792418
4332 0.257110402732345
4333 0.224498110027118
4334 0.217725695953275
4335 0.21072967114529
4336 0.195756104513041
4337 0.203547190443293
4338 0.156148879741425
4339 0.187809186047852
4340 0.180215541487438
4341 0.172114531578896
4342 0.164306907814874
4343 0.130594624820463
4344 0.147670514209682
4345 0.139156531792398
4346 0.122137336532555
4347 0.1043449639349
4348 0.0866343821794403
4349 0.11330748729004
4350 0.0956108029749921
4351 0.0774162322216305
4352 0.0489954544266368
4353 0.0584193008902305
4354 0.0108476154244067
4355 0.00129412973766507
4356 0.0300598973827304
4357 0.0204476857075926
4358 0.0678773911394926
4359 0.0395118772711365
4360 -0.0177564680838233
4361 -0.00808924356202032
4362 -0.0549240739607531
4363 -0.0456886850033761
4364 -0.0269007644338313
4365 -0.036453793210466
4366 -0.0733261035113744
4367 -0.0822411949158035
4368 -0.064238709129181
4369 -0.0910426895092805
4370 -0.117123056661266
4371 -0.0997619766911966
4372 -0.107956944424737
4373 -0.133780809469426
4374 -0.125453080515709
4375 -0.166075325287275
4376 -0.141959072507356
4377 -0.150093314954967
4378 -0.158272713248206
4379 -0.195974954130426
4380 -0.181332985752335
4381 -0.189315958661363
4382 -0.202985852974593
4383 -0.209764613461167
4384 -0.246427238413719
4385 -0.240910317567774
4386 -0.22275819461128
4387 -0.256916815003076
4388 -0.251652194340469
4389 -0.216159293807556
4390 -0.234769261022953
4391 -0.267016286420302
4392 -0.272046518569789
4393 -0.262047234261913
4394 -0.280892315487045
4395 -0.276607981386078
4396 -0.289549899926152
4397 -0.285314965281759
4398 -0.3046453331906
4399 -0.301005415824501
4400 -0.297344446088856
4401 -0.308023457197551
4402 -0.293487157202453
4403 -0.311226743030423
4404 -0.317270930137685
4405 -0.314370703374847
4406 -0.319976983213154
4407 -0.322443693611399
4408 -0.325049012166616
4409 -0.332991745670511
4410 -0.334639343360781
4411 -0.327385161106539
4412 -0.331393390608407
4413 -0.336057906032795
4414 -0.329451502133211
4415 -0.337289316355122
4416 -0.339360856180742
4417 -0.339952306338345
4418 -0.340458841309918
4419 -0.340760837526299
4420 -0.340834098421835
4421 -0.339933185313216
4422 -0.339268956304365
4423 -0.338189213875905
4424 -0.337232164194301
4425 -0.340413184309494
4426 -0.334423530982088
4427 -0.33269182526601
4428 -0.335778847039197
4429 -0.330784071618873
4430 -0.326271755296841
4431 -0.328643631184287
4432 -0.320901975965931
4433 -0.32363543105023
4434 -0.311577521679932
4435 -0.314919002623024
4436 -0.308034234368364
4437 -0.317756611130562
4438 -0.304330157332765
4439 -0.296417940791645
4440 -0.300751031720488
4441 -0.287759446968111
4442 -0.292565957445075
4443 -0.283274343526929
4444 -0.278603190316929
4445 -0.273716727340253
4446 -0.268781674066475
4447 -0.263166977058004
4448 -0.251999822274267
4449 -0.246435623492902
4450 -0.234798908882498
4451 -0.229465987544585
4452 -0.222954370338224
4453 -0.210394248835534
4454 -0.217021653770747
4455 -0.203381361419398
4456 -0.196314609759376
4457 -0.182282910036915
4458 -0.189643044893203
4459 -0.159791441491406
4460 -0.152116120923122
4461 -0.174636241181021
4462 -0.119634804124636
4463 -0.135982041588805
4464 -0.144585045495296
4465 -0.111521041680239
4466 -0.12801433894713
4467 -0.0942730583726022
4468 -0.077474262835866
4469 -0.0854642848866747
4470 -0.103566467880286
4471 -0.0589182745917993
4472 -0.0678970422424117
4473 -0.0498369311967723
4474 -0.0218265465489366
4475 -0.0315367817543265
4476 -0.0405375440761659
4477 -0.0131669066358575
4478 -0.00310612659523601
4479 0.0246170910687241
4480 0.0342093320701265
4481 0.0523230242932209
4482 0.0060816425703134
4483 0.0156747627080462
4484 0.0615383808225037
4485 0.0434974170379408
4486 0.0711753252014326
4487 0.0803435678224239
4488 0.0890667345387718
4489 0.0979745399172928
4490 0.106418923403988
4491 0.139436714081302
4492 0.115285157764541
4493 0.147440487423253
4494 0.131571097307807
4495 0.155170429650845
4496 0.123069058206597
4497 0.170261540754
4498 0.162853483712998
4499 0.177572430329442
4500 0.184639926791429
4501 0.204780032950941
4502 0.197858170538115
4503 0.191510674367403
4504 0.211142473817999
4505 0.217393220781152
4506 0.223336823689268
4507 0.229158501381108
4508 0.234697197218385
4509 0.240238914664162
4510 0.245523985132078
4511 0.250805610412212
4512 0.255948241591606
4513 0.26076250175275
4514 0.270195989332931
4515 0.265573590368978
4516 0.274746885235674
4517 0.291150196833057
4518 0.298444174721756
4519 0.283224923675076
4520 0.287134933911414
4521 0.295044868716438
4522 0.278996455272016
4523 0.301941397155025
4524 0.308733545269489
4525 0.311833308041947
4526 0.305385518479357
4527 0.314722066124266
4528 0.322582399337025
4529 0.317356545607461
4530 0.324875956457462
4531 0.327100380123237
4532 0.320115203167423
4533 0.329159736429338
4534 0.330830928991556
4535 0.332604037798154
4536 0.335491519113771
4537 0.334171577814922
4538 0.337691873566943
4539 0.33670057889337
4540 0.339699990102015
4541 0.339977087729624
4542 0.338558757188154
4543 0.339220049598524
4544 0.340080448694548
4545 0.340154134147271
4546 0.33985364648302
4547 0.338857377075152
4548 0.339457653091535
4549 0.336086595484846
4550 0.337165315357008
4551 0.338050170443282
4552 0.334725836075627
4553 0.333216996701683
4554 0.331634389805967
4555 0.327774931831499
4556 0.325488630372813
4557 0.329794009427738
4558 0.323282299306744
4559 0.320770907456881
4560 0.315130729699921
4561 0.317956771118412
4562 0.312096993641547
4563 0.308836168429271
4564 0.305507758190694
4565 0.302015080238925
4566 0.298226294253145
4567 0.294243205978638
4568 0.290306113948287
4569 0.286155579085807
4570 0.277416641396653
4571 0.281879466879365
4572 0.27265312129852
4573 0.268152956380993
4574 0.263142413402876
4575 0.242092719256878
4576 0.252767365625614
4577 0.236120619802648
4578 0.247449442499226
4579 0.258074399620083
4580 0.230679229574406
4581 0.224400216013408
4582 0.211609667832855
4583 0.218307545549177
4584 0.198548386386675
4585 0.205001569116772
4586 0.184952960425824
4587 0.177920528949689
4588 0.141066951871639
4589 0.170808001104375
4590 0.163431471109404
4591 0.14840336121409
4592 0.156314310230674
4593 0.125542838043182
4594 0.133163800601965
4595 0.109543809822808
4596 0.101523968735458
4597 0.117552289854364
4598 0.0931650514506343
4599 0.085459523259511
4600 0.0769601954748063
4601 0.0684789358780064
4602 0.0598426666784592
4603 0.0510437220991294
4604 0.0429426727200965
4605 0.0344561152535522
4606 0.026427641713504
4607 0.0174318202509341
4608 0.000385378273685918
4609 -0.0165640836646538
4610 0.00889596066736487
4611 -0.00798954074135415
4612 -0.0249009275555285
4613 -0.0332133691830063
4614 -0.0580911886341081
4615 -0.0416221470470316
4616 -0.0497100789314452
4617 -0.074156860084081
4618 -0.066244013259829
4619 -0.0823855171443274
4620 -0.0901291879539211
4621 -0.0979414530875244
4622 -0.105636987949895
4623 -0.120950193280919
4624 -0.113335712210417
4625 -0.128362534501658
4626 -0.143388228457134
4627 -0.164083048976937
4628 -0.150203273819499
4629 -0.190570573273312
4630 -0.197127495613171
4631 -0.18407935407704
4632 -0.177615675363301
4633 -0.202881349155258
4634 -0.214718232470424
4635 -0.208871120362343
4636 -0.231217077219377
4637 -0.226666848648536
4638 -0.25614465902287
4639 -0.251601549420767
4640 -0.24654548664133
4641 -0.241568592819598
4642 -0.236621825038714
4643 -0.265531685588333
4644 -0.277888388941701
4645 -0.260758241942652
4646 -0.269539035068208
4647 -0.285681751998595
4648 -0.281769448558998
4649 -0.273739327733323
4650 -0.28915980598272
4651 -0.292882387093277
4652 -0.296445169877411
4653 -0.29984914454106
4654 -0.303041352292369
4655 -0.312181381824471
4656 -0.314986125819985
4657 -0.309320309244909
4658 -0.306276254799401
4659 -0.320156589785111
4660 -0.322506063452882
4661 -0.317639113191925
4662 -0.324759025193816
4663 -0.326865706895407
4664 -0.328698092586969
4665 -0.330547409965265
4666 -0.333598755520488
4667 -0.337540364741524
4668 -0.334855675657311
4669 -0.336867890084794
4670 -0.338667961881024
4671 -0.338614505830301
4672 -0.33837065879983
4673 -0.337972806656516
4674 -0.33540387193452
4675 -0.336487961880501
4676 -0.334309811181818
4677 -0.337314853158803
4678 -0.332962151829894
4679 -0.331462273467265
4680 -0.329585736548246
4681 -0.327917204539364
4682 -0.320996816041789
4683 -0.312498120001766
4684 -0.318651220960064
4685 -0.323238785128539
4686 -0.306046213845876
4687 -0.309153276392664
4688 -0.325604518428231
4689 -0.31525029310564
4690 -0.291478337559661
4691 -0.302956782839584
4692 -0.299329615457944
4693 -0.295535712839493
4694 -0.287645124991863
4695 -0.283290174435234
4696 -0.269719347778684
4697 -0.279023356913047
4698 -0.274424742115496
4699 -0.264958274344395
4700 -0.259866805723394
4701 -0.244274430916873
4702 -0.254793705838205
4703 -0.249400517004212
4704 -0.238720122189318
4705 -0.233322399529851
4706 -0.215367758536194
4707 -0.22673695147183
4708 -0.209318801421629
4709 -0.202818335731972
4710 -0.221672094264699
4711 -0.195821856618537
4712 -0.189802395046835
4713 -0.182756340277405
4714 -0.175792689123978
4715 -0.168891019019021
4716 -0.161636572510857
4717 -0.146763714162881
4718 -0.106955344234515
4719 -0.115250576838286
4720 -0.123320458946932
4721 -0.130956238375533
4722 -0.0979914286048951
4723 -0.139386279022197
4724 -0.0897904452456409
4725 -0.0804478102481446
4726 -0.0723934232253894
4727 -0.0629278460630722
4728 -0.0538938234801194
4729 -0.025619367619571
4730 -0.0452317676665706
4731 -0.0159588468686686
4732 -0.0353993406562269
4733 0.0116804353804181
4734 0.0311244824051367
4735 0.0211037368070695
4736 0.00294318881872684
4737 -0.00639800364370017
4738 0.0402202253977149
4739 0.0685424761258833
4740 0.0499685542045165
4741 0.0594832141930788
4742 0.0771208886442787
4743 0.0864042597210582
4744 0.105138676701838
4745 0.0959010833186592
4746 0.12233372642961
4747 0.113558675725279
4748 0.138538571083821
4749 0.130754713297972
4750 0.146949695024593
4751 0.170508637312374
4752 0.163259945925091
4753 0.178010087732076
4754 0.155365198511521
4755 0.185133639855894
4756 0.205925872273687
4757 0.199209263387993
4758 0.218999103548323
4759 0.192305739943078
4760 0.225021872216298
4761 0.212674422365584
4762 0.242643827777436
4763 0.236962596048943
4764 0.231003534152448
4765 0.253227068829086
4766 0.267720194235373
4767 0.258215374272206
4768 0.263235397211849
4769 0.247772096582023
4770 0.27693855516534
4771 0.272586272341554
4772 0.281164683149985
4773 0.285176966742327
4774 0.29287474298836
4775 0.289200771645939
4776 0.296651870510279
4777 0.303493155781421
4778 0.300166673366659
4779 0.309787576325968
4780 0.312746013157857
4781 0.306655730436843
4782 0.315398808741691
4783 0.320287148511263
4784 0.317990119277966
4785 0.322575730274826
4786 0.324596296869951
4787 0.326601780698517
4788 0.328323793898517
4789 0.329950207748228
4790 0.331371968843916
4791 0.336201260003158
4792 0.332670847468086
4793 0.335538955452264
4794 0.333765285142837
4795 0.334778664488681
4796 0.337225997610249
4797 0.337076332948259
4798 0.336695931712685
4799 0.337257787485194
4800 0.33684259376909
4801 0.337132765545417
4802 0.336390126377691
4803 0.335804737214469
4804 0.33402915654955
4805 0.335015141372744
4806 0.332969011591404
4807 0.330152694403234
4808 0.33167582188865
4809 0.328579929610659
4810 0.324646664497395
4811 0.322686895937235
4812 0.326860105197477
4813 0.317909511419945
4814 0.320394663481048
4815 0.315269738822744
4816 0.309531109449203
4817 0.306581726588676
4818 0.31248124000755
4819 0.299619825335635
4820 0.295898659735623
4821 0.303128426496095
4822 0.292059634652442
4823 0.283984993166805
4824 0.279194254838944
4825 0.287991633119762
4826 0.259457309269701
4827 0.274442510051326
4828 0.269604714984398
4829 0.26470105460335
4830 0.253952223014377
4831 0.243164222965791
4832 0.248629882371623
4833 0.237189814494449
4834 0.219097061040513
4835 0.225120273703271
4836 0.231240966880168
4837 0.21303673832049
4838 0.206846699623051
4839 0.200557980378889
4840 0.194510142311077
4841 0.176876724333067
4842 0.164722896944248
4843 0.182626392648108
4844 0.18835448449417
4845 0.170938097537666
4846 0.159036099332535
4847 0.146236808710887
4848 0.152679093379682
4849 0.140312575020136
4850 0.133565609617597
4851 0.126582467943646
4852 0.112282657526627
4853 0.119123088559965
4854 0.105109652945306
4855 0.0971205508373078
4856 0.0732548475713914
4857 0.0899842481768702
4858 0.0818565786469676
4859 0.0388518537890396
4860 0.0564957491150615
4861 0.0478769890060302
4862 0.0649261376862521
4863 0.0210622963333995
4864 0.0303358684392612
4865 0.0120801264925723
4866 0.00314937892643028
4867 -0.00606912771616025
4868 -0.0243735220205099
4869 -0.0152847098500641
4870 -0.0329665178322033
4871 -0.0606917671647683
4872 -0.051559872364174
4873 -0.0424281697551948
4874 -0.078656287561435
4875 -0.0876355646628748
4876 -0.069656434760831
4877 -0.105452212550059
4878 -0.09648531787384
4879 -0.122426663929259
4880 -0.113803981312285
4881 -0.131013503163504
4882 -0.147737756036175
4883 -0.139484627966283
4884 -0.155515627403696
4885 -0.164350012243524
4886 -0.187015429498172
4887 -0.172153511369002
4888 -0.179412655115385
4889 -0.194568150216316
4890 -0.239730827351757
4891 -0.201464870899027
4892 -0.215017483169269
4893 -0.227851223787226
4894 -0.251060730711372
4895 -0.2455068571393
4896 -0.256412517705613
4897 -0.26652129877292
4898 -0.26156402870701
4899 -0.271171207643459
4900 -0.285086167037857
4901 -0.297328526811098
4902 -0.289348506549472
4903 -0.293386401014676
4904 -0.301197401341885
4905 -0.304743795984784
4906 -0.30812938268425
4907 -0.32041938058777
4908 -0.323083002333917
4909 -0.314568344567246
4910 -0.325618546744336
4911 -0.311406262858738
4912 -0.31760271969212
4913 -0.333773419985201
4914 -0.327939500182952
4915 -0.332005404629823
4916 -0.33003939880718
4917 -0.335348636605768
4918 -0.336491771735732
4919 -0.338835914959609
4920 -0.337907009185974
4921 -0.339545188017654
4922 -0.340125436333696
4923 -0.340491971511148
4924 -0.340368594800689
4925 -0.340425746647587
4926 -0.339357198426595
4927 -0.339992453866703
4928 -0.338542814816022
4929 -0.337297590141087
4930 -0.334644079678083
4931 -0.336178561720972
4932 -0.332888329668422
4933 -0.326169326982213
4934 -0.328560847142266
4935 -0.323820776827399
4936 -0.320525549892527
4937 -0.314008493420088
4938 -0.317355215734803
4939 -0.310485585315378
4940 -0.306307224454049
4941 -0.302558564863306
4942 -0.289418781871139
4943 -0.294080128115798
4944 -0.298587987930916
4945 -0.27968615233818
4946 -0.285308378801467
4947 -0.254645983291219
4948 -0.275204164092654
4949 -0.264924133930874
4950 -0.269884727226663
4951 -0.249569501452003
4952 -0.234374849317786
4953 -0.224777462187703
4954 -0.209645345887196
4955 -0.219776314400493
4956 -0.204521800048053
4957 -0.189701299327968
4958 -0.184150660429096
4959 -0.199718649478431
4960 -0.179510335179069
4961 -0.194253525449708
4962 -0.16947511681158
4963 -0.175196991259347
4964 -0.165098081839624
4965 -0.145106503885409
4966 -0.160307612725979
4967 -0.155303453093509
4968 -0.124633084608734
4969 -0.12919127610692
4970 -0.119016908402369
4971 -0.108530013604015
4972 -0.113899329280382
4973 -0.0977381149839927
4974 -0.0923070051687352
4975 -0.0809358811539976
4976 -0.033026570718747
4977 -0.027258043484023
4978 -0.0459762445477553
4979 -0.0572369172985278
4980 -0.0150785547051021
4981 -0.020931708789875
4982 0.0171258692313064
4983 -0.00211590431016887
4984 0.00423531512903251
4985 0.01068312210719
4986 0.0361320935267433
4987 0.0232879465741334
4988 0.0553303898172971
4989 0.0617056140640761
4990 0.0491741095930226
4991 0.0425750603879797
4992 0.0918909030847504
4993 0.0740730284033634
4994 0.0858495808316764
4995 0.0677227346610257
4996 0.097774371833742
4997 0.079729837119358
4998 0.103465844194083
4999 0.120360931649748
5000 0.109188786096469
5001 0.131143805437082
5002 0.125540279694685
5003 0.114617909557147
5004 0.147413017898596
5005 0.14197049383525
5006 0.13642028214418
5007 0.173057747415283
5008 0.178321477270996
5009 0.152315841104408
5010 0.162818892061808
5011 0.157694814830918
5012 0.167990857452802
5013 0.183362926952544
5014 0.188338085466086
5015 0.193417266809603
5016 0.198476946840592
5017 0.203494615251127
5018 0.208297025160489
5019 0.218179124590388
5020 0.212973058894667
5021 0.223050452623934
5022 0.227922113991412
5023 0.237305590254479
5024 0.241988442410513
5025 0.232674480448047
5026 0.251368921018696
5027 0.246560941969596
5028 0.256018255396909
5029 0.265021425776963
5030 0.273758930766613
5031 0.260759861305559
5032 0.269405532148452
5033 0.282084542095563
5034 0.27818029336122
5035 0.290463089850446
5036 0.286384879825354
5037 0.298390903192837
5038 0.302168581307755
5039 0.294200263457703
5040 0.309322224874595
5041 0.305894107911571
5042 0.319229905011953
5043 0.316156910869273
5044 0.31284838789702
5045 0.322096219387729
5046 0.324477151683454
5047 0.329421965496355
5048 0.331448432351414
5049 0.333284403869712
5050 0.327185807422622
5051 0.334909438813872
5052 0.336204843319455
5053 0.337255819590417
5054 0.338112005753639
5055 0.338954986808357
5056 0.338954898138059
5057 0.338663099432341
5058 0.338725073330667
5059 0.338207832168626
5060 0.336415803014683
5061 0.337455586379319
5062 0.333646801987317
5063 0.335206011818371
5064 0.331913810519802
5065 0.329903787584792
5066 0.325039413934851
5067 0.322193534831795
5068 0.308820938283863
5069 0.315939551290726
5070 0.327566898825239
5071 0.312599186973669
5072 0.319241582205111
5073 0.300449188516478
5074 0.291514260128519
5075 0.304882830349567
5076 0.287039187670392
5077 0.296246604626381
5078 0.276973777651674
5079 0.271807840700283
5080 0.281960880462877
5081 0.261375968511587
5082 0.256403921135331
5083 0.266762075551843
5084 0.244665809462402
5085 0.250202537716188
5086 0.238520672956128
5087 0.226702375069154
5088 0.213821224176728
5089 0.232600720002831
5090 0.22081472253091
5091 0.20762456768131
5092 0.201099621905765
5093 0.194221894211139
5094 0.181155645927783
5095 0.187477271595544
5096 0.173728800898407
5097 0.166854484344228
5098 0.158979409852604
5099 0.136486299439252
5100 0.144143890453746
5101 0.151895862914554
5102 0.112811739763688
5103 0.121244440799223
5104 0.128815148005551
5105 0.0810155696611389
5106 0.0967576669577298
5107 0.104813593126852
5108 0.0890003018965336
5109 0.0556983785302752
5110 0.0722793982075583
5111 0.0389607183073046
5112 0.047401392675268
5113 0.0308080407424966
5114 0.0144129235752699
5115 0.0639948826529509
5116 0.0227234200079937
5117 0.00616373381525237
5118 -0.00209032096818349
5119 -0.0104900331624942
5120 -0.0273555503086821
5121 -0.0184803890680143
5122 -0.0431113648841177
5123 -0.0349911295150464
5124 -0.0596752280260963
5125 -0.0514648998513575
5126 -0.0677661162353038
5127 -0.0918501667057589
5128 -0.0757337431987044
5129 -0.0998811503944112
5130 -0.0837921774168811
5131 -0.107741544136276
5132 -0.115479044370539
5133 -0.123401852029284
5134 -0.131247214052932
5135 -0.138448467163922
5136 -0.146206237493793
5137 -0.161209104208124
5138 -0.153418512201506
5139 -0.167469754855684
5140 -0.181255409180514
5141 -0.1744734192076
5142 -0.194306210612116
5143 -0.200492843649846
5144 -0.188096457517626
5145 -0.20676113892454
5146 -0.212743652026445
5147 -0.218470663708396
5148 -0.223759398780911
5149 -0.240143597616732
5150 -0.234885895179046
5151 -0.245233307494371
5152 -0.22946996570145
5153 -0.255163367666122
5154 -0.25032150868641
5155 -0.260004670479191
5156 -0.278280361632145
5157 -0.274013191053414
5158 -0.264766233494252
5159 -0.269270619682504
5160 -0.282470238329187
5161 -0.290421390139103
5162 -0.286447557707092
5163 -0.294368213452644
5164 -0.301725618862322
5165 -0.297992867561643
5166 -0.314677339419079
5167 -0.311571863334529
5168 -0.308434142854737
5169 -0.305087706548063
5170 -0.322801737869118
5171 -0.320192361726875
5172 -0.325289511058667
5173 -0.317494253304411
5174 -0.327593608281872
5175 -0.329776309565833
5176 -0.335074608050935
5177 -0.336445254339103
5178 -0.333487840087299
5179 -0.337694862479238
5180 -0.340215881456517
5181 -0.339560025831495
5182 -0.338726490412142
5183 -0.340639085180495
5184 -0.340854979537974
5185 -0.340836570948204
5186 -0.340649105857598
5187 -0.339681902003356
5188 -0.340287868424481
5189 -0.338935386905043
5190 -0.337848166904443
5191 -0.336616457273808
5192 -0.335254222364463
5193 -0.331943141243227
5194 -0.327560488635737
5195 -0.329827223186884
5196 -0.319688873334946
5197 -0.325435477037773
5198 -0.322795300999421
5199 -0.316646718456746
5200 -0.313591649470104
5201 -0.306573322072313
5202 -0.310258162480357
5203 -0.299356427610891
5204 -0.290335179931526
5205 -0.271446372342163
5206 -0.255440529861281
5207 -0.260458146898201
5208 -0.265927004580507
5209 -0.232824121951536
5210 -0.226742664667083
5211 -0.250078421467039
5212 -0.244506765987739
5213 -0.207682758419586
5214 -0.194562343974094
5215 -0.214096658934606
5216 -0.201265474809651
5217 -0.188270871342332
5218 -0.181704871637126
5219 -0.175433129712732
5220 -0.161418410230084
5221 -0.168105226365244
5222 -0.153995403842101
5223 -0.146515788202011
5224 -0.131929421202744
5225 -0.139562470910056
5226 -0.12434862608384
5227 -0.117213935556226
5228 -0.108783121354741
5229 -0.101114363810224
5230 -0.0775654395802433
5231 -0.0933614536239219
5232 -0.0697929711010181
5233 -0.0613592122612507
5234 -0.0537721697637144
5235 -0.0371380485284713
5236 -0.0459814158276536
5237 -0.0210195821574866
5238 -0.0119472785236754
5239 -0.00294213079857595
5240 0.00523122590618961
5241 0.0136421988654707
5242 0.0220948842510075
5243 0.0386579013010244
5244 0.0304707544511929
5245 0.0479611567890625
5246 0.0642385832692315
5247 0.0562373317489463
5248 0.0725080575701532
5249 0.0806916765411791
5250 0.0967557362669954
5251 0.0887636357215222
5252 0.112506223229717
5253 0.120350225936711
5254 0.104760083069322
5255 0.128173233935796
5256 0.142504012352415
5257 0.135219021122004
5258 0.150001618715355
5259 0.156452521207627
5260 0.163769482211898
5261 0.170291595646261
5262 0.176897430127491
5263 0.183205645026377
5264 0.189235044180759
5265 0.201295854107965
5266 0.19535101780648
5267 0.206834809786175
5268 0.217405816142716
5269 0.21216989146116
5270 0.227669780058105
5271 0.222764034873178
5272 0.237470721224245
5273 0.232423111338124
5274 0.250848976100875
5275 0.242030304528725
5276 0.255101906943673
5277 0.259288336433116
5278 0.246244237674339
5279 0.26753888369173
5280 0.263404298612593
5281 0.278936298274297
5282 0.271416786281491
5283 0.286325336556641
5284 0.275312525035898
5285 0.293365119638683
5286 0.282624997720044
5287 0.299999757868452
5288 0.296936401037932
5289 0.289982173319854
5290 0.306066509612424
5291 0.303132446532911
5292 0.314258234467917
5293 0.311747026601031
5294 0.308992370991989
5295 0.321456718205379
5296 0.316877396444982
5297 0.319228552798482
5298 0.32364201489893
5299 0.32570460041982
5300 0.327632017663215
5301 0.335120249598721
5302 0.329404821465444
5303 0.33624043359792
5304 0.333917062333124
5305 0.331051827271587
5306 0.337125065593837
5307 0.332590236793656
5308 0.337837511323277
5309 0.338405991466741
5310 0.338882050468439
5311 0.339095309444908
5312 0.339263261266026
5313 0.339067231418045
5314 0.338765242232348
5315 0.339195135750179
5316 0.338283113414113
5317 0.337718978815015
5318 0.336037005024623
5319 0.335097793370058
5320 0.336957608507443
5321 0.332565047363389
5322 0.331096288731378
5323 0.329467003174924
5324 0.333884098943702
5325 0.325636174542268
5326 0.321024359103366
5327 0.327651194886897
5328 0.323505186797336
5329 0.318649144710281
5330 0.315850358665516
5331 0.313040243275456
5332 0.309771179532609
5333 0.306355140128596
5334 0.303048515787955
5335 0.299427362766298
5336 0.291446331011836
5337 0.295499604767768
5338 0.282952023101822
5339 0.287422952083235
5340 0.278245799325372
5341 0.273631944582318
5342 0.26929329889483
5343 0.263883424655648
5344 0.253330376079621
5345 0.258905036926098
5346 0.247973977362563
5347 0.242945811249997
5348 0.236575695000374
5349 0.231012109032704
5350 0.218388089689027
5351 0.212770154474668
5352 0.192559937233135
5353 0.225125372821519
5354 0.19899147834095
5355 0.206190772271632
5356 0.18528852080546
5357 0.178660767401084
5358 0.170824365493061
5359 0.155736606191705
5360 0.148170382496495
5361 0.163437569844109
5362 0.140169971191942
5363 0.131607340566381
5364 0.123125638112447
5365 0.105874277358782
5366 0.114462499562415
5367 0.0791963570217429
5368 0.0694915647641732
5369 0.0882048923380633
5370 0.09693946683748
5371 0.0603863927779207
5372 0.0505807736036114
5373 0.0410207590135603
5374 0.0315549099817187
5375 0.0026661018399018
5376 0.0218144090887267
5377 -0.0350326318698586
5378 -0.0163528414220347
5379 -0.0255758006635932
5380 -0.0445342001414933
5381 -0.00682603258294606
5382 0.0122578034512082
5383 -0.0539354316530797
5384 -0.0632908703929728
5385 -0.0903585192319304
5386 -0.0722756762050479
5387 -0.081293346880166
5388 -0.14064128777853
5389 -0.124389950577954
5390 -0.0987458800227599
5391 -0.107623100389025
5392 -0.15653258179817
5393 -0.116164640145347
5394 -0.132263778646909
5395 -0.14865864029717
5396 -0.17194606930226
5397 -0.164269064827779
5398 -0.179239060277418
5399 -0.201006713445661
5400 -0.186657495537792
5401 -0.221050314860194
5402 -0.207837286023238
5403 -0.214525735470635
5404 -0.227497667831172
5405 -0.2459612976879
5406 -0.25721621130324
5407 -0.26779016789759
5408 -0.251704721893918
5409 -0.262668282563832
5410 -0.282768489558876
5411 -0.273021523005879
5412 -0.295759942422485
5413 -0.277913131544611
5414 -0.287258453800927
5415 -0.291642662655884
5416 -0.303544357184742
5417 -0.307226902093136
5418 -0.299770958082556
5419 -0.310761333755773
5420 -0.320071245240648
5421 -0.317169315806968
5422 -0.327676410978751
5423 -0.32984831310395
5424 -0.314064435842192
5425 -0.322770547582908
5426 -0.325287930411932
5427 -0.336496662438832
5428 -0.331795555356869
5429 -0.333570352003958
5430 -0.335177035525494
5431 -0.338807066436273
5432 -0.337715744716373
5433 -0.340147448573349
5434 -0.34060591941693
5435 -0.339535830927599
5436 -0.340550852629456
5437 -0.340746054299134
5438 -0.340127513122858
5439 -0.339409869455952
5440 -0.335076918974453
5441 -0.33643637941333
5442 -0.338559985835184
5443 -0.33328932239693
5444 -0.331641088419209
5445 -0.33752508191515
5446 -0.329850211192113
5447 -0.327571921973435
5448 -0.323043929858229
5449 -0.325296066626745
5450 -0.317662577482975
5451 -0.314677063805253
5452 -0.320262679725114
5453 -0.308750705682233
5454 -0.302706599841025
5455 -0.311940454476644
5456 -0.305972743791965
5457 -0.299263852104192
5458 -0.2959955157214
5459 -0.289068663649624
5460 -0.292586653575054
5461 -0.282016880665232
5462 -0.285431139765694
5463 -0.270887409937646
5464 -0.274692776412279
5465 -0.278454834430203
5466 -0.267043071485818
5467 -0.263378097170607
5468 -0.259252060153131
5469 -0.255167554059951
5470 -0.251630796161937
5471 -0.24797506889248
5472 -0.230449515856359
5473 -0.226043745096694
5474 -0.201639468338823
5475 -0.20619523396648
5476 -0.196632205387802
5477 -0.168576167863071
5478 -0.180284702888818
5479 -0.174648126183148
5480 -0.185309571405949
5481 -0.190548405651788
5482 -0.156402264524617
5483 -0.150527810217899
5484 -0.161973183962181
5485 -0.117519741898786
5486 -0.137605470421529
5487 -0.143704757442444
5488 -0.110690790712806
5489 -0.0970420653580456
5490 -0.074857632986225
5491 -0.0823519622936077
5492 -0.0608508490111733
5493 -0.0897829368328413
5494 -0.0673413721871732
5495 -0.0529758031418305
5496 -0.0386137721554064
5497 -0.045336189276946
5498 -0.0303047341889805
5499 -0.015206731347683
5500 -0.0228386579468164
5501 0.0155543932956189
5502 -0.00721125667886034
5503 0.00839418061150682
5504 0.000370232411681653
5505 0.040936129414187
5506 0.0243209582766225
5507 0.0492465732052506
5508 0.0324673129748233
5509 0.0662945035964684
5510 0.0579903210444235
5511 0.0745767367899081
5512 0.0830855055097854
5513 0.0916460629413502
5514 0.107871955839501
5515 0.123080370436033
5516 0.0995830401782611
5517 0.13953846876362
5518 0.115745084033176
5519 0.131086677689547
5520 0.14743801214031
5521 0.162686954340127
5522 0.177254146995574
5523 0.170100516340054
5524 0.154831839754542
5525 0.20649845958968
5526 0.192429256030482
5527 0.199516166220667
5528 0.185211636882281
5529 0.213428556740335
5530 0.226735059224112
5531 0.220338131761118
5532 0.233266896956078
5533 0.246361542933055
5534 0.239932169445765
5535 0.252432123648529
5536 0.270048497614376
5537 0.275552514503733
5538 0.25844988783823
5539 0.264183770300127
5540 0.280618626146601
5541 0.285891897732762
5542 0.295084532832926
5543 0.299609179828693
5544 0.290524518726675
5545 0.303545407726179
5546 0.314291258708264
5547 0.307173716213767
5548 0.310969800657358
5549 0.317611997727984
5550 0.320429762531087
5551 0.3231038751333
5552 0.33355468130585
5553 0.329985134178769
5554 0.327938356115195
5555 0.325747623271581
5556 0.331854594304385
5557 0.335023636171294
5558 0.336301761166625
5559 0.33738206951427
5560 0.338204828735856
5561 0.338869897585448
5562 0.3392473750722
5563 0.339493048634084
5564 0.339283791567515
5565 0.339487046045609
5566 0.33823981271825
5567 0.338879421293654
5568 0.335037321263721
5569 0.337380501747902
5570 0.333544846068285
5571 0.329886705712556
5572 0.336279585383017
5573 0.331775332366516
5574 0.327770288114399
5575 0.325426166442687
5576 0.322788995762737
5577 0.320261418699653
5578 0.317312490779462
5579 0.314454575687102
5580 0.307903100858201
5581 0.311271581282747
5582 0.304417599564675
5583 0.300828292517414
5584 0.296976589083928
5585 0.293043144055397
5586 0.28912140318744
5587 0.281065765368691
5588 0.285024456067848
5589 0.272371328265118
5590 0.276466435395493
5591 0.263598870521273
5592 0.268298920820635
5593 0.254923811564542
5594 0.2594954588562
5595 0.245996727646167
5596 0.251004695223634
5597 0.241493675744593
5598 0.226860290341347
5599 0.236653022907216
5600 0.231925954324534
5601 0.216563450689723
5602 0.206196244330849
5603 0.221747193499259
5604 0.195327487176673
5605 0.211515030276796
5606 0.200697154940611
5607 0.183982465078259
5608 0.172945874669148
5609 0.189837744876504
5610 0.178678466749251
5611 0.155703963054333
5612 0.167188490348116
5613 0.161597446627547
5614 0.144195636015508
5615 0.150017866759782
5616 0.138442966552432
5617 0.132158882908843
5618 0.126096506609038
5619 0.119950432748505
5620 0.113004652057148
5621 0.106835565280974
5622 0.0864325746093302
5623 0.093636296961768
5624 0.100011020762503
5625 0.071512783577748
5626 0.0789261502878018
5627 0.0564553123168056
5628 0.0640422103890779
5629 0.0336845714750123
5630 0.0488148541847462
5631 0.0411654409683159
5632 0.0179670614879954
5633 0.0103053685527943
5634 0.0256939207091326
5635 0.00314715297482085
5636 -0.00439851672656721
5637 -0.0195578920409055
5638 -0.0122405731202664
5639 -0.0269513390988546
5640 -0.034266509820286
5641 -0.0418473193210567
5642 -0.056061923475417
5643 -0.0489370834291758
5644 -0.0634428270652659
5645 -0.0918127655925223
5646 -0.0778703145133411
5647 -0.0849015255904316
5648 -0.0987667604470717
5649 -0.112151399850846
5650 -0.105480729614531
5651 -0.0707448178082134
5652 -0.118477416024722
5653 -0.137501526624966
5654 -0.12500714317106
5655 -0.167253285065848
5656 -0.15025710204122
5657 -0.131205353662398
5658 -0.143548041705644
5659 -0.155680376526512
5660 -0.161525526773672
5661 -0.172931036864211
5662 -0.189522035726365
5663 -0.178714560502404
5664 -0.184008372382393
5665 -0.195273870194683
5666 -0.205671247311595
5667 -0.200087173206138
5668 -0.221092741372461
5669 -0.215724921555517
5670 -0.225997739296196
5671 -0.23071875505257
5672 -0.235485044857478
5673 -0.240258591715917
5674 -0.254198810104058
5675 -0.244885989819946
5676 -0.258628428920873
5677 -0.24953646906604
5678 -0.26291002879844
5679 -0.27969753288525
5680 -0.26718307712309
5681 -0.287564336538736
5682 -0.271522466725222
5683 -0.275701057331985
5684 -0.283723486620687
5685 -0.29846821536128
5686 -0.301815340990275
5687 -0.291321693663958
5688 -0.295006689403928
5689 -0.305213629682371
5690 -0.308402794304994
5691 -0.311364236875295
5692 -0.317060396700218
5693 -0.31432101002117
5694 -0.319760577743948
5695 -0.32220964657499
5696 -0.326669768967837
5697 -0.3245030749507
5698 -0.330443581324544
5699 -0.328663492644086
5700 -0.333503901060123
5701 -0.332122368630941
5702 -0.334709421888038
5703 -0.33655724867673
5704 -0.33565149464676
5705 -0.337171412709584
5706 -0.337508121054465
5707 -0.337672272366702
5708 -0.337468744655103
5709 -0.336082151568239
5710 -0.336933891188193
5711 -0.337721598634981
5712 -0.335315373617437
5713 -0.334295070951702
5714 -0.332869047244497
5715 -0.331275884513018
5716 -0.329589699183876
5717 -0.327720065573899
5718 -0.323259931063033
5719 -0.325648503717222
5720 -0.315749113636124
5721 -0.318405747072333
5722 -0.312999009483337
5723 -0.309595867142203
5724 -0.292468157157689
5725 -0.300214576401236
5726 -0.303212703633377
5727 -0.306478566203904
5728 -0.296088572305875
5729 -0.28119136179595
5730 -0.276950915323838
5731 -0.284518827386086
5732 -0.259394032362605
5733 -0.272763333709569
5734 -0.26377944649538
5735 -0.268420811895578
5736 -0.240571220275229
5737 -0.250227424762807
5738 -0.245822806949177
5739 -0.255162751479676
5740 -0.236426863065577
5741 -0.231827270178902
5742 -0.226730863082958
5743 -0.221922983169148
5744 -0.211800724710999
5745 -0.216132736829601
5746 -0.2065616447711
5747 -0.185462919368805
5748 -0.157432447756869
5749 -0.163546848935359
5750 -0.16918722484676
5751 -0.179955447038166
5752 -0.174778992772986
5753 -0.151912019884437
5754 -0.133865094218995
5755 -0.145939777821016
5756 -0.139695364838845
5757 -0.114031601519175
5758 -0.127152029080867
5759 -0.120832162559907
5760 -0.100425782877301
5761 -0.107761094890579
5762 -0.0937718496047633
5763 -0.0863270946883346
5764 -0.0715808808920864
5765 -0.0785771937842054
5766 -0.0636673975703355
5767 -0.0565577339024503
5768 -0.0415855619962649
5769 -0.0485611184279434
5770 -0.0331854700654184
5771 -0.0254767499441448
5772 -0.0170364528781048
5773 -0.00116001056042464
5774 -0.00901416744707723
5775 0.0154150500724657
5776 0.00732554992705712
5777 0.0313361955104766
5778 0.0392945514966221
5779 0.0466646788539316
5780 0.0230976833067185
5781 0.0623635622582726
5782 0.0838385469821955
5783 0.0768884373442539
5784 0.0695445993541962
5785 0.0544370115709721
5786 0.0912566376169916
5787 0.0983925185962371
5788 0.105905041962515
5789 0.119275451163976
5790 0.112480989901545
5791 0.132938873159348
5792 0.139562705272248
5793 0.126282084763259
5794 0.146399786534855
5795 0.152991691101001
5796 0.165935681539374
5797 0.159586149610855
5798 0.191015561218834
5799 0.178909340649467
5800 0.172421947603512
5801 0.185084358702569
5802 0.197069401475676
5803 0.202976993521031
5804 0.208701321021294
5805 0.214664565484211
5806 0.220568836901149
5807 0.23185872297476
5808 0.22615219288822
5809 0.237220740208043
5810 0.242448315805095
5811 0.247530196910112
5812 0.2573904112866
5813 0.252493818443148
5814 0.266857693066184
5815 0.262216150299484
5816 0.275597653332683
5817 0.2713927039909
5818 0.287421635500139
5819 0.279643873015285
5820 0.283628831548121
5821 0.291101490533368
5822 0.294636397595255
5823 0.300955271022792
5824 0.297821781832158
5825 0.304085199062666
5826 0.306832840274641
5827 0.314722618247502
5828 0.309633543478632
5829 0.312255400416074
5830 0.317037976216567
5831 0.31921614317702
5832 0.321213116363004
5833 0.323263213397318
5834 0.326633845801434
5835 0.32494044926808
5836 0.32814349543333
5837 0.329490454899755
5838 0.330697048472635
5839 0.331771909608191
5840 0.332638409691414
5841 0.333904285180306
5842 0.333362340848136
5843 0.334679063133935
5844 0.334342550034156
5845 0.334567764089016
5846 0.334568381872357
5847 0.331970089016354
5848 0.334377335176246
5849 0.330937677617826
5850 0.33278296472421
5851 0.333434673818109
5852 0.329833905257585
5853 0.333990876707984
5854 0.327120821797717
5855 0.328567617735937
5856 0.325628809568248
5857 0.323804886395734
5858 0.320254241075193
5859 0.322208086989603
5860 0.316080251429882
5861 0.313650428317874
5862 0.308691516579361
5863 0.31139095140357
5864 0.318246263456706
5865 0.303625443121127
5866 0.306322133082432
5867 0.297812566247468
5868 0.29456263952338
5869 0.300695698001407
5870 0.287966058543042
5871 0.291281822803449
5872 0.280916898906065
5873 0.284276138461371
5874 0.272817813921942
5875 0.264547891410302
5876 0.277247946640446
5877 0.269226499140933
5878 0.260602928959682
5879 0.255513739698333
5880 0.251132448698026
5881 0.245855613261472
5882 0.241332017563829
5883 0.235607344619816
5884 0.229997076080324
5885 0.218197837626473
5886 0.224512821599718
5887 0.206003399101362
5888 0.212479233839056
5889 0.192679246131156
5890 0.199419548442769
5891 0.185661083058416
5892 0.170634994528615
5893 0.178130877991619
5894 0.1474593878613
5895 0.162899925589952
5896 0.155160310360745
5897 0.130087946316054
5898 0.13866106789674
5899 0.0941676069082504
5900 0.10330157750952
5901 0.112464107750363
5902 0.121922586529297
5903 0.0850918618691894
5904 0.0561045574029387
5905 0.0466749600374207
5906 0.0755555363882277
5907 0.0659216558000103
5908 0.0366428287884375
5909 0.0165214919632925
5910 -0.00404289064331981
5911 0.0265283791971118
5912 -0.0134193072716428
5913 0.00684863024001113
5914 -0.0231176009754747
5915 -0.0429724436547116
5916 -0.0330190213954712
5917 -0.0626445742537523
5918 -0.0524735947934502
5919 -0.100689773024196
5920 -0.0915370347810607
5921 -0.0818172470872547
5922 -0.072276872875769
5923 -0.138365943741263
5924 -0.119808875098182
5925 -0.110561393531885
5926 -0.129196778573582
5927 -0.156558289036655
5928 -0.1742071182794
5929 -0.147698649340885
5930 -0.165361578071979
5931 -0.207313469197327
5932 -0.237143867265894
5933 -0.230052042549175
5934 -0.18268834604628
5935 -0.191818324214613
5936 -0.215315559261067
5937 -0.267908873769476
5938 -0.250143268492346
5939 -0.27344194580136
5940 -0.278554047231669
5941 -0.262364332374958
5942 -0.256260902433852
5943 -0.283556934039086
5944 -0.292666180320073
5945 -0.296738350916317
5946 -0.300827289288069
5947 -0.30805844396237
5948 -0.311457781646711
5949 -0.304501949550249
5950 -0.314580949747739
5951 -0.317568578775042
5952 -0.320332310707811
5953 -0.322882717689235
5954 -0.3275344388021
5955 -0.331501373665365
5956 -0.325329042398686
5957 -0.333249315118713
5958 -0.336219003525639
5959 -0.334608912848848
5960 -0.337401235493757
5961 -0.340214806418619
5962 -0.339452321044831
5963 -0.338564994977962
5964 -0.341638796827434
5965 -0.340834037019661
5966 -0.341332717915087
5967 -0.341808774214663
5968 -0.341624349785841
5969 -0.341239539943811
5970 -0.340246696971589
5971 -0.340826139974338
5972 -0.33843349457506
5973 -0.339486294007442
5974 -0.337474006103866
5975 -0.334727855709785
5976 -0.329693472858299
5977 -0.333196116833112
5978 -0.327892565332193
5979 -0.3362090308023
5980 -0.331560049259747
5981 -0.321394014221665
5982 -0.316464046296601
5983 -0.32382867356243
5984 -0.325937208279136
5985 -0.319209466372624
5986 -0.313604691755748
5987 -0.311051701994344
5988 -0.30501255325158
5989 -0.308163813417562
5990 -0.301963158857485
5991 -0.298857322666104
5992 -0.288955314945968
5993 -0.292322869823894
5994 -0.285619201709864
5995 -0.295676886109576
5996 -0.282492003428373
5997 -0.268200025854204
5998 -0.278692285462656
5999 -0.275469023929561
6000 -0.271576916240752
6001 -0.26429943370934
6002 -0.253725207066619
6003 -0.241172888398452
6004 -0.236786947189864
6005 -0.248784995733116
6006 -0.215936682043537
6007 -0.211687739134019
6008 -0.19778223888517
6009 -0.193944109955897
6010 -0.189093440173749
6011 -0.184194877621204
6012 -0.175363059643829
6013 -0.179847916062441
6014 -0.170834376690092
6015 -0.166142212840178
6016 -0.137443121030563
6017 -0.132068281047343
6018 -0.142747336976176
6019 -0.117517679618217
6020 -0.12267232607997
6021 -0.127681973170452
6022 -0.0961541897091672
6023 -0.0898449304121352
6024 -0.101482806859426
6025 -0.0734093479853021
6026 -0.0671169684778597
6027 -0.0841515986243496
6028 -0.0554444006977763
6029 -0.0607322398496781
6030 -0.0494544915583882
6031 -0.0430485417497689
6032 -0.0369196884142681
6033 -0.0238718869348668
6034 -0.0302133103738708
6035 -0.0170523593707765
6036 -0.0103510244558219
6037 0.00379705906924735
6038 -0.00297703938511677
6039 0.0108746128708693
6040 0.025475469387697
6041 0.0181211911078381
6042 0.039700068236683
6043 0.0321833152617268
6044 0.0469953564157793
6045 0.0615258319230893
6046 0.0543484079487476
6047 0.0694853775779361
6048 0.0842364856467784
6049 0.0918122592660704
6050 0.0769804599224513
6051 0.0995178950459638
6052 0.107294293369275
6053 0.13086508175755
6054 0.122741650204927
6055 0.115110624367651
6056 0.162081574866267
6057 0.138800787315003
6058 0.154631056703101
6059 0.169748345390793
6060 0.185198463944045
6061 0.20714354642686
6062 0.177452532411228
6063 0.192728925960145
6064 0.214350148961959
6065 0.221251590373727
6066 0.228033459046923
6067 0.248188311084654
6068 0.241467200539275
6069 0.235112339624834
6070 0.278642333648977
6071 0.260944585235277
6072 0.254485988551404
6073 0.289371320058424
6074 0.28458393714896
6075 0.316828736533037
6076 0.299721934851368
6077 0.304098057738516
6078 0.294706762232045
6079 0.308715173379632
6080 0.312697851557352
6081 0.320415917333757
6082 0.327049533472272
6083 0.323839005405538
6084 0.332718756435397
6085 0.334972321651444
6086 0.336970502958378
6087 0.329987109422922
6088 0.338752677099011
6089 0.340203983437474
6090 0.342952460890856
6091 0.342333457119725
6092 0.343311543323891
6093 0.341427334288498
6094 0.34341443699628
6095 0.343245408671204
6096 0.341112589141701
6097 0.342792023799385
6098 0.342075141465063
6099 0.3383871813928
6100 0.339881097700224
6101 0.336661076194609
6102 0.332387434856804
6103 0.330030632038328
6104 0.334680262239309
6105 0.327335556859251
6106 0.314630819785122
6107 0.324388995027964
6108 0.321358188241915
6109 0.318200807639027
6110 0.311004252529925
6111 0.303432032664982
6112 0.299273819274489
6113 0.307213040381111
6114 0.295025590488256
6115 0.290805055696654
6116 0.286303024630262
6117 0.2730924043343
6118 0.281996366164285
6119 0.263821374407567
6120 0.277627818607378
6121 0.268467531183787
6122 0.259273793995271
6123 0.25493284707021
6124 0.249616638220971
6125 0.240715895285929
6126 0.235979202602202
6127 0.24547156875522
6128 0.22648686318034
6129 0.221417954991611
6130 0.231426214236873
6131 0.211493593269209
6132 0.206458451313932
6133 0.19634239979606
6134 0.216506965532501
6135 0.19144129349683
6136 0.201507603252213
6137 0.186269177760558
6138 0.18102615771801
6139 0.160181383965867
6140 0.17073114215299
6141 0.16542472997666
6142 0.175816844320986
6143 0.149339461720735
6144 0.143658636995621
6145 0.154791516133739
6146 0.13251605138069
6147 0.1380758827219
6148 0.127421174347375
6149 0.121039203307138
6150 0.115324357444055
6151 0.10949537897335
6152 0.103553907375901
6153 0.0975871289079111
6154 0.0857442961113702
6155 0.0919258001103394
6156 0.0797009333355441
6157 0.0736216720754412
6158 0.0674736005832697
6159 0.0613947878925664
6160 0.0428176603652419
6161 0.0489151781033528
6162 0.0551155211157532
6163 0.0300673216556137
6164 0.0365529185044409
6165 0.0240531771249948
6166 0.00454181945224271
6167 0.0111433097782561
6168 0.0174783021404426
6169 -0.00181895617582141
6170 -0.00825995048986341
6171 -0.0148810092642875
6172 -0.021563317785992
6173 -0.0282644956849116
6174 -0.0347244425822747
6175 -0.0479855428266596
6176 -0.0544747998023688
6177 -0.061024377951697
6178 -0.0409420806918153
6179 -0.0672881923016201
6180 -0.0804668110767659
6181 -0.07413329232909
6182 -0.0932297363070636
6183 -0.105865102347883
6184 -0.0995098854722146
6185 -0.0870158589264242
6186 -0.111941251564783
6187 -0.118211475807583
6188 -0.129979815142604
6189 -0.135933160857988
6190 -0.123977602098116
6191 -0.1475226167568
6192 -0.141714210083313
6193 -0.153190891558523
6194 -0.159062051584065
6195 -0.164623471568498
6196 -0.17020473648499
6197 -0.181089785834967
6198 -0.191824035777199
6199 -0.202742468617164
6200 -0.175653690434322
6201 -0.186502752205425
6202 -0.212820509136322
6203 -0.218530862163045
6204 -0.223034801955994
6205 -0.207996894382264
6206 -0.228532998774033
6207 -0.233580562255516
6208 -0.24875673213661
6209 -0.253584809870207
6210 -0.243689184800723
6211 -0.23868933627323
6212 -0.25854677216151
6213 -0.263150756795263
6214 -0.268005490708367
6215 -0.277269357282771
6216 -0.272610589354872
6217 -0.28164400879663
6218 -0.290238545452455
6219 -0.294322531126845
6220 -0.285963272547771
6221 -0.298187794424113
6222 -0.31273086996346
6223 -0.302031307691075
6224 -0.305826438774857
6225 -0.309293625755037
6226 -0.319080919113083
6227 -0.316020577928353
6228 -0.322053404484545
6229 -0.324818306831377
6230 -0.327302362576408
6231 -0.329781085198455
6232 -0.338515372838808
6233 -0.331960310740273
6234 -0.337136364152905
6235 -0.340314213420879
6236 -0.335465512382097
6237 -0.333952996719502
6238 -0.339536554774861
6239 -0.340899947816403
6240 -0.340138657189896
6241 -0.340728327663431
6242 -0.339314809605063
6243 -0.338203159746967
6244 -0.32833216786877
6245 -0.336697055435388
6246 -0.330854702012686
6247 -0.333088758389699
6248 -0.334864001528374
6249 -0.325491312164623
6250 -0.322471726817969
6251 -0.319244922418444
6252 -0.316290787433097
6253 -0.312684956612687
6254 -0.308385094055426
6255 -0.304106554320498
6256 -0.2911343875289
6257 -0.280652521454191
6258 -0.260465838520179
6259 -0.276104732394954
6260 -0.266050755617138
6261 -0.254551561004365
6262 -0.271075694827758
6263 -0.231901224637069
6264 -0.226008773181849
6265 -0.207760627938745
6266 -0.195562219384767
6267 -0.219922702405903
6268 -0.213769405676665
6269 -0.182744002536925
6270 -0.189248717387999
6271 -0.201302467801646
6272 -0.163351761780245
6273 -0.169161793191456
6274 -0.156387144618267
6275 -0.149575722586309
6276 -0.175978370061622
6277 -0.14332094681805
6278 -0.129049608943349
6279 -0.136169903345559
6280 -0.114951335859753
6281 -0.122384076197308
6282 -0.100613040963157
6283 -0.0940505010113716
6284 -0.0721959366908787
6285 -0.0870462064935266
6286 -0.0647463025817066
6287 -0.0500341856208585
6288 -0.0432238288426173
6289 -0.0574085906847434
6290 -0.0352619386924608
6291 -0.0276458395553817
6292 -0.00535947155413867
6293 0.00964074721435832
6294 -0.0206699193386853
6295 0.00216290772482663
6296 -0.0128767177728661
6297 0.0170543178796711
6298 0.0319922704684013
6299 0.0538845761724516
6300 0.0247340853801771
6301 0.0393153562844522
6302 0.04660162716534
6303 0.0684638382953509
6304 0.0610700966866799
6305 0.0826054738820529
6306 0.0755343477655723
6307 0.0895270585125086
6308 0.0966010389150247
6309 0.103435790094937
6310 0.117689612165559
6311 0.110365267623202
6312 0.137348849994116
6313 0.130828068340422
6314 0.123928497052865
6315 0.1436426647259
6316 0.15648194604438
6317 0.150384772265223
6318 0.192116816146897
6319 0.180758607627941
6320 0.162834941151045
6321 0.169082147904043
6322 0.208575717108576
6323 0.19781013461498
6324 0.203226370401951
6325 0.186422053197477
6326 0.213876656207217
6327 0.219082333523574
6328 0.228908585069587
6329 0.243613843333338
6330 0.233938739039369
6331 0.252888448766291
6332 0.257453726863034
6333 0.265907728697028
6334 0.261616581931174
6335 0.274375615816286
6336 0.27005016269054
6337 0.285686015474239
6338 0.28192667444398
6339 0.289364203271412
6340 0.302587461954589
6341 0.305850051899176
6342 0.29633356759757
6343 0.292912304738567
6344 0.311854155017835
6345 0.308858875227826
6346 0.319926428347172
6347 0.314485064157998
6348 0.317451907660185
6349 0.324624046013985
6350 0.326730170599224
6351 0.322351368729386
6352 0.328724824218804
6353 0.330579898433803
6354 0.332268430165898
6355 0.33509354590514
6356 0.3337571713258
6357 0.337314757448404
6358 0.336251449898669
6359 0.339532865951759
6360 0.339209714246315
6361 0.338092822874362
6362 0.339471874549789
6363 0.338785465292473
6364 0.339499002679449
6365 0.339220329959832
6366 0.338854195037303
6367 0.337593512305482
6368 0.336708274779052
6369 0.338284721486356
6370 0.334583397105505
6371 0.335713778907861
6372 0.331785488276234
6373 0.333250229703285
6374 0.330369690224983
6375 0.32864549705733
6376 0.324856872960605
6377 0.326762782422996
6378 0.322765395899656
6379 0.32046621181002
6380 0.318111635248343
6381 0.315632466554939
6382 0.313041339753642
6383 0.310229872259309
6384 0.307546486199604
6385 0.304587229940675
6386 0.301553427957375
6387 0.295093986941901
6388 0.291703165357228
6389 0.298348246796037
6390 0.288241959587847
6391 0.284601038772139
6392 0.277213931439221
6393 0.281042516273118
6394 0.273647184682157
6395 0.269432704421994
6396 0.265366323569486
6397 0.26115271253779
6398 0.256914677188983
6399 0.239230517578197
6400 0.234392609817563
6401 0.252948771869252
6402 0.229855729436099
6403 0.248259028705358
6404 0.243863059674464
6405 0.20914851913688
6406 0.219587279279177
6407 0.22465447398567
6408 0.214386513170943
6409 0.198069460217699
6410 0.203780653998093
6411 0.192792843866515
6412 0.181387954987473
6413 0.175736544595152
6414 0.145753100498111
6415 0.139186177534196
6416 0.158078377119292
6417 0.164344757491923
6418 0.126166445421639
6419 0.132237209941661
6420 0.0755181640152396
6421 0.119224825919074
6422 0.111909236837451
6423 0.0980213912542122
6424 0.0904612229988152
6425 0.0682736076867011
6426 0.0829373975303919
6427 0.0604086720099483
6428 0.0206977919618584
6429 0.0288204889242649
6430 0.0525761903774757
6431 0.0449259073097879
6432 0.00397861753228833
6433 0.0122616516590812
6434 -0.0219733234839437
6435 -0.0309539491233592
6436 -0.0131246918997549
6437 -0.058386929460388
6438 -0.0490805088445461
6439 -0.0771711461067778
6440 -0.0866297279348624
6441 -0.0959641189590299
6442 -0.114747614352384
6443 -0.132566031404143
6444 -0.123893625169842
6445 -0.105323887250758
6446 -0.158840854085135
6447 -0.149831496935759
6448 -0.181868565956394
6449 -0.166485924247193
6450 -0.189203302386062
6451 -0.17397146201366
6452 -0.203332274649769
6453 -0.196183914332983
6454 -0.210247582409671
6455 -0.216685225935303
6456 -0.22339200304483
6457 -0.22925390791687
6458 -0.241407449513937
6459 -0.26289989440077
6460 -0.247059236176171
6461 -0.257715782671577
6462 -0.252543000640927
6463 -0.267609375703125
6464 -0.281383570656996
6465 -0.277039617673052
6466 -0.27232804138936
6467 -0.293228742942973
6468 -0.289340598285291
6469 -0.296809539872314
6470 -0.28549826590088
6471 -0.300297664654797
6472 -0.303647973298049
6473 -0.309706146966244
6474 -0.306785288892923
6475 -0.315145174225121
6476 -0.312486507716691
6477 -0.320061468543564
6478 -0.322305718522487
6479 -0.324413435930883
6480 -0.317685589701763
6481 -0.335581073907298
6482 -0.333071299137913
6483 -0.330015651898757
6484 -0.328252870010444
6485 -0.334460375560957
6486 -0.32643760938857
6487 -0.336650279992808
6488 -0.337696777159446
6489 -0.338485228396492
6490 -0.33915429456193
6491 -0.339763375722293
6492 -0.340213731649164
6493 -0.340504561513712
6494 -0.339986662163541
6495 -0.340377471954469
6496 -0.34068853892571
6497 -0.337412260290698
6498 -0.338322839377414
6499 -0.338970061366773
6500 -0.339535112925332
6501 -0.335474210535801
6502 -0.336558912496234
6503 -0.331780523044314
6504 -0.334337969541548
6505 -0.333092272931354
6506 -0.330437505174227
6507 -0.328881082434894
6508 -0.319904152132506
6509 -0.327268191287831
6510 -0.321834077866349
6511 -0.323744200368539
6512 -0.317741586158561
6513 -0.313132645958898
6514 -0.315506565055313
6515 -0.310736124515269
6516 -0.30257589109222
6517 -0.308279595413313
6518 -0.296997198382536
6519 -0.299951376297205
6520 -0.30559463719509
6521 -0.293792315542286
6522 -0.290241879532254
6523 -0.286905357294009
6524 -0.283412068619399
6525 -0.276306394625678
6526 -0.279748044412307
6527 -0.268110734546208
6528 -0.259409563226548
6529 -0.244520129104173
6530 -0.250060489200975
6531 -0.254736583087044
6532 -0.239852157835095
6533 -0.233826901155981
6534 -0.228811234927563
6535 -0.222966683036344
6536 -0.21732112593519
6537 -0.21087522579938
6538 -0.191110589542428
6539 -0.204539417962764
6540 -0.17715695442195
6541 -0.170366838986349
6542 -0.147381626819821
6543 -0.155263013766317
6544 -0.163045331783444
6545 -0.131159724137677
6546 -0.139476031140658
6547 -0.115023358812175
6548 -0.105964509805073
6549 -0.0789552288016179
6550 -0.122739085940416
6551 -0.0962380381027395
6552 -0.0698940342391288
6553 -0.0880086525285069
6554 -0.059886959235555
6555 -0.0511154885820832
6556 -0.0320484368568859
6557 -0.0415513257114223
6558 -0.0120853553687458
6559 -0.00259811799427802
6560 -0.022259624703224
6561 0.0174740024219207
6562 0.00719287919287878
6563 0.0369802923959749
6564 0.0465802562650211
6565 0.027294924327864
6566 0.0566610436098598
6567 0.0658486334386305
6568 0.0855737173004388
6569 0.0766686793800794
6570 0.104047615460415
6571 0.095112345997998
6572 0.114065968210747
6573 0.140731003204758
6574 0.122732481051151
6575 0.149421873274264
6576 0.13177641814838
6577 0.157994681266914
6578 0.166657785874829
6579 0.174843306872885
6580 0.183109212719821
6581 0.198994462257802
6582 0.214391944359886
6583 0.206863888583372
6584 0.190986967457363
6585 0.221832725826519
6586 0.228883900108599
6587 0.235582784390872
6588 0.242149683325692
6589 0.26057030410622
6590 0.266355145811865
6591 0.248502392127686
6592 0.254681784708881
6593 0.271778575752378
6594 0.281489078345228
6595 0.28649488597624
6596 0.295149365633359
6597 0.290962832291929
6598 0.299167509051619
6599 0.309968944503852
6600 0.306508303948195
6601 0.313078966411255
6602 0.316152219743333
6603 0.323625989071742
6604 0.321243452574666
6605 0.327398935738669
6606 0.325585321389039
6607 0.329190875142593
6608 0.330706984499865
6609 0.335214725118126
6610 0.334301773306765
6611 0.333275310071694
6612 0.337107820551977
6613 0.335961932592623
6614 0.337475935853617
6615 0.337733866543284
6616 0.337641364173722
6617 0.337667870403911
6618 0.337142023013456
6619 0.335989246769712
6620 0.33665843175086
6621 0.335271200535459
6622 0.334315677977783
6623 0.33073269156081
6624 0.333382572408652
6625 0.327961482094087
6626 0.324626383426813
6627 0.322895907262605
6628 0.32946156265551
6629 0.326345558933787
6630 0.318948036893951
6631 0.320962341086024
6632 0.31466439059077
6633 0.316803770741362
6634 0.312313164273978
6635 0.30484621374997
6636 0.307397826489717
6637 0.309926232206791
6638 0.302168356474875
6639 0.299358188178895
6640 0.296529753731297
6641 0.293594929702291
6642 0.284435372514326
6643 0.290587505387184
6644 0.287474413084528
6645 0.274495459065335
6646 0.277773201082307
6647 0.281077185134515
6648 0.267521242539579
6649 0.271028830038943
6650 0.260332964453946
6651 0.263991619142434
6652 0.256564164216465
6653 0.249051237086391
6654 0.252879243145747
6655 0.245228646618063
6656 0.237060138798526
6657 0.232948050607326
6658 0.224505044444228
6659 0.228658888663074
6660 0.241180301350203
6661 0.219990057167181
};
\end{axis}

\end{tikzpicture}


==> tex/real/good_speed_with_fabric_velocities_both.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.90, 0.62, 0.00}
\definecolor{color2}{rgb}{0.34, 0.70, 0.91}
\definecolor{color3}{rgb}{0.00, 0.62, 0.45}
\definecolor{color4}{rgb}{0.94, 0.89, 0.27}
\definecolor{color5}{rgb}{0.00, 0.45, 0.69}
\definecolor{color6}{rgb}{0.83, 0.37, 0.00}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    legend cell align={left},
    legend columns=2,
    legend style={
      fill opacity=0.6,
      draw opacity=1,
      text opacity=1,
      % at={(1.05,1)},
      font=\footnotesize,
      at={(axis cs:-0.4,0.63)},
      anchor=south west,
      /tikz/every even column/.append style={column sep=0.5cm},
      draw=lightgray204
    },
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel=\textcolor{darkslategray38}{Time (s)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorticks=true,
    xtick style={color=darkslategray38},
    y grid style={white!69.0196078431373!black},
    ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    ytick style={color=darkslategray38},
    %
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % x grid style={darkgray176},
    xmin=-69.55, xmax=720.55,
    % xtick style={color=black},
    % y grid style={darkgray176},
    ymin=-0.748216528342721, ymax=0.763483702322435,
    % ytick style={color=black}
]
\addplot [semithick, color1]
table {%
0 -0.0197475104670775
1 -0.0200873099451635
2 -0.0203533692551732
3 -0.0208873255438891
4 -0.0216970846114763
5 -0.0224395384977073
6 -0.0245365778502297
7 -0.0274028037428948
8 -0.0304336016103808
9 -0.0325751755167141
10 -0.0367230582466341
11 -0.0415451874047465
12 -0.015368492726232
13 -0.017708909534471
14 -0.0190088021732638
15 -0.0215008243238181
16 -0.0237605784950739
17 -0.0248784606138437
18 -0.02673461531895
19 -0.0289561366279672
20 -0.0312155272498677
21 -0.0333452890578043
22 -0.0351477141654858
23 -0.036966534828719
24 -0.0392039380126769
25 -0.0421538625604798
26 -0.0441775914387906
27 -0.0460516387812452
28 -0.0474699793056402
29 -0.0490723393512066
30 -0.0506346753240642
31 -0.0522622973707012
32 -0.0535667403424404
33 -0.05522098368985
34 -0.0571101067759262
35 -0.0587084682695655
36 -0.0602068833414559
37 -0.0620946827538331
38 -0.0628461043672583
39 -0.0640811774621567
40 -0.0653984649591055
41 -0.0662238346850856
42 -0.0686585682924377
43 -0.0699580592718915
44 -0.0712852821136612
45 -0.0731511029869854
46 -0.074846800510142
47 -0.0764265976023125
48 -0.0779073003058303
49 -0.0792780519433703
50 -0.0811445572314344
51 -0.0819711731646347
52 -0.0832944677730559
53 -0.0846128228044574
54 -0.0859487148686161
55 -0.0874924368231207
56 -0.0885002110352885
57 -0.0896676188229146
58 -0.0907893346021763
59 -0.0923213894690661
60 -0.0931607550934465
61 -0.0940341679120029
62 -0.0947157103854249
63 -0.0965149895639241
64 -0.0974534045132158
65 -0.0986581843883306
66 -0.100466151877433
67 -0.100861393299731
68 -0.101951921447711
69 -0.102994565443618
70 -0.104453644498533
71 -0.104636276131318
72 -0.105917116524243
73 -0.106784396100083
74 -0.107457085154133
75 -0.108258276525198
76 -0.108787839536979
77 -0.109474135284819
78 -0.11027169432481
79 -0.110715738621564
80 -0.111410393253385
81 -0.112068764343999
82 -0.112268928453552
83 -0.11292651111056
84 -0.11327180101785
85 -0.11375043651548
86 -0.114153504257767
87 -0.114653231706526
88 -0.115093133646684
89 -0.115573504103171
90 -0.11626481778059
91 -0.116782681839348
92 -0.117648388873232
93 -0.118718622008875
94 -0.120173413441651
95 -0.120698245269265
96 -0.121503282944664
97 -0.121869813441216
98 -0.122592647393678
99 -0.123057710922763
100 -0.123477485901406
101 -0.123844306814722
102 -0.1244221164271
103 -0.124753479293181
104 -0.125260628356999
105 -0.125868708773673
106 -0.126682382784646
107 -0.127117456315846
108 -0.127925510724804
109 -0.128439997564703
110 -0.129400596139762
111 -0.129944375561445
112 -0.130299716717984
113 -0.130403735818931
114 -0.130390587847691
115 -0.130437954574613
116 -0.130447661216379
117 -0.130396622782888
118 -0.130463026044732
119 -0.1305119001872
120 -0.130729938231861
121 -0.13082014892728
122 0.529192133357552
123 0.529285413424987
124 0.529357564566929
125 0.529424750306653
126 0.529452129236421
127 0.529483066776738
128 0.52947208247771
129 0.529436663677076
130 0.529390269705938
131 0.179766029250247
132 0.179736211316165
133 0.17967538226237
134 0.179609852851446
135 0.179549848166124
136 0.17946247986297
137 0.179426417871809
138 0.179342700813481
139 0.17930317379368
140 0.179192327350875
141 0.179086686129546
142 0.179004400572447
143 0.178863750237195
144 0.178760156624196
145 0.178608485851828
146 0.178495837248011
147 0.178415032542523
148 0.178325533865153
149 0.178254846529351
150 0.178167564440793
151 0.178090260464993
152 0.178010317608016
153 0.17793673428587
154 0.177868358846979
155 0.177810476445638
156 0.177748760625161
157 0.177704739718698
158 0.177645172243228
159 0.177590398318421
160 0.177497372392918
161 0.177369454162818
162 0.177295372277703
163 0.177128149550457
164 0.176956597891347
165 0.1765941595016
166 0.176655120537414
167 0.176069081983641
168 0.175710986508283
169 0.175307421333871
170 0.174936203299851
171 0.174226980990732
172 0.173783468232439
173 0.173114161473078
174 0.172687255542939
175 0.172312703265424
176 0.171916553243845
177 0.171504831106751
178 0.171322753800928
179 0.171066737065251
180 0.17072134556939
181 0.170386424456285
182 0.169970910073505
183 0.169445778024115
184 0.16881143573061
185 0.168110160046899
186 0.167295983951418
187 0.166526683845295
188 0.165415886841225
189 0.163775354132181
190 0.162576997733105
191 0.160928937835503
192 0.158616029778579
193 0.156457264166314
194 0.153601822054996
195 0.151299732455892
196 0.149150300890724
197 0.148026614677497
198 0.146219831907826
199 0.144332421572351
200 0.142963891397945
201 0.141778487266295
202 0.141195229431401
203 0.140379324897197
204 0.139770855320622
205 0.138648809069041
206 0.137852735938051
207 0.137042000271084
208 0.135944836039978
209 0.135087209849194
210 0.134448054556367
211 0.134264346613696
212 0.133998432377952
213 0.133786375787633
214 0.0340241012628133
215 0.0315121729901324
216 0.0298028029832289
217 0.0277388089153532
218 0.0268624474605783
219 0.0269298848206631
220 0.0277860831261061
221 0.0293897557111235
222 0.0313844540438001
223 0.0344911894367628
224 0.0140286915307299
225 0.0152085716425498
226 0.017334714021105
227 0.0179990877004966
228 0.0197855896334995
229 0.0215277409784596
230 0.0226402056690711
231 0.0236820347647007
232 0.0254029451633181
233 0.0261201805757696
234 0.0275454091772792
235 0.0285004742529256
236 0.0304461922579663
237 0.0312168380000518
238 0.0323730267974444
239 0.033508998842778
240 0.0346210874040617
241 0.0354521602512176
242 0.0376316646445119
243 0.0374044253448448
244 0.0390738665993145
245 0.0401804179480743
246 0.041382319606599
247 0.0436178008777738
248 0.0453068955914544
249 0.0466882251099968
250 0.0487743886864242
251 0.0501326648111242
252 0.0521513038056048
253 0.0538524873537385
254 0.0555652634261512
255 0.0574618759359211
256 0.0586419529718121
257 0.0598706978377368
258 0.0617877843854997
259 0.0634587346332093
260 0.0652397970147612
261 0.0654380192927803
262 0.0666071416393489
263 0.0676333950778312
264 0.0686889656970822
265 0.0695479755307351
266 0.0701652788470553
267 0.0709540504220509
268 0.0718324091547367
269 0.0725167001775957
270 0.0730630892547313
271 0.0735737763801114
272 0.0741827871783454
273 0.0743067091579699
274 0.0745140754258327
275 0.0749275289483417
276 0.0753346570312374
277 0.0760716755927556
278 0.077205020661595
279 0.0784123015264176
280 0.0793247713482786
281 0.0806882830389147
282 0.0829222215823081
283 0.0855266571673481
284 0.087420334030518
285 0.0889162507801694
286 0.0907298945567432
287 0.092619328530038
288 0.0951226538231184
289 0.096070064784882
290 0.0971990221551541
291 0.0993751769346879
292 0.100699149768115
293 0.102945407585022
294 0.103545642148771
295 0.104912623301652
296 0.10672912195008
297 0.108320268004677
298 0.111118030300231
299 0.112111813674364
300 0.113987478873942
301 0.115420176848249
302 -0.558668478415376
303 -0.558925157493976
304 -0.559189009897275
305 -0.559395826942503
306 -0.5595236659614
307 -0.559600325479191
308 -0.559632725423952
309 -0.559635609378679
310 -0.559621592883847
311 -0.559611200840983
312 -0.559601953862645
313 -0.559598551778772
314 -0.209844916787171
315 -0.209845634088304
316 -0.209833099111669
317 -0.209822318811667
318 -0.209792629210405
319 -0.209759931631987
320 -0.209711872871546
321 -0.209686382534349
322 -0.209554785486697
323 -0.209463670449033
324 -0.209270552376059
325 -0.209154085353687
326 -0.209064420124332
327 -0.208895760131775
328 -0.208847041025354
329 -0.208846153290814
330 -0.208868496829306
331 -0.208912151343939
332 -0.208907326606039
333 -0.208882755114034
334 -0.208866602042581
335 -0.208788947686751
336 -0.208720642498711
337 -0.208671414652471
338 -0.208545531202056
339 -0.20827903531397
340 -0.208123917335495
341 -0.207806865347738
342 -0.20746355555812
343 -0.206986356818762
344 -0.20645531878181
345 -0.20573990990579
346 -0.204523348746716
347 -0.203516057871142
348 -0.202609260280663
349 -0.200216482397629
350 -0.19868585413717
351 -0.196510947164439
352 -0.194275631198399
353 -0.191076846207355
354 -0.186174176254316
355 -0.183432649989705
356 -0.176150227591483
357 -0.172372864796087
358 -0.163649764086598
359 -0.157375231323114
360 -0.148402435495488
361 -0.0299181220459272
362 -0.025960651492041
363 -0.0220126895623203
364 -0.0133882764578277
365 -0.00613405181217761
366 -0.00117886275565314
367 0.00286361305068634
368 0.00823937771966478
369 0.0096160952608085
370 0.0148024901207152
371 0.0166183568698892
372 0.0170000106582222
373 0.0177320610434436
374 0.00714267261501833
375 0.00712612785322986
376 0.00678025697939498
377 0.00619005319410315
378 0.00423785970049615
379 0.00309839933028727
380 0.00144636904212805
381 -0.00239329551356428
382 -0.00358132782460881
383 -0.00806286507619612
384 -0.00900895267098535
385 -0.0128682528745036
386 -0.0157239138312091
387 -0.0184936623021046
388 -0.0211626460902849
389 -0.0238897005664111
390 -0.0256696406986135
391 -0.026606830004268
392 -0.0292245788800784
393 -0.0341270742009828
394 -0.0381557838314057
395 -0.0418975056251564
396 -0.0517749807472887
397 -0.0610951759412327
398 -0.0640388817252876
399 -0.0801924148378559
400 -0.0862038058487667
401 -0.102508111552445
402 -0.11075611738016
403 0.588795446103025
404 0.589254863723912
405 0.589429726411064
406 0.589448598048566
407 0.589538527430162
408 0.589538742782489
409 0.589438950152031
410 0.589337928021761
411 0.58916898375378
412 0.588953301005222
413 0.588937500281466
414 0.588849191672544
415 0.588823312780982
416 0.239504442383015
417 0.239485108573841
418 0.239456821809218
419 0.239357348969024
420 0.239343738620101
421 0.239336683164452
422 0.23934373155674
423 0.239329527530288
424 0.239223593869269
425 0.23903700909135
426 0.238497921222019
427 0.237889746112668
428 0.237139490634853
429 0.236339213765556
430 0.235880375560376
431 0.233075161659115
432 0.230389139913522
433 0.228333446827342
434 0.223464141256502
435 0.221677290163092
436 0.215727987119512
437 0.211201702947229
438 0.205848259328365
439 0.196136530975679
440 0.187420424700718
441 0.176903729793641
442 0.164701396889214
443 0.142254490888937
444 0.110893841037366
445 0.0219642156369617
446 0.013144932261665
447 0.00809256410277556
448 0.00141589384913964
449 -0.00589617082507333
450 -0.0101611454006196
451 -0.0161760753923832
452 -0.0224867120385913
453 -0.0209254444957657
454 -0.0254204886149211
455 -0.026477480137088
456 -0.0267866865704483
457 -0.0245469677726172
458 -0.0215120937129675
459 -0.00705726282668946
460 -0.00370782333395082
461 7.88135751554393e-05
462 0.00351897200107377
463 0.00458377615001151
464 0.00669326792382885
465 0.010864981094654
466 0.0144719488395308
467 0.0231180614633378
468 0.0264582113498635
469 0.0343041336622756
470 0.0467126092236544
471 0.0517648044133178
472 0.0650051376109057
473 0.0778109957598131
474 0.0795144830200593
475 0.0931592089825274
476 0.104024488029975
477 0.124378789817239
478 0.122000277904241
479 0.141369332212924
480 -0.618447325172536
481 -0.618992933342285
482 -0.619247574562677
483 -0.619376525198107
484 -0.619425596399465
485 -0.619351669799099
486 -0.618926649084184
487 -0.61876853426606
488 -0.618327089750855
489 -0.617953286289197
490 -0.617481697038672
491 -0.617059237457559
492 -0.616665000731425
493 -0.616382675883972
494 -0.616279654769937
495 -0.616290233055278
496 -0.26842393401513
497 -0.268471713538859
498 -0.268537010978052
499 -0.268548435247424
500 -0.26854954055123
501 -0.268540830531723
502 -0.268514915760738
503 -0.268399880529875
504 -0.267825206632283
505 -0.267415017380362
506 -0.266217690617614
507 -0.264708129379464
508 -0.25925551278755
509 -0.256368719167173
510 -0.245369302240517
511 -0.231580029278476
512 -0.0333867247605419
513 -0.0287530803872943
514 -0.0219741720178393
515 -0.000193623265797172
516 0.00815527244460374
517 0.0206799469952293
518 0.026807914206299
519 0.0487964378283053
520 0.0565137978987271
521 0.0658403445456687
522 0.0806740696812514
523 0.0848505942130436
524 0.0978362785441786
525 0.0958412927252984
526 0.0480567868665087
527 0.0500338670809146
528 0.0521206086687969
529 0.0556945482110421
530 0.0574801025933078
531 0.0601213828858162
532 0.063433609708211
533 0.0652564167387429
534 0.0662860264833482
535 0.0683892073112378
536 0.0720456423783386
537 0.0744519737372105
538 0.087719707598041
539 0.648392574251052
540 0.649548161972981
541 0.649791116805607
542 0.649756715761513
543 0.648936410179628
544 0.648313812747433
545 0.646454453818409
546 0.643885400321275
547 0.644071392912998
548 0.64225257319902
549 0.639705850441896
550 0.6389102072856
551 0.636158349864773
552 0.29339426280241
553 0.292733527229863
554 0.291482001451742
555 0.290576237981303
556 0.289938271965986
557 0.288761186504784
558 0.287927771908428
559 0.287197104933969
560 0.284495256168709
561 0.283731693584272
562 0.27956673152182
563 0.276356350975789
564 0.257826542826452
565 0.251326353661885
566 0.0334239601479934
567 0.00597758545356178
568 -0.00949763722160296
569 -0.0266254503199292
570 -0.0474064463254666
571 -0.0617493465526438
572 -0.0685452052053623
573 -0.0838360795216709
574 -0.0985012302228228
575 -0.10256666660508
576 -0.123670445308961
577 -0.134929723335347
578 -0.142002376862601
579 -0.150991818765388
580 -0.076512296929804
581 -0.0811299866459159
582 -0.0805344640905249
583 -0.0849385547404977
584 -0.0881539386306544
585 -0.0932103374363789
586 -0.0944440876071678
587 -0.0970727569418139
588 -0.101685793842198
589 -0.106104385062605
590 -0.112285966744063
591 -0.123913307412134
592 -0.136433078826866
593 -0.173599125220137
594 -0.679443153892419
595 -0.679196589730224
596 -0.679502881494304
597 -0.678652029617698
598 -0.676937544802886
599 -0.674881611516013
600 -0.673167126431293
601 -0.670484840998725
602 -0.667998234288644
603 -0.665343595130449
604 -0.661669430150119
605 -0.66028154898087
606 -0.658040823664766
607 -0.65468364747455
608 -0.652621460226842
609 -0.315542663798498
610 -0.313244388743229
611 -0.312772140054585
612 -0.311433478041479
613 -0.310481845689098
614 -0.30774742373002
615 -0.306486718120712
616 -0.303005941190698
617 -0.299741819122129
618 -0.298321177777537
619 -0.288279292824628
620 -0.274471266910284
621 -0.251920866669398
622 -0.218643278560929
623 -0.014583231110682
624 -0.00115709900819419
625 0.0345292287079518
626 0.0453068531445307
627 0.0653512543833932
628 0.0780658973390684
629 0.090482524415397
630 0.1115313974389
631 0.123020772079937
632 0.139812955401882
633 0.147811870397113
634 0.160758323401677
635 0.175229148561352
636 0.183920672289118
637 0.2017752875975
638 0.104663647916698
639 0.111691611639689
640 0.120054641369653
641 0.119022670353628
642 0.128923012310272
643 0.135932943887955
644 0.142881445457007
645 0.155355680472965
646 0.165349647190008
647 0.221922431384516
648 0.192159974877466
649 0.227856615196198
650 0.255361414583394
651 0.322443353429213
652 0.33364841822851
653 0.301410566757897
654 0.1898951845005
655 0.108870001908375
656 0.0692496061798747
657 0.0284047838152155
658 0.0316740183012089
659 -0.0250743072652157
660 -0.0652425644428354
661 -0.110935034810549
662 -0.120901750719041
663 -0.135353057670068
664 -0.143427453190803
665 -0.154379872829046
666 -0.184508664153916
667 -0.192442303136228
668 -0.196488375040489
669 -0.207071095910183
670 -0.216273696201416
671 -0.228413402971949
672 -0.232937931147782
673 -0.239148746713422
674 -0.248565918090803
675 -0.256083667423035
676 -0.266349484320107
677 -0.269611368005216
678 -0.280893184882353
679 -0.287317549662972
680 -0.29728923569311
681 -0.306706598202611
682 -0.318658880208413
683 -0.325749507530708
684 -0.32739472061758
685 -0.323880727650334
686 -0.322247439970214
687 -0.310131301786795
688 -0.286505852759198
689 -0.265368700626927
690 -0.220420437310123
691 -0.175754187949464
692 -0.128429082817968
693 -0.104119772407515
694 -0.0499543738212709
695 -0.0127816681856343
696 0.0287855361575032
697 0.0663600460696993
698 0.106645679313384
699 0.0955601955313811
700 0.138667134995387
701 0.177276348805385
702 0.186221919638216
703 0.229374204722738
704 0.214683948841453
705 0.246582659931057
706 0.265402444491165
707 0.279764119775214
708 0.285214367933176
709 0.307613299949895
710 0.314292792106986
711 0.326439126424689
712 0.32822369597919
713 0.338630609428323
714 0.341418967170819
715 0.343766406278069
716 0.337490293304038
717 0.330509683360865
718 0.321082202406394
719 0.291260167106886
720 0.274068193197355
721 0.238351102367526
722 0.214770971314456
723 0.182661645742886
724 0.154799102854149
725 0.116604318862208
726 0.0679164601973889
727 0.0246499273800365
728 -0.00953182168922784
729 -0.0435993377589865
730 -0.101546175596648
731 -0.138705359240666
732 -0.179607900444565
733 -0.213852125592847
734 -0.23019141839756
735 -0.257844315877871
736 -0.280833133430927
737 -0.296603315171554
738 -0.304626058624733
739 -0.323276301057743
740 -0.333483687431802
741 -0.337952418441554
742 -0.340055732295235
743 -0.340694394457542
744 -0.33744740953422
745 -0.33282592111277
746 -0.31625659132373
747 -0.311428541073991
748 -0.290879782200134
749 -0.276129520683891
750 -0.263856912906087
751 -0.235822366367927
752 -0.20817568912146
753 -0.168354448890113
754 -0.119637851332705
755 -0.0908118569339636
756 -0.0018084703089578
757 0.0472019688493823
758 0.119947155635434
759 0.131304648740772
760 0.205811019121883
761 0.247424978759895
762 0.279714770243448
763 0.307588563150011
764 0.321098972317377
765 0.333016155333052
766 0.340070801391377
767 0.342543686337711
768 0.340893989413217
769 0.33813590363172
770 0.330698142857506
771 0.312732313358421
772 0.301388869755451
773 0.295156882268337
774 0.263171675325685
775 0.246445078481438
776 0.218925751882146
777 0.208886592689297
778 0.158101484532556
779 0.132428187611465
780 0.103263038361013
781 0.0488736240282022
782 -0.000903964001923486
783 -0.0442748215424079
784 -0.079929320036598
785 -0.138010949089232
786 -0.161148526508403
787 -0.196891456174874
788 -0.241193598090764
789 -0.277292691711851
790 -0.305613163239727
791 -0.317627906780903
792 -0.324891023779845
793 -0.334403334701348
794 -0.334970320210746
795 -0.32476586018005
796 -0.31511449264656
797 -0.29937862174623
798 -0.284031052021682
799 -0.262428478713617
800 -0.218958357933527
801 -0.213852789707204
802 -0.187580852213285
803 -0.153963687938229
804 -0.125440813966705
805 -0.112806422932693
806 -0.0743697037634342
807 -0.025010305140274
808 0.00440020430683915
809 0.0484921700873231
810 0.0912232529354196
811 0.0983590697275174
812 0.15855608980086
813 0.177565836074463
814 0.212537458804226
815 0.228603409440011
816 0.258554581372894
817 0.289029084942088
818 0.303575726283086
819 0.313135613545242
820 0.326219067421324
821 0.329120312280951
822 0.328541598205539
823 0.304559152097704
824 0.281298878984149
825 0.253848665741258
826 0.234779466600545
827 0.201465517622107
828 0.152046918939292
829 0.130614991967725
830 0.0863611366363372
831 0.0345923317783745
832 0.0269489834480844
833 -0.0560615109106859
834 -0.0707251273132229
835 -0.0920179962948853
836 -0.154859441085312
837 -0.179187234573341
838 -0.20268779295501
839 -0.22779818860796
};
\addlegendentry{$v_x^{virtual}$}
\addplot [semithick, color2]
table {%
0 0.514453423157672
1 0.514444371490017
2 0.514439783619187
3 0.514429351336577
4 0.514400711602773
5 0.514368773381288
6 0.514266933400069
7 0.514103588102103
8 0.513910918410541
9 0.513765959896511
10 0.513459214051567
11 0.513058510460312
12 0.164184944800015
13 0.163935481945033
14 0.163782067620031
15 0.163456997473196
16 0.163135869683007
17 0.162967675174458
18 0.16267441397898
19 0.162293558113252
20 0.161877436548945
21 0.161453698714937
22 0.161067346185104
23 0.160656122286357
24 0.160119962178126
25 0.159362658825112
26 0.158808583823449
27 0.158271271887726
28 0.157842142935565
29 0.157339691578178
30 0.156840667638705
31 0.156303774952677
32 0.155858646354564
33 0.155268696323387
34 0.154555940489274
35 0.153926912920673
36 0.153320196580481
37 0.152540808014199
38 0.15222436979414
39 0.151704771474429
40 0.151140444904963
41 0.150778942561356
42 0.149671838498298
43 0.149050721423349
44 0.148389170520925
45 0.147413912811638
46 0.146504083178652
47 0.145632522945186
48 0.144808947571686
49 0.144033020126806
50 0.142943984698544
51 0.142464957322575
52 0.141702574321425
53 0.1409296949683
54 0.140138120557266
55 0.139177979360616
56 0.138523012786828
57 0.137723969423174
58 0.136931473573546
59 0.135810168833075
60 0.135208378859163
61 0.134605206210315
62 0.134158690916962
63 0.133039557476541
64 0.132437465545878
65 0.131623187040502
66 0.130295658510532
67 0.129991150928517
68 0.129106177507463
69 0.128222190432405
70 0.126939113471953
71 0.12677368859355
72 0.125587688934009
73 0.124768571965968
74 0.124128112882335
75 0.123360272148876
76 0.122858193431753
77 0.122176085015156
78 0.12139612069635
79 0.120952078216356
80 0.120260350562791
81 0.119554559530396
82 0.119331081990607
83 0.118641470791692
84 0.118258286773291
85 0.117700411252142
86 0.117203309792983
87 0.116602867816798
88 0.116035650580634
89 0.115365113427171
90 0.114453095622682
91 0.113771299070892
92 0.112702610506474
93 0.111365042004916
94 0.109508600245786
95 0.108863713736755
96 0.107798108820859
97 0.107281795872511
98 0.106179826717921
99 0.105447366944611
100 0.10473931474339
101 0.104072311153232
102 0.10305283364845
103 0.102447669823295
104 0.101491842781531
105 0.100497636223931
106 0.0991376936422486
107 0.0983982104435336
108 0.097069895436941
109 0.0962619392805759
110 0.0944845248604421
111 0.093156721508152
112 0.0917319395263714
113 0.0906312777319406
114 0.0889454470868943
115 0.0871506904248513
116 0.0849506106188512
117 0.082903643503666
118 0.0810418982328644
119 0.0792717982902005
120 0.0763432259738187
121 0.0737453872489144
122 0.0206229646380041
123 0.0184693292523399
124 0.0166852788170609
125 0.0149817068887846
126 0.0143292871762079
127 0.0129045629620931
128 0.0123852039777107
129 0.0127236725102576
130 0.0132672658440903
131 0.00489642238677166
132 0.00539252676878483
133 0.00622195485484425
134 0.00691867930897448
135 0.00741344601924042
136 0.00816243692219988
137 0.00850999993606634
138 0.00927551905564142
139 0.00948123487039585
140 0.00996774708123365
141 0.0103947978863492
142 0.0107474704159429
143 0.0113918819669032
144 0.0117786924646843
145 0.0125511994085046
146 0.0131531183393657
147 0.0135850214021008
148 0.0141294567647653
149 0.0146581108239215
150 0.0154012530329712
151 0.0161044698097036
152 0.0168374854649294
153 0.0175633908913949
154 0.018292688986703
155 0.0189346507270637
156 0.0196991385130172
157 0.0201726961304085
158 0.0207923064594022
159 0.0213994715389854
160 0.0223824641492564
161 0.023697387142443
162 0.0243724857573828
163 0.0256375993663415
164 0.0267646230155799
165 0.0290058869978052
166 0.0286251401712749
167 0.0319589816500385
168 0.0337780230504201
169 0.0356278391683812
170 0.0372190616743209
171 0.0401129229743986
172 0.0417996362223389
173 0.0442368560926516
174 0.0457662384289377
175 0.0471037490516057
176 0.0485368171194504
177 0.0499410836313984
178 0.0505037283784478
179 0.0511843520768363
180 0.0520804153560408
181 0.0528761265286112
182 0.0538624278758007
183 0.0550111713802073
184 0.056345925621507
185 0.0577312643339641
186 0.0594286083020503
187 0.061030128322732
188 0.0631841657091669
189 0.0662174869531543
190 0.0683362047149945
191 0.0710408798435643
192 0.07463601390647
193 0.0778298712398793
194 0.0816868991251264
195 0.0845355191685338
196 0.0870730952464507
197 0.0882183652131617
198 0.0900589286174853
199 0.0917363247007131
200 0.0929952149034378
201 0.0937266236839549
202 0.09390214521974
203 0.0941215726108091
204 0.0942516607482169
205 0.0941801000803781
206 0.0933199101477439
207 0.0918476220246042
208 0.0901634234858053
209 0.0881434944714154
210 0.0847297359164755
211 0.0820641397673251
212 0.077773387988875
213 0.075465955272066
214 -0.543326348385524
215 -0.543492859137187
216 -0.543599344775783
217 -0.543712865749316
218 -0.543762146283987
219 -0.543760695106674
220 -0.543702214792547
221 -0.543581248381893
222 -0.543432296608236
223 -0.543208435437301
224 -0.194223307903394
225 -0.194113155691746
226 -0.19388989238515
227 -0.193817883158442
228 -0.193622383205773
229 -0.193434867770846
230 -0.193310251412091
231 -0.19318303169406
232 -0.192949216082065
233 -0.192837668610926
234 -0.192596729388987
235 -0.19241938000138
236 -0.192038911555376
237 -0.191879844521541
238 -0.191633017932099
239 -0.191387251962249
240 -0.191141101324237
241 -0.190953530925095
242 -0.190483358178306
243 -0.19053377532065
244 -0.190175838471969
245 -0.18994181844898
246 -0.189683559220459
247 -0.189182558124704
248 -0.188768586231743
249 -0.188418160860809
250 -0.187882255776653
251 -0.187519819168206
252 -0.186963178393985
253 -0.186466295009822
254 -0.185940263790722
255 -0.185323561955752
256 -0.184932135070714
257 -0.184516027422734
258 -0.183842457701111
259 -0.183222850986071
260 -0.182473592515498
261 -0.182377803165824
262 -0.181860664890719
263 -0.181419844280472
264 -0.180962859655574
265 -0.180577193707073
266 -0.180285166131601
267 -0.179900451397291
268 -0.17942316677198
269 -0.178997930513384
270 -0.178613765528047
271 -0.17818136267388
272 -0.177579637674814
273 -0.177389303883704
274 -0.177067294970106
275 -0.176760038141499
276 -0.176554627517517
277 -0.176147581559997
278 -0.175511181025928
279 -0.174873993622071
280 -0.174425673319774
281 -0.173815173432444
282 -0.172915896310923
283 -0.171766020676708
284 -0.170661158162993
285 -0.169671558273831
286 -0.16833886517497
287 -0.166816638643752
288 -0.164636014682377
289 -0.163730474457754
290 -0.162539440328195
291 -0.159849393711852
292 -0.158325838700645
293 -0.155810511266767
294 -0.155064655775222
295 -0.153378385960933
296 -0.150537383181542
297 -0.147660096484844
298 -0.142191436570436
299 -0.139776362604711
300 -0.135020877812653
301 -0.130698510343443
302 -0.0305127521664484
303 -0.02585251367478
304 -0.0202360717036796
305 -0.0146929746376965
306 -0.0103060702765131
307 -0.00630475219565634
308 -0.00264487886786307
309 -0.00129933932506445
310 0.000269007978757564
311 0.000528606579984292
312 0.000188918633320953
313 -0.000598116363053244
314 -0.000954944835497546
315 -0.000807061867977446
316 -0.0026844755074225
317 -0.00348551531330682
318 -0.00466613021127953
319 -0.00570873495584473
320 -0.00682330893115979
321 -0.00726654074512548
322 -0.00892071546097963
323 -0.00982131808064619
324 -0.0115529101730176
325 -0.012473588983739
326 -0.0131760069065379
327 -0.0148676321494129
328 -0.0159847411953293
329 -0.0162365434360913
330 -0.0169392833056211
331 -0.017387902654679
332 -0.0176086671246498
333 -0.0184798129922206
334 -0.018778801776765
335 -0.0195819434221361
336 -0.0201768278630525
337 -0.0206292584367751
338 -0.0215187048152324
339 -0.0233471571553547
340 -0.0243719784715367
341 -0.0264281463453238
342 -0.028561924649848
343 -0.0314580276792427
344 -0.0343314881617827
345 -0.0376203521166198
346 -0.042559173959929
347 -0.046288150598184
348 -0.0494283601698296
349 -0.0567134388623507
350 -0.061088971358621
351 -0.0668025412600929
352 -0.0720522223290607
353 -0.0786725264112203
354 -0.0874694893332337
355 -0.092064434335145
356 -0.103153017648991
357 -0.108480672454527
358 -0.119479863890311
359 -0.126626834216529
360 -0.13578209937525
361 0.574037418710161
362 0.574238162068492
363 0.574411591571448
364 0.574695511411937
365 0.574836136918833
366 0.574880008807311
367 0.574881778483257
368 0.574837916003045
369 0.57481807063794
370 0.574693779177857
371 0.574621639686237
372 0.574601381381664
373 0.574548038421443
374 0.224798613494367
375 0.224769237196787
376 0.224762380189385
377 0.224756357066565
378 0.224729297149688
379 0.224695806257201
380 0.224626380213207
381 0.224366885207866
382 0.224253555243536
383 0.223725379590814
384 0.223600100045088
385 0.22302967917705
386 0.222598351221495
387 0.222163925765501
388 0.221780638720327
389 0.221372000065255
390 0.221105693609987
391 0.220918395212154
392 0.220405363873915
393 0.219224390718864
394 0.218210601092808
395 0.21721342850882
396 0.214160715194027
397 0.21080491886421
398 0.209624346897
399 0.202334083149649
400 0.199058174988684
401 0.18933146847368
402 0.183542864624886
403 0.0336471617740124
404 0.0231391309736219
405 0.0162988883824684
406 0.0152011525451465
407 0.0050697215984576
408 0.000630192602650922
409 -0.00994115412667587
410 -0.0150551248193763
411 -0.0208352658678242
412 -0.025966591706848
413 -0.0262650602213813
414 -0.0280720674873139
415 -0.0286756058895966
416 -0.0119452216200819
417 -0.0119717582146433
418 -0.0121567334229158
419 -0.0126800404189975
420 -0.0127081779524024
421 -0.0120024717592372
422 -0.00959818014069141
423 -0.00855524599787358
424 -0.00552457426224054
425 -0.00279585965272387
426 0.00229381810205674
427 0.00664745725721697
428 0.0105918848244042
429 0.0141543539117534
430 0.0159359630439797
431 0.0245032741349845
432 0.0309875663623783
433 0.0356851355530574
434 0.045990260148536
435 0.0496262955128806
436 0.0599466419837155
437 0.0671100357465293
438 0.0749766723135915
439 0.0868778651695558
440 0.0960645215656501
441 0.105646387757678
442 0.115653125513473
443 0.129966774137655
444 0.146064759598679
445 -0.603575135300388
446 -0.603883686024207
447 -0.603994966570727
448 -0.6040986915442
449 -0.604111015294693
450 -0.604049916271417
451 -0.60393573306367
452 -0.603832381739064
453 -0.603854263567611
454 -0.603759857792158
455 -0.603707239088001
456 -0.60368427687195
457 -0.603773604633089
458 -0.60385908594026
459 -0.25457205457495
460 -0.254626622171928
461 -0.254627914885313
462 -0.254568347228043
463 -0.254541537940677
464 -0.254465791722224
465 -0.254248339041034
466 -0.253960680967257
467 -0.252963492530245
468 -0.252498716780818
469 -0.251191565519166
470 -0.248477000137669
471 -0.247091395718062
472 -0.242461121261017
473 -0.236548921251574
474 -0.235703646095176
475 -0.228250574667198
476 -0.221210282397831
477 -0.204882696238553
478 -0.206978453612131
479 -0.186344873534936
480 -0.0352697123788208
481 -0.023817820731286
482 -0.0158150301215688
483 -0.00935904020467001
484 0.00337759209590429
485 0.00955332620554286
486 0.0255501706287658
487 0.0296238028230169
488 0.0387313019675567
489 0.0448190725889633
490 0.0509614236592092
491 0.0556314454433234
492 0.0593065109114077
493 0.0613792032669078
494 0.0606086759636057
495 0.0596221706097888
496 0.0246754992866677
497 0.0232468797921825
498 0.0203251998693288
499 0.0192221889071402
500 0.0156354165555565
501 0.0117975720741387
502 0.00911117946256804
503 0.00478960307602624
504 -0.00578865755743319
505 -0.010489369392097
506 -0.0217962900221018
507 -0.0328995207524318
508 -0.0576540117028294
509 -0.0671466480291647
510 -0.0943690353747466
511 -0.120011903758127
512 0.633880635496089
513 0.634103681516074
514 0.634367064314354
515 0.634725339842899
516 0.63466279581884
517 0.634361177421977
518 0.634125662439728
519 0.632813963706991
520 0.632173770084769
521 0.631285295706645
522 0.629592748664909
523 0.629041878788038
524 0.627116760556389
525 0.627432105540118
526 0.280753917774093
527 0.280384425644082
528 0.279976882412204
529 0.279241438548432
530 0.278850519821906
531 0.278244640876801
532 0.277386931689247
533 0.276842931164416
534 0.276489340424155
535 0.275656952683784
536 0.273721028792497
537 0.272318941256813
538 0.26404054797882
539 0.0425895354004734
540 0.0182638274557487
541 0.005408416476518
542 -0.00930260097552013
543 -0.0340360673718281
544 -0.0444242384352949
545 -0.0662822439783503
546 -0.0888699243198087
547 -0.0864129320469583
548 -0.0989960094679061
549 -0.114258121835603
550 -0.118621931546196
551 -0.132542757980574
552 -0.0622023576977702
553 -0.0652160867100364
554 -0.0705269405178042
555 -0.0741146585058838
556 -0.0765242571591783
557 -0.0807731169998443
558 -0.0836253856219531
559 -0.0860211743807692
560 -0.0941828172767207
561 -0.0962946843327047
562 -0.106612279909968
563 -0.113420085786921
564 -0.142847216540474
565 -0.150842763543714
566 -0.663936262040382
567 -0.664696160400219
568 -0.664612255158375
569 -0.664091226921308
570 -0.662869374728584
571 -0.661629046975371
572 -0.660920652988764
573 -0.659074804378593
574 -0.65699856702414
575 -0.656360606509095
576 -0.652567950677651
577 -0.650190772452239
578 -0.648557410122148
579 -0.646351948565675
580 -0.304816783035684
581 -0.303416267834859
582 -0.303604476849342
583 -0.302129877746442
584 -0.300899734567576
585 -0.298736654798537
586 -0.298191097907808
587 -0.296998097923719
588 -0.294646893927593
589 -0.292094717856378
590 -0.288076007048845
591 -0.279367822701132
592 -0.267916951755982
593 -0.216636831517869
594 -0.00731011250236334
595 0.0225826907575042
596 0.00440846230434962
597 0.0360685485466459
598 0.0607360945085003
599 0.0803563833125804
600 0.0935102743941212
601 0.110999642521178
602 0.125133048651049
603 0.138711110192052
604 0.155557223433543
605 0.161383711262656
606 0.170306464878773
607 0.182713959227613
608 0.189852540037822
609 0.095980686734732
610 0.103047388114151
611 0.104416179134925
612 0.108222117218788
613 0.110794243677744
614 0.117756664014536
615 0.120759424394908
616 0.128545893415159
617 0.135183487211808
618 0.137926891531093
619 0.155659402447991
620 0.175850935166574
621 0.202112195147493
622 0.230996442082788
623 0.69461707640152
624 0.694770055474019
625 0.69391375539804
626 0.693294967108812
627 0.691692254319085
628 0.69037006768897
629 0.688852739113513
630 0.68576012360435
631 0.683788136792709
632 0.680551795334967
633 0.678865545349269
634 0.675930162782567
635 0.672332592972346
636 0.670008295474305
637 0.664834520288803
638 0.328613892732686
639 0.326266184252876
640 0.323216047205147
641 0.323607119080606
642 0.319677047908289
643 0.316656312818434
644 0.313478551076608
645 0.307257817750976
646 0.301797492936825
647 0.261433248657106
648 0.284817141426803
649 0.256064326891236
650 0.227455946050169
651 0.104551414744552
652 -0.050817825797939
653 -0.15346743925186
654 -0.283894119771734
655 -0.325754849571295
656 -0.337060680985999
657 -0.343428314172334
658 -0.343106465335542
659 -0.343935828438711
660 -0.338340385885973
661 -0.326314583404414
662 -0.322740986652263
663 -0.316938485921869
664 -0.313347432343799
665 -0.30799691047334
666 -0.290248890837289
667 -0.284715073125014
668 -0.281743236202472
669 -0.273627440469844
670 -0.266034772646033
671 -0.255167647596254
672 -0.25079951290256
673 -0.244553856420644
674 -0.234330850950114
675 -0.225445757886785
676 -0.212075794948502
677 -0.207558693152926
678 -0.190295679870787
679 -0.179258258034109
680 -0.15940186726189
681 -0.136465760724708
682 -0.0976308158442688
683 -0.0611504038259463
684 -0.0476243927903941
685 0.0497304525762906
686 0.0591751720093336
687 0.104595796242091
688 0.159380990235614
689 0.194035726633334
690 0.247064374404856
691 0.283121856541729
692 0.30924868957176
693 0.318893080900865
694 0.332616245716976
695 0.336661868544485
696 0.336416962759336
697 0.332045914804779
698 0.322642250759234
699 0.325741997784416
700 0.311316665674319
701 0.292422556050663
702 0.287071858792993
703 0.255079133465337
704 0.267241019140924
705 0.238898640326708
706 0.218256524700105
707 0.199828208897494
708 0.192055618436558
709 0.153920874273664
710 0.139809250845242
711 0.108464719637394
712 0.102904785216653
713 0.0603391447013721
714 0.0414677756423333
715 -0.00694800980092711
716 -0.0651708294886647
717 -0.0941696823405589
718 -0.122343823243606
719 -0.181870575811366
720 -0.206660989394949
721 -0.246706005850571
722 -0.267370798482132
723 -0.29020133350506
724 -0.305931537747756
725 -0.322304998148843
726 -0.335766832428866
727 -0.341411562041559
728 -0.342033329123469
729 -0.339193566904242
730 -0.326272478660216
731 -0.312156862824114
732 -0.290496782157068
733 -0.266436035282982
734 -0.252580097583968
735 -0.224354840774094
736 -0.194237385266538
737 -0.168116861454348
738 -0.152233504061952
739 -0.105687583941231
740 -0.0671727006431128
741 -0.0410790736992366
742 -0.021497934739367
743 0.0233849905033352
744 0.0556724260666983
745 0.0800723764017115
746 0.132388235840548
747 0.143524861007538
748 0.18168893916488
749 0.203290643835646
750 0.218860073207675
751 0.248412417839802
752 0.271496358328785
753 0.29719315742924
754 0.319402515533276
755 0.328474466490473
756 0.339841905876876
757 0.336261373502999
758 0.31774687641453
759 0.313264291113862
760 0.271153398807332
761 0.234837841156147
762 0.196341655836519
763 0.150215716083804
764 0.119312775480727
765 0.080733053099861
766 0.0417723395835877
767 -0.00413242545716794
768 -0.033746796118625
769 -0.0550321701045949
770 -0.0898483093201054
771 -0.140800836035126
772 -0.163899835506685
773 -0.174967044210658
774 -0.220299180165708
775 -0.238870609930984
776 -0.264290178568552
777 -0.272277896874948
778 -0.304470305748667
779 -0.316429642366627
780 -0.326980764670732
781 -0.339117095647999
782 -0.342278420074974
783 -0.338991560797078
784 -0.331991106992057
785 -0.311469698900325
786 -0.299743427968213
787 -0.276730064056838
788 -0.237822918027384
789 -0.192968917174135
790 -0.141992987108562
791 -0.11125188666252
792 -0.0865791814309688
793 -0.0275225545028526
794 0.0162399368999507
795 0.0836927300200961
796 0.115726975560234
797 0.152685937623292
798 0.180195506666717
799 0.210746799483738
800 0.255639675833331
801 0.259918624515284
802 0.27950360115989
803 0.299453929667438
804 0.312451464156353
805 0.317368447813575
806 0.328787168978688
807 0.336565568724198
808 0.337606701053764
809 0.334272700512401
810 0.325143047471621
811 0.323050386927154
812 0.297976199243452
813 0.287010517593511
814 0.261784125217139
815 0.247384036819643
816 0.214167272851722
817 0.167388940063223
818 0.136885922478849
819 0.110948754918321
820 0.0539640023826693
821 -0.00820652311522467
822 -0.019177091510376
823 -0.123528972209921
824 -0.170928876865866
825 -0.211297700725897
826 -0.233031303663128
827 -0.263395210693996
828 -0.295992434310327
829 -0.306635581154373
830 -0.322967557976669
831 -0.333745560771642
832 -0.334605885509257
833 -0.332742593950893
834 -0.330246035427203
835 -0.325364375097297
836 -0.301987311732922
837 -0.288650886862569
838 -0.273136986815825
839 -0.252961319152612
};
\addlegendentry{$v_y^{virtual}$}
\addplot [semithick, color3]
table {%
0 -0.0438935700155228
1 -0.0437392975930126
2 -0.0441624881176694
3 -0.0448962425386114
4 -0.0457714915941247
5 -0.0466275205026395
6 -0.0473578798940362
7 -0.0481236306674879
8 -0.048856871378317
9 -0.0494362540488043
10 -0.0497930914146183
11 -0.0500591348406423
12 -0.0503552988291095
13 -0.0506240739437597
14 -0.0508877289285257
15 -0.0510480263537315
16 -0.051148169914582
17 -0.0510704520452331
18 -0.0508188576320064
19 -0.050429270487799
20 -0.0500062825916344
21 -0.0496158207724947
22 -0.0493035514760019
23 -0.0491859873519818
24 -0.0492035337800705
25 -0.0492251561799582
26 -0.0493318462275961
27 -0.0494735094451766
28 -0.0494955229457767
29 -0.0493709109494885
30 -0.0491668346333373
31 -0.0489325542698121
32 -0.0486080943024429
33 -0.0482527849506126
34 -0.0478240272845971
35 -0.0473557321552249
36 -0.0468658435130501
37 -0.046444943396273
38 -0.0460450691446508
39 -0.0456454918309249
40 -0.0452702065726889
41 -0.0449437219446578
42 -0.044605986891335
43 -0.0443461141750554
44 -0.0440870241094485
45 -0.0438518702073474
46 -0.0436596407649615
47 -0.0435020712712907
48 -0.0433117464495539
49 -0.0431219338006695
50 -0.0428741191865434
51 -0.042641018889281
52 -0.0423737250330558
53 -0.0420379966263533
54 -0.0417108691102987
55 -0.0413767680293305
56 -0.0410315027799555
57 -0.0405852777444282
58 -0.040017808173778
59 -0.039430874145092
60 -0.0387726008058289
61 -0.0380694078530535
62 -0.0372877195269987
63 -0.0364625863871255
64 -0.0357476866174157
65 -0.0350265942696778
66 -0.0343677245326729
67 -0.0337435829334003
68 -0.0331050034687499
69 -0.0325077482264404
70 -0.0319028226548776
71 -0.0312631929494907
72 -0.0305631203746164
73 -0.0297637408350874
74 -0.096495985505022
75 -0.0936808212109231
76 -0.0907560220389578
77 -0.0880110708679402
78 -0.0852592486898644
79 -0.0826878155891467
80 -0.0801734154835818
81 -0.0778932739703764
82 -0.0757618322558351
83 -0.0737133697778347
84 -0.071690708650082
85 -0.0698647497803005
86 -0.0680406409995882
87 -0.0661951453442157
88 -0.0643542051017823
89 -0.0625408477261502
90 -0.0607134563967408
91 -0.0586894915012494
92 -0.0566085984217343
93 -0.0544621701575874
94 -0.0521902071181205
95 -0.0500683235266409
96 -0.0480408844923163
97 -0.0459354616644035
98 -0.0438642805647851
99 -0.0419127975725094
100 -0.040055173206169
101 -0.0382713976814292
102 -0.0364983282785525
103 -0.034680199647249
104 -0.0328521381122358
105 -0.0309082133782678
106 -0.0293991292271556
107 -0.0296098131963645
108 -0.0330799376031513
109 -0.0397701304439538
110 -0.0493896856789824
111 -0.0614562599882076
112 -0.0754359328643969
113 -0.0906385802205601
114 -0.106527605072126
115 -0.122874428159418
116 -0.138610199189739
117 -0.152548232365981
118 -0.164319347884748
119 -0.173951821746254
120 -0.182113608699191
121 -0.189172325466786
122 -0.19534888641251
123 -0.200809857413541
124 -0.205758812582527
125 -0.210333229634859
126 -0.214659060494478
127 -0.21836473061314
128 -0.221729307601786
129 -0.224840957820806
130 -0.227754059975299
131 -0.230765786418381
132 -0.233704776693218
133 -0.23658142569403
134 -0.239449610055603
135 -0.242260342225496
136 -0.245178119743307
137 -0.247944219878103
138 -0.250697804632686
139 -0.253559584996114
140 -0.256540712594435
141 -0.259563165843071
142 -0.26263102860709
143 -0.265640705055413
144 -0.268525852911152
145 -0.271402655101783
146 -0.274183750019157
147 -0.27686323550674
148 -0.279564863442865
149 -0.282211874861083
150 -0.284839424048623
151 -0.287468765838775
152 -0.290090026913359
153 -0.292740881086694
154 -0.295298781333838
155 -0.297767513290651
156 -0.300126010689723
157 -0.302318318080966
158 -0.304149565344619
159 -0.305927993668784
160 -0.307590761959173
161 -0.309351373739937
162 -0.311092436546608
163 -0.313058118152587
164 -0.31488965472514
165 -0.316877874198175
166 -0.318836485170387
167 -0.320924814180051
168 -0.323026639405708
169 -0.325160151378311
170 -0.327388493157086
171 -0.32949729609459
172 -0.33156562319311
173 -0.333607802606349
174 -0.335638781893328
175 -0.3376083803448
176 -0.339388875841575
177 -0.340928792112303
178 -0.342247184262356
179 -0.343378110654187
180 -0.344335643833093
181 -0.345138468289172
182 -0.345800208094078
183 -0.346321147784659
184 -0.346775668307477
185 -0.34720619320555
186 -0.347599387722631
187 -0.347878210172157
188 -0.348044770272503
189 -0.348157236385672
190 -0.348221011295796
191 -0.348192778403517
192 -0.348122285991953
193 -0.348024295309293
194 -0.347946329020958
195 -0.347910951781911
196 -0.347906324724165
197 -0.347964976034183
198 -0.348224531039311
199 -0.349004224253891
200 -0.350588323773105
201 -0.352847558952145
202 -0.35586371899869
203 -0.359737282375092
204 -0.364419785181149
205 -0.369867149170428
206 -0.376062904328818
207 -0.382887968737782
208 -0.390179304275113
209 -0.397234045561952
210 -0.403495209962673
211 -0.408839444288165
212 -0.413268703580095
213 -0.417017424078152
214 -0.420225452538614
215 -0.422907997585457
216 -0.425401944750261
217 -0.427360887676945
218 -0.429229697553941
219 -0.430891341107513
220 -0.432499875525099
221 -0.434038064008396
222 -0.435542785950454
223 -0.437065542732315
224 -0.43853715909316
225 -0.439983513591688
226 -0.441382220550855
227 -0.442769761273527
228 -0.444139094737074
229 -0.445477098381237
230 -0.446741035709345
231 -0.447929935671094
232 -0.449153829015115
233 -0.450422199090367
234 -0.451685736915822
235 -0.452981213804325
236 -0.454235349570583
237 -0.455507405827163
238 -0.456841725244832
239 -0.458246404885997
240 -0.459633503162695
241 -0.461008850839334
242 -0.462346576803814
243 -0.463671678095339
244 -0.464930188851377
245 -0.466150002019148
246 -0.467319799357666
247 -0.468483732706185
248 -0.46965785937867
249 -0.470859937871807
250 -0.47203952138033
251 -0.47321699360472
252 -0.474425697660666
253 -0.475685556033622
254 -0.476973504751664
255 -0.478171912196627
256 -0.479269916780202
257 -0.480351474248139
258 -0.481427956833892
259 -0.482483620077852
260 -0.48353805775448
261 -0.484552723880817
262 -0.485527428157375
263 -0.486501838280714
264 -0.487416672754497
265 -0.488320697727683
266 -0.489190407662613
267 -0.490036574752064
268 -0.490881450343923
269 -0.491690982404101
270 -0.492456971623007
271 -0.493189995961548
272 -0.493873857301677
273 -0.494496370150484
274 -0.495088303458251
275 -0.49564522840235
276 -0.496155437607815
277 -0.496617469411524
278 -0.497053172905814
279 -0.497449894941772
280 -0.497822234412876
281 -0.49815262670381
282 -0.498448344905308
283 -0.498714901364268
284 -0.498952285789264
285 -0.499162357382354
286 -0.499343888562309
287 -0.499487296382595
288 -0.499592540901499
289 -0.499650230075747
290 -0.499672076271386
291 -0.499672845066026
292 -0.499662321075876
293 -0.499649763193999
294 -0.499641315039577
295 -0.149890008016565
296 -0.14988894921249
297 -0.149886236171183
298 -0.149877468422277
299 -0.149862606393332
300 -0.149842882229539
301 -0.149817410499222
302 -0.149775987524535
303 -0.149718826363303
304 -0.149649616477116
305 -0.149561881847422
306 -0.149458536526463
307 -0.14935104440114
308 -0.149263266913791
309 -0.149208744304244
310 -0.149179486662651
311 -0.149175243833057
312 -0.149191783449504
313 -0.149211848375375
314 -0.149219821284382
315 -0.149201967938596
316 -0.149174491893027
317 -0.149121394185254
318 -0.149066120124453
319 -0.149010599179897
320 -0.148927562321316
321 -0.148815399276152
322 -0.148685335678499
323 -0.148535426717664
324 -0.148347372447445
325 -0.148145385077162
326 -0.147909518979137
327 -0.147606761179286
328 -0.147238678711703
329 -0.146763766483896
330 -0.14619912090795
331 -0.145507487146498
332 -0.144720900200474
333 -0.143830174553234
334 -0.142838714613382
335 -0.141677289711658
336 -0.140364962260314
337 -0.138768307998857
338 -0.136892366573555
339 -0.134783405218872
340 -0.132539394127311
341 -0.129986672692921
342 -0.127099253363354
343 -0.123791522795627
344 -0.120136640954946
345 -0.116084402641707
346 -0.111500411228716
347 -0.106001739639634
348 -0.0285615500097645
349 -0.0241133322793309
350 -0.0197157132601651
351 -0.0153460413556165
352 -0.0110930688772614
353 -0.00700296037435331
354 -0.00324163647064269
355 0.000420134849700297
356 0.00398190608927862
357 0.00737961656630846
358 0.0102527243356457
359 0.0123328477098387
360 0.0138141733812062
361 0.0148842674573791
362 0.0156255506722895
363 0.0160668885727746
364 0.00523795991768011
365 0.00527833090281411
366 0.0051137278411155
367 0.00463979439358884
368 0.00386837590933106
369 0.00289305326607287
370 0.00177255635299539
371 0.000581885405832931
372 -0.000848619263287182
373 -0.0023438165633513
374 -0.00387393726809779
375 -0.00558533271795842
376 -0.0072900079560759
377 -0.00911496775201888
378 -0.0108685148316263
379 -0.0125349142883696
380 -0.0140947521443153
381 -0.0155192737995423
382 -0.0169309617558559
383 -0.0185754521598545
384 -0.0202872176959995
385 -0.0222202671523569
386 -0.0241473167399816
387 -0.0263277953259376
388 -0.0291294187787712
389 -0.0319736596070943
390 -0.035469961801859
391 -0.0396067537781642
392 -0.0448031290235706
393 -0.0506673714031664
394 -0.0572849433394364
395 -0.0647730649939089
396 -0.0735552482407183
397 -0.0832632254965359
398 0.528800315743108
399 0.529083338515837
400 0.529297376785249
401 0.529445158999127
402 0.529536601596317
403 0.529579120139631
404 0.529589263345349
405 0.529565650964091
406 0.52950655350864
407 0.529418094400582
408 0.52930837092068
409 0.529184005626845
410 0.529085141919791
411 0.529005683953563
412 0.528966223027878
413 0.52893895949107
414 0.528915075592393
415 0.179625210224392
416 0.179608343346134
417 0.179575125338413
418 0.179543255253165
419 0.179512873890202
420 0.179502602672094
421 0.179503518527354
422 0.179505343566107
423 0.179492650917796
424 0.179437915541507
425 0.179311362015098
426 0.179099235720858
427 0.178811651085677
428 0.178417309584501
429 0.17785461797614
430 0.177083515572172
431 0.176065881782173
432 0.174806371244336
433 0.173391640051285
434 0.171894417281064
435 0.170234430826059
436 0.168404606146818
437 0.166257967622319
438 0.163651191962813
439 0.16049676781495
440 0.15686353477967
441 0.152497009344916
442 0.147102398231759
443 0.140565318525539
444 0.132677797345231
445 0.123526047666911
446 0.113198938755327
447 0.102046718990721
448 0.0890120563215865
449 0.0187546184137108
450 0.0137483769848379
451 0.0090732879003385
452 0.00467898888998224
453 0.000502976106078766
454 -0.00370254254278458
455 -0.00781027117672113
456 -0.0113308251607352
457 -0.014571836510494
458 -0.0173619094904178
459 -0.0198339559681407
460 -0.0218978055047132
461 -0.0234562161353299
462 -0.0242329635046385
463 -0.0241301556708997
464 -0.0228789330457134
465 -0.0205911361660372
466 -0.017344108506541
467 -0.00479607307356879
468 -0.00318977764868552
469 -0.00150572646819515
470 0.000580333047325405
471 0.00269097858905642
472 0.00473176323792766
473 0.00670126029450956
474 0.00875012936653455
475 0.0110667844067
476 0.014010685452448
477 0.0176785175896113
478 0.0221401710018634
479 0.0273400139872808
480 0.0332246976175695
481 0.0395848504337136
482 0.0459266944912442
483 0.0521490800897144
484 0.0582779978854662
485 0.0646024236230024
486 0.0712393951042856
487 0.0781805046320249
488 0.0854362391137024
489 0.0932943301620664
490 0.102326497976651
491 0.112165201507478
492 0.122596451202421
493 -0.559030170101761
494 -0.559285198797086
495 -0.559436861469258
496 -0.559494903994859
497 -0.559453540110222
498 -0.559333796495217
499 -0.559158709221133
500 -0.558936325359812
501 -0.558673094901391
502 -0.558357640990068
503 -0.55801198587837
504 -0.557658779977415
505 -0.557343827381021
506 -0.557081147996317
507 -0.556863996563675
508 -0.556735312524381
509 -0.556649508358044
510 -0.556649242759606
511 -0.208767987788
512 -0.20880371657326
513 -0.208840053396286
514 -0.208863206351737
515 -0.208872822471562
516 -0.20887433309567
517 -0.208871487326763
518 -0.208858326283861
519 -0.208808484548327
520 -0.208714042525894
521 -0.208548420228425
522 -0.20823506849869
523 -0.207798675801353
524 -0.207201400981593
525 -0.206332780755833
526 -0.204957724082236
527 -0.202806532218764
528 -0.199397892685579
529 -0.193879289012608
530 -0.185038810038164
531 -0.17080994895892
532 -0.0323850904156742
533 -0.0218670362409531
534 -0.0118312377199873
535 -0.00210917273959107
536 0.00738469552070418
537 0.0168529587462478
538 0.0261336842135362
539 0.0352647209531558
540 0.0441857507894103
541 0.0528895405012117
542 0.0612310256798665
543 0.0689464084324778
544 0.0755931624441432
545 0.0812481932504182
546 0.0860040683852001
547 0.0901737153886214
548 0.094065134085868
549 0.0382159720764504
550 0.0395004213796694
551 0.0408997087303921
552 0.0423222145465912
553 0.0439693801666122
554 0.045711056605537
555 0.047464249646697
556 0.0489436311881214
557 0.0503721461935721
558 0.0517474635039022
559 0.0531598466155582
560 0.054526181964283
561 0.0560832240193745
562 0.0585029409320046
563 0.0614850696590531
564 0.066455275901662
565 0.0734705797037014
566 0.58874726000065
567 0.589496233079555
568 0.589810398331243
569 0.589779172768143
570 0.589460641082639
571 0.588908226015509
572 0.588128025508873
573 0.587210241205021
574 0.586111534239104
575 0.58487469300733
576 0.583524179803152
577 0.582188684359978
578 0.580902989044059
579 0.57970406597039
580 0.577666232815871
581 0.234453134795147
582 0.234011307856405
583 0.233185601161394
584 0.232460990385043
585 0.231801541369245
586 0.231008949203828
587 0.230133870931819
588 0.229051538552963
589 0.227880673718455
590 0.22630003668382
591 0.22418430656937
592 0.221085080780631
593 0.216157637310246
594 0.208380072060894
595 0.194555320251928
596 0.0270870818750918
597 0.0113627073500538
598 -0.00312308101648295
599 -0.0165824684381563
600 -0.0291392350090111
601 -0.040867353212596
602 -0.051914214017622
603 -0.0623606754123973
604 -0.0723590054167107
605 -0.0820693898387721
606 -0.0915004031948973
607 -0.100624731133156
608 -0.109248649613321
609 -0.117099531735371
610 -0.124100773206222
611 -0.130411017976567
612 -0.136222379232605
613 -0.141705463523394
614 -0.0619385260860318
615 -0.0642554891669876
616 -0.0666122898816907
617 -0.0687597824089744
618 -0.070659505810062
619 -0.0724663772252068
620 -0.0745504037964153
621 -0.0769779320734249
622 -0.0796400801961613
623 -0.0823170712055885
624 -0.0852500256098387
625 -0.0889842309900309
626 -0.0943159349489945
627 -0.102013053512698
628 -0.112899684626804
629 -0.128443968846485
630 -0.618934784949753
631 -0.6194922873725
632 -0.619485997739598
633 -0.619049668162173
634 -0.618269405195517
635 -0.617207761437925
636 -0.615905928174535
637 -0.614413022449898
638 -0.612757307783258
639 -0.610967727318517
640 -0.609057213616117
641 -0.607055363889601
642 -0.604990839408886
643 -0.602859653677889
644 -0.600809810628572
645 -0.598798672117271
646 -0.596917443285619
647 -0.595037213736239
648 -0.258322590682778
649 -0.257517651630048
650 -0.256649700359333
651 -0.255731548804344
652 -0.254809209306665
653 -0.253817119776753
654 -0.252730230968162
655 -0.25152398378551
656 -0.250207062118914
657 -0.248641656845127
658 -0.246702600724348
659 -0.244080963636167
660 -0.240174039129714
661 -0.234487465739044
662 -0.224567400199323
663 -0.206117072729508
664 -0.169092724037704
665 -0.00911354745578978
666 0.010499742379688
667 0.0283329959973125
668 0.0445259205732527
669 0.0597094194725966
670 0.0742536629752151
671 0.0882280980207792
672 0.101902787588059
673 0.114987575357812
674 0.127742772201719
675 0.139887326488557
676 0.151429615538437
677 0.162103460847017
678 0.17182179821359
679 0.180905518051005
680 0.189436442219789
681 0.0886320831581895
682 0.0922669835284384
683 0.0959653882984531
684 0.0999298179175508
685 0.104520847137917
686 0.109811513307395
687 0.116409591854531
688 0.124582481477281
689 0.134363094042518
690 0.146544568664851
691 0.16228899019183
692 0.183327225926339
693 0.210950733786282
694 0.245540957328061
695 0.276264261062355
696 0.260546516989342
697 0.187181759112674
698 0.11901033670629
699 0.0621856207642911
700 0.0354173368736094
701 0.0211403080415787
702 0.0020156970055727
703 -0.0391413852338119
704 -0.062116248404229
705 -0.09786232646143
706 -0.103810587234174
707 -0.116808181171544
708 -0.123634978090685
709 -0.150500762496251
710 -0.156677862002013
711 -0.160807330662703
712 -0.166153465482757
713 -0.17660135178537
714 -0.183769401040183
715 -0.189899232702318
716 -0.196273816908551
717 -0.202751370302335
718 -0.209102207921885
719 -0.216454052396595
720 -0.223781834916701
721 -0.230494748775627
722 -0.237349280156368
723 -0.244068180320636
724 -0.251955080312858
725 -0.259758141294298
726 -0.265284398321228
727 -0.269867691065407
728 -0.271953233248539
729 -0.270546587271652
730 -0.264629125399001
731 -0.253444661493998
732 -0.236678747931511
733 -0.214307537518136
734 -0.187732055828052
735 -0.157801024780922
736 -0.125835444969608
737 -0.0925319770013121
738 -0.0601170399775088
739 -0.0288774595026323
740 0.00108997854127393
741 0.0288898464850604
742 0.0548191684923603
743 0.0789410310911409
744 0.101472486664987
745 0.122948390826025
746 0.142751798164283
747 0.160915422164169
748 0.177347609912505
749 0.192433883661444
750 0.206330130457601
751 0.219245497623136
752 0.23110949024909
753 0.242104514886055
754 0.252218820848791
755 0.261451390309059
756 0.269667104437786
757 0.276468453380429
758 0.281387789485958
759 0.28383391241907
760 0.28346526159319
761 0.279892064832316
762 0.27302973842854
763 0.260611042723715
764 0.243837735949679
765 0.226404159597815
766 0.201397855702895
767 0.177419498042377
768 0.150894403004993
769 0.121854563973151
770 0.0898604566491069
771 0.0561049019021908
772 0.0203629834878562
773 -0.0148856237293086
774 -0.0501166529971365
775 -0.0838859711450571
776 -0.121067538192448
777 -0.14837174384551
778 -0.172904077601152
779 -0.193760795988257
780 -0.215898649798203
781 -0.231992588486418
782 -0.245020129924327
783 -0.255878848671665
784 -0.267054335656396
785 -0.274267593741652
786 -0.279178084799544
787 -0.281717137272606
788 -0.281101364859273
789 -0.277930442471984
790 -0.27237880563413
791 -0.264828499621687
792 -0.255279112562602
793 -0.243115493287917
794 -0.228106995347562
795 -0.210759620977156
796 -0.190521032212832
797 -0.166726298704982
798 -0.139075414300528
799 -0.106068874157158
800 -0.0668312513008851
801 -0.0212740637445214
802 0.0286147341936191
803 0.0790396603344506
804 0.12758839341549
805 0.170017798405033
806 0.204394547671218
807 0.231068723244588
808 0.250793817388448
809 0.26525567278392
810 0.275100302231652
811 0.280928053323312
812 0.282997811668804
813 0.281608078210918
814 0.277102903087876
815 0.269922112995918
816 0.260284575082022
817 0.248973414145807
818 0.232727948529103
819 0.217402688312522
820 0.199922089760923
821 0.180851708076555
822 0.159616264113048
823 0.135857739245453
824 0.109397198461645
825 0.0795975086961715
826 0.0474106031946411
827 0.00642494665550516
828 -0.0301019049649661
829 -0.0660285687258853
830 -0.0999728916283954
831 -0.13888439828481
832 -0.168226799188522
833 -0.203791508554893
834 -0.229067875761964
835 -0.246450276348886
836 -0.260176142559408
837 -0.271379194029577
838 -0.276246233014157
839 -0.276714612348007
};
\addlegendentry{$v_x^{Fabric}$}
\addplot [semithick, color4]
table {%
0 -0.143054420894653
1 -0.143154745849813
2 -0.143064323583955
3 -0.142855607570161
4 -0.142592370736556
5 -0.142325969658498
6 -0.142094629104762
7 -0.141846366037416
8 -0.141599727715543
9 -0.141399219078916
10 -0.141271767478066
11 -0.141185526425154
12 -0.141088836548558
13 -0.140998869339509
14 -0.140900833149012
15 -0.140831315408667
16 -0.140781685209511
17 -0.140800774159006
18 -0.140890753601296
19 -0.141033679204131
20 -0.141194470745725
21 -0.141343768412879
22 -0.141462924259248
23 -0.141509325090617
24 -0.141499991177658
25 -0.141480497709845
26 -0.141425983849343
27 -0.141360104703425
28 -0.14133908030525
29 -0.141378529706389
30 -0.141449003099524
31 -0.14152829806692
32 -0.141646031629806
33 -0.141781743453058
34 -0.141942013191864
35 -0.142116097040651
36 -0.14228865076793
37 -0.142431240836491
38 -0.142557625136853
39 -0.142680864520203
40 -0.142792510644065
41 -0.14289252097252
42 -0.143006637647239
43 -0.143108714281776
44 -0.143216298221491
45 -0.143314048588258
46 -0.143391599346271
47 -0.143451279009095
48 -0.143511823023362
49 -0.143566868272898
50 -0.14363592472129
51 -0.143698506339469
52 -0.143769486273806
53 -0.143860693185493
54 -0.143948993239136
55 -0.144041325566514
56 -0.144136118519141
57 -0.144262358971694
58 -0.144419887557653
59 -0.144580876033444
60 -0.144759385897728
61 -0.144947692035632
62 -0.145150435874197
63 -0.145361602768473
64 -0.14554153965019
65 -0.145717863371611
66 -0.145874547300273
67 -0.146018516293196
68 -0.146163458481217
69 -0.146294967047924
70 -0.14642281804167
71 -0.146555970621097
72 -0.146701978093953
73 -0.146868164196159
74 -0.490109261333371
75 -0.490662287443215
76 -0.491230954843587
77 -0.491748545084404
78 -0.492244796642379
79 -0.492693138398008
80 -0.493120709261757
81 -0.493489121972906
82 -0.493822723873248
83 -0.494137365599589
84 -0.494441506408227
85 -0.494706958254099
86 -0.494970470774547
87 -0.495231197956853
88 -0.495483436158721
89 -0.495727574949973
90 -0.495967809355606
91 -0.496221773333903
92 -0.496467711393293
93 -0.496702902299546
94 -0.496937772299806
95 -0.497144110938641
96 -0.497330130607077
97 -0.497520837555038
98 -0.497700631985433
99 -0.497863420871525
100 -0.49801720618444
101 -0.49816285189452
102 -0.498301268027664
103 -0.498436965265564
104 -0.498569160498538
105 -0.498703597414891
106 -0.498811834437638
107 -0.49881060150088
108 -0.498594217650443
109 -0.49810251403503
110 -0.497234721750606
111 -0.495880755901817
112 -0.493936784960473
113 -0.491362340274549
114 -0.488143807889401
115 -0.484264809381941
116 -0.479965475305598
117 -0.475699285704232
118 -0.471763752970605
119 -0.468294694997428
120 -0.465164158025203
121 -0.462308732245993
122 -0.459700799130398
123 -0.457306068109012
124 -0.45505804020618
125 -0.452912397465536
126 -0.450836516766428
127 -0.449025589312907
128 -0.447354743648986
129 -0.445790110432382
130 -0.444307414931688
131 -0.442766519382706
132 -0.441234504680292
133 -0.439717509554084
134 -0.43818175299757
135 -0.436660970170267
136 -0.435063581485768
137 -0.433528013311192
138 -0.431973090654885
139 -0.430335571116486
140 -0.428598831288795
141 -0.426810950442635
142 -0.424970077681328
143 -0.423131331284179
144 -0.421330628449628
145 -0.419500687558932
146 -0.417703238471309
147 -0.415943309910587
148 -0.414146289176183
149 -0.412354031892098
150 -0.410544663039193
151 -0.40870814793988
152 -0.40685138486412
153 -0.404944904020467
154 -0.403083464555848
155 -0.401266785845438
156 -0.399519554672556
157 -0.397882322831534
158 -0.396499814944092
159 -0.395141233454768
160 -0.393853502987887
161 -0.39247727593513
162 -0.391100786768157
163 -0.389533540974191
164 -0.388048126665561
165 -0.386416233860462
166 -0.384789687761016
167 -0.383045392668395
168 -0.381268949090474
169 -0.379441912441916
170 -0.377509745824637
171 -0.375659268965727
172 -0.373821722083789
173 -0.3719857648571
174 -0.370142146587542
175 -0.368334350202395
176 -0.366683814901725
177 -0.365250304973961
178 -0.364017019267357
179 -0.362957157952236
180 -0.362057804016776
181 -0.361306464264243
182 -0.360693139224165
183 -0.360210251589272
184 -0.35978966104502
185 -0.359391950945098
186 -0.359020955377555
187 -0.358753640896583
188 -0.358588507511975
189 -0.358466955876142
190 -0.358389038762075
191 -0.358412376290182
192 -0.358482865598877
193 -0.358582376891221
194 -0.358662315813181
195 -0.358701962382843
196 -0.358713102364346
197 -0.358665306467709
198 -0.358419292105418
199 -0.357663821573574
200 -0.356117493991056
201 -0.353879372340088
202 -0.350835028303523
203 -0.346841787933866
204 -0.341907210808498
205 -0.335996292355663
206 -0.329022931484736
207 -0.321029133050791
208 -0.312110879943769
209 -0.303082107136178
210 -0.294710861422615
211 -0.287285988986901
212 -0.280898898066677
213 -0.275313287052907
214 -0.270386893226719
215 -0.266137291028248
216 -0.262098516246545
217 -0.258833773758599
218 -0.255665158372835
219 -0.252794095415588
220 -0.249984853274444
221 -0.247255447444534
222 -0.244556884712957
223 -0.241801202508937
224 -0.239116650288918
225 -0.236443885407967
226 -0.233833043016899
227 -0.231215633098938
228 -0.22859841005575
229 -0.225986326837262
230 -0.22347454166115
231 -0.221092675803885
232 -0.218605023608818
233 -0.216000817656573
234 -0.213354470645527
235 -0.210587063752327
236 -0.207855434123353
237 -0.205043762869257
238 -0.202055391553936
239 -0.198843288686177
240 -0.195609395331002
241 -0.192320333767254
242 -0.189021147016656
243 -0.185684542459598
244 -0.182482003692623
245 -0.179345541291049
246 -0.17626170149104
247 -0.173138909952078
248 -0.16990748784847
249 -0.166513873193979
250 -0.163083785170267
251 -0.159538658074938
252 -0.155800504918693
253 -0.151821384966133
254 -0.147652604924812
255 -0.14365734787369
256 -0.139920335838185
257 -0.136238525719397
258 -0.132465108012628
259 -0.12863337198392
260 -0.124681666562746
261 -0.1207665063923
262 -0.116933883330106
263 -0.113047172563561
264 -0.109245070322997
265 -0.105271864244391
266 -0.101186154026226
267 -0.0969568824865686
268 -0.0925367333556773
269 -0.0880636734287775
270 -0.0836232467563877
271 -0.0791522228713373
272 -0.0746984868667399
273 -0.0703830269640101
274 -0.0661128643162506
275 -0.0618767240274443
276 -0.0577459900634026
277 -0.0536790621629851
278 -0.0495037190263933
279 -0.0453860272164927
280 -0.0411923481477297
281 -0.0370628830086075
282 -0.0329923068709915
283 -0.0288485955090449
284 -0.0247441730853484
285 -0.0205706340337177
286 -0.0163880594754
287 -0.0123202432443345
288 -0.00844568221705595
289 -0.00500652807406711
290 -0.00236149898916345
291 -0.000548972288903813
292 0.000356336942161786
293 0.000444136961867645
294 -0.000241511000628475
295 -0.000379408718148292
296 -0.000887300268471533
297 -0.00147755937816224
298 -0.00219464196859093
299 -0.00292893765498403
300 -0.00363238044054399
301 -0.00438950365049257
302 -0.0051903862465182
303 -0.00596619779034767
304 -0.0066964947701103
305 -0.00752868763205589
306 -0.00840888615866229
307 -0.00926165834668386
308 -0.0100404998977704
309 -0.0107079718890889
310 -0.011299654902634
311 -0.0118030573153552
312 -0.0120994880754437
313 -0.0124140364102897
314 -0.012738315973211
315 -0.0131998664230147
316 -0.0136083570843284
317 -0.0141119175847538
318 -0.0146040102723056
319 -0.0150352024109365
320 -0.0156020533921718
321 -0.0163734457156244
322 -0.0172546141300216
323 -0.0182247513367098
324 -0.0194106834371576
325 -0.0206710556580603
326 -0.0221047615968625
327 -0.0238058004236958
328 -0.0256097956404026
329 -0.027684824678868
330 -0.0299571626584625
331 -0.0325339597401453
332 -0.0353059715498783
333 -0.0380898424421625
334 -0.0410217736413307
335 -0.0442940462880218
336 -0.0477161009000664
337 -0.0514658730921862
338 -0.0553947062896901
339 -0.0593525343964697
340 -0.0632283370046606
341 -0.0674185826238878
342 -0.0718199143957979
343 -0.0765360477451105
344 -0.0814187917181112
345 -0.0863396120567797
346 -0.0914196445482216
347 -0.0969872138394643
348 0.514037876468743
349 0.514274211085918
350 0.514472990711819
351 0.514631066102658
352 0.514750453281256
353 0.51483173665124
354 0.514877590574527
355 0.514896301551923
356 0.514887136659741
357 0.514854829115771
358 0.514806777467389
359 0.514755497269507
360 0.514706602359029
361 0.514661120762455
362 0.514619450778053
363 0.514578160332434
364 0.164852316562536
365 0.164838397796936
366 0.164828190364615
367 0.164823183472781
368 0.164816933970701
369 0.164797543844172
370 0.164761959059397
371 0.164700003776975
372 0.164609151458446
373 0.164480292343762
374 0.164314093380272
375 0.164108256269968
376 0.163876331605135
377 0.163605906050757
378 0.163343708154192
379 0.163077561266905
380 0.162824458470974
381 0.162639135061573
382 0.162429492622348
383 0.162170105476527
384 0.161857481723192
385 0.161464991424703
386 0.16099202667405
387 0.160453013042298
388 0.159725313387766
389 0.158916213092649
390 0.157857688375745
391 0.156498146260616
392 0.154590273833754
393 0.152213239702054
394 0.149102573808536
395 0.145178663105584
396 0.139941674736746
397 0.133053004928166
398 0.0323159080340759
399 0.0269573631366511
400 0.0218310265490589
401 0.0166740322949506
402 0.011575327997359
403 0.0065736377630224
404 0.00146530587120896
405 -0.00327806598227528
406 -0.00826252788936675
407 -0.0128886651491502
408 -0.017063331929738
409 -0.0205269954946159
410 -0.0227815878170227
411 -0.0243611475094401
412 -0.0252172809631803
413 -0.0259016417742798
414 -0.0262410987757451
415 -0.00893683504488147
416 -0.00901792556202245
417 -0.00918598990385714
418 -0.00940736171846672
419 -0.0095422378421315
420 -0.00920972295575041
421 -0.00852197268957458
422 -0.00747393125807311
423 -0.0061271949222788
424 -0.0044849243614658
425 -0.0025309060457358
426 -0.000276749848439715
427 0.00225051256453477
428 0.00498559294291273
429 0.00794391361830315
430 0.0113038119691646
431 0.0147635519385134
432 0.0183774556012384
433 0.0217837423592235
434 0.0253229713482459
435 0.0288741068355195
436 0.0329207142415868
437 0.0372197216346604
438 0.0418383779319839
439 0.0470264356940433
440 0.0526063705252743
441 0.05870260568982
442 0.0651583988771669
443 0.0720483911742376
444 0.0792347908182582
445 0.086739844135105
446 0.0936792054295961
447 0.10012948556225
448 0.106902419099073
449 -0.543758823450213
450 -0.543937573385865
451 -0.54406003635584
452 -0.544139799208199
453 -0.544190536969178
454 -0.544207112398613
455 -0.544169613654034
456 -0.544101518489848
457 -0.544041280197852
458 -0.543989586246418
459 -0.543953725848418
460 -0.543916484570423
461 -0.543857538074393
462 -0.543812814792718
463 -0.543814761810269
464 -0.543866814193295
465 -0.543940937025082
466 -0.544026094418859
467 -0.194686286765947
468 -0.194710986476368
469 -0.194719981638245
470 -0.194709257400145
471 -0.194669912586151
472 -0.194607325247071
473 -0.194519319607576
474 -0.194396376708661
475 -0.19420522662202
476 -0.19390101888162
477 -0.193442670758423
478 -0.192791456313994
479 -0.191877186675969
480 -0.190623414904999
481 -0.188952243784401
482 -0.186879012689462
483 -0.184365879204517
484 -0.181487767598748
485 -0.178289931640689
486 -0.174544557098445
487 -0.170133364174767
488 -0.164859872700374
489 -0.158277640997512
490 -0.149271686195736
491 -0.137315695439898
492 -0.12196652193127
493 -0.0229779965741883
494 -0.0157106137291119
495 -0.00845332663647614
496 -0.0012464984096089
497 0.00586122427487946
498 0.0126659142858368
499 0.0192597240136307
500 0.0255729650671663
501 0.0314585487755462
502 0.0372262996774106
503 0.0424164395501983
504 0.04682010969998
505 0.0502477571746147
506 0.0527676080429154
507 0.0546119165597044
508 0.0552527818494438
509 0.0551062678392222
510 0.0538522831314221
511 0.0193832605679832
512 0.0182824974145268
513 0.0170062388826721
514 0.0155676652048319
515 0.0140913268345689
516 0.0125068282367321
517 0.0105447512116944
518 0.00819612456843063
519 0.00543683065222505
520 0.00249653332535986
521 -0.00119442675426509
522 -0.00535492527840262
523 -0.0101104038020275
524 -0.0156682162844383
525 -0.022584589377627
526 -0.030771456736053
527 -0.0404454265934457
528 -0.0522251706893503
529 -0.0665813343589251
530 -0.0848400377580806
531 -0.106971718097207
532 0.573869573877814
533 0.57435815316862
534 0.574640111859071
535 0.574748895354951
536 0.574694657631233
537 0.574482800292801
538 0.574126831214901
539 0.573637523579714
540 0.573020518317354
541 0.572286667135862
542 0.571471796767474
543 0.570610357804368
544 0.56977158751979
545 0.568985287955986
546 0.56827091985634
547 0.567603658649393
548 0.566944100048883
549 0.221598093264904
550 0.221356125508486
551 0.221084335653299
552 0.220798517209129
553 0.220453767275078
554 0.220070048377391
555 0.219666821744843
556 0.219295959606067
557 0.218905810901025
558 0.218480927471823
559 0.217970450862277
560 0.217366498920686
561 0.216548021438023
562 0.215224572205046
563 0.213407629444972
564 0.210308978641468
565 0.205022860923191
566 0.0354162486258485
567 0.0195783633825816
568 0.00490917803253172
569 -0.00844389934701058
570 -0.0212234314244534
571 -0.0332484739398015
572 -0.0450670164411935
573 -0.0558309495223759
574 -0.0663785077485087
575 -0.0765027013498735
576 -0.0861800972432934
577 -0.0947616158101024
578 -0.102326566305334
579 -0.108895689680056
580 -0.119210222618333
581 -0.0509776202252571
582 -0.0529474413544029
583 -0.0564215524142434
584 -0.059291726804707
585 -0.0617730444091767
586 -0.0646184935998755
587 -0.0675981095812966
588 -0.0710526580879351
589 -0.0745414096244723
590 -0.0788747144889843
591 -0.0840768709008116
592 -0.0907360686295364
593 -0.099787522387146
594 -0.111465811593805
595 -0.127560281788696
596 -0.604184524216718
597 -0.604654556428603
598 -0.6047170236463
599 -0.604455904566993
600 -0.603941010551329
601 -0.60322693350072
602 -0.602337013287852
603 -0.601288714373236
604 -0.600111848246914
605 -0.59882477125228
606 -0.597427916644842
607 -0.595918380450541
608 -0.594331494201645
609 -0.592750958657892
610 -0.591223256502403
611 -0.589749805767635
612 -0.58832067453209
613 -0.586898874817779
614 -0.246756443409839
615 -0.246069621413498
616 -0.245318679615389
617 -0.244581329604263
618 -0.243863068321085
619 -0.243126537791022
620 -0.242235420183614
621 -0.241167131581793
622 -0.239908631702029
623 -0.238523676036623
624 -0.236855938438943
625 -0.234497984343875
626 -0.230752440145082
627 -0.224717052166321
628 -0.214323720277558
629 -0.195085210171176
630 -0.0258371715479494
631 -0.00666510257568423
632 0.0108131536671601
633 0.026775468532436
634 0.0415638213633847
635 0.0553770273459856
636 0.0683257126701868
637 0.0805377902552108
638 0.0921849048048592
639 0.103342191049052
640 0.114091897299486
641 0.124414567819596
642 0.134271470824793
643 0.143648483035908
644 0.152024258573376
645 0.159739815887581
646 0.166592139295765
647 0.173100845328602
648 0.078045297610287
649 0.080598424390514
650 0.0832508261206311
651 0.0859464336369291
652 0.0885453686335538
653 0.0912095358328026
654 0.0940283412812157
655 0.0970192304984382
656 0.100100924229527
657 0.10362092039687
658 0.107697682595889
659 0.112849274889076
660 0.120099129179201
661 0.12954367963459
662 0.143878037863561
663 0.165364523302494
664 0.195851621043144
665 0.634725118347356
666 0.634704636498518
667 0.63416016973521
668 0.633230238013487
669 0.631977815097294
670 0.630431936818903
671 0.628627682827602
672 0.626557810775198
673 0.624285507728929
674 0.621799122356409
675 0.61919074541779
676 0.616481036712491
677 0.6137650375252
678 0.611115805292655
679 0.608481555473877
680 0.605863362042723
681 0.270757648457955
682 0.269524239165419
683 0.268203678340778
684 0.266715024279545
685 0.264897582509553
686 0.262674017975298
687 0.259712391172047
688 0.255752035568214
689 0.250569924939127
690 0.243367571733443
691 0.232768791246903
692 0.21596659671674
693 0.187898390215357
694 0.136970775186166
695 0.0410802443886192
696 -0.0999818750541054
697 -0.209900166090994
698 -0.256881023256274
699 -0.277315329616135
700 -0.282330227744024
701 -0.283897214369092
702 -0.284810733953555
703 -0.282069693947837
704 -0.277827007513178
705 -0.267360337119707
706 -0.265100393011732
707 -0.259621235294396
708 -0.256396639385917
709 -0.241056174995502
710 -0.236840588895989
711 -0.233870442229969
712 -0.229855268724191
713 -0.221519043213458
714 -0.215322341875047
715 -0.209641206779297
716 -0.203345536467661
717 -0.196473279108876
718 -0.189194374479063
719 -0.18001664183286
720 -0.169882985975734
721 -0.159698574462866
722 -0.148082908810786
723 -0.134854134595757
724 -0.116240176545901
725 -0.0935346788110615
726 -0.0715087013002344
727 -0.0448545583060254
728 -0.0147267696597323
729 0.0192654131215723
730 0.0562112412209883
731 0.0942029689656515
732 0.13166255715116
733 0.167210440478456
734 0.198495502883328
735 0.224909703219995
736 0.245608149643598
737 0.261057338371334
738 0.271014671196975
739 0.276524612856754
740 0.278489605372192
741 0.277518120325962
742 0.274298799186556
743 0.269091215561039
744 0.26217505373961
745 0.253573529551193
746 0.243651152437622
747 0.232606075095895
748 0.220764320159894
749 0.208078823703982
750 0.194655087312737
751 0.180298868230521
752 0.165075476915321
753 0.148672151725187
754 0.130879679102926
755 0.111319520708852
756 0.0896012901352386
757 0.0656653659098977
758 0.0395563941499602
759 0.0118028008833822
760 -0.017720478216081
761 -0.0478497938501503
762 -0.0777923462813312
763 -0.112363894331467
764 -0.144997564042967
765 -0.170719947761045
766 -0.199364657077206
767 -0.220871529180892
768 -0.239731536373745
769 -0.255672593751868
770 -0.268484846509435
771 -0.277372600702106
772 -0.282035638208244
773 -0.282221338778541
774 -0.277952336898819
775 -0.269529438893222
776 -0.254866231689792
777 -0.239975602651491
778 -0.223035434897529
779 -0.205348381751769
780 -0.181874482327722
781 -0.160456970437575
782 -0.138879146418809
783 -0.116544403425746
784 -0.087307134560147
785 -0.0611121013361567
786 -0.0339348869689346
787 -0.00181686312564096
788 0.024750661608987
789 0.0510525423790535
790 0.076293354914709
791 0.100156460430549
792 0.122858720777991
793 0.145493098077744
794 0.167935749255534
795 0.189048950777256
796 0.209103192228363
797 0.228123446721313
798 0.245507390919807
799 0.261090956417565
800 0.27337653039752
801 0.280140947855162
802 0.279072370700618
803 0.269128959909907
804 0.250060992130025
805 0.223996285971275
806 0.193996477476817
807 0.162195280908429
808 0.1304844111493
809 0.0985627275710353
810 0.0666925221259721
811 0.0345075848733986
812 0.00284748346223541
813 -0.0278777880979946
814 -0.0575483732645212
815 -0.0855153696660193
816 -0.111782160456799
817 -0.135395516288131
818 -0.161879597794282
819 -0.181986279267324
820 -0.201034469813404
821 -0.218326669252282
822 -0.234281552778544
823 -0.248741366381953
824 -0.26139840021591
825 -0.271839371730572
826 -0.279083565255666
827 -0.282724390840171
828 -0.280866940622582
829 -0.274253523167352
830 -0.263290690840577
831 -0.244322180208024
832 -0.224398554481077
833 -0.19164399183956
834 -0.159409105491676
835 -0.129906022301519
836 -0.0981687947155321
837 -0.0579639567738574
838 -0.0227360232849652
839 0.0134156000477854
};
\addlegendentry{$v_y^{Fabric}$}
\end{axis}

\end{tikzpicture}


==> tex/real/good_speed_with_fabric_velocities_virtual.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-347.9, xmax=7305.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.682266097315622, ymax=0.697506859376937,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.0438935700155228
1 -0.0438361853799751
2 -0.0437696719261196
3 -0.0437602458922503
4 -0.0437270124887001
5 -0.0437392975930126
6 -0.0438057281857892
7 -0.0438636445849262
8 -0.0439203284527492
9 -0.0440494353776001
10 -0.0441624881176694
11 -0.04427946230828
12 -0.0444076747736951
13 -0.0445805589014733
14 -0.0447256425199536
15 -0.0448962425386114
16 -0.0450765401188663
17 -0.0452284263860534
18 -0.0454203312525372
19 -0.0455870186780455
20 -0.0457714915941247
21 -0.0459437768510678
22 -0.0461090133528214
23 -0.0462915171835785
24 -0.0464477857140871
25 -0.0466275205026395
26 -0.0467775921967168
27 -0.0469493172897617
28 -0.0470639180651632
29 -0.0472593527044354
30 -0.0473578798940362
31 -0.0475143254129757
32 -0.0476749863308593
33 -0.0478001939000036
34 -0.0479361328284154
35 -0.0481236306674879
36 -0.0482827236034263
37 -0.0484010087171052
38 -0.0485382211175623
39 -0.0487079215637959
40 -0.048856871378317
41 -0.0489623613091816
42 -0.0490629403304688
43 -0.0492056623024508
44 -0.0493106583272719
45 -0.0494362540488043
46 -0.0495088518473523
47 -0.0495945753924517
48 -0.0496768553607765
49 -0.0497192045102775
50 -0.0497930914146183
51 -0.0498466214651059
52 -0.0498990990480724
53 -0.0499494543983955
54 -0.0500049343381102
55 -0.0500591348406423
56 -0.0501140258726159
57 -0.050170332170112
58 -0.0502263813014499
59 -0.0502805225968331
60 -0.0503552988291095
61 -0.0504003644908424
62 -0.0504620211272365
63 -0.0505299440685554
64 -0.0505613974568152
65 -0.0506240739437597
66 -0.0507065296810966
67 -0.0507390711958687
68 -0.0507924923868935
69 -0.0508598752867412
70 -0.0508877289285257
71 -0.0509386086710758
72 -0.0509654684151878
73 -0.0509911871871407
74 -0.0510237098342215
75 -0.0510480263537315
76 -0.051089343713306
77 -0.0510961613723666
78 -0.0511097067307365
79 -0.0511277701599101
80 -0.051148169914582
81 -0.051122395136273
82 -0.0511261737191879
83 -0.0511282780568989
84 -0.0511000066075752
85 -0.0510704520452331
86 -0.0510430737498246
87 -0.0509835831179864
88 -0.0509455489643668
89 -0.0508694379271117
90 -0.0508188576320064
91 -0.0507382599241836
92 -0.0506659635480478
93 -0.0505846681556105
94 -0.0505218372805384
95 -0.050429270487799
96 -0.0503498592005503
97 -0.0502727354503562
98 -0.050178638817147
99 -0.0500958872280116
100 -0.0500062825916344
101 -0.0499233381215352
102 -0.0498423743739721
103 -0.049765936844355
104 -0.049676127037107
105 -0.0496158207724947
106 -0.0495367414464369
107 -0.0494824156536771
108 -0.0494076003300967
109 -0.0493582791177699
110 -0.0493035514760019
111 -0.0492730006555338
112 -0.0492364907482929
113 -0.0492047938026797
114 -0.0492054928720438
115 -0.0491859873519818
116 -0.0491884494953964
117 -0.0491794895237355
118 -0.0491855947348383
119 -0.0491673082917401
120 -0.0492035337800705
121 -0.0491997386303838
122 -0.0492314763610091
123 -0.0492429468524439
124 -0.0492551611014348
125 -0.0492251561799582
126 -0.0492551945390275
127 -0.049298175386141
128 -0.0493314932372365
129 -0.0493611689297311
130 -0.0493318462275961
131 -0.0493865202931509
132 -0.0494188314219073
133 -0.0494622694207255
134 -0.0494536638799828
135 -0.0494735094451766
136 -0.0494897158969308
137 -0.0495030901398084
138 -0.0494668755212967
139 -0.0495000476574833
140 -0.0494955229457767
141 -0.049462258408024
142 -0.049446927840985
143 -0.0494367405432398
144 -0.0494165632988904
145 -0.0493709109494885
146 -0.0493430646067286
147 -0.0492997809465737
148 -0.0492442414844226
149 -0.0492210511402873
150 -0.0491668346333373
151 -0.0491146669445022
152 -0.0490727615179517
153 -0.0490384019886944
154 -0.0489620358906609
155 -0.0489325542698121
156 -0.0488545905006431
157 -0.0487948749282852
158 -0.0487382851656257
159 -0.0486875543810314
160 -0.0486080943024429
161 -0.0485259556523113
162 -0.0484678502388318
163 -0.0483987032777682
164 -0.0483062842124307
165 -0.0482527849506126
166 -0.0481676338746223
167 -0.0480793560042167
168 -0.048006571522157
169 -0.0478957745935247
170 -0.0478240272845971
171 -0.0477411332450483
172 -0.0476576845813555
173 -0.04753829525731
174 -0.0474298649833911
175 -0.0473557321552249
176 -0.0472495163209441
177 -0.0471457150583539
178 -0.0470554500492225
179 -0.0469580833846509
180 -0.0468658435130501
181 -0.046776848951356
182 -0.046703811771484
183 -0.0466157981465693
184 -0.0465203996786847
185 -0.046444943396273
186 -0.0463627133081188
187 -0.0462856928311617
188 -0.0462133819392097
189 -0.0461219982240611
190 -0.0460450691446508
191 -0.045978168388856
192 -0.045882406097489
193 -0.0458056266520938
194 -0.0457308342799054
195 -0.0456454918309249
196 -0.0455762110708254
197 -0.0454991287735683
198 -0.045427350099369
199 -0.0453479865752252
200 -0.0452702065726889
201 -0.0452013580453069
202 -0.0451461970191365
203 -0.0450935894918414
204 -0.0450027721808449
205 -0.0449437219446578
206 -0.0448823151699895
207 -0.0448180715641801
208 -0.0447178101317116
209 -0.0446797552184766
210 -0.044605986891335
211 -0.0445860440612278
212 -0.0444877290308199
213 -0.0444546406881969
214 -0.0443826171000061
215 -0.0443461141750554
216 -0.044280943306245
217 -0.0442213811304587
218 -0.044199295726636
219 -0.0441129614299648
220 -0.0440870241094485
221 -0.0440363366079704
222 -0.0439770545869413
223 -0.0439284540596526
224 -0.0438894760524775
225 -0.0438518702073474
226 -0.0438029323548936
227 -0.043755332866068
228 -0.0437323436760032
229 -0.0436934161001353
230 -0.0436596407649615
231 -0.0436337201251735
232 -0.0435703305986349
233 -0.0435621879285389
234 -0.0435259111071677
235 -0.0435020712712907
236 -0.0434447015617669
237 -0.0434202853003498
238 -0.0433918652332415
239 -0.0433536579025722
240 -0.0433117464495539
241 -0.0432738366253063
242 -0.0432387879948549
243 -0.0432148585156586
244 -0.043150679174384
245 -0.0431219338006695
246 -0.043056265202156
247 -0.0430187213946606
248 -0.0429855954282845
249 -0.0429376308826653
250 -0.0428741191865434
251 -0.0428263347213573
252 -0.042807021729773
253 -0.0427367999388504
254 -0.0427053650201793
255 -0.042641018889281
256 -0.0425826966700072
257 -0.0425439815373857
258 -0.0424806063248495
259 -0.0424338493490711
260 -0.0423737250330558
261 -0.0422939406135584
262 -0.0422527306580618
263 -0.0421821182745556
264 -0.0421128312599118
265 -0.0420379966263533
266 -0.0420002986381954
267 -0.0419212424558785
268 -0.0418478142296799
269 -0.041792581017123
270 -0.0417108691102987
271 -0.0416505152899469
272 -0.041593697357229
273 -0.0415220965891781
274 -0.0414611174322278
275 -0.0413767680293305
276 -0.0413120716416853
277 -0.041243234851228
278 -0.0411902883474573
279 -0.0411012004957997
280 -0.0410315027799555
281 -0.0409505441210574
282 -0.0408590287174704
283 -0.0407610478748868
284 -0.0406960916733219
285 -0.0405852777444282
286 -0.0404888305989067
287 -0.0403551669433646
288 -0.0402614982033247
289 -0.0401627148283977
290 -0.040017808173778
291 -0.0399061417442006
292 -0.039789176291781
293 -0.0396598525301166
294 -0.0395606677421902
295 -0.039430874145092
296 -0.0392929641980036
297 -0.0391671191263161
298 -0.0390445116377729
299 -0.0389108845440167
300 -0.0387726008058289
301 -0.0386237304947155
302 -0.0384940099319664
303 -0.0383551704234076
304 -0.0382261636574809
305 -0.0380694078530535
306 -0.0378962769342244
307 -0.037751365227057
308 -0.037607927382269
309 -0.0374601288169687
310 -0.0372877195269987
311 -0.0371318468637706
312 -0.0370017194397344
313 -0.036806124978522
314 -0.0366182321021972
315 -0.0364625863871255
316 -0.0363673620419206
317 -0.0361707948911985
318 -0.0360356526695873
319 -0.0358881200681214
320 -0.0357476866174157
321 -0.0355831669903232
322 -0.0354477970846559
323 -0.0352973674872177
324 -0.0351784443209336
325 -0.0350265942696778
326 -0.0348994054283702
327 -0.0347620873585978
328 -0.0346262672765503
329 -0.0345015990299433
330 -0.0343677245326729
331 -0.0342312032420301
332 -0.0341245325288774
333 -0.0339913480064207
334 -0.0338496492032792
335 -0.0337435829334003
336 -0.0336214983526654
337 -0.0334821687513397
338 -0.0333740230115342
339 -0.0332550611484669
340 -0.0331050034687499
341 -0.0330102204247196
342 -0.0328736263502159
343 -0.0327525671303013
344 -0.0326367348670097
345 -0.0325077482264404
346 -0.0323866587551774
347 -0.0322579834109505
348 -0.0321381283654791
349 -0.0320143901181931
350 -0.0319028226548776
351 -0.0317771038423548
352 -0.0316402979490421
353 -0.0315194029333782
354 -0.0313951904013497
355 -0.0312631929494907
356 -0.0311284271823091
357 -0.0309864379596604
358 -0.0308514265689154
359 -0.0307067412838157
360 -0.0305631203746164
361 -0.0304159994068788
362 -0.0302469445924218
363 -0.0300975997718329
364 -0.0299368337975712
365 -0.0297637408350874
366 -0.0296149818122347
367 -0.0981395914651585
368 -0.0976112157977258
369 -0.0970397095610813
370 -0.096495985505022
371 -0.0958691930014022
372 -0.0953664007758021
373 -0.0947798962856572
374 -0.0942390019516114
375 -0.0936808212109231
376 -0.0931114649603164
377 -0.0925105859961361
378 -0.0919567866839565
379 -0.0913496235196001
380 -0.0907560220389578
381 -0.0902802811356535
382 -0.0896534127118283
383 -0.0891273832432516
384 -0.0885970254360125
385 -0.0880110708679402
386 -0.0874280862726965
387 -0.0869195967851001
388 -0.0863415012143505
389 -0.0857921332806048
390 -0.0852592486898644
391 -0.084735287765837
392 -0.0842001815385353
393 -0.0836954147197844
394 -0.0831746719161231
395 -0.0826878155891467
396 -0.0822168107922297
397 -0.0816974304709704
398 -0.0811619461288468
399 -0.0806799742710701
400 -0.0801734154835818
401 -0.079713089942006
402 -0.0792607568078265
403 -0.0787947466850784
404 -0.0783165882587207
405 -0.0778932739703764
406 -0.0774562374478417
407 -0.0770134440514682
408 -0.0766117402172808
409 -0.0761630426739612
410 -0.0757618322558351
411 -0.0752998180874759
412 -0.0749149362073929
413 -0.074500313062644
414 -0.0741126396729622
415 -0.0737133697778347
416 -0.0733242599132126
417 -0.072879190997397
418 -0.0724523285524074
419 -0.0721315742306599
420 -0.071690708650082
421 -0.0713397545599092
422 -0.0709209139816566
423 -0.0705360277085204
424 -0.0702432648071939
425 -0.0698647497803005
426 -0.0694980763561365
427 -0.0691896774132558
428 -0.0687883991701989
429 -0.0684257061208928
430 -0.0680406409995882
431 -0.0676869248433896
432 -0.0673251345687153
433 -0.0669211607375145
434 -0.0665794520048049
435 -0.0661951453442157
436 -0.0658364810248305
437 -0.0654137701199688
438 -0.0650144405037835
439 -0.064657960192625
440 -0.0643542051017823
441 -0.0639655123014787
442 -0.0635771213075659
443 -0.0632591642100126
444 -0.062902565325093
445 -0.0625408477261502
446 -0.0621729941348908
447 -0.0618016626809388
448 -0.0614001905305965
449 -0.0610532201852185
450 -0.0607134563967408
451 -0.0603255660381148
452 -0.0599009194513919
453 -0.0594863892878786
454 -0.0591202438370305
455 -0.0586894915012494
456 -0.0582272235379641
457 -0.0578811752829435
458 -0.0575110262701832
459 -0.057065537554764
460 -0.0566085984217343
461 -0.0562285627062357
462 -0.0557855523366984
463 -0.0553564640788155
464 -0.0549821375671506
465 -0.0544621701575874
466 -0.0540475828475919
467 -0.0535460195350435
468 -0.0531662399175264
469 -0.0527076292862911
470 -0.0521902071181205
471 -0.0517634567582286
472 -0.0513789608286066
473 -0.0509282937681756
474 -0.0504864628887559
475 -0.0500683235266409
476 -0.0496438318932683
477 -0.0492212776120015
478 -0.0488044052802209
479 -0.04846622783382
480 -0.0480408844923163
481 -0.0475416812185091
482 -0.0471752205764098
483 -0.046750914662149
484 -0.0462993092373323
485 -0.0459354616644035
486 -0.0455113836753683
487 -0.0450648302404236
488 -0.0446689956472937
489 -0.0442111693272468
490 -0.0438642805647851
491 -0.0433736651303972
492 -0.0430583041800671
493 -0.04263251624825
494 -0.0422329119183517
495 -0.0419127975725094
496 -0.0414860814729498
497 -0.041090394970403
498 -0.0407719037263767
499 -0.0403736882986725
500 -0.040055173206169
501 -0.0396555922758618
502 -0.0393594681734554
503 -0.0389895966783795
504 -0.0386562297183525
505 -0.0382713976814292
506 -0.0378998108871417
507 -0.0375564948698146
508 -0.0372262067995575
509 -0.036883059173144
510 -0.0364983282785525
511 -0.0361533527503879
512 -0.0358135805646079
513 -0.0354001039591812
514 -0.0351091693740488
515 -0.034680199647249
516 -0.0343196159231261
517 -0.0339199807918808
518 -0.0335333858946095
519 -0.0331958346578196
520 -0.0328521381122358
521 -0.0324015901270094
522 -0.0320337312426442
523 -0.031685336845431
524 -0.0312675019595873
525 -0.0309082133782678
526 -0.0305213996227678
527 -0.0301497555461972
528 -0.0298842709978008
529 -0.0295419407306111
530 -0.0293991292271556
531 -0.0292013589864154
532 -0.0291758388217051
533 -0.0292169847854558
534 -0.0293577049522019
535 -0.0296098131963645
536 -0.0300603080719817
537 -0.0305299342752761
538 -0.0313401626731444
539 -0.032113806691965
540 -0.0330799376031513
541 -0.0341443543760891
542 -0.0353380783932006
543 -0.0366964243645629
544 -0.0381316085185971
545 -0.0397701304439538
546 -0.0414525078425265
547 -0.043292513385265
548 -0.04518006437455
549 -0.0471697735580461
550 -0.0493896856789824
551 -0.0516292298767895
552 -0.0538137225666342
553 -0.0563206167913479
554 -0.0587394357626201
555 -0.0614562599882076
556 -0.0643341914507626
557 -0.0667631640684124
558 -0.0695742626623906
559 -0.0725060051763724
560 -0.0754359328643969
561 -0.0783379554447044
562 -0.0813580224057391
563 -0.0844052982658204
564 -0.0874679683205203
565 -0.0906385802205601
566 -0.0937094789500379
567 -0.0969425205083386
568 -0.100108137936774
569 -0.103365519416757
570 -0.106527605072126
571 -0.109900202909051
572 -0.113139040609463
573 -0.116406351681725
574 -0.119632161443131
575 -0.122874428159418
576 -0.12611412731088
577 -0.129380797354851
578 -0.132507169755412
579 -0.135599853171036
580 -0.138610199189739
581 -0.141585141289585
582 -0.14450690942902
583 -0.147284899175961
584 -0.150142836537337
585 -0.152548232365981
586 -0.155187436189053
587 -0.157541395806971
588 -0.159930487042602
589 -0.162174048317629
590 -0.164319347884748
591 -0.166434992963342
592 -0.168497367428698
593 -0.170447307872695
594 -0.172227113752234
595 -0.173951821746254
596 -0.175836796387553
597 -0.177376220795177
598 -0.179000243154168
599 -0.180595648189732
600 -0.182113608699191
601 -0.183634775511174
602 -0.185040197488374
603 -0.186461568741763
604 -0.187828901836789
605 -0.189172325466786
606 -0.190478897558955
607 -0.191722156754844
608 -0.192996871943767
609 -0.194169887894146
610 -0.19534888641251
611 -0.196469100429899
612 -0.197632267127499
613 -0.19869991246505
614 -0.199769456403183
615 -0.200809857413541
616 -0.201860722250892
617 -0.202829747029136
618 -0.203860025046483
619 -0.204801172315942
620 -0.205758812582527
621 -0.20671468121417
622 -0.207764766112606
623 -0.208655166228865
624 -0.209499980344359
625 -0.210333229634859
626 -0.211185147856621
627 -0.212114797825179
628 -0.21303173148588
629 -0.213735562053593
630 -0.214659060494478
631 -0.215456767660497
632 -0.216183050981114
633 -0.216954466806521
634 -0.217726531654908
635 -0.21836473061314
636 -0.219141545882342
637 -0.219772260958536
638 -0.220478515549186
639 -0.221187786377947
640 -0.221729307601786
641 -0.222335487174509
642 -0.223019334933367
643 -0.223546423964451
644 -0.224156208312648
645 -0.224840957820806
646 -0.225386701606377
647 -0.226009245952848
648 -0.226585867606878
649 -0.227182840392977
650 -0.227754059975299
651 -0.228346264261546
652 -0.228962687366258
653 -0.229611956457072
654 -0.230182195111841
655 -0.230765786418381
656 -0.231356106137257
657 -0.231931196622907
658 -0.232502655068178
659 -0.233080093777667
660 -0.233704776693218
661 -0.234262851861681
662 -0.234818717751841
663 -0.23544739164953
664 -0.235998586327474
665 -0.23658142569403
666 -0.237198833095846
667 -0.237702606518147
668 -0.238237690254003
669 -0.238861163394097
670 -0.239449610055603
671 -0.239984281850125
672 -0.240536205010046
673 -0.241136729655235
674 -0.241724782747732
675 -0.242260342225496
676 -0.24287045077944
677 -0.243428242456206
678 -0.243983680170166
679 -0.244559076527557
680 -0.245178119743307
681 -0.245670020182649
682 -0.2462634469832
683 -0.246787954673537
684 -0.247352839666475
685 -0.247944219878103
686 -0.248439223845124
687 -0.24901642121119
688 -0.249542126234236
689 -0.250116733981623
690 -0.250697804632686
691 -0.251265306128272
692 -0.251870136748504
693 -0.252440336158593
694 -0.252956045893269
695 -0.253559584996114
696 -0.254118408752422
697 -0.254718946555534
698 -0.255337741223905
699 -0.256002017078107
700 -0.256540712594435
701 -0.257129571819393
702 -0.257799696053075
703 -0.25834848108507
704 -0.258953126024995
705 -0.259563165843071
706 -0.26017458858868
707 -0.260776121862414
708 -0.261394429202893
709 -0.262006684077048
710 -0.26263102860709
711 -0.263239697054196
712 -0.263838972482984
713 -0.264452030088605
714 -0.265041388527424
715 -0.265640705055413
716 -0.266226207849121
717 -0.266821460772816
718 -0.267397136999642
719 -0.267983424933112
720 -0.268525852911152
721 -0.269130258839769
722 -0.269703180785746
723 -0.270272646289893
724 -0.270831872766335
725 -0.271402655101783
726 -0.271933779655232
727 -0.272581831727997
728 -0.273084763751601
729 -0.273588685984775
730 -0.274183750019157
731 -0.27474329383499
732 -0.275383819271291
733 -0.27579380949871
734 -0.276309161658692
735 -0.27686323550674
736 -0.277413093923945
737 -0.277940322847039
738 -0.278472471873296
739 -0.279016999727615
740 -0.279564863442865
741 -0.280088308161916
742 -0.280629718699669
743 -0.281159902904948
744 -0.281701198277359
745 -0.282211874861083
746 -0.282744019729686
747 -0.28326139058915
748 -0.283777389207505
749 -0.284312715441586
750 -0.284839424048623
751 -0.285356316208017
752 -0.285886087020416
753 -0.286422949021846
754 -0.286946212157031
755 -0.287468765838775
756 -0.288019703460978
757 -0.28852436689671
758 -0.289035701955217
759 -0.28956226122731
760 -0.290090026913359
761 -0.290636095245832
762 -0.291172566109526
763 -0.291672258789533
764 -0.292227099636361
765 -0.292740881086694
766 -0.293247834757537
767 -0.293750937488839
768 -0.294278720731537
769 -0.294797696468489
770 -0.295298781333838
771 -0.295824346577172
772 -0.296284521243978
773 -0.2967917641392
774 -0.297283730013665
775 -0.297767513290651
776 -0.298265752323802
777 -0.298743721714719
778 -0.299231487806931
779 -0.299679209530901
780 -0.300126010689723
781 -0.300588007560665
782 -0.301048978140018
783 -0.301445498093065
784 -0.301872969971773
785 -0.302318318080966
786 -0.302689587912913
787 -0.303042907043267
788 -0.303432073340405
789 -0.303831950059272
790 -0.304149565344619
791 -0.304503654538915
792 -0.304858666204456
793 -0.30520399851035
794 -0.305550666009544
795 -0.305927993668784
796 -0.306231727959661
797 -0.306580144619472
798 -0.306913067962725
799 -0.307260001441207
800 -0.307590761959173
801 -0.307956242889046
802 -0.308296069572834
803 -0.30863280988415
804 -0.308986800664657
805 -0.309351373739937
806 -0.309680758918998
807 -0.310051634424222
808 -0.310393652417209
809 -0.310757556427706
810 -0.311092436546608
811 -0.311472892876728
812 -0.31185790832786
813 -0.312230059183992
814 -0.31265568403829
815 -0.313058118152587
816 -0.313351818056199
817 -0.313733839719846
818 -0.314125039280552
819 -0.31454714017302
820 -0.31488965472514
821 -0.315295639653551
822 -0.315671136010409
823 -0.316053040061639
824 -0.316474835054962
825 -0.316877874198175
826 -0.317275520794877
827 -0.317637126496524
828 -0.31804085037949
829 -0.318443092234699
830 -0.318836485170387
831 -0.31924082769166
832 -0.319669233558907
833 -0.320101686241149
834 -0.320502678111509
835 -0.320924814180051
836 -0.321325167650321
837 -0.321754090537032
838 -0.322163158003186
839 -0.32261350488383
840 -0.323026639405708
841 -0.323445744389952
842 -0.323870005776787
843 -0.324298666824779
844 -0.324748405093193
845 -0.325160151378311
846 -0.325617051290515
847 -0.326046147290959
848 -0.326499637137596
849 -0.32692967926597
850 -0.327388493157086
851 -0.327799252689783
852 -0.328237340302169
853 -0.328654488645893
854 -0.329089796177353
855 -0.32949729609459
856 -0.329915364489568
857 -0.330317571676817
858 -0.330736826549572
859 -0.331158736903745
860 -0.33156562319311
861 -0.331976600256629
862 -0.332379682759711
863 -0.332782968837601
864 -0.333210950157253
865 -0.333607802606349
866 -0.334021087706453
867 -0.334406965623467
868 -0.334824457312479
869 -0.335230629175792
870 -0.335638781893328
871 -0.336042389928234
872 -0.336434843364883
873 -0.336839301605586
874 -0.33723658556775
875 -0.3376083803448
876 -0.337983240408393
877 -0.338350371732644
878 -0.338703357345459
879 -0.339061221493973
880 -0.339388875841575
881 -0.339707728036306
882 -0.340033284301769
883 -0.340333614858137
884 -0.340637541952475
885 -0.340928792112303
886 -0.341205704206165
887 -0.341511740564071
888 -0.341748724686493
889 -0.342017953408776
890 -0.342247184262356
891 -0.342498540461964
892 -0.342741260036849
893 -0.342938149038297
894 -0.343155302273245
895 -0.343378110654187
896 -0.343569101332096
897 -0.343782550221113
898 -0.343973683292159
899 -0.344155406766913
900 -0.344335643833093
901 -0.344481847145093
902 -0.344690100345933
903 -0.344845586120797
904 -0.344985660603977
905 -0.345138468289172
906 -0.345294666249669
907 -0.34539368268606
908 -0.345521548373454
909 -0.345694604874486
910 -0.345800208094078
911 -0.345921571162396
912 -0.346021347969482
913 -0.346139282026514
914 -0.346253348664954
915 -0.346321147784659
916 -0.346407753837027
917 -0.34651399077406
918 -0.346621644366737
919 -0.346730145247617
920 -0.346775668307477
921 -0.346867817748975
922 -0.346968511076232
923 -0.347059758712263
924 -0.347158590338494
925 -0.34720619320555
926 -0.347276535484473
927 -0.34735865165682
928 -0.347431830948716
929 -0.347528359749932
930 -0.347599387722631
931 -0.347666358855175
932 -0.347737694788248
933 -0.347778704450152
934 -0.347810038511919
935 -0.347878210172157
936 -0.347907011501003
937 -0.347923359829514
938 -0.347972823947689
939 -0.347997179438165
940 -0.348044770272503
941 -0.348052887634433
942 -0.348096069082108
943 -0.348120234864344
944 -0.348151020679023
945 -0.348157236385672
946 -0.348189817175539
947 -0.348224378780514
948 -0.348226609265447
949 -0.348224597181534
950 -0.348221011295796
951 -0.34822472205292
952 -0.348225113909821
953 -0.348215090978853
954 -0.348219248179886
955 -0.348192778403517
956 -0.348189492246879
957 -0.34817586285409
958 -0.348159311402801
959 -0.348143341027319
960 -0.348122285991953
961 -0.348119460114925
962 -0.348101802589007
963 -0.348091408341757
964 -0.348056589197485
965 -0.348024295309293
966 -0.348014596149016
967 -0.34799619175492
968 -0.347964155274246
969 -0.347963761316955
970 -0.347946329020958
971 -0.347937439972005
972 -0.347927170208073
973 -0.347906281014544
974 -0.347897821956903
975 -0.347910951781911
976 -0.347898038378429
977 -0.347901100465279
978 -0.347893383742655
979 -0.347895730799296
980 -0.347906324724165
981 -0.347927018015369
982 -0.347936534911281
983 -0.347941840023577
984 -0.347972848750141
985 -0.347964976034183
986 -0.347988889769733
987 -0.348031962871959
988 -0.348067996926777
989 -0.34813530329752
990 -0.348224531039311
991 -0.348321249966799
992 -0.34845098801348
993 -0.348599722046201
994 -0.348792965739992
995 -0.349004224253891
996 -0.349247462581601
997 -0.349533880885364
998 -0.349853459871866
999 -0.35020180167654
1000 -0.350588323773105
1001 -0.350982214711017
1002 -0.351408412389264
1003 -0.351850318554689
1004 -0.35235844943387
1005 -0.352847558952145
1006 -0.353395469183756
1007 -0.353956466960017
1008 -0.354577771383737
1009 -0.35519142356442
1010 -0.35586371899869
1011 -0.356544837918627
1012 -0.35731188241263
1013 -0.358038905892241
1014 -0.358835539978797
1015 -0.359737282375092
1016 -0.360564348041253
1017 -0.36146232367185
1018 -0.362410201430038
1019 -0.363395779131724
1020 -0.364419785181149
1021 -0.365425557525723
1022 -0.366533726358071
1023 -0.367604355587896
1024 -0.368721790231827
1025 -0.369867149170428
1026 -0.371085544067134
1027 -0.372275385728048
1028 -0.373502600365324
1029 -0.374752643434157
1030 -0.376062904328818
1031 -0.377370370447013
1032 -0.378712062281577
1033 -0.380079245529347
1034 -0.38152199607413
1035 -0.382887968737782
1036 -0.384386263062735
1037 -0.385798320018961
1038 -0.387274739557298
1039 -0.388842621449898
1040 -0.390179304275113
1041 -0.391629328183874
1042 -0.393182687176729
1043 -0.394501453466646
1044 -0.395960633960135
1045 -0.397234045561952
1046 -0.398564112699616
1047 -0.399853829551845
1048 -0.401126552105854
1049 -0.402317299605124
1050 -0.403495209962673
1051 -0.404635767882728
1052 -0.405717032549752
1053 -0.406791016276358
1054 -0.407876771312813
1055 -0.408839444288165
1056 -0.409764856881785
1057 -0.410697726430715
1058 -0.411599347965543
1059 -0.412466143883523
1060 -0.413268703580095
1061 -0.414058211234429
1062 -0.414860415848676
1063 -0.415594118831712
1064 -0.4163772278761
1065 -0.417017424078152
1066 -0.417753756605346
1067 -0.418417401273751
1068 -0.418974689697611
1069 -0.419593987333253
1070 -0.420225452538614
1071 -0.420776076696369
1072 -0.421341319789192
1073 -0.421865983747703
1074 -0.422395445021557
1075 -0.422907997585457
1076 -0.423438529818706
1077 -0.423925959672895
1078 -0.424412505390126
1079 -0.424889556765521
1080 -0.425401944750261
1081 -0.425735762703164
1082 -0.42614927858004
1083 -0.426564231231691
1084 -0.426922752905191
1085 -0.427360887676945
1086 -0.427750664331259
1087 -0.428135223745996
1088 -0.428501870798505
1089 -0.428836714902174
1090 -0.429229697553941
1091 -0.429573394321127
1092 -0.429906104240081
1093 -0.430236543475371
1094 -0.430558212215448
1095 -0.430891341107513
1096 -0.431224971366787
1097 -0.43152633710829
1098 -0.431859236169597
1099 -0.432172815509432
1100 -0.432499875525099
1101 -0.4327818798853
1102 -0.433108707007495
1103 -0.433414800572815
1104 -0.433719390712838
1105 -0.434038064008396
1106 -0.434306131147875
1107 -0.43462503054521
1108 -0.434932519155906
1109 -0.435215695827549
1110 -0.435542785950454
1111 -0.43584003704889
1112 -0.436154554756297
1113 -0.436457198687088
1114 -0.436761519574754
1115 -0.437065542732315
1116 -0.437361851032792
1117 -0.437645183854369
1118 -0.437969504629372
1119 -0.438254763746242
1120 -0.43853715909316
1121 -0.43883617513071
1122 -0.439112003100961
1123 -0.439419311567511
1124 -0.439706146152688
1125 -0.439983513591688
1126 -0.440267748710484
1127 -0.440561904309792
1128 -0.440836997200446
1129 -0.441104720282104
1130 -0.441382220550855
1131 -0.441663474649968
1132 -0.441949780405153
1133 -0.442200058091195
1134 -0.442491946431592
1135 -0.442769761273527
1136 -0.443039224384104
1137 -0.443323366823037
1138 -0.44359058407285
1139 -0.443858725577801
1140 -0.444139094737074
1141 -0.444396044329087
1142 -0.444681688327722
1143 -0.444947848863238
1144 -0.445208484898877
1145 -0.445477098381237
1146 -0.445728749579573
1147 -0.445991728301579
1148 -0.446235927716523
1149 -0.446491986458122
1150 -0.446741035709345
1151 -0.446975077957701
1152 -0.447221294558804
1153 -0.447449043503271
1154 -0.447697452234008
1155 -0.447929935671094
1156 -0.448165350172352
1157 -0.448411355158041
1158 -0.448667024770199
1159 -0.448912694037533
1160 -0.449153829015115
1161 -0.449410234808699
1162 -0.449664082935229
1163 -0.449906287567698
1164 -0.450173187963229
1165 -0.450422199090367
1166 -0.450668741064815
1167 -0.450915728904389
1168 -0.451189466190593
1169 -0.451469994250847
1170 -0.451685736915822
1171 -0.45196486426897
1172 -0.452211911982665
1173 -0.452466908929648
1174 -0.45274190260221
1175 -0.452981213804325
1176 -0.453244109172372
1177 -0.453497540397512
1178 -0.453738793003938
1179 -0.453992419638482
1180 -0.454235349570583
1181 -0.454503327200356
1182 -0.454734035445774
1183 -0.455007985257699
1184 -0.45525757413755
1185 -0.455507405827163
1186 -0.455773236657898
1187 -0.456037515583007
1188 -0.456296026780095
1189 -0.456571331139392
1190 -0.456841725244832
1191 -0.457120372416654
1192 -0.457408344857346
1193 -0.457670155079561
1194 -0.45796606725846
1195 -0.458246404885997
1196 -0.458515814663583
1197 -0.45879510712936
1198 -0.459074787090539
1199 -0.459360665882284
1200 -0.459633503162695
1201 -0.459910893583619
1202 -0.460187534964221
1203 -0.460459140842882
1204 -0.460740533286072
1205 -0.461008850839334
1206 -0.46126035382547
1207 -0.46154213129242
1208 -0.461806670260785
1209 -0.462076312568721
1210 -0.462346576803814
1211 -0.462629564271017
1212 -0.462886231048927
1213 -0.463160020909817
1214 -0.463408522343408
1215 -0.463671678095339
1216 -0.463929253980671
1217 -0.464186652112722
1218 -0.46443153127349
1219 -0.46468528772062
1220 -0.464930188851377
1221 -0.46517426145678
1222 -0.465424477279341
1223 -0.465665939835427
1224 -0.465898774656162
1225 -0.466150002019148
1226 -0.466384031247122
1227 -0.466603478228424
1228 -0.466849452911685
1229 -0.467077878483715
1230 -0.467319799357666
1231 -0.467551811877
1232 -0.467773305142755
1233 -0.468014945677159
1234 -0.468247753341141
1235 -0.468483732706185
1236 -0.468702690087462
1237 -0.468930695229494
1238 -0.4691828649159
1239 -0.469410848378652
1240 -0.46965785937867
1241 -0.469892306322687
1242 -0.470140573156978
1243 -0.470382202356773
1244 -0.470618405700101
1245 -0.470859937871807
1246 -0.471101077130891
1247 -0.471344778393293
1248 -0.471578088533516
1249 -0.471804364989764
1250 -0.47203952138033
1251 -0.472273473381889
1252 -0.472513798329506
1253 -0.472738688978443
1254 -0.472970158482222
1255 -0.47321699360472
1256 -0.473457531457201
1257 -0.473691608339627
1258 -0.473940534897443
1259 -0.474184023208609
1260 -0.474425697660666
1261 -0.474685493962294
1262 -0.474941788251727
1263 -0.475194705090866
1264 -0.475437821817579
1265 -0.475685556033622
1266 -0.475952593802152
1267 -0.476204072509454
1268 -0.476469084147476
1269 -0.476719244929306
1270 -0.476973504751664
1271 -0.477210074830808
1272 -0.477464660284636
1273 -0.477704548761819
1274 -0.477935521873115
1275 -0.478171912196627
1276 -0.478397205045077
1277 -0.478630202602496
1278 -0.478838091944176
1279 -0.479051230154687
1280 -0.479269916780202
1281 -0.479486512097775
1282 -0.479700799408752
1283 -0.479918010652015
1284 -0.480138639603503
1285 -0.480351474248139
1286 -0.480564991755689
1287 -0.480786670132808
1288 -0.480994008734967
1289 -0.481212867761398
1290 -0.481427956833892
1291 -0.48164128760997
1292 -0.481852497026612
1293 -0.482062950287366
1294 -0.482277271247552
1295 -0.482483620077852
1296 -0.482697733129829
1297 -0.482908921839302
1298 -0.483114498703966
1299 -0.483321751310677
1300 -0.48353805775448
1301 -0.483743399572053
1302 -0.483949732776465
1303 -0.484155409189693
1304 -0.484351619658874
1305 -0.484552723880817
1306 -0.48475080230495
1307 -0.48494470846205
1308 -0.485139929452227
1309 -0.485333287757333
1310 -0.485527428157375
1311 -0.485723263394513
1312 -0.485922223785063
1313 -0.486113974354083
1314 -0.486304461227868
1315 -0.486501838280714
1316 -0.486682192469463
1317 -0.486872023708958
1318 -0.487049387346086
1319 -0.487248450497145
1320 -0.487416672754497
1321 -0.487609376146126
1322 -0.487792718363139
1323 -0.487968200935864
1324 -0.488142563888016
1325 -0.488320697727683
1326 -0.488498652684407
1327 -0.488676133609937
1328 -0.488839842856294
1329 -0.489002075991132
1330 -0.489190407662613
1331 -0.489357830202122
1332 -0.48953349694172
1333 -0.489695224865079
1334 -0.489869203998399
1335 -0.490036574752064
1336 -0.490205977157545
1337 -0.490383437476324
1338 -0.490548370573905
1339 -0.490717349517919
1340 -0.490881450343923
1341 -0.491033722926059
1342 -0.49120547263036
1343 -0.491365366338392
1344 -0.491525810371125
1345 -0.491690982404101
1346 -0.491838246251183
1347 -0.491999124965556
1348 -0.49214755491282
1349 -0.492317591118145
1350 -0.492456971623007
1351 -0.492612758399497
1352 -0.492754749163193
1353 -0.492901721620303
1354 -0.493050154918842
1355 -0.493189995961548
1356 -0.493326842715716
1357 -0.493462540974163
1358 -0.493607518846338
1359 -0.493734468909022
1360 -0.493873857301677
1361 -0.494001891864682
1362 -0.494127745280349
1363 -0.494254337854872
1364 -0.494376482725262
1365 -0.494496370150484
1366 -0.494620124647052
1367 -0.494737485532428
1368 -0.49485031077083
1369 -0.494969124029735
1370 -0.495088303458251
1371 -0.495195613532746
1372 -0.49530590116726
1373 -0.495423995413735
1374 -0.495540222779167
1375 -0.49564522840235
1376 -0.495748621212514
1377 -0.495850626080499
1378 -0.495958753517678
1379 -0.496054005110926
1380 -0.496155437607815
1381 -0.496253047414101
1382 -0.496343281704867
1383 -0.496438124782243
1384 -0.496526799257778
1385 -0.496617469411524
1386 -0.496709046400326
1387 -0.496794590642517
1388 -0.496885334540922
1389 -0.496968575225129
1390 -0.497053172905814
1391 -0.497138591766166
1392 -0.497216467855566
1393 -0.497296360788307
1394 -0.497374306806317
1395 -0.497449894941772
1396 -0.497536868610804
1397 -0.497609832072447
1398 -0.497681694628423
1399 -0.497751365096203
1400 -0.497822234412876
1401 -0.497888706636853
1402 -0.497954475019942
1403 -0.498020335105241
1404 -0.498084209961751
1405 -0.49815262670381
1406 -0.498211498254574
1407 -0.498276501125789
1408 -0.49833142491937
1409 -0.498391974664004
1410 -0.498448344905308
1411 -0.498504105932733
1412 -0.498557358219191
1413 -0.498613200832077
1414 -0.498664601900442
1415 -0.498714901364268
1416 -0.49876185628115
1417 -0.4988111414423
1418 -0.498857433783308
1419 -0.498905830128639
1420 -0.498952285789264
1421 -0.498997930572401
1422 -0.49904031919105
1423 -0.499083257931205
1424 -0.499125461712816
1425 -0.499162357382354
1426 -0.499202662302718
1427 -0.499240105784125
1428 -0.499275901693995
1429 -0.499310070606737
1430 -0.499343888562309
1431 -0.499374843354368
1432 -0.499405590384283
1433 -0.499432975352317
1434 -0.499460559770092
1435 -0.499487296382595
1436 -0.499512369157714
1437 -0.499536044973679
1438 -0.499557650522749
1439 -0.49957470175125
1440 -0.499592540901499
1441 -0.499610107600662
1442 -0.499620486396946
1443 -0.499633820031416
1444 -0.499643147749277
1445 -0.499650230075747
1446 -0.499658436374244
1447 -0.499664518691204
1448 -0.499667573197946
1449 -0.49967088943945
1450 -0.499672076271386
1451 -0.499674192102404
1452 -0.499673272642413
1453 -0.499674651230964
1454 -0.499676117212854
1455 -0.499672845066026
1456 -0.499669464044368
1457 -0.499671745089484
1458 -0.499665033682175
1459 -0.499662136503435
1460 -0.499662321075876
1461 -0.499659341930216
1462 -0.499655801159826
1463 -0.499652857893735
1464 -0.499652329420785
1465 -0.499649763193999
1466 -0.499647754048359
1467 -0.499645656964859
1468 -0.499644601663076
1469 -0.499642634189091
1470 -0.499641315039577
1471 -0.499640591270686
1472 -0.499641564088189
1473 -0.499639431337185
1474 -0.499634500181166
1475 -0.149890008016565
1476 -0.149891365094394
1477 -0.149889738634503
1478 -0.149889226276551
1479 -0.149889308721794
1480 -0.14988894921249
1481 -0.149889237408888
1482 -0.149888429151069
1483 -0.149887176835017
1484 -0.149887707117274
1485 -0.149886236171183
1486 -0.149884815519816
1487 -0.149883452687886
1488 -0.149880785079763
1489 -0.149879338907592
1490 -0.149877468422277
1491 -0.149875229217768
1492 -0.149873084865476
1493 -0.149869887246747
1494 -0.149867542278257
1495 -0.149862606393332
1496 -0.14986030326816
1497 -0.149855882809042
1498 -0.149851878007432
1499 -0.149847385175712
1500 -0.149842882229539
1501 -0.149838155883672
1502 -0.149833136400548
1503 -0.149828522594277
1504 -0.149822690159897
1505 -0.149817410499222
1506 -0.149808941067144
1507 -0.149802518760711
1508 -0.149794194908247
1509 -0.149785050970795
1510 -0.149775987524535
1511 -0.149764910931446
1512 -0.149753512174803
1513 -0.149743092605184
1514 -0.149732120628175
1515 -0.149718826363303
1516 -0.149707670252757
1517 -0.149691567130917
1518 -0.149681989633355
1519 -0.149664830576052
1520 -0.149649616477116
1521 -0.149632955637922
1522 -0.149616907463595
1523 -0.149600233330971
1524 -0.14958379694408
1525 -0.149561881847422
1526 -0.149543344361361
1527 -0.149522051533392
1528 -0.149499735881496
1529 -0.149478965982899
1530 -0.149458536526463
1531 -0.149436135185325
1532 -0.149411996779269
1533 -0.149395775252633
1534 -0.149372593341841
1535 -0.14935104440114
1536 -0.149331728660237
1537 -0.149314576683175
1538 -0.149294131932636
1539 -0.149281273682011
1540 -0.149263266913791
1541 -0.149247014966947
1542 -0.149230128924007
1543 -0.149221420731953
1544 -0.149211257236982
1545 -0.149208744304244
1546 -0.149194832015122
1547 -0.149184555977802
1548 -0.149185609554576
1549 -0.149177165813243
1550 -0.149179486662651
1551 -0.149176457875253
1552 -0.149182014669958
1553 -0.149175823779153
1554 -0.149176054284892
1555 -0.149175243833057
1556 -0.14918323039373
1557 -0.149180916547292
1558 -0.149187316960163
1559 -0.149186111826396
1560 -0.149191783449504
1561 -0.149203613071476
1562 -0.149203580699367
1563 -0.149209071717784
1564 -0.149213647604573
1565 -0.149211848375375
1566 -0.149222965245671
1567 -0.149218541226396
1568 -0.149219519004313
1569 -0.149221114540271
1570 -0.149219821284382
1571 -0.149220966436406
1572 -0.149216353963583
1573 -0.149215288800221
1574 -0.149212445581054
1575 -0.149201967938596
1576 -0.149200619548688
1577 -0.149192162739972
1578 -0.149190430030415
1579 -0.149182212421271
1580 -0.149174491893027
1581 -0.149164984367515
1582 -0.149154872460255
1583 -0.149145961422019
1584 -0.149134962633394
1585 -0.149121394185254
1586 -0.149105232429147
1587 -0.149100695772673
1588 -0.149086173213365
1589 -0.149076884082669
1590 -0.149066120124453
1591 -0.149060678485368
1592 -0.14905101046605
1593 -0.149031538129775
1594 -0.14902281705352
1595 -0.149010599179897
1596 -0.148992925821277
1597 -0.148981820614108
1598 -0.148961093715754
1599 -0.148940650532437
1600 -0.148927562321316
1601 -0.148900186870998
1602 -0.148886558434046
1603 -0.148866510281492
1604 -0.148838655467542
1605 -0.148815399276152
1606 -0.148795523305345
1607 -0.148770739509979
1608 -0.148746603126131
1609 -0.148716351998859
1610 -0.148685335678499
1611 -0.148659940953925
1612 -0.148630487469387
1613 -0.148594965850002
1614 -0.148568121379947
1615 -0.148535426717664
1616 -0.14850294553151
1617 -0.148463141426223
1618 -0.148433475248384
1619 -0.148395028742497
1620 -0.148347372447445
1621 -0.148309952898548
1622 -0.148270631848849
1623 -0.148232053273248
1624 -0.148188253970086
1625 -0.148145385077162
1626 -0.148091990230245
1627 -0.1480529543677
1628 -0.148004021411599
1629 -0.147952383720595
1630 -0.147909518979137
1631 -0.147847397727687
1632 -0.147798785947071
1633 -0.147737875220807
1634 -0.147673730905247
1635 -0.147606761179286
1636 -0.147541042306686
1637 -0.14746808484415
1638 -0.147397825314831
1639 -0.147316327940738
1640 -0.147238678711703
1641 -0.147143193406075
1642 -0.147062096255308
1643 -0.146957078504135
1644 -0.146867876678897
1645 -0.146763766483896
1646 -0.146667022182419
1647 -0.146556637634039
1648 -0.146442412528759
1649 -0.146328270217918
1650 -0.14619912090795
1651 -0.146088106247654
1652 -0.145936784625539
1653 -0.145805407470975
1654 -0.145644425625109
1655 -0.145507487146498
1656 -0.145368612765102
1657 -0.145189352510855
1658 -0.14506241961164
1659 -0.1449106534618
1660 -0.144720900200474
1661 -0.144555574712631
1662 -0.144362651562175
1663 -0.144201940228819
1664 -0.144008870285095
1665 -0.143830174553234
1666 -0.143612508943387
1667 -0.143423471506654
1668 -0.143249350756833
1669 -0.143011773141163
1670 -0.142838714613382
1671 -0.142630622871597
1672 -0.142379552192784
1673 -0.142147701156044
1674 -0.141918467240836
1675 -0.141677289711658
1676 -0.141436400522359
1677 -0.141169040476495
1678 -0.140945187872922
1679 -0.140665101646777
1680 -0.140364962260314
1681 -0.140054704154979
1682 -0.139771702738406
1683 -0.1394459374049
1684 -0.13911063238437
1685 -0.138768307998857
1686 -0.138408826921473
1687 -0.138056393054828
1688 -0.1376868705517
1689 -0.137249684350926
1690 -0.136892366573555
1691 -0.136483461576682
1692 -0.136066455656713
1693 -0.135636062932638
1694 -0.135209602501262
1695 -0.134783405218872
1696 -0.134375177552351
1697 -0.133878887377574
1698 -0.133483695764745
1699 -0.132981554467368
1700 -0.132539394127311
1701 -0.132043280180757
1702 -0.131516762659414
1703 -0.131023321421218
1704 -0.130504325861076
1705 -0.129986672692921
1706 -0.129417791609578
1707 -0.128838851990888
1708 -0.128304398953369
1709 -0.12769826636543
1710 -0.127099253363354
1711 -0.126474681627347
1712 -0.125821591136774
1713 -0.125174379254115
1714 -0.12452849476506
1715 -0.123791522795627
1716 -0.123123474854348
1717 -0.122400967107309
1718 -0.121681167960306
1719 -0.120948927767074
1720 -0.120136640954946
1721 -0.119376727027695
1722 -0.118654982453903
1723 -0.117723297066017
1724 -0.116892688633284
1725 -0.116084402641707
1726 -0.115209800560748
1727 -0.114261335773592
1728 -0.113332073253411
1729 -0.11241087951651
1730 -0.111500411228716
1731 -0.110380234537465
1732 -0.109381860455566
1733 -0.108320338875784
1734 -0.10712536524171
1735 -0.106001739639634
1736 -0.104695426011365
1737 -0.0311887186481354
1738 -0.0303290311153699
1739 -0.0293881332395326
1740 -0.0285615500097645
1741 -0.0276831964669706
1742 -0.0267962310498305
1743 -0.0258618310940532
1744 -0.0250189975825202
1745 -0.0241133322793309
1746 -0.0232517139450454
1747 -0.0223806007496221
1748 -0.0214786692508723
1749 -0.0205706638380391
1750 -0.0197157132601651
1751 -0.0188334368009692
1752 -0.0179921690262438
1753 -0.017111376715083
1754 -0.0162425292760055
1755 -0.0153460413556165
1756 -0.0145240773791163
1757 -0.0136611523637378
1758 -0.0128276791925952
1759 -0.0119912389144022
1760 -0.0110930688772614
1761 -0.0103312437161308
1762 -0.00948604528377823
1763 -0.00864711927567031
1764 -0.00784148611277366
1765 -0.00700296037435331
1766 -0.00626345272231689
1767 -0.00549397684047212
1768 -0.00470564027556956
1769 -0.00396001200374065
1770 -0.00324163647064269
1771 -0.00250586628668965
1772 -0.001782046757975
1773 -0.00105585098984585
1774 -0.000323411083721875
1775 0.000420134849700297
1776 0.00111643770488788
1777 0.0018488814611998
1778 0.00256480125409298
1779 0.00325290704452648
1780 0.00398190608927862
1781 0.00466036805995551
1782 0.00538186757994434
1783 0.00605557419855688
1784 0.0067293503904719
1785 0.00737961656630846
1786 0.00802046469262717
1787 0.00861267662489805
1788 0.00918616811031557
1789 0.00971821272131533
1790 0.0102527243356457
1791 0.0107376954790445
1792 0.0111519041270486
1793 0.011596813160631
1794 0.0119745684524095
1795 0.0123328477098387
1796 0.0126856780617997
1797 0.0129807233140146
1798 0.0132578824559449
1799 0.0135539482023833
1800 0.0138141733812062
1801 0.0140457841117842
1802 0.014301003416997
1803 0.0144922645703425
1804 0.0147075209209039
1805 0.0148842674573791
1806 0.0150596577225607
1807 0.0152260965025816
1808 0.0153640350855135
1809 0.0154525351472037
1810 0.0156255506722895
1811 0.0157248998976405
1812 0.0157956241320733
1813 0.0158817590215191
1814 0.0159825379404798
1815 0.0160668885727746
1816 0.0161384582755649
1817 0.00517147648218649
1818 0.00520066924387618
1819 0.00521384536581432
1820 0.00523795991768011
1821 0.00522168613990304
1822 0.00526466737983147
1823 0.00526359909243232
1824 0.00528493392981904
1825 0.00527833090281411
1826 0.00526191840065061
1827 0.00524851833738824
1828 0.00522582709236857
1829 0.00518148175976096
1830 0.0051137278411155
1831 0.00504154960834972
1832 0.00497218845155632
1833 0.00487860066454403
1834 0.0047706598524545
1835 0.00463979439358884
1836 0.00453937234234231
1837 0.0043873356805309
1838 0.00423743221419423
1839 0.00405219899650493
1840 0.00386837590933106
1841 0.00371287149578731
1842 0.00351125408095248
1843 0.00331060742392343
1844 0.00310776378036384
1845 0.00289305326607287
1846 0.00269226198592505
1847 0.00247210214864705
1848 0.00227215950887733
1849 0.00200689521167111
1850 0.00177255635299539
1851 0.00154447262183107
1852 0.00129599498685121
1853 0.0010606706308939
1854 0.000789674026335482
1855 0.000581885405832931
1856 0.000295766734086402
1857 2.18632599158516e-05
1858 -0.000242115634072406
1859 -0.000540840695899703
1860 -0.000848619263287182
1861 -0.00111947496800839
1862 -0.0014132489889325
1863 -0.00175508337661381
1864 -0.00199635943943034
1865 -0.0023438165633513
1866 -0.00262630707137979
1867 -0.00293252674644281
1868 -0.00331433870306556
1869 -0.00360429982754386
1870 -0.00387393726809779
1871 -0.00424275524601743
1872 -0.00457521697649421
1873 -0.00487679405652138
1874 -0.00527396810815854
1875 -0.00558533271795842
1876 -0.00591276772254382
1877 -0.00627735896600129
1878 -0.00660656529205592
1879 -0.0069609669023748
1880 -0.0072900079560759
1881 -0.0076569305456286
1882 -0.00807627717615309
1883 -0.00835762639142681
1884 -0.00876807033370754
1885 -0.00911496775201888
1886 -0.00943671877463598
1887 -0.00984314016511448
1888 -0.0101773016046448
1889 -0.010601413205525
1890 -0.0108685148316263
1891 -0.0111318377097919
1892 -0.0115308701428867
1893 -0.0118779297845408
1894 -0.0121846405903304
1895 -0.0125349142883696
1896 -0.0129295723389602
1897 -0.013200990699961
1898 -0.0135620190215434
1899 -0.0138020953429865
1900 -0.0140947521443153
1901 -0.0144146229654987
1902 -0.014683882201336
1903 -0.0149609859128578
1904 -0.0151990543029939
1905 -0.0155192737995423
1906 -0.015790181233904
1907 -0.0160816396514919
1908 -0.016388139423071
1909 -0.0167130893506026
1910 -0.0169309617558559
1911 -0.0172380084588199
1912 -0.0175191137487015
1913 -0.0178784534997526
1914 -0.0181732595440234
1915 -0.0185754521598545
1916 -0.0188244031789832
1917 -0.0192489966592803
1918 -0.0195116753364632
1919 -0.0199175018565052
1920 -0.0202872176959995
1921 -0.0206782714470746
1922 -0.0210380318695584
1923 -0.0214313578453908
1924 -0.0218184266653935
1925 -0.0222202671523569
1926 -0.0225754980958341
1927 -0.0229469610607487
1928 -0.0233065120052646
1929 -0.0237628535271843
1930 -0.0241473167399816
1931 -0.0246002581247416
1932 -0.0250265210807207
1933 -0.0254170142677148
1934 -0.0259804931629312
1935 -0.0263277953259376
1936 -0.0269053136376706
1937 -0.0273686848276934
1938 -0.0279809081430308
1939 -0.0284948515375432
1940 -0.0291294187787712
1941 -0.0295974605175833
1942 -0.0301241158934584
1943 -0.030724837458448
1944 -0.0315050020992665
1945 -0.0319736596070943
1946 -0.0326147411106483
1947 -0.0332372499573223
1948 -0.0339722075155858
1949 -0.0346198838243751
1950 -0.035469961801859
1951 -0.036274359206622
1952 -0.0369985384563853
1953 -0.0379683192146784
1954 -0.0387836860998502
1955 -0.0396067537781642
1956 -0.0404726020684287
1957 -0.041602819990656
1958 -0.0425342574229883
1959 -0.0437701523449416
1960 -0.0448031290235706
1961 -0.0459259791744705
1962 -0.0469618465985442
1963 -0.04820098769151
1964 -0.0494122083361386
1965 -0.0506673714031664
1966 -0.0518617241109877
1967 -0.0532720376377701
1968 -0.0546515005517955
1969 -0.055878258804831
1970 -0.0572849433394364
1971 -0.0588077708810943
1972 -0.0602718805779511
1973 -0.061631801103159
1974 -0.0632161242890956
1975 -0.0647730649939089
1976 -0.0660886596391151
1977 -0.0681444039293157
1978 -0.0697822896849107
1979 -0.0714390470508696
1980 -0.0735552482407183
1981 -0.0751726151384598
1982 -0.0772655360282701
1983 -0.0791305176326793
1984 -0.081221152745451
1985 -0.0832632254965359
1986 0.528536659382781
1987 0.528604833866782
1988 0.528673585405414
1989 0.528737602211675
1990 0.528800315743108
1991 0.528861377324384
1992 0.528917943109497
1993 0.528976348004229
1994 0.529029362417622
1995 0.529083338515837
1996 0.529132243497367
1997 0.52917314603061
1998 0.52921763538585
1999 0.529258203513454
2000 0.529297376785249
2001 0.529330640294362
2002 0.52936207134459
2003 0.529391145796764
2004 0.529419395767626
2005 0.529445158999127
2006 0.529465966403442
2007 0.529487720335363
2008 0.529504672823288
2009 0.52952290855647
2010 0.529536601596317
2011 0.529546437891282
2012 0.529557518621182
2013 0.529566025833467
2014 0.529574280718919
2015 0.529579120139631
2016 0.529581466585181
2017 0.529585456844044
2018 0.529587730584481
2019 0.529588121921142
2020 0.529589263345349
2021 0.529585650296134
2022 0.52958284539995
2023 0.529576030629815
2024 0.529570789798422
2025 0.529565650964091
2026 0.529556510244542
2027 0.529545628185667
2028 0.529533471558713
2029 0.529522057574018
2030 0.52950655350864
2031 0.529496006068773
2032 0.52947700401342
2033 0.529462895114573
2034 0.529441988179432
2035 0.529418094400582
2036 0.52940525737548
2037 0.529382228940582
2038 0.529359025491561
2039 0.529330733289826
2040 0.52930837092068
2041 0.529282020198962
2042 0.529253493880514
2043 0.529231280465128
2044 0.529205889045505
2045 0.529184005626845
2046 0.529154278019162
2047 0.52913563537782
2048 0.529118018977518
2049 0.529096365881473
2050 0.529085141919791
2051 0.529059744970793
2052 0.5290455511003
2053 0.529029733736211
2054 0.529017054277601
2055 0.529005683953563
2056 0.528993520429502
2057 0.528986065438902
2058 0.528980316752763
2059 0.528970085747598
2060 0.528966223027878
2061 0.528956703955947
2062 0.52894949627851
2063 0.528947579982594
2064 0.528942975888001
2065 0.52893895949107
2066 0.528938124083355
2067 0.528932091076487
2068 0.528932151272261
2069 0.528924772030702
2070 0.528915075592393
2071 0.179633869309166
2072 0.179628331787261
2073 0.179628122061122
2074 0.179625249751058
2075 0.179625210224392
2076 0.179622426165373
2077 0.179621950805255
2078 0.179617455498911
2079 0.179613831430381
2080 0.179608343346134
2081 0.179606883061458
2082 0.179603103080926
2083 0.179592616356913
2084 0.17958027029475
2085 0.179575125338413
2086 0.179570137681212
2087 0.179564172403171
2088 0.179557238877209
2089 0.179550105642657
2090 0.179543255253165
2091 0.179533940384051
2092 0.179527967075408
2093 0.179523484646087
2094 0.179518011726768
2095 0.179512873890202
2096 0.179507803965076
2097 0.179503294236187
2098 0.179505417819277
2099 0.17950349306406
2100 0.179502602672094
2101 0.179504612019712
2102 0.179502512373339
2103 0.179509830854951
2104 0.179503084163133
2105 0.179503518527354
2106 0.179506093368618
2107 0.179506439590914
2108 0.179507445808042
2109 0.17950698325266
2110 0.179505343566107
2111 0.179507798667555
2112 0.179503072495311
2113 0.179497115567785
2114 0.179497145647716
2115 0.179492650917796
2116 0.17948618113143
2117 0.179478172747505
2118 0.179465330373574
2119 0.179454592653839
2120 0.179437915541507
2121 0.179417695401952
2122 0.179400872188222
2123 0.179372258987886
2124 0.179343061112737
2125 0.179311362015098
2126 0.179277756818512
2127 0.179237193477747
2128 0.17919598520683
2129 0.179149664458339
2130 0.179099235720858
2131 0.179049606561694
2132 0.178995507827507
2133 0.178944215345441
2134 0.178873440916514
2135 0.178811651085677
2136 0.178745299813093
2137 0.178666729241987
2138 0.178587175373205
2139 0.178509412085816
2140 0.178417309584501
2141 0.178321559423131
2142 0.178210385371852
2143 0.178099083162525
2144 0.177983254684132
2145 0.17785461797614
2146 0.177717925966883
2147 0.177570366687448
2148 0.177409435672172
2149 0.177254410324167
2150 0.177083515572172
2151 0.176910281670282
2152 0.176713437438352
2153 0.176491742380854
2154 0.176288150899362
2155 0.176065881782173
2156 0.175832055116537
2157 0.175585819973007
2158 0.175349535597555
2159 0.175083846832552
2160 0.174806371244336
2161 0.174545175497427
2162 0.174268508362582
2163 0.173976676567946
2164 0.173692036273465
2165 0.173391640051285
2166 0.173092698725557
2167 0.172791854935142
2168 0.172500938526384
2169 0.172191501368728
2170 0.171894417281064
2171 0.171569542703599
2172 0.171250085120506
2173 0.170930871167342
2174 0.170583415218605
2175 0.170234430826059
2176 0.169900631223094
2177 0.169542476705211
2178 0.169170094376326
2179 0.168804437408907
2180 0.168404606146818
2181 0.168028721507448
2182 0.167598105942376
2183 0.167156371198245
2184 0.166730540144467
2185 0.166257967622319
2186 0.165778144801066
2187 0.165270082054637
2188 0.164774039538222
2189 0.164232495817778
2190 0.163651191962813
2191 0.16306159401192
2192 0.162427832062145
2193 0.161795990339634
2194 0.161171814663292
2195 0.16049676781495
2196 0.159774731519538
2197 0.159126102762226
2198 0.158401277210421
2199 0.157662788763129
2200 0.15686353477967
2201 0.156101348242783
2202 0.155275547362058
2203 0.154386194496274
2204 0.153483245512394
2205 0.152497009344916
2206 0.151533479295294
2207 0.150515021355999
2208 0.149437436941389
2209 0.148299963358662
2210 0.147102398231759
2211 0.145901072167367
2212 0.144640233218023
2213 0.143331830526093
2214 0.1419597717586
2215 0.140565318525539
2216 0.139105123768532
2217 0.137561343301768
2218 0.135982361024635
2219 0.134387538787789
2220 0.132677797345231
2221 0.130961964367387
2222 0.129216764892766
2223 0.127353533915067
2224 0.125484433863721
2225 0.123526047666911
2226 0.121578187446738
2227 0.119600197091679
2228 0.117552086571701
2229 0.115431402491828
2230 0.113198938755327
2231 0.111106393212988
2232 0.108935580978659
2233 0.106690868166703
2234 0.104384861083468
2235 0.102046718990721
2236 0.0995512566672725
2237 0.0971170698313813
2238 0.094508640941067
2239 0.0917608256457375
2240 0.0890120563215865
2241 0.0861874128957192
2242 0.0831703807780245
2243 0.0802194391539422
2244 0.0197859463175936
2245 0.0187546184137108
2246 0.017709377514772
2247 0.0167160050045659
2248 0.0156782021681098
2249 0.0147196400708725
2250 0.0137483769848379
2251 0.0127762472494406
2252 0.01184130261588
2253 0.0109074992328758
2254 0.00999923324115844
2255 0.0090732879003385
2256 0.00792198664517843
2257 0.00728999576200443
2258 0.00638813627863276
2259 0.00532446579539215
2260 0.00467898888998224
2261 0.00382808686122968
2262 0.00274930377004636
2263 0.00213915032162024
2264 0.00127547462443158
2265 0.000502976106078766
2266 -0.000348737616292099
2267 -0.00115707862471724
2268 -0.0022525291046598
2269 -0.00303290539111917
2270 -0.00370254254278458
2271 -0.00470028694016116
2272 -0.00531142661101647
2273 -0.00608947760838781
2274 -0.00686502845825796
2275 -0.00781027117672113
2276 -0.00839344663537578
2277 -0.00915342850138464
2278 -0.0099179544878782
2279 -0.0106363960711616
2280 -0.0113308251607352
2281 -0.0120161339854052
2282 -0.0126754097683329
2283 -0.0132914559644525
2284 -0.0139407400167397
2285 -0.014571836510494
2286 -0.0151284015855445
2287 -0.0157097369816429
2288 -0.0163066550120405
2289 -0.0168725190370194
2290 -0.0173619094904178
2291 -0.0178706076825326
2292 -0.0183970330399922
2293 -0.0188501938019707
2294 -0.0193790549367333
2295 -0.0198339559681407
2296 -0.0202566248942682
2297 -0.0206737508511842
2298 -0.0211222418830494
2299 -0.0214942352141832
2300 -0.0218978055047132
2301 -0.0222593652779503
2302 -0.0225881871942488
2303 -0.0228994484217058
2304 -0.0231946081149534
2305 -0.0234562161353299
2306 -0.0236628374250624
2307 -0.0238516143383686
2308 -0.0240156246120225
2309 -0.0241471525988657
2310 -0.0242329635046385
2311 -0.0243063649819571
2312 -0.0243349951657629
2313 -0.0243079327025874
2314 -0.0242020127369011
2315 -0.0241301556708997
2316 -0.0239488062905274
2317 -0.0237345610926385
2318 -0.0235082488088487
2319 -0.0232054504711035
2320 -0.0228789330457134
2321 -0.0225276680734908
2322 -0.0221125577455808
2323 -0.0216407781730981
2324 -0.0211124597737893
2325 -0.0205911361660372
2326 -0.0200012161627541
2327 -0.0193786629315162
2328 -0.0187167674557637
2329 -0.0180690704438149
2330 -0.017344108506541
2331 -0.00594302872300769
2332 -0.00568164900669293
2333 -0.00539673039688018
2334 -0.00509659298479684
2335 -0.00479607307356879
2336 -0.00448591907650045
2337 -0.00417325302662773
2338 -0.00383725451779656
2339 -0.00351464174881748
2340 -0.00318977764868552
2341 -0.00283539431419768
2342 -0.00249824094773666
2343 -0.00213785497387345
2344 -0.00177234233384546
2345 -0.00150572646819515
2346 -0.00103377878688799
2347 -0.00075329718816351
2348 -0.000332699444823793
2349 6.026920453063e-05
2350 0.000580333047325405
2351 0.000926870985112882
2352 0.0014332780712635
2353 0.00185333966533946
2354 0.00226421922700762
2355 0.00269097858905642
2356 0.00310240641777828
2357 0.00350524058530292
2358 0.00392175050097079
2359 0.004341033285513
2360 0.00473176323792766
2361 0.00511838135351618
2362 0.00551697457420107
2363 0.00592957551371073
2364 0.00631138621691783
2365 0.00670126029450956
2366 0.00709616380459692
2367 0.00747251053072568
2368 0.00789463067089935
2369 0.00830851495473544
2370 0.00875012936653455
2371 0.00915931959922849
2372 0.00962374202441817
2373 0.0100899804312062
2374 0.0105903278210405
2375 0.0110667844067
2376 0.0116326692679331
2377 0.0121442227533544
2378 0.012760555561923
2379 0.0133709979581328
2380 0.014010685452448
2381 0.0146880793786532
2382 0.0153745610726939
2383 0.0161135926971476
2384 0.0169029620634545
2385 0.0176785175896113
2386 0.0184963099676481
2387 0.0193473427647685
2388 0.020232749855778
2389 0.0211825470840029
2390 0.0221401710018634
2391 0.0230796939948183
2392 0.0240987734890501
2393 0.0251664367672615
2394 0.0262325728005637
2395 0.0273400139872808
2396 0.0284609830381537
2397 0.0296139721640397
2398 0.0308108246267039
2399 0.0320053722018669
2400 0.0332246976175695
2401 0.0345086981059891
2402 0.0357214070533828
2403 0.0370091116065792
2404 0.0382691300314028
2405 0.0395848504337136
2406 0.0408002595591656
2407 0.0421139277174446
2408 0.0433964220509662
2409 0.0446667049877998
2410 0.0459266944912442
2411 0.0472215271851941
2412 0.0484029332046097
2413 0.049709811114222
2414 0.0509706116164514
2415 0.0521490800897144
2416 0.0533287392981739
2417 0.0545400841674163
2418 0.0558131785964019
2419 0.056998419952646
2420 0.0582779978854662
2421 0.0595025261692689
2422 0.0608051928976924
2423 0.0620385230929983
2424 0.0633618873658635
2425 0.0646024236230024
2426 0.0658714310835967
2427 0.0672001990337882
2428 0.0685468730918929
2429 0.0699013370172865
2430 0.0712393951042856
2431 0.0726880668155726
2432 0.073885595700691
2433 0.0753871169217563
2434 0.076700946067742
2435 0.0781805046320249
2436 0.0795481379052751
2437 0.0810735084634208
2438 0.0824385048965022
2439 0.0838411182694692
2440 0.0854362391137024
2441 0.0869284286935733
2442 0.0884166336965188
2443 0.0901030205930707
2444 0.0917531060861133
2445 0.0932943301620664
2446 0.0951131922131828
2447 0.0968082134684929
2448 0.0986744392641498
2449 0.10050312948752
2450 0.102326497976651
2451 0.104226332929664
2452 0.106224950864624
2453 0.10810595992753
2454 0.110163523286038
2455 0.112165201507478
2456 0.114151383754488
2457 0.116311331579696
2458 0.118332857866085
2459 0.120485600622691
2460 0.122596451202421
2461 -0.558758002691932
2462 -0.558830506897549
2463 -0.558902085008829
2464 -0.558966661192119
2465 -0.559030170101761
2466 -0.559090391405935
2467 -0.559142915155264
2468 -0.559192498940047
2469 -0.559241846261274
2470 -0.559285198797086
2471 -0.55932038992758
2472 -0.559355324763103
2473 -0.559384784733794
2474 -0.55941335046654
2475 -0.559436861469258
2476 -0.559455576922741
2477 -0.559471170297988
2478 -0.559483602471717
2479 -0.55949029482175
2480 -0.559494903994859
2481 -0.559494652627588
2482 -0.55949129999449
2483 -0.559481183844678
2484 -0.559469571801074
2485 -0.559453540110222
2486 -0.559437175942582
2487 -0.559414411431444
2488 -0.559388707631932
2489 -0.559363146942641
2490 -0.559333796495217
2491 -0.559304289493381
2492 -0.559269375360374
2493 -0.559233987778698
2494 -0.559196744903382
2495 -0.559158709221133
2496 -0.559118035891853
2497 -0.559073588094353
2498 -0.559030521753456
2499 -0.558986087948091
2500 -0.558936325359812
2501 -0.558887708369344
2502 -0.558837755172815
2503 -0.558782468305742
2504 -0.558729328050598
2505 -0.558673094901391
2506 -0.558611301774681
2507 -0.558554231156578
2508 -0.558488984291095
2509 -0.558423623010039
2510 -0.558357640990068
2511 -0.558291592210342
2512 -0.558223841032096
2513 -0.558151355357985
2514 -0.558078213717891
2515 -0.55801198587837
2516 -0.557938008573223
2517 -0.557864679812413
2518 -0.557795053080745
2519 -0.557725403776865
2520 -0.557658779977415
2521 -0.557592474486688
2522 -0.557528948780781
2523 -0.557469762517585
2524 -0.557405912905201
2525 -0.557343827381021
2526 -0.557290557456515
2527 -0.557232407839157
2528 -0.55718178987917
2529 -0.557127674365672
2530 -0.557081147996317
2531 -0.557039096559838
2532 -0.556987742596126
2533 -0.556947695732398
2534 -0.556902737754398
2535 -0.556863996563675
2536 -0.556827930967543
2537 -0.556795268146845
2538 -0.556762848069137
2539 -0.556732739508104
2540 -0.556735312524381
2541 -0.55669858413814
2542 -0.556683692811216
2543 -0.556664079836493
2544 -0.556655972648498
2545 -0.556649508358044
2546 -0.556639445729364
2547 -0.556639688179298
2548 -0.556656692701031
2549 -0.556635629433096
2550 -0.556649242759606
2551 -0.208748009645918
2552 -0.208751497830625
2553 -0.20875502704231
2554 -0.208762484542836
2555 -0.208767987788
2556 -0.208774170900657
2557 -0.20878318402684
2558 -0.208787826232265
2559 -0.208797444671276
2560 -0.20880371657326
2561 -0.208811332752446
2562 -0.208819039857581
2563 -0.208825131089176
2564 -0.208830911896504
2565 -0.208840053396286
2566 -0.208847148772958
2567 -0.208849710232914
2568 -0.208858858891051
2569 -0.208862119649596
2570 -0.208863206351737
2571 -0.208868777667855
2572 -0.208871005192441
2573 -0.208870573401216
2574 -0.208869376756521
2575 -0.208872822471562
2576 -0.208872106844797
2577 -0.208874043932862
2578 -0.208871579685033
2579 -0.208872132201427
2580 -0.20887433309567
2581 -0.208871864873179
2582 -0.20887346732427
2583 -0.208871980284218
2584 -0.208871980618248
2585 -0.208871487326763
2586 -0.208869944006195
2587 -0.208869680022414
2588 -0.208865090413562
2589 -0.208862115885773
2590 -0.208858326283861
2591 -0.208857855803972
2592 -0.208844934480574
2593 -0.208837049425917
2594 -0.208825081319116
2595 -0.208808484548327
2596 -0.208792071306604
2597 -0.208776136149513
2598 -0.208755462634347
2599 -0.208736008246229
2600 -0.208714042525894
2601 -0.208686542969674
2602 -0.208660972037295
2603 -0.208627989147897
2604 -0.208588205636967
2605 -0.208548420228425
2606 -0.20849506910037
2607 -0.208440564698601
2608 -0.208379486783337
2609 -0.208308494047331
2610 -0.20823506849869
2611 -0.208153865289026
2612 -0.208072053880349
2613 -0.207989457962504
2614 -0.207895078961443
2615 -0.207798675801353
2616 -0.207703295715084
2617 -0.207595482340675
2618 -0.207462020790982
2619 -0.207337924858071
2620 -0.207201400981593
2621 -0.2070582038137
2622 -0.20690439269807
2623 -0.206746594947593
2624 -0.206539974177325
2625 -0.206332780755833
2626 -0.206101179277313
2627 -0.205884100628472
2628 -0.205607103751782
2629 -0.205320090192655
2630 -0.204957724082236
2631 -0.204603680150198
2632 -0.204195748294172
2633 -0.203790172137337
2634 -0.203332006097976
2635 -0.202806532218764
2636 -0.202251497990061
2637 -0.201643176612539
2638 -0.200981018530362
2639 -0.200251085514586
2640 -0.199397892685579
2641 -0.198529056116456
2642 -0.197504106664841
2643 -0.196411953187887
2644 -0.195218465203264
2645 -0.193879289012608
2646 -0.192422493302174
2647 -0.190842790631513
2648 -0.189117727784554
2649 -0.187131067115501
2650 -0.185038810038164
2651 -0.182734103345979
2652 -0.180117800549926
2653 -0.177363262308754
2654 -0.174274747472234
2655 -0.17080994895892
2656 -0.167117146039669
2657 -0.162958151051827
2658 -0.0366826578300217
2659 -0.0345222765125402
2660 -0.0323850904156742
2661 -0.0302320736020655
2662 -0.0281159108162281
2663 -0.0260362538940066
2664 -0.0239373123722492
2665 -0.0218670362409531
2666 -0.0198978722996183
2667 -0.0178267000830866
2668 -0.0158374038914382
2669 -0.0138416897750298
2670 -0.0118312377199873
2671 -0.00985188698330371
2672 -0.0079635434177791
2673 -0.00592635778578831
2674 -0.00408733925135053
2675 -0.00210917273959107
2676 -0.000175328154068306
2677 0.00170752609369076
2678 0.00363310248230477
2679 0.00550653139661988
2680 0.00738469552070418
2681 0.00926597844466951
2682 0.0111665587579819
2683 0.0130433467286274
2684 0.0149243874513044
2685 0.0168529587462478
2686 0.0187259362555226
2687 0.0205353692312629
2688 0.0224102690168567
2689 0.0242748829427117
2690 0.0261336842135362
2691 0.0279859936462486
2692 0.0298203219949187
2693 0.0316490737598437
2694 0.0334643462774037
2695 0.0352647209531558
2696 0.0370560493811121
2697 0.0388469272854571
2698 0.0406689205436651
2699 0.0424325916453594
2700 0.0441857507894103
2701 0.0458862333821017
2702 0.0476913627063209
2703 0.0494416251281389
2704 0.0511739114830993
2705 0.0528895405012117
2706 0.0545578466048768
2707 0.0562474948382624
2708 0.057957999254243
2709 0.0596192096279677
2710 0.0612310256798665
2711 0.0628495613099274
2712 0.0644380182800306
2713 0.0659354761564857
2714 0.0674573366550809
2715 0.0689464084324778
2716 0.0703523007814317
2717 0.0716899096099578
2718 0.0730513229397158
2719 0.0743539418908973
2720 0.0755931624441432
2721 0.0768332152322835
2722 0.0780093458874649
2723 0.0790682932902933
2724 0.0802228187923119
2725 0.0812481932504182
2726 0.0822489552112099
2727 0.0832227399783821
2728 0.0841802094703454
2729 0.0850871150926
2730 0.0860040683852001
2731 0.08678542254653
2732 0.0876854803002916
2733 0.0885919057683507
2734 0.089397790281247
2735 0.0901737153886214
2736 0.0910349049384633
2737 0.0917689824255273
2738 0.0925690651356829
2739 0.0933758195661506
2740 0.094065134085868
2741 0.0948362003677206
2742 0.0955143287902317
2743 0.0376485142237835
2744 0.0379395685788227
2745 0.0382159720764504
2746 0.0384639590712919
2747 0.0387398173880113
2748 0.0389967524044966
2749 0.039258587821844
2750 0.0395004213796694
2751 0.0397996278536758
2752 0.0400508265985616
2753 0.040351894625046
2754 0.0405859856642779
2755 0.0408997087303921
2756 0.0411478489490502
2757 0.0414456456438
2758 0.0417229205168078
2759 0.0420054454050695
2760 0.0423222145465912
2761 0.0426304732653414
2762 0.0429528003812258
2763 0.0432732165884956
2764 0.0436242502640612
2765 0.0439693801666122
2766 0.0443359057856951
2767 0.0446576244275894
2768 0.0450335192997571
2769 0.0453790283631377
2770 0.045711056605537
2771 0.0461124071217449
2772 0.04645688076009
2773 0.0467696617426961
2774 0.0471430633290402
2775 0.047464249646697
2776 0.04779026012598
2777 0.0480871717549167
2778 0.0483733717095167
2779 0.04870736148934
2780 0.0489436311881214
2781 0.0492148918824482
2782 0.0494998308170133
2783 0.0497901566115948
2784 0.050079165559114
2785 0.0503721461935721
2786 0.0505660351225815
2787 0.0509420530309094
2788 0.0511966139457176
2789 0.0515182237411128
2790 0.0517474635039022
2791 0.0520450640173337
2792 0.0523310735394855
2793 0.0526564342073481
2794 0.0529093933565342
2795 0.0531598466155582
2796 0.0534625677215005
2797 0.0537169464804502
2798 0.0539914794562404
2799 0.0542474037924955
2800 0.054526181964283
2801 0.0548583744345636
2802 0.0551216717608985
2803 0.0554852684164966
2804 0.0557372913313279
2805 0.0560832240193745
2806 0.0564648317384921
2807 0.056878138719741
2808 0.0572639282955737
2809 0.0577305279221828
2810 0.0585029409320046
2811 0.058777874003061
2812 0.0595603168698226
2813 0.0601823640612893
2814 0.0607607682888711
2815 0.0614850696590531
2816 0.0625423912565001
2817 0.0634651269594937
2818 0.0642845823948072
2819 0.0655252009760637
2820 0.066455275901662
2821 0.067732765609404
2822 0.0692524007352956
2823 0.0705603157082998
2824 0.0715216704646971
2825 0.0734705797037014
2826 0.0750234717979812
2827 0.0768437013730783
2828 0.0785441911694621
2829 0.588540952012493
2830 0.58874726000065
2831 0.588938863603482
2832 0.589103982089262
2833 0.589253133618232
2834 0.589383272101017
2835 0.589496233079555
2836 0.589589870098552
2837 0.589667742186987
2838 0.589730765419501
2839 0.589775633206533
2840 0.589810398331243
2841 0.589830152238659
2842 0.589835108527021
2843 0.589828456630967
2844 0.589808643193789
2845 0.589779172768143
2846 0.589739505475122
2847 0.58968316461613
2848 0.589623268965915
2849 0.589545549284917
2850 0.589460641082639
2851 0.589370904895602
2852 0.589266314173976
2853 0.589155326437409
2854 0.589034587701509
2855 0.588908226015509
2856 0.588764782162376
2857 0.588627908913327
2858 0.588469460801516
2859 0.588308809030673
2860 0.588128025508873
2861 0.587961716750623
2862 0.587777745469193
2863 0.587601166067791
2864 0.587406013504525
2865 0.587210241205021
2866 0.586987446948438
2867 0.586781735004402
2868 0.586566120226575
2869 0.586331590776259
2870 0.586111534239104
2871 0.584449824907003
2872 0.585594484877001
2873 0.583881607525927
2874 0.583573172150586
2875 0.58487469300733
2876 0.584618648951798
2877 0.584360573305159
2878 0.584085220394937
2879 0.58380215384105
2880 0.583524179803152
2881 0.583280549104457
2882 0.582967720288341
2883 0.582739561373102
2884 0.582469127684337
2885 0.582188684359978
2886 0.581936046630127
2887 0.58166804649893
2888 0.581395920641565
2889 0.581141545084288
2890 0.580902989044059
2891 0.580656079631875
2892 0.580384641623646
2893 0.580136596889261
2894 0.579933880459237
2895 0.57970406597039
2896 0.579459657823011
2897 0.57898441080175
2898 0.578099156932975
2899 0.577894215255956
2900 0.577666232815871
2901 0.577436040646486
2902 0.577248773974238
2903 0.234715410241928
2904 0.234624080839685
2905 0.234453134795147
2906 0.234357608967532
2907 0.234274072777636
2908 0.23418682178389
2909 0.23410659975217
2910 0.234011307856405
2911 0.233918770895163
2912 0.233824186610463
2913 0.233516778564673
2914 0.233302865060564
2915 0.233185601161394
2916 0.233044232925114
2917 0.232810061086789
2918 0.232698603119479
2919 0.232554563085682
2920 0.232460990385043
2921 0.232330434215126
2922 0.232185111589382
2923 0.232070296184029
2924 0.231950617572788
2925 0.231801541369245
2926 0.231660523974556
2927 0.231473118933453
2928 0.231333053103007
2929 0.231167495246653
2930 0.231008949203828
2931 0.23084621052041
2932 0.23068077740733
2933 0.230489409287562
2934 0.230342217526742
2935 0.230133870931819
2936 0.229934084700441
2937 0.229757683947175
2938 0.229548187946371
2939 0.229324051088344
2940 0.229051538552963
2941 0.228855268772843
2942 0.228655333306042
2943 0.228386164187084
2944 0.228161707816518
2945 0.227880673718455
2946 0.227596204934968
2947 0.227297683682771
2948 0.226985354867418
2949 0.22664311148207
2950 0.22630003668382
2951 0.225924899764852
2952 0.225549773702421
2953 0.225132144805138
2954 0.224667443548574
2955 0.22418430656937
2956 0.223653385217456
2957 0.223099291470688
2958 0.222509258290413
2959 0.221771091605767
2960 0.221085080780631
2961 0.22030873519053
2962 0.219339057185416
2963 0.218414505154086
2964 0.217313186832787
2965 0.216157637310246
2966 0.214887033726935
2967 0.213483144709376
2968 0.211979687619175
2969 0.210151595888315
2970 0.208380072060894
2971 0.206261234261162
2972 0.203762977375426
2973 0.201061082929508
2974 0.198069276354142
2975 0.194555320251928
2976 0.190432981500231
2977 0.185904688052806
2978 0.180570276544327
2979 0.0304082644955428
2980 0.0270870818750918
2981 0.0238401531376517
2982 0.0206186716195419
2983 0.0174726890340605
2984 0.0143277068966333
2985 0.0113627073500538
2986 0.00836757974701813
2987 0.00543825443519531
2988 0.0025434394562302
2989 -0.000295636057170971
2990 -0.00312308101648295
2991 -0.00589598544148216
2992 -0.00864070754747337
2993 -0.0113210846254258
2994 -0.0139591905449426
2995 -0.0165824684381563
2996 -0.0192107995609189
2997 -0.0217137460630743
2998 -0.0242231540504619
2999 -0.0267003856635057
3000 -0.0291392350090111
3001 -0.0315357382437398
3002 -0.0339133371830202
3003 -0.0362621344859249
3004 -0.0385586207292357
3005 -0.040867353212596
3006 -0.0431291729727929
3007 -0.0453418052836986
3008 -0.0475508465752249
3009 -0.0497556239860567
3010 -0.051914214017622
3011 -0.0540398501150247
3012 -0.0561779769388714
3013 -0.0582561565624208
3014 -0.0603039307657692
3015 -0.0623606754123973
3016 -0.0644084244754944
3017 -0.0663930692141836
3018 -0.0684030420702218
3019 -0.070366282971505
3020 -0.0723590054167107
3021 -0.0743056242670385
3022 -0.0762719219708434
3023 -0.0782137708626406
3024 -0.0802215611625247
3025 -0.0820693898387721
3026 -0.0840821534928444
3027 -0.0858834546601628
3028 -0.0877736504729074
3029 -0.0896139011801621
3030 -0.0915004031948973
3031 -0.0933125312722909
3032 -0.0951919353849762
3033 -0.0970084257969727
3034 -0.0988385408621204
3035 -0.100624731133156
3036 -0.102390190764
3037 -0.104152513418597
3038 -0.105875751851759
3039 -0.107592975663243
3040 -0.109248649613321
3041 -0.110898323990401
3042 -0.112512209641987
3043 -0.11407499938151
3044 -0.11560319170904
3045 -0.117099531735371
3046 -0.118593825950363
3047 -0.120000570769195
3048 -0.121390213774783
3049 -0.122755612959226
3050 -0.124100773206222
3051 -0.125401613602561
3052 -0.126692562424599
3053 -0.127955523184403
3054 -0.129190132333644
3055 -0.130411017976567
3056 -0.131588093266748
3057 -0.132766721224802
3058 -0.133951449140516
3059 -0.135101908255923
3060 -0.136222379232605
3061 -0.137368496771518
3062 -0.13846480587224
3063 -0.139555056475511
3064 -0.140610792473031
3065 -0.141705463523394
3066 -0.142735027241011
3067 -0.14377336303685
3068 -0.144842808456655
3069 -0.145914093764373
3070 -0.0619385260860318
3071 -0.0623886216698119
3072 -0.0628519245110939
3073 -0.0632967303922502
3074 -0.0637765173983175
3075 -0.0642554891669876
3076 -0.0647256562975401
3077 -0.0651945661685201
3078 -0.0656766558562176
3079 -0.0661426340012186
3080 -0.0666122898816907
3081 -0.0670778088473756
3082 -0.0675229585863738
3083 -0.0679563662383177
3084 -0.0683737438380827
3085 -0.0687597824089744
3086 -0.0691716338487058
3087 -0.0695549979790708
3088 -0.069935258307405
3089 -0.070336512827492
3090 -0.070659505810062
3091 -0.0710487373603172
3092 -0.0713627122248155
3093 -0.0717056786841021
3094 -0.0721068657922719
3095 -0.0724663772252068
3096 -0.072858686803499
3097 -0.073264847457864
3098 -0.0736774470514663
3099 -0.0741019485556882
3100 -0.0745504037964153
3101 -0.0750141317304518
3102 -0.0754559874484972
3103 -0.0759431617876729
3104 -0.0764547375867549
3105 -0.0769779320734249
3106 -0.0774711604626563
3107 -0.0780314970050322
3108 -0.078582708000516
3109 -0.0790963300440794
3110 -0.0796400801961613
3111 -0.0801831668194663
3112 -0.0807315608264797
3113 -0.0812574220168691
3114 -0.0817968930645214
3115 -0.0823170712055885
3116 -0.0828765731069444
3117 -0.0834318723711446
3118 -0.0840565126682953
3119 -0.084639816500856
3120 -0.0852500256098387
3121 -0.0858940260030612
3122 -0.0866162558885202
3123 -0.0873923219134033
3124 -0.0881422194083393
3125 -0.0889842309900309
3126 -0.0898823001099416
3127 -0.0908981635547174
3128 -0.0919828895853964
3129 -0.0931311015667864
3130 -0.0943159349489945
3131 -0.0956716800095456
3132 -0.0970625112804423
3133 -0.0986304545265412
3134 -0.100310772666966
3135 -0.102013053512698
3136 -0.103866742210002
3137 -0.105857764311515
3138 -0.108061074704932
3139 -0.110445825716986
3140 -0.112899684626804
3141 -0.115642439038241
3142 -0.118518236596747
3143 -0.121661905249708
3144 -0.124829718468873
3145 -0.128443968846485
3146 -0.132211610503294
3147 -0.136272410891863
3148 -0.140532625178206
3149 -0.145061901588041
3150 -0.618934784949753
3151 -0.619096002414408
3152 -0.619233161063999
3153 -0.619344860761534
3154 -0.61942992134743
3155 -0.6194922873725
3156 -0.619529451967009
3157 -0.619549144738687
3158 -0.619546744891866
3159 -0.619525188908292
3160 -0.619485997739598
3161 -0.619428599766516
3162 -0.619357363596459
3163 -0.619267478871675
3164 -0.619165841751479
3165 -0.619049668162173
3166 -0.618914949780099
3167 -0.618770968180843
3168 -0.618615680151149
3169 -0.618448125221601
3170 -0.618269405195517
3171 -0.618075920768649
3172 -0.617873140307232
3173 -0.617658520065976
3174 -0.617439049011345
3175 -0.617207761437925
3176 -0.616961283202653
3177 -0.616718401964139
3178 -0.61645032837404
3179 -0.616178792204843
3180 -0.615905928174535
3181 -0.615621684245497
3182 -0.615333234029306
3183 -0.615038679071763
3184 -0.614727921757886
3185 -0.614413022449898
3186 -0.614098421347923
3187 -0.613770027040296
3188 -0.61343686416336
3189 -0.613095353228716
3190 -0.612757307783258
3191 -0.612403402565183
3192 -0.612050498137509
3193 -0.611706713737048
3194 -0.611324413851779
3195 -0.610967727318517
3196 -0.61059040285655
3197 -0.610223990473601
3198 -0.609832507743004
3199 -0.609452047195162
3200 -0.609057213616117
3201 -0.608664478480937
3202 -0.608268684080405
3203 -0.607863882128088
3204 -0.607465841549561
3205 -0.607055363889601
3206 -0.606636807324822
3207 -0.606220252550865
3208 -0.605814789367822
3209 -0.605390107569086
3210 -0.604990839408886
3211 -0.604554185196385
3212 -0.604128839621699
3213 -0.603699608389557
3214 -0.603286833372167
3215 -0.602859653677889
3216 -0.602438431214722
3217 -0.602021412306087
3218 -0.601599898138731
3219 -0.601189938093371
3220 -0.600809810628572
3221 -0.600394349812428
3222 -0.599978398047286
3223 -0.599590258765185
3224 -0.599190528473448
3225 -0.598798672117271
3226 -0.59839564041894
3227 -0.598026907414325
3228 -0.597638586806024
3229 -0.597271424147445
3230 -0.596917443285619
3231 -0.59654597521832
3232 -0.59612481166828
3233 -0.595774925236609
3234 -0.595422314248091
3235 -0.595037213736239
3236 -0.594646498953906
3237 -0.594305444393808
3238 -0.59392835967269
3239 -0.593567394680669
3240 -0.258322590682778
3241 -0.258171270380589
3242 -0.258001637814242
3243 -0.257845832999067
3244 -0.2576824369347
3245 -0.257517651630048
3246 -0.257340806206837
3247 -0.257181155802057
3248 -0.257028320290798
3249 -0.256836303764289
3250 -0.256649700359333
3251 -0.256476798740088
3252 -0.256290863517187
3253 -0.256121646981825
3254 -0.255904478226478
3255 -0.255731548804344
3256 -0.255520244204484
3257 -0.255345679021968
3258 -0.255174413773644
3259 -0.254999136760982
3260 -0.254809209306665
3261 -0.254595177531301
3262 -0.254410074237084
3263 -0.254213534594938
3264 -0.254030601018353
3265 -0.253817119776753
3266 -0.253608963793672
3267 -0.253388695096539
3268 -0.253176416646917
3269 -0.252966836189519
3270 -0.252730230968162
3271 -0.252498756784984
3272 -0.252264451248804
3273 -0.252020296588186
3274 -0.251793346688198
3275 -0.25152398378551
3276 -0.251269158611787
3277 -0.251007056242047
3278 -0.250761860280583
3279 -0.250498668982966
3280 -0.250207062118914
3281 -0.249892978444452
3282 -0.249594496683655
3283 -0.249289492693194
3284 -0.248939089415795
3285 -0.248641656845127
3286 -0.24829874333491
3287 -0.247913951883298
3288 -0.247537699905725
3289 -0.247101667268144
3290 -0.246702600724348
3291 -0.2462195590689
3292 -0.245731200387512
3293 -0.245243306554469
3294 -0.244688895811434
3295 -0.244080963636167
3296 -0.243419624915186
3297 -0.242717837973546
3298 -0.241942835451628
3299 -0.241124567627066
3300 -0.240174039129714
3301 -0.239327608962144
3302 -0.238216768868542
3303 -0.237108237635447
3304 -0.235864875947423
3305 -0.234487465739044
3306 -0.232918756787155
3307 -0.231214490941251
3308 -0.229285383246775
3309 -0.22712151360168
3310 -0.224567400199323
3311 -0.221790046334619
3312 -0.218621282942987
3313 -0.214962472656585
3314 -0.210869269725996
3315 -0.206117072729508
3316 -0.20065127163311
3317 -0.194512547365296
3318 -0.187289382257849
3319 -0.178889955186215
3320 -0.169092724037704
3321 -0.157668444944897
3322 -0.0220415640044831
3323 -0.0176142927586102
3324 -0.0133242471299037
3325 -0.00911354745578978
3326 -0.00509305066140439
3327 -0.00105720556863786
3328 0.00287528193009615
3329 0.00675851246539085
3330 0.010499742379688
3331 0.0141656777436366
3332 0.0178181287980263
3333 0.0213323684457551
3334 0.0247747981463448
3335 0.0283329959973125
3336 0.031548288100071
3337 0.0349077827912623
3338 0.0382204936522861
3339 0.0413954701392475
3340 0.0445259205732527
3341 0.0476968372020199
3342 0.050680799388264
3343 0.0537183389789053
3344 0.0567837344001598
3345 0.0597094194725966
3346 0.0626782600631942
3347 0.0655419180934958
3348 0.068522157595605
3349 0.0713263954105158
3350 0.0742536629752151
3351 0.0771702154695329
3352 0.0798319333182424
3353 0.0826710834586721
3354 0.0854392418030715
3355 0.0882280980207792
3356 0.090932645367575
3357 0.0936861464413464
3358 0.0964363015518277
3359 0.0991910011147117
3360 0.101902787588059
3361 0.10452752419829
3362 0.107147723569802
3363 0.109774693372311
3364 0.112400273770878
3365 0.114987575357812
3366 0.117610065830249
3367 0.119998303308176
3368 0.122621153036224
3369 0.125086043021646
3370 0.127742772201719
3371 0.130147266055634
3372 0.132600953687113
3373 0.135051133384413
3374 0.137461044903558
3375 0.139887326488557
3376 0.142171428723625
3377 0.144593158392462
3378 0.1468799069929
3379 0.149099595615633
3380 0.151429615538437
3381 0.153658972950253
3382 0.155852700923343
3383 0.158001413326469
3384 0.160101452282674
3385 0.162103460847017
3386 0.164176558193613
3387 0.166091268426749
3388 0.168042628638259
3389 0.169936298937043
3390 0.17182179821359
3391 0.173690601536637
3392 0.175526346745656
3393 0.17732796507053
3394 0.179080104787882
3395 0.180905518051005
3396 0.182617974970685
3397 0.184355838308508
3398 0.186107952519581
3399 0.187770218353255
3400 0.189436442219789
3401 0.191104487863725
3402 0.0864612743659679
3403 0.0871934821373168
3404 0.0879193534909976
3405 0.0886320831581895
3406 0.0893651859792824
3407 0.0900642486706299
3408 0.090797623867238
3409 0.0915281565969763
3410 0.0922669835284384
3411 0.092990833386192
3412 0.0937120733853459
3413 0.0944809985432648
3414 0.0952267975301698
3415 0.0959653882984531
3416 0.0966386882230754
3417 0.0975060908920991
3418 0.0983230755095188
3419 0.0991755733053653
3420 0.0999298179175508
3421 0.100883555862273
3422 0.101711610101769
3423 0.102669665900112
3424 0.103603121559023
3425 0.104520847137917
3426 0.105481229927476
3427 0.106501618865008
3428 0.107561516737609
3429 0.108678957740694
3430 0.109811513307395
3431 0.111047701481315
3432 0.112292431907441
3433 0.113591978910844
3434 0.115084217608829
3435 0.116409591854531
3436 0.118032498421005
3437 0.119495900667721
3438 0.121152941222284
3439 0.122873557018065
3440 0.124582481477281
3441 0.12644968833618
3442 0.128337301260275
3443 0.130209510515516
3444 0.132279423647102
3445 0.134363094042518
3446 0.136593186809137
3447 0.138857535794103
3448 0.141279440604746
3449 0.1438059139063
3450 0.146544568664851
3451 0.149361188113844
3452 0.152394457598087
3453 0.155479788455701
3454 0.158740848811819
3455 0.16228899019183
3456 0.16605425271895
3457 0.170119525933513
3458 0.174246433204221
3459 0.178782647269449
3460 0.183327225926339
3461 0.188229377770773
3462 0.193553895249938
3463 0.199073648669451
3464 0.204861139400023
3465 0.210950733786282
3466 0.217456262577239
3467 0.224140298375005
3468 0.231209963099
3469 0.238332436777178
3470 0.245540957328061
3471 0.25264709560487
3472 0.260046354962876
3473 0.266366248485002
3474 0.272041675698612
3475 0.276264261062355
3476 0.278584218388814
3477 0.278469394272085
3478 0.275622606362682
3479 0.269560837645417
3480 0.260546516989342
3481 0.248991337756524
3482 0.234750838382756
3483 0.219939402930424
3484 0.203676546996171
3485 0.187181759112674
3486 0.171678880285469
3487 0.156869935022152
3488 0.143155873726927
3489 0.130396521703267
3490 0.11901033670629
3491 0.108483992704329
3492 0.0988453801515466
3493 0.0899360885330052
3494 0.0744041745707111
3495 0.0621856207642911
3496 0.0572061964094617
3497 0.0518967866560634
3498 0.0470469029530234
3499 0.0393670200458158
3500 0.0354173368736094
3501 0.0322516450561766
3502 0.029571785111926
3503 0.0261654933792595
3504 0.0234648214125694
3505 0.0211403080415787
3506 0.018922102078832
3507 0.0166393369070638
3508 0.0121898791673017
3509 0.00874174910832377
3510 0.0020156970055727
3511 -0.010164497648008
3512 -0.020713558175613
3513 -0.0285256433783953
3514 -0.0293259262252923
3515 -0.0391413852338119
3516 -0.0457010246350217
3517 -0.0536193821147584
3518 -0.0538960314962553
3519 -0.0577808986930173
3520 -0.062116248404229
3521 -0.0716645008164994
3522 -0.0916419852782796
3523 -0.0927544505263636
3524 -0.0949533287977976
3525 -0.09786232646143
3526 -0.099019190035306
3527 -0.0998753592896427
3528 -0.100919204673208
3529 -0.10198806894835
3530 -0.103810587234174
3531 -0.104815166899116
3532 -0.111813395466578
3533 -0.115199005850386
3534 -0.116009564721655
3535 -0.116808181171544
3536 -0.117663589890648
3537 -0.118483548288055
3538 -0.120271241582535
3539 -0.122664576539134
3540 -0.123634978090685
3541 -0.125123579323502
3542 -0.127531199293559
3543 -0.146293934072812
3544 -0.149639218045587
3545 -0.150500762496251
3546 -0.151201229491487
3547 -0.1524202008228
3548 -0.153751274835027
3549 -0.155925921648285
3550 -0.156677862002013
3551 -0.15761935792917
3552 -0.158383535869031
3553 -0.15897407650384
3554 -0.15968879900702
3555 -0.160807330662703
3556 -0.162316483729099
3557 -0.163407399147849
3558 -0.164267978491129
3559 -0.165167434850882
3560 -0.166153465482757
3561 -0.16774338491253
3562 -0.171058731404064
3563 -0.17297916061284
3564 -0.174467300213487
3565 -0.17660135178537
3566 -0.178660879470735
3567 -0.179791071370987
3568 -0.180980957849428
3569 -0.182542234647159
3570 -0.183769401040183
3571 -0.184947704501404
3572 -0.185938740923367
3573 -0.187322919948281
3574 -0.188689332889871
3575 -0.189899232702318
3576 -0.19115017610462
3577 -0.192426986600342
3578 -0.193758210848902
3579 -0.194961368064378
3580 -0.196273816908551
3581 -0.197557660328479
3582 -0.198935638109162
3583 -0.200044417210951
3584 -0.201513204489041
3585 -0.202751370302335
3586 -0.204051554398747
3587 -0.205337062770663
3588 -0.206394949231834
3589 -0.207722386647868
3590 -0.209102207921885
3591 -0.21154737743642
3592 -0.212831705998281
3593 -0.213753282602593
3594 -0.215276848535426
3595 -0.216454052396595
3596 -0.217535077359522
3597 -0.220027834873132
3598 -0.221491595925821
3599 -0.222722434439092
3600 -0.223781834916701
3601 -0.225460973422978
3602 -0.226700121872751
3603 -0.22782276243046
3604 -0.229436905192464
3605 -0.230494748775627
3606 -0.232042196207161
3607 -0.233269594538773
3608 -0.234590793301022
3609 -0.235909046040538
3610 -0.237349280156368
3611 -0.238730136630445
3612 -0.240161297766651
3613 -0.24127664990711
3614 -0.24284203527599
3615 -0.244068180320636
3616 -0.245586759920395
3617 -0.246908092588495
3618 -0.249313198601962
3619 -0.250703195654733
3620 -0.251955080312858
3621 -0.25336632025433
3622 -0.254550671272187
3623 -0.255733944799439
3624 -0.257094329344297
3625 -0.259758141294298
3626 -0.260962839746295
3627 -0.262152770761272
3628 -0.263239944519994
3629 -0.264425161075364
3630 -0.265284398321228
3631 -0.266295948004949
3632 -0.267334540808701
3633 -0.268307368264781
3634 -0.269097419264498
3635 -0.269867691065407
3636 -0.270456508336262
3637 -0.271046046136051
3638 -0.271408636479834
3639 -0.271793571943411
3640 -0.271953233248539
3641 -0.271983879424398
3642 -0.271909971806586
3643 -0.271576566539662
3644 -0.271210560118545
3645 -0.270546587271652
3646 -0.269747396260317
3647 -0.268709811055191
3648 -0.26755364458071
3649 -0.266204406931916
3650 -0.264629125399001
3651 -0.262815913255369
3652 -0.260901240979687
3653 -0.258701237093441
3654 -0.256195423215179
3655 -0.253444661493998
3656 -0.2504900508348
3657 -0.247386523240778
3658 -0.244097621098942
3659 -0.240450541354789
3660 -0.236678747931511
3661 -0.23267083371522
3662 -0.228466874524952
3663 -0.22406172656874
3664 -0.219217622257027
3665 -0.214307537518136
3666 -0.209362662226644
3667 -0.203995822836492
3668 -0.198823511421776
3669 -0.193258548129611
3670 -0.187732055828052
3671 -0.182086448212711
3672 -0.176176506194093
3673 -0.170256488469428
3674 -0.16397143448098
3675 -0.157801024780922
3676 -0.151391523536866
3677 -0.145188242219123
3678 -0.138672566866972
3679 -0.132093475602172
3680 -0.125835444969608
3681 -0.119113784124355
3682 -0.112637651457264
3683 -0.106093590153973
3684 -0.0994424439918417
3685 -0.0925319770013121
3686 -0.08601198590186
3687 -0.0793329204956535
3688 -0.0730185904766616
3689 -0.0665092713918702
3690 -0.0601170399775088
3691 -0.0536934377326641
3692 -0.047448807749379
3693 -0.0412666566349629
3694 -0.0349424885684193
3695 -0.0288774595026323
3696 -0.0227059718710508
3697 -0.0167076506424757
3698 -0.0105587693707414
3699 -0.00476649400677641
3700 0.00108997854127393
3701 0.00681704919538861
3702 0.0124076184100981
3703 0.0180759697207646
3704 0.0237793559561983
3705 0.0288898464850604
3706 0.0344270253445813
3707 0.0395878425107906
3708 0.0448390282944373
3709 0.0498104146585101
3710 0.0548191684923603
3711 0.0596166838548196
3712 0.0646940150516735
3713 0.0693573372350489
3714 0.0740762056168635
3715 0.0789410310911409
3716 0.0834874709575347
3717 0.0880986046501865
3718 0.0926311211462419
3719 0.0969849113706121
3720 0.101472486664987
3721 0.105855356197825
3722 0.110345323781964
3723 0.114551111517928
3724 0.118814406257495
3725 0.122948390826025
3726 0.126997490590473
3727 0.130980925980541
3728 0.134971131131547
3729 0.138858415294941
3730 0.142751798164283
3731 0.146445679447927
3732 0.150239144184455
3733 0.15383549883157
3734 0.157378002918577
3735 0.160915422164169
3736 0.164224947023923
3737 0.167678948875445
3738 0.170871007171173
3739 0.174172248925049
3740 0.177347609912505
3741 0.180476288414367
3742 0.183505440685224
3743 0.186461469445357
3744 0.189483038684001
3745 0.192433883661444
3746 0.195231761830265
3747 0.198011743501494
3748 0.200917141240057
3749 0.203698719073481
3750 0.206330130457601
3751 0.209010043881605
3752 0.211845713378061
3753 0.214331744508656
3754 0.216602669683083
3755 0.219245497623136
3756 0.22162031615893
3757 0.22406111270017
3758 0.226506109606368
3759 0.228820837137332
3760 0.23110949024909
3761 0.233412983059271
3762 0.235611869162189
3763 0.237837467118991
3764 0.239988868599256
3765 0.242104514886055
3766 0.244183209404938
3767 0.246288305830521
3768 0.248255535859765
3769 0.250259054741669
3770 0.252218820848791
3771 0.254115334741217
3772 0.256029576626316
3773 0.257854553901935
3774 0.25963317608838
3775 0.261451390309059
3776 0.263106298190814
3777 0.264848953417679
3778 0.2664534157555
3779 0.268106725558956
3780 0.269667104437786
3781 0.271141314069766
3782 0.272593161499349
3783 0.273925393062473
3784 0.275230530065482
3785 0.276468453380429
3786 0.277576429792818
3787 0.278709179889234
3788 0.279738329527745
3789 0.280538089805587
3790 0.281387789485958
3791 0.282041755488938
3792 0.282636397499285
3793 0.283149986946453
3794 0.283542731800322
3795 0.28383391241907
3796 0.283989516255232
3797 0.284060565636378
3798 0.283980944316665
3799 0.283782788859332
3800 0.28346526159319
3801 0.283019880833625
3802 0.282428907883484
3803 0.281726246229561
3804 0.280872631753242
3805 0.279892064832316
3806 0.278796329251162
3807 0.277546699077843
3808 0.27622759645582
3809 0.274702917899371
3810 0.27302973842854
3811 0.271302636916845
3812 0.269337424250505
3813 0.267399175373945
3814 0.265241819379195
3815 0.260611042723715
3816 0.258080155764422
3817 0.252818150032328
3818 0.249685754075219
3819 0.246798968248974
3820 0.243837735949679
3821 0.240606225001341
3822 0.237254323626156
3823 0.233722966410513
3824 0.230030892632167
3825 0.226404159597815
3826 0.222480088676491
3827 0.218378966139976
3828 0.214372084714623
3829 0.205770568330082
3830 0.201397855702895
3831 0.196898736738391
3832 0.192235447370724
3833 0.187372471870656
3834 0.182618932207226
3835 0.177419498042377
3836 0.172259725982036
3837 0.167039886321069
3838 0.161878229753964
3839 0.156035483180674
3840 0.150894403004993
3841 0.145417576820158
3842 0.139435543088222
3843 0.133737468183854
3844 0.12787751974908
3845 0.121854563973151
3846 0.115398415568831
3847 0.109225609748036
3848 0.102613474947374
3849 0.0963253068861719
3850 0.0898604566491069
3851 0.0829744639903166
3852 0.0765848283423387
3853 0.0695496032798183
3854 0.0632072868496125
3855 0.0561049019021908
3856 0.0492297859335991
3857 0.0426748768266586
3858 0.0346887432028124
3859 0.0281049844573127
3860 0.0203629834878562
3861 0.0139198734172178
3862 0.0066675399152743
3863 -0.000773547490421446
3864 -0.00787411356936213
3865 -0.0148856237293086
3866 -0.0212885036760119
3867 -0.0285110543400827
3868 -0.0360168442356845
3869 -0.0434620968785804
3870 -0.0501166529971365
3871 -0.0568990482904002
3872 -0.0637035751970387
3873 -0.0707786167195679
3874 -0.0775368754191502
3875 -0.0838859711450571
3876 -0.0905778402827866
3877 -0.0964664430718689
3878 -0.103044737373851
3879 -0.114582688068376
3880 -0.121067538192448
3881 -0.126182921282287
3882 -0.13247116991588
3883 -0.138159234867708
3884 -0.143303056920434
3885 -0.14837174384551
3886 -0.153592439096707
3887 -0.15809391222949
3888 -0.163430651095532
3889 -0.167795500495864
3890 -0.172904077601152
3891 -0.1766604515767
3892 -0.181711349856986
3893 -0.185331589540035
3894 -0.190158128241462
3895 -0.193760795988257
3896 -0.20193271486289
3897 -0.205475508749665
3898 -0.209001994905081
3899 -0.213001826159981
3900 -0.215898649798203
3901 -0.219587719167019
3902 -0.222824291562456
3903 -0.225804504845663
3904 -0.229049701905599
3905 -0.231992588486418
3906 -0.234646992755605
3907 -0.2371585865222
3908 -0.240019661205687
3909 -0.242568550375735
3910 -0.245020129924327
3911 -0.247173879331051
3912 -0.249396118684234
3913 -0.251647613646518
3914 -0.254010556190584
3915 -0.255878848671665
3916 -0.257910649508164
3917 -0.261921255456596
3918 -0.263597454311761
3919 -0.265380975754024
3920 -0.267054335656396
3921 -0.268624847889104
3922 -0.270106537081075
3923 -0.271618483747431
3924 -0.272999359291712
3925 -0.274267593741652
3926 -0.275486524400184
3927 -0.276545733963068
3928 -0.277460424752798
3929 -0.278403538507554
3930 -0.279178084799544
3931 -0.280418765711864
3932 -0.280915604939542
3933 -0.281285458804599
3934 -0.28156084908934
3935 -0.281717137272606
3936 -0.281808767941847
3937 -0.281776880404879
3938 -0.281665082241871
3939 -0.281443195421448
3940 -0.281101364859273
3941 -0.28067115102926
3942 -0.280152132223926
3943 -0.27953545099895
3944 -0.278760903528269
3945 -0.277930442471984
3946 -0.277045460484935
3947 -0.276006776298743
3948 -0.274943152223593
3949 -0.273673428003729
3950 -0.27237880563413
3951 -0.271053615298551
3952 -0.269586908594184
3953 -0.268036914044654
3954 -0.266551589191054
3955 -0.264828499621687
3956 -0.263084906921276
3957 -0.261255445006559
3958 -0.259284291269899
3959 -0.257267055669818
3960 -0.255279112562602
3961 -0.252950646362177
3962 -0.250730591132099
3963 -0.2482541687529
3964 -0.245742601199469
3965 -0.243115493287917
3966 -0.240291993991415
3967 -0.237450257425792
3968 -0.234393164983051
3969 -0.231269105584894
3970 -0.228106995347562
3971 -0.224957036228056
3972 -0.221537172739335
3973 -0.217968754139811
3974 -0.21429041440359
3975 -0.210759620977156
3976 -0.206896203269345
3977 -0.203029571995499
3978 -0.198910087579574
3979 -0.194809780912636
3980 -0.190521032212832
3981 -0.18602786157109
3982 -0.181544083982726
3983 -0.176859290296434
3984 -0.171971221448163
3985 -0.166726298704982
3986 -0.161544060058001
3987 -0.156223306780211
3988 -0.15056330961202
3989 -0.144971889747745
3990 -0.139075414300528
3991 -0.132593886408203
3992 -0.126567294505457
3993 -0.119807904419477
3994 -0.112840642798967
3995 -0.106068874157158
3996 -0.0988312684922346
3997 -0.0908971947776662
3998 -0.0832024689656685
3999 -0.0750184905106656
4000 -0.0668312513008851
4001 -0.0581684424671683
4002 -0.04910049000598
4003 -0.0400594945939018
4004 -0.0303857114543368
4005 -0.0212740637445214
4006 -0.0112905455769071
4007 -0.00149395373348688
4008 0.00795379919742612
4009 0.0184527547119788
4010 0.0286147341936191
4011 0.0389929307886201
4012 0.049046515203581
4013 0.0591948994973363
4014 0.0693279638421695
4015 0.0790396603344506
4016 0.0891919376504793
4017 0.0990867807423149
4018 0.108469057655421
4019 0.118175203680403
4020 0.12758839341549
4021 0.136716494241668
4022 0.145034389928545
4023 0.153611119058986
4024 0.16213683379852
4025 0.170017798405033
4026 0.177104399260093
4027 0.184553193256476
4028 0.191319258336681
4029 0.197942089008785
4030 0.204394547671218
4031 0.21038800839591
4032 0.215742571784497
4033 0.221430361336676
4034 0.226506045108726
4035 0.231068723244588
4036 0.235461910345271
4037 0.239722380281973
4038 0.243916169853047
4039 0.247416281402833
4040 0.250793817388448
4041 0.254094899993488
4042 0.257165406327337
4043 0.260089970839142
4044 0.262827220776805
4045 0.26525567278392
4046 0.267616246134725
4047 0.269725285942925
4048 0.271667020997118
4049 0.273484820609807
4050 0.275100302231652
4051 0.276561528140322
4052 0.27786608224102
4053 0.27908388565465
4054 0.280080980511557
4055 0.280928053323312
4056 0.281650535812506
4057 0.282193540495014
4058 0.282590777309617
4059 0.282865378347452
4060 0.282997811668804
4061 0.282970871322457
4062 0.282829892842019
4063 0.282535265679265
4064 0.282137812696084
4065 0.281608078210918
4066 0.280954697489527
4067 0.280153528324183
4068 0.279329659521856
4069 0.27824022307868
4070 0.277102903087876
4071 0.275895431233807
4072 0.27456759729595
4073 0.273185422360549
4074 0.271581518202504
4075 0.269922112995918
4076 0.268224447905256
4077 0.266351295579338
4078 0.264492999945302
4079 0.262523015583279
4080 0.260284575082022
4081 0.25834408494826
4082 0.256051299302974
4083 0.25379682434207
4084 0.251424085423073
4085 0.248973414145807
4086 0.246448139864856
4087 0.243825250569496
4088 0.24115412648916
4089 0.238440610913778
4090 0.232727948529103
4091 0.229720620363805
4092 0.226597612884534
4093 0.223483319321566
4094 0.220326953064529
4095 0.217402688312522
4096 0.213997630033901
4097 0.210371743832168
4098 0.207066019121288
4099 0.203585064832492
4100 0.199922089760923
4101 0.196531058242124
4102 0.19264210038883
4103 0.188977735706774
4104 0.184857926497343
4105 0.180851708076555
4106 0.176812032654884
4107 0.172558489612897
4108 0.168639311970142
4109 0.164129958867536
4110 0.159616264113048
4111 0.155016893240431
4112 0.15052435334038
4113 0.145663798773217
4114 0.14107216346039
4115 0.135857739245453
4116 0.130605574179068
4117 0.125757124462571
4118 0.120247587610313
4119 0.114853685635253
4120 0.109397198461645
4121 0.103656545408459
4122 0.0977445385276462
4123 0.0917853988324643
4124 0.0853042490808367
4125 0.0795975086961715
4126 0.0732377984243061
4127 0.0667772638374275
4128 0.0606329631077733
4129 0.0537190869174412
4130 0.0474106031946411
4131 0.0403738633276453
4132 0.0342923222286122
4133 0.0273309903254919
4134 0.0203073863427876
4135 0.00642494665550516
4136 -0.000746752871154184
4137 -0.00771750371214283
4138 -0.0157266427934016
4139 -0.0218072005868403
4140 -0.0301019049649661
4141 -0.0365748525785109
4142 -0.0442759525632259
4143 -0.0514267406496548
4144 -0.0586849388299273
4145 -0.0660285687258853
4146 -0.0721046330852403
4147 -0.0792317775156006
4148 -0.0867078171990858
4149 -0.0938068262334005
4150 -0.0999728916283954
4151 -0.1140090448998
4152 -0.120417664183962
4153 -0.12674443090886
4154 -0.13312269581129
4155 -0.13888439828481
4156 -0.144952954680482
4157 -0.151657449876978
4158 -0.156544992539813
4159 -0.162649463796635
4160 -0.168226799188522
4161 -0.173737027776055
4162 -0.184843318422482
4163 -0.189356847186607
4164 -0.199246885379326
4165 -0.203791508554893
4166 -0.208366141784508
4167 -0.212782393783597
4168 -0.217429795522697
4169 -0.221285215849536
4170 -0.229067875761964
4171 -0.232862135795045
4172 -0.23697580089142
4173 -0.240063425507682
4174 -0.24323876708916
4175 -0.246450276348886
4176 -0.249510621833921
4177 -0.252463047893688
4178 -0.255192144398863
4179 -0.257725925218898
4180 -0.260176142559408
4181 -0.262388270819007
4182 -0.264679787125432
4183 -0.266560767238242
4184 -0.268388237035524
4185 -0.271379194029577
4186 -0.272808972905647
4187 -0.273867149508001
4188 -0.274878772790709
4189 -0.275617364524475
4190 -0.276246233014157
4191 -0.27676110109591
4192 -0.277008093989901
4193 -0.27708402470745
4194 -0.27700153999216
4195 -0.276714612348007
4196 -0.276218158926894
4197 -0.275602341032721
4198 -0.274785566039599
4199 -0.273799885234804
4200 -0.272647560642505
4201 -0.271359545047007
4202 -0.268284841018302
4203 -0.266489040726228
4204 -0.264596741492986
4205 -0.262546876233522
4206 -0.260311972186289
4207 -0.257997686178118
4208 -0.255543805317301
4209 -0.252719639831891
4210 -0.250121490977903
4211 -0.247312774486016
4212 -0.244216370291653
4213 -0.241158073858363
4214 -0.237884651461827
4215 -0.234634347322259
4216 -0.231218780912595
4217 -0.227706325066894
4218 -0.224320835818514
4219 -0.22057139872842
4220 -0.216788743285162
4221 -0.21295723485441
4222 -0.20923962722567
4223 -0.20523299128092
4224 -0.201315339876231
4225 -0.197282458246545
4226 -0.193315274591543
4227 -0.18933130134845
4228 -0.185169939710073
4229 -0.180878643510305
4230 -0.176661000192907
4231 -0.172519868966428
4232 -0.16808401840786
4233 -0.163762564829148
4234 -0.159358805283404
4235 -0.154958095306626
4236 -0.150367542245388
4237 -0.145800031026209
4238 -0.141214439333511
4239 -0.136817952846997
4240 -0.132033887375373
4241 -0.127187394383754
4242 -0.122601993976713
4243 -0.118044533166007
4244 -0.113123439928653
4245 -0.108677156545899
4246 -0.103625020233365
4247 -0.0983687953389474
4248 -0.0931879145965727
4249 -0.0882386263778525
4250 -0.0829182567212643
4251 -0.078060455140544
4252 -0.0726311518068618
4253 -0.0669241437279161
4254 -0.0614358422393587
4255 -0.055746597803804
4256 -0.0502052896132551
4257 -0.0442682461772469
4258 -0.0386754495619918
4259 -0.0325615015121483
4260 -0.02667685174325
4261 -0.0206606868550089
4262 -0.014606543917786
4263 -0.00864175786985022
4264 -0.00242889252365681
4265 0.0036349513839106
4266 0.00982093216892038
4267 0.0157355171431407
4268 0.0218239089740501
4269 0.0280815590864521
4270 0.034025857834688
4271 0.0400587492025713
4272 0.0459541472612541
4273 0.0519952113464273
4274 0.057839169579369
4275 0.0637169037391885
4276 0.0696578414998094
4277 0.0753583393814335
4278 0.0812531445575144
4279 0.0868416245544096
4280 0.0926097445069895
4281 0.0981776676282143
4282 0.103813940945813
4283 0.109341758605639
4284 0.114707988132762
4285 0.120391921204473
4286 0.125755478379371
4287 0.13098111766158
4288 0.13633382613599
4289 0.141528516142618
4290 0.146684821104991
4291 0.151732431526513
4292 0.156578006092231
4293 0.161427814277077
4294 0.166468916204403
4295 0.171101561875212
4296 0.175574422490448
4297 0.180064073697648
4298 0.184641926483411
4299 0.188846294754792
4300 0.193093728847728
4301 0.197134425246194
4302 0.201634909605726
4303 0.205646824682413
4304 0.209676688968477
4305 0.213588567221087
4306 0.217573254733056
4307 0.221219317660585
4308 0.224789717640242
4309 0.228380008205549
4310 0.231980192075738
4311 0.235436788644314
4312 0.238763157126072
4313 0.241878762017403
4314 0.245127865732373
4315 0.248044740090616
4316 0.250779947799071
4317 0.253579252766462
4318 0.25617207781564
4319 0.258677245972157
4320 0.26091833383686
4321 0.263006085954456
4322 0.264858345706409
4323 0.266742451575846
4324 0.268068392284134
4325 0.269485316565442
4326 0.270348886953232
4327 0.271318826533326
4328 0.27172765707681
4329 0.272133537662215
4330 0.272092608903446
4331 0.271881997101655
4332 0.271403928952402
4333 0.270613213453361
4334 0.26957012890111
4335 0.268234319943968
4336 0.266617053037398
4337 0.264695533705176
4338 0.262543880851638
4339 0.2601231277297
4340 0.257483823672995
4341 0.2545720817208
4342 0.251592343037234
4343 0.247862764964972
4344 0.2444490879279
4345 0.24066810257613
4346 0.236767575193664
4347 0.232377334812993
4348 0.228309779079771
4349 0.223825353501175
4350 0.219201806632889
4351 0.21453851229795
4352 0.2097010716993
4353 0.204272001071887
4354 0.199530110124578
4355 0.193948255017842
4356 0.188730861906645
4357 0.183254403915533
4358 0.177813707428173
4359 0.172279279940077
4360 0.166428036296523
4361 0.160695398569553
4362 0.155091799763685
4363 0.149150850107813
4364 0.143271828986801
4365 0.137310514323568
4366 0.131381282770184
4367 0.125603976515067
4368 0.119718545993514
4369 0.11383429624857
4370 0.10789934119073
4371 0.101825400799576
4372 0.0957571511687213
4373 0.0897745114367043
4374 0.0840677565599155
4375 0.077692150340974
4376 0.0713418085256699
4377 0.0658683926404935
4378 0.0593983230212416
4379 0.0532598852777077
4380 0.0469693189635457
4381 0.0408935001709218
4382 0.034712769325245
4383 0.0285762740777876
4384 0.0222622037179828
4385 0.00981396877532835
4386 0.00409898768206712
4387 -0.00269898950453497
4388 -0.00893818685199978
4389 -0.01514597273151
4390 -0.0214095855145733
4391 -0.0274707528416338
4392 -0.0338338761814335
4393 -0.0399977102126831
4394 -0.0463116829262188
4395 -0.0525069922983639
4396 -0.0584251051717928
4397 -0.0760148665044705
4398 -0.0822262503505103
4399 -0.0884541708673647
4400 -0.0945527322521944
4401 -0.100545539567598
4402 -0.106065935505446
4403 -0.111597943609397
4404 -0.117346739666684
4405 -0.122005138868481
4406 -0.127927364374823
4407 -0.133427833205643
4408 -0.138453017837253
4409 -0.143558842142414
4410 -0.148024237256238
4411 -0.153407064333105
4412 -0.158188803860964
4413 -0.162470280452703
4414 -0.167437742006312
4415 -0.171186130111781
4416 -0.175997853246857
4417 -0.180544348880024
4418 -0.188181112328315
4419 -0.192252489667172
4420 -0.196407245919096
4421 -0.199922347511324
4422 -0.208093179908878
4423 -0.21167323543509
4424 -0.214760898085278
4425 -0.218585300887513
4426 -0.221892552752722
4427 -0.225173828092244
4428 -0.228690172074532
4429 -0.231928699501526
4430 -0.234984673341556
4431 -0.237803499407943
4432 -0.241014967117712
4433 -0.243517915162758
4434 -0.246275535641969
4435 -0.248921530025178
4436 -0.251420916600868
4437 -0.254013629214673
4438 -0.256312599429629
4439 -0.258564982295169
4440 -0.267052109350454
4441 -0.270664251961444
4442 -0.272224894837965
4443 -0.273701295060249
4444 -0.275065962916907
4445 -0.276380974626327
4446 -0.277550600771681
4447 -0.278474896658794
4448 -0.279338680201314
4449 -0.280073335059604
4450 -0.280621705984991
4451 -0.281014412888222
4452 -0.281230988265524
4453 -0.281348737794989
4454 -0.281270719146728
4455 -0.28101947686615
4456 -0.280655588642528
4457 -0.28014049681519
4458 -0.27946483195167
4459 -0.278624305769806
4460 -0.277629097147364
4461 -0.276553863967287
4462 -0.275321696466659
4463 -0.273916423502029
4464 -0.272399813122697
4465 -0.27075219634192
4466 -0.268863801788952
4467 -0.267074552123193
4468 -0.265104348774799
4469 -0.26282768011704
4470 -0.260521490100073
4471 -0.2579775172865
4472 -0.255533509926934
4473 -0.252763440908986
4474 -0.250045080757449
4475 -0.247298595654611
4476 -0.244250647208672
4477 -0.241149430665123
4478 -0.238061240088759
4479 -0.234916068364912
4480 -0.231312128709251
4481 -0.227878169976019
4482 -0.224338312770354
4483 -0.220688986798707
4484 -0.217058388103898
4485 -0.213398164099999
4486 -0.209496238483072
4487 -0.205655613603072
4488 -0.201626316106653
4489 -0.197734361135177
4490 -0.193614867157948
4491 -0.189495851278256
4492 -0.18523565863343
4493 -0.180990699686045
4494 -0.176537116903604
4495 -0.172170445991557
4496 -0.167592053613517
4497 -0.163017067648673
4498 -0.158165929649441
4499 -0.153359604026273
4500 -0.148673573553402
4501 -0.14376761862294
4502 -0.138737824744354
4503 -0.133581681576003
4504 -0.12846540494194
4505 -0.123332726589309
4506 -0.117852966343885
4507 -0.112240750118713
4508 -0.106916987890428
4509 -0.100960445946926
4510 -0.0953185165272231
4511 -0.0894210972440382
4512 -0.0834217656648761
4513 -0.0773598591750675
4514 -0.0712311894321252
4515 -0.0648786035824063
4516 -0.0586696773234745
4517 -0.0523417490709929
4518 -0.0457075446195658
4519 -0.0387472291156429
4520 -0.0321718252129513
4521 -0.0253062320478608
4522 -0.0186672454902328
4523 -0.0118144131578389
4524 -0.0049191668004571
4525 0.00228514732466303
4526 0.00914703822915693
4527 0.0162068271715637
4528 0.0231588995417016
4529 0.0302236225137218
4530 0.0374394937105881
4531 0.04419550428653
4532 0.0512407580117216
4533 0.0582121707661411
4534 0.0651653828638296
4535 0.0721164926535996
4536 0.0792324721845808
4537 0.0860198551065023
4538 0.0929513688611554
4539 0.0997652074396673
4540 0.106526203753911
4541 0.113076433931304
4542 0.119612360593069
4543 0.126251431645247
4544 0.132890588154686
4545 0.139577229790951
4546 0.145532526277342
4547 0.15176115100174
4548 0.157811574851785
4549 0.163820129375802
4550 0.169667331994026
4551 0.175556169046267
4552 0.181088500434799
4553 0.18672903289628
4554 0.192207547787382
4555 0.197416910166146
4556 0.203009502732111
4557 0.208127737494122
4558 0.213232136788658
4559 0.217939499638806
4560 0.222556496114697
4561 0.227063833829701
4562 0.231608267755698
4563 0.235994521628009
4564 0.239993047932125
4565 0.243972705745898
4566 0.247581091740373
4567 0.251117376975717
4568 0.254563822885907
4569 0.257766338001086
4570 0.260746925928314
4571 0.263473540777626
4572 0.266088736274268
4573 0.268489651606079
4574 0.270642385997829
4575 0.272631668867519
4576 0.274438392176677
4577 0.276051869571205
4578 0.27746228827408
4579 0.278601522759578
4580 0.279559513110671
4581 0.280291298539706
4582 0.280831720150427
4583 0.281122436250892
4584 0.281221810878898
4585 0.281086264619904
4586 0.280747836508827
4587 0.280215937677143
4588 0.279457587926977
4589 0.278502445040082
4590 0.277352751055935
4591 0.275978326479359
4592 0.274428336923494
4593 0.272710113434982
4594 0.270802965613989
4595 0.268695309205554
4596 0.266535909477129
4597 0.263858552669139
4598 0.261251753106984
4599 0.258400672030539
4600 0.25543633179685
4601 0.252242598676492
4602 0.248824567080699
4603 0.245355475809941
4604 0.237900633974491
4605 0.233711248400682
4606 0.230002070193938
4607 0.225847963679082
4608 0.221560891107487
4609 0.21742147299125
4610 0.212956957211148
4611 0.203946772193753
4612 0.198955360852553
4613 0.194437815956238
4614 0.189820985626703
4615 0.184922071783404
4616 0.180010171515767
4617 0.174998540877144
4618 0.169615400775272
4619 0.164485453962278
4620 0.159559333273171
4621 0.154136925062824
4622 0.148658747737625
4623 0.143412914686926
4624 0.137952785694153
4625 0.132440317008365
4626 0.126644421647796
4627 0.121011422108779
4628 0.115323633686688
4629 0.109363714865915
4630 0.103497191958298
4631 0.0976645231113961
4632 0.0920041732534526
4633 0.0855166092128081
4634 0.0791722089325562
4635 0.0729757634864762
4636 0.06667614723047
4637 0.0607973244750368
4638 0.0542499447611287
4639 0.0478969978462957
4640 0.0414231045178527
4641 0.0272515231678418
4642 0.021222014559255
4643 0.0146308400546506
4644 0.0080114184955019
4645 0.00126568777190875
4646 -0.012153221297659
4647 -0.0188339727971656
4648 -0.0253231382385472
4649 -0.032615973515356
4650 -0.0386707246964475
4651 -0.0457405008848914
4652 -0.0517482350969109
4653 -0.0583734522616489
4654 -0.0648887268959862
4655 -0.0714491899325998
4656 -0.077922023561778
4657 -0.0847295441524133
4658 -0.0910633603550255
4659 -0.0978603013400803
4660 -0.10359642052045
4661 -0.109934691176398
4662 -0.116147051949543
4663 -0.122269012290368
4664 -0.127907205036017
4665 -0.134311477322807
4666 -0.139533380583265
4667 -0.146016722887249
4668 -0.151591351379866
4669 -0.157005150395279
4670 -0.162513883898317
4671 -0.167853339733881
4672 -0.173566422569256
4673 -0.184069644895362
4674 -0.188927049939713
4675 -0.198366296919011
4676 -0.202379310691424
4677 -0.207127576664305
4678 -0.211221304643093
4679 -0.215557548997853
4680 -0.219737109226804
4681 -0.224046540794997
4682 -0.227746339876562
4683 -0.231615542180272
4684 -0.235438363857366
4685 -0.242291966943338
4686 -0.245565145320726
4687 -0.248595947632797
4688 -0.251827057870006
4689 -0.254602116054048
4690 -0.257288146912733
4691 -0.25979345871535
4692 -0.262002613530489
4693 -0.264420164526474
4694 -0.266493773790684
4695 -0.2681782926365
4696 -0.269942370347936
4697 -0.271418122813621
4698 -0.272698691688004
4699 -0.273856641232777
4700 -0.274680744667487
4701 -0.275464839497747
4702 -0.275897463932529
4703 -0.276174724211686
4704 -0.276216676457435
4705 -0.276069053205955
4706 -0.275668641021792
4707 -0.275088482327981
4708 -0.27425213068405
4709 -0.273351064891977
4710 -0.27210124042362
4711 -0.270534175831556
4712 -0.268869854872765
4713 -0.26703846721721
4714 -0.265007863915388
4715 -0.262860004288197
4716 -0.260370694514879
4717 -0.257955154357438
4718 -0.255148811109724
4719 -0.252376154069143
4720 -0.249325013285531
4721 -0.246143613124975
4722 -0.242809944158318
4723 -0.239362675275881
4724 -0.235790121423686
4725 -0.232135005031509
4726 -0.228348698839274
4727 -0.224692829793066
4728 -0.220530522650676
4729 -0.216480504106585
4730 -0.212275062949911
4731 -0.208147329563082
4732 -0.20391642716255
4733 -0.199615048909922
4734 -0.195219654145344
4735 -0.190740411967867
4736 -0.186181854114534
4737 -0.181458708072417
4738 -0.176887634798471
4739 -0.172129470532645
4740 -0.167290608297739
4741 -0.162351008896436
4742 -0.15750364234044
4743 -0.15252261399002
4744 -0.147609398531194
4745 -0.142357394233285
4746 -0.137005235692775
4747 -0.132100504662305
4748 -0.126752839785569
4749 -0.121217565237442
4750 -0.115551288824953
4751 -0.10990517212579
4752 -0.104417069168085
4753 -0.0988747713272541
4754 -0.0929291802287288
4755 -0.0872142685360925
4756 -0.0813722339141544
4757 -0.0753214488483126
4758 -0.0691903936165156
4759 -0.0636694937520845
4760 -0.057271357180755
4761 -0.0509157397803793
4762 -0.044810659704837
4763 -0.0383951172767981
4764 -0.0322207119627862
4765 -0.0258460203568352
4766 -0.0193259830218576
4767 -0.013148750837331
4768 -0.00666947558525087
4769 -5.9602848288396e-05
4770 0.00626322467260059
4771 0.0129439130106766
4772 0.0193735599928681
4773 0.0257094515742193
4774 0.0323928777188788
4775 0.0384422931567954
4776 0.0447353049209601
4777 0.0514242081850454
4778 0.0577704073742722
4779 0.063854908050481
4780 0.0701380372005479
4781 0.0764869554975333
4782 0.0829108161217231
4783 0.088813476704483
4784 0.0949079242579784
4785 0.101206328510468
4786 0.107163553598871
4787 0.113123256816863
4788 0.119158000353024
4789 0.124899453859228
4790 0.130652972060566
4791 0.136500521469038
4792 0.142348582576119
4793 0.147783771096273
4794 0.153300293279062
4795 0.158669328434416
4796 0.163991078648302
4797 0.169396571365343
4798 0.174277883829534
4799 0.17944721032191
4800 0.184444668670619
4801 0.189406695913907
4802 0.194213058735677
4803 0.198752678803844
4804 0.203636460243081
4805 0.207865490432769
4806 0.212514990221657
4807 0.216804281348336
4808 0.221274741941223
4809 0.225504281136188
4810 0.229389268613692
4811 0.236987763708994
4812 0.240628725350308
4813 0.24410676026266
4814 0.247501700049763
4815 0.250593197100161
4816 0.253811589950876
4817 0.256654389659203
4818 0.259479918915384
4819 0.262055199443917
4820 0.264561932527536
4821 0.266889571256859
4822 0.269020976785411
4823 0.271070268482345
4824 0.272794080008666
4825 0.274479273082695
4826 0.275991708862426
4827 0.277308439588584
4828 0.278527091207238
4829 0.279419643119486
4830 0.280186580865823
4831 0.280812743689941
4832 0.281282739683528
4833 0.281543569552117
4834 0.281646319317213
4835 0.28155287995136
4836 0.281305780523425
4837 0.280861622164082
4838 0.280274209884084
4839 0.279458715178295
4840 0.278550993748452
4841 0.277403639122246
4842 0.276126051977449
4843 0.274736248581602
4844 0.273108594903213
4845 0.271433157039735
4846 0.269560565904266
4847 0.267580318775629
4848 0.265413074159918
4849 0.263099999127478
4850 0.260708401988046
4851 0.25527669677331
4852 0.252655148457146
4853 0.246722938473818
4854 0.240264058287675
4855 0.236973623315945
4856 0.233442834830082
4857 0.229752728531893
4858 0.226216411913304
4859 0.222500830743965
4860 0.21866075871437
4861 0.210238934724061
4862 0.2068650273854
4863 0.20264001202589
4864 0.198607397979293
4865 0.194371965098737
4866 0.189840268695859
4867 0.185656648192697
4868 0.181175393525437
4869 0.176257684100631
4870 0.172058143478819
4871 0.167436428434966
4872 0.162629800680227
4873 0.158006932230743
4874 0.152956310561929
4875 0.148446664720726
4876 0.143265329543173
4877 0.138080460984694
4878 0.132840123676385
4879 0.127690519940212
4880 0.122203892272782
4881 0.116644818561416
4882 0.111197465335622
4883 0.105477300609161
4884 0.0997749741459401
4885 0.093946044647899
4886 0.0880084831454016
4887 0.0820285424970899
4888 0.0758000799544975
4889 0.069933596318483
4890 0.0631755061363029
4891 0.0504909340911735
4892 0.044329470807991
4893 0.0314281353306225
4894 0.0253674779978253
4895 0.00490080803587269
4896 -0.00134317845810698
4897 -0.0086717441063759
4898 -0.0149822744086348
4899 -0.0218865240747161
4900 -0.0283506478428751
4901 -0.0354477442934214
4902 -0.0415478102319532
4903 -0.0478929480572798
4904 -0.054132200052281
4905 -0.0608658065554897
4906 -0.066262392797356
4907 -0.0733476326640856
4908 -0.079716007478796
4909 -0.0853696294245685
4910 -0.0906601918886032
4911 -0.0982097328901639
4912 -0.103841870403744
4913 -0.110146232515703
4914 -0.115656031539108
4915 -0.120881881530044
4916 -0.12674082233269
4917 -0.132441560940578
4918 -0.138346652739205
4919 -0.143518294837313
4920 -0.149131613865084
4921 -0.154319779810618
4922 -0.159700072735005
4923 -0.164851890044684
4924 -0.169879050225409
4925 -0.174971766246416
4926 -0.179890386706743
4927 -0.184747551484027
4928 -0.189119580168995
4929 -0.193804428354116
4930 -0.197997836339804
4931 -0.202980421941312
4932 -0.20655038631759
4933 -0.210945230942686
4934 -0.214809366944791
4935 -0.218894801140753
4936 -0.223073297350465
4937 -0.226388892581143
4938 -0.230099735172074
4939 -0.233767285128614
4940 -0.237024526539152
4941 -0.240308616685734
4942 -0.246437410469654
4943 -0.249303981466031
4944 -0.252300928217271
4945 -0.254781677948197
4946 -0.257250222068122
4947 -0.25957823929353
4948 -0.262044479594389
4949 -0.26385284686926
4950 -0.265912396582195
4951 -0.26729327066924
4952 -0.268944752950687
4953 -0.27015668685816
4954 -0.27117473628053
4955 -0.272052863313326
4956 -0.272753660906211
4957 -0.273196048791646
4958 -0.273439949615462
4959 -0.273370013510154
4960 -0.273037240415466
4961 -0.272678144296568
4962 -0.271983865167069
4963 -0.271186019538314
4964 -0.270139847363371
4965 -0.268745801673028
4966 -0.267392730519058
4967 -0.26580034533949
4968 -0.263866681859594
4969 -0.261736095065393
4970 -0.259490936328376
4971 -0.257029491108667
4972 -0.254450790006808
4973 -0.251559694120424
4974 -0.248765900459385
4975 -0.245578399935757
4976 -0.242162347041762
4977 -0.238683714695668
4978 -0.235174677817223
4979 -0.231554054572945
4980 -0.227832109928613
4981 -0.223838435392197
4982 -0.21978598787342
4983 -0.21572598065047
4984 -0.211335650899795
4985 -0.207020141661323
4986 -0.202710463004529
4987 -0.198236849962376
4988 -0.193597586912233
4989 -0.188917883998289
4990 -0.184426510490606
4991 -0.179559955085266
4992 -0.174730195366395
4993 -0.169710294974408
4994 -0.165038167997899
4995 -0.159740367842512
4996 -0.154753416734819
4997 -0.149687301270166
4998 -0.144714050342442
4999 -0.139313091923642
5000 -0.134187350821402
5001 -0.128735545939925
5002 -0.123347154721177
5003 -0.11794919007902
5004 -0.112562327026868
5005 -0.106944039716049
5006 -0.101199538980092
5007 -0.0957766598605762
5008 -0.0901476724836762
5009 -0.0844756801639731
5010 -0.0787600586720833
5011 -0.0729532623790761
5012 -0.0670336190498219
5013 -0.0612351574496614
5014 -0.0553805146436385
5015 -0.0494714999835715
5016 -0.0435940709543574
5017 -0.0377425996382076
5018 -0.0315653859482277
5019 -0.0256320033093037
5020 -0.0195432966513796
5021 -0.0134194448218856
5022 -0.00739456492012525
5023 -0.00114513091732587
5024 0.00515407592039586
5025 0.0111874640880906
5026 0.0171513977248942
5027 0.0235633265075494
5028 0.0300155697514669
5029 0.0358845751242819
5030 0.0422874364012621
5031 0.048450731136304
5032 0.0547184285383234
5033 0.0611380383235713
5034 0.0670047151525202
5035 0.0729179717767486
5036 0.0795533857765608
5037 0.0851709086326473
5038 0.0912016508089058
5039 0.097067071853324
5040 0.102973615386261
5041 0.108861109736444
5042 0.114561626694488
5043 0.119993434492815
5044 0.125919739473799
5045 0.131663333769568
5046 0.137310376865883
5047 0.142825022311
5048 0.148314964359501
5049 0.153432496606194
5050 0.159239677486432
5051 0.164708757085752
5052 0.169991234813555
5053 0.175139849058178
5054 0.180395138949626
5055 0.185711456525798
5056 0.190577167672609
5057 0.195359915357137
5058 0.200377258851465
5059 0.205053121501321
5060 0.209632439763733
5061 0.213979951063022
5062 0.218094573345524
5063 0.222108103234154
5064 0.225982736828235
5065 0.229520953282799
5066 0.232904488644922
5067 0.235979266575041
5068 0.238928088023887
5069 0.241820986629799
5070 0.244710272924563
5071 0.247246349139118
5072 0.249942371730933
5073 0.25261590578557
5074 0.254882867974369
5075 0.257470430623786
5076 0.259894129045684
5077 0.262303688596365
5078 0.264443898748746
5079 0.266479794850637
5080 0.268620786398262
5081 0.270429899119419
5082 0.27222227369717
5083 0.273918986385691
5084 0.275395074228835
5085 0.276721760814198
5086 0.277866633972042
5087 0.278867011757001
5088 0.279630196032934
5089 0.280221566607539
5090 0.280622012776803
5091 0.280785990849037
5092 0.280772921348789
5093 0.280483571258297
5094 0.280027272812354
5095 0.279399600134888
5096 0.278476026699287
5097 0.277362310175929
5098 0.276043103254718
5099 0.274517079147569
5100 0.272792599809373
5101 0.270865659084869
5102 0.268749816571522
5103 0.266397427534643
5104 0.26400941078225
5105 0.261321479659838
5106 0.258429983212864
5107 0.255387580444213
5108 0.252191165877536
5109 0.24898518095796
5110 0.245080172035095
5111 0.241408212676627
5112 0.237809875279816
5113 0.233760803744208
5114 0.229562414947674
5115 0.225519025840093
5116 0.21687187740491
5117 0.207840540530189
5118 0.198674346817657
5119 0.193866002384167
5120 0.189012578743426
5121 0.18411444928559
5122 0.179171480295349
5123 0.17421032477286
5124 0.169328904193706
5125 0.153319462192446
5126 0.147870480148813
5127 0.142464377873524
5128 0.136857573465301
5129 0.130995557632074
5130 0.125444218767989
5131 0.119711104467362
5132 0.113987479889332
5133 0.107901782249251
5134 0.1016527012675
5135 0.095545432226757
5136 0.0893508411537469
5137 0.082780601696056
5138 0.0762608447302113
5139 0.0697039836899429
5140 0.0629179143777624
5141 0.0561148245609742
5142 0.0494208802693638
5143 0.0436180884220674
5144 0.0353368190458383
5145 0.0288584157994905
5146 0.0210459290256977
5147 0.0143076029237865
5148 0.00687259078319644
5149 0.000168856544454008
5150 -0.0073913101862507
5151 -0.0146537597230752
5152 -0.0220028210483601
5153 -0.0290488047944232
5154 -0.0368481151939044
5155 -0.0435917704357682
5156 -0.0508050636817287
5157 -0.0581296422160725
5158 -0.0728046532005961
5159 -0.0797786287671643
5160 -0.0861168391345776
5161 -0.0940026405083295
5162 -0.101000130451528
5163 -0.107888651188635
5164 -0.114632948530111
5165 -0.121958519698175
5166 -0.128241044033254
5167 -0.134448587622692
5168 -0.14104507453252
5169 -0.147492964876655
5170 -0.152793041811386
5171 -0.159746481230109
5172 -0.164930881858898
5173 -0.17076244408561
5174 -0.175956372471382
5175 -0.185941777629321
5176 -0.190515503179008
5177 -0.203131023152699
5178 -0.210300931440402
5179 -0.213844280879996
5180 -0.220636889906599
5181 -0.223914640722097
5182 -0.22681278116718
5183 -0.230014782747768
5184 -0.232561634050324
5185 -0.23562558790963
5186 -0.23802777058108
5187 -0.240139169386197
5188 -0.24302786270853
5189 -0.244993172904937
5190 -0.247183833349703
5191 -0.249353640642497
5192 -0.253547224969297
5193 -0.259425325638
5194 -0.260921371015931
5195 -0.262778302511895
5196 -0.264343737020301
5197 -0.265907539391518
5198 -0.268755170094344
5199 -0.270097938325335
5200 -0.272643823253121
5201 -0.276846910420084
5202 -0.27826231391888
5203 -0.279592879094771
5204 -0.279987056867524
5205 -0.280405072473342
5206 -0.28064460685994
5207 -0.280908680483877
5208 -0.280896561245006
5209 -0.280776233558211
5210 -0.280594323678185
5211 -0.28029680533114
5212 -0.279393425291892
5213 -0.27880145947776
5214 -0.27809090720817
5215 -0.277296692755926
5216 -0.276413783347964
5217 -0.275451831493799
5218 -0.27435481931261
5219 -0.273295445418497
5220 -0.27197409824621
5221 -0.270628508547945
5222 -0.269184629105708
5223 -0.267705196493447
5224 -0.266136555513626
5225 -0.264519023875257
5226 -0.262746277318867
5227 -0.261042039283818
5228 -0.259126431618261
5229 -0.257243521438285
5230 -0.255160255214786
5231 -0.253065561037375
5232 -0.251017332251553
5233 -0.248724642111565
5234 -0.246470628160349
5235 -0.244023047180031
5236 -0.241594184867364
5237 -0.238980531526703
5238 -0.23635364703971
5239 -0.233666105986917
5240 -0.230834628596414
5241 -0.227890250079774
5242 -0.224854460363253
5243 -0.221841069370674
5244 -0.218710917298499
5245 -0.215127329896804
5246 -0.211660437413026
5247 -0.207983622527117
5248 -0.204290578381194
5249 -0.200538330401998
5250 -0.196592955675878
5251 -0.192594849760316
5252 -0.188223547231086
5253 -0.183770863697561
5254 -0.179139389585285
5255 -0.174640625573191
5256 -0.169888359283864
5257 -0.164979388001059
5258 -0.159789674949421
5259 -0.15498768581937
5260 -0.149382614221777
5261 -0.143864243461407
5262 -0.138541228959941
5263 -0.132306608936895
5264 -0.12627902003982
5265 -0.12006382248908
5266 -0.113862035046871
5267 -0.107127116171497
5268 -0.100394225801027
5269 -0.0934453702175452
5270 -0.0864890518790259
5271 -0.0800993533336553
5272 -0.0722201099399067
5273 -0.0647790257568243
5274 -0.0574290198570247
5275 -0.0497899963611
5276 -0.042035253747634
5277 -0.0344664802468011
5278 -0.0269018116287787
5279 -0.0189931017634999
5280 -0.0109580780263596
5281 -0.00318321568507661
5282 0.00459145568946405
5283 0.0121610838782457
5284 0.0200485578450382
5285 0.0277175344310596
5286 0.0355487255872518
5287 0.0429238314047163
5288 0.0507368745322555
5289 0.058103064531845
5290 0.0655973187415283
5291 0.0733375845154265
5292 0.0807804052814793
5293 0.0882772450511109
5294 0.0954782628950837
5295 0.102862930806315
5296 0.109777660561419
5297 0.116958373333422
5298 0.123908183587257
5299 0.131183100686347
5300 0.137712285157241
5301 0.144555899189332
5302 0.150634395802678
5303 0.157044726249633
5304 0.163091454467695
5305 0.169003698733227
5306 0.174529994213319
5307 0.180092612665097
5308 0.18498107842554
5309 0.190795102516842
5310 0.195694535232229
5311 0.200878062504801
5312 0.205631492850796
5313 0.210175536163825
5314 0.214483538496659
5315 0.219235417291154
5316 0.223354378525927
5317 0.227397602854769
5318 0.231464200187478
5319 0.235225311780289
5320 0.238628400962422
5321 0.242369335395564
5322 0.245672993035775
5323 0.249193458514786
5324 0.252204443742395
5325 0.255294797647936
5326 0.258147477612288
5327 0.260823823033464
5328 0.263327629827166
5329 0.265812936608395
5330 0.268046608646511
5331 0.270107292136494
5332 0.271927982365531
5333 0.273632717497014
5334 0.275285328452552
5335 0.276698993697438
5336 0.277938683425802
5337 0.278991071805924
5338 0.279904592434278
5339 0.280619979340535
5340 0.281176072632569
5341 0.281569239727089
5342 0.281829359206215
5343 0.281899571822681
5344 0.281832407856441
5345 0.2816328191793
5346 0.281228994703941
5347 0.280696261178617
5348 0.279993033658737
5349 0.279104300239771
5350 0.278059146933695
5351 0.276855201237384
5352 0.275518459372801
5353 0.273980015198692
5354 0.272288778594539
5355 0.270397897895111
5356 0.268391530939379
5357 0.266214150810225
5358 0.263813305121761
5359 0.26124811724291
5360 0.25872148057775
5361 0.255772995756247
5362 0.252895546644073
5363 0.249563849333603
5364 0.246752944175389
5365 0.243411033948826
5366 0.240006647089591
5367 0.23639232794451
5368 0.232979045788047
5369 0.229381289234735
5370 0.22553709651624
5371 0.221698987161934
5372 0.217871528595992
5373 0.214176224905816
5374 0.210025402249219
5375 0.205893296790828
5376 0.201690061711485
5377 0.197463593884249
5378 0.193057498700123
5379 0.188676977413407
5380 0.184092428741795
5381 0.179418054980009
5382 0.174775014090353
5383 0.169632674961678
5384 0.16486184649313
5385 0.159955016524639
5386 0.155092790235242
5387 0.150003543654949
5388 0.144659725147929
5389 0.139579040825178
5390 0.133986836501023
5391 0.128677006467244
5392 0.123126670663787
5393 0.117615260297175
5394 0.111757500303642
5395 0.106153913592177
5396 0.100397076092631
5397 0.0943608298244264
5398 0.0882193785912003
5399 0.082014980542031
5400 0.0753965635934034
5401 0.0627310272063951
5402 0.0562597514460214
5403 0.0499013228432384
5404 0.0430518958904006
5405 0.0365818687478748
5406 0.0295608387587043
5407 0.0226935837706524
5408 0.0156068249281036
5409 0.0091821640290455
5410 0.00227257308330665
5411 -0.00469360403329785
5412 -0.0113004883360459
5413 -0.018267034471318
5414 -0.0247245181937786
5415 -0.0319185163493413
5416 -0.0387583322192475
5417 -0.0455169801549504
5418 -0.0584310402690272
5419 -0.065528669559927
5420 -0.0723268916677482
5421 -0.0780283308450841
5422 -0.0847970745295388
5423 -0.0920059910469571
5424 -0.0985125454396875
5425 -0.10464983593442
5426 -0.110855551785785
5427 -0.117278496457262
5428 -0.128626972107322
5429 -0.141596807385567
5430 -0.164167164453397
5431 -0.170058281923487
5432 -0.175558233827725
5433 -0.180364234138675
5434 -0.185126143490237
5435 -0.18999727696719
5436 -0.199552291585084
5437 -0.204015491289287
5438 -0.212883478536202
5439 -0.217174043739221
5440 -0.221138562219008
5441 -0.22514986448813
5442 -0.228658423615448
5443 -0.232205304808398
5444 -0.235333346805049
5445 -0.238932294821728
5446 -0.241928659911126
5447 -0.245141400286468
5448 -0.248219829559149
5449 -0.25090494363264
5450 -0.25361716011825
5451 -0.256138238767146
5452 -0.258406732989257
5453 -0.260840263629853
5454 -0.262920223722181
5455 -0.264827329329746
5456 -0.268271351167352
5457 -0.269690549181721
5458 -0.271129168291858
5459 -0.272154742786404
5460 -0.273116970082282
5461 -0.27411704384113
5462 -0.27531773380299
5463 -0.275741732139915
5464 -0.275964068574319
5465 -0.275928648529111
5466 -0.275787260143883
5467 -0.275360546386287
5468 -0.274801917238517
5469 -0.274171792030529
5470 -0.27320770253424
5471 -0.272135886573262
5472 -0.270972545055528
5473 -0.269592105779651
5474 -0.268045698972305
5475 -0.266410554476475
5476 -0.264528291371554
5477 -0.262552470438569
5478 -0.260381478859393
5479 -0.258110615507838
5480 -0.255627162029648
5481 -0.253208166426856
5482 -0.250597701704787
5483 -0.247659164459416
5484 -0.245046323182544
5485 -0.241836469484602
5486 -0.238818467968276
5487 -0.235631730842302
5488 -0.232435753226389
5489 -0.229238197825301
5490 -0.225775329666074
5491 -0.222306431186837
5492 -0.218942535477837
5493 -0.21551723370979
5494 -0.211977765600788
5495 -0.208323584220096
5496 -0.204708653331415
5497 -0.201073872866382
5498 -0.197189611974486
5499 -0.193426572666961
5500 -0.189810090695817
5501 -0.185803878296537
5502 -0.18190062710342
5503 -0.177889761001696
5504 -0.173711437134658
5505 -0.169393952511608
5506 -0.16511024749254
5507 -0.160685063448226
5508 -0.156294237545189
5509 -0.151737529575055
5510 -0.146872487446545
5511 -0.141943735276276
5512 -0.137111106827528
5513 -0.131763650749901
5514 -0.126908241655148
5515 -0.121529011402404
5516 -0.116392593128873
5517 -0.110894914595915
5518 -0.105404052217839
5519 -0.100056578472733
5520 -0.0943520374347643
5521 -0.0887448442232056
5522 -0.0829908222635479
5523 -0.077366214583317
5524 -0.0716574698536341
5525 -0.0660160659046585
5526 -0.0602235128310227
5527 -0.0545341223554965
5528 -0.0486046452129414
5529 -0.0427650087794404
5530 -0.0369755330198302
5531 -0.0309327086646869
5532 -0.0252630510358091
5533 -0.0196149697719066
5534 -0.0138936518374968
5535 -0.0082312644596781
5536 -0.00282722727008734
5537 0.00296100371394361
5538 0.00865631294231374
5539 0.0141136704304504
5540 0.0196649765918823
5541 0.0251056307634432
5542 0.0303900925665677
5543 0.0362597635069601
5544 0.0418664921700284
5545 0.0470869494343315
5546 0.0529849671979578
5547 0.0589269074626077
5548 0.0644363479126538
5549 0.070335547823252
5550 0.0761854446392575
5551 0.0819787130490757
5552 0.0876952550465687
5553 0.0938967459471958
5554 0.09949446643649
5555 0.105458102234328
5556 0.111281337949021
5557 0.117401429057861
5558 0.123493180288955
5559 0.129050950842179
5560 0.134784101327052
5561 0.140727346723594
5562 0.146415959078441
5563 0.15183112227649
5564 0.157529457904137
5565 0.16315680975509
5566 0.168431325564715
5567 0.17318792346197
5568 0.178777175125134
5569 0.18368680953235
5570 0.18886875728472
5571 0.193630916641502
5572 0.197933720098442
5573 0.203032610025284
5574 0.207329534144368
5575 0.211627370774846
5576 0.216276964748864
5577 0.219997608219167
5578 0.224146179233668
5579 0.228468070606477
5580 0.232174304114791
5581 0.236142711394722
5582 0.239539152212773
5583 0.24333397972063
5584 0.246755150956125
5585 0.250104270529032
5586 0.253204973735869
5587 0.256284812996424
5588 0.259331417647357
5589 0.262116777288446
5590 0.264720898798296
5591 0.267142129632544
5592 0.269378461676425
5593 0.271389934702109
5594 0.273218073740301
5595 0.274956092027189
5596 0.276366795688812
5597 0.27760327100011
5598 0.278619738411439
5599 0.279373076928079
5600 0.279961560244875
5601 0.280301030965563
5602 0.280459306839754
5603 0.280327879646676
5604 0.280072343746661
5605 0.279543891278079
5606 0.278847969403014
5607 0.2778536906841
5608 0.276701383955323
5609 0.275338558870592
5610 0.273814164153664
5611 0.272082939470899
5612 0.270123022490888
5613 0.268142499334176
5614 0.265795149049579
5615 0.263329293206098
5616 0.260801156664485
5617 0.25817136971637
5618 0.255152822845816
5619 0.252064274806047
5620 0.248821497187003
5621 0.245467189159397
5622 0.241930620555014
5623 0.23833567116565
5624 0.234493215854622
5625 0.226476054104664
5626 0.222176028253255
5627 0.217911934381499
5628 0.213428921771171
5629 0.208818261770551
5630 0.194022865310051
5631 0.188867124519054
5632 0.183993553202869
5633 0.178565637284835
5634 0.173378900631316
5635 0.16774469468519
5636 0.162229416672656
5637 0.156431588331024
5638 0.150859647663298
5639 0.145055967958846
5640 0.139276818393646
5641 0.133510460054964
5642 0.127668673850406
5643 0.121578133770935
5644 0.115375019436427
5645 0.109097616134945
5646 0.10295413138242
5647 0.0967111829605169
5648 0.0904560818772812
5649 0.084180510554755
5650 0.0776213586887721
5651 0.0711195271173282
5652 0.0645596626209533
5653 0.0581082666093751
5654 0.0513651656407257
5655 0.045311019557963
5656 0.0382457979989339
5657 0.031118349781919
5658 0.0250447267028065
5659 0.0179380923458193
5660 0.0109179749256873
5661 -0.0028232435325412
5662 -0.00945207630070079
5663 -0.0162324214333852
5664 -0.0234334268592088
5665 -0.0303395575752774
5666 -0.0374168178101173
5667 -0.043463729997548
5668 -0.0499182718423401
5669 -0.0570003096487257
5670 -0.0632737504826871
5671 -0.0692526763416984
5672 -0.0761530580492373
5673 -0.0823882403232808
5674 -0.0882265812513984
5675 -0.0946741103440741
5676 -0.100378425152904
5677 -0.106445462131027
5678 -0.111777763873095
5679 -0.117549281822541
5680 -0.122304930800244
5681 -0.127731923042439
5682 -0.133096919273116
5683 -0.13795407950104
5684 -0.142797747211125
5685 -0.147558467710331
5686 -0.152276809280304
5687 -0.156566687998887
5688 -0.160820360775752
5689 -0.165124053005579
5690 -0.169310790525384
5691 -0.173380464495552
5692 -0.17715070972349
5693 -0.181165250314443
5694 -0.185049214050034
5695 -0.188302943855253
5696 -0.191373869243835
5697 -0.205485960270311
5698 -0.208653036686035
5699 -0.221766214541771
5700 -0.224395229245535
5701 -0.227185367158176
5702 -0.230634700831925
5703 -0.233281448087779
5704 -0.23569592467099
5705 -0.238364072267641
5706 -0.241118070266591
5707 -0.244005711853851
5708 -0.246250369356264
5709 -0.248602496199252
5710 -0.251231446599652
5711 -0.253368724694415
5712 -0.259822896798523
5713 -0.261817480138948
5714 -0.265206262900844
5715 -0.266863349107227
5716 -0.268386144146921
5717 -0.269803651989709
5718 -0.271053189535979
5719 -0.272037494722072
5720 -0.273021984849686
5721 -0.273926871627519
5722 -0.274538041638991
5723 -0.275240262365174
5724 -0.275698151446753
5725 -0.276023376679623
5726 -0.276260531861423
5727 -0.276249373892304
5728 -0.276231580486906
5729 -0.275940574090461
5730 -0.275564714382797
5731 -0.275036165936467
5732 -0.274361689006596
5733 -0.273511459097892
5734 -0.272518594338142
5735 -0.271343379173494
5736 -0.270053103249169
5737 -0.268544596518006
5738 -0.266773890274787
5739 -0.264974467604408
5740 -0.263028651713969
5741 -0.260935660190864
5742 -0.258785108253943
5743 -0.256288492211102
5744 -0.253335695977619
5745 -0.25043840644094
5746 -0.247463789813998
5747 -0.244129715575645
5748 -0.240692093269033
5749 -0.237290903666818
5750 -0.233210218391579
5751 -0.229273783443752
5752 -0.225173171203893
5753 -0.220864990344608
5754 -0.216367823016674
5755 -0.211620546972022
5756 -0.206939629892092
5757 -0.201893026131965
5758 -0.196531555132671
5759 -0.191010168289328
5760 -0.18551478836232
5761 -0.179855791455544
5762 -0.174097439927977
5763 -0.167908649378826
5764 -0.161700285199603
5765 -0.155663395808898
5766 -0.14906440306212
5767 -0.142811639240306
5768 -0.136360041730978
5769 -0.129435226652363
5770 -0.123084438375887
5771 -0.116747743660387
5772 -0.109801045443477
5773 -0.103273425850347
5774 -0.096222684776196
5775 -0.0898170815392663
5776 -0.0829696689350234
5777 -0.0757110327285976
5778 -0.0689996644534796
5779 -0.0621901847088406
5780 -0.055208237241047
5781 -0.048221926455227
5782 -0.0411178577969256
5783 -0.0340790696299624
5784 -0.0269037562946109
5785 -0.0199822762905833
5786 -0.0128617634940459
5787 -0.00601980388440394
5788 0.00116641129703216
5789 0.00808390003873661
5790 0.0152205294908315
5791 0.022226547382433
5792 0.029120410297044
5793 0.036181621003761
5794 0.0432287151486309
5795 0.0497967371258401
5796 0.056807163349909
5797 0.0635486098313535
5798 0.0701957693637507
5799 0.0768283284607157
5800 0.0834886959117071
5801 0.0902212498767301
5802 0.0962270363233664
5803 0.10268652394778
5804 0.108656109902816
5805 0.114782917592729
5806 0.120855165674112
5807 0.126823026613471
5808 0.132603921897588
5809 0.138512622671136
5810 0.144218061957269
5811 0.149593919634022
5812 0.154900009430208
5813 0.159864093727466
5814 0.165282322477103
5815 0.16993978477665
5816 0.174298115626042
5817 0.179097811068234
5818 0.183232103820967
5819 0.187514797354096
5820 0.191114308447418
5821 0.195416898306925
5822 0.199171509181347
5823 0.202998120319044
5824 0.206595353134839
5825 0.210369070437585
5826 0.21399272503892
5827 0.21756827388888
5828 0.220894525966484
5829 0.224271846310751
5830 0.227637577625042
5831 0.230800347524091
5832 0.233908015431023
5833 0.237047085717275
5834 0.239796944589722
5835 0.242644022776351
5836 0.245345621531338
5837 0.247860973766313
5838 0.250381430808898
5839 0.252710721998097
5840 0.255002182607335
5841 0.25712461210899
5842 0.259357274771841
5843 0.261377657211244
5844 0.263352849485293
5845 0.265421016452239
5846 0.267214821841051
5847 0.26900948871762
5848 0.27060241840299
5849 0.272258110044725
5850 0.273811087551896
5851 0.275235949148271
5852 0.276522055123966
5853 0.277680979421326
5854 0.278685266528172
5855 0.279570756758649
5856 0.280272419465752
5857 0.280866061041569
5858 0.28128927176032
5859 0.281552492040922
5860 0.281702809525442
5861 0.281698064572723
5862 0.281512586812543
5863 0.281238944662391
5864 0.280810891799735
5865 0.280256812707197
5866 0.279513273183387
5867 0.278723645818653
5868 0.27777262335314
5869 0.276668638625369
5870 0.275407990690652
5871 0.274088073587203
5872 0.272620102961674
5873 0.271041214791122
5874 0.269316293610876
5875 0.267526085509094
5876 0.265624761214975
5877 0.263685806813859
5878 0.261548113760007
5879 0.259421818525868
5880 0.25713509015644
5881 0.254836076154883
5882 0.252113565174531
5883 0.249796763757258
5884 0.247199378320953
5885 0.244569222563433
5886 0.241851621546807
5887 0.238908348451077
5888 0.236149286545436
5889 0.233161932101891
5890 0.229888902789185
5891 0.226994351047458
5892 0.223563676732195
5893 0.216951911861132
5894 0.213290479997914
5895 0.209718883629911
5896 0.206142409378782
5897 0.202478871476431
5898 0.198617235632477
5899 0.194714477010573
5900 0.19063576536059
5901 0.186288850736771
5902 0.182115531112252
5903 0.177926643951948
5904 0.173541311640071
5905 0.168822003686674
5906 0.164127398531401
5907 0.159410725628855
5908 0.154444394654855
5909 0.149505286672869
5910 0.144413662986205
5911 0.13903711852194
5912 0.13395198302057
5913 0.128671144871689
5914 0.122979153487268
5915 0.11735795795627
5916 0.11175955823935
5917 0.105832319664062
5918 0.0999760351506048
5919 0.0936725291132011
5920 0.0876869742614158
5921 0.0815601353854617
5922 0.0750820270895217
5923 0.0685375178344591
5924 0.0619352941025125
5925 0.0551001419305966
5926 0.0484834862213073
5927 0.0419172725107013
5928 0.0352810194910195
5929 0.0278757033514147
5930 0.0210200356954678
5931 0.0140458442032689
5932 0.00686978724032153
5933 -0.000680589648461112
5934 -0.00683682770036999
5935 -0.014043398016898
5936 -0.0215813772505887
5937 -0.0279884229744276
5938 -0.0347090836474385
5939 -0.0419051294043962
5940 -0.0487436350493366
5941 -0.0554440411245996
5942 -0.0619165262183572
5943 -0.0685344858067401
5944 -0.0753006770278149
5945 -0.0877657482722577
5946 -0.0937594898298973
5947 -0.0996181424186633
5948 -0.106259931171867
5949 -0.111949065624413
5950 -0.117686714693249
5951 -0.122394116465033
5952 -0.129165212193736
5953 -0.134502507122958
5954 -0.145376650929803
5955 -0.149431380520794
5956 -0.154759711348569
5957 -0.159490265326503
5958 -0.164326227910693
5959 -0.169253961171268
5960 -0.17361947517302
5961 -0.17764801060347
5962 -0.182415495324609
5963 -0.186303242187477
5964 -0.190889444049494
5965 -0.194243415564516
5966 -0.197923139062542
5967 -0.201803612821788
5968 -0.205534564735832
5969 -0.209721144231217
5970 -0.21262795140484
5971 -0.216282753510382
5972 -0.228926185740398
5973 -0.231922117856977
5974 -0.234512508820586
5975 -0.237337799145661
5976 -0.239984179223184
5977 -0.242836934571032
5978 -0.245179947375165
5979 -0.247635145904255
5980 -0.250062038093749
5981 -0.252210818345951
5982 -0.254497462010147
5983 -0.256468752090989
5984 -0.258651080935793
5985 -0.260301360732051
5986 -0.262256177368284
5987 -0.263831764876357
5988 -0.265516647810474
5989 -0.267144899190649
5990 -0.268376260404767
5991 -0.269769766913396
5992 -0.270795121921335
5993 -0.271849255717452
5994 -0.272543908264939
5995 -0.273297053270342
5996 -0.273753872285657
5997 -0.27418654963368
5998 -0.274379033800842
5999 -0.274363349887791
6000 -0.274261777387945
6001 -0.273918253170162
6002 -0.27344438540467
6003 -0.272810934924746
6004 -0.271956489116239
6005 -0.271081523101354
6006 -0.269937192800939
6007 -0.268734106261194
6008 -0.26747199359398
6009 -0.265989160729429
6010 -0.264390918256594
6011 -0.262622013879785
6012 -0.260799225625272
6013 -0.258808608950537
6014 -0.256682399825481
6015 -0.254512526839138
6016 -0.252231652349599
6017 -0.249597509426613
6018 -0.247072136715594
6019 -0.244278845226859
6020 -0.241481936771277
6021 -0.238480845451752
6022 -0.235393460551837
6023 -0.232142136806126
6024 -0.228712328402561
6025 -0.225171428689905
6026 -0.221765226096733
6027 -0.217992357044407
6028 -0.214199890782383
6029 -0.21037009747783
6030 -0.206219140231207
6031 -0.201988566132194
6032 -0.197689410921838
6033 -0.193210388855036
6034 -0.18869751657493
6035 -0.184084622678382
6036 -0.179480292801657
6037 -0.174742713213927
6038 -0.169849048134926
6039 -0.164839247096239
6040 -0.159688588297744
6041 -0.154468053653837
6042 -0.14937448435901
6043 -0.144311482764388
6044 -0.139041613913892
6045 -0.133822959202807
6046 -0.128297648742034
6047 -0.123040795696932
6048 -0.11780475824275
6049 -0.112584946510233
6050 -0.107006857212984
6051 -0.101809865923492
6052 -0.0965191817045249
6053 -0.0909216264253664
6054 -0.0853671095262565
6055 -0.0798846103042627
6056 -0.0743876079008372
6057 -0.0690548081353396
6058 -0.0632371692739534
6059 -0.0577138724982135
6060 -0.0520587345282365
6061 -0.0464383507297482
6062 -0.0407985160465279
6063 -0.0350152038162234
6064 -0.0291704112631382
6065 -0.0233500967854817
6066 -0.017567963222539
6067 -0.0118097974435121
6068 -0.00592681788037853
6069 -1.58289632354901e-05
6070 0.0056809927855913
6071 0.011348293464627
6072 0.0174673380312272
6073 0.0232763440085983
6074 0.0289727620615957
6075 0.034758238140638
6076 0.0404075476226981
6077 0.0464179756983856
6078 0.0519032906812865
6079 0.0574465743077137
6080 0.0632640404917376
6081 0.0685336426727331
6082 0.0744491845015409
6083 0.0793158920272647
6084 0.0846909141373643
6085 0.0898810131852168
6086 0.0951762834824898
6087 0.100552255524502
6088 0.105291274735536
6089 0.110655025866306
6090 0.115310412691283
6091 0.120102383540472
6092 0.125166675916738
6093 0.129745070842567
6094 0.134766864164076
6095 0.13959855976836
6096 0.144202974511
6097 0.149075182201313
6098 0.153456688387736
6099 0.157947035311285
6100 0.163083143734413
6101 0.167152660084215
6102 0.172075131552207
6103 0.176168705577782
6104 0.181066548379397
6105 0.185220323886846
6106 0.189761394350767
6107 0.193675092911623
6108 0.198320739280154
6109 0.202543103327629
6110 0.206554266902345
6111 0.210897200460888
6112 0.214688945226568
6113 0.218746430495477
6114 0.222672658402352
6115 0.226535528033475
6116 0.230330395948426
6117 0.234168159593069
6118 0.237837294183161
6119 0.241349814978289
6120 0.244696255271877
6121 0.247827739984442
6122 0.251162624121261
6123 0.254145454502584
6124 0.256840201586297
6125 0.259730650875904
6126 0.262204490391747
6127 0.264474721916273
6128 0.266514937242034
6129 0.268490822082955
6130 0.270151546979085
6131 0.271664688295555
6132 0.272874213842847
6133 0.273940883140051
6134 0.274753123334828
6135 0.275303524728203
6136 0.275637551788688
6137 0.27574917674427
6138 0.275561777350934
6139 0.275235850806542
6140 0.274666389077093
6141 0.27388991827417
6142 0.272892060215378
6143 0.271692397000416
6144 0.270266283513475
6145 0.268621462038921
6146 0.266704472521831
6147 0.264671056643659
6148 0.262167918366005
6149 0.259590430299629
6150 0.256667609153712
6151 0.253550881707292
6152 0.250121747715306
6153 0.246516015491814
6154 0.24276290858021
6155 0.238618461826021
6156 0.234410391200498
6157 0.229531953193427
6158 0.220427036317025
6159 0.215264861053356
6160 0.204839904551395
6161 0.199336520966826
6162 0.188500745027682
6163 0.182943665712635
6164 0.177038797852798
6165 0.17133931926503
6166 0.165474581697951
6167 0.159584808927198
6168 0.153734705210825
6169 0.141964834644856
6170 0.136306710235189
6171 0.13023605079338
6172 0.124485472932264
6173 0.118593710002059
6174 0.112592326854397
6175 0.106637213282171
6176 0.100783671929754
6177 0.0948476740300929
6178 0.0889459104037785
6179 0.0830626004508538
6180 0.0772082009131793
6181 0.0654125992557778
6182 0.0593961043683402
6183 0.0544999527209258
6184 0.0477289433438818
6185 0.0422004994930297
6186 0.0358936292487152
6187 0.0301397800409398
6188 0.0242810175686884
6189 0.0183078543091022
6190 0.0121996646964487
6191 0.00630681845978718
6192 -0.0058769804526294
6193 -0.0121158176135643
6194 -0.0182949887683607
6195 -0.023880548373482
6196 -0.0294102463332956
6197 -0.0351314403931135
6198 -0.0416743873923095
6199 -0.0470134044554372
6200 -0.05301134570623
6201 -0.0591626892045766
6202 -0.0649309276397961
6203 -0.07050162311896
6204 -0.0763212611050082
6205 -0.0816547887854986
6206 -0.0868377727331101
6207 -0.0921348285333467
6208 -0.097842907655029
6209 -0.102575300744007
6210 -0.108337505234694
6211 -0.113914225285423
6212 -0.11865876198087
6213 -0.123713646990568
6214 -0.128985754120766
6215 -0.13381271260875
6216 -0.138513568705435
6217 -0.143159592023817
6218 -0.147768004259387
6219 -0.152226493340717
6220 -0.156493952572726
6221 -0.160361187619681
6222 -0.164856027423186
6223 -0.168555882401909
6224 -0.1728220191969
6225 -0.176409916241635
6226 -0.180392209327159
6227 -0.190392065387085
6228 -0.194822893822422
6229 -0.20117803950806
6230 -0.204685080540867
6231 -0.219708402942307
6232 -0.22248545653553
6233 -0.2310190753353
6234 -0.233187640186214
6235 -0.235896786352685
6236 -0.23853104873213
6237 -0.24075819292595
6238 -0.24296869613051
6239 -0.245156594890967
6240 -0.247343036907247
6241 -0.256912005955119
6242 -0.258849670301008
6243 -0.260715358907703
6244 -0.262180071521575
6245 -0.263721511712464
6246 -0.265292225074668
6247 -0.269693540599408
6248 -0.271033655474015
6249 -0.272503314021878
6250 -0.273717412108287
6251 -0.275773719700905
6252 -0.276870287482219
6253 -0.277855612021356
6254 -0.278589995716619
6255 -0.279353661024594
6256 -0.280062822232845
6257 -0.280658374920149
6258 -0.281188031294113
6259 -0.281611973608157
6260 -0.281953242193035
6261 -0.282212530345143
6262 -0.282355047427057
6263 -0.282342002675026
6264 -0.282294115306748
6265 -0.282054697897447
6266 -0.281723133608717
6267 -0.281320700979377
6268 -0.280709689820032
6269 -0.280029326535119
6270 -0.279176464263564
6271 -0.278214695020004
6272 -0.277013249987427
6273 -0.275724745444657
6274 -0.274298937661317
6275 -0.272694343915519
6276 -0.270877547515764
6277 -0.268910630850489
6278 -0.26675388375839
6279 -0.264400913129127
6280 -0.261794471974059
6281 -0.259003248523732
6282 -0.256130453211108
6283 -0.252878207457872
6284 -0.249686369853603
6285 -0.246226991879197
6286 -0.242517205459685
6287 -0.238569943781187
6288 -0.234474729576437
6289 -0.230343614239425
6290 -0.22595532052412
6291 -0.221344514990571
6292 -0.216641712604924
6293 -0.211794662032183
6294 -0.206486767447656
6295 -0.201397338970722
6296 -0.195794484765144
6297 -0.190177765035077
6298 -0.184129448653317
6299 -0.178059984044384
6300 -0.171965775757902
6301 -0.165506880397965
6302 -0.158504209540632
6303 -0.152441997661915
6304 -0.145337997763022
6305 -0.138199589070103
6306 -0.131518552407449
6307 -0.124050808521815
6308 -0.116997946600971
6309 -0.109162516331749
6310 -0.101814580940673
6311 -0.0941796819712603
6312 -0.0863462422741715
6313 -0.0784538066752395
6314 -0.0702317951336537
6315 -0.0625465426317517
6316 -0.0546947494458158
6317 -0.0466316793440877
6318 -0.0386669118613717
6319 -0.0304924889955431
6320 -0.0225083591093074
6321 -0.0144830773095337
6322 -0.00660664282478647
6323 0.00180825768529937
6324 0.00975731638348288
6325 0.0175064026771039
6326 0.0255688967736191
6327 0.0333913911282974
6328 0.0413690822753022
6329 0.0491543475488499
6330 0.0567877710092793
6331 0.0643816373891033
6332 0.0721489935585387
6333 0.0793110561951092
6334 0.086709741544355
6335 0.0940008583014347
6336 0.100975668971115
6337 0.107669380516424
6338 0.114733580434059
6339 0.121374580136752
6340 0.127926953136723
6341 0.134027058877043
6342 0.140331613718787
6343 0.146401122194134
6344 0.152130763726996
6345 0.157894904431373
6346 0.163119923184797
6347 0.168185697177873
6348 0.173207791808032
6349 0.17808769624345
6350 0.182760699999629
6351 0.18715616586291
6352 0.191167117898574
6353 0.195892397660479
6354 0.199435982925585
6355 0.203337007728206
6356 0.207072705128027
6357 0.210523469959991
6358 0.214124891019714
6359 0.217689611546351
6360 0.220999612127139
6361 0.224263693965849
6362 0.227399154978787
6363 0.230374575283372
6364 0.23335494227994
6365 0.23608664786194
6366 0.238864559184789
6367 0.241568986698622
6368 0.244148928832575
6369 0.246567001586254
6370 0.24900330663716
6371 0.251294031551392
6372 0.253565351463602
6373 0.255763746006791
6374 0.257951086721865
6375 0.259996536416573
6376 0.261938507111017
6377 0.263630957470729
6378 0.265659518656933
6379 0.267364697597392
6380 0.269024056049204
6381 0.270606252256789
6382 0.272120014103135
6383 0.27345507882228
6384 0.274828773395753
6385 0.276081405591221
6386 0.277230445596073
6387 0.278322583990338
6388 0.279295247553401
6389 0.28020886817837
6390 0.281003720713441
6391 0.281703299393234
6392 0.282328737125058
6393 0.282861536906103
6394 0.28326161699684
6395 0.283600273042031
6396 0.283799776076999
6397 0.283920934630055
6398 0.283921978858127
6399 0.283830516962672
6400 0.28361909169502
6401 0.283289089596989
6402 0.282860044730384
6403 0.282342809348187
6404 0.281729877987282
6405 0.280942091322004
6406 0.280103686746188
6407 0.279158474543718
6408 0.278140282510494
6409 0.27692776108199
6410 0.275694945142504
6411 0.274300435242018
6412 0.272867228264459
6413 0.271346549288303
6414 0.269686049241421
6415 0.267989353571924
6416 0.266110075180463
6417 0.264299949548787
6418 0.262276278974505
6419 0.260181176116512
6420 0.258041581475094
6421 0.255793944352445
6422 0.253472496551341
6423 0.250932696262049
6424 0.24842732318256
6425 0.245760552805083
6426 0.243104504876524
6427 0.240323167623262
6428 0.237413213891478
6429 0.234460865799519
6430 0.228050340166142
6431 0.224806735818646
6432 0.22169447027934
6433 0.217843015839899
6434 0.214709835479328
6435 0.210653739234555
6436 0.206888780076596
6437 0.202862889388126
6438 0.198775035799143
6439 0.194413250144531
6440 0.190080527854625
6441 0.18548996534891
6442 0.181039159454951
6443 0.176092311365144
6444 0.17119846698152
6445 0.165975747986936
6446 0.160937117680343
6447 0.155652458410675
6448 0.150212523917676
6449 0.144651283619194
6450 0.139170271078874
6451 0.133372565053586
6452 0.127261014728379
6453 0.121434035541671
6454 0.115192992821513
6455 0.108897294356076
6456 0.102524740741734
6457 0.0958995274151531
6458 0.0892292755496211
6459 0.0826628780964772
6460 0.0754800242449777
6461 0.0684586210226088
6462 0.0611798220278158
6463 0.054731641140363
6464 0.0469021389688897
6465 0.038897768111862
6466 0.0312490269753159
6467 0.0233738308085027
6468 0.0148421057583723
6469 -0.00840145118974989
6470 -0.0162324748330291
6471 -0.023947745391984
6472 -0.0316073910594672
6473 -0.0398521850077294
6474 -0.0482546351517639
6475 -0.0551705550128605
6476 -0.0629783907062893
6477 -0.0707287979651435
6478 -0.0784535389707036
6479 -0.0859956167450267
6480 -0.0934539554360513
6481 -0.0996320560466276
6482 -0.106546694043317
6483 -0.114506176031474
6484 -0.121629589686305
6485 -0.140891904773147
6486 -0.154302578016777
6487 -0.159728489248872
6488 -0.165333102765067
6489 -0.170722179796517
6490 -0.176467469798658
6491 -0.182253328002394
6492 -0.201834033505165
6493 -0.206351692806214
6494 -0.210715511059599
6495 -0.215023814676461
6496 -0.219085576199764
6497 -0.223169456389437
6498 -0.226717032513869
6499 -0.230299587908557
6500 -0.233911718611662
6501 -0.237429219287751
6502 -0.240813769654318
6503 -0.243539343435898
6504 -0.246663565551373
6505 -0.249562178624295
6506 -0.251980863071241
6507 -0.254807795926703
6508 -0.257343352172105
6509 -0.259554236534624
6510 -0.261905036735527
6511 -0.266081207902781
6512 -0.267779023895652
6513 -0.269489646970976
6514 -0.272585695726569
6515 -0.274025351900083
6516 -0.275262238775235
6517 -0.276362891757063
6518 -0.277243317810765
6519 -0.27814502408695
6520 -0.278872891605026
6521 -0.279359980542121
6522 -0.279846433201845
6523 -0.280111492664671
6524 -0.280265816762178
6525 -0.280212659818569
6526 -0.280056795749579
6527 -0.279777961349123
6528 -0.279279538512576
6529 -0.278681347345459
6530 -0.277972788202687
6531 -0.277087585885248
6532 -0.276101957302103
6533 -0.274975545731694
6534 -0.273762786915317
6535 -0.27236949621382
6536 -0.27090610116743
6537 -0.269293969679105
6538 -0.267582399576099
6539 -0.265730454218512
6540 -0.263673162153685
6541 -0.261714132305471
6542 -0.259459023359543
6543 -0.257209703785577
6544 -0.254883875988906
6545 -0.252323584997423
6546 -0.249824838228848
6547 -0.247130040470637
6548 -0.244338751351558
6549 -0.241490454071505
6550 -0.238629660792142
6551 -0.235705661424637
6552 -0.232639030886073
6553 -0.229393634217326
6554 -0.226139348857443
6555 -0.222848116108775
6556 -0.219414053729007
6557 -0.215914802984821
6558 -0.212263712343307
6559 -0.208840784558794
6560 -0.204969310192235
6561 -0.201051665314715
6562 -0.19710469129014
6563 -0.193074737050645
6564 -0.18891452176008
6565 -0.184629992316334
6566 -0.180521840231094
6567 -0.176141092369318
6568 -0.1717383466853
6569 -0.166980504610688
6570 -0.162617657029799
6571 -0.157971656582825
6572 -0.153294220753652
6573 -0.148477076677473
6574 -0.143598491476072
6575 -0.138748840292814
6576 -0.13401904137725
6577 -0.129027627188241
6578 -0.123667639108548
6579 -0.118377579647912
6580 -0.112842775284958
6581 -0.10756828489573
6582 -0.10145229731706
6583 -0.0958512712385366
6584 -0.0899856592416586
6585 -0.0840799159943724
6586 -0.0781355608430161
6587 -0.0719022641048444
6588 -0.0656607651099669
6589 -0.0593617077994155
6590 -0.0530930318919511
6591 -0.0468186715393879
6592 -0.0405151480855525
6593 -0.0337305281951603
6594 -0.0275474625113265
6595 -0.0209653703216527
6596 -0.0148555908377767
6597 -0.00835707483743561
6598 -0.00212401024090064
6599 0.00430807862298931
6600 0.0105748320535037
6601 0.0165685462910616
6602 0.0227315376439383
6603 0.028546748672289
6604 0.0346988990502824
6605 0.0404497556185665
6606 0.0463225543926699
6607 0.0521107071353177
6608 0.0577968115875806
6609 0.0631527209100774
6610 0.0686807590081395
6611 0.0744573870163254
6612 0.0798032833490756
6613 0.0851929227209666
6614 0.0907607030318273
6615 0.0960349335572249
6616 0.101346001789863
6617 0.106577343510078
6618 0.111831584406448
6619 0.116652811197934
6620 0.121760143391617
6621 0.126734770493735
6622 0.131743833759268
6623 0.136571991948884
6624 0.141414144616922
6625 0.146167900555581
6626 0.150912132472129
6627 0.155399274480421
6628 0.16002938143987
6629 0.164193544562965
6630 0.168905103446261
6631 0.173204986065595
6632 0.177588099093266
6633 0.181798004047189
6634 0.185599462797731
6635 0.189892577599529
6636 0.193816924048005
6637 0.197742861330741
6638 0.201729954185425
6639 0.205318992500994
6640 0.209243015929631
6641 0.212950241955817
6642 0.216552915040531
6643 0.220058416226401
6644 0.223506901284199
6645 0.227004700267803
6646 0.230119554636149
6647 0.233453769232115
6648 0.236417820833905
6649 0.239337570803419
6650 0.242280300929275
6651 0.244837559338135
6652 0.247650294772296
6653 0.250367913578331
6654 0.252831065915537
6655 0.255361887092517
6656 0.257902529569877
6657 0.260033222161099
6658 0.262274257298794
6659 0.264525600912513
6660 0.266405455468178
6661 0.268371513492262
6662 0.270262923325875
6663 0.27193662159089
6664 0.273457305356695
6665 0.274774436048985
6666 0.276041524552683
6667 0.277136910772936
6668 0.278063595470271
6669 0.2788694088482
6670 0.279489083113628
6671 0.27993132058278
6672 0.28022467563293
6673 0.280310269364778
6674 0.280260599872457
6675 0.27999991862547
6676 0.279611009113943
6677 0.278990018832848
6678 0.278174749068752
6679 0.277152416875458
6680 0.275919020222527
6681 0.274433468599084
6682 0.272726331263301
6683 0.270767830416316
6684 0.26856605562083
6685 0.266148867349454
6686 0.263412813828656
6687 0.260572395164833
6688 0.257615152924263
6689 0.251103932388425
6690 0.247297616904541
6691 0.243896995105297
6692 0.240272341500305
6693 0.236337021960998
6694 0.232295189351478
6695 0.228384934681731
6696 0.224131509256206
6697 0.21974037590762
6698 0.215478911709723
6699 0.210867906692057
6700 0.206559712929073
6701 0.197023684585269
6702 0.192248337378033
6703 0.187439262428038
6704 0.182693415919742
6705 0.177649212263434
6706 0.17293797585728
6707 0.167929790597769
6708 0.162626684910276
6709 0.157565770454812
6710 0.152599927969083
6711 0.147714831678752
6712 0.142460717596798
6713 0.137428239886221
6714 0.132234295112251
6715 0.127014500736206
6716 0.121896829323835
6717 0.116920038713388
6718 0.111845394223243
6719 0.106797515235926
6720 0.101681040520001
6721 0.0966609437460395
6722 0.0916236444490092
6723 0.0865931630574226
6724 0.0813684222566832
6725 0.0762924033976086
6726 0.0709285950556881
6727 0.0606128294647745
6728 0.0550355428060977
6729 0.0503974362429996
6730 0.0452950531873743
6731 0.039357254117925
6732 0.0343391585933044
6733 0.0292622970499964
6734 0.0236282428043172
6735 0.0181779719368025
6736 0.0126864323846007
6737 0.00746987502265629
6738 -0.007979624551855
6739 -0.0140209911552766
6740 -0.0186898188139743
6741 -0.023707196345043
6742 -0.0280394037116057
6743 -0.0338617510238905
6744 -0.0385182343959861
6745 -0.0437689753150071
6746 -0.0487475871072879
6747 -0.0537119006305211
6748 -0.0584522681835382
6749 -0.0630790183982884
6750 -0.0679751077218925
6751 -0.0726823964709063
6752 -0.0819891745523347
6753 -0.0865512132778447
6754 -0.090992846897405
6755 -0.0956394960085297
6756 -0.100221435446592
6757 -0.104757337090367
6758 -0.109203932358917
6759 -0.113433648165673
6760 -0.117996298515921
6761 -0.122767620745765
6762 -0.126828249994756
6763 -0.131080436964635
6764 -0.135604155928484
6765 -0.140475723716681
6766 -0.144781000493206
6767 -0.149089477767319
6768 -0.153470122811465
6769 -0.15741262978846
6770 -0.166305355415289
6771 -0.174926687332475
6772 -0.179256345485015
6773 -0.183446282059651
6774 -0.188357534498961
6775 -0.191969532105637
6776 -0.196909976357296
6777 -0.20049970945053
6778 -0.204852326508579
6779 -0.208673167879773
6780 -0.212933705196933
6781 -0.216836716972383
6782 -0.224730706463193
6783 -0.231863625338043
6784 -0.235192453946867
6785 -0.238466781823164
6786 -0.241775642423696
6787 -0.245035966676847
6788 -0.247983689238769
6789 -0.250916648923372
6790 -0.253706399648983
6791 -0.255864651524438
6792 -0.258507886252036
6793 -0.261017820654427
6794 -0.262743454020621
6795 -0.26468055680795
6796 -0.266215900123533
6797 -0.267779944986118
6798 -0.268856959000749
6799 -0.269845536639333
6800 -0.270575915747336
6801 -0.271166051223633
6802 -0.271562392584742
6803 -0.271509715635774
6804 -0.271389599297258
6805 -0.270934936327799
6806 -0.2703268957756
6807 -0.269407383134168
6808 -0.268285127297737
6809 -0.266847839448568
6810 -0.265419452931596
6811 -0.263446960821255
6812 -0.26142765107787
6813 -0.259230467075769
6814 -0.256864364458634
6815 -0.253985391788149
6816 -0.251066481658124
6817 -0.248075524913682
6818 -0.244708612907691
6819 -0.241181992703556
6820 -0.237509075492879
6821 -0.233535411376255
6822 -0.229518891259109
6823 -0.225239871076235
6824 -0.220850989295485
6825 -0.216280215505754
6826 -0.21145796102394
6827 -0.206497894882541
6828 -0.20138199021023
6829 -0.196203493753055
6830 -0.191024849410614
6831 -0.185802969315685
6832 -0.180334828742556
6833 -0.174652521841391
6834 -0.168987500417559
6835 -0.163224433481147
6836 -0.157383312587115
6837 -0.151702500768861
6838 -0.146107856019988
6839 -0.139894436645192
6840 -0.133838089935583
6841 -0.127704045018165
6842 -0.121567225765969
6843 -0.11541003153201
6844 -0.109286541033614
6845 -0.103000456943596
6846 -0.0968972479039813
6847 -0.0905178645023646
6848 -0.0844569302251611
6849 -0.0785194365316368
6850 -0.0726982978766945
6851 -0.0668352798933001
6852 -0.0612642546359997
6853 -0.0552230726691198
6854 -0.0497234947587565
6855 -0.0441059879258331
6856 -0.0385588805576127
6857 -0.0329606175713099
6858 -0.0274851799817265
6859 -0.0221698286169791
6860 -0.0167009290573232
6861 -0.0112412295889532
6862 -0.00571763024465825
6863 -3.10573454539177e-05
6864 0.00509416431172424
6865 0.0106327839170768
6866 0.0163017893356054
6867 0.0218097737374358
6868 0.0274675737758081
6869 0.0331102331347895
6870 0.0385461159647581
6871 0.0440898417348112
6872 0.0492020010310808
6873 0.0547474722931338
6874 0.0605533876453606
6875 0.0656597585965314
6876 0.0709551849966988
6877 0.0762627399460563
6878 0.0815251904563627
6879 0.0864121914071007
6880 0.0915695879187936
6881 0.0965833171209417
6882 0.101525419869465
6883 0.106276972013639
6884 0.111135348195537
6885 0.115911748168344
6886 0.12060507997065
6887 0.125221905575909
6888 0.12980482572352
6889 0.134323839278837
6890 0.138783196883636
6891 0.143161086987572
6892 0.147439266115412
6893 0.151766130623702
6894 0.155786913594044
6895 0.16000906918405
6896 0.164054765019493
6897 0.16792293158604
6898 0.171831036802529
6899 0.175648949651247
6900 0.17934744233012
6901 0.183045068787456
6902 0.186712195458075
6903 0.190169758287283
6904 0.193617249752658
6905 0.196932452093329
6906 0.200334886331229
6907 0.203689105210561
6908 0.206868941340507
6909 0.210079888424104
6910 0.213090184098379
6911 0.216262407520698
6912 0.219105941960805
6913 0.222013449430379
6914 0.224847691640018
6915 0.227587676227607
6916 0.230272206188977
6917 0.232909761969828
6918 0.235436114801113
6919 0.237961857837434
6920 0.240378351649661
6921 0.242784150397844
6922 0.245082943220826
6923 0.247289223540137
6924 0.249589123942132
6925 0.251902073548218
6926 0.254039596013289
6927 0.256140594823388
6928 0.258189007542806
6929 0.2601575945083
6930 0.26190542790692
6931 0.263908414688295
6932 0.265710735953788
6933 0.267393883149324
6934 0.269055244327031
6935 0.270582736330098
6936 0.27202866716521
6937 0.273445554543525
6938 0.274743316150984
6939 0.275964066941755
6940 0.277081552270131
6941 0.278096883785886
6942 0.279018677957865
6943 0.27982918358985
6944 0.280541541930849
6945 0.281116236957685
6946 0.281583973923377
6947 0.28191956908456
6948 0.282129771856167
6949 0.282224381020922
6950 0.282183254425097
6951 0.282017631980958
6952 0.281717831162408
6953 0.281316108376693
6954 0.280761705234829
6955 0.280074100819093
6956 0.279258178563467
6957 0.27829889415128
6958 0.277210195972331
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.143054420894653
1 -0.143084504097353
2 -0.143113313253028
3 -0.143129006922909
4 -0.143146488806747
5 -0.143154745849813
6 -0.143142951556894
7 -0.143136216372235
8 -0.143124346928719
9 -0.143093266254893
10 -0.143064323583955
11 -0.143033483351192
12 -0.14299908179213
13 -0.142948549550384
14 -0.142907124571997
15 -0.142855607570161
16 -0.142802171836784
17 -0.142757206387038
18 -0.14269933076584
19 -0.142648856453785
20 -0.142592370736556
21 -0.14254063862122
22 -0.142489122641118
23 -0.142431422018897
24 -0.142382974927388
25 -0.142325969658498
26 -0.14227863642967
27 -0.14222410433735
28 -0.142188636479717
29 -0.142124921748991
30 -0.142094629104762
31 -0.142045195888139
32 -0.141992124919644
33 -0.141952351753646
34 -0.141911344297144
35 -0.141846366037416
36 -0.141793029084256
37 -0.141755485159324
38 -0.141709698394182
39 -0.141651392676223
40 -0.141599727715543
41 -0.141566716987717
42 -0.141529815077773
43 -0.141478873763598
44 -0.141441270065776
45 -0.141399219078916
46 -0.141369492756334
47 -0.141339790066445
48 -0.141311933593224
49 -0.141297716405038
50 -0.141271767478066
51 -0.141251998963581
52 -0.141237308441748
53 -0.141220045827514
54 -0.141201518882028
55 -0.141185526425154
56 -0.141166954608436
57 -0.141150399352024
58 -0.141131520032614
59 -0.141114632575799
60 -0.141088836548558
61 -0.141075452615819
62 -0.141054848117839
63 -0.141031096636712
64 -0.141020580663488
65 -0.140998869339509
66 -0.140970921592565
67 -0.140958471519614
68 -0.140937990294852
69 -0.140912046069048
70 -0.140900833149012
71 -0.140879419673538
72 -0.140868210987039
73 -0.140856718143109
74 -0.140842891578727
75 -0.140831315408667
76 -0.140813919513329
77 -0.140809211299437
78 -0.140800337784586
79 -0.140791764806832
80 -0.140781685209511
81 -0.140788770656706
82 -0.140785327127247
83 -0.140782533185598
84 -0.140791033165148
85 -0.140800774159006
86 -0.140810491646229
87 -0.14083046740158
88 -0.140844620723031
89 -0.140871846062094
90 -0.140890753601296
91 -0.140920166383216
92 -0.140946853543537
93 -0.140976470302803
94 -0.140999732395684
95 -0.141033679204131
96 -0.141063726494753
97 -0.141092894953874
98 -0.141128910748046
99 -0.141160514692457
100 -0.141194470745725
101 -0.14122543275761
102 -0.14125634992779
103 -0.141285423113421
104 -0.141320442279504
105 -0.141343768412879
106 -0.141373255178932
107 -0.141394203617374
108 -0.141422700988758
109 -0.141441466018759
110 -0.141462924259248
111 -0.141475627499979
112 -0.141489281621726
113 -0.141500762230517
114 -0.141501353229286
115 -0.141509325090617
116 -0.141507511344278
117 -0.141510845432582
118 -0.141508517851261
119 -0.141514918114587
120 -0.141499991177658
121 -0.141500957202795
122 -0.141486599531843
123 -0.141479945384027
124 -0.141473314439535
125 -0.141480497709845
126 -0.141466748904547
127 -0.141448919219778
128 -0.141434037846843
129 -0.141421088963174
130 -0.141425983849343
131 -0.141404886969377
132 -0.141388376303055
133 -0.141370537181378
134 -0.1413693520269
135 -0.141360104703425
136 -0.141350999629101
137 -0.14134167602563
138 -0.1413521459683
139 -0.141338644903844
140 -0.14133908030525
141 -0.141351359002572
142 -0.141352333619079
143 -0.141356015727666
144 -0.141363377712406
145 -0.141378529706389
146 -0.141387497661344
147 -0.141403386588319
148 -0.141422614632506
149 -0.141429310276309
150 -0.141449003099524
151 -0.141466056280263
152 -0.141481016985413
153 -0.141491335269831
154 -0.141518036559722
155 -0.14152829806692
156 -0.141555869145302
157 -0.141576833351962
158 -0.141597041860763
159 -0.141617024540894
160 -0.141646031629806
161 -0.141676524898908
162 -0.141699034779192
163 -0.141725269408767
164 -0.141759678009772
165 -0.141781743453058
166 -0.141812916513004
167 -0.141845616112175
168 -0.14187426854294
169 -0.141915030352108
170 -0.141942013191864
171 -0.14197342914983
172 -0.142005149488692
173 -0.14204916210553
174 -0.142088046440208
175 -0.142116097040651
176 -0.142153823351573
177 -0.142190873300172
178 -0.142222202532978
179 -0.14225649129042
180 -0.14228865076793
181 -0.142319652298626
182 -0.142344284231503
183 -0.14237459794193
184 -0.142406257664358
185 -0.142431240836491
186 -0.142457265108472
187 -0.142482695952404
188 -0.142505450163405
189 -0.14253337256869
190 -0.142557625136853
191 -0.142578669658323
192 -0.14260822196729
193 -0.142632256010585
194 -0.142654710984149
195 -0.142680864520203
196 -0.142700739547307
197 -0.142724264362033
198 -0.142744452037265
199 -0.1427698741138
200 -0.142792510644065
201 -0.142812759106717
202 -0.142829542124338
203 -0.142845518024449
204 -0.142873740311334
205 -0.14289252097252
206 -0.142912993839738
207 -0.142933352912881
208 -0.142967483985706
209 -0.142981130229347
210 -0.143006637647239
211 -0.143016560455228
212 -0.143050513918118
213 -0.143064768166018
214 -0.143091159191236
215 -0.143108714281776
216 -0.143133020076205
217 -0.143158236966588
218 -0.143170499536421
219 -0.14320309545726
220 -0.143216298221491
221 -0.143237615765238
222 -0.143260437282573
223 -0.143280893713452
224 -0.143297860887872
225 -0.143314048588258
226 -0.143333416876227
227 -0.143352146512811
228 -0.143362549720082
229 -0.14337840209181
230 -0.143391599346271
231 -0.143402761468814
232 -0.143424170420053
233 -0.143429466323107
234 -0.143442182120883
235 -0.143451279009095
236 -0.143469665348001
237 -0.143477471592549
238 -0.143486263391694
239 -0.143498683318483
240 -0.143511823023362
241 -0.143522926977435
242 -0.143533196118064
243 -0.143539992724305
244 -0.143558887666855
245 -0.143566868272898
246 -0.143585606790391
247 -0.143595884545597
248 -0.143605438548804
249 -0.143618269394454
250 -0.14363592472129
251 -0.14364872599313
252 -0.143653729595979
253 -0.143672685096341
254 -0.143681126773916
255 -0.143698506339469
256 -0.143713693024
257 -0.143724326571678
258 -0.143741649932114
259 -0.143753646591843
260 -0.143769486273806
261 -0.143791247700611
262 -0.143801161842411
263 -0.143820962790892
264 -0.143839933406944
265 -0.143860693185493
266 -0.143870902304638
267 -0.143891747501905
268 -0.143911909210903
269 -0.143926683139462
270 -0.143948993239136
271 -0.143966043843629
272 -0.143981137575251
273 -0.144000630130966
274 -0.14401721628182
275 -0.144041325566514
276 -0.144058806083892
277 -0.144077693699616
278 -0.14409211012554
279 -0.144116947084568
280 -0.144136118519141
281 -0.144159396573031
282 -0.144184560957356
283 -0.144211970955812
284 -0.144230654981314
285 -0.144262358971694
286 -0.14428881314509
287 -0.144326862961318
288 -0.144351925930389
289 -0.144379917185257
290 -0.144419887557653
291 -0.144450175419648
292 -0.144482861642814
293 -0.144518867799701
294 -0.144545244426826
295 -0.144580876033444
296 -0.144618802732802
297 -0.144653170894469
298 -0.144685388689138
299 -0.144722266692943
300 -0.144759385897728
301 -0.144799408464209
302 -0.144834522073519
303 -0.144871168996489
304 -0.144906201635468
305 -0.144947692035632
306 -0.144994600581269
307 -0.145030994556216
308 -0.14506893967456
309 -0.145106408530106
310 -0.145150435874197
311 -0.145190753351533
312 -0.145223593074572
313 -0.145274283064713
314 -0.145322387073075
315 -0.145361602768473
316 -0.145384711932213
317 -0.145434395195483
318 -0.145469872930539
319 -0.14550577295769
320 -0.14554153965019
321 -0.145582137441484
322 -0.145615523432025
323 -0.145652014290545
324 -0.145681098131042
325 -0.145717863371611
326 -0.145749106691696
327 -0.145781054897639
328 -0.145813643248414
329 -0.145842944646675
330 -0.145874547300273
331 -0.145906027603146
332 -0.14593057561788
333 -0.145961280982796
334 -0.145994710136386
335 -0.146018516293196
336 -0.14604578785121
337 -0.146077809676726
338 -0.146102478890952
339 -0.146129387427724
340 -0.146163458481217
341 -0.146184766611527
342 -0.146215139991567
343 -0.146241763159158
344 -0.146266931681077
345 -0.146294967047924
346 -0.146321309464684
347 -0.146348391845583
348 -0.146374386970864
349 -0.146399792025646
350 -0.14642281804167
351 -0.146449082771363
352 -0.146477374505965
353 -0.146503181784699
354 -0.146528907274382
355 -0.146555970621097
356 -0.146584112663754
357 -0.146613821317778
358 -0.146641712039788
359 -0.146671906254581
360 -0.146701978093953
361 -0.146732696421865
362 -0.1467677497838
363 -0.146798920244555
364 -0.146831971640557
365 -0.146868164196159
366 -0.14689832915389
367 -0.489777737599487
368 -0.489885432246397
369 -0.490001019550282
370 -0.490109261333371
371 -0.490232612523723
372 -0.490331075334803
373 -0.490445916014593
374 -0.490553458268777
375 -0.490662287443215
376 -0.490775007506249
377 -0.490889917809273
378 -0.490999301781904
379 -0.491117525910132
380 -0.491230954843587
381 -0.491323811036132
382 -0.491444063986371
383 -0.491543596764142
384 -0.49164138330986
385 -0.491748545084404
386 -0.491854274085816
387 -0.491947024999569
388 -0.492050972953246
389 -0.492150235681951
390 -0.492244796642379
391 -0.492337744258687
392 -0.492431260058398
393 -0.49251748531219
394 -0.492608518803098
395 -0.492693138398008
396 -0.492773535188069
397 -0.492864141030081
398 -0.492954037658847
399 -0.493035295873123
400 -0.493120709261757
401 -0.493195588536331
402 -0.493269550002729
403 -0.493343988531527
404 -0.493420754245883
405 -0.493489121972906
406 -0.493558592068796
407 -0.493627679974873
408 -0.493690348373847
409 -0.493760663776892
410 -0.493822723873248
411 -0.493895212452499
412 -0.493954053779667
413 -0.494018226646212
414 -0.494077098833404
415 -0.494137365599589
416 -0.494196007266628
417 -0.494263553382649
418 -0.494328131008484
419 -0.494375585151785
420 -0.494441506408227
421 -0.494492363135565
422 -0.494553081122825
423 -0.494609818222018
424 -0.494652215663593
425 -0.494706958254099
426 -0.49476050412893
427 -0.494804046501006
428 -0.494863202870276
429 -0.494915276996678
430 -0.494970470774547
431 -0.495020155379779
432 -0.495071786966966
433 -0.49512825233068
434 -0.49517788047838
435 -0.495231197956853
436 -0.495280371332825
437 -0.49533982906365
438 -0.495394085091464
439 -0.495440900984281
440 -0.495483436158721
441 -0.49553525340856
442 -0.495588998024944
443 -0.495632338408784
444 -0.495678825164992
445 -0.495727574949973
446 -0.495777141666609
447 -0.495828174474312
448 -0.495879712072147
449 -0.495925605315903
450 -0.495967809355606
451 -0.496018551853904
452 -0.496072613530974
453 -0.496123802392741
454 -0.496168302178118
455 -0.496221773333903
456 -0.496277445097987
457 -0.496317968450804
458 -0.496360982505231
459 -0.496412817059753
460 -0.496467711393293
461 -0.496507932221787
462 -0.496557900818025
463 -0.496605700826863
464 -0.496646264533188
465 -0.496702902299546
466 -0.496747215907241
467 -0.496798177690721
468 -0.496837320062253
469 -0.496884509998986
470 -0.496937772299806
471 -0.496979587928839
472 -0.497016430886066
473 -0.497062185957134
474 -0.497103889134869
475 -0.497144110938641
476 -0.497184581137017
477 -0.497223887998006
478 -0.497261148059798
479 -0.497291762261927
480 -0.497330130607077
481 -0.497377791918408
482 -0.497411097037324
483 -0.497448836695935
484 -0.497488783832564
485 -0.497520837555038
486 -0.497558586739781
487 -0.497599336094672
488 -0.497633621137206
489 -0.497672875714699
490 -0.497700631985433
491 -0.497743124476404
492 -0.49776991627526
493 -0.497805913193197
494 -0.497838672473114
495 -0.497863420871525
496 -0.497900525879901
497 -0.497934569078445
498 -0.497959664609398
499 -0.497991986560484
500 -0.49801720618444
501 -0.498050262306618
502 -0.498074261211626
503 -0.498105207929057
504 -0.498131102386663
505 -0.49816285189452
506 -0.498191501441124
507 -0.498218163947868
508 -0.49824449474992
509 -0.498269947591436
510 -0.498301268027664
511 -0.498325828867958
512 -0.498353114553705
513 -0.49838251279587
514 -0.498404697310118
515 -0.498436965265564
516 -0.498463141172615
517 -0.498493391825511
518 -0.498521314196325
519 -0.498545099645676
520 -0.498569160498538
521 -0.498601814736108
522 -0.498626949107068
523 -0.498650393642984
524 -0.49867927184822
525 -0.498703597414891
526 -0.498731397255186
527 -0.498756564428244
528 -0.498776371957841
529 -0.498800406155449
530 -0.498811834437638
531 -0.49882507672659
532 -0.498830315441791
533 -0.498833240770997
534 -0.498823919216652
535 -0.49881060150088
536 -0.498785109696224
537 -0.498757871436877
538 -0.498707113162612
539 -0.498657529715464
540 -0.498594217650443
541 -0.498521857615492
542 -0.498438177449016
543 -0.498340066079292
544 -0.498231327718534
545 -0.49810251403503
546 -0.497965175402701
547 -0.497807325851594
548 -0.497636217403028
549 -0.497451658837008
550 -0.497234721750606
551 -0.497005452590389
552 -0.496774046457038
553 -0.49649360067889
554 -0.496210717439535
555 -0.495880755901817
556 -0.495513008676298
557 -0.495188589319888
558 -0.49479959086296
559 -0.494378225570863
560 -0.493936784960473
561 -0.493481389096929
562 -0.492990812454177
563 -0.492476711357489
564 -0.491939907689662
565 -0.491362340274549
566 -0.490781871645516
567 -0.490149946860044
568 -0.489509993942866
569 -0.488830004445379
570 -0.488143807889401
571 -0.487393365779509
572 -0.486646963462929
573 -0.485870697120423
574 -0.485081717989253
575 -0.484264809381941
576 -0.483424778982676
577 -0.482554926815661
578 -0.481699091741123
579 -0.480832234078671
580 -0.479965475305598
581 -0.479091326917478
582 -0.478211162509401
583 -0.477357828270284
584 -0.476464601356182
585 -0.475699285704232
586 -0.474843175577693
587 -0.474067159457339
588 -0.473267197573615
589 -0.472502570894759
590 -0.471763752970605
591 -0.4710227557815
592 -0.470289330044665
593 -0.469586275296078
594 -0.468933678980345
595 -0.468294694997428
596 -0.46758903099507
597 -0.467002852993386
598 -0.466378883830854
599 -0.465760357675865
600 -0.465164158025203
601 -0.464561488218343
602 -0.46399705719366
603 -0.463421755145011
604 -0.462862566243098
605 -0.462308732245993
606 -0.46176569304782
607 -0.461244077575986
608 -0.460706295736496
609 -0.460206909011884
610 -0.459700799130398
611 -0.459216179250461
612 -0.458709880704531
613 -0.458242087644727
614 -0.457767882394124
615 -0.457306068109012
616 -0.456833361222499
617 -0.45639544479585
618 -0.455927652692639
619 -0.455495464523919
620 -0.45505804020618
621 -0.454617743622658
622 -0.454127988503832
623 -0.45370970924777
624 -0.453310324296841
625 -0.452912397465536
626 -0.452505891325631
627 -0.45206593296907
628 -0.451625751527777
629 -0.451279225585522
630 -0.450836516766428
631 -0.450451823885073
632 -0.450097005509318
633 -0.449719212452949
634 -0.449342435279345
635 -0.449025589312907
636 -0.448644758453499
637 -0.4483306188642
638 -0.447981229850621
639 -0.447628255541081
640 -0.447354743648986
641 -0.447050450892259
642 -0.446708655116664
643 -0.44644119581869
644 -0.44613105818574
645 -0.445790110432382
646 -0.445512369339866
647 -0.445197636318596
648 -0.444905579483722
649 -0.44459913515922
650 -0.444307414931688
651 -0.44400603388825
652 -0.443692032624196
653 -0.443360303542997
654 -0.443064681772121
655 -0.442766519382706
656 -0.442458294371124
657 -0.442159314245311
658 -0.441862627114131
659 -0.441560954730001
660 -0.441234504680292
661 -0.44094199794599
662 -0.440647757417976
663 -0.440318124354444
664 -0.440026178718247
665 -0.439717509554084
666 -0.43938804510274
667 -0.439119521547386
668 -0.438832593203685
669 -0.438499967776017
670 -0.43818175299757
671 -0.437895671132687
672 -0.437597514466736
673 -0.437273536506447
674 -0.436954058459066
675 -0.436660970170267
676 -0.436330781703111
677 -0.436026400279145
678 -0.435720732881244
679 -0.435403436466907
680 -0.435063581485768
681 -0.434792065743043
682 -0.434462202999513
683 -0.434173513307191
684 -0.433860189229355
685 -0.433528013311192
686 -0.433249491586336
687 -0.432926966061126
688 -0.432626804290913
689 -0.432302249493894
690 -0.431973090654885
691 -0.43165124319064
692 -0.431304785392966
693 -0.430977640144715
694 -0.430681209033133
695 -0.430335571116486
696 -0.430009794997091
697 -0.429664392451662
698 -0.429303638149438
699 -0.428914721237777
700 -0.428598831288795
701 -0.428251532006568
702 -0.427856203860099
703 -0.427532282445377
704 -0.427172916864381
705 -0.426810950442635
706 -0.426446714810002
707 -0.426086306813259
708 -0.425716535220987
709 -0.425347051524563
710 -0.424970077681328
711 -0.424601278702725
712 -0.424236146837385
713 -0.423860621454923
714 -0.423500441040463
715 -0.423131331284179
716 -0.422768776653575
717 -0.422399600042151
718 -0.422040925721929
719 -0.421673661388454
720 -0.421330628449628
721 -0.42095007867604
722 -0.420587116737438
723 -0.420223499533841
724 -0.41986631990318
725 -0.419500687558932
726 -0.419158432316816
727 -0.418741471126419
728 -0.418416962588641
729 -0.418087888370392
730 -0.417703238471309
731 -0.417336184576231
732 -0.416917950365115
733 -0.416647248493667
734 -0.416308690335226
735 -0.415943309910587
736 -0.415579535835925
737 -0.415230074010182
738 -0.414875928199036
739 -0.414512995370454
740 -0.414146289176183
741 -0.413793298986651
742 -0.413427988312794
743 -0.41306983744348
744 -0.412701805270019
745 -0.412354031892098
746 -0.411991284282904
747 -0.411635367509595
748 -0.411280630195684
749 -0.410909399559093
750 -0.410544663039193
751 -0.410187664000567
752 -0.409817428355133
753 -0.409442826497197
754 -0.40907500457661
755 -0.40870814793988
756 -0.408319273767045
757 -0.407962989273655
758 -0.407601464776126
759 -0.407227730407606
760 -0.40685138486412
761 -0.406461619726847
762 -0.406077031476705
763 -0.40571638539675
764 -0.405317298498228
765 -0.404944904020467
766 -0.404578829137805
767 -0.404212317179504
768 -0.403828246214387
769 -0.403449594575913
770 -0.403083464555848
771 -0.402699531623721
772 -0.402360497746843
773 -0.401987139856768
774 -0.401624791939328
775 -0.401266785845438
776 -0.40089983985722
777 -0.400545430640237
778 -0.400183965372045
779 -0.399852726225548
780 -0.399519554672556
781 -0.399175758632632
782 -0.398832235817997
783 -0.398536632572465
784 -0.398216780316206
785 -0.397882322831534
786 -0.397603673681203
787 -0.39733676734009
788 -0.397043952034082
789 -0.396741452776903
790 -0.396499814944092
791 -0.396230734440468
792 -0.395960709820921
793 -0.395697192738477
794 -0.395429807295107
795 -0.395141233454768
796 -0.394906508041849
797 -0.39463737336119
798 -0.394378771666487
799 -0.394110387195562
800 -0.393853502987887
801 -0.393569363205554
802 -0.393304876058096
803 -0.393040736771293
804 -0.392763870752315
805 -0.39247727593513
806 -0.39221878428663
807 -0.391926480809974
808 -0.391656555202685
809 -0.391365991902162
810 -0.391100786768157
811 -0.390798812634882
812 -0.390493495267282
813 -0.390195514371254
814 -0.389855182030324
815 -0.389533540974191
816 -0.389294518319867
817 -0.388987310256587
818 -0.388668860159788
819 -0.388328377229662
820 -0.388048126665561
821 -0.387715833646034
822 -0.387408315208934
823 -0.3870947628388
824 -0.386748627993832
825 -0.386416233860462
826 -0.386087773889994
827 -0.38578720085958
828 -0.38545123646535
829 -0.38511737875721
830 -0.384789687761016
831 -0.384452775865535
832 -0.384096103140591
833 -0.383737450537796
834 -0.383399816298974
835 -0.383045392668395
836 -0.382707561053743
837 -0.382345528610057
838 -0.38199883789532
839 -0.381620459639973
840 -0.381268949090474
841 -0.380911769977029
842 -0.380549267000753
843 -0.380182625546988
844 -0.379797859231262
845 -0.379441912441916
846 -0.379048894184817
847 -0.378676247542537
848 -0.378284002652902
849 -0.377909249636505
850 -0.377509745824637
851 -0.377150358977148
852 -0.376766105612904
853 -0.376399780836309
854 -0.3760182390198
855 -0.375659268965727
856 -0.375289764112473
857 -0.374932199392492
858 -0.374559380336082
859 -0.37418443623836
860 -0.373821722083789
861 -0.373453865148326
862 -0.373091848794576
863 -0.372728864919762
864 -0.372343778515011
865 -0.3719857648571
866 -0.371611667301453
867 -0.371262953883602
868 -0.370883498564721
869 -0.370514599848363
870 -0.370142146587542
871 -0.369773613632524
872 -0.369413936648675
873 -0.369042197382656
874 -0.368677480716944
875 -0.368334350202395
876 -0.367987534349125
877 -0.367647790581774
878 -0.367320591045898
879 -0.366989399841001
880 -0.366683814901725
881 -0.366387500675999
882 -0.366084315454996
883 -0.36580497904408
884 -0.365520956538129
885 -0.365250304973961
886 -0.364991498566055
887 -0.364706183249868
888 -0.364483132494399
889 -0.364232791048855
890 -0.364017019267357
891 -0.363782539242919
892 -0.36355452756466
893 -0.363370955602384
894 -0.363165805818
895 -0.362957157952236
896 -0.362777907509485
897 -0.362577395347896
898 -0.362398008714345
899 -0.362226306403575
900 -0.362057804016776
901 -0.361919506532139
902 -0.361725276757469
903 -0.361579566678728
904 -0.361449351421051
905 -0.361306464264243
906 -0.361161364755559
907 -0.361070057043534
908 -0.360951284627409
909 -0.360790910710728
910 -0.360693139224165
911 -0.360580196022426
912 -0.360486831948558
913 -0.360377926522375
914 -0.360272025424265
915 -0.360210251589272
916 -0.360131403207672
917 -0.360031849910427
918 -0.359933079283541
919 -0.359832591558813
920 -0.35978966104502
921 -0.359704605684015
922 -0.359612133266614
923 -0.359527709761996
924 -0.359436721973327
925 -0.359391950945098
926 -0.359325585223784
927 -0.359248218454232
928 -0.359179496652562
929 -0.359087613809676
930 -0.359020955377555
931 -0.358957451532269
932 -0.35888851005287
933 -0.358849304748421
934 -0.358818740580863
935 -0.358753640896583
936 -0.358725574301148
937 -0.358708702621591
938 -0.358660099842037
939 -0.358636167118058
940 -0.358588507511975
941 -0.358577837419268
942 -0.358534036954496
943 -0.358508174253867
944 -0.358476334977821
945 -0.358466955876142
946 -0.358432754353533
947 -0.358395888603979
948 -0.358389655226023
949 -0.358388529352121
950 -0.358389038762075
951 -0.358385051470437
952 -0.358382821721339
953 -0.358391704469984
954 -0.358387572063666
955 -0.358412376290182
956 -0.358415710640684
957 -0.358429497351073
958 -0.358446020468199
959 -0.358461507568443
960 -0.358482865598877
961 -0.358486641672172
962 -0.358504502705119
963 -0.358515248553778
964 -0.358549646994866
965 -0.358582376891221
966 -0.358592622666898
967 -0.358610818020566
968 -0.358643090020394
969 -0.358644484727715
970 -0.358662315813181
971 -0.358671769034851
972 -0.358682563052523
973 -0.358703470553704
974 -0.358712910522378
975 -0.358701962382843
976 -0.3587151471231
977 -0.358713625346608
978 -0.358722090006487
979 -0.358721555949017
980 -0.358713102364346
981 -0.358695316894441
982 -0.35868806116778
983 -0.358684345993708
984 -0.358656413495997
985 -0.358665306467709
986 -0.358644226219198
987 -0.358603874785298
988 -0.358569238485001
989 -0.358505504833165
990 -0.358419292105418
991 -0.358325366547345
992 -0.358200341679239
993 -0.358056147689883
994 -0.357868761130994
995 -0.357663821573574
996 -0.357426811398522
997 -0.357148078509835
998 -0.356837049463128
999 -0.35649623911978
1000 -0.356117493991056
1001 -0.355730828982768
1002 -0.355310651153875
1003 -0.354872071163091
1004 -0.354368858160008
1005 -0.353879372340088
1006 -0.353331127852664
1007 -0.352767691907315
1008 -0.352141392768616
1009 -0.351518874764904
1010 -0.350835028303523
1011 -0.350136828361989
1012 -0.349352359676433
1013 -0.348602547752991
1014 -0.347776746116546
1015 -0.346841787933866
1016 -0.345978273042399
1017 -0.345037374290719
1018 -0.344037241824527
1019 -0.342995315517907
1020 -0.341907210808498
1021 -0.340829846375097
1022 -0.339639097615833
1023 -0.33847519566736
1024 -0.337254677583331
1025 -0.335996292355663
1026 -0.33464755695435
1027 -0.33331713554832
1028 -0.33193744609976
1029 -0.330519542394816
1030 -0.329022931484736
1031 -0.327517460630794
1032 -0.325960187177093
1033 -0.324360119896894
1034 -0.322659344454489
1035 -0.321029133050791
1036 -0.319232095934601
1037 -0.317516392260459
1038 -0.315712637419674
1039 -0.313779786388353
1040 -0.312110879943769
1041 -0.31028821237036
1042 -0.308321583927365
1043 -0.306631531881832
1044 -0.304747779714469
1045 -0.303082107136178
1046 -0.301333746668723
1047 -0.299620302655686
1048 -0.297917613639236
1049 -0.296311250110461
1050 -0.294710861422615
1051 -0.293149788880378
1052 -0.291656061542828
1053 -0.290165291327967
1054 -0.288644708596593
1055 -0.287285988986901
1056 -0.285969329661827
1057 -0.284633309412657
1058 -0.283333221151163
1059 -0.282072764506707
1060 -0.280898898066677
1061 -0.279737115263382
1062 -0.278551738215294
1063 -0.277455379002096
1064 -0.276283366027944
1065 -0.275313287052907
1066 -0.274201402407583
1067 -0.273185205006345
1068 -0.272324863854436
1069 -0.271366449356299
1070 -0.270386893226719
1071 -0.269521857121073
1072 -0.268633439258934
1073 -0.267803361512588
1074 -0.266959677714187
1075 -0.266137291028248
1076 -0.265288465229179
1077 -0.264501345022605
1078 -0.263714041042194
1079 -0.262934152630248
1080 -0.262098516246545
1081 -0.261539006348378
1082 -0.260855736135925
1083 -0.260166614359948
1084 -0.259562996464503
1085 -0.258833773758599
1086 -0.258177126080523
1087 -0.25753118714939
1088 -0.256905344942393
1089 -0.256337117486298
1090 -0.255665158372835
1091 -0.255077050566285
1092 -0.254502420343067
1093 -0.253929760050123
1094 -0.253375245130666
1095 -0.252794095415588
1096 -0.25221560241014
1097 -0.251688821572788
1098 -0.251105678442157
1099 -0.250555806477635
1100 -0.249984853274444
1101 -0.24948146951238
1102 -0.248907570475193
1103 -0.24836301274921
1104 -0.247820647464528
1105 -0.247255447444534
1106 -0.246770999635483
1107 -0.246206220018341
1108 -0.245653797802483
1109 -0.245143980639306
1110 -0.244556884712957
1111 -0.244019594031744
1112 -0.243452567319261
1113 -0.242907254328925
1114 -0.242352788135408
1115 -0.241801202508937
1116 -0.241261847569046
1117 -0.240747037230168
1118 -0.240158075621378
1119 -0.23963477717266
1120 -0.239116650288918
1121 -0.238564696063059
1122 -0.238057824113853
1123 -0.237492574555661
1124 -0.236959178311861
1125 -0.236443885407967
1126 -0.235917187876803
1127 -0.235366991413068
1128 -0.234856824077239
1129 -0.234354474019429
1130 -0.233833043016899
1131 -0.233305624529915
1132 -0.232764281532496
1133 -0.232294017156214
1134 -0.231746312133912
1135 -0.231215633098938
1136 -0.230705847570672
1137 -0.230166811122539
1138 -0.22965358721742
1139 -0.229137204999871
1140 -0.22859841005575
1141 -0.228102291726837
1142 -0.227546141865168
1143 -0.227029037274711
1144 -0.22651768411247
1145 -0.225986326837262
1146 -0.225489394267655
1147 -0.224967363441552
1148 -0.224479524918557
1149 -0.223970164554237
1150 -0.22347454166115
1151 -0.223005971362186
1152 -0.222514361689384
1153 -0.222056621248885
1154 -0.221561423781852
1155 -0.221092675803885
1156 -0.220614854120213
1157 -0.220117938796436
1158 -0.219601507524296
1159 -0.219098273144017
1160 -0.218605023608818
1161 -0.218081905433142
1162 -0.21755892948609
1163 -0.217061619646994
1164 -0.216513925133335
1165 -0.216000817656573
1166 -0.215486123700209
1167 -0.214970406506653
1168 -0.214401338516856
1169 -0.213812005335264
1170 -0.213354470645527
1171 -0.212765181019459
1172 -0.212236153770469
1173 -0.211692340343368
1174 -0.21110460321539
1175 -0.210587063752327
1176 -0.210021937003851
1177 -0.20947165858035
1178 -0.208945961588713
1179 -0.208391155458508
1180 -0.207855434123353
1181 -0.207269042082002
1182 -0.206756646940076
1183 -0.206154305886035
1184 -0.205601730881876
1185 -0.205043762869257
1186 -0.204454867531907
1187 -0.20386376201124
1188 -0.203284033157262
1189 -0.202663894654366
1190 -0.202055391553936
1191 -0.201422581320432
1192 -0.200769796288574
1193 -0.200168100259662
1194 -0.199492987216526
1195 -0.198843288686177
1196 -0.198222801953742
1197 -0.19757132416613
1198 -0.196920035129314
1199 -0.196248144375504
1200 -0.195609395331002
1201 -0.194953071581222
1202 -0.194297587571892
1203 -0.193649116504389
1204 -0.192968933394794
1205 -0.192320333767254
1206 -0.191703483560419
1207 -0.19101487788048
1208 -0.190359433965317
1209 -0.189692296227277
1210 -0.189021147016656
1211 -0.188310561118719
1212 -0.187667480065665
1213 -0.186975284050449
1214 -0.186348112511368
1215 -0.185684542459598
1216 -0.185030654745215
1217 -0.184380853570129
1218 -0.183753589293987
1219 -0.18310931479306
1220 -0.182482003692623
1221 -0.181859110796197
1222 -0.181214986049547
1223 -0.180597293361357
1224 -0.179993309185494
1225 -0.179345541291049
1226 -0.178728188396187
1227 -0.178154838609422
1228 -0.17751126201478
1229 -0.17690270955191
1230 -0.17626170149104
1231 -0.175646019368195
1232 -0.175051785129331
1233 -0.174405510776393
1234 -0.173775908650785
1235 -0.173138909952078
1236 -0.172537192356996
1237 -0.171915485773716
1238 -0.171219929163522
1239 -0.170591520068843
1240 -0.16990748784847
1241 -0.169253694039041
1242 -0.168558529511111
1243 -0.167871987759134
1244 -0.167203559938405
1245 -0.166513873193979
1246 -0.165820121342044
1247 -0.165119968171055
1248 -0.164442828834656
1249 -0.163778709931806
1250 -0.163083785170267
1251 -0.162393568232677
1252 -0.161673697848722
1253 -0.160993545978248
1254 -0.160288748326295
1255 -0.159538658074938
1256 -0.158802737113361
1257 -0.15807791585518
1258 -0.157315014690449
1259 -0.156554109967245
1260 -0.155800504918693
1261 -0.154985549985582
1262 -0.154186014079072
1263 -0.153389067478835
1264 -0.152610186849472
1265 -0.151821384966133
1266 -0.150963038944134
1267 -0.150153198989526
1268 -0.149295636151079
1269 -0.148487029706393
1270 -0.147652604924812
1271 -0.146869321788124
1272 -0.146030934854221
1273 -0.14523353361378
1274 -0.144453049501852
1275 -0.14365734787369
1276 -0.142885420516228
1277 -0.142098331834315
1278 -0.141395010532915
1279 -0.140663371016847
1280 -0.139920335838185
1281 -0.139191690205775
1282 -0.138460205464536
1283 -0.137718276347797
1284 -0.136968804189614
1285 -0.136238525719397
1286 -0.135502558084229
1287 -0.134733586406126
1288 -0.13400525537118
1289 -0.133233653090937
1290 -0.132465108012628
1291 -0.13170112415057
1292 -0.130942836851646
1293 -0.130180973362947
1294 -0.129394548082984
1295 -0.12863337198392
1296 -0.127842265418305
1297 -0.127055689599955
1298 -0.126285172725695
1299 -0.125502059732202
1300 -0.124681666562746
1301 -0.12389988990934
1302 -0.123106860033072
1303 -0.122310064212049
1304 -0.121551130565494
1305 -0.1207665063923
1306 -0.119989814218902
1307 -0.119234541035186
1308 -0.118464673192736
1309 -0.117701844129962
1310 -0.116933883330106
1311 -0.116155438774859
1312 -0.11536917980797
1313 -0.11460185442028
1314 -0.113837528647362
1315 -0.113047172563561
1316 -0.112310028921983
1317 -0.111537155408162
1318 -0.110793438386862
1319 -0.109966909736678
1320 -0.109245070322997
1321 -0.108416512865003
1322 -0.107626051717724
1323 -0.106864329379114
1324 -0.1060784925219
1325 -0.105271864244391
1326 -0.104459689123121
1327 -0.1036370102292
1328 -0.102853658713401
1329 -0.10208678529509
1330 -0.101186154026226
1331 -0.100360796629054
1332 -0.0994959825400718
1333 -0.098686607218715
1334 -0.0978092242285877
1335 -0.0969568824865686
1336 -0.096082716068489
1337 -0.0951783699198366
1338 -0.0943048027176452
1339 -0.0934180159690707
1340 -0.0925367333556773
1341 -0.0916972342089368
1342 -0.0907631255757485
1343 -0.0898807888735919
1344 -0.0889864481293462
1345 -0.0880636734287775
1346 -0.0872145960170231
1347 -0.0862964391271968
1348 -0.0854326792030816
1349 -0.0844451246184281
1350 -0.0836232467563877
1351 -0.082691659353508
1352 -0.0818303834472024
1353 -0.0809299868668581
1354 -0.0800246031618191
1355 -0.0791522228713373
1356 -0.078281573886546
1357 -0.0774115654904019
1358 -0.0764640053305776
1359 -0.0756157290666427
1360 -0.0746984868667399
1361 -0.0738304832250673
1362 -0.0729571172293886
1363 -0.0720934375120385
1364 -0.0712450207701612
1365 -0.0703830269640101
1366 -0.0695207502787519
1367 -0.0686844921524285
1368 -0.0678638252662885
1369 -0.0669892510687651
1370 -0.0661128643162506
1371 -0.0653025433181333
1372 -0.064473213851516
1373 -0.0635730914183587
1374 -0.0626890463539222
1375 -0.0618767240274443
1376 -0.0610583419058892
1377 -0.0602473185943854
1378 -0.0593687378298863
1379 -0.0585795366926588
1380 -0.0577459900634026
1381 -0.0569216651533603
1382 -0.056137986547443
1383 -0.055298194387725
1384 -0.0544997588691495
1385 -0.0536790621629851
1386 -0.0528289652235627
1387 -0.0520154501981369
1388 -0.0511454542570379
1389 -0.0503318237541058
1390 -0.0495037190263933
1391 -0.0486431091392378
1392 -0.0478572702305836
1393 -0.0470104320955951
1394 -0.0461937137178116
1395 -0.0453860272164927
1396 -0.0444639671562806
1397 -0.0436471188550604
1398 -0.0428322498186975
1399 -0.0420305735069385
1400 -0.0411923481477297
1401 -0.0403850708542691
1402 -0.0395819251784928
1403 -0.0387587313203353
1404 -0.0379507166593579
1405 -0.0370628830086075
1406 -0.0362818605722022
1407 -0.0353985390969112
1408 -0.0346426850126012
1409 -0.0337774069567781
1410 -0.0329923068709915
1411 -0.0321380505294644
1412 -0.0313549938380623
1413 -0.0304981821645783
1414 -0.0296893562373818
1415 -0.0288485955090449
1416 -0.0280763126154035
1417 -0.0272435287200433
1418 -0.026425699009742
1419 -0.0255739058722345
1420 -0.0247441730853484
1421 -0.0238831653524273
1422 -0.0230826014953393
1423 -0.0222309345504195
1424 -0.021347802376749
1425 -0.0205706340337177
1426 -0.0196916753770277
1427 -0.0188736134768662
1428 -0.0180679211639996
1429 -0.0172515602276746
1430 -0.0163880594754
1431 -0.0155619972116558
1432 -0.0147292621053551
1433 -0.0139460050914882
1434 -0.0131187273550861
1435 -0.0123202432443345
1436 -0.0115260237552836
1437 -0.0107138675274987
1438 -0.00991674021366621
1439 -0.00920184846117241
1440 -0.00844568221705595
1441 -0.00768085242107708
1442 -0.00699037840818598
1443 -0.00628942090191464
1444 -0.00562924303183602
1445 -0.00500652807406711
1446 -0.00443647446223172
1447 -0.00381472861806195
1448 -0.00331176285161659
1449 -0.00279243637342343
1450 -0.00236149898916345
1451 -0.00187398030481391
1452 -0.00152021028727859
1453 -0.00116012439737897
1454 -0.000830242329311647
1455 -0.000548972288903813
1456 -0.000304134858900202
1457 -7.04430253945074e-05
1458 5.97484171132303e-05
1459 0.000240185695319254
1460 0.000356336942161786
1461 0.000389701266359385
1462 0.000453628991774699
1463 0.000471970160700261
1464 0.000527439502261738
1465 0.000444136961867645
1466 0.000359043418760518
1467 0.00026175857326543
1468 0.000168677351179423
1469 -7.34609684335324e-06
1470 -0.000241511000628475
1471 -0.000289218392635416
1472 -0.000534032467011825
1473 -0.000764009139580703
1474 -0.00103680740269271
1475 -0.000379408718148292
1476 -0.000487284324317135
1477 -0.000576472762841033
1478 -0.000682103453926819
1479 -0.000783026888742728
1480 -0.000887300268471533
1481 -0.000995112580493781
1482 -0.0011297936707518
1483 -0.00123740584343626
1484 -0.0013532712703636
1485 -0.00147755937816224
1486 -0.00162449308226098
1487 -0.00175650277711415
1488 -0.00191748250530179
1489 -0.00205291553557121
1490 -0.00219464196859093
1491 -0.00234139509747733
1492 -0.00248965379521916
1493 -0.0026255319774297
1494 -0.0027578832230959
1495 -0.00292893765498403
1496 -0.00304395248367493
1497 -0.00319710852389799
1498 -0.00333295015091395
1499 -0.0034763303120758
1500 -0.00363238044054399
1501 -0.00377876751739291
1502 -0.00392926352413792
1503 -0.00407766782560338
1504 -0.00423786455816252
1505 -0.00438950365049257
1506 -0.00457579856389124
1507 -0.00471459533840996
1508 -0.00487379209368556
1509 -0.0050379128367254
1510 -0.0051903862465182
1511 -0.00536692342383932
1512 -0.0055259739591997
1513 -0.00566005721520127
1514 -0.00580828336190072
1515 -0.00596619779034767
1516 -0.00609285255012773
1517 -0.00627671083284238
1518 -0.00637193961498545
1519 -0.00655227387960285
1520 -0.0066964947701103
1521 -0.00685916931245785
1522 -0.00701522720046156
1523 -0.00716085610007273
1524 -0.00733123367290204
1525 -0.00752868763205589
1526 -0.00770626678849227
1527 -0.00788909721056422
1528 -0.00808427053234854
1529 -0.0082520786950126
1530 -0.00840888615866229
1531 -0.00860240955189321
1532 -0.00879200682489524
1533 -0.0089097064169564
1534 -0.00909566757367068
1535 -0.00926165834668386
1536 -0.0094114335046699
1537 -0.00957141468011067
1538 -0.00974061129561667
1539 -0.00985697456642366
1540 -0.0100404998977704
1541 -0.0101652795288382
1542 -0.0103708733885637
1543 -0.0104678241164875
1544 -0.0106197372495806
1545 -0.0107079718890889
1546 -0.0108705752249334
1547 -0.0110487226131536
1548 -0.0111075018640624
1549 -0.0112596298481884
1550 -0.011299654902634
1551 -0.0114176722823781
1552 -0.0114722042307454
1553 -0.0115975310257795
1554 -0.0116956629964982
1555 -0.0118030573153552
1556 -0.0118110195248158
1557 -0.0119385716114298
1558 -0.0119866756976749
1559 -0.012062823980484
1560 -0.0120994880754437
1561 -0.0120995519464122
1562 -0.0122143889774237
1563 -0.0122606027692658
1564 -0.0123110558521887
1565 -0.0124140364102897
1566 -0.0124199304676278
1567 -0.0125293412360509
1568 -0.0125776193747499
1569 -0.0126779031733296
1570 -0.012738315973211
1571 -0.0127999241723969
1572 -0.0128928772836427
1573 -0.0129937942905421
1574 -0.013053127932504
1575 -0.0131998664230147
1576 -0.0132573973714034
1577 -0.0133625343602142
1578 -0.0134134298405465
1579 -0.0135160754352922
1580 -0.0136083570843284
1581 -0.0136907720000717
1582 -0.0137957096357295
1583 -0.0138890862179823
1584 -0.013987102444383
1585 -0.0141119175847538
1586 -0.0142572059471586
1587 -0.0142942183584119
1588 -0.0144120199021804
1589 -0.0145032785526401
1590 -0.0146040102723056
1591 -0.014655751682929
1592 -0.0147351845976965
1593 -0.0148875620652541
1594 -0.0149470857544726
1595 -0.0150352024109365
1596 -0.0151683634182272
1597 -0.0152343906189544
1598 -0.0153705034394517
1599 -0.0155152717636776
1600 -0.0156020533921718
1601 -0.0158032736548636
1602 -0.0158857827374663
1603 -0.0160325093733599
1604 -0.016214871664378
1605 -0.0163734457156244
1606 -0.0165150156198579
1607 -0.0166765408252533
1608 -0.0168374562039861
1609 -0.0170276464041416
1610 -0.0172546141300216
1611 -0.0174085560510976
1612 -0.0175981884245981
1613 -0.0178395205287032
1614 -0.018017413989593
1615 -0.0182247513367098
1616 -0.0184313498413393
1617 -0.0186927976634928
1618 -0.018877247389517
1619 -0.0191082942202933
1620 -0.0194106834371576
1621 -0.0196388484273016
1622 -0.0198954440590547
1623 -0.0201250119983046
1624 -0.0204013747498915
1625 -0.0206710556580603
1626 -0.020998404799136
1627 -0.0212243189280069
1628 -0.0215133043597804
1629 -0.0218366699825602
1630 -0.0221047615968625
1631 -0.0224700197708876
1632 -0.022740342396056
1633 -0.0230867166022969
1634 -0.0234380401691828
1635 -0.0238058004236958
1636 -0.0241355068538458
1637 -0.0245224915441305
1638 -0.0248513135881018
1639 -0.025231396089135
1640 -0.0256097956404026
1641 -0.026029335018658
1642 -0.0264219592793569
1643 -0.0268716800832999
1644 -0.0272497865998328
1645 -0.027684824678868
1646 -0.0280919979276474
1647 -0.0285410678598489
1648 -0.0290106827523932
1649 -0.0294655691249898
1650 -0.0299571626584625
1651 -0.0303994099713779
1652 -0.0309884227085479
1653 -0.0314659991878349
1654 -0.0320706295775292
1655 -0.0325339597401453
1656 -0.0330629647129886
1657 -0.0337441166384191
1658 -0.0341520030585678
1659 -0.0346614847475237
1660 -0.0353059715498783
1661 -0.0358123563953405
1662 -0.0364506516854225
1663 -0.0369599264127102
1664 -0.0375665253681436
1665 -0.0380898424421625
1666 -0.0387287781408969
1667 -0.0392942280736173
1668 -0.0398151609719774
1669 -0.0405095991873933
1670 -0.0410217736413307
1671 -0.0416284434201344
1672 -0.0423333961906351
1673 -0.0429883058733495
1674 -0.0436349795418721
1675 -0.0442940462880218
1676 -0.0449563011636984
1677 -0.0456508344031543
1678 -0.0462452549489024
1679 -0.0469647138526217
1680 -0.0477161009000664
1681 -0.0484825042714436
1682 -0.0491625727142893
1683 -0.0499451551372632
1684 -0.0507126654038285
1685 -0.0514658730921862
1686 -0.0522379233375369
1687 -0.0530165617106675
1688 -0.0537746525751549
1689 -0.0546993662333407
1690 -0.0553947062896901
1691 -0.0561946617223002
1692 -0.0569821532422938
1693 -0.0577909210164064
1694 -0.058583122666815
1695 -0.0593525343964697
1696 -0.060071715267671
1697 -0.0609327353308766
1698 -0.0616335401469538
1699 -0.0624782066665955
1700 -0.0632283370046606
1701 -0.0640660758901537
1702 -0.0649271127915492
1703 -0.0657603102393893
1704 -0.0665762348149436
1705 -0.0674185826238878
1706 -0.0683178020338465
1707 -0.0692757127552444
1708 -0.0700442851012479
1709 -0.0709478888717462
1710 -0.0718199143957979
1711 -0.0727605907011973
1712 -0.0736807268921361
1713 -0.0745960585633998
1714 -0.0755369956560344
1715 -0.0765360477451105
1716 -0.0774861946103763
1717 -0.0784484176837282
1718 -0.0793861161750442
1719 -0.0803622256939146
1720 -0.0814187917181112
1721 -0.0823588049960996
1722 -0.0833151378344357
1723 -0.084350465063087
1724 -0.0853427599216506
1725 -0.0863396120567797
1726 -0.0873619498404593
1727 -0.0883739272430591
1728 -0.0894169435476657
1729 -0.0904477387260919
1730 -0.0914196445482216
1731 -0.0926081292661763
1732 -0.0936640851520424
1733 -0.0947291526892394
1734 -0.0959322264245483
1735 -0.0969872138394643
1736 -0.0982453183959633
1737 0.513878858202251
1738 0.513931108310633
1739 0.513988437524189
1740 0.514037876468743
1741 0.514086595936728
1742 0.514137861975188
1743 0.514186284763662
1744 0.514230177581071
1745 0.514274211085918
1746 0.514317658200476
1747 0.514356865160928
1748 0.514398468863814
1749 0.514437541449158
1750 0.514472990711819
1751 0.514507233415947
1752 0.514538901223052
1753 0.514570722445362
1754 0.514599943513668
1755 0.514631066102658
1756 0.514655835249015
1757 0.514681233385746
1758 0.514706347612101
1759 0.51472728413417
1760 0.514750453281256
1761 0.514767677886822
1762 0.514785925884043
1763 0.514803727293134
1764 0.51481757085529
1765 0.51483173665124
1766 0.514843027207288
1767 0.514853235675128
1768 0.514863608712824
1769 0.514871435072044
1770 0.514877590574527
1771 0.514883811982454
1772 0.514888969672324
1773 0.514892529627418
1774 0.514895230332981
1775 0.514896301551923
1776 0.514896634453214
1777 0.51489582154312
1778 0.514894114641526
1779 0.514891315918508
1780 0.514887136659741
1781 0.514882655030749
1782 0.514876983353539
1783 0.514870740256742
1784 0.514863474793637
1785 0.514854829115771
1786 0.514846145171275
1787 0.514837054571372
1788 0.514827188760392
1789 0.514817707898002
1790 0.514806777467389
1791 0.514796494228732
1792 0.514786619051685
1793 0.51477564128337
1794 0.514765127250704
1795 0.514755497269507
1796 0.514744532511586
1797 0.514734960246452
1798 0.51472573265495
1799 0.514715308145334
1800 0.514706602359029
1801 0.51469734058929
1802 0.514687594906266
1803 0.514679052091377
1804 0.514670117309224
1805 0.514661120762455
1806 0.514652646927626
1807 0.514642976367926
1808 0.514636352184669
1809 0.51462945792286
1810 0.514619450778053
1811 0.514611836109433
1812 0.514603524730812
1813 0.51459519962964
1814 0.514586726178201
1815 0.514578160332434
1816 0.514569892127233
1817 0.164860260756989
1818 0.164857733525526
1819 0.164855080829835
1820 0.164852316562536
1821 0.164850456258259
1822 0.164846657280362
1823 0.164844406333601
1824 0.164840975085465
1825 0.164838397796936
1826 0.164835777638095
1827 0.164833212482549
1828 0.16483077394431
1829 0.164829342420447
1830 0.164828190364615
1831 0.164827117744915
1832 0.164825745472216
1833 0.164824338864688
1834 0.164823004899122
1835 0.164823183472781
1836 0.164821328515481
1837 0.164821031769895
1838 0.164818693861553
1839 0.164818122845855
1840 0.164816933970701
1841 0.164814070960048
1842 0.164810618405513
1843 0.164806245614453
1844 0.164801484576438
1845 0.164797543844172
1846 0.164791392759809
1847 0.164784920991627
1848 0.164776924588614
1849 0.164769398391159
1850 0.164761959059397
1851 0.164751044318788
1852 0.164740413548643
1853 0.164726012156352
1854 0.164711553713947
1855 0.164700003776975
1856 0.164682758928867
1857 0.164668075331802
1858 0.164649557081695
1859 0.164630195049202
1860 0.164609151458446
1861 0.164584864520173
1862 0.164563797820265
1863 0.164535715819102
1864 0.164511269676277
1865 0.164480292343762
1866 0.164452607178593
1867 0.164420140242236
1868 0.164384951187727
1869 0.164350578039226
1870 0.164314093380272
1871 0.164273961498437
1872 0.16423260020717
1873 0.164195421371486
1874 0.16415344031788
1875 0.164108256269968
1876 0.164065278366597
1877 0.164018800882054
1878 0.163973406699731
1879 0.163923050901903
1880 0.163876331605135
1881 0.163826610480124
1882 0.16376963950432
1883 0.163718980155957
1884 0.163662311635732
1885 0.163605906050757
1886 0.16355509806317
1887 0.163505193311688
1888 0.163444559589922
1889 0.163387268065958
1890 0.163343708154192
1891 0.163290019810015
1892 0.163238790895763
1893 0.163179954521104
1894 0.163126954041692
1895 0.163077561266905
1896 0.162998533115589
1897 0.162962024033872
1898 0.162920212228034
1899 0.162867181689122
1900 0.162824458470974
1901 0.162787987166254
1902 0.162747809777044
1903 0.162710631899439
1904 0.162668124833436
1905 0.162639135061573
1906 0.162597660207246
1907 0.162565828686299
1908 0.162508942375253
1909 0.162465682350319
1910 0.162429492622348
1911 0.162390263068065
1912 0.16233946671452
1913 0.162286811735554
1914 0.162234347978611
1915 0.162170105476527
1916 0.162144175313991
1917 0.162057338820876
1918 0.16200682315558
1919 0.16192732041811
1920 0.161857481723192
1921 0.161774859577404
1922 0.161719694018837
1923 0.161630600174204
1924 0.161550420949495
1925 0.161464991424703
1926 0.16137561344944
1927 0.161286901320825
1928 0.16118896457483
1929 0.161082693522005
1930 0.16099202667405
1931 0.160871539677843
1932 0.160764553193833
1933 0.160668560853532
1934 0.160537448442713
1935 0.160453013042298
1936 0.1603012939106
1937 0.160170055359188
1938 0.160021107468059
1939 0.159894113710694
1940 0.159725313387766
1941 0.159588523023619
1942 0.159445961492665
1943 0.159289847573135
1944 0.159073647247905
1945 0.158916213092649
1946 0.158719287522842
1947 0.158527835628258
1948 0.158313979721721
1949 0.158115874202066
1950 0.157857688375745
1951 0.157610565900519
1952 0.157360724601394
1953 0.157051191142287
1954 0.156790545138188
1955 0.156498146260616
1956 0.15618366294292
1957 0.155787004372744
1958 0.155461757816209
1959 0.154999867225827
1960 0.154590273833754
1961 0.154167581483407
1962 0.1537245210578
1963 0.153253007632733
1964 0.152737711134332
1965 0.152213239702054
1966 0.151696080670452
1967 0.151049818348745
1968 0.150400398670699
1969 0.149836101269387
1970 0.149102573808536
1971 0.148378327643076
1972 0.14767170463512
1973 0.146867718922332
1974 0.145975994991702
1975 0.145178663105584
1976 0.144411972628632
1977 0.143260585189353
1978 0.142232892092081
1979 0.141267499410106
1980 0.139941674736746
1981 0.138843076880699
1982 0.137451946867381
1983 0.136073545686362
1984 0.134598100724916
1985 0.133053004928166
1986 0.0364588472211334
1987 0.0354444308514498
1988 0.0343960299424818
1989 0.0333635864314798
1990 0.0323159080340759
1991 0.0312394339394837
1992 0.0302254165088586
1993 0.0291315912098356
1994 0.0280692016948935
1995 0.0269573631366511
1996 0.0259192412642621
1997 0.0249658998061478
1998 0.0238619831045229
1999 0.0228483534590867
2000 0.0218310265490589
2001 0.0207859990102027
2002 0.0197344532332698
2003 0.0187719573906175
2004 0.0177136917297727
2005 0.0166740322949506
2006 0.0157173834910851
2007 0.014641374309675
2008 0.0136552726253011
2009 0.0125463057246143
2010 0.011575327997359
2011 0.0106605214807934
2012 0.00960077705385946
2013 0.00857222924495544
2014 0.00760784386709396
2015 0.0065736377630224
2016 0.00558881880398609
2017 0.00455415669013988
2018 0.00351234242485888
2019 0.00251866242537491
2020 0.00146530587120896
2021 0.000566105219330489
2022 -0.000398618779499389
2023 -0.00139048624378056
2024 -0.00242415657960172
2025 -0.00327806598227528
2026 -0.00431214713824677
2027 -0.00528632699398821
2028 -0.00618387594164426
2029 -0.00714115588140192
2030 -0.00826252788936675
2031 -0.00893018930023426
2032 -0.00992889248302218
2033 -0.0108426065539704
2034 -0.0117788634423461
2035 -0.0128886651491502
2036 -0.0135240951767279
2037 -0.0144893902636309
2038 -0.0153825894370439
2039 -0.0163095185933834
2040 -0.017063331929738
2041 -0.0179088713177893
2042 -0.0187164252710963
2043 -0.0193038242052387
2044 -0.0199257008396414
2045 -0.0205269954946159
2046 -0.0212300874134151
2047 -0.0216783143446633
2048 -0.022061370082644
2049 -0.0225404874595757
2050 -0.0227815878170227
2051 -0.0233259213637787
2052 -0.0235940371480205
2053 -0.0238873301551133
2054 -0.0241272484663368
2055 -0.0243611475094401
2056 -0.0246200544842825
2057 -0.0248172733739827
2058 -0.0248749931534104
2059 -0.025109838389571
2060 -0.0252172809631803
2061 -0.0254111377431193
2062 -0.0255625023210011
2063 -0.0256442150934687
2064 -0.0257594425787902
2065 -0.0259016417742798
2066 -0.0258955622235276
2067 -0.0260102583641672
2068 -0.0259928034397074
2069 -0.0261011374422011
2070 -0.0262410987757451
2071 -0.00887611973720316
2072 -0.00895891621506144
2073 -0.0089394880005067
2074 -0.00896830877455028
2075 -0.00893683504488147
2076 -0.00893340059637012
2077 -0.00891654342050102
2078 -0.00895493876697954
2079 -0.00897881866098251
2080 -0.00901792556202245
2081 -0.00898056367422621
2082 -0.00900126170821539
2083 -0.00911755006718686
2084 -0.00916657890765693
2085 -0.00918598990385714
2086 -0.00924412522396421
2087 -0.0092690619072521
2088 -0.00930791518366556
2089 -0.00938134352295587
2090 -0.00940736171846672
2091 -0.00947975083352986
2092 -0.00951132867574346
2093 -0.00950150375892736
2094 -0.00951003031424811
2095 -0.0095422378421315
2096 -0.00953113346430178
2097 -0.0095079734199859
2098 -0.00938347276793092
2099 -0.00929071814298259
2100 -0.00920972295575041
2101 -0.0091021232452304
2102 -0.00900185381942793
2103 -0.00875396333081367
2104 -0.00869963101590537
2105 -0.00852197268957458
2106 -0.00831466026765168
2107 -0.00812088989523403
2108 -0.0079094949734806
2109 -0.00769775175950573
2110 -0.00747393125807311
2111 -0.00719863510551855
2112 -0.00697660001691178
2113 -0.00670306747589779
2114 -0.00641643449840518
2115 -0.0061271949222788
2116 -0.00580720029940974
2117 -0.00548469835993527
2118 -0.00518686349587438
2119 -0.00481618496353833
2120 -0.0044849243614658
2121 -0.00414343069668041
2122 -0.00368963241807191
2123 -0.00338326497416017
2124 -0.00295601038689926
2125 -0.0025309060457358
2126 -0.0020968947395429
2127 -0.00166043885781061
2128 -0.00123231229355029
2129 -0.00073805264695058
2130 -0.000276749848439715
2131 0.000240829476353857
2132 0.000700707437593083
2133 0.00125865202237168
2134 0.00172036357654256
2135 0.00225051256453477
2136 0.0027436586200395
2137 0.00331536947620798
2138 0.00387528769742286
2139 0.0043631178778802
2140 0.00498559294291273
2141 0.00547310374814364
2142 0.00612000833537171
2143 0.00669588987259424
2144 0.00738647838174859
2145 0.00794391361830315
2146 0.00862652409546173
2147 0.00928444322156174
2148 0.00995073148693334
2149 0.0106157654338151
2150 0.0113038119691646
2151 0.0119519722829848
2152 0.0127338111822199
2153 0.0135002773109368
2154 0.0140957077960045
2155 0.0147635519385134
2156 0.0155195386351313
2157 0.0162385299875291
2158 0.0169238565308797
2159 0.0176462263494963
2160 0.0183774556012384
2161 0.0190334706863756
2162 0.0197390190232861
2163 0.0204101475846485
2164 0.0211031662144685
2165 0.0217837423592235
2166 0.0225225746191435
2167 0.0232406747717837
2168 0.0239108753224451
2169 0.0246036933230972
2170 0.0253229713482459
2171 0.0259637567115161
2172 0.0267638516647931
2173 0.0274668274685577
2174 0.0281800116064771
2175 0.0288741068355195
2176 0.0296901040654528
2177 0.0305949246008028
2178 0.0313617576555413
2179 0.0321777807929146
2180 0.0329207142415868
2181 0.0335262516812981
2182 0.034492695111402
2183 0.0354723667964743
2184 0.036178236617939
2185 0.0372197216346604
2186 0.0382348402589458
2187 0.0389851200878508
2188 0.0398284693810297
2189 0.040799700676945
2190 0.0418383779319839
2191 0.0427542132711895
2192 0.0438407556634932
2193 0.0449599814877866
2194 0.0459864156191344
2195 0.0470264356940433
2196 0.0483025680591128
2197 0.0491701958358011
2198 0.050332526809897
2199 0.0513904014515543
2200 0.0526063705252743
2201 0.0537959756908097
2202 0.054957695442631
2203 0.0562325042351936
2204 0.0574275741467517
2205 0.05870260568982
2206 0.0598947879757677
2207 0.0611688952946294
2208 0.0625466650813796
2209 0.0637289071182863
2210 0.0651583988771669
2211 0.0664616874930688
2212 0.0677376786570023
2213 0.0691574543090544
2214 0.0706542660385079
2215 0.0720483911742376
2216 0.0733649694106508
2217 0.0748551655289022
2218 0.076265129264723
2219 0.0777910084333487
2220 0.0792347908182582
2221 0.0809054404481162
2222 0.082283448070884
2223 0.083693833036147
2224 0.0852061572610346
2225 0.086739844135105
2226 0.0881176354065117
2227 0.0895688874610026
2228 0.0908902541120484
2229 0.0923076216670431
2230 0.0936792054295961
2231 0.0949816573833596
2232 0.0963663281729687
2233 0.0974750806032415
2234 0.098762731319384
2235 0.10012948556225
2236 0.10170035949927
2237 0.102895176091474
2238 0.104223722625611
2239 0.105418155944589
2240 0.106902419099073
2241 0.108212607544984
2242 0.10954856969901
2243 0.110820719867836
2244 -0.543716444196218
2245 -0.543758823450213
2246 -0.543800034127391
2247 -0.543839119137881
2248 -0.543875253504606
2249 -0.543906997731765
2250 -0.543937573385865
2251 -0.543966965076688
2252 -0.543994394848253
2253 -0.54401751481523
2254 -0.544036071424913
2255 -0.54406003635584
2256 -0.544086214767675
2257 -0.544094639307515
2258 -0.544112598667077
2259 -0.544134219673084
2260 -0.544139799208199
2261 -0.544152674111957
2262 -0.544169585795803
2263 -0.544173434486052
2264 -0.544188077506759
2265 -0.544190536969178
2266 -0.544197941101267
2267 -0.544203531535478
2268 -0.544208078112888
2269 -0.544208668567686
2270 -0.544207112398613
2271 -0.544202532719627
2272 -0.54419917906712
2273 -0.544188278623129
2274 -0.544179996399442
2275 -0.544169613654034
2276 -0.544155733345352
2277 -0.544144139451112
2278 -0.544132272195664
2279 -0.544116049287461
2280 -0.544101518489848
2281 -0.544089802152812
2282 -0.544076194268076
2283 -0.544065057791254
2284 -0.544054392173194
2285 -0.544041280197852
2286 -0.544031677461559
2287 -0.544017689107868
2288 -0.544008179671225
2289 -0.543999323132494
2290 -0.543989586246418
2291 -0.543981916841115
2292 -0.543974021903667
2293 -0.543967890321236
2294 -0.543960365331668
2295 -0.543953725848418
2296 -0.543948178591388
2297 -0.543943096816
2298 -0.543935120678067
2299 -0.543926448217365
2300 -0.543916484570423
2301 -0.543905680316048
2302 -0.543894649857756
2303 -0.543882847102027
2304 -0.543870311622433
2305 -0.543857538074393
2306 -0.543844507666144
2307 -0.543835446781753
2308 -0.543825172126182
2309 -0.543818027279905
2310 -0.543812814792718
2311 -0.543808288661163
2312 -0.543804904323732
2313 -0.543806320343975
2314 -0.543810831863842
2315 -0.543814761810269
2316 -0.54382266096803
2317 -0.543831110384875
2318 -0.543842198437055
2319 -0.543853165769219
2320 -0.543866814193295
2321 -0.543882015459375
2322 -0.54389523061989
2323 -0.54391017428634
2324 -0.54392541776415
2325 -0.543940937025082
2326 -0.54395535569563
2327 -0.543972234442052
2328 -0.543989464195678
2329 -0.544006328041894
2330 -0.544026094418859
2331 -0.194657907078182
2332 -0.194665498012835
2333 -0.194672747616138
2334 -0.19467943266484
2335 -0.194686286765947
2336 -0.194693649986957
2337 -0.194698274324214
2338 -0.194703173231766
2339 -0.194707706368427
2340 -0.194710986476368
2341 -0.194714475778533
2342 -0.194717346256619
2343 -0.194718985261314
2344 -0.194718419497813
2345 -0.194719981638245
2346 -0.194720900594339
2347 -0.194718186605901
2348 -0.194718772387171
2349 -0.194715464324063
2350 -0.194709257400145
2351 -0.194707517700908
2352 -0.194698746569063
2353 -0.194689501716474
2354 -0.194682262421651
2355 -0.194669912586151
2356 -0.194662136718206
2357 -0.1946494113664
2358 -0.194636380912129
2359 -0.194621919200402
2360 -0.194607325247071
2361 -0.194591487787583
2362 -0.194574131062963
2363 -0.194555836365261
2364 -0.1945380659043
2365 -0.194519319607576
2366 -0.194498678185781
2367 -0.194477977784344
2368 -0.194451407892718
2369 -0.194425200443144
2370 -0.194396376708661
2371 -0.194363556127841
2372 -0.194327650020554
2373 -0.194293170128545
2374 -0.194248890183658
2375 -0.19420522662202
2376 -0.194151270704751
2377 -0.194100145194445
2378 -0.194036796007389
2379 -0.193972732175972
2380 -0.19390101888162
2381 -0.19382277726523
2382 -0.19374115150527
2383 -0.193650609824258
2384 -0.193546009360126
2385 -0.193442670758423
2386 -0.193332804215414
2387 -0.193213181088482
2388 -0.193087254008861
2389 -0.192943071131516
2390 -0.192791456313994
2391 -0.192647366580145
2392 -0.19247715648611
2393 -0.192288655860393
2394 -0.19208766774995
2395 -0.191877186675969
2396 -0.191665762210491
2397 -0.191429833278062
2398 -0.191170073318998
2399 -0.190904128440546
2400 -0.190623414904999
2401 -0.190312416444466
2402 -0.190011823634688
2403 -0.189667896878047
2404 -0.189319598482059
2405 -0.188952243784401
2406 -0.188580988973902
2407 -0.188165437501541
2408 -0.187751887863465
2409 -0.187319939936315
2410 -0.186879012689462
2411 -0.186383970027938
2412 -0.185924177926542
2413 -0.185411445670189
2414 -0.184888235433574
2415 -0.184365879204517
2416 -0.183851790505908
2417 -0.183291340104857
2418 -0.182684514488944
2419 -0.182117647189521
2420 -0.181487767598748
2421 -0.180890351545321
2422 -0.180243964661017
2423 -0.179629210230964
2424 -0.178936784822849
2425 -0.178289931640689
2426 -0.177608272159402
2427 -0.176880871794362
2428 -0.176129188759458
2429 -0.175354812209425
2430 -0.174544557098445
2431 -0.173681641393074
2432 -0.172890852210627
2433 -0.171976045087992
2434 -0.171105724454547
2435 -0.170133364174767
2436 -0.169160804186577
2437 -0.168126680437973
2438 -0.167089292798254
2439 -0.166053115504927
2440 -0.164859872700374
2441 -0.163691208562953
2442 -0.16246706506907
2443 -0.161110004925478
2444 -0.159672404357815
2445 -0.158277640997512
2446 -0.156675003005952
2447 -0.155004989214513
2448 -0.153136622452682
2449 -0.15124704970361
2450 -0.149271686195736
2451 -0.14713596058149
2452 -0.14482537472598
2453 -0.142499020938481
2454 -0.139952612523412
2455 -0.137315695439898
2456 -0.134592155705797
2457 -0.131626142688642
2458 -0.128577200382299
2459 -0.125267034346022
2460 -0.12196652193127
2461 -0.0288913797851358
2462 -0.0274191735498461
2463 -0.0259505660254778
2464 -0.0244943809730502
2465 -0.0229779965741883
2466 -0.0215128703379357
2467 -0.020090960130181
2468 -0.0186619441675317
2469 -0.0171869627211063
2470 -0.0157106137291119
2471 -0.0142845433356105
2472 -0.0128494373019599
2473 -0.0114070459332064
2474 -0.00992893245557936
2475 -0.00845332663647614
2476 -0.00702678625305235
2477 -0.00558308042783391
2478 -0.00411186585108266
2479 -0.00268241129168544
2480 -0.0012464984096089
2481 0.000216333243321263
2482 0.0016647376955738
2483 0.00305072834468774
2484 0.00446095261956132
2485 0.00586122427487946
2486 0.00727383477275264
2487 0.00862881076629678
2488 0.00998171554221428
2489 0.0113523972347708
2490 0.0126659142858368
2491 0.0140324856935928
2492 0.0153570011347227
2493 0.0166692458505011
2494 0.01797989411625
2495 0.0192597240136307
2496 0.020544473264932
2497 0.0218156225382282
2498 0.0230775734711433
2499 0.0242571374149297
2500 0.0255729650671663
2501 0.026756983194983
2502 0.0279136324465101
2503 0.0291501990072119
2504 0.030285520354019
2505 0.0314585487755462
2506 0.0326860980690241
2507 0.0337840696710237
2508 0.0349831114545673
2509 0.0361281115671003
2510 0.0372262996774106
2511 0.0383391321677769
2512 0.0393847231483448
2513 0.0404817429835798
2514 0.0415129862197597
2515 0.0424164395501983
2516 0.0433901886273582
2517 0.0443265923329756
2518 0.0452000646137565
2519 0.0460296729825116
2520 0.04682010969998
2521 0.0475613109131636
2522 0.0482622122378805
2523 0.0488911771024163
2524 0.0495856002205836
2525 0.0502477571746147
2526 0.0507554307444577
2527 0.0513480165117733
2528 0.0518253209667082
2529 0.0523491724291559
2530 0.0527676080429154
2531 0.0531400234224395
2532 0.0535671711457876
2533 0.053811169375978
2534 0.0542881598814517
2535 0.0546119165597044
2536 0.0548594437687
2537 0.0550758462540117
2538 0.0552728796515513
2539 0.0554392803701102
2540 0.0552527818494438
2541 0.0554573083316921
2542 0.0554151154539886
2543 0.0554050173917974
2544 0.0552996439272679
2545 0.0551062678392222
2546 0.0548821669369163
2547 0.0547433202251922
2548 0.0543807341434252
2549 0.0543351140347441
2550 0.0538522831314221
2551 0.0200566787243488
2552 0.019910183627274
2553 0.0197574252943978
2554 0.0195807158019027
2555 0.0193832605679832
2556 0.0191920550007415
2557 0.0189690976443111
2558 0.0187722038335098
2559 0.0185342679072907
2560 0.0182824974145268
2561 0.0180809065050308
2562 0.0177908775025156
2563 0.0175450106146761
2564 0.0172945814370652
2565 0.0170062388826721
2566 0.0166957719342405
2567 0.0164323948507861
2568 0.0161552502437937
2569 0.0158084887872558
2570 0.0155676652048319
2571 0.0153111808236683
2572 0.0149505913722201
2573 0.0147086354354807
2574 0.0144571480747549
2575 0.0140913268345689
2576 0.0138236557377585
2577 0.013515482817069
2578 0.0131855517348486
2579 0.0128573884393297
2580 0.0125068282367321
2581 0.0121608795432106
2582 0.0117863818480239
2583 0.0113936181053277
2584 0.0109720751865752
2585 0.0105447512116944
2586 0.0101164900379256
2587 0.00961396214098651
2588 0.00917588939099673
2589 0.00870284671427759
2590 0.00819612456843063
2591 0.00769108822328688
2592 0.0070864729153307
2593 0.00659259080012607
2594 0.00601759325216234
2595 0.00543683065222505
2596 0.00489300976277239
2597 0.00432205790362224
2598 0.0037252468369093
2599 0.00311526266920064
2600 0.00249653332535986
2601 0.00183951294592095
2602 0.00113417911974463
2603 0.000408039266992729
2604 -0.000369969694086048
2605 -0.00119442675426509
2606 -0.00198976740334102
2607 -0.00280022795107243
2608 -0.0036223228252891
2609 -0.00450228921133692
2610 -0.00535492527840262
2611 -0.00631217054266732
2612 -0.00723088250341356
2613 -0.00815839841607542
2614 -0.00913189092015261
2615 -0.0101104038020275
2616 -0.0111487115406821
2617 -0.0121609523806333
2618 -0.0133644001877805
2619 -0.0145051834445949
2620 -0.0156682162844383
2621 -0.0169526700171903
2622 -0.0182714516816666
2623 -0.0195146336319921
2624 -0.0210595303936
2625 -0.022584589377627
2626 -0.0241603339356797
2627 -0.0255885161407803
2628 -0.0271976928907903
2629 -0.0288601719822836
2630 -0.030771456736053
2631 -0.0325425501850865
2632 -0.0345186377797772
2633 -0.0363176243100024
2634 -0.038333503741606
2635 -0.0404454265934457
2636 -0.0426159320721485
2637 -0.0448420091022006
2638 -0.0471571571630944
2639 -0.0495691198632579
2640 -0.0522251706893503
2641 -0.0547549984045864
2642 -0.0575807680902764
2643 -0.0604041848475203
2644 -0.0634315954690774
2645 -0.0665813343589251
2646 -0.069900992374244
2647 -0.0733981386248029
2648 -0.076974884653435
2649 -0.0809162443436046
2650 -0.0848400377580806
2651 -0.0889024492646476
2652 -0.0933425918118767
2653 -0.0976104982247208
2654 -0.102219094600962
2655 -0.106971718097207
2656 -0.111822078375589
2657 -0.116822029986743
2658 0.573613877578191
2659 0.573746325141327
2660 0.573869573877814
2661 0.573986402220868
2662 0.574091733470146
2663 0.574188373026366
2664 0.574277620246441
2665 0.57435815316862
2666 0.574426869261029
2667 0.574492920248633
2668 0.574548745593656
2669 0.574598062389319
2670 0.574640111859071
2671 0.57467636285956
2672 0.574702462945248
2673 0.57472532937955
2674 0.574739909734107
2675 0.574748895354951
2676 0.574751291983727
2677 0.574745636471411
2678 0.574734733544184
2679 0.574720435091538
2680 0.574694657631233
2681 0.574667598392574
2682 0.57462943662491
2683 0.574585878983884
2684 0.574538286990591
2685 0.574482800292801
2686 0.574421538610451
2687 0.574358386157019
2688 0.574285242363891
2689 0.574208277012352
2690 0.574126831214901
2691 0.57403905766967
2692 0.573944793954026
2693 0.5738476998416
2694 0.573744474022962
2695 0.573637523579714
2696 0.573524535017691
2697 0.573405770723356
2698 0.573279936528369
2699 0.573153162158993
2700 0.573020518317354
2701 0.572886142479005
2702 0.572739237443556
2703 0.572590939873587
2704 0.57244081543109
2705 0.572286667135862
2706 0.572131779565329
2707 0.5719719719099
2708 0.571804167678802
2709 0.571636291387907
2710 0.571471796767474
2711 0.571300127297188
2712 0.571126145787211
2713 0.570959449776203
2714 0.570785322389193
2715 0.570610357804368
2716 0.57044010089023
2717 0.570274164347732
2718 0.570103670050902
2719 0.569935492968107
2720 0.56977158751979
2721 0.569604850871058
2722 0.569445068227771
2723 0.56929810160317
2724 0.569131808634383
2725 0.568985287955986
2726 0.568838417494558
2727 0.568695219674948
2728 0.568551286699326
2729 0.56841409919158
2730 0.56827091985634
2731 0.568147182181996
2732 0.568005599641168
2733 0.567861633574683
2734 0.567730056853698
2735 0.567603658649393
2736 0.567461185688998
2737 0.567336152306416
2738 0.567202328617321
2739 0.567066605129653
2740 0.566944100048883
2741 0.566812214612419
2742 0.566691340322593
2743 0.221700348001748
2744 0.221647829821652
2745 0.221598093264904
2746 0.221551943497827
2747 0.22150134839337
2748 0.221453036290663
2749 0.221403100192748
2750 0.221356125508486
2751 0.221299782252827
2752 0.221249733737333
2753 0.221192569178094
2754 0.221145214407652
2755 0.221084335653299
2756 0.22103438085174
2757 0.220975501009691
2758 0.220919641024857
2759 0.220863181759272
2760 0.220798517209129
2761 0.220735006072581
2762 0.220668783575964
2763 0.220601908873492
2764 0.220527823281734
2765 0.220453767275078
2766 0.220375249290505
2767 0.22030487551186
2768 0.220221316729374
2769 0.22014514722782
2770 0.220070048377391
2771 0.219981358032276
2772 0.219903248109541
2773 0.219829338285839
2774 0.219742396145483
2775 0.219666821744843
2776 0.219586707272035
2777 0.219515033679008
2778 0.219443205414332
2779 0.219361862493121
2780 0.219295959606067
2781 0.219225402945934
2782 0.219150353832685
2783 0.219073010542944
2784 0.218989682912564
2785 0.218905810901025
2786 0.218846752368369
2787 0.218741764854483
2788 0.218662181088188
2789 0.218560208814013
2790 0.218480927471823
2791 0.218378278886695
2792 0.218281058229596
2793 0.218171701100729
2794 0.218076331831519
2795 0.217970450862277
2796 0.217852827213116
2797 0.217742344474593
2798 0.217623910013513
2799 0.217499615344959
2800 0.217366498920686
2801 0.21720719905157
2802 0.217062755556383
2803 0.216887264925197
2804 0.216729989527126
2805 0.216548021438023
2806 0.216324593787853
2807 0.216095549046709
2808 0.215858329534327
2809 0.215597479121572
2810 0.215224572205046
2811 0.214988637834326
2812 0.214604103806753
2813 0.214235623372212
2814 0.213850922435461
2815 0.213407629444972
2816 0.212845090783239
2817 0.212298391030334
2818 0.211704804418235
2819 0.210993110909907
2820 0.210308978641468
2821 0.209477150695153
2822 0.208453064193805
2823 0.20748389363434
2824 0.206454311963016
2825 0.205022860923191
2826 0.203579381797186
2827 0.201896514259917
2828 0.199977714711697
2829 0.0386581936711989
2830 0.0354162486258485
2831 0.0321241921488339
2832 0.0289763712046255
2833 0.0257863591594934
2834 0.0226470522918432
2835 0.0195783633825816
2836 0.0165779356906026
2837 0.0136438246951074
2838 0.0106706518768996
2839 0.00789715542259112
2840 0.00490917803253172
2841 0.00221964971733522
2842 -0.000439137099923918
2843 -0.00309209671626093
2844 -0.00586076066372588
2845 -0.00844389934701058
2846 -0.0109559038697635
2847 -0.0136083482128956
2848 -0.0160757284214089
2849 -0.0186873576090141
2850 -0.0212234314244534
2851 -0.0235932857733872
2852 -0.0260782992142646
2853 -0.0284769699400094
2854 -0.0308942765375055
2855 -0.0332484739398015
2856 -0.0357006043745915
2857 -0.0379243323385053
2858 -0.0403235395028061
2859 -0.0426238813942072
2860 -0.0450670164411935
2861 -0.0472023956596918
2862 -0.0494587979933416
2863 -0.0515247681412996
2864 -0.0537237478384802
2865 -0.0558309495223759
2866 -0.0581164338035316
2867 -0.0601638829957334
2868 -0.062232724375947
2869 -0.0644000461187983
2870 -0.0663785077485087
2871 -0.0806665466902879
2872 -0.0707694827687575
2873 -0.0846843063848087
2874 -0.0867859365321729
2875 -0.0765027013498735
2876 -0.0784363537041621
2877 -0.0803382323861287
2878 -0.0823085269253885
2879 -0.0842821497227913
2880 -0.0861800972432934
2881 -0.0878092599148678
2882 -0.0898579162862533
2883 -0.0913115800142597
2884 -0.0930260877189377
2885 -0.0947616158101024
2886 -0.096296361493857
2887 -0.0978931669479013
2888 -0.0994942682490585
2889 -0.100968355219265
2890 -0.102326566305334
2891 -0.103711218281547
2892 -0.105218032157149
2893 -0.106573045150891
2894 -0.107672214788085
2895 -0.108895689680056
2896 -0.110192459882451
2897 -0.112652605009354
2898 -0.117100558049982
2899 -0.118105339143073
2900 -0.119210222618333
2901 -0.12030804185929
2902 -0.121201463697009
2903 -0.0497618861582162
2904 -0.0501859421739336
2905 -0.0509776202252571
2906 -0.0514114772463129
2907 -0.0517825360247724
2908 -0.0521728693680292
2909 -0.0525288147032361
2910 -0.0529474413544029
2911 -0.0533484833096952
2912 -0.0537547933270736
2913 -0.0550581437900485
2914 -0.0559402372561793
2915 -0.0564215524142434
2916 -0.05699478451152
2917 -0.0579285525188659
2918 -0.0583624490555377
2919 -0.0589319854331626
2920 -0.059291726804707
2921 -0.0597917610528127
2922 -0.06032475532297
2923 -0.0607722083162452
2924 -0.0612194057273426
2925 -0.0617730444091767
2926 -0.0622887107676987
2927 -0.0629733621552533
2928 -0.0634807981172713
2929 -0.0640631980653463
2930 -0.0646184935998755
2931 -0.0651818709817812
2932 -0.0657536350398506
2933 -0.0664028987736416
2934 -0.0669003084975625
2935 -0.0675981095812966
2936 -0.0682485715260941
2937 -0.0688169395046154
2938 -0.0694921277610676
2939 -0.0701995217585875
2940 -0.0710526580879351
2941 -0.0716528889958537
2942 -0.0722584787891073
2943 -0.0730757314932163
2944 -0.0737372031592415
2945 -0.0745414096244723
2946 -0.0753462538213766
2947 -0.0761906234454664
2948 -0.0770357474661638
2949 -0.0779648534937075
2950 -0.0788747144889843
2951 -0.0798525379608623
2952 -0.0807910877951065
2953 -0.0818224883214984
2954 -0.0829348691084472
2955 -0.0840768709008116
2956 -0.0852898239279744
2957 -0.0865140408346545
2958 -0.087785322678614
2959 -0.0893521585521218
2960 -0.0907360686295364
2961 -0.0922697414733727
2962 -0.0941276336547608
2963 -0.0958476742429057
2964 -0.0978290456066009
2965 -0.099787522387146
2966 -0.101930261643707
2967 -0.104145299797053
2968 -0.106417407254777
2969 -0.109114022914963
2970 -0.111465811593805
2971 -0.114277773232379
2972 -0.117474349937601
2973 -0.120674210834972
2974 -0.123931987254129
2975 -0.127560281788696
2976 -0.131536569893826
2977 -0.135532078401283
2978 -0.139825204916954
2979 -0.604032238397641
2980 -0.604184524216718
2981 -0.604315332834397
2982 -0.604428323739133
2983 -0.604520551519638
2984 -0.604597698890348
2985 -0.604654556428603
2986 -0.604697159984858
2987 -0.604723574499447
2988 -0.604735739619511
2989 -0.60473285594259
2990 -0.6047170236463
2991 -0.604688251963737
2992 -0.604647239655364
2993 -0.604593885547385
2994 -0.604530287615329
2995 -0.604455904566993
2996 -0.604369417523558
2997 -0.604276542270559
2998 -0.604173221484799
2999 -0.604061862050195
3000 -0.603941010551329
3001 -0.60381432415698
3002 -0.60367789281079
3003 -0.60353390278354
3004 -0.603384861144363
3005 -0.60322693350072
3006 -0.603061611595178
3007 -0.602892663597866
3008 -0.602713651490483
3009 -0.602527810177417
3010 -0.602337013287852
3011 -0.602139514626081
3012 -0.601933193112931
3013 -0.601723596506288
3014 -0.601508220091127
3015 -0.601288714373236
3016 -0.601061290157982
3017 -0.600833544995446
3018 -0.600596578618642
3019 -0.600358301172657
3020 -0.600111848246914
3021 -0.599863433669878
3022 -0.59960940849481
3023 -0.599352040166511
3024 -0.599080069758255
3025 -0.59882477125228
3026 -0.598538596205519
3027 -0.598278759176643
3028 -0.597999831145477
3029 -0.597720500826473
3030 -0.597427916644842
3031 -0.59714010065865
3032 -0.596837237125692
3033 -0.596535600020322
3034 -0.596225407087723
3035 -0.595918380450541
3036 -0.595606693470479
3037 -0.595288635273925
3038 -0.594970077069387
3039 -0.594648070588698
3040 -0.594331494201645
3041 -0.594008902017321
3042 -0.593689639338314
3043 -0.593375262978751
3044 -0.593062019879423
3045 -0.592750958657892
3046 -0.592436810506055
3047 -0.592133470579634
3048 -0.591829425971285
3049 -0.591526943358804
3050 -0.591223256502403
3051 -0.590925750953415
3052 -0.590627210717859
3053 -0.590331765183114
3054 -0.590040952066014
3055 -0.589749805767635
3056 -0.58946631541323
3057 -0.589180219573792
3058 -0.588890571063625
3059 -0.588604836160093
3060 -0.58832067453209
3061 -0.588034479522155
3062 -0.587750905632161
3063 -0.587467654108102
3064 -0.587190462021584
3065 -0.586898874817779
3066 -0.586622185404414
3067 -0.586335878552081
3068 -0.586039510114333
3069 -0.585740551951665
3070 -0.246756443409839
3071 -0.246626509255756
3072 -0.246491999722607
3073 -0.246356853403291
3074 -0.246213800641372
3075 -0.246069621413498
3076 -0.24592308356122
3077 -0.245775052687563
3078 -0.245622693009172
3079 -0.245472228458886
3080 -0.245318679615389
3081 -0.245164311550183
3082 -0.24501479690922
3083 -0.244865704228445
3084 -0.244719219265944
3085 -0.244581329604263
3086 -0.244431229664972
3087 -0.244288368938005
3088 -0.244147092178323
3089 -0.243995208973121
3090 -0.243863068321085
3091 -0.243714710294236
3092 -0.243585499411848
3093 -0.243440301247323
3094 -0.2432824114546
3095 -0.243126537791022
3096 -0.2429620868492
3097 -0.24278967957471
3098 -0.242610964589891
3099 -0.242425747733475
3100 -0.242235420183614
3101 -0.242032868415846
3102 -0.241834434836911
3103 -0.241618153796486
3104 -0.241392793544416
3105 -0.241167131581793
3106 -0.240928724668559
3107 -0.240677044159526
3108 -0.240427031652535
3109 -0.240171489675585
3110 -0.239908631702029
3111 -0.239640155053124
3112 -0.239364330764769
3113 -0.239090000249708
3114 -0.238811867624324
3115 -0.238523676036623
3116 -0.238220846198464
3117 -0.237910549755176
3118 -0.237559899373178
3119 -0.237225244444582
3120 -0.236855938438943
3121 -0.236457628740878
3122 -0.236025802065128
3123 -0.235548288358121
3124 -0.235060444167032
3125 -0.234497984343875
3126 -0.233888033185162
3127 -0.233204386658589
3128 -0.232455400617542
3129 -0.231636270045498
3130 -0.230752440145082
3131 -0.229758329450538
3132 -0.228694411175666
3133 -0.227487667635679
3134 -0.226154904091392
3135 -0.224717052166321
3136 -0.223079494926692
3137 -0.221235087866386
3138 -0.21916076503988
3139 -0.216885151421509
3140 -0.214323720277558
3141 -0.211369642390723
3142 -0.208019552598642
3143 -0.204225691592095
3144 -0.200002457211925
3145 -0.195085210171176
3146 -0.189489346780362
3147 -0.182907092476089
3148 -0.175372673133513
3149 -0.166506156035919
3150 -0.0258371715479494
3151 -0.021890982930938
3152 -0.0179571162604909
3153 -0.0141011767185219
3154 -0.0103803756906308
3155 -0.00666510257568423
3156 -0.00301369348324194
3157 0.000513451061940836
3158 0.00401948033631877
3159 0.00746846332112327
3160 0.0108131536671601
3161 0.014132032770985
3162 0.0173983897573266
3163 0.0205901003965479
3164 0.0236759366691565
3165 0.026775468532436
3166 0.0298641613825576
3167 0.0328860295572359
3168 0.0358207906210691
3169 0.0387486874060792
3170 0.0415638213633847
3171 0.0444983616465379
3172 0.0472332832829283
3173 0.0500528194890233
3174 0.0527473587243434
3175 0.0553770273459856
3176 0.058094818885145
3177 0.060601781417802
3178 0.0632589588085709
3179 0.0658330431038662
3180 0.0683257126701868
3181 0.070815912799274
3182 0.0732661141967645
3183 0.0756756873591703
3184 0.0781371809188438
3185 0.0805377902552108
3186 0.0828792813039492
3187 0.0852593678299341
3188 0.08760082169179
3189 0.0899252727825885
3190 0.0921849048048592
3191 0.0945074193087811
3192 0.0967460419625173
3193 0.0988875364717741
3194 0.101205556416368
3195 0.103342191049052
3196 0.105554585535964
3197 0.107642233346015
3198 0.109864981352627
3199 0.111961774503927
3200 0.114091897299486
3201 0.11617872514921
3202 0.11825269542135
3203 0.120355848367853
3204 0.122359681641145
3205 0.124414567819596
3206 0.126471894586871
3207 0.128499105948078
3208 0.130412448130942
3209 0.132430959914925
3210 0.134271470824793
3211 0.136252079838762
3212 0.138158731685608
3213 0.140034994683941
3214 0.14183158607176
3215 0.143648483035908
3216 0.145414643260937
3217 0.147143972033598
3218 0.148867493897037
3219 0.1505063093571
3220 0.152024258573376
3221 0.153657649998656
3222 0.155279423860058
3223 0.156765455306332
3224 0.158286156625075
3225 0.159739815887581
3226 0.161244895950164
3227 0.162598764624804
3228 0.164010939741756
3229 0.165339117340001
3230 0.166592139295765
3231 0.167901490397998
3232 0.169382576445479
3233 0.17058405302466
3234 0.171791991443308
3235 0.173100845328602
3236 0.174405193187748
3237 0.175555113531865
3238 0.176799189183575
3239 0.177977707365034
3240 0.078045297610287
3241 0.0785296527829626
3242 0.0790737880959936
3243 0.0795698853038181
3244 0.0800825428601838
3245 0.080598424390514
3246 0.0811488577322723
3247 0.0816412996871444
3248 0.0820989044054624
3249 0.0826888139828587
3250 0.0832508261206311
3251 0.0837661545846513
3252 0.0843114993661238
3253 0.0848072035055212
3254 0.0854314192922111
3255 0.0859464336369291
3256 0.0865445988636682
3257 0.0870432259364036
3258 0.0875265013917459
3259 0.0880095142285996
3260 0.0885453686335538
3261 0.0891278413925382
3262 0.0896306930187457
3263 0.0901608177637878
3264 0.0906498357363363
3265 0.0912095358328026
3266 0.0917552822314916
3267 0.0923413628249904
3268 0.092891482116422
3269 0.093430676089317
3270 0.0940283412812157
3271 0.0946131478304679
3272 0.0951942204188325
3273 0.0957953616838893
3274 0.0963463614664387
3275 0.0970192304984382
3276 0.0976142028096323
3277 0.0982401106678375
3278 0.0988031654140154
3279 0.0994170607834788
3280 0.100100924229527
3281 0.100823080759206
3282 0.101520089215182
3283 0.102187344063438
3284 0.10296775633476
3285 0.10362092039687
3286 0.104354010948924
3287 0.105173912794221
3288 0.105983664367132
3289 0.106888642776952
3290 0.107697682595889
3291 0.108675512930689
3292 0.109653887230282
3293 0.110604671355116
3294 0.111672188680535
3295 0.112849274889076
3296 0.114111301006133
3297 0.115447503326452
3298 0.116869669538813
3299 0.118349008190045
3300 0.120099129179201
3301 0.121557035149061
3302 0.123499735352985
3303 0.125339185773117
3304 0.127357692911993
3305 0.12954367963459
3306 0.132017655406051
3307 0.134553627237394
3308 0.137347797812842
3309 0.140401890359556
3310 0.143878037863561
3311 0.147514525073311
3312 0.151419122894979
3313 0.155783440112095
3314 0.160363152823317
3315 0.165364523302494
3316 0.170738063123092
3317 0.176360785758655
3318 0.182547274694954
3319 0.188997088976827
3320 0.195851621043144
3321 0.202868567573547
3322 0.634407245812757
3323 0.634545242566058
3324 0.634650134553907
3325 0.634725118347356
3326 0.634768803602885
3327 0.634789906800003
3328 0.634784847219957
3329 0.634755128751395
3330 0.634704636498518
3331 0.634632192102225
3332 0.634541361645934
3333 0.634433797583548
3334 0.634308986257031
3335 0.63416016973521
3336 0.63400753191044
3337 0.633830587986052
3338 0.633642678692954
3339 0.633442164192944
3340 0.633230238013487
3341 0.632999738171525
3342 0.632766230899775
3343 0.632517128467098
3344 0.632248414793736
3345 0.631977815097294
3346 0.631688775537251
3347 0.631398864578317
3348 0.631081563672306
3349 0.630769774075534
3350 0.630431936818903
3351 0.630082748410749
3352 0.629747188414622
3353 0.62938343789508
3354 0.6290122985691
3355 0.628627682827602
3356 0.62824136584495
3357 0.627838286687331
3358 0.627421104711801
3359 0.626988470736186
3360 0.626557810775198
3361 0.62612323886376
3362 0.625679658639299
3363 0.625223723777976
3364 0.62475606742931
3365 0.624285507728929
3366 0.623797035223023
3367 0.623341877167358
3368 0.622829740995364
3369 0.622338587178332
3370 0.621799122356409
3371 0.621301519470776
3372 0.620785600468839
3373 0.620258447909045
3374 0.619731048661378
3375 0.61919074541779
3376 0.618672862009236
3377 0.618114831541361
3378 0.617576479664648
3379 0.6170462944614
3380 0.616481036712491
3381 0.615929573502468
3382 0.615379489777066
3383 0.614832177730823
3384 0.614289491420777
3385 0.6137650375252
3386 0.613213876945172
3387 0.612697212714666
3388 0.612165852699545
3389 0.611643177578771
3390 0.611115805292655
3391 0.610586162108481
3392 0.610060594913976
3393 0.60953636854324
3394 0.60902442475259
3395 0.608481555473877
3396 0.607966156028363
3397 0.60743873436459
3398 0.606899642742461
3399 0.606388133386375
3400 0.605863362042723
3401 0.605333934787378
3402 0.271463650518306
3403 0.27122842970717
3404 0.270991524866662
3405 0.270757648457955
3406 0.270513679028684
3407 0.27027932721303
3408 0.270029952031839
3409 0.269780267158004
3410 0.269524239165419
3411 0.269270852313757
3412 0.269015645690475
3413 0.268741258051714
3414 0.268473026654927
3415 0.268203678340778
3416 0.267955815574347
3417 0.267633612854648
3418 0.267327620110066
3419 0.267004560734687
3420 0.266715024279545
3421 0.266345368287316
3422 0.266020070058486
3423 0.265641227353101
3424 0.265268149729554
3425 0.264897582509553
3426 0.264506113724207
3427 0.264081039576413
3428 0.26363709934429
3429 0.263160395907691
3430 0.262674017975298
3431 0.262134374932969
3432 0.261585649719576
3433 0.261002418126577
3434 0.260329400411175
3435 0.259712391172047
3436 0.25896054219372
3437 0.258258784232884
3438 0.257453372659324
3439 0.25660886989539
3440 0.255752035568214
3441 0.254800431107325
3442 0.253821675533415
3443 0.252830533075155
3444 0.251710824559827
3445 0.250569924939127
3446 0.249310972426073
3447 0.24800644290594
3448 0.246579547454387
3449 0.245057487823645
3450 0.243367571733443
3451 0.241580895864562
3452 0.239604658863742
3453 0.237537000585632
3454 0.235283725526489
3455 0.232768791246903
3456 0.229996792987639
3457 0.226904097685421
3458 0.22363124938033
3459 0.219896989866286
3460 0.21596659671674
3461 0.211531400475369
3462 0.206504785725625
3463 0.200970362288266
3464 0.194820436404209
3465 0.187898390215357
3466 0.180004946092313
3467 0.17121646120093
3468 0.161079051730814
3469 0.149783080492802
3470 0.136970775186166
3471 0.122602898147209
3472 0.104993186287612
3473 0.0863685600063692
3474 0.0648523527692758
3475 0.0410802443886192
3476 0.0150547852768124
3477 -0.0130662002153474
3478 -0.0419799430504714
3479 -0.0713573838143476
3480 -0.0999818750541054
3481 -0.126777449816754
3482 -0.152298328300294
3483 -0.17386115144538
3484 -0.193303847591853
3485 -0.209900166090994
3486 -0.223432113495766
3487 -0.23452122937665
3488 -0.243549007496902
3489 -0.250983126582181
3490 -0.256881023256274
3491 -0.261770134227763
3492 -0.265768808783712
3493 -0.269101832254548
3494 -0.274057761093554
3495 -0.277315329616135
3496 -0.278441432118869
3497 -0.279566945885255
3498 -0.28047612411237
3499 -0.281755128776942
3500 -0.282330227744024
3501 -0.282744088604714
3502 -0.283063615210805
3503 -0.28343577571197
3504 -0.283701650838015
3505 -0.283897214369092
3506 -0.284078745162314
3507 -0.284241276933542
3508 -0.284502331471904
3509 -0.284651979875977
3510 -0.284810733953555
3511 -0.284683600017857
3512 -0.284120901753718
3513 -0.283441798782057
3514 -0.283357951754507
3515 -0.282069693947837
3516 -0.280991947504484
3517 -0.279557079286506
3518 -0.279498579644934
3519 -0.278733749913693
3520 -0.277827007513178
3521 -0.275560475326054
3522 -0.269564221073211
3523 -0.269184736717828
3524 -0.268412121426926
3525 -0.267360337119707
3526 -0.266932470882879
3527 -0.266612119408391
3528 -0.266216956738438
3529 -0.265809620388509
3530 -0.265100393011732
3531 -0.264703838092649
3532 -0.261818749239804
3533 -0.260342108248434
3534 -0.259979949278739
3535 -0.259621235294396
3536 -0.25922973226327
3537 -0.258852226718791
3538 -0.258017907358047
3539 -0.256867785073898
3540 -0.256396639385917
3541 -0.255653458206713
3542 -0.25443223039102
3543 -0.243742908487557
3544 -0.241608011322146
3545 -0.241056174995502
3546 -0.240593759035854
3547 -0.239770822865587
3548 -0.238867881710872
3549 -0.237366934141692
3550 -0.236840588895989
3551 -0.236183797572463
3552 -0.235636742667023
3553 -0.235199408233707
3554 -0.234673101668998
3555 -0.233870442229969
3556 -0.232744412515085
3557 -0.231939163075079
3558 -0.231292331295692
3559 -0.230608095971685
3560 -0.229855268724191
3561 -0.228624416273943
3562 -0.226040059518567
3563 -0.224473291463696
3564 -0.223297176658813
3565 -0.221519043213458
3566 -0.219767855664114
3567 -0.218791558986599
3568 -0.217749487429768
3569 -0.216417682215797
3570 -0.215322341875047
3571 -0.214258398787592
3572 -0.213332951563075
3573 -0.212071918117205
3574 -0.210790665405601
3575 -0.209641206779297
3576 -0.208431908102916
3577 -0.207182206310811
3578 -0.205879861324934
3579 -0.20466707426985
3580 -0.203345536467661
3581 -0.202022750956184
3582 -0.20058632340704
3583 -0.199395008834866
3584 -0.197831367522023
3585 -0.196473279108876
3586 -0.195028918094847
3587 -0.193577659480529
3588 -0.192342194266427
3589 -0.19082309558575
3590 -0.189194374479063
3591 -0.186237799993431
3592 -0.184661995168293
3593 -0.183449987695278
3594 -0.181574425291623
3595 -0.18001664183286
3596 -0.178557740133771
3597 -0.175193048000936
3598 -0.173205858120443
3599 -0.171461529126331
3600 -0.169882985975734
3601 -0.167498749144401
3602 -0.165629900968233
3603 -0.163830614792248
3604 -0.161432518571002
3605 -0.159698574462866
3606 -0.157200779023694
3607 -0.15514017174346
3608 -0.152910281382493
3609 -0.150611426577183
3610 -0.148082908810786
3611 -0.145524682332116
3612 -0.142843061317947
3613 -0.140600767830577
3614 -0.137508361117924
3615 -0.134854134595757
3616 -0.131679803390257
3617 -0.128680047669899
3618 -0.122913060974498
3619 -0.119505854490359
3620 -0.116240176545901
3621 -0.112732584946498
3622 -0.109080771557567
3623 -0.105725625202613
3624 -0.101703147983743
3625 -0.0935346788110615
3626 -0.0893203533137146
3627 -0.0850298789363655
3628 -0.0806515435235264
3629 -0.0756772278983528
3630 -0.0715087013002344
3631 -0.0666150727041334
3632 -0.0611862495602872
3633 -0.0558355300731098
3634 -0.0505155509866513
3635 -0.0448545583060254
3636 -0.0393418896964125
3637 -0.0333400337789398
3638 -0.0275184588623463
3639 -0.0210021628563934
3640 -0.0147267696597323
3641 -0.00834507773865991
3642 -0.00121829456974262
3643 0.0051718212064291
3644 0.0130114094821602
3645 0.0192654131215723
3646 0.0262038361729553
3647 0.0337696183052402
3648 0.0410816782151966
3649 0.0488838377468408
3650 0.0562112412209883
3651 0.0636046981566867
3652 0.0708101833314411
3653 0.0785164759624518
3654 0.0864052229825965
3655 0.0942029689656515
3656 0.101946047619322
3657 0.109519747953157
3658 0.116708709609351
3659 0.124341731811003
3660 0.13166255715116
3661 0.138927243803522
3662 0.146206886450879
3663 0.15304814149104
3664 0.160290382871015
3665 0.167210440478456
3666 0.173779058101897
3667 0.180534950456268
3668 0.186572017625333
3669 0.192776422741497
3670 0.198495502883328
3671 0.204096657117055
3672 0.209583698583855
3673 0.21483532537156
3674 0.220077216654731
3675 0.224909703219995
3676 0.229640524024206
3677 0.233883272795341
3678 0.238121577037795
3679 0.242094241141569
3680 0.245608149643598
3681 0.249210371256706
3682 0.252389175792794
3683 0.255466308776671
3684 0.258377316194472
3685 0.261057338371334
3686 0.263433414657236
3687 0.265662265132825
3688 0.267592273342536
3689 0.269406224487903
3690 0.271014671196975
3691 0.27246981879297
3692 0.273699099556246
3693 0.274769942114024
3694 0.275753310787729
3695 0.276524612856754
3696 0.277196324862787
3697 0.277704642886516
3698 0.278111978362835
3699 0.278336620476868
3700 0.278489605372192
3701 0.278502243083308
3702 0.278407545212761
3703 0.278213866660662
3704 0.277909664888147
3705 0.277518120325962
3706 0.277052629300624
3707 0.276479484860845
3708 0.275835403365699
3709 0.275099123167885
3710 0.274298799186556
3711 0.27343804447818
3712 0.272429568459707
3713 0.271439001921144
3714 0.270326791003069
3715 0.269091215561039
3716 0.267860879220238
3717 0.26653055497502
3718 0.265173396060468
3719 0.263713844774502
3720 0.26217505373961
3721 0.260575991517113
3722 0.25886982021418
3723 0.257174636861394
3724 0.255391792571234
3725 0.253573529551193
3726 0.251718421983313
3727 0.249811748221357
3728 0.247800502103458
3729 0.245759593589013
3730 0.243651152437622
3731 0.2415664593462
3732 0.239333410827006
3733 0.237146318133342
3734 0.234913929366034
3735 0.232606075095895
3736 0.230376999180128
3737 0.227954658653729
3738 0.225666377755186
3739 0.22320697729372
3740 0.220764320159894
3741 0.218278890172593
3742 0.215801108259775
3743 0.213308126915605
3744 0.210717545036582
3745 0.208078823703982
3746 0.205531710227113
3747 0.20291465119321
3748 0.200121538067414
3749 0.197351050704672
3750 0.194655087312737
3751 0.191838750268918
3752 0.188749578192462
3753 0.185994397168668
3754 0.183404620548702
3755 0.180298868230521
3756 0.177423419775527
3757 0.174386879794194
3758 0.171244112346791
3759 0.168178869328077
3760 0.165075476915321
3761 0.16183808150076
3762 0.158654641317157
3763 0.155329737690108
3764 0.152018922783943
3765 0.148672151725187
3766 0.14524390110404
3767 0.141673265489892
3768 0.138217877992691
3769 0.134570630696804
3770 0.130879679102926
3771 0.127152026573896
3772 0.123266123622741
3773 0.119404872859932
3774 0.11549459852433
3775 0.111319520708852
3776 0.107335929946436
3777 0.10296937153332
3778 0.0987538882839415
3779 0.0941666393146251
3780 0.0896012901352386
3781 0.0850083008311482
3782 0.0802527396240157
3783 0.0756120259404871
3784 0.0707090573646525
3785 0.0656653659098977
3786 0.0608163385996685
3787 0.0554069499447654
3788 0.0498453804054813
3789 0.0450704957008808
3790 0.0395563941499602
3791 0.0342559885741014
3792 0.028806179382331
3793 0.0231916813480011
3794 0.0174448883568828
3795 0.0118028008833822
3796 0.00585977047721016
3797 0.00016869372951247
3798 -0.00573966027033109
3799 -0.0116845323012808
3800 -0.017720478216081
3801 -0.0236756822704813
3802 -0.0297266264536176
3803 -0.0357278774954841
3804 -0.0418334166067538
3805 -0.0478497938501503
3806 -0.0538367721862882
3807 -0.0597786239767691
3808 -0.0656433348623339
3809 -0.0716965332121038
3810 -0.0777923462813312
3811 -0.0835011429486426
3812 -0.0896908412605949
3813 -0.0952522883082663
3814 -0.101066636592544
3815 -0.112363894331467
3816 -0.118104636061683
3817 -0.128819839076933
3818 -0.134724081313825
3819 -0.139931392934063
3820 -0.144997564042967
3821 -0.150240910452867
3822 -0.155440874893525
3823 -0.16065653340552
3824 -0.165834907380991
3825 -0.170719947761045
3826 -0.175772049937854
3827 -0.180772674610453
3828 -0.185465194943558
3829 -0.194898727209236
3830 -0.199364657077206
3831 -0.203800613528733
3832 -0.208172379824208
3833 -0.212550274003578
3834 -0.216651693922695
3835 -0.220871529180892
3836 -0.224906411170289
3837 -0.228792887463975
3838 -0.232489089977922
3839 -0.2364056405858
3840 -0.239731536373745
3841 -0.243089801316791
3842 -0.246520916588806
3843 -0.249680443792384
3844 -0.252726052922059
3845 -0.255672593751868
3846 -0.258606164158333
3847 -0.261285322131951
3848 -0.263907003762826
3849 -0.266251954992523
3850 -0.268484846509435
3851 -0.270658893458929
3852 -0.27252720683251
3853 -0.274347603167722
3854 -0.275859442305928
3855 -0.277372600702106
3856 -0.278649962924258
3857 -0.279669464534543
3858 -0.280717841304472
3859 -0.28146345437801
3860 -0.282035638208244
3861 -0.282445794511653
3862 -0.282667437865333
3863 -0.28267729390725
3864 -0.282549271884605
3865 -0.282221338778541
3866 -0.281760478465967
3867 -0.281085100300966
3868 -0.280203381355678
3869 -0.279086886347633
3870 -0.277952336898819
3871 -0.276605545503589
3872 -0.275083741937372
3873 -0.273309690464922
3874 -0.271453000606814
3875 -0.269529438893222
3876 -0.267328064524133
3877 -0.265204140180665
3878 -0.262716941059168
3879 -0.257868712767746
3880 -0.254866231689792
3881 -0.252349269405071
3882 -0.24910205541938
3883 -0.245968735178058
3884 -0.243022108236577
3885 -0.239975602651491
3886 -0.236665086989065
3887 -0.233697051955478
3888 -0.230002894126898
3889 -0.226849381449666
3890 -0.223035434897529
3891 -0.220099333494637
3892 -0.215989885112311
3893 -0.212925229486251
3894 -0.208653124091104
3895 -0.205348381751769
3896 -0.197352060263688
3897 -0.193664905569504
3898 -0.18985578350524
3899 -0.185336607595991
3900 -0.181874482327722
3901 -0.177407906365887
3902 -0.17322791425486
3903 -0.169241618422674
3904 -0.164767759155246
3905 -0.160456970437575
3906 -0.156391629723799
3907 -0.15238780988932
3908 -0.14769715038249
3909 -0.143296650793623
3910 -0.138879146418809
3911 -0.134777936290171
3912 -0.130401855767411
3913 -0.125758112051178
3914 -0.120779377076619
3915 -0.116544403425746
3916 -0.111812355891062
3917 -0.101860002110505
3918 -0.0973461495169508
3919 -0.0922347898943826
3920 -0.087307134560147
3921 -0.0822655312352465
3922 -0.0771299266422365
3923 -0.0719195250273995
3924 -0.0664548912772931
3925 -0.0611121013361567
3926 -0.0554904918356149
3927 -0.0502751415188982
3928 -0.0451051104119191
3929 -0.0394006167029531
3930 -0.0339348869689346
3931 -0.0233576030612543
3932 -0.0177591634803466
3933 -0.0124191087881341
3934 -0.00709290246285965
3935 -0.00181686312564096
3936 0.00347074775649129
3937 0.00888964738462874
3938 0.0141819693367531
3939 0.0193180356331899
3940 0.024750661608987
3941 0.0304248802234458
3942 0.0353564284059815
3943 0.0405710867899382
3944 0.0459902650116204
3945 0.0510525423790535
3946 0.0561404435978379
3947 0.061284719637519
3948 0.066146745723153
3949 0.0714218494852147
3950 0.076293354914709
3951 0.0811528902906003
3952 0.0860133128211126
3953 0.0909006602850003
3954 0.0953403904780615
3955 0.100156460430549
3956 0.104785311493764
3957 0.1093641948248
3958 0.114039080501161
3959 0.118564015614923
3960 0.122858720777991
3961 0.127633776057459
3962 0.131939672864099
3963 0.136572916571514
3964 0.140996780344652
3965 0.145493098077744
3966 0.150090862788379
3967 0.154529303246011
3968 0.159112173543156
3969 0.163582503286615
3970 0.167935749255534
3971 0.172102357397734
3972 0.176453135829099
3973 0.180797451780253
3974 0.185095316542201
3975 0.189048950777256
3976 0.193226002484901
3977 0.197238306519232
3978 0.201321628631756
3979 0.205210258215489
3980 0.209103192228363
3981 0.213054849491461
3982 0.216817199866632
3983 0.220541024515356
3984 0.224279600358562
3985 0.228123446721313
3986 0.231710474597606
3987 0.235259041479225
3988 0.238817870000983
3989 0.24216920596783
3990 0.245507390919807
3991 0.248977597407949
3992 0.251970571051296
3993 0.255226481068882
3994 0.258299443395037
3995 0.261090956417565
3996 0.263854251962271
3997 0.266595378095514
3998 0.269033003670398
3999 0.271348472318217
4000 0.27337653039752
4001 0.275256219649247
4002 0.276934552689362
4003 0.278311338157563
4004 0.279421580125957
4005 0.280140947855162
4006 0.280639184871423
4007 0.280738965724376
4008 0.280574807189807
4009 0.280008633054119
4010 0.279072370700618
4011 0.277781134632912
4012 0.276184716315386
4013 0.274146345761342
4014 0.271753875240678
4015 0.269128959909907
4016 0.265936438587112
4017 0.262486550081568
4018 0.25878354483319
4019 0.2545688279981
4020 0.250060992130025
4021 0.245296483871111
4022 0.240565749412014
4023 0.235321673427294
4024 0.229657433552532
4025 0.223996285971275
4026 0.218621517783269
4027 0.21249975287211
4028 0.206580726575409
4029 0.200409356000508
4030 0.193996477476817
4031 0.187631692176939
4032 0.181647165363691
4033 0.17477895304326
4034 0.168323546571688
4035 0.162195280908429
4036 0.155887481233437
4037 0.14936347786605
4038 0.142663615686456
4039 0.136692125191891
4040 0.1304844111493
4041 0.124091243721403
4042 0.117726119508608
4043 0.111237270162274
4044 0.104732019449685
4045 0.0985627275710353
4046 0.0920214233367965
4047 0.0857270108864738
4048 0.0795003200931742
4049 0.0730297403079935
4050 0.0666925221259721
4051 0.0603670647773853
4052 0.0540447239160626
4053 0.0473682829772024
4054 0.0409818449365369
4055 0.0345075848733986
4056 0.0281178480777798
4057 0.0217126529277969
4058 0.0155347654032415
4059 0.00910494995328386
4060 0.00284748346223541
4061 -0.00341374276896482
4062 -0.00981636164667182
4063 -0.0157232721445508
4064 -0.0219309937021259
4065 -0.0278777880979946
4066 -0.033913870411089
4067 -0.0399714814513778
4068 -0.0454613579124915
4069 -0.0517201379281131
4070 -0.0575483732645212
4071 -0.0632125123279404
4072 -0.068846565945783
4073 -0.0742225163948697
4074 -0.0799288309728875
4075 -0.0855153696660193
4076 -0.0907621481683406
4077 -0.0962155299729593
4078 -0.101277239644851
4079 -0.106395540590131
4080 -0.111782160456799
4081 -0.116313734115974
4082 -0.121306524103036
4083 -0.126014705744144
4084 -0.130761229835054
4085 -0.135395516288131
4086 -0.139968757646916
4087 -0.144537993043587
4088 -0.148956444092117
4089 -0.153292356799304
4090 -0.161879597794282
4091 -0.166108038583013
4092 -0.170321765166697
4093 -0.174456488314989
4094 -0.178417851473549
4095 -0.181986279267324
4096 -0.185957217387107
4097 -0.190054767551119
4098 -0.193650435079199
4099 -0.197327895160378
4100 -0.201034469813404
4101 -0.204355594300594
4102 -0.208017289300279
4103 -0.211357110309424
4104 -0.214959255753873
4105 -0.218326669252282
4106 -0.221617023231661
4107 -0.224925219157565
4108 -0.22788898654848
4109 -0.231159616288928
4110 -0.234281552778544
4111 -0.237322365034803
4112 -0.240189410723508
4113 -0.243131189546968
4114 -0.245838808930427
4115 -0.248741366381953
4116 -0.251518948227159
4117 -0.253978682769228
4118 -0.256597754552184
4119 -0.25906175178516
4120 -0.26139840021591
4121 -0.263698243394312
4122 -0.265924499582214
4123 -0.268012772263596
4124 -0.270114544727996
4125 -0.271839371730572
4126 -0.273586351763486
4127 -0.275202391124076
4128 -0.276584084554144
4129 -0.277962756691255
4130 -0.279083565255666
4131 -0.280140209448347
4132 -0.280926945801537
4133 -0.281637107744133
4134 -0.282160746109912
4135 -0.282724390840171
4136 -0.282751738322805
4137 -0.282572005876168
4138 -0.282184122494088
4139 -0.281686801411223
4140 -0.280866940622582
4141 -0.280036506745412
4142 -0.278831105880387
4143 -0.277509348916255
4144 -0.276003421909802
4145 -0.274253523167352
4146 -0.272644366394733
4147 -0.270570325026458
4148 -0.268159223964731
4149 -0.265654484651264
4150 -0.263290690840577
4151 -0.257301055613312
4152 -0.254270845433704
4153 -0.251048430126308
4154 -0.247614136147654
4155 -0.244322180208024
4156 -0.24062599930559
4157 -0.236297489949593
4158 -0.232921645538804
4159 -0.22860309639478
4160 -0.224398554481077
4161 -0.21998386261564
4162 -0.210509286303298
4163 -0.206341198466789
4164 -0.19646241054436
4165 -0.19164399183956
4166 -0.186438123480845
4167 -0.181235522118995
4168 -0.175532208605517
4169 -0.170468798106284
4170 -0.159409105491676
4171 -0.153759217716012
4172 -0.147076744807997
4173 -0.141672700148046
4174 -0.136061411927626
4175 -0.129906022301519
4176 -0.123664189144746
4177 -0.117298554567942
4178 -0.111003503114302
4179 -0.104664515047869
4180 -0.0981687947155321
4181 -0.0919037324603427
4182 -0.0848154793923284
4183 -0.0783351101993398
4184 -0.0715219324864525
4185 -0.0579639567738574
4186 -0.0506801810046525
4187 -0.0438925222574819
4188 -0.0366961729501066
4189 -0.0300594636290806
4190 -0.0227360232849652
4191 -0.0152976026669071
4192 -0.00818114864899988
4193 -0.000905060207033951
4194 0.00615464106980345
4195 0.0134156000477854
4196 0.0204897845553279
4197 0.0275767547287119
4198 0.0347978814904005
4199 0.0418307031656402
4200 0.0487437561733762
4201 0.0557647385718396
4202 0.0691374726252968
4203 0.0760475832973699
4204 0.0825376688821142
4205 0.089183880812786
4206 0.0956005450280192
4207 0.101677969780515
4208 0.108010940921531
4209 0.114689945390669
4210 0.120350170991404
4211 0.126131861514893
4212 0.132164926778052
4213 0.137866095633233
4214 0.143496066407665
4215 0.148857157681201
4216 0.154172816275451
4217 0.159387342640402
4218 0.164124295250634
4219 0.169207061822004
4220 0.174095182182218
4221 0.178818922173749
4222 0.183147589464846
4223 0.187631552886864
4224 0.191829783433437
4225 0.195949120597958
4226 0.199852043054478
4227 0.203612658610387
4228 0.207403739430626
4229 0.21118060177536
4230 0.214715385469148
4231 0.21807121375129
4232 0.221506323970511
4233 0.224726511831503
4234 0.227882129257507
4235 0.230894279219039
4236 0.233924068608504
4237 0.236827800970652
4238 0.239583321376639
4239 0.242119322589169
4240 0.244790869867459
4241 0.247374985377449
4242 0.249685574453555
4243 0.251839623452351
4244 0.254087142519218
4245 0.256057583922241
4246 0.258112079085683
4247 0.260256008823473
4248 0.262173935150344
4249 0.26389171424009
4250 0.265641300461737
4251 0.267103076492482
4252 0.268695991095309
4253 0.270223067097593
4254 0.271606791765003
4255 0.272861243018947
4256 0.274002037491133
4257 0.275105901597239
4258 0.275985167659168
4259 0.276825293718583
4260 0.277478343114597
4261 0.278032426337381
4262 0.278435431930424
4263 0.278699097182675
4264 0.278873378542643
4265 0.278892492174848
4266 0.278752517038334
4267 0.278504306439709
4268 0.278118942431363
4269 0.277589225495509
4270 0.276934143900092
4271 0.276138317814592
4272 0.275221925769908
4273 0.274126845916028
4274 0.272960237755178
4275 0.271647820605931
4276 0.270171570184439
4277 0.268596430520035
4278 0.266867710939823
4279 0.265068577194486
4280 0.263088142171024
4281 0.26103689705898
4282 0.258817600494394
4283 0.256554163689233
4284 0.254176666170326
4285 0.251538277712982
4286 0.248863909616788
4287 0.246154251548939
4288 0.243234330542858
4289 0.240216746561147
4290 0.237095644968552
4291 0.233865137734311
4292 0.230592774269327
4293 0.227183628345807
4294 0.223466664217646
4295 0.219851607238081
4296 0.216256451266332
4297 0.212406169478636
4298 0.208297524551312
4299 0.204360726068401
4300 0.200230684927069
4301 0.196058834899289
4302 0.191244924012753
4303 0.186660494312648
4304 0.181823561670873
4305 0.17692079061664
4306 0.17167255675677
4307 0.166605076426118
4308 0.161432878058808
4309 0.155929455915824
4310 0.150156657371939
4311 0.144266028654912
4312 0.138277820052228
4313 0.132282843251922
4314 0.125701223959291
4315 0.119341731422519
4316 0.113079675091223
4317 0.106116687737493
4318 0.0990882631595238
4319 0.0916533192803518
4320 0.0845155548107643
4321 0.0767642215758917
4322 0.069219513905108
4323 0.0607710991670106
4324 0.0531063056507774
4325 0.0445789584900311
4326 0.0367223092219522
4327 0.0275669248754869
4328 0.0193982844195485
4329 0.0102632723002189
4330 0.00165362224021106
4331 -0.00677930170388124
4332 -0.0158419451607454
4333 -0.0244769835985932
4334 -0.0333406368667547
4335 -0.0422312670136796
4336 -0.051235686447164
4337 -0.060081448382612
4338 -0.0688339496053341
4339 -0.0774633348200169
4340 -0.085903828826294
4341 -0.0942882671607364
4342 -0.102045672695152
4343 -0.111048883762413
4344 -0.118579745684663
4345 -0.126327659638345
4346 -0.133767671908151
4347 -0.141202115671802
4348 -0.148244923710051
4349 -0.155167649324381
4350 -0.161901058499995
4351 -0.168317819105842
4352 -0.174550274512698
4353 -0.181128797222035
4354 -0.18661627330402
4355 -0.192504120417366
4356 -0.197897878204738
4357 -0.203172720567237
4358 -0.208129713843799
4359 -0.212885117383669
4360 -0.217587347964605
4361 -0.221958977351108
4362 -0.226115553070798
4363 -0.230187049479368
4364 -0.234115891803748
4365 -0.237784920992986
4366 -0.241283699402109
4367 -0.244515489212879
4368 -0.24759174225006
4369 -0.250580049704984
4370 -0.253307653997091
4371 -0.256000545498017
4372 -0.258452625440828
4373 -0.260724400841053
4374 -0.262791499779098
4375 -0.264893809585537
4376 -0.266799287024205
4377 -0.268364464454341
4378 -0.270008314161289
4379 -0.271430418264809
4380 -0.27271582511579
4381 -0.273881936799041
4382 -0.274847035916481
4383 -0.275702854550487
4384 -0.276413557594604
4385 -0.277404346462613
4386 -0.277665286803035
4387 -0.277822313155382
4388 -0.277841839036918
4389 -0.277701177991475
4390 -0.277406882683468
4391 -0.27702437135483
4392 -0.276444733774739
4393 -0.275747059384961
4394 -0.274874316742042
4395 -0.273863500451383
4396 -0.272811942309429
4397 -0.268779266384724
4398 -0.267108976840626
4399 -0.265230982857391
4400 -0.263221700868169
4401 -0.261111489059492
4402 -0.259056791179596
4403 -0.256842217980596
4404 -0.254357521389632
4405 -0.252253567056473
4406 -0.249467779257631
4407 -0.246644725040534
4408 -0.243967613025858
4409 -0.241099778908095
4410 -0.2384507326256
4411 -0.23515526999587
4412 -0.232053138298933
4413 -0.22911321690433
4414 -0.225634902152203
4415 -0.222841722268734
4416 -0.21911835243625
4417 -0.215421996825147
4418 -0.208968046256506
4419 -0.205277765788499
4420 -0.201331507976167
4421 -0.197860006237987
4422 -0.189382005549995
4423 -0.185410606846686
4424 -0.181798984448308
4425 -0.177229329960846
4426 -0.173177961541757
4427 -0.168898565390216
4428 -0.164184952524646
4429 -0.159640167950374
4430 -0.155141867255524
4431 -0.150797903310666
4432 -0.145627629128801
4433 -0.141326748603204
4434 -0.136472979950762
4435 -0.131579630275902
4436 -0.126565205847068
4437 -0.121186420197974
4438 -0.116209366884235
4439 -0.110922737450109
4440 -0.0882365424648318
4441 -0.0761757705201176
4442 -0.0702374083397253
4443 -0.0643677695419403
4444 -0.0581053262052057
4445 -0.0514954419154406
4446 -0.0451396327059391
4447 -0.0390684262272401
4448 -0.0322288248239203
4449 -0.0255611752873838
4450 -0.0189504486676977
4451 -0.0127017450162931
4452 -0.00591977640998403
4453 0.000717644042165918
4454 0.00743807076703638
4455 0.0142420928509382
4456 0.0208622400983374
4457 0.0272352828987226
4458 0.0338566438660145
4459 0.0404625371913317
4460 0.0470900454527638
4461 0.0533360231046627
4462 0.0596123937286651
4463 0.0658672543005917
4464 0.0721141796263116
4465 0.0780968590435025
4466 0.0843841944889005
4467 0.089950563773776
4468 0.0956445271050501
4469 0.101735452485912
4470 0.107499268365184
4471 0.113465133401219
4472 0.118894359480775
4473 0.124675637219716
4474 0.130016354271319
4475 0.135130776289105
4476 0.140536735481848
4477 0.145720514664781
4478 0.150694117961422
4479 0.155532666576572
4480 0.160778861183649
4481 0.165575463554864
4482 0.170302951700035
4483 0.174964545306409
4484 0.17942169620035
4485 0.183701379801355
4486 0.188125755712081
4487 0.192301327978046
4488 0.19648841920719
4489 0.200359078318922
4490 0.204340501196575
4491 0.208127870005002
4492 0.211930025702126
4493 0.215563097306539
4494 0.219204178192651
4495 0.222655790770233
4496 0.226128338637248
4497 0.229465980587949
4498 0.232878709285681
4499 0.236086068750305
4500 0.239043593119329
4501 0.242060345955068
4502 0.244999465534608
4503 0.247889830272429
4504 0.250579961018252
4505 0.25319009645752
4506 0.255831431897779
4507 0.258361059975825
4508 0.260674015697908
4509 0.263096121729409
4510 0.265248730842219
4511 0.267361696789073
4512 0.26935707993425
4513 0.271226404648727
4514 0.272970780761668
4515 0.274636830814873
4516 0.276098472960389
4517 0.277446550818304
4518 0.278694357046591
4519 0.279829524493522
4520 0.28072310562886
4521 0.281480801889999
4522 0.282070068075794
4523 0.28249244425191
4524 0.282736259180629
4525 0.282839458714255
4526 0.282740778995129
4527 0.282468515358969
4528 0.282008902397419
4529 0.28138538384353
4530 0.280555606232348
4531 0.279577558353567
4532 0.278410200849431
4533 0.277040769212038
4534 0.27549907260006
4535 0.273756416459934
4536 0.271782560187447
4537 0.269692843670814
4538 0.267382299910757
4539 0.264911459357184
4540 0.262255635871613
4541 0.259489299501463
4542 0.256519784428524
4543 0.253307707621137
4544 0.24986687062895
4545 0.24614820482577
4546 0.24264027140919
4547 0.238800057453049
4548 0.234819375736488
4549 0.230606691158775
4550 0.226286457892228
4551 0.221754243764341
4552 0.217240036043776
4553 0.212395550083241
4554 0.207406780781789
4555 0.20241122030678
4556 0.196732161692615
4557 0.191237850894202
4558 0.185454960457185
4559 0.179860357526619
4560 0.174081032685239
4561 0.168147679061851
4562 0.16171156459773
4563 0.155146718909095
4564 0.148873708185275
4565 0.142181569565175
4566 0.135731793412288
4567 0.128992552829873
4568 0.121988685651477
4569 0.114955395828502
4570 0.107882516156035
4571 0.10089606061385
4572 0.0936018373265546
4573 0.0861980136853525
4574 0.0789828372402108
4575 0.071567533104755
4576 0.0639525396613469
4577 0.0560726274630591
4578 0.0482594224745383
4579 0.0404745058307
4580 0.0326402464413736
4581 0.0248320891422555
4582 0.0168915664540982
4583 0.00896107361146642
4584 0.00106906369633202
4585 -0.00668241859471244
4586 -0.014668386677941
4587 -0.0222223706192519
4588 -0.0301140030869067
4589 -0.0377428267419194
4590 -0.0453720610980135
4591 -0.0530667597154104
4592 -0.0605737376833093
4593 -0.0679383784087072
4594 -0.0752091782902752
4595 -0.0824120677014232
4596 -0.0891818236552175
4597 -0.0967538294158288
4598 -0.103635153469498
4599 -0.110514581735613
4600 -0.117270538158251
4601 -0.123990129745407
4602 -0.130747023987649
4603 -0.137192660019923
4604 -0.149796814317147
4605 -0.156391444111561
4606 -0.161892353412091
4607 -0.167683965500751
4608 -0.173283811120094
4609 -0.178566373145372
4610 -0.184017639026709
4611 -0.193939824323309
4612 -0.199012871034248
4613 -0.203570327385246
4614 -0.207886595324735
4615 -0.21223562978515
4616 -0.216473802216363
4617 -0.220578671390684
4618 -0.224734080557651
4619 -0.228502245492847
4620 -0.232041478011037
4621 -0.235694971319714
4622 -0.239193395591169
4623 -0.242445912471592
4624 -0.245632368508185
4625 -0.248656647855023
4626 -0.251663536113974
4627 -0.254454160293629
4628 -0.257100352938176
4629 -0.259697537570526
4630 -0.262093377070262
4631 -0.264328812219562
4632 -0.266366529505069
4633 -0.268518749181118
4634 -0.27044861134888
4635 -0.272155588718739
4636 -0.273759757459118
4637 -0.275080137727813
4638 -0.276441196689341
4639 -0.2776130528097
4640 -0.2786303048151
4641 -0.280341576844961
4642 -0.28083016610559
4643 -0.281248608038628
4644 -0.281498083173899
4645 -0.281558603044125
4646 -0.281210891386103
4647 -0.280814370476135
4648 -0.280265659555779
4649 -0.279373698419226
4650 -0.27858309216051
4651 -0.277382525814989
4652 -0.276262916898246
4653 -0.27483237739366
4654 -0.273256406989504
4655 -0.27148821706528
4656 -0.269528841332173
4657 -0.267351008258886
4658 -0.265092936667508
4659 -0.262494591803508
4660 -0.260150480427716
4661 -0.257390126605161
4662 -0.254463063173866
4663 -0.251403173448806
4664 -0.248446504464751
4665 -0.244866994567011
4666 -0.241684921367671
4667 -0.237714325756265
4668 -0.234009240304854
4669 -0.230150461566158
4670 -0.2261138182376
4671 -0.222037035098392
4672 -0.217398807134873
4673 -0.208173766226569
4674 -0.203577254189789
4675 -0.193964316033368
4676 -0.189558859275962
4677 -0.184179697235924
4678 -0.179278757462791
4679 -0.173803944690224
4680 -0.168010689868198
4681 -0.162172938496876
4682 -0.156661645781342
4683 -0.150581534378321
4684 -0.144264720975626
4685 -0.132001625579857
4686 -0.125661143371275
4687 -0.119439820191766
4688 -0.112332990877708
4689 -0.105750975651977
4690 -0.0988287512333951
4691 -0.092126077909763
4692 -0.0855549082489323
4693 -0.0778777438730192
4694 -0.0706009309933399
4695 -0.0640004779948458
4696 -0.0560888609828618
4697 -0.0486716181410516
4698 -0.041169638814725
4699 -0.0334875364107458
4700 -0.0260521240579219
4701 -0.0180306254099911
4702 -0.0108770098296214
4703 -0.00256593066562975
4704 0.00502396560156324
4705 0.0129487170196903
4706 0.0203358578393807
4707 0.0282598830144523
4708 0.0359326488574293
4709 0.0432233678943999
4710 0.0508360537229379
4711 0.0587970077750965
4712 0.0663707734185241
4713 0.0735768676624637
4714 0.080935489496894
4715 0.0879112845511203
4716 0.0952355651098385
4717 0.101665743735885
4718 0.108689167341232
4719 0.115186850762815
4720 0.121798663523557
4721 0.128184267972437
4722 0.134531138719433
4723 0.140650838014174
4724 0.146690268533017
4725 0.152528635175529
4726 0.158204470129594
4727 0.16344805392279
4728 0.169166114176864
4729 0.174422043588782
4730 0.179585704123561
4731 0.1844956369607
4732 0.189304848967003
4733 0.193880293354318
4734 0.198458233853004
4735 0.202824161630847
4736 0.207187243384001
4737 0.211435503923501
4738 0.215412501447924
4739 0.21938687900046
4740 0.223205382492421
4741 0.226964818238165
4742 0.230475332616013
4743 0.233968415209845
4744 0.237198423665951
4745 0.240515379992525
4746 0.243732717635318
4747 0.246540839987538
4748 0.249429849823716
4749 0.252274993526426
4750 0.255040754787839
4751 0.257601428382478
4752 0.259987793754829
4753 0.26216410289312
4754 0.264442993920914
4755 0.266481112495803
4756 0.268375790117034
4757 0.270213357493109
4758 0.27191456487641
4759 0.273295115253894
4760 0.274759857311518
4761 0.276054781673196
4762 0.27714516796355
4763 0.278143956477132
4764 0.27896285207704
4765 0.279678973329345
4766 0.280225258363998
4767 0.280621730953838
4768 0.280850637689689
4769 0.280996893426007
4770 0.280936022834626
4771 0.280748664485973
4772 0.280421539510399
4773 0.279925659322952
4774 0.279258836453146
4775 0.278527869207963
4776 0.27763675279183
4777 0.276512647192909
4778 0.275266214666608
4779 0.273958843752755
4780 0.272438529527262
4781 0.270770595860804
4782 0.268881912047106
4783 0.267059290731658
4784 0.264984662681771
4785 0.262659941358688
4786 0.260325385404283
4787 0.25781925561693
4788 0.255125530441572
4789 0.25237597415753
4790 0.249490718458243
4791 0.246360851774337
4792 0.243070474504092
4793 0.239818094131194
4794 0.23638939141871
4795 0.232856950900345
4796 0.229170268979844
4797 0.225235187159647
4798 0.221517659619081
4799 0.217378515419767
4800 0.21319189533833
4801 0.208807823777681
4802 0.204414756847187
4803 0.199989637646986
4804 0.195056164184796
4805 0.190561102691901
4806 0.185374091489337
4807 0.180341015888451
4808 0.174807986470619
4809 0.169349122313855
4810 0.164018232232471
4811 0.152787228177855
4812 0.146977828262786
4813 0.141102261781875
4814 0.135008606568638
4815 0.129129212799252
4816 0.122594081002944
4817 0.116533568937441
4818 0.110004878758145
4819 0.103709300992194
4820 0.0971084133579531
4821 0.0904927124623196
4822 0.0838676263466828
4823 0.0769624338070457
4824 0.0705969974752482
4825 0.0635758136531009
4826 0.0565695557253097
4827 0.0494352463865532
4828 0.0421665530384113
4829 0.0354743818122536
4830 0.0284637473833692
4831 0.0218315301111554
4832 0.0144001993377281
4833 0.00734883707304054
4834 0.000318355965218802
4835 -0.00660005539503169
4836 -0.0136833734621053
4837 -0.0205703314589149
4838 -0.0274371310642226
4839 -0.0343835127779826
4840 -0.041064847812933
4841 -0.0479883732194806
4842 -0.0547233153015979
4843 -0.0612600148520669
4844 -0.068057601119227
4845 -0.0744545465706305
4846 -0.0809081568983897
4847 -0.0872653378716524
4848 -0.0936251535651274
4849 -0.0999153770581502
4850 -0.106038615457891
4851 -0.118451145247198
4852 -0.124080965329152
4853 -0.135546866546165
4854 -0.146725992691423
4855 -0.152065553367989
4856 -0.157427864877953
4857 -0.162844452897837
4858 -0.167597636258692
4859 -0.172545708125414
4860 -0.17737593117122
4861 -0.187246527144443
4862 -0.191005411616007
4863 -0.195470203292851
4864 -0.199556663633581
4865 -0.203668010703707
4866 -0.207844758217155
4867 -0.211597761801501
4868 -0.215408982474364
4869 -0.219352262007754
4870 -0.222662681143303
4871 -0.226132488127528
4872 -0.229559973473579
4873 -0.232766066200911
4874 -0.235997969042317
4875 -0.238871144072682
4876 -0.241946319772707
4877 -0.2448894881596
4878 -0.247701467229571
4879 -0.250338508415435
4880 -0.253010819182114
4881 -0.25552547285449
4882 -0.257888967594128
4883 -0.260205930025205
4884 -0.262397528288982
4885 -0.264477182865962
4886 -0.266418052417598
4887 -0.268279194725326
4888 -0.270019497000554
4889 -0.27153320691967
4890 -0.273060903884349
4891 -0.27558158064736
4892 -0.276619905977778
4893 -0.278282170070047
4894 -0.278837692612563
4895 -0.279769185901715
4896 -0.279725026555466
4897 -0.279523587704207
4898 -0.279194927237991
4899 -0.278651400435533
4900 -0.277968316336066
4901 -0.277072763771995
4902 -0.276168974454546
4903 -0.275055690642086
4904 -0.273816660690349
4905 -0.272266478018117
4906 -0.27088812548904
4907 -0.268977645658104
4908 -0.267023344236619
4909 -0.26517128281713
4910 -0.263233617314836
4911 -0.260424155174224
4912 -0.258150620871024
4913 -0.25538748919394
4914 -0.252820785350941
4915 -0.25026864669357
4916 -0.247272291030476
4917 -0.244138197563059
4918 -0.240786452766676
4919 -0.237619885862843
4920 -0.234022318011715
4921 -0.230497555710778
4922 -0.226698700008453
4923 -0.222811635121522
4924 -0.218878574458414
4925 -0.214672578641065
4926 -0.210481756996778
4927 -0.206026514046958
4928 -0.201791921192199
4929 -0.197203579199872
4930 -0.192744590915964
4931 -0.187304438172381
4932 -0.183120425696925
4933 -0.177912496182074
4934 -0.172915531609172
4935 -0.167545581691629
4936 -0.161765881554443
4937 -0.156793282864777
4938 -0.150972628924813
4939 -0.145220047537199
4940 -0.139518667885278
4941 -0.1335258642481
4942 -0.121239589960641
4943 -0.115145187018336
4944 -0.10818124039718
4945 -0.101873422608335
4946 -0.0952069982577149
4947 -0.0883544148024258
4948 -0.0809494410214351
4949 -0.0741747156377033
4950 -0.0664568867267282
4951 -0.0598032626644521
4952 -0.0519838728347118
4953 -0.0445209846140117
4954 -0.0373653732897757
4955 -0.0292429335855787
4956 -0.021163825424863
4957 -0.0131833952393349
4958 -0.00528530735783927
4959 0.00243132989373087
4960 0.00964905531425841
4961 0.0174335217101878
4962 0.0257115289433738
4963 0.0332254035894166
4964 0.0412783708646006
4965 0.0491383073768912
4966 0.0566220454952949
4967 0.0637085601844041
4968 0.0713774319434829
4969 0.0792226340458489
4970 0.0868536894493444
4971 0.0938093408165349
4972 0.1010582957462
4973 0.108014763159194
4974 0.114444906547505
4975 0.121393226324664
4976 0.128345163987778
4977 0.134866911851162
4978 0.140854961258048
4979 0.147051811604758
4980 0.152936485098347
4981 0.158861263431238
4982 0.164564174103124
4983 0.170112677095654
4984 0.175687566302004
4985 0.180912302931224
4986 0.185887633569985
4987 0.190829006473761
4988 0.195751709779562
4989 0.200444901207447
4990 0.204681297176454
4991 0.209187578597941
4992 0.213308352659648
4993 0.217455328131528
4994 0.221160160455308
4995 0.22517996410824
4996 0.228775328180063
4997 0.23226647738477
4998 0.23558097252627
4999 0.238904985272733
5000 0.241940005077341
5001 0.245060240856317
5002 0.247963773650718
5003 0.250711737384652
5004 0.253324299056522
5005 0.255911476095365
5006 0.258355402173882
5007 0.260546842004006
5008 0.26268748983832
5009 0.264585035726695
5010 0.266475603270509
5011 0.268144766979525
5012 0.269801471011819
5013 0.271224003655297
5014 0.272567562922449
5015 0.273742061218887
5016 0.274815047908419
5017 0.275719148596256
5018 0.276556288055867
5019 0.277184354504044
5020 0.277731475654782
5021 0.278140117501783
5022 0.278454362000736
5023 0.278577998025858
5024 0.2786042592269
5025 0.278500980233171
5026 0.278261273113596
5027 0.27788749570331
5028 0.277403913351083
5029 0.27675163852531
5030 0.275937129323541
5031 0.275061357401595
5032 0.273993070255841
5033 0.272734834507019
5034 0.271435594026197
5035 0.270014869510959
5036 0.268186375019588
5037 0.266567435774238
5038 0.264673852440866
5039 0.262620900738216
5040 0.260440219027484
5041 0.258136676527976
5042 0.25569961215369
5043 0.25326316544282
5044 0.250410439279383
5045 0.247512029625089
5046 0.244438023259863
5047 0.241266654712887
5048 0.23790613170763
5049 0.234596298703013
5050 0.230638732258258
5051 0.226713377868486
5052 0.222716938465372
5053 0.218666088585376
5054 0.214334298961927
5055 0.209786619011877
5056 0.205389902828732
5057 0.200874792884784
5058 0.195939411973675
5059 0.191025146553183
5060 0.185968921754876
5061 0.180993224337815
5062 0.175986870786492
5063 0.170873360558173
5064 0.165678331617343
5065 0.160682291474368
5066 0.15559718284301
5067 0.150865280883219
5068 0.146115554883838
5069 0.141209732748507
5070 0.136075436606118
5071 0.131377647274703
5072 0.12612620757452
5073 0.120804320239428
5074 0.115910388060112
5075 0.110336807944971
5076 0.104568125692577
5077 0.0984060296799712
5078 0.0927552388263437
5079 0.0868297133026444
5080 0.0802300202569065
5081 0.0743348137113275
5082 0.0676206519257558
5083 0.0605148740807147
5084 0.0536346354799474
5085 0.0466704014428769
5086 0.0395505561354163
5087 0.0320950096518153
5088 0.0250600652324331
5089 0.0173992882754169
5090 0.0099792349286467
5091 0.00260166085226849
5092 -0.00501362724378455
5093 -0.0126264994413573
5094 -0.0201346486256386
5095 -0.0272332103831245
5096 -0.0350493576238566
5097 -0.0425929380399698
5098 -0.0501366772230694
5099 -0.0575422721937299
5100 -0.0649769332029246
5101 -0.0723945968954183
5102 -0.0797052625914331
5103 -0.0871126973239619
5104 -0.0940119845623228
5105 -0.101135070202432
5106 -0.108228546091591
5107 -0.115226431798234
5108 -0.122044233247275
5109 -0.128469431333488
5110 -0.135767401418563
5111 -0.14221377026135
5112 -0.148210454225753
5113 -0.154491006976751
5114 -0.160730211048261
5115 -0.166427502047022
5116 -0.177623138270266
5117 -0.188224923998143
5118 -0.198038509551452
5119 -0.202810012419421
5120 -0.207397994935481
5121 -0.211819036365507
5122 -0.216074632410139
5123 -0.220169768551543
5124 -0.224010997618509
5125 -0.235505964074752
5126 -0.239027027149563
5127 -0.24236267909908
5128 -0.245619217800472
5129 -0.248815244586775
5130 -0.251744874943952
5131 -0.254541663956554
5132 -0.257248651926784
5133 -0.259860806381638
5134 -0.26236746409349
5135 -0.264694270920332
5136 -0.266894654101931
5137 -0.26898923426706
5138 -0.270906543629395
5139 -0.272641242492888
5140 -0.274265334259419
5141 -0.275725868683427
5142 -0.277027134587374
5143 -0.277971463607779
5144 -0.279140572805804
5145 -0.279907929749242
5146 -0.280493850971106
5147 -0.280973186536531
5148 -0.281221268969745
5149 -0.281275976465731
5150 -0.281174056574483
5151 -0.280863331455102
5152 -0.280338555221969
5153 -0.27966580354367
5154 -0.278637139681768
5155 -0.277712724899934
5156 -0.276445109299286
5157 -0.274994707117392
5158 -0.271419830247959
5159 -0.26944422663748
5160 -0.267504119987852
5161 -0.264781975998175
5162 -0.262163004302663
5163 -0.259398320651377
5164 -0.256488092217051
5165 -0.253036402809866
5166 -0.249939684017513
5167 -0.2466596422038
5168 -0.242935758008702
5169 -0.239085080676159
5170 -0.235689530314256
5171 -0.231045082366322
5172 -0.22734257033741
5173 -0.222948252926374
5174 -0.218850371508114
5175 -0.210359725327529
5176 -0.206166109895133
5177 -0.193614005958171
5178 -0.18568572963332
5179 -0.181554346678668
5180 -0.173185285732901
5181 -0.168952791344044
5182 -0.164984971308269
5183 -0.160470303632367
5184 -0.156709769010061
5185 -0.15212445861534
5186 -0.148291146452274
5187 -0.1447279493012
5188 -0.140001183453044
5189 -0.136385371954472
5190 -0.132428027904069
5191 -0.128294156903334
5192 -0.119870590166207
5193 -0.106723228088325
5194 -0.102957765546345
5195 -0.0983183156367394
5196 -0.094090750275098
5197 -0.0896552286294038
5198 -0.0807401819432983
5199 -0.0762536129654769
5200 -0.066860075735911
5201 -0.0472826708118273
5202 -0.0379803759307544
5203 -0.0272828192893997
5204 -0.0225175141824538
5205 -0.0172914116090272
5206 -0.0124561973650844
5207 -0.00174792095187863
5208 0.00349873858485294
5209 0.0088251878276787
5210 0.0141474571910792
5211 0.0192378689090667
5212 0.0298482511742662
5213 0.0351707020596354
5214 0.0406220905333665
5215 0.0457077133273324
5216 0.0509742029224977
5217 0.055944867763456
5218 0.0611907625940828
5219 0.0658637784899044
5220 0.0709192189479066
5221 0.0759098764613156
5222 0.0807701332539608
5223 0.0854717843342425
5224 0.0901994319927355
5225 0.0946843600689472
5226 0.0994285957106612
5227 0.10370718757387
5228 0.108336187100198
5229 0.112695015684323
5230 0.11727997316825
5231 0.121775971307536
5232 0.125826129607989
5233 0.130269629642932
5234 0.134502563007581
5235 0.138775056156663
5236 0.142960747864799
5237 0.147309046441257
5238 0.151473722265145
5239 0.15558363581981
5240 0.159779481277498
5241 0.163959216955272
5242 0.168104247381366
5243 0.172071455567361
5244 0.175934266043421
5245 0.180234929009451
5246 0.184259069558902
5247 0.188283485471166
5248 0.192209353413604
5249 0.196035052818917
5250 0.199903495904337
5251 0.203680778148797
5252 0.207652586928488
5253 0.211493341414838
5254 0.21541032020894
5255 0.218930743033144
5256 0.222552396122634
5257 0.226148681937637
5258 0.229801111907095
5259 0.233026360861552
5260 0.23657881376877
5261 0.239947769876455
5262 0.243035000247667
5263 0.246496833072344
5264 0.249617523689015
5265 0.252695132622602
5266 0.255527055331187
5267 0.258439972610582
5268 0.261173100283312
5269 0.263711660662048
5270 0.266079485581167
5271 0.268046342695027
5272 0.270283927870862
5273 0.272131188888293
5274 0.273805226725081
5275 0.275321898848892
5276 0.276664319020155
5277 0.277734435785637
5278 0.278602633574693
5279 0.279309917796484
5280 0.279765169096282
5281 0.280006220201005
5282 0.280006293450382
5283 0.279816364925333
5284 0.279389078747995
5285 0.27876765831335
5286 0.277908706838216
5287 0.276909314110828
5288 0.275621271206914
5289 0.274189669559837
5290 0.272529215830915
5291 0.270598742507806
5292 0.268510820207051
5293 0.266159876600178
5294 0.263721307039005
5295 0.2609935423706
5296 0.258234110978248
5297 0.255112949017104
5298 0.251859729419207
5299 0.248197155731004
5300 0.244725455995706
5301 0.240816127932255
5302 0.237119328945107
5303 0.232924205599768
5304 0.2288044250166
5305 0.224536911882842
5306 0.220368671108044
5307 0.215919278335658
5308 0.211811934850925
5309 0.206689052895982
5310 0.202115233903723
5311 0.197038816789845
5312 0.192148420871904
5313 0.187275875057127
5314 0.182412162090752
5315 0.176634924319906
5316 0.171515947214996
5317 0.166125774617806
5318 0.160444173478767
5319 0.154872528709362
5320 0.149650316201212
5321 0.143515096394336
5322 0.137836313153928
5323 0.13133081683476
5324 0.125479191103327
5325 0.119075387766138
5326 0.112749551710687
5327 0.106412513569803
5328 0.100158451095011
5329 0.0931923067613075
5330 0.0865851421482688
5331 0.079930246617255
5332 0.0735219885232234
5333 0.0669259053722452
5334 0.0597090680845047
5335 0.052865337843742
5336 0.0460117040032708
5337 0.039157672210004
5338 0.032184941210382
5339 0.0254501206133668
5340 0.0187715208761687
5341 0.0119063281708751
5342 0.00509178010825196
5343 -0.00172678688676027
5344 -0.00866567956901696
5345 -0.0152664083605336
5346 -0.0225980632984765
5347 -0.0289057156863427
5348 -0.035613736208619
5349 -0.042514482485904
5350 -0.0492969274998187
5351 -0.0559807047161206
5352 -0.0625626574250166
5353 -0.0692196248226409
5354 -0.0758762246699747
5355 -0.0825105155432093
5356 -0.0890038842864888
5357 -0.0953957323060972
5358 -0.101940660372017
5359 -0.108421611608943
5360 -0.114370472874544
5361 -0.120779065755742
5362 -0.126737031818635
5363 -0.133172738258885
5364 -0.138344580098174
5365 -0.144130215867148
5366 -0.149732729323033
5367 -0.155384030123256
5368 -0.160513826157835
5369 -0.16562452301509
5370 -0.170802679981141
5371 -0.175744756021846
5372 -0.180475765672153
5373 -0.184844720732057
5374 -0.189562145579459
5375 -0.194036174278343
5376 -0.198379493683387
5377 -0.202584036625785
5378 -0.206787333262687
5379 -0.210787129811144
5380 -0.214786466917593
5381 -0.218719932016991
5382 -0.222440946694242
5383 -0.226358723044124
5384 -0.229883777000467
5385 -0.233344979489328
5386 -0.236630591149337
5387 -0.239913322288824
5388 -0.243173741547837
5389 -0.246168021029183
5390 -0.249251598190614
5391 -0.252028974974487
5392 -0.254793422358261
5393 -0.257385452319828
5394 -0.259950845607065
5395 -0.262277861425383
5396 -0.264506733600462
5397 -0.266662305196228
5398 -0.268717422178899
5399 -0.270620806841546
5400 -0.27242390790221
5401 -0.275489954854725
5402 -0.276800763172512
5403 -0.277933036193172
5404 -0.278965321178501
5405 -0.279817535557856
5406 -0.280506108295582
5407 -0.281047902072775
5408 -0.281397505149104
5409 -0.281560645565908
5410 -0.281575852661804
5411 -0.281405783099755
5412 -0.281107369568049
5413 -0.280606788611468
5414 -0.279990102225905
5415 -0.27909196396454
5416 -0.27807446470445
5417 -0.276949140214122
5418 -0.274213899287883
5419 -0.272465966980469
5420 -0.27059344713387
5421 -0.268838002770334
5422 -0.26665698778213
5423 -0.26409080840713
5424 -0.261577723942529
5425 -0.25905397130139
5426 -0.256300221179426
5427 -0.253256222581476
5428 -0.247294440200301
5429 -0.239842105160825
5430 -0.224238307587004
5431 -0.219678829870853
5432 -0.215161077872427
5433 -0.211016089885406
5434 -0.206586522081467
5435 -0.201983850163784
5436 -0.192332970307791
5437 -0.18730915776846
5438 -0.176862457380762
5439 -0.171564017824875
5440 -0.166262783538408
5441 -0.160725414587295
5442 -0.155528111108883
5443 -0.150104024395886
5444 -0.144923020197474
5445 -0.138869534823462
5446 -0.133345643233547
5447 -0.127213594478257
5448 -0.121034781558183
5449 -0.115290736838742
5450 -0.108985174037049
5451 -0.102722778069259
5452 -0.0968289032855777
5453 -0.0898643176408727
5454 -0.0835292570606197
5455 -0.0771246790806311
5456 -0.064075797914114
5457 -0.0576550630834497
5458 -0.050688044911468
5459 -0.0444204880656771
5460 -0.0379846478576269
5461 -0.0306792574800415
5462 -0.0173640026518367
5463 -0.00986949095434054
5464 -0.00243045587708448
5465 0.00432144748772185
5466 0.011269642541041
5467 0.0182522956856149
5468 0.0251714928075072
5469 0.031934788031281
5470 0.0396200860431386
5471 0.0464569262273904
5472 0.0530666557441477
5473 0.0598979606014309
5474 0.0666583414905392
5475 0.0733264816829966
5476 0.0799286516988223
5477 0.0865409381877007
5478 0.0929399235375923
5479 0.0994197518607609
5480 0.105882236729571
5481 0.111702669622525
5482 0.117720705856343
5483 0.123914380677902
5484 0.129243387084561
5485 0.135287833131568
5486 0.14067566596865
5487 0.146132659670536
5488 0.151343793717442
5489 0.15632460171454
5490 0.161376927753179
5491 0.166287879480493
5492 0.170863538519014
5493 0.175270779902697
5494 0.179596108987461
5495 0.184022463590886
5496 0.188075035700173
5497 0.192001700670624
5498 0.196171465359159
5499 0.199938077654164
5500 0.20341915286141
5501 0.207223067213766
5502 0.210736357909991
5503 0.214194712705617
5504 0.21759485537562
5505 0.221010382180124
5506 0.224213866928189
5507 0.22743208589922
5508 0.230425637704854
5509 0.233472824203514
5510 0.236529625851139
5511 0.239550491003358
5512 0.242345098831955
5513 0.245295287813943
5514 0.247825886934808
5515 0.250413760179362
5516 0.252837551418959
5517 0.255254567341208
5518 0.257530152409548
5519 0.259604628473496
5520 0.261768284019768
5521 0.263710543616137
5522 0.265551201995748
5523 0.267356447090421
5524 0.269060322085938
5525 0.270652536330482
5526 0.272117026427976
5527 0.273477596441746
5528 0.274748456481716
5529 0.27584452975345
5530 0.276838467059813
5531 0.277763836450455
5532 0.278494619403604
5533 0.279083161527924
5534 0.279552775559482
5535 0.279946041691319
5536 0.280122212150141
5537 0.280260954958891
5538 0.280204677358843
5539 0.280099017258385
5540 0.27984954793107
5541 0.279451267602963
5542 0.278985243368925
5543 0.278356285288757
5544 0.277595786759471
5545 0.276819916262222
5546 0.275817299127406
5547 0.27472764782193
5548 0.273514325473747
5549 0.272168393927111
5550 0.270668378384828
5551 0.269003796361004
5552 0.267243415180408
5553 0.265194035781041
5554 0.263231902151971
5555 0.260919861506296
5556 0.258598461836246
5557 0.255897930918242
5558 0.253075985323623
5559 0.250344426085702
5560 0.247353038806942
5561 0.244108369155982
5562 0.240760012574995
5563 0.237436351720933
5564 0.233742975605853
5565 0.229855225529655
5566 0.226043780307132
5567 0.222459681695729
5568 0.217990655150318
5569 0.213878073982429
5570 0.209272919370122
5571 0.20484806825603
5572 0.200694365815215
5573 0.195432095869874
5574 0.190836090070495
5575 0.185973134069951
5576 0.180407552351805
5577 0.175766649348639
5578 0.17033150752874
5579 0.164384264716437
5580 0.159071252496938
5581 0.153064430230597
5582 0.1475893295922
5583 0.14111578018992
5584 0.135013644653829
5585 0.12865197902793
5586 0.122401620323191
5587 0.115792584897691
5588 0.108719107424402
5589 0.101712483658108
5590 0.0945559778993865
5591 0.087461359557255
5592 0.0800804291266139
5593 0.0728649110618783
5594 0.0654230775397007
5595 0.0574060752399692
5596 0.0498844114252388
5597 0.0417841173247224
5598 0.0338867139677237
5599 0.0260670995501154
5600 0.0180205988124264
5601 0.0101260115466502
5602 0.00220243195470149
5603 -0.00563889648156413
5604 -0.0135088690008113
5605 -0.0211278353307944
5606 -0.028940000240318
5607 -0.0367891218560162
5608 -0.0445553565829789
5609 -0.0522837624985427
5610 -0.0597059933867787
5611 -0.0671553735097024
5612 -0.0746439941481165
5613 -0.0815726834970625
5614 -0.0889060394518035
5615 -0.0959620940331124
5616 -0.102756915694832
5617 -0.10926138236049
5618 -0.116181933382264
5619 -0.122804963723749
5620 -0.12930952409414
5621 -0.135700531814252
5622 -0.14204240507578
5623 -0.148067049794389
5624 -0.154195322400784
5625 -0.166049024150763
5626 -0.171691671062675
5627 -0.177216911910525
5628 -0.182606781841029
5629 -0.187932856034447
5630 -0.203185419829135
5631 -0.207929987651498
5632 -0.212482957163546
5633 -0.216986842117949
5634 -0.221217964784966
5635 -0.225539519004857
5636 -0.229580413015114
5637 -0.233591360939941
5638 -0.237300461835549
5639 -0.240922199585295
5640 -0.244323430696836
5641 -0.247636878416024
5642 -0.250754034196092
5643 -0.253796136511721
5644 -0.256715884406943
5645 -0.259444533956594
5646 -0.26200943479706
5647 -0.26440668085097
5648 -0.26663653930762
5649 -0.268716116427248
5650 -0.270689209069403
5651 -0.272483389085872
5652 -0.274091980512196
5653 -0.275558116872835
5654 -0.276885377173234
5655 -0.277975503753817
5656 -0.278982571722221
5657 -0.279884098360399
5658 -0.28048612120106
5659 -0.280991370560593
5660 -0.28137010734442
5661 -0.281485870942763
5662 -0.281324617389551
5663 -0.28097490214497
5664 -0.280382066072308
5665 -0.27967998829863
5666 -0.278825067669037
5667 -0.277925704732751
5668 -0.276802672196288
5669 -0.275325961980072
5670 -0.273964377389782
5671 -0.272484957071746
5672 -0.270602892065012
5673 -0.268722837648181
5674 -0.266862376839407
5675 -0.264564822381616
5676 -0.262416911833762
5677 -0.259950617926079
5678 -0.257689940654619
5679 -0.255054930780975
5680 -0.25276009269771
5681 -0.250061973781716
5682 -0.247217964781724
5683 -0.244518034726374
5684 -0.241702018170697
5685 -0.238795852580124
5686 -0.235790941545573
5687 -0.232970466636496
5688 -0.230027906703211
5689 -0.226920119644926
5690 -0.223776556035447
5691 -0.220600798183936
5692 -0.217573210706153
5693 -0.214164745343891
5694 -0.210790588136481
5695 -0.207868918568557
5696 -0.204848969954657
5697 -0.190371339185688
5698 -0.186731789427704
5699 -0.170335193276657
5700 -0.16657173471468
5701 -0.162435300102967
5702 -0.157409552494955
5703 -0.153081819857089
5704 -0.14893084151685
5705 -0.144274539020861
5706 -0.139258573452102
5707 -0.133803934577454
5708 -0.129201870694249
5709 -0.124349060614786
5710 -0.118712625713323
5711 -0.113674084261263
5712 -0.0970815259163884
5713 -0.0914402184149267
5714 -0.0801651844262116
5715 -0.0741685130358254
5716 -0.0680298818947194
5717 -0.0618389142060119
5718 -0.0556298291980996
5719 -0.050268092661404
5720 -0.0437626199867295
5721 -0.0374516346200859
5722 -0.0318983335196835
5723 -0.0250343456343752
5724 -0.0188667174343266
5725 -0.0125620824176511
5726 -0.0059571250825368
5727 0.0003058441661718
5728 0.00693432311385346
5729 0.01284928141812
5730 0.0200912264024273
5731 0.0268208237618105
5732 0.0338168025595458
5733 0.0406819517782505
5734 0.0479050478193063
5735 0.0547650247101261
5736 0.061606869522098
5737 0.0686358523776488
5738 0.0757076172124198
5739 0.0822642505820418
5740 0.0891116156935008
5741 0.0956155042013196
5742 0.101675088621071
5743 0.108288994613104
5744 0.115270908978642
5745 0.121796618724604
5746 0.127904563275491
5747 0.134393570976626
5748 0.140517817846131
5749 0.146427338822431
5750 0.153000917424493
5751 0.158963298459963
5752 0.164817702530117
5753 0.170585684008866
5754 0.176310546872451
5755 0.182018456672228
5756 0.187302875011223
5757 0.192698740963717
5758 0.19820483562911
5759 0.203516057205567
5760 0.208530884753133
5761 0.213502081257668
5762 0.21823876676967
5763 0.223083541507528
5764 0.227630338068301
5765 0.231815386816758
5766 0.236171567692282
5767 0.239998515469862
5768 0.243765483644591
5769 0.24750323551066
5770 0.25075490203467
5771 0.253752200350504
5772 0.256888096195208
5773 0.259631909367696
5774 0.2623751285579
5775 0.264702847308289
5776 0.266911896849248
5777 0.26909586270261
5778 0.270905598529944
5779 0.272596415191157
5780 0.274140751816666
5781 0.275545171513529
5782 0.276758655967591
5783 0.277814498355038
5784 0.278706926990049
5785 0.279386597651359
5786 0.279936002353196
5787 0.280247831581382
5788 0.280450779306417
5789 0.280445820646373
5790 0.280277914773164
5791 0.279943869764323
5792 0.279415497462902
5793 0.278705631878701
5794 0.277796179229449
5795 0.276769961043944
5796 0.275537046752062
5797 0.274075274563644
5798 0.272515104719068
5799 0.270766759746678
5800 0.268830311409176
5801 0.266651779108348
5802 0.26456378066493
5803 0.262127709774338
5804 0.259766823393693
5805 0.257137393233574
5806 0.254354735491558
5807 0.251475408336035
5808 0.248510328601342
5809 0.245328486634549
5810 0.242079119002285
5811 0.238839420024407
5812 0.235454985447353
5813 0.232184762695875
5814 0.228385316196277
5815 0.225002401610315
5816 0.221638238938786
5817 0.217755588691486
5818 0.214365813837731
5819 0.210589235640274
5820 0.207351704749958
5821 0.203214688055529
5822 0.199494775615099
5823 0.195495975445092
5824 0.191591005746354
5825 0.187406326803722
5826 0.18318246419504
5827 0.178900241874119
5828 0.174729807619962
5829 0.170336027925484
5830 0.165793301907461
5831 0.161357489406817
5832 0.156822484897982
5833 0.151985514629866
5834 0.14760395079286
5835 0.142868331248426
5836 0.138112231157139
5837 0.133493542866235
5838 0.128625012957927
5839 0.123927802975472
5840 0.119118134099768
5841 0.11436592889114
5842 0.109174729359479
5843 0.104166679372684
5844 0.099089487922678
5845 0.0933516690906875
5846 0.0882554669712391
5847 0.0826177997603283
5848 0.0773517235771127
5849 0.0714008225033597
5850 0.0651998632812276
5851 0.0590757777381396
5852 0.0529044346692383
5853 0.0466369971312742
5854 0.0403253143265295
5855 0.0340062338433914
5856 0.0278263851315319
5857 0.0212254127597182
5858 0.0148423551422571
5859 0.00851313054361265
5860 0.0025998220226781
5861 -0.00363355729585987
5862 -0.0101117777950027
5863 -0.0161565195120524
5864 -0.0222641496903582
5865 -0.0283071168080623
5866 -0.0345695246565251
5867 -0.0404262863110583
5868 -0.0463120237405618
5869 -0.0524092919234806
5870 -0.0584413712328719
5871 -0.0643276511197165
5872 -0.0701360428790522
5873 -0.0758453280981706
5874 -0.0815899325432331
5875 -0.0871362548989604
5876 -0.0926468085724378
5877 -0.0978726480204221
5878 -0.103266770445658
5879 -0.108387031286328
5880 -0.113588217646711
5881 -0.118583164887271
5882 -0.124125432121008
5883 -0.128605528434945
5884 -0.133434130813034
5885 -0.138165757228309
5886 -0.142856073931305
5887 -0.147633767371551
5888 -0.15200691631589
5889 -0.156561681686997
5890 -0.161313197117347
5891 -0.165289403952897
5892 -0.169902334735666
5893 -0.178207543893688
5894 -0.182641829829424
5895 -0.186693784635988
5896 -0.190593754173862
5897 -0.194531124012699
5898 -0.198474488808801
5899 -0.202297122025173
5900 -0.206138822271946
5901 -0.209990321390309
5902 -0.213649571717243
5903 -0.217186545529146
5904 -0.220716455014727
5905 -0.224301168164314
5906 -0.227753047361205
5907 -0.231054483687815
5908 -0.23438027155622
5909 -0.237553147575478
5910 -0.240657051287618
5911 -0.243701178203245
5912 -0.246560699646275
5913 -0.249325716470228
5914 -0.252132998433263
5915 -0.254767525730212
5916 -0.257213934810026
5917 -0.259656486539227
5918 -0.261919458143658
5919 -0.264150042484131
5920 -0.266173186301079
5921 -0.26806775756797
5922 -0.2698576352343
5923 -0.271504624358158
5924 -0.272975132398536
5925 -0.274361956695125
5926 -0.275503222614884
5927 -0.27649908764664
5928 -0.277277321664715
5929 -0.27802555325469
5930 -0.278532906151395
5931 -0.278811056523254
5932 -0.278987407568028
5933 -0.278946659781189
5934 -0.278778528193346
5935 -0.278336692720681
5936 -0.277633081730284
5937 -0.276999656466578
5938 -0.276156797742711
5939 -0.274978778158498
5940 -0.273662687206406
5941 -0.272269751499723
5942 -0.270725271561047
5943 -0.269013981331618
5944 -0.267040812617288
5945 -0.263030834538014
5946 -0.260836224308103
5947 -0.258564399138409
5948 -0.255753107639212
5949 -0.253177945994529
5950 -0.250480059523224
5951 -0.24800334572276
5952 -0.244594907557027
5953 -0.241604129825917
5954 -0.235037292188506
5955 -0.23228851626622
5956 -0.228785538745779
5957 -0.225326232194861
5958 -0.221738931565912
5959 -0.217904760148358
5960 -0.214282026734326
5961 -0.210786620787559
5962 -0.206709611760579
5963 -0.203071014436277
5964 -0.198732747183885
5965 -0.195309147749824
5966 -0.191509484060832
5967 -0.187299408633748
5968 -0.183327681748426
5969 -0.178544434772279
5970 -0.174965816065608
5971 -0.170637880463083
5972 -0.153208498609013
5973 -0.148658847553267
5974 -0.144382646203771
5975 -0.139763359656019
5976 -0.135103918685731
5977 -0.130052891625239
5978 -0.125492538165404
5979 -0.120558946895622
5980 -0.115400518779916
5981 -0.110584208267865
5982 -0.105038632718977
5983 -0.0998178734190534
5984 -0.094200018646275
5985 -0.0890200349096087
5986 -0.0829604293334223
5987 -0.0774637018474131
5988 -0.0713136869164503
5989 -0.0649115948652132
5990 -0.0591320320412888
5991 -0.0525948066885381
5992 -0.0467216062672415
5993 -0.0401157065274315
5994 -0.0343532903447406
5995 -0.0274140839670847
5996 -0.021046010823424
5997 -0.0140735915079997
5998 -0.00744648615193336
5999 -0.000958269593394268
6000 0.00605154124409067
6001 0.0127341717989934
6002 0.01908069490555
6003 0.0258864223782198
6004 0.0324607164537313
6005 0.0385490825315087
6006 0.044969705210803
6007 0.0515177253437904
6008 0.0574498864230317
6009 0.0635165351974271
6010 0.0692579301157267
6011 0.0753859180314279
6012 0.0812807762316741
6013 0.087486773795121
6014 0.09291907861432
6015 0.0985318944398061
6016 0.104319983065301
6017 0.109819069131635
6018 0.115290930442292
6019 0.12093895409401
6020 0.12638444047474
6021 0.131832036635054
6022 0.137077302141222
6023 0.142435521933336
6024 0.14779467271043
6025 0.152895774580383
6026 0.157795463615559
6027 0.162796462088602
6028 0.167676646821721
6029 0.172405439104547
6030 0.177331597573913
6031 0.18220903917921
6032 0.186821376733747
6033 0.191535466805236
6034 0.195964959302296
6035 0.200283391317252
6036 0.204481467012701
6037 0.208581850018252
6038 0.212626861497626
6039 0.216613341551748
6040 0.220447659489457
6041 0.224193972862048
6042 0.22766762666613
6043 0.231010155969149
6044 0.234302078235404
6045 0.237435264108811
6046 0.240475144353651
6047 0.243395284969993
6048 0.246026689339609
6049 0.248615223888393
6050 0.251200816616985
6051 0.253470607183399
6052 0.255784231569305
6053 0.257950113387191
6054 0.259988249856632
6055 0.261900936874555
6056 0.263700292189712
6057 0.265349965691177
6058 0.267043524110828
6059 0.268429066786675
6060 0.269827959575098
6061 0.271075061444925
6062 0.272187767091102
6063 0.273184518303481
6064 0.274072447067636
6065 0.274788251484212
6066 0.2753862815702
6067 0.275833974714166
6068 0.276196019593433
6069 0.276382576329338
6070 0.27647400867586
6071 0.276382065986579
6072 0.276224755145595
6073 0.275905506845726
6074 0.275446034893221
6075 0.274907666511304
6076 0.274236160491771
6077 0.273383298901682
6078 0.272471486951918
6079 0.271425423347078
6080 0.270230244093766
6081 0.268997712252031
6082 0.26749099310952
6083 0.266171897947933
6084 0.264557851322986
6085 0.262899087203366
6086 0.261109772920338
6087 0.259102527740852
6088 0.257236003333384
6089 0.255006035435124
6090 0.253048718633314
6091 0.250821018230496
6092 0.248400794001162
6093 0.246019076465299
6094 0.243334354388879
6095 0.240624114489805
6096 0.237885004883382
6097 0.234836810033306
6098 0.232061786052836
6099 0.229030912442107
6100 0.225371237587692
6101 0.222404499290336
6102 0.21853956246938
6103 0.215280680444954
6104 0.211076567576884
6105 0.207457240228804
6106 0.203098115302955
6107 0.199361231900554
6108 0.194632154251152
6109 0.189997584588094
6110 0.185467113495419
6111 0.180250387604477
6112 0.175526323606177
6113 0.170176720996777
6114 0.164737887844027
6115 0.15916981202139
6116 0.153372199048257
6117 0.147151594862641
6118 0.140959343306247
6119 0.134569503748221
6120 0.128175908558876
6121 0.1218142769289
6122 0.114546099566873
6123 0.107463955652392
6124 0.100718658437246
6125 0.0929051324894301
6126 0.0853360857687343
6127 0.077790631793772
6128 0.0702932771962869
6129 0.0624154431033185
6130 0.0544570200087042
6131 0.0463472430719928
6132 0.0385575756830866
6133 0.0302701629121875
6134 0.0219147480323967
6135 0.0136481890131547
6136 0.00565756411131354
6137 -0.00333977922709028
6138 -0.0110855147026614
6139 -0.0190971486319139
6140 -0.027276582891911
6141 -0.0354989751930226
6142 -0.0433477522206763
6143 -0.0517498656878824
6144 -0.0597069819408526
6145 -0.0675881606372973
6146 -0.075617550471311
6147 -0.083178508150423
6148 -0.091333325091557
6149 -0.0989725489941507
6150 -0.106727773604263
6151 -0.114302301351478
6152 -0.122011927716383
6153 -0.129330760508541
6154 -0.136603042755113
6155 -0.143910228143852
6156 -0.150916459777361
6157 -0.15845861565555
6158 -0.171258952815183
6159 -0.177869375041751
6160 -0.190042991671057
6161 -0.195901455567477
6162 -0.206640091363242
6163 -0.211693788967096
6164 -0.216735752831487
6165 -0.221316026157393
6166 -0.225886824792427
6167 -0.230109865104422
6168 -0.234242684640984
6169 -0.241767714177452
6170 -0.24513168119174
6171 -0.248509499846666
6172 -0.251545088758902
6173 -0.254483062403697
6174 -0.257291210925544
6175 -0.259871219356828
6176 -0.262339260727209
6177 -0.264622343628192
6178 -0.266729201569368
6179 -0.268750078503262
6180 -0.270571927706083
6181 -0.273848960853997
6182 -0.275292912489371
6183 -0.276416058440353
6184 -0.277746133347267
6185 -0.278722759755712
6186 -0.279684126286143
6187 -0.280417134776165
6188 -0.281047013997989
6189 -0.281558552320589
6190 -0.281970506103767
6191 -0.282211419388303
6192 -0.282363770003417
6193 -0.282223353900924
6194 -0.281893532997061
6195 -0.281552028674453
6196 -0.281073358367835
6197 -0.280445199397452
6198 -0.279575495518528
6199 -0.278782874607541
6200 -0.277737895010596
6201 -0.276514315586344
6202 -0.275248966079527
6203 -0.273897431997183
6204 -0.272355477578595
6205 -0.270867771361377
6206 -0.269252476404504
6207 -0.26751064337766
6208 -0.26549940305268
6209 -0.26369477656869
6210 -0.261426820853714
6211 -0.259064745363444
6212 -0.256955753821414
6213 -0.254570106736247
6214 -0.251966891816523
6215 -0.24944782688227
6216 -0.246882136115477
6217 -0.244254818960084
6218 -0.241484109854521
6219 -0.238702216694496
6220 -0.23594629706467
6221 -0.233362959353874
6222 -0.230224061903933
6223 -0.227561367593986
6224 -0.224346148198882
6225 -0.221556543096952
6226 -0.218334314803368
6227 -0.209599084098511
6228 -0.205518039953443
6229 -0.199229777372634
6230 -0.195606608548148
6231 -0.178382476470748
6232 -0.17487248015419
6233 -0.163385327774705
6234 -0.160214699528784
6235 -0.156207624491357
6236 -0.152160985860994
6237 -0.148570017616799
6238 -0.144865136227511
6239 -0.141124050309207
6240 -0.13724791495493
6241 -0.117921713154233
6242 -0.113539969546987
6243 -0.109099884343457
6244 -0.105476412619069
6245 -0.101338008500844
6246 -0.09707982229331
6247 -0.0838336230577868
6248 -0.0794317219336598
6249 -0.0742197251230682
6250 -0.0695165379940279
6251 -0.0606425048574235
6252 -0.0554444522208406
6253 -0.0501701111801688
6254 -0.0458018962285978
6255 -0.0408537104177989
6256 -0.0355618388367656
6257 -0.0304988730378737
6258 -0.0249588216131976
6259 -0.0197202544244552
6260 -0.0140867316541197
6261 -0.00855084628959201
6262 -0.00245929340509646
6263 0.00313670097024781
6264 0.00898337584984859
6265 0.0149696796108228
6266 0.0210449529724454
6267 0.0265862169553395
6268 0.0327957085433468
6269 0.0388222509521655
6270 0.0448965109141828
6271 0.0508256872408129
6272 0.0574009640861212
6273 0.0635925538489815
6274 0.0695866620560344
6275 0.0758449098284929
6276 0.0822104350379701
6277 0.0886344162615749
6278 0.0950913853471901
6279 0.101395276256244
6280 0.108105937104063
6281 0.114661519955872
6282 0.121005687347225
6283 0.127738699015605
6284 0.133893474889525
6285 0.140226894018481
6286 0.146591222426667
6287 0.152990035432037
6288 0.15921085188012
6289 0.165128164710812
6290 0.171118581830884
6291 0.177071862185966
6292 0.182773052917426
6293 0.188375466169197
6294 0.194223237081385
6295 0.199472904793314
6296 0.205025126548192
6297 0.210227555759856
6298 0.215562918237838
6299 0.220590515574131
6300 0.225407744974503
6301 0.230182797362198
6302 0.235091078514358
6303 0.239045873091742
6304 0.243453412278646
6305 0.247596380964173
6306 0.251211439001383
6307 0.255025578009261
6308 0.258315616503899
6309 0.261728086701204
6310 0.264691409971365
6311 0.267519178378488
6312 0.270171353737964
6313 0.272598046914588
6314 0.274854624881415
6315 0.276716265712062
6316 0.278366937226487
6317 0.279839168038314
6318 0.281038073274435
6319 0.282048667455716
6320 0.282797203707599
6321 0.283308554648968
6322 0.283605187963215
6323 0.283690187083883
6324 0.283550554989255
6325 0.283176019660362
6326 0.282583812514617
6327 0.281788660595318
6328 0.280771341578446
6329 0.279537236802748
6330 0.278111323812938
6331 0.276474999241168
6332 0.274580924446925
6333 0.272634000379489
6334 0.270407633927207
6335 0.267973517631797
6336 0.265469807678104
6337 0.262861536745283
6338 0.259912416344232
6339 0.256916556437764
6340 0.253784685532222
6341 0.25066124437542
6342 0.2472261985311
6343 0.243716792142472
6344 0.240230263401584
6345 0.236511194259782
6346 0.232953519874844
6347 0.229344719719138
6348 0.225598073145726
6349 0.22177752576052
6350 0.217939396249729
6351 0.214182699387398
6352 0.210596699753652
6353 0.20620504896515
6354 0.202780861145616
6355 0.198852261323159
6356 0.19493934128008
6357 0.191178176978286
6358 0.187097843496803
6359 0.182910484558287
6360 0.178853580222501
6361 0.174712098787607
6362 0.170552633694118
6363 0.166462802686611
6364 0.162195895483702
6365 0.158147155497381
6366 0.153874538150026
6367 0.149543347680095
6368 0.145240001830379
6369 0.141038769604644
6370 0.13665521171985
6371 0.132323751971803
6372 0.127871252458306
6373 0.123367381421477
6374 0.118674526213774
6375 0.114062685726787
6376 0.109469781575352
6377 0.105260970113049
6378 0.0999889070798095
6379 0.0952679474537848
6380 0.0904527043692891
6381 0.0855445321800918
6382 0.0806154543152309
6383 0.0759387044389761
6384 0.0708322446137406
6385 0.0658399014511017
6386 0.0608179030188427
6387 0.0557390613513967
6388 0.0507174334764679
6389 0.0455302130956222
6390 0.0404081906071176
6391 0.0353711107365042
6392 0.0301958891993207
6393 0.0248382222372461
6394 0.0198700158858652
6395 0.0144385974203656
6396 0.00920534286029853
6397 0.00375193780837441
6398 -0.00150261597133073
6399 -0.00682343736119152
6400 -0.0122930076531071
6401 -0.0178131755623412
6402 -0.0233489312179704
6403 -0.0286854090897052
6404 -0.0338217188323691
6405 -0.0396402310307188
6406 -0.0450009215758699
6407 -0.0504114426557497
6408 -0.0555858979882949
6409 -0.0612405458370744
6410 -0.0664725830634153
6411 -0.0718826660696548
6412 -0.0770158691232264
6413 -0.0822038184335686
6414 -0.0874537802004249
6415 -0.0924732078143861
6416 -0.0976529582758293
6417 -0.102416279994096
6418 -0.107374629900412
6419 -0.112292611143555
6420 -0.117068260503606
6421 -0.121866509494748
6422 -0.126548997374432
6423 -0.131399086091184
6424 -0.135993302600063
6425 -0.14060391274847
6426 -0.1451052225327
6427 -0.149595910037581
6428 -0.154067490952308
6429 -0.158463333902903
6430 -0.167482908857657
6431 -0.171823521446218
6432 -0.175808246677832
6433 -0.180525494830342
6434 -0.184246140746256
6435 -0.188788129422027
6436 -0.192957855776296
6437 -0.197178147356147
6438 -0.201308457009293
6439 -0.205494691765026
6440 -0.209483103805823
6441 -0.213582116133421
6442 -0.217385407787391
6443 -0.22139584015039
6444 -0.225200052075763
6445 -0.229048599494463
6446 -0.23266244204939
6447 -0.236230529495984
6448 -0.239762276678115
6449 -0.24313600397435
6450 -0.246329047567745
6451 -0.249504123744801
6452 -0.252639232031404
6453 -0.255503429971552
6454 -0.258342892578511
6455 -0.261060477419074
6456 -0.263588585354286
6457 -0.266044116748103
6458 -0.268328166512877
6459 -0.27038021256312
6460 -0.272427852990028
6461 -0.274228082785443
6462 -0.275874214681328
6463 -0.277123684141732
6464 -0.278503952995878
6465 -0.279643134084233
6466 -0.280486719161842
6467 -0.281129132825944
6468 -0.281613000370072
6469 -0.281471227200225
6470 -0.280984108113392
6471 -0.2803035383694
6472 -0.279385218921407
6473 -0.278141045794451
6474 -0.276626783871265
6475 -0.275160278669752
6476 -0.273314753836567
6477 -0.271230921282897
6478 -0.26888412744034
6479 -0.266389687371365
6480 -0.263724066345671
6481 -0.261283693966472
6482 -0.258304964158307
6483 -0.254752903784917
6484 -0.251218457916933
6485 -0.24050232013257
6486 -0.231843387288245
6487 -0.228086518065397
6488 -0.223932095727278
6489 -0.219781058988071
6490 -0.215167431821017
6491 -0.210281724307954
6492 -0.191570576874101
6493 -0.186702899585006
6494 -0.181675275900529
6495 -0.176592117732897
6496 -0.171628344818963
6497 -0.166293342966577
6498 -0.161551398622199
6499 -0.156335896972695
6500 -0.15096243687833
6501 -0.145373436137862
6502 -0.13974235089729
6503 -0.134942759731507
6504 -0.129189380336829
6505 -0.123562553440864
6506 -0.118395564762737
6507 -0.112488181024592
6508 -0.106606198692332
6509 -0.101099889032559
6510 -0.0949597991884913
6511 -0.0831151207956511
6512 -0.0776938921398287
6513 -0.0719077357990002
6514 -0.0596401216142042
6515 -0.0534860760457576
6516 -0.0474244879569619
6517 -0.0413325881215788
6518 -0.0357066412178143
6519 -0.0291294276155111
6520 -0.0228378674587936
6521 -0.0170751507580444
6522 -0.0106372885949763
6523 -0.00442738954472325
6524 0.00178674985963939
6525 0.0079640955249047
6526 0.0140883495527718
6527 0.0204325053140593
6528 0.0264283973434619
6529 0.032477903017591
6530 0.0384969963539765
6531 0.0445133455337643
6532 0.0504492103063877
6533 0.0565570838092029
6534 0.0623979394585162
6535 0.0682393045112611
6536 0.0739571352929419
6537 0.0798008582341509
6538 0.0854469570349475
6539 0.0911713080365582
6540 0.0972218535280705
6541 0.102375714956714
6542 0.108075360802958
6543 0.1134620934734
6544 0.118661331730091
6545 0.124230898827793
6546 0.129267694558401
6547 0.134515820950863
6548 0.139676556964209
6549 0.144517214067586
6550 0.149322328040473
6551 0.154000826554438
6552 0.158705195947437
6553 0.163408372073244
6554 0.167882653810307
6555 0.172301679350563
6556 0.176680715997266
6557 0.18098105812817
6558 0.185241821743103
6559 0.189098396361832
6560 0.193253740945566
6561 0.197366312011395
6562 0.201246218405801
6563 0.205092545964084
6564 0.208907848980849
6565 0.212679165669463
6566 0.216118045943143
6567 0.219662906314936
6568 0.223084917005229
6569 0.226658117413453
6570 0.229741825206292
6571 0.232895948453723
6572 0.236001491043937
6573 0.239039994006819
6574 0.241971034349251
6575 0.244797294971906
6576 0.24736382570903
6577 0.249963555527704
6578 0.252658738525406
6579 0.255144288231683
6580 0.257618649797342
6581 0.259792009521824
6582 0.262242880241022
6583 0.264287049504186
6584 0.266290261124275
6585 0.268167690185466
6586 0.269907532234141
6587 0.271555289572056
6588 0.273087742184446
6589 0.274482616224003
6590 0.275712445877835
6591 0.276816407486854
6592 0.277772936872814
6593 0.278651321370421
6594 0.279294071070125
6595 0.27986625393726
6596 0.280216720464347
6597 0.280433287671565
6598 0.280483671873192
6599 0.280455697865631
6600 0.280225489966818
6601 0.27992303068299
6602 0.279452596010468
6603 0.27888159712192
6604 0.278150313947912
6605 0.277328773880407
6606 0.276394980217591
6607 0.275293668015757
6608 0.274083664228194
6609 0.272914091924986
6610 0.271489758438664
6611 0.269934472436388
6612 0.268360025489195
6613 0.266632283569281
6614 0.26473295758219
6615 0.262787872596457
6616 0.260739863675819
6617 0.258599367622574
6618 0.256276850996821
6619 0.254060140773586
6620 0.251615537777079
6621 0.249109353530006
6622 0.246461595179335
6623 0.243773293560701
6624 0.24097218007771
6625 0.238112923137787
6626 0.235105205942202
6627 0.232165556921272
6628 0.229002812928052
6629 0.226056369954826
6630 0.222574842783387
6631 0.21921565860088
6632 0.215734849487739
6633 0.212233863764812
6634 0.208957681109382
6635 0.205083545452252
6636 0.201452092774557
6637 0.197625210173293
6638 0.193628677675378
6639 0.189880819968951
6640 0.185584130683814
6641 0.181398187230625
6642 0.177101902184692
6643 0.172774863634814
6644 0.168340540259294
6645 0.163622597571143
6646 0.15926365362886
6647 0.15436364912848
6648 0.149842223685303
6649 0.145173667274256
6650 0.140223252999576
6651 0.135763060536806
6652 0.130586485446372
6653 0.125338882872111
6654 0.120404735194091
6655 0.114979885789119
6656 0.109239434299633
6657 0.104224454913528
6658 0.0984900735853221
6659 0.0924467608657202
6660 0.0870643931796508
6661 0.0809741927752188
6662 0.0747288363903256
6663 0.068513502307715
6664 0.0623845702734588
6665 0.0563999367846661
6666 0.0499028160082182
6667 0.0434325050944364
6668 0.0371127060385205
6669 0.0304361771794265
6670 0.0238082299809145
6671 0.0170981759684917
6672 0.0101291905009801
6673 0.0032866840484121
6674 -0.00374955625762011
6675 -0.0108421367867541
6676 -0.0181518759215187
6677 -0.0255706536236445
6678 -0.033053657142816
6679 -0.0405447681759294
6680 -0.0482326808585814
6681 -0.0560131365467731
6682 -0.0637500772186425
6683 -0.0715636882940168
6684 -0.0792747069661551
6685 -0.0870066894680177
6686 -0.0947915075084908
6687 -0.102346907749
6688 -0.109511069420814
6689 -0.123773845294757
6690 -0.131216357722503
6691 -0.137531850465072
6692 -0.143715555576501
6693 -0.150239250137891
6694 -0.156298380231964
6695 -0.162064972709855
6696 -0.16797013992807
6697 -0.173682785468858
6698 -0.17900083881612
6699 -0.184541219906599
6700 -0.189383663061762
6701 -0.199423545250643
6702 -0.204092412493359
6703 -0.208622478790331
6704 -0.212895646554781
6705 -0.217178173635419
6706 -0.221068614711277
6707 -0.224966642886863
6708 -0.228858814599478
6709 -0.232447297499258
6710 -0.235846393570292
6711 -0.239020494235675
6712 -0.242232439822456
6713 -0.245190489459737
6714 -0.248071983845267
6715 -0.25083963011578
6716 -0.253431325607197
6717 -0.255844208363419
6718 -0.258141028113788
6719 -0.260337317838143
6720 -0.262435921927543
6721 -0.264398604449031
6722 -0.266252550083794
6723 -0.267993707942903
6724 -0.269665851234036
6725 -0.271165414356454
6726 -0.272621625481582
6727 -0.27514585580958
6728 -0.276293353724269
6729 -0.277219148010377
6730 -0.27810240521145
6731 -0.278966902870847
6732 -0.279618232153624
6733 -0.280170938985942
6734 -0.280674092987981
6735 -0.281046126144961
6736 -0.281286376902632
6737 -0.281438358242978
6738 -0.281181389875431
6739 -0.280858547004664
6740 -0.280485528068753
6741 -0.280018746346465
6742 -0.279484084703081
6743 -0.278731867196664
6744 -0.278026927714281
6745 -0.277130869573053
6746 -0.276192235708235
6747 -0.275163181986771
6748 -0.274079562514868
6749 -0.272970112970013
6750 -0.271684372446216
6751 -0.270351984107339
6752 -0.267440861174011
6753 -0.265862933889593
6754 -0.264268647413809
6755 -0.262482179870115
6756 -0.260635858089172
6757 -0.258674794487785
6758 -0.256695059382178
6759 -0.254665752732736
6760 -0.252447743769857
6761 -0.249953996989225
6762 -0.247785919549865
6763 -0.245345511707313
6764 -0.242697999795802
6765 -0.239765030917949
6766 -0.23700877341679
6767 -0.23412301320733
6768 -0.231096210601471
6769 -0.228253108603821
6770 -0.221482780712085
6771 -0.214294856578453
6772 -0.210434568637123
6773 -0.206571708470371
6774 -0.201994889259969
6775 -0.198138739081166
6776 -0.193161353128854
6777 -0.189017976679291
6778 -0.184189868595241
6779 -0.179526147511679
6780 -0.174201273486444
6781 -0.168967345273588
6782 -0.157873965274179
6783 -0.14634704930509
6784 -0.140737823510462
6785 -0.134689621908063
6786 -0.12826075050261
6787 -0.121750039546809
6788 -0.115219330072718
6789 -0.108349337331124
6790 -0.101393157950778
6791 -0.0950192964100574
6792 -0.0875358994041909
6793 -0.0795009879979153
6794 -0.0727027999148535
6795 -0.0652238846622061
6796 -0.0577385500236281
6797 -0.0494718358902411
6798 -0.0422258383938948
6799 -0.0343250081963924
6800 -0.026474795664384
6801 -0.0183883856244025
6802 -0.0099835544350509
6803 -0.0021462713865775
6804 0.00594194368107377
6805 0.014435045478978
6806 0.0225479809664963
6807 0.0305489371966749
6808 0.0384793421319739
6809 0.0468069490690146
6810 0.0543966971884339
6811 0.0633349960096308
6812 0.0706913316829711
6813 0.0785710684331288
6814 0.0859523779890382
6815 0.0942284085219212
6816 0.101387701737907
6817 0.108858780209531
6818 0.11625604612567
6819 0.123435460530914
6820 0.130517345394408
6821 0.137673823113989
6822 0.144435775242818
6823 0.151264132246808
6824 0.15777184268217
6825 0.164386729691228
6826 0.17088756013409
6827 0.177106388819037
6828 0.18325312133495
6829 0.189078004437539
6830 0.194611865366373
6831 0.200036694921224
6832 0.205284584801132
6833 0.210389300411685
6834 0.215253729479051
6835 0.220032511757628
6836 0.224512736491095
6837 0.228785812350436
6838 0.232534456024319
6839 0.236669688415155
6840 0.240360600588985
6841 0.243819041175384
6842 0.247138377042641
6843 0.250287972735117
6844 0.253202511957205
6845 0.256061301981443
6846 0.258630450513645
6847 0.261169225005362
6848 0.26335906883044
6849 0.265375026039942
6850 0.267343208363613
6851 0.268961787234424
6852 0.270459990392814
6853 0.271940288161273
6854 0.273192726325975
6855 0.274343342261176
6856 0.275314386580965
6857 0.276162334470806
6858 0.276916512054104
6859 0.277533770402602
6860 0.278049002154323
6861 0.27848037349946
6862 0.278771521793984
6863 0.278921126926118
6864 0.278997541927061
6865 0.278943023377144
6866 0.27878446874864
6867 0.278508627706768
6868 0.278109139272449
6869 0.277556334288023
6870 0.276963165659727
6871 0.276173820938169
6872 0.275402994598451
6873 0.274402157283359
6874 0.273213962593712
6875 0.272163899584987
6876 0.270924702599463
6877 0.269589809553998
6878 0.268169621091715
6879 0.266740097303891
6880 0.265142803505846
6881 0.263478813086307
6882 0.261707462786343
6883 0.259940148748897
6884 0.257997831356765
6885 0.256026017909957
6886 0.253937334926288
6887 0.251829480923888
6888 0.249617337957506
6889 0.247295894582565
6890 0.244959361778028
6891 0.24253494192798
6892 0.240050547928544
6893 0.237478862982871
6894 0.234968351207487
6895 0.232194196415469
6896 0.229464818285384
6897 0.22675711835832
6898 0.223893381336518
6899 0.220995809054435
6900 0.218080033204619
6901 0.215057666288042
6902 0.211944309570124
6903 0.208900244337791
6904 0.205737978462671
6905 0.202580186336661
6906 0.199235901115385
6907 0.195832288572695
6908 0.192435346153878
6909 0.188892125417322
6910 0.18546068888871
6911 0.18173091679028
6912 0.178213166364539
6913 0.174538413177226
6914 0.170815383053665
6915 0.167079601933721
6916 0.163307233162594
6917 0.159482477628769
6918 0.155680191693611
6919 0.151752093140282
6920 0.14787687107521
6921 0.143893236983137
6922 0.139917371126505
6923 0.135984393697178
6924 0.131698470297249
6925 0.127224803059672
6926 0.122932851311573
6927 0.118468024465337
6928 0.113948134901369
6929 0.109385089467156
6930 0.105093048882828
6931 0.0998764526112616
6932 0.0949405781090119
6933 0.0900146511213726
6934 0.0849238187403097
6935 0.0798982035468344
6936 0.0748229555183781
6937 0.0694968909459784
6938 0.0642180701361037
6939 0.0588997984508339
6940 0.0534107197828685
6941 0.0479391978391698
6942 0.0424676327513545
6943 0.0366467200191008
6944 0.0307238664359796
6945 0.0250343493603127
6946 0.0192042861656339
6947 0.0131570557678494
6948 0.00727022885499983
6949 0.00131045913572814
6950 -0.00470717004677556
6951 -0.0106082203974401
6952 -0.0166409575698901
6953 -0.0224629256768187
6954 -0.0283713328501566
6955 -0.0343383864446259
6956 -0.0402139327259355
6957 -0.0460788683541076
6958 -0.051947192118913
};
\end{axis}

\end{tikzpicture}


==> tex/single_drone_sims/batch2Msg10Square_latency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorticks=true,
    xtick style={color=darkslategray38},
    y grid style={white!69.0196078431373!black},
    ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    ytick style={color=darkslategray38},
    %
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % x grid style={darkgray176},
    xmin=-49.95, xmax=1048.95,
    % xtick style={color=black},
    % y grid style={darkgray176},
    ymin=-0.07505186695, ymax=6.21831021795,
    % ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.48436108
1 0.504276106
2 0.44528233
3 0.556213129
4 0.497285891
5 0.472088678
6 0.517784111
7 0.517268926
8 0.503159935
9 0.54415781
10 0.5244553
11 0.465804074
12 0.544270732
13 0.525649867
14 0.452519378
15 0.545037963
16 0.519792925
17 0.500888536
18 0.454628722
19 0.496319675
20 0.506689477
21 0.488256019
22 0.449431922
23 0.401378144
24 0.426158438
25 0.513257755
26 0.466841781
27 0.407936078
28 0.388854122
29 0.421440648
30 0.402987393
31 0.481700076
32 0.462897457
33 0.363963446
34 0.455087212
35 0.416798607
36 0.430827389
37 0.402198398
38 0.522421229
39 0.512842475
40 0.495894704
41 0.522956877
42 0.484088629
43 0.534089334
44 0.455501728
45 0.43651633
46 0.476713732
47 0.577827601
48 0.450124062
49 0.4711088
50 0.472707263
51 0.414083864
52 0.470607191
53 0.495375256
54 0.49524291
55 0.477885767
56 0.491990478
57 0.453427489
58 0.379038813
59 0.485067714
60 0.489518451
61 0.503099852
62 0.464129969
63 0.405010802
64 0.419012302
65 0.409043779
66 0.3654859
67 0.418665828
68 0.379961179
69 0.341057392
70 0.301946515
71 0.43180478
72 0.392642345
73 0.422286033
74 0.323435714
75 0.304192295
76 0.336228631
77 0.337460642
78 0.358545166
79 0.33455693
80 0.315873688
81 0.407880934
82 0.349056032
83 0.310075544
84 0.211010046
85 0.315007803
86 0.329337279
87 0.337540528
88 0.376549973
89 0.337780049
90 0.428744095
91 0.409467778
92 0.406920031
93 0.36825206
94 0.41787175
95 0.403719191
96 0.444012131
97 0.424956888
98 0.385966192
99 0.326983757
100 0.337885077
101 0.398802723
102 0.474480382
103 0.455713914
104 0.448336652
105 0.442625157
106 0.4625369
107 0.403637124
108 0.424218298
109 0.366024493
110 0.425787332
111 0.44684792
112 0.462123619
113 0.383318194
114 0.53070128
115 0.449039928
116 0.370200026
117 0.391113454
118 0.362433467
119 0.434828166
120 0.456126128
121 0.43726414
122 0.35516672
123 0.456245954
124 0.403331715
125 0.413724674
126 0.354646565
127 0.335267098
128 0.327620255
129 0.308220722
130 0.369061654
131 0.397824596
132 0.359197643
133 0.38533399
134 0.420334465
135 0.38135142
136 0.282173069
137 0.223105721
138 0.320180374
139 0.301325894
140 0.282239719
141 0.263259004
142 0.321474193
143 0.382661133
144 0.355727598
145 0.297016291
146 0.405220628
147 0.351882232
148 0.333241361
149 0.307319485
150 0.35512993
151 0.276135131
152 0.261713446
153 0.333752602
154 0.254773753
155 0.2683987
156 0.249222101
157 0.320313959
158 0.361662749
159 0.331961048
160 0.313071748
161 0.279022687
162 0.340320009
163 0.321142339
164 0.302161513
165 0.262779159
166 0.295045445
167 0.311521111
168 0.324216402
169 0.365541705
170 0.26664975
171 0.276498521
172 0.318379774
173 0.289500567
174 0.270479333
175 0.319100371
176 0.334773524
177 0.277600727
178 0.328747774
179 0.304739353
180 0.353318945
181 0.341547613
182 0.322491565
183 0.303428122
184 0.306897076
185 0.299105705
186 0.328615147
187 0.308837727
188 0.29066495
189 0.295727291
190 0.376848314
191 0.368836445
192 0.309897754
193 0.34310286
194 0.324255367
195 0.368255866
196 0.348957862
197 0.412902398
198 0.401147452
199 0.471816243
200 0.43295871
201 0.421939268
202 0.442160961
203 0.423442145
204 0.381792265
205 0.39518314
206 0.456086358
207 0.398408859
208 0.39705245
209 0.386046275
210 0.407144149
211 0.366340582
212 0.388065413
213 0.357002862
214 0.362239413
215 0.383440432
216 0.392263965
217 0.387842455
218 0.370746772
219 0.331596752
220 0.352727752
221 0.365482867
222 0.326755749
223 0.267895404
224 0.308623604
225 0.294074345
226 0.337234572
227 0.341773409
228 0.323870922
229 0.29470329
230 0.316426991
231 0.35542896
232 0.336846026
233 0.298307615
234 0.404357008
235 0.42601743
236 0.4529158
237 0.354367023
238 0.404193931
239 0.385383156
240 0.450306417
241 0.441780453
242 0.506731642
243 0.466709912
244 0.409153226
245 0.499985125
246 0.515228794
247 0.602262455
248 0.595492433
249 0.616580009
250 0.517951436
251 0.527413308
252 0.544574932
253 0.574715092
254 0.602594181
255 0.580883103
256 0.642353059
257 0.519565369
258 0.528879135
259 0.570279066
260 0.536179009
261 0.563036143
262 0.601615891
263 0.54305974
264 0.519083626
265 0.615080093
266 0.576379949
267 0.497274226
268 0.521468702
269 0.542812244
270 0.536504479
271 0.553546062
272 0.435068881
273 0.529175777
274 0.470435912
275 0.54114954
276 0.524800148
277 0.550807546
278 0.550103218
279 0.531681514
280 0.608702728
281 0.529964737
282 0.511284085
283 0.498016198
284 0.580332536
285 0.621673223
286 0.576788111
287 0.59828973
288 0.5594444
289 0.56735909
290 0.576108699
291 0.641560343
292 0.563763369
293 0.505062035
294 0.6821745
295 0.662722729
296 0.564213839
297 0.674734805
298 0.576036418
299 0.561296192
300 0.589767894
301 0.60389233
302 0.56465408
303 0.566904363
304 0.528336871
305 0.569488208
306 0.606818596
307 0.600043364
308 0.623537379
309 0.56487852
310 0.571287251
311 0.56868683
312 0.530372699
313 0.486652915
314 0.50935495
315 0.511523429
316 0.547828495
317 0.647044808
318 0.528345417
319 0.610903875
320 0.452225228
321 0.572287436
322 0.481712587
323 0.543200794
324 0.490962701
325 0.572778006
326 0.599558962
327 0.540398558
328 0.571447317
329 0.532635743
330 0.494848381
331 0.534730403
332 0.564258599
333 0.608865222
334 0.64642364
335 0.644915644
336 0.626435476
337 0.662675453
338 0.603813703
339 0.564525391
340 0.610833514
341 0.595866513
342 0.564791341
343 0.635982195
344 0.537431531
345 0.59849819
346 0.590025869
347 0.610271338
348 0.591874334
349 0.548213057
350 0.620490082
351 0.582000526
352 0.543214491
353 0.584367902
354 0.639589232
355 0.600782103
356 0.579032027
357 0.561483688
358 0.522834103
359 0.600623312
360 0.584889826
361 0.593752087
362 0.558072604
363 0.573405761
364 0.534826773
365 0.562729226
366 0.484036525
367 0.557811732
368 0.579025863
369 0.595391722
370 0.551876419
371 0.533132606
372 0.483731321
373 0.609961322
374 0.574677212
375 0.543734552
376 0.585339853
377 0.588206036
378 0.561111508
379 0.602615171
380 0.481844469
381 0.561621844
382 0.614958199
383 0.59425909
384 0.635861473
385 0.62963302
386 0.670921868
387 0.635260593
388 0.605411765
389 0.59782978
390 0.540723962
391 0.55354207
392 0.564388674
393 0.556882855
394 0.617665257
395 0.597503136
396 0.628566987
397 0.569656127
398 0.550530299
399 0.596821259
400 0.618297638
401 0.608569851
402 0.626929866
403 0.588361505
404 0.582565938
405 0.609260122
406 0.550907636
407 0.598480616
408 0.555526127
409 0.516833352
410 0.580040457
411 0.623162471
412 0.586583976
413 0.487846379
414 0.664772758
415 0.609500864
416 0.642314981
417 0.583879714
418 0.573234593
419 0.596155794
420 0.577524444
421 0.498379139
422 0.597168137
423 0.558305944
424 0.53952974
425 0.501801751
426 0.570105848
427 0.611720634
428 0.641211963
429 0.672025103
430 0.576494564
431 0.537828206
432 0.537517205
433 0.588630296
434 0.561785377
435 0.544000137
436 0.578555252
437 0.53981495
438 0.564732569
439 0.617221149
440 0.53744304
441 0.525811297
442 0.60960881
443 0.630964548
444 0.532358174
445 0.600721778
446 0.641182756
447 0.502461213
448 0.578825287
449 0.587934848
450 0.625227086
451 0.565925262
452 0.596323562
453 0.517763796
454 0.616381432
455 0.597900923
456 0.565878067
457 0.510987963
458 0.572178988
459 0.510073893
460 0.451532815
461 0.474769423
462 0.56220957
463 0.585073457
464 0.561068635
465 0.623089061
466 0.584519635
467 0.545760284
468 0.497618028
469 0.712825402
470 0.634068178
471 0.68270046
472 0.65614035
473 0.557326099
474 0.666007628
475 0.621865177
476 0.61690649
477 0.623775811
478 0.584875595
479 0.549449132
480 0.53109947
481 0.533626948
482 0.567760006
483 0.529138853
484 0.600285943
485 0.606976035
486 0.571364494
487 0.532823055
488 0.494415438
489 0.527429418
490 0.612562983
491 0.622453531
492 0.674783736
493 0.496697025
494 0.599802485
495 0.521013438
496 0.539665641
497 0.561022569
498 0.502386857
499 0.592854858
500 0.588240927
501 0.569612984
502 0.557836245
503 0.544892891
504 0.569413695
505 0.511160616
506 0.54927838
507 0.560204874
508 0.646707982
509 0.548250875
510 0.567394196
511 0.551971136
512 0.57518564
513 0.516426216
514 0.621983774
515 0.563232094
516 0.578737566
517 0.558438071
518 0.578658003
519 0.544927225
520 0.611409666
521 0.472655619
522 0.523516083
523 0.559902715
524 0.641352574
525 0.665474365
526 0.646716079
527 0.532065351
528 0.635775266
529 0.577250333
530 0.550139367
531 0.567377664
532 0.621821808
533 0.590764171
534 0.612234583
535 0.615858155
536 0.537140781
537 0.583534263
538 0.617477839
539 0.540974708
540 0.567773631
541 0.561820571
542 0.581636809
543 0.574481889
544 0.557853964
545 0.579191107
546 0.601374639
547 0.522366901
548 0.64113526
549 0.677590011
550 0.598920913
551 0.620910557
552 0.582130309
553 0.587842167
554 0.622996529
555 0.524435174
556 0.503767002
557 0.637513425
558 0.617609822
559 0.609682136
560 0.559270091
561 0.574892324
562 0.615924046
563 0.587141709
564 0.61334645
565 0.574739997
566 0.541212579
567 0.602858543
568 0.609866116
569 0.5578095
570 0.639017987
571 0.5792073
572 0.573303459
573 0.547735387
574 0.581609378
575 0.556491113
576 0.555692043
577 0.597126465
578 0.565851199
579 0.547145733
580 0.508310406
581 0.599063094
582 0.62042615
583 0.600802217
584 0.608756024
585 0.570136004
586 0.619382453
587 0.592426899
588 0.632807128
589 0.554354613
590 0.48134167
591 0.543680314
592 0.555275276
593 0.588850562
594 0.570486034
595 0.511986624
596 0.562648675
597 0.584680224
598 0.722715835
599 0.684042946
600 0.625154797
601 0.697829477
602 0.599482592
603 0.561028497
604 0.786403954
605 0.728266961
606 0.821909375
607 0.684567836
608 0.690653041
609 0.668197445
610 0.719829514
611 0.680331743
612 0.652013231
613 0.693204651
614 0.634961844
615 0.562719409
616 0.664376762
617 0.637347031
618 0.673418274
619 0.614675904
620 0.589193093
621 0.730845052
622 0.686744671
623 0.628216321
624 0.565863943
625 0.527363984
626 0.516169756
627 0.633641466
628 0.583359555
629 0.562311247
630 0.530000685
631 0.55084511
632 0.563883756
633 0.545393151
634 0.595128509
635 0.596293948
636 0.617650165
637 0.587301719
638 0.637852755
639 0.599294874
640 0.58864582
641 0.580014423
642 0.526058553
643 0.569365173
644 0.550968952
645 0.551991022
646 0.581241497
647 0.528449369
648 0.579010227
649 0.621764988
650 0.584071155
651 0.613648513
652 0.575741828
653 0.586249549
654 0.585762254
655 0.568177005
656 0.429442456
657 0.532056295
658 0.600751623
659 0.596917504
660 0.61860915
661 0.615320558
662 0.609553057
663 0.662356978
664 0.637828615
665 0.669723196
666 0.691816973
667 0.633993188
668 0.596224681
669 0.658311763
670 0.712152474
671 0.614215137
672 0.636847172
673 0.649859777
674 0.611425953
675 0.661923692
676 0.68414033
677 0.572771216
678 0.636540386
679 0.673875519
680 0.684462519
681 0.70840854
682 0.570044688
683 0.533162093
684 0.591397103
685 0.65045187
686 0.651691643
687 0.63363034
688 0.611795249
689 0.728135828
690 0.649719056
691 0.611488997
692 0.632399562
693 0.68251459
694 0.683566834
695 0.725634176
696 0.695834669
697 0.821276808
698 0.700976147
699 0.644826471
700 0.655649707
701 0.684836603
702 0.706595636
703 0.782589736
704 0.777044954
705 0.770796271
706 0.732106205
707 0.693842949
708 0.705967104
709 0.683790256
710 0.794235976
711 0.804356318
712 0.906085161
713 0.936677929
714 0.858307426
715 1.105238194
716 1.469821483
717 1.351406308
718 1.392937302
719 1.610569138
720 1.459242566
721 1.400095857
722 1.522331127
723 1.864612733
724 1.846383505
725 1.927851093
726 1.801291471
727 2.043736916
728 2.005485363
729 2.243314251
730 2.104840937
731 2.344670026
732 2.32621211
733 2.247391773
734 2.49639957
735 2.358210888
736 2.459464073
737 2.420496261
738 2.482113782
739 2.446179752
740 2.700955466
741 2.862615123
742 3.00105008
743 3.25087996
744 3.133061818
745 3.24717274
746 3.606868731
747 3.508726762
748 3.390479803
749 3.767089389
750 3.849827662
751 3.931533611
752 4.034396746
753 3.996836184
754 4.076815845
755 4.000880138
756 4.284881587
757 4.193258155
758 4.294765159
759 4.392356291
760 4.493564179
761 4.534927911
762 4.416339101
763 4.507046081
764 4.548826259
765 4.489478354
766 4.732889716
767 4.936196511
768 4.980262473
769 4.922293865
770 5.004008939
771 5.085503314
772 5.045125603
773 5.202949482
774 5.144527687
775 5.31863783
776 5.383127268
777 5.464803356
778 5.603163799
779 5.664315281
780 5.565516102
781 5.688826604
782 5.932248305
783 5.894659764
784 5.715596747
785 5.557461248
786 5.859357183
787 5.661217443
788 5.69929254
789 5.641432655
790 5.802878924
791 5.685000342
792 5.626547576
793 5.693899851
794 5.775628272
795 5.49719661
796 5.633042096
797 5.574736668
798 5.516313058
799 5.390624417
800 5.472470827
801 5.294138148
802 5.490964753
803 5.351551943
804 5.233645093
805 5.475533043
806 5.440832889
807 5.404348422
808 5.064360882
809 5.365669564
810 5.338691905
811 5.194645955
812 5.236976782
813 4.958036357
814 4.920171792
815 4.955025632
816 4.903826091
817 5.185943749
818 4.967820945
819 4.958774794
820 4.821078446
821 4.972645813
822 4.835315085
823 4.738195041
824 4.700569421
825 4.534969276
826 4.657285494
827 4.570114182
828 4.593407394
829 4.597109756
830 4.70147226
831 4.723568773
832 4.771440296
833 4.634504971
834 4.537224385
835 4.557723332
836 4.599872306
837 4.59785186
838 4.540093459
839 4.642429324
840 4.524801683
841 4.467145266
842 4.629381916
843 4.607145462
844 4.760936025
845 4.603254226
846 4.425579231
847 4.468123215
848 4.450872653
849 4.430460013
850 4.428300227
851 4.428877241
852 4.472231846
853 4.574808459
854 4.608232613
855 4.645301843
856 4.571805223
857 4.394734421
858 4.522133216
859 4.264619792
860 4.386933016
861 4.161407339
862 4.191696946
863 4.114070664
864 4.218570156
865 4.269510514
866 4.232658198
867 4.244022135
868 3.950209563
869 3.495326766
870 3.761135915
871 3.270746895
872 3.098206439
873 2.778422367
874 2.344703069
875 2.137436668
876 2.137952407
877 2.060166509
878 1.928440471
879 2.129166197
880 1.962803276
881 1.865565355
882 1.668337051
883 1.759492966
884 1.682303263
885 1.484554508
886 1.388784186
887 1.421835996
888 1.439816367
889 1.521469323
890 1.205044721
891 1.232541789
892 1.220867319
893 1.069138673
894 1.137290597
895 1.136277989
896 0.979066912
897 0.901559324
898 0.839367219
899 0.765182736
900 0.926739143
901 0.956762951
902 0.758820129
903 0.749220552
904 0.786620559
905 0.753931138
906 0.796905545
907 0.939395612
908 0.762184259
909 0.704433108
910 0.762615713
911 0.805150854
912 0.826818284
913 0.609245879
914 0.845301692
915 0.742662991
916 0.783500907
917 0.725835279
918 0.792003536
919 0.757445208
920 0.772794452
921 0.653977011
922 0.690574812
923 0.812328653
924 0.761750785
925 0.77083137
926 0.794050311
927 0.856453024
928 0.698502557
929 0.621472443
930 0.795572999
931 0.677855995
932 0.740044988
933 0.856033842
934 0.718673012
935 0.801034286
936 0.583101023
937 0.77755881
938 0.791413524
939 0.855393527
940 0.82040263
941 0.76663083
942 0.82908168
943 0.871096508
944 0.764049653
945 0.726432737
946 0.760940638
947 0.703434192
948 0.704879825
949 0.766856583
950 0.761472048
951 0.768107494
952 0.830419896
953 0.801860015
954 0.879452574
955 0.824305248
956 0.824447932
957 0.707077086
958 0.870209752
959 0.732755802
960 0.938765537
961 0.821038775
962 0.683145702
963 0.704884637
964 0.845258439
965 0.87457883
966 0.796896095
967 0.739216309
968 0.742037482
969 0.740268224
970 0.688332927
971 0.762402199
972 0.906421143
973 0.869309103
974 0.731573987
975 0.907892161
976 0.870226235
977 0.867265969
978 0.753417413
979 0.798955995
980 0.681497906
981 0.86287551
982 0.812224294
983 0.720675181
984 0.642793347
985 0.729032735
986 0.780899926
987 0.702594948
988 0.881312406
989 0.824161228
990 0.766894024
991 0.770447694
992 0.719792421
993 0.772293825
994 0.718040814
995 0.780826854
996 0.792825171
997 0.714964898
998 0.760280463
999 0.722245693
};
\end{axis}

\end{tikzpicture}


==> tex/single_drone_sims/batch2Msg10Xshape_latency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.50710095645, ymax=1.15785520455,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.771739657
1 0.833272061
2 0.775776171
3 0.735119591
4 0.796941678
5 0.769540242
6 0.711352817
7 0.84289482
8 0.765126264
9 0.666892985
10 0.664623215
11 0.626319766
12 0.6792169
13 0.72716292
14 0.760562546
15 0.54221355
16 0.764150149
17 0.718964074
18 0.780465378
19 0.774264991
20 0.736935249
21 0.760838395
22 0.602542036
23 0.756004788
24 0.637725258
25 0.713233334
26 0.696972238
27 0.856674088
28 0.833086815
29 0.694756463
30 0.836223841
31 0.808021104
32 0.750851489
33 0.708284547
34 0.774879163
35 0.617173398
36 0.7203163
37 0.793721012
38 0.675025111
39 0.723356844
40 0.653490299
41 0.731262482
42 0.753517378
43 0.803206128
44 0.799929092
45 0.788667756
46 0.781044941
47 0.728079111
48 0.589881898
49 0.71128856
50 0.652876575
51 0.844396452
52 0.66637018
53 0.748102246
54 0.737261382
55 0.778907719
56 0.660921748
57 0.670797637
58 0.777155201
59 0.740964893
60 0.724630337
61 0.862379324
62 0.724137138
63 0.625830564
64 0.631593081
65 0.661436925
66 0.696118029
67 0.706045956
68 0.748557271
69 0.690608082
70 0.646899233
71 0.708713743
72 0.589890237
73 0.753381856
74 0.713508719
75 0.879073553
76 0.801066542
77 0.766986819
78 0.6486769
79 0.708332914
80 0.670531009
81 0.691725401
82 0.787460512
83 0.793271683
84 0.695191228
85 0.736911973
86 0.858946898
87 0.6614093
88 0.705541938
89 0.688114499
90 0.644743909
91 0.816350465
92 0.677919013
93 0.763100734
94 0.708763756
95 0.779242556
96 0.701768445
97 0.583727764
98 0.645439392
99 0.728981171
100 0.608351614
101 0.792436649
102 0.787658302
103 0.749491976
104 0.746816357
105 0.668452358
106 0.70208704
107 0.797337513
108 0.71924848
109 0.686056297
110 0.742583261
111 0.798179259
112 0.830887
113 0.75659337
114 0.714706592
115 0.702371835
116 0.764572044
117 0.745927105
118 0.707647869
119 0.697523478
120 0.679132628
121 0.659057459
122 0.743751776
123 0.694438762
124 0.66182437
125 0.803623925
126 0.683621886
127 0.874123976
128 0.716299749
129 0.645989235
130 0.788551915
131 0.827534112
132 1.05291734
133 0.95725186
134 0.819262497
135 0.693990701
136 0.883805991
137 0.884916472
138 0.907237442
139 1.089294698
140 0.930928995
141 0.752651816
142 0.834568973
143 0.777667381
144 0.816158666
145 0.821220363
146 0.904528503
147 0.895097598
148 0.836210671
149 0.816273432
150 0.879229433
151 0.845651325
152 0.707722156
153 0.751655456
154 0.633771713
155 0.895741031
156 0.802430972
157 0.713014433
158 0.815138723
159 0.816889633
160 0.738351393
161 0.746208526
162 0.803168497
163 0.744876701
164 0.771426234
165 0.613410563
166 0.575339766
167 0.80589112
168 0.687223632
169 0.756142227
170 0.852732017
171 0.735769943
172 0.818546353
173 0.713444646
174 0.742156694
175 0.724466019
176 0.626758408
177 0.820575739
178 0.805411526
179 0.86772186
180 0.748670405
181 0.826330279
182 0.893842543
183 0.857524446
184 0.720996887
185 0.879048845
186 0.924989197
187 0.807181389
188 0.783852458
189 0.846460994
190 0.731520225
191 0.813504032
192 0.829269634
193 0.771331934
194 0.756636056
195 0.768145121
196 0.771177294
197 0.745526767
198 0.770885168
199 0.703697763
200 0.605928684
201 0.580448214
202 0.746230109
203 0.648672706
204 0.663993551
205 0.705687906
206 0.722714469
207 0.804388691
208 0.845869973
209 0.698289674
210 0.639901435
211 0.733874288
212 0.775488135
213 0.81309689
214 0.754845446
215 0.766985404
216 0.628677762
217 0.670460356
218 0.657580674
219 0.703620427
220 0.66705431
221 0.683524007
222 0.728476648
223 0.771116301
224 0.83386468
225 0.675802903
226 0.678655154
227 0.739374742
228 0.639716494
229 0.714506065
230 0.836365021
231 0.774865655
232 0.656964667
233 0.613012222
234 0.634797431
235 0.743059945
236 0.76461192
237 0.749864463
238 0.827973274
239 0.710266355
240 0.68360767
241 0.746926477
242 0.783296617
243 0.896626143
244 0.738786457
245 0.860771873
246 0.78326969
247 0.764860905
248 0.772095226
249 0.714165533
250 0.882729154
251 0.825479636
252 0.727502858
253 0.697309663
254 0.65915301
255 0.740985743
256 0.780191578
257 0.822096731
258 0.763896684
259 0.706199932
260 0.623171751
261 0.668073871
262 0.720688362
263 0.662378679
264 0.817967646
265 0.699669624
266 0.664793763
267 0.661738458
268 0.771826994
269 0.653253085
270 0.594833456
271 0.555877303
272 0.730652375
273 0.611832029
274 0.77311574
275 0.773518037
276 0.77526708
277 0.837043035
278 0.636745508
279 0.683858295
280 0.719216531
281 0.75998387
282 0.742122762
283 0.782667488
284 0.779346381
285 0.841650231
286 0.819267566
287 0.721074086
288 0.846654681
289 0.74467162
290 0.76328711
291 0.731205332
292 0.813128585
293 0.743869921
294 0.743744881
295 0.721013555
296 0.752479592
297 0.739236325
298 0.781082589
299 0.80216552
300 0.703981172
301 0.666963245
302 0.804729414
303 0.738938284
304 0.700283008
305 0.679029885
306 0.695906844
307 0.832048808
308 0.78796809
309 0.84139123
310 0.868021511
311 0.670316173
312 0.717944481
313 0.733666516
314 0.729142143
315 0.819140991
316 0.902202745
317 0.803628634
318 0.865236113
319 0.798834149
320 0.761253315
321 0.823115694
322 0.792250079
323 0.767742216
324 0.751636011
325 0.653748704
326 0.690041018
327 0.742697606
328 0.84454122
329 0.765581374
330 0.766103805
331 0.845103948
332 0.707051588
333 0.685568636
334 0.765274298
335 0.764082572
336 0.866625842
337 0.788558954
338 0.836476395
339 0.630091413
340 0.672072393
341 0.724633353
342 0.788171032
343 0.830424597
344 0.77390833
345 0.784564999
346 0.8689657
347 0.810769793
348 0.936012863
349 0.898260201
350 0.801321919
351 0.770364852
352 0.736210196
353 0.782765273
354 0.724850557
355 0.716516628
356 0.85398576
357 0.655753309
358 0.702855996
359 0.644600703
360 0.566011665
361 0.790902109
362 0.771691044
363 0.633410293
364 0.677746863
365 0.819281042
366 0.780858607
367 0.836854674
368 0.738546578
369 0.660276979
370 0.676662349
371 0.68028151
372 0.79679462
373 0.678252643
374 0.620198999
375 0.717502164
376 0.786258394
377 0.809573909
378 0.712776514
379 0.766365453
380 0.668665727
381 0.692469399
382 0.666738853
383 0.688264422
384 0.68941116
385 0.7970977
386 0.782182064
387 0.804368018
388 0.746619309
389 0.689321354
390 0.688417692
391 0.785339839
392 0.727448602
393 0.802075699
394 0.720859294
395 0.894915413
396 0.819017112
397 0.763527618
398 0.685746701
399 0.685298052
400 0.844147756
401 0.733674209
402 0.776643257
403 0.718668705
404 0.771755497
405 0.714095418
406 0.722095971
407 0.803754783
408 0.837640032
409 0.826489221
410 0.709624517
411 0.795850996
412 0.776933099
413 0.832092013
414 0.77382142
415 0.762334882
416 0.808908626
417 0.730728769
418 0.653586162
419 0.700166139
420 0.708866236
421 0.793685627
422 0.675370536
423 0.868700933
424 0.690311745
425 0.846664114
426 0.785292982
427 0.646930335
428 0.731936613
429 0.573066176
430 0.655401954
431 0.817195077
432 0.738815155
433 0.794298602
434 0.717662571
435 0.639397535
436 0.690412823
437 0.73142793
438 0.653280347
439 0.781791727
440 0.773606482
441 0.816802268
442 0.72765834
443 0.789959605
444 0.696403831
445 0.807862688
446 0.829874454
447 0.711585891
448 0.881697094
449 0.76347753
450 0.705624292
451 0.734716864
452 0.752984182
453 0.702328456
454 0.825235017
455 0.727190845
456 0.609004062
457 0.622460141
458 0.743071515
459 0.732356523
460 0.73676199
461 0.778104011
462 0.763845941
463 0.68556329
464 0.694715604
465 0.65659456
466 0.681523052
467 0.819040545
468 0.794877937
469 0.67679969
470 0.781626152
471 0.824753251
472 0.706826073
473 0.834457594
474 0.7363466
475 0.848828454
476 0.7307278
477 0.754921488
478 0.740572125
479 0.739164244
480 0.680831483
481 0.642228733
482 0.794749316
483 0.776632277
484 0.851148823
485 0.713032652
486 0.766275979
487 0.688266295
488 0.790244572
489 0.645605599
490 0.760420292
491 0.744390893
492 0.706235664
493 0.720079152
494 0.73207814
495 0.634391155
496 0.69621609
497 0.676045256
498 0.59805578
499 0.721080589
500 0.663097802
501 0.739715935
502 0.709006884
503 0.750732016
504 0.763297945
505 0.688380601
506 0.715147848
507 0.638638917
508 0.684385302
509 0.706040396
510 0.709065671
511 0.706179109
512 0.744143904
513 0.80613283
514 0.707755676
515 0.6982618
516 0.759743401
517 0.7153183
518 0.637021528
519 0.67297109
520 0.752074365
521 0.633298612
522 0.594993357
523 0.536680695
524 0.742352406
525 0.788530198
526 0.730212361
527 0.797111028
528 0.804212049
529 0.725975724
530 0.829272037
531 0.791311262
532 0.795248461
533 0.667428508
534 0.703626902
535 0.756224834
536 0.806687036
537 0.705965533
538 0.777801286
539 0.789345616
540 0.731225489
541 0.730206981
542 0.799017829
543 0.741498079
544 0.64117014
545 0.86744271
546 0.729136342
547 0.59105428
548 0.654946299
549 0.774809748
550 0.836278562
551 0.797555271
552 0.620333872
553 0.773579361
554 0.852175554
555 0.754795704
556 0.817224536
557 0.941228245
558 0.884876575
559 0.920371747
560 0.762657661
561 0.777580253
562 0.840894737
563 0.829315949
564 0.816011006
565 0.812402845
566 0.874365806
567 0.858921262
568 0.801671153
569 0.723487855
570 0.743619306
571 0.959351752
572 0.883558763
573 0.806579553
574 0.771671627
575 0.85579707
576 0.794634824
577 0.765509203
578 0.80807497
579 0.777822359
580 0.784978366
581 0.967220342
582 0.659751636
583 0.782599462
584 0.739110794
585 0.800389856
586 0.866842
587 0.729021209
588 0.692273409
589 0.854530365
590 0.636093731
591 0.797735626
592 0.818998396
593 0.875188345
594 0.818687603
595 0.788777565
596 0.831055719
597 0.753359044
598 0.815158476
599 0.777579706
600 0.877671314
601 0.800391371
602 0.682166694
603 0.882952844
604 0.829631469
605 0.933887664
606 0.98840746
607 0.92663103
608 0.868457423
609 0.934718642
610 0.940297968
611 0.763169292
612 0.838199356
613 0.859218446
614 0.951157217
615 0.873859928
616 0.932939805
617 0.855199073
618 0.875616221
619 0.8175701
620 0.759494326
621 0.837096559
622 0.898692691
623 0.800600607
624 0.826430538
625 0.78825298
626 0.807603193
627 0.649042135
628 0.818530586
629 0.782392869
630 0.799692438
631 0.692590389
632 0.749944243
633 0.894132593
634 0.635900803
635 0.782038286
636 0.644162239
637 0.780781685
638 0.807906697
639 0.749081339
640 0.71298361
641 0.727926427
642 0.740526208
643 0.562824495
644 0.614581771
645 0.685962641
646 0.728120452
647 0.650182117
648 0.838322193
649 0.800213136
650 0.761944368
651 0.70362468
652 0.665188996
653 0.859932769
654 0.781691931
655 0.772495013
656 0.772782838
657 0.725164613
658 0.707424715
659 0.776334817
660 0.804370521
661 0.785397327
662 0.759850216
663 0.842145651
664 0.704681518
665 0.689974816
666 0.753149639
667 0.821062665
668 0.784290537
669 0.827256812
670 0.7090504
671 0.773088509
672 0.654531191
673 0.787207545
674 0.650368107
675 0.755717031
676 0.787034327
677 0.668993119
678 0.739193747
679 0.798628317
680 0.763961989
681 0.706710435
682 0.668436895
683 0.610256449
684 0.85953855
685 0.804302567
686 0.866127762
687 0.842427511
688 0.747606987
689 0.669493239
690 0.690494407
691 0.728105294
692 0.694244957
693 0.717004359
694 0.753484977
695 0.855736399
696 0.918544515
697 0.701965276
698 0.664852209
699 0.8993369
700 0.981573344
701 0.78353482
702 0.814088132
703 0.916940264
704 0.761086754
705 0.780068632
706 0.76295418
707 0.823928243
708 0.925738347
709 0.887870779
710 0.883949104
711 1.001766367
712 0.918298082
713 1.128275466
714 1.008062281
715 1.007768348
716 0.870132695
717 0.952221202
718 0.741828133
719 0.791362681
720 0.824445942
721 0.878735991
722 0.832370004
723 0.912250761
724 0.996927106
725 0.890383853
726 1.01262857
727 0.82873915
728 0.776187891
729 0.808753553
730 0.850367334
731 0.983513649
732 0.949091708
733 0.831685926
734 0.925754346
735 0.847439013
736 0.854199449
737 0.797174058
738 0.902743496
739 0.964977287
740 0.827039228
741 0.844697978
742 0.839220313
743 0.782350548
744 0.802664849
745 0.899647932
746 0.822123803
747 0.882844917
748 0.825295171
749 0.689706006
750 0.716394814
751 0.857758715
752 0.771836492
753 0.838504513
754 0.761080458
755 0.819471776
756 0.863689876
757 0.926044046
758 0.988003076
759 0.934926852
760 0.817983074
761 0.77938297
762 0.874554829
763 0.996878614
764 0.838818944
765 0.880548243
766 0.824155501
767 0.821977289
768 0.831175395
769 0.713716395
770 0.832150618
771 0.833254467
772 0.965749887
773 0.908190854
774 0.951112337
775 0.908511753
776 0.870839546
777 0.854016475
778 0.816008918
779 0.737666954
780 0.679146085
781 0.758577732
782 0.700206218
783 0.698605781
784 0.640408293
785 0.642650628
786 0.766176079
787 0.687867875
788 0.58939919
789 0.648573967
790 0.624933371
791 0.586584295
792 0.657402698
793 0.679130639
794 0.687506
795 0.649087699
796 0.742475736
797 0.785119328
798 0.669684607
799 0.63140768
800 0.617825522
801 0.736355443
802 0.751706864
803 0.693536901
804 0.574951335
805 0.791159562
806 0.771775542
807 0.634511008
808 0.696085204
809 0.657617655
810 0.651435438
811 0.77025791
812 0.692915473
813 0.734948914
814 0.727095631
815 0.632669357
816 0.696983039
817 0.695933171
818 0.657204663
819 0.853748746
820 0.575429417
821 0.716870249
822 0.836301981
823 0.698110936
824 0.74899441
825 0.810925847
826 0.70809512
827 0.742744844
828 0.704278607
829 0.666338371
830 0.6820285
831 0.80372761
832 0.745417478
833 0.729160137
834 0.76248341
835 0.644690314
836 0.606477213
837 0.796980451
838 0.86154554
839 0.783653647
840 0.665806221
841 0.689740737
842 0.727893434
843 0.815323356
844 0.855318527
845 0.797561913
846 0.864394349
847 0.746905822
848 0.770023218
849 0.732323206
850 0.762235412
851 0.835223341
852 0.885585141
853 0.827081776
854 0.748374103
855 0.791031968
856 0.713027572
857 0.728292224
858 0.793588066
859 0.695617262
860 0.791189123
861 0.694197839
862 0.809102281
863 0.854114953
864 0.756622038
865 0.804871988
866 0.746837146
867 0.792310147
868 0.754431057
869 0.840247853
870 0.742073603
871 0.854503578
872 0.739174113
873 0.746381192
874 0.768404507
875 0.73676858
876 0.658718918
877 0.720591762
878 0.774247231
879 0.716113874
880 0.637669876
881 0.698460696
882 0.636245254
883 0.697167446
884 0.618745947
885 0.741212257
886 0.68318893
887 0.803934393
888 0.865976399
889 0.826025531
890 0.707859239
891 0.772827127
892 0.734709665
893 0.67585087
894 0.806910619
895 0.750014305
896 0.812217079
897 0.766107334
898 0.760227647
899 0.7909683
900 0.813169589
901 0.853593514
902 0.875645425
903 0.856945505
904 0.842236562
905 0.884642516
906 0.746518072
907 0.768278452
908 0.671750324
909 0.729193159
910 0.728547937
911 0.790268217
912 0.734028758
913 0.869710837
914 0.846779045
915 0.748541963
916 0.610018211
917 0.980408714
918 0.642209608
919 0.700996862
920 0.802537698
921 0.624204493
922 0.638966547
923 0.680587397
924 0.564478337
925 0.606206884
926 0.63712523
927 0.699722747
928 0.828659736
929 0.750533741
930 0.716361719
931 0.618736526
932 0.800001976
933 0.722049594
934 0.704094969
935 0.605954951
936 0.82679344
937 0.863871206
938 0.968837761
939 0.77650973
940 0.858876485
941 0.874675882
942 0.720016987
943 0.941854837
944 0.808657158
945 1.055836157
946 0.878042596
947 0.916017876
948 0.855426924
949 0.938055471
950 0.879333839
951 0.801583584
952 0.807666566
953 0.861400826
954 0.803923034
955 1.043609042
956 0.966288675
957 0.84915916
958 0.911795829
959 0.754844962
960 0.870509115
961 0.850187664
962 0.671284224
963 0.813529833
964 1.093502068
965 0.936826734
966 0.921054877
967 0.784124421
968 0.973593212
969 0.716021439
970 0.878139717
971 0.90987126
972 0.892210785
973 0.868692319
974 0.9312751
975 0.793840475
976 0.857482544
977 0.819802246
978 0.791124548
979 0.975478052
980 0.809825303
981 0.765963781
982 0.908137097
983 0.912802984
984 0.795351379
985 0.781641191
986 0.827960378
987 0.750388741
988 0.830526699
989 0.785051317
990 0.707349767
991 0.669737219
992 0.723469756
993 0.896568189
994 0.839352262
995 0.70676398
996 0.909741946
997 0.743977819
998 0.706150275
999 0.848321189
};
\end{axis}

\end{tikzpicture}


==> tex/single_drone_sims/batch5Msg10Square_latency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.52423553745, ymax=1.04577782355,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.841012341
1 0.859332252
2 0.922155526
3 0.843863726
4 0.75612398
5 0.820948182
6 0.667544197
7 0.74959514
8 0.791540216
9 0.742984634
10 0.704576369
11 0.665987687
12 0.730771921
13 0.8127542
14 0.745626142
15 0.707463531
16 0.77056985
17 0.810901471
18 0.762328203
19 0.839867138
20 0.852761219
21 0.814948635
22 0.791112589
23 0.733180475
24 0.82729566
25 0.814100095
26 0.832470083
27 0.714327332
28 0.733596003
29 0.575717358
30 0.854793821
31 0.756588848
32 0.686983234
33 0.857549262
34 0.811128922
35 0.806931973
36 0.756097063
37 0.738471183
38 0.657766517
39 0.72300081
40 0.585206417
41 0.751465226
42 0.79326147
43 0.816935631
44 0.919191251
45 0.889555599
46 0.793572757
47 0.715947676
48 0.658621044
49 0.812580251
50 0.805054345
51 0.867534534
52 0.762762842
53 0.62927909
54 0.81127792
55 0.813056825
56 0.895551375
57 0.768750969
58 0.811967351
59 0.734544945
60 0.876497178
61 0.797325968
62 0.797453965
63 0.862100763
64 0.805568927
65 0.839984754
66 0.902893686
67 0.795722879
68 0.841674875
69 0.717254714
70 0.720472943
71 0.762716474
72 0.664586694
73 0.798778976
74 0.797994904
75 0.739983392
76 0.843080992
77 0.81888109
78 0.760710657
79 0.742955583
80 0.799098145
81 0.681103492
82 0.854282111
83 0.69701463
84 0.684274241
85 0.745750187
86 0.722944439
87 0.838953265
88 0.760708181
89 0.802264494
90 0.79521274
91 0.656993068
92 0.756630684
93 0.744647534
94 0.780114321
95 0.791939594
96 0.814057902
97 0.739010941
98 0.74603166
99 0.709821348
100 0.81159838
101 0.795294085
102 0.736959811
103 0.622034813
104 0.840815304
105 0.7940259
106 0.800241414
107 0.761778418
108 0.643917324
109 0.681005339
110 0.809919349
111 0.834029248
112 0.778417216
113 0.789866846
114 0.831684001
115 0.844062244
116 0.74446303
117 0.866316005
118 0.708150816
119 0.805133371
120 0.86701374
121 0.831033888
122 0.792774999
123 0.734587958
124 0.822815429
125 0.671569592
126 0.728379529
127 0.630553104
128 0.786002216
129 0.783775351
130 0.86294076
131 0.904773936
132 0.786392372
133 0.547942005
134 0.688222946
135 0.666344303
136 0.76211341
137 0.662969524
138 0.646892568
139 0.783895371
140 0.805703798
141 0.728449156
142 0.652204548
143 0.733028913
144 0.775483948
145 0.697063047
146 0.672553373
147 0.691996089
148 0.673739993
149 0.683058822
150 0.814716335
151 0.717320446
152 0.837189369
153 0.738936477
154 0.739522197
155 0.808831841
156 0.782826021
157 0.830724147
158 0.85490585
159 0.776626906
160 0.80470659
161 0.844244729
162 0.725968744
163 0.707512521
164 0.854585775
165 0.716681037
166 0.765931024
167 0.828649377
168 0.73097085
169 0.746995588
170 0.84923356
171 0.871908529
172 0.653827028
173 0.575345752
174 0.617233173
175 0.850815329
176 0.732724256
177 0.654157355
178 0.628266541
179 0.789775267
180 0.731667441
181 0.782559959
182 0.76400614
183 0.717313782
184 0.736386605
185 0.658564289
186 0.680302492
187 0.809617676
188 0.692193606
189 0.654327604
190 0.797042263
191 0.740636284
192 0.792783122
193 0.7520526
194 0.813710815
195 0.698772265
196 0.72844568
197 0.750252413
198 0.851850331
199 0.633241923
200 0.671971706
201 0.72744435
202 0.874413033
203 0.796610615
204 0.658044986
205 0.699607025
206 0.638347478
207 0.683664192
208 0.785352547
209 0.726798653
210 0.808503246
211 0.730861098
212 0.722381053
213 0.816708601
214 0.638965797
215 0.741243009
216 0.639506876
217 0.7009878
218 0.779266267
219 0.741849706
220 0.723622759
221 0.665508412
222 0.830351501
223 0.772115447
224 0.593523051
225 0.712762349
226 0.680264502
227 0.662015882
228 0.730340799
229 0.892740593
230 0.840825865
231 0.742509652
232 0.766636517
233 0.723777693
234 0.774787199
235 0.73695174
236 0.578964705
237 0.746930502
238 0.763653959
239 0.757610173
240 0.819607947
241 0.621296947
242 0.808117839
243 0.747487233
244 0.808389993
245 0.718795699
246 0.819560767
247 0.761284972
248 0.622773367
249 0.637791401
250 0.636756433
251 0.763151691
252 0.68477458
253 0.755685165
254 0.837311209
255 0.636265044
256 0.658302883
257 0.702018098
258 0.683883789
259 0.725824303
260 0.850213339
261 0.823910039
262 0.70572544
263 0.76819798
264 0.714823782
265 0.728488051
266 0.758438855
267 0.721792355
268 0.728774714
269 0.83065019
270 0.754603772
271 0.789227089
272 0.711075803
273 0.672273475
274 0.698748237
275 0.740484066
276 0.642274735
277 0.782345143
278 0.80509728
279 0.747222536
280 0.812278109
281 0.714886068
282 0.606820675
283 0.708649917
284 0.760601563
285 0.743407628
286 0.684797313
287 0.726122075
288 0.710036137
289 0.761980444
290 0.711115708
291 0.792763772
292 0.632564755
293 0.834760361
294 0.756779225
295 0.698430143
296 0.717998815
297 0.779697113
298 0.757805266
299 0.817891514
300 0.759863773
301 0.701611339
302 0.730047532
303 0.86368452
304 0.70589726
305 0.745608111
306 0.687715051
307 0.702769739
308 0.854265336
309 0.696146698
310 0.738254712
311 0.805237924
312 0.819884934
313 1.022071356
314 0.88959325
315 0.75188205
316 0.75157553
317 0.935916615
318 0.759223698
319 0.821387779
320 0.849350904
321 0.791818368
322 0.802888961
323 0.84670321
324 0.779861513
325 0.832286715
326 0.794643015
327 0.809100697
328 0.771974309
329 0.837227214
330 0.869759986
331 0.731375688
332 0.717825251
333 0.955392619
334 0.757941983
335 0.817817546
336 0.875077833
337 0.813429873
338 0.875898412
339 0.845706203
340 0.891111252
341 0.862039279
342 0.824220784
343 0.848146144
344 0.848363953
345 0.790380826
346 0.732137796
347 0.901639521
348 0.829065472
349 0.772537408
350 0.778393713
351 0.860547462
352 0.882970968
353 0.844934196
354 0.895489909
355 0.921123576
356 0.822946411
357 0.764550098
358 0.726519442
359 0.648386288
360 0.773284298
361 0.694813642
362 0.723766741
363 0.770473583
364 0.670397068
365 0.666760539
366 0.648471628
367 0.680339492
368 0.730306663
369 0.774521579
370 0.876511312
371 0.698003063
372 0.66606682
373 0.720201985
374 0.749147867
375 0.762079708
376 0.762335977
377 0.708107674
378 0.776168594
379 0.757990452
380 0.639599058
381 0.580947938
382 0.830262312
383 0.852065153
384 0.752282873
385 0.789202361
386 0.871557286
387 0.733198661
388 0.801692102
389 0.804223185
390 0.747651347
391 0.830778919
392 0.73402827
393 0.747347736
394 0.780369667
395 0.722591192
396 0.812008201
397 0.823932492
398 0.977718071
399 0.919832175
};
\end{axis}

\end{tikzpicture}


==> tex/single_drone_sims/batch5Msg10Square_latency_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{black}{RGB}{89,89,89}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\definecolor{color1}{rgb}{0.90, 0.62, 0.00}
\definecolor{color2}{rgb}{0.34, 0.70, 0.91}
\definecolor{color3}{rgb}{0.00, 0.62, 0.45}
\definecolor{color4}{rgb}{0.94, 0.89, 0.27}
\definecolor{color5}{rgb}{0.00, 0.45, 0.69}
\definecolor{color6}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    % xlabel={Distribution},
    xtick={1},
    xticklabels={},
    ylabel={Two-way Latency ($ms$)},
    minor y tick num = 3,
    minor y grid style={dashed},
    ymajorgrids,
    ymajorgrids=true,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    enlarge y limits=.05,
    %
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % x grid style={darkgray176},
    xmin=0.8, xmax=1.2,
    % xtick style={color=black},
    % y grid style={darkgray176},
    ymin=0.1, ymax=1.02,
    % ytick style={color=black}
]
\addplot [draw=color1,  fill=color1]
table {%
0.925 0.3961391755
1.075 0.3961391755
1.075 0.524946124
0.925 0.524946124
0.925 0.3961391755
};
\addplot [draw=color1,  fill=color1]
table {%
1 0.3961391755
1 0.313193731
};
\addplot [draw=color1,  fill=color1]
table {%
1 0.524946124
1 0.710816265
};
\addplot [draw=color1,  fill=color1]
table {%
0.9625 0.313193731
1.0375 0.313193731
};
\addplot [draw=color1,  fill=color1]
table {%
0.9625 0.710816265
1.0375 0.710816265
};
\addplot [draw=color1,  fill=color1, mark=o, mark size=1.23, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.727717708
1 0.79721908
1 0.730365483
1 0.838216028
};
\addplot [draw=color1,  fill=color1]
table {%
0.925 0.45569713
1.075 0.45569713
};
\end{axis}

\end{tikzpicture}


==> tex/single_drone_sims/batch5Msg10Square_odoms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-149, xmax=3129,
xtick style={color=black},
y grid style={darkgray176},
ymin=-7.92667855648605, ymax=10.9149212408477,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 4.30290817948466
1 4.30762133920498
2 4.31193899234568
3 4.31588722257506
4 4.31947115847826
5 4.32269488030509
6 4.325582141775
7 4.32813657540641
8 4.33036088838642
9 4.33226436301101
10 4.33382118274548
11 4.33504965255174
12 4.33595559579881
13 4.33653978522111
14 4.33682332651095
15 4.33682602462658
16 4.33654752484924
17 4.33597780893245
18 4.33513573443651
19 4.33403923206441
20 4.33270504964763
21 4.3311488300821
22 4.32938518414224
23 4.32742775850947
24 4.32528701355302
25 4.32297005783204
26 4.32048830243926
27 4.3178432118587
28 4.31503338937101
29 4.31206960467454
30 4.30895125291249
31 4.30565491024267
32 4.30218979165488
33 4.29856698065548
34 4.29479683011207
35 4.2908823941036
36 4.28682143113009
37 4.28262332255895
38 4.27829706517214
39 4.27385106300204
40 4.26928730458942
41 4.26460743126528
42 4.25981418158891
43 4.2548934003466
44 4.24985087588683
45 4.24469350741536
46 4.23942015433166
47 4.23403633651622
48 4.22853455871352
49 4.22291374098491
50 4.21718089704575
51 4.21132633320444
52 4.20535122187256
53 4.19940513804583
54 4.19371253229057
55 4.18825982662004
56 4.18303121955114
57 4.17800999222472
58 4.17318087104566
59 4.16853119901659
60 4.1640491512468
61 4.15972368039944
62 4.15554328927284
63 4.15149586742457
64 4.14757255761041
65 4.14376294826604
66 4.14005559877976
67 4.13644368432877
68 4.13291500829447
69 4.12944301296699
70 4.12602194777074
71 4.12264844627809
72 4.1193193642362
73 4.11603176499151
74 4.11278290586541
75 4.10957022541915
76 4.10639133155003
77 4.1032439903647
78 4.10012611577902
79 4.09703334874514
80 4.09395210482567
81 4.09088000154271
82 4.08781643088007
83 4.08476074254519
84 4.08170948493362
85 4.0786609331443
86 4.07561490566744
87 4.07256936811199
88 4.06949692679753
89 4.06639040397392
90 4.06325204160461
91 4.06008054047593
92 4.05686816247036
93 4.05361695209559
94 4.05032946619651
95 4.04698510817995
96 4.04356643702458
97 4.04007834567585
98 4.03650573403933
99 4.03282249062133
100 4.02903542348236
101 4.02515136876056
102 4.02117671302311
103 4.01711742282683
104 4.01237855599402
105 4.00462039833804
106 3.99379427011043
107 3.98010205370012
108 3.96373234699997
109 3.9448613375702
110 3.92365361927896
111 3.90026255250107
112 3.87483116510779
113 3.84749370783587
114 3.81837571958282
115 3.78759466458421
116 3.75525999390026
117 3.72147414468505
118 3.68633362047051
119 3.64992777639896
120 3.61234057605066
121 3.57364992453135
122 3.53392843204912
123 3.49324393084164
124 3.45165978957767
125 3.40923520707057
126 3.36602548928888
127 3.32208390870343
128 3.27745994779511
129 3.23219850883315
130 3.18634153937443
131 3.13992822669011
132 3.09299533850106
133 3.04557939728077
134 2.99771295179655
135 2.94942589999341
136 2.90074795491852
137 2.85170527707667
138 2.80232345910172
139 2.75262666574479
140 2.70263563152043
141 2.65237014542543
142 2.60184852226745
143 2.55108811070833
144 2.50010549882102
145 2.44891533979285
146 2.39753298497821
147 2.34597220524722
148 2.29424474049225
149 2.24236162861538
150 2.19033414498709
151 2.13817212690334
152 2.08588498808115
153 2.03348185877583
154 1.98097066397713
155 1.92836076796164
156 1.87565915069644
157 1.82287198940545
158 1.77000548046932
159 1.71706490322891
160 1.6640551305052
161 1.61098071448338
162 1.55784658195345
163 1.5046620660175
164 1.45143164663911
165 1.39815840875999
166 1.34484694668205
167 1.29150055956901
168 1.23812169368416
169 1.18471385584026
170 1.1312792804631
171 1.07781972590054
172 1.02542017892042
173 0.975571048127063
174 0.9281178650608
175 0.882903036393122
176 0.839779893891986
177 0.798610955481429
178 0.759268024876004
179 0.721631158875894
180 0.685588092587534
181 0.651033948479264
182 0.617870750274862
183 0.58600697268856
184 0.555357934562989
185 0.525844310745643
186 0.497391386830425
187 0.469929364859719
188 0.443393039809274
189 0.417722140246342
190 0.392861797241208
191 0.368758833295473
192 0.345363409915411
193 0.322628968159542
194 0.300512379811941
195 0.278975646343543
196 0.257981152793378
197 0.237494854812064
198 0.217484397457713
199 0.197918468426211
200 0.178768447990456
201 0.160014934922508
202 0.141634236223968
203 0.123601819051162
204 0.105894764949978
205 0.0884916636209614
206 0.0713725136751137
207 0.0545186299203784
208 0.0379134766357601
209 0.0215436616339914
210 0.00539392801270327
211 -0.0105492332359185
212 -0.0262980138121403
213 -0.0418636722324935
214 -0.0572234247437762
215 -0.0723763904796622
216 -0.087336176883519
217 -0.102115495891713
218 -0.11672630498396
219 -0.131185400677281
220 -0.145506179827177
221 -0.159695293602764
222 -0.173746133420148
223 -0.187665163613951
224 -0.201461057430174
225 -0.214971747671449
226 -0.227718698527951
227 -0.23971954507988
228 -0.250980955468046
229 -0.261520260204381
230 -0.271384578347269
231 -0.28060865780117
232 -0.289230289941292
233 -0.297247497805677
234 -0.304659472488389
235 -0.311505945142434
236 -0.317824065216416
237 -0.32364853719585
238 -0.329005401627425
239 -0.333906720695685
240 -0.338380712211742
241 -0.342438420445969
242 -0.346098875374348
243 -0.349382083358347
244 -0.352274925215852
245 -0.354796481345014
246 -0.356947629749444
247 -0.358729874825849
248 -0.360167432667305
249 -0.361275084600368
250 -0.362061941249173
251 -0.362548883614359
252 -0.362740041717303
253 -0.362642031551654
254 -0.362273861315634
255 -0.361647529596474
256 -0.360761373669869
257 -0.359631044211289
258 -0.358272601580388
259 -0.356701052345037
260 -0.354927777409242
261 -0.35292296861568
262 -0.350686880268736
263 -0.348223292921995
264 -0.345519814742449
265 -0.342591031662676
266 -0.339452196739861
267 -0.336126070521278
268 -0.332628532510762
269 -0.328953546252479
270 -0.32509853916743
271 -0.321075380210975
272 -0.316895158722589
273 -0.312568235595319
274 -0.308103968388448
275 -0.303495963098974
276 -0.298745359408712
277 -0.293861570229224
278 -0.288853389736048
279 -0.283729012784488
280 -0.278483128678274
281 -0.273113072816284
282 -0.267626328175243
283 -0.262011080378008
284 -0.256267195738759
285 -0.250403170873413
286 -0.244420380708692
287 -0.238316185797367
288 -0.232096285748721
289 -0.225750876539313
290 -0.219284484099222
291 -0.212705099798348
292 -0.206101859717017
293 -0.199769128070639
294 -0.193715467620759
295 -0.187920448152059
296 -0.182364372502645
297 -0.17703151972059
298 -0.17190721636426
299 -0.166977755335878
300 -0.162230050748293
301 -0.15765091308229
302 -0.153228473627359
303 -0.148947035536637
304 -0.14479616250218
305 -0.140763432814735
306 -0.13683662287791
307 -0.133008772215739
308 -0.129269566474274
309 -0.125609668426758
310 -0.122023868982831
311 -0.118504211948335
312 -0.115043811015212
313 -0.111638779434016
314 -0.108284478958468
315 -0.104975611686363
316 -0.10170708376414
317 -0.0984634051381189
318 -0.0952407334217252
319 -0.0920354222484909
320 -0.0888409034884647
321 -0.0856560929205407
322 -0.0824746830550873
323 -0.079293536463473
324 -0.0761084890007805
325 -0.0729049219743831
326 -0.0696827168859825
327 -0.0664426308143837
328 -0.0631815169627578
329 -0.0598997209573773
330 -0.0565881531180794
331 -0.0532320732195284
332 -0.049834179080564
333 -0.0463795429607379
334 -0.0428301919455804
335 -0.0391905588126205
336 -0.0354665810164951
337 -0.0316638049326354
338 -0.027787411618372
339 -0.0238422408787836
340 -0.0198078719699461
341 -0.0156671807056214
342 -0.0114271583580034
343 -0.00570009752583772
344 0.00322158561682677
345 0.0151356052028149
346 0.0298448059454918
347 0.047165249815031
348 0.0669251092285499
349 0.0889638633552123
350 0.113131567683586
351 0.139288370112775
352 0.167303468199711
353 0.197054552092085
354 0.228427264068077
355 0.261314880920596
356 0.295617278649151
357 0.331240659554264
358 0.368097808409928
359 0.40610615222306
360 0.445189750219124
361 0.485277846809456
362 0.526304342347598
363 0.568207311839712
364 0.610927044790483
365 0.654409216625481
366 0.698603655845853
367 0.743463492394966
368 0.788944940410557
369 0.835006414388385
370 0.88160865813122
371 0.928716026271689
372 0.976294048967704
373 1.02431121161077
374 1.07273841324215
375 1.12154827301446
376 1.17071538645756
377 1.22021398561452
378 1.27002165464641
379 1.32011780499032
380 1.37048255698944
381 1.42109815423143
382 1.47194776490648
383 1.52301513172275
384 1.57428578838659
385 1.62574504030388
386 1.67738004579262
387 1.72917923869884
388 1.78113181396214
389 1.83322767753253
390 1.88545739958314
391 1.93781055957384
392 1.99027754879142
393 2.04285061993239
394 2.09552044039801
395 2.14828007828089
396 2.20112362225597
397 2.25404554999997
398 2.30704070259233
399 2.36010370213391
400 2.41322874751434
401 2.46641169581207
402 2.51964873585385
403 2.57293630727104
404 2.62626894562369
405 2.6796417134816
406 2.73305188221279
407 2.78649644724806
408 2.83992319628984
409 2.89157701028358
410 2.94071742498394
411 2.98750982951885
412 3.03210872989086
413 3.07465845771236
414 3.11529369453644
415 3.15414035551212
416 3.19131613411643
417 3.22693097923271
418 3.26108759306583
419 3.29388111775044
420 3.32540076181454
421 3.35573032199672
422 3.3849478830041
423 3.4131265687191
424 3.44033474004071
425 3.46663481888942
426 3.49208425828116
427 3.5167390009979
428 3.54065134027542
429 3.56387012830946
430 3.58644100268694
431 3.6084065979174
432 3.62980674304481
433 3.65067864625586
434 3.67105706734046
435 3.69097362618042
436 3.71045783060039
437 3.72953790565003
438 3.7482383763543
439 3.76658372536224
440 3.78459606860564
441 3.80229510279935
442 3.81970090267745
443 3.83683030208085
444 3.85370115529037
445 3.87032905735481
446 3.88671988535448
447 3.90288726799582
448 3.9188459090139
449 3.93460954460825
450 3.95019100710729
451 3.96560326794398
452 3.98085873503879
453 3.99596592566115
454 4.01092659461778
455 4.02574943009202
456 4.04044326978448
457 4.0550084015271
458 4.06944929241034
459 4.08377411855572
460 4.09798496594721
461 4.11208289014385
462 4.1259339298526
463 4.13904750736289
464 4.15142654706731
465 4.16311910606765
466 4.17413635566519
467 4.18450007981373
468 4.19422974679727
469 4.20334972791095
470 4.2119001992377
471 4.21991869590487
472 4.22744028502018
473 4.2344753715092
474 4.24101327867966
475 4.24708566544605
476 4.25270618072905
477 4.25787124645544
478 4.26260998706643
479 4.26695051342328
480 4.2709190842635
481 4.2745362946106
482 4.27779759519289
483 4.28072109623292
484 4.28332906923232
485 4.28564231682597
486 4.28767244501304
487 4.28936624170846
488 4.29072861242555
489 4.29177718120905
490 4.29252873855329
491 4.29300284756782
492 4.29321778059653
493 4.29319060421865
494 4.29293725867047
495 4.29246263258496
496 4.29176834070124
497 4.29086725112463
498 4.28976219861405
499 4.28846451724039
500 4.28698687362764
501 4.28534109839757
502 4.28353787883874
503 4.28157019351208
504 4.27943946994876
505 4.27715336881163
506 4.27471836653938
507 4.2721445214335
508 4.26942937659045
509 4.26656877426993
510 4.26357077270537
511 4.26041644566754
512 4.25710550814629
513 4.25364731269127
514 4.25004743124781
515 4.24631466828202
516 4.24245773557596
517 4.23848477128271
518 4.23440322718624
519 4.23021606713826
520 4.22592845005256
521 4.221536015256
522 4.21704627629484
523 4.21246560339238
524 4.20779749958875
525 4.2030117804038
526 4.19810441225005
527 4.19308336889265
528 4.18795609992543
529 4.18272956531845
530 4.17740255816141
531 4.17197167792594
532 4.1664669638648
533 4.16114037808097
534 4.15604606766067
535 4.15116873756283
536 4.1464940976423
537 4.14200879680139
538 4.13769526753304
539 4.13353516366389
540 4.12951538272875
541 4.12561889972837
542 4.12183716316616
543 4.11816260586831
544 4.11458815867726
545 4.11110721780687
546 4.10771361433171
547 4.10440158567072
548 4.10116495518247
549 4.09799031982656
550 4.09487133984249
551 4.09180090817451
552 4.08876839108
553 4.08577099803542
554 4.08280389644662
555 4.07986341716419
556 4.07694128297668
557 4.07402352052929
558 4.07110948885617
559 4.06819893593275
560 4.06529162714841
561 4.06238531012753
562 4.05945008529965
563 4.05647807986211
564 4.05346125830269
565 4.05039396279557
566 4.04727951366862
567 4.04412101343629
568 4.04091926641201
569 4.03764020969466
570 4.03427558616511
571 4.03083102844064
572 4.02676180934673
573 4.01967233715647
574 4.00947090219629
575 3.99636228147805
576 3.98053777707239
577 3.96217610280288
578 3.94144421259262
579 3.91849807430278
580 3.89348328673894
581 3.86653512422953
582 3.83778062555391
583 3.8073386532145
584 3.77532024820023
585 3.74182914466441
586 3.70696232242617
587 3.67081037408051
588 3.63345786485246
589 3.59498379531133
590 3.55546196754127
591 3.51496132721674
592 3.47354628316869
593 3.43127700592233
594 3.38820970659042
595 3.34439692568837
596 3.29988968345179
597 3.25473485243522
598 3.20897551611835
599 3.16265522657119
600 3.11581170931803
601 3.06847939324584
602 3.02069080129746
603 2.97247690702152
604 2.92386574698985
605 2.87488348922503
606 2.82555588741485
607 2.77590638611193
608 2.7259561660314
609 2.67572501414259
610 2.62523253199936
611 2.57449694381372
612 2.52353445355635
613 2.47236220089713
614 2.42099457660834
615 2.36944443533178
616 2.31772378585727
617 2.26584384678082
618 2.21381509850061
619 2.1616473317918
620 2.10935312532446
621 2.05694396117183
622 2.00442740241616
623 1.95181052139103
624 1.89910139183381
625 1.84630717007905
626 1.79343363695713
627 1.7404879518458
628 1.68747537884246
629 1.63440031804294
630 1.58126700207889
631 1.52807993914405
632 1.47484276838797
633 1.421560218022
634 1.3682393219296
635 1.31488285191358
636 1.26149314768569
637 1.20807393104169
638 1.15462873544053
639 1.10115926931353
640 1.04766712872368
641 0.994154042857581
642 0.9406230670864
643 0.887075701956773
644 0.833727317193199
645 0.782533330022924
646 0.733824567897905
647 0.687437495056508
648 0.643219363513027
649 0.601027694863248
650 0.560729199988167
651 0.52219941889889
652 0.485322483295872
653 0.449989692192289
654 0.416099435582013
655 0.383556855752746
656 0.352275953208819
657 0.322175083869059
658 0.293176597276042
659 0.265207952625038
660 0.238202306183101
661 0.212097361333508
662 0.186833850199643
663 0.162357145353544
664 0.138617246621688
665 0.115565747865945
666 0.0931578089448281
667 0.0713527273975925
668 0.0501109810253705
669 0.0293955001634569
670 0.00917409933246569
671 -0.0105737266007817
672 -0.0298775411528325
673 -0.0487665621187173
674 -0.0672680846142849
675 -0.0854076075979632
676 -0.103208952066883
677 -0.120694371475218
678 -0.137884654886546
679 -0.154799223338344
680 -0.171453724102747
681 -0.187856913137066
682 -0.204024906378244
683 -0.219959606772105
684 -0.235643904480255
685 -0.251092840130931
686 -0.266321901294596
687 -0.281345556326947
688 -0.296177321446862
689 -0.310747892616332
690 -0.32449704040193
691 -0.337367228088261
692 -0.349416267853072
693 -0.360698159110121
694 -0.371263340748819
695 -0.381158926667098
696 -0.390373089776223
697 -0.398820311203398
698 -0.406545396181704
699 -0.413595802409265
700 -0.420015863542346
701 -0.425846995468391
702 -0.431127888933902
703 -0.435894689429497
704 -0.44016946591745
705 -0.443911616987085
706 -0.447143556347905
707 -0.44989880301273
708 -0.452208673009723
709 -0.454102424583628
710 -0.455580107240269
711 -0.456635218638967
712 -0.457295425047827
713 -0.457586676842786
714 -0.457533220333964
715 -0.457157709931145
716 -0.456473572980774
717 -0.45548739832814
718 -0.454216047431283
719 -0.452662946219972
720 -0.450841118856058
721 -0.448729102798722
722 -0.446334425492153
723 -0.443674117242812
724 -0.440738019033304
725 -0.437534289353131
726 -0.434077004126904
727 -0.430372505236459
728 -0.426436398314137
729 -0.422283939074088
730 -0.417929381556907
731 -0.413386043890452
732 -0.408662050748967
733 -0.403759965837567
734 -0.398685743375966
735 -0.393431162900569
736 -0.388006358075198
737 -0.382418954199855
738 -0.376665332291513
739 -0.370753541291379
740 -0.364689406392777
741 -0.358482628519099
742 -0.352137741528597
743 -0.345618745162964
744 -0.338926167978125
745 -0.33207146525855
746 -0.325065338569083
747 -0.317917785248651
748 -0.310638144653085
749 -0.303235141360972
750 -0.295716925542347
751 -0.288090050857404
752 -0.280348558252677
753 -0.272496138521198
754 -0.264533548148038
755 -0.25646235942131
756 -0.248289747686343
757 -0.240022415397608
758 -0.231666623193197
759 -0.223228218929563
760 -0.214877084132135
761 -0.206898487981667
762 -0.199273729886671
763 -0.191979536804124
764 -0.184994168520313
765 -0.178297316524599
766 -0.171869877542498
767 -0.165687093697249
768 -0.159728829398137
769 -0.153980325975523
770 -0.148426366180076
771 -0.143051364463449
772 -0.137843484280509
773 -0.132791315508799
774 -0.127882922507438
775 -0.123108681361439
776 -0.11845977817226
777 -0.113927933771268
778 -0.109502354438704
779 -0.105174203348126
780 -0.100937080371235
781 -0.0967741554422161
782 -0.0926673008535348
783 -0.088612758121323
784 -0.0846070926377969
785 -0.0806470949700686
786 -0.0767297660432607
787 -0.0728471737603563
788 -0.0689879582188373
789 -0.0651504036252798
790 -0.0613258994860436
791 -0.0574780404710571
792 -0.0536035443972573
793 -0.049704164679669
794 -0.0457802033240916
795 -0.0418190998417317
796 -0.0378195176198237
797 -0.033782299104354
798 -0.0296734787718578
799 -0.0254832041231038
800 -0.0212168318603886
801 -0.0168769904173266
802 -0.0124553502176103
803 -0.00795527174566664
804 -0.0033019099491011
805 0.00366522317046827
806 0.0137523322447946
807 0.0267541138592862
808 0.0424787846586504
809 0.0607479017542938
810 0.0813944700194677
811 0.104262040698456
812 0.129204451690533
813 0.156085171446585
814 0.184776653321176
815 0.215159652187143
816 0.247122434251273
817 0.280560990926332
818 0.315378211325756
819 0.351483035863548
820 0.388788238469587
821 0.42721432707589
822 0.466687543196717
823 0.50713877860958
824 0.548501517651965
825 0.59071520435996
826 0.633723842870728
827 0.677475122029003
828 0.721920172918836
829 0.767013342351055
830 0.812711972655901
831 0.858975261745624
832 0.905765415350595
833 0.953047763205634
834 1.00078991645481
835 1.04896161752668
836 1.09753459988857
837 1.14648245702971
838 1.1957779627581
839 1.24539029184211
840 1.29529801330208
841 1.34548101371053
842 1.39592009996138
843 1.44659840469034
844 1.4975001821289
845 1.54860878207613
846 1.59990899359497
847 1.6513881995515
848 1.70303307505395
849 1.75483157689591
850 1.80677359473933
851 1.85884966717441
852 1.91104983241121
853 1.9633652421449
854 2.01578789251718
855 2.0683093696156
856 2.12092306466855
857 2.1736223637051
858 2.22639946474871
859 2.27924902154512
860 2.33216626518786
861 2.38514647639768
862 2.4381789585055
863 2.49125745895244
864 2.54437894854848
865 2.5975405974787
866 2.65073976217848
867 2.70397397307303
868 2.75724092312417
869 2.81053845713128
870 2.86386456173676
871 2.91721735608952
872 2.97059308790987
873 3.02398531331172
874 3.07739270780696
875 3.1308135793622
876 3.18424520854013
877 3.23768678744603
878 3.29113766072958
879 3.34378030341005
880 3.39389994975213
881 3.44160034913744
882 3.48704031636058
883 3.53036759334318
884 3.57172114694508
885 3.61123084490271
886 3.64901701906529
887 3.68519241918849
888 3.71986303873136
889 3.75312746166368
890 3.78507736835614
891 3.81579923450393
892 3.84537350441046
893 3.87387389225517
894 3.90137081818485
895 3.92792883790488
896 3.95360542412394
897 3.97845829666844
898 4.00254165808112
899 4.02590326778184
900 4.04858221292719
901 4.07062286694051
902 4.09206705806186
903 4.11295149714466
904 4.13331218749094
905 4.1531791699416
906 4.17256907519269
907 4.19151186918058
908 4.21003697332532
909 4.2281697447415
910 4.2459009839139
911 4.26324480200411
912 4.28021000087855
913 4.29636861128348
914 4.31157373926296
915 4.32588814778647
916 4.33937047899906
917 4.35205339032335
918 4.36392484787379
919 4.37503408270919
920 4.38542200582599
921 4.39509014696881
922 4.40407969318016
923 4.41243535923324
924 4.42020554103176
925 4.42744179361615
926 4.43417966436463
927 4.44041493443249
928 4.44609207257848
929 4.45124393854675
930 4.45590515183211
931 4.46010805130202
932 4.4638828450062
933 4.46725120835309
934 4.47014070427824
935 4.47254975904301
936 4.47448315222141
937 4.47593742027869
938 4.47694396495628
939 4.47753227333561
940 4.47772988853723
941 4.47756253766972
942 4.47705425137863
943 4.47622747554587
944 4.4751031756545
945 4.47369680955032
946 4.47201052071951
947 4.47006101922433
948 4.46783716161896
949 4.46532395629216
950 4.4625403816124
951 4.45947979540542
952 4.45613790236362
953 4.45252902521366
954 4.44866587108659
955 4.44456306314084
956 4.44020584024693
957 4.43560094267822
958 4.430764642104
959 4.42571213814906
960 4.42045762909048
961 4.41501116660267
962 4.40935585204886
963 4.40349831529055
964 4.39743139646542
965 4.39115000648723
966 4.38466822566661
967 4.37799730395717
968 4.3711440915427
969 4.36412018827915
970 4.35693679328771
971 4.34960305758221
972 4.34212303177173
973 4.33450561763235
974 4.32675978926527
975 4.31887258257315
976 4.3108356677528
977 4.30265886625396
978 4.29434493568597
979 4.28589362806278
980 4.2773138764998
981 4.26861410623895
982 4.25980218897317
983 4.25088547930512
984 4.2418679368612
985 4.23273802406988
986 4.22349998246875
987 4.21418626361539
988 4.20517371583321
989 4.19656412263361
990 4.18833095976258
991 4.18044569446233
992 4.1728773018465
993 4.16560463241639
994 4.15860821365359
995 4.15186444608825
996 4.14535041280949
997 4.1390509727192
998 4.13294710234077
999 4.12702024364411
1000 4.12125872608048
1001 4.11565165622156
1002 4.11018785380439
1003 4.10485162069143
1004 4.09963347099422
1005 4.09452562311522
1006 4.0895189376809
1007 4.08459508948955
1008 4.07974660747571
1009 4.07496481989965
1010 4.07021563477194
1011 4.06549049477099
1012 4.06078781176178
1013 4.0560981512564
1014 4.05139493311806
1015 4.04667706376773
1016 4.04191804348025
1017 4.03707669807588
1018 4.03215784034909
1019 4.02716026484092
1020 4.02199667843992
1021 4.01664776634683
1022 4.011125724676
1023 4.00544194744685
1024 3.99960707934736
1025 3.99254226434098
1026 3.98240143163584
1027 3.96934855404925
1028 3.95357526061771
1029 3.93526082597296
1030 3.91457259311285
1031 3.89166734241088
1032 3.86669248614427
1033 3.83978429305489
1034 3.81106998223038
1035 3.78066840135741
1036 3.74869057757921
1037 3.71524101902321
1038 3.68041811050877
1039 3.64431226384406
1040 3.60700878539849
1041 3.56858839915474
1042 3.52912506155295
1043 3.48868985559281
1044 3.4473472981021
1045 3.40515960700524
1046 3.36218330189879
1047 3.31847107582327
1048 3.27407292174791
1049 3.22903401689262
1050 3.18339652312396
1051 3.13719982790317
1052 3.0904821021217
1053 3.04328650501511
1054 2.99564606537454
1055 2.94759005313698
1056 2.8991458121932
1057 2.85033889440836
1058 2.80119513701348
1059 2.75173821402713
1060 2.70198900159361
1061 2.65197009194857
1062 2.60170022271163
1063 2.5511959055128
1064 2.50047256548648
1065 2.44954464955869
1066 2.3984290621094
1067 2.3471403942342
1068 2.29569044324158
1069 2.24409054611873
1070 2.19235058198118
1071 2.14047976541713
1072 2.08848840014561
1073 2.03638617427766
1074 1.98418038056345
1075 1.9318778319153
1076 1.87948489298107
1077 1.82700937369236
1078 1.77445939048058
1079 1.72183986420551
1080 1.66915550723704
1081 1.61641301953341
1082 1.56361710508163
1083 1.51077309902326
1084 1.45788584283559
1085 1.40495858189945
1086 1.35199572445209
1087 1.29899982301558
1088 1.24597579319647
1089 1.19293142032947
1090 1.13993388339466
1091 1.08876081903066
1092 1.0400784815794
1093 0.993722973064947
1094 0.949541180426724
1095 0.907390065851363
1096 0.867136570852653
1097 0.828656391530345
1098 0.791832880475239
1099 0.75655732599729
1100 0.722727925517829
1101 0.690250125004947
1102 0.659036591533191
1103 0.629004551001146
1104 0.60007799916718
1105 0.572184443264544
1106 0.545255908120027
1107 0.519228891566948
1108 0.494044070110302
1109 0.469647911583802
1110 0.445990435333958
1111 0.423023033040774
1112 0.400700295009487
1113 0.378980013454341
1114 0.357823168962249
1115 0.337192725773752
1116 0.31705426894957
1117 0.297376079597782
1118 0.278128062102765
1119 0.259287164520894
1120 0.240829161714056
1121 0.222728857649642
1122 0.204965451255013
1123 0.187523578847053
1124 0.170382414517556
1125 0.153522170522375
1126 0.136924361274973
1127 0.120572729486134
1128 0.104452124947535
1129 0.088547345341433
1130 0.0728454965801984
1131 0.0573429685891928
1132 0.042028685340259
1133 0.0268941560295126
1134 0.0119389384323263
1135 -0.00284802464585667
1136 -0.0174778046713146
1137 -0.0319607445194196
1138 -0.0463065064255576
1139 -0.0605216021981927
1140 -0.0746064965079367
1141 -0.0885671916236047
1142 -0.102394055615843
1143 -0.116091620234485
1144 -0.129517853878008
1145 -0.142203696544906
1146 -0.1541596264162
1147 -0.165414804938549
1148 -0.17600698717799
1149 -0.185979756043505
1150 -0.195355516026456
1151 -0.204126993466405
1152 -0.212331568520627
1153 -0.220006485330652
1154 -0.227186535722742
1155 -0.233904221344358
1156 -0.240189905055603
1157 -0.246071952286928
1158 -0.251576863027508
1159 -0.256729395064814
1160 -0.261537066803026
1161 -0.265976891936839
1162 -0.27006660623334
1163 -0.273792625729733
1164 -0.277169087227658
1165 -0.280218950416487
1166 -0.282963667693066
1167 -0.285414426506029
1168 -0.287557195530381
1169 -0.28940898788938
1170 -0.290988900429927
1171 -0.292298617323584
1172 -0.293342577415105
1173 -0.294138255566678
1174 -0.294701514264768
1175 -0.295025313228425
1176 -0.29511335097365
1177 -0.294981142354877
1178 -0.294634209026996
1179 -0.294065223173196
1180 -0.293287856589553
1181 -0.292314643968599
1182 -0.291137834622364
1183 -0.289763366023712
1184 -0.288204264770593
1185 -0.286462540869742
1186 -0.284539699805277
1187 -0.282447685363024
1188 -0.280180630536331
1189 -0.277734388972287
1190 -0.275120781647595
1191 -0.272348737729035
1192 -0.269419344205177
1193 -0.266341870945668
1194 -0.263126095439356
1195 -0.259781152284459
1196 -0.256315575356224
1197 -0.252737337205729
1198 -0.249053142140137
1199 -0.245256892071868
1200 -0.241351256491277
1201 -0.237342082305557
1202 -0.233202961274328
1203 -0.228928501066033
1204 -0.224527640389022
1205 -0.220007251839253
1206 -0.215361661363511
1207 -0.210595880576712
1208 -0.205714027194575
1209 -0.200715498265097
1210 -0.195607708690578
1211 -0.190393277032101
1212 -0.185065808029472
1213 -0.179631889906793
1214 -0.174099452838928
1215 -0.168667866689426
1216 -0.163472837567062
1217 -0.158498808089745
1218 -0.153731231662441
1219 -0.149153422697672
1220 -0.144750610018835
1221 -0.140511291904283
1222 -0.136424611030009
1223 -0.132479136268215
1224 -0.1286651764618
1225 -0.12497409235871
1226 -0.121396583365596
1227 -0.117915331410659
1228 -0.1145218900866
1229 -0.111209844857809
1230 -0.10796788137703
1231 -0.104789967028684
1232 -0.101671779754722
1233 -0.0986011047377582
1234 -0.0955698645771403
1235 -0.0925754739358026
1236 -0.0896155167704521
1237 -0.0866840120561704
1238 -0.0837657479623026
1239 -0.0808586580551246
1240 -0.0779620123579788
1241 -0.0750749998085502
1242 -0.0721826731770453
1243 -0.0692758845630406
1244 -0.0663555875913799
1245 -0.0634216224899421
1246 -0.0604464047760764
1247 -0.0574200709452729
1248 -0.0543459836595839
1249 -0.0512263828873254
1250 -0.0480398222573248
1251 -0.0447799136449282
1252 -0.04145148029823
1253 -0.0380446714979178
1254 -0.0345303081212171
1255 -0.030913943491354
1256 -0.0272022846887184
1257 -0.0234015970964547
1258 -0.0195177334982048
1259 -0.0155561612609222
1260 -0.0113523658761141
1261 -0.00701141445269865
1262 -0.00257674247010008
1263 0.00220372707581714
1264 0.00967944401177688
1265 0.0202425628873026
1266 0.0336898656494593
1267 0.0498313786729274
1268 0.0684898000062278
1269 0.0894994437947089
1270 0.112704443257167
1271 0.137959921308274
1272 0.165130949568436
1273 0.194091478384521
1274 0.2247237525785
1275 0.256916948616048
1276 0.290565423546994
1277 0.325573151192713
1278 0.361850687850295
1279 0.399314475513925
1280 0.437886454572166
1281 0.477493587469781
1282 0.518065284593363
1283 0.559537085866755
1284 0.601849476019389
1285 0.644946459570731
1286 0.688776376995921
1287 0.73328808025286
1288 0.778431540480012
1289 0.824165082276372
1290 0.870449875648504
1291 0.91724942211014
1292 0.964526965757595
1293 1.01225017791766
1294 1.06038973140595
1295 1.1089182288621
1296 1.15781007575648
1297 1.20704136175427
1298 1.2565897498869
1299 1.3064343360811
1300 1.35655432695659
1301 1.40693096374789
1302 1.45754510107314
1303 1.5083784903101
1304 1.5594159533501
1305 1.61064286912397
1306 1.66204675369616
1307 1.71361421093403
1308 1.76533137891658
1309 1.81718834341559
1310 1.86917578982325
1311 1.92128371057891
1312 1.97350375741212
1313 2.02582770153917
1314 2.07824760510364
1315 2.13075714777775
1316 2.18335043004988
1317 2.23602186922879
1318 2.28876135846472
1319 2.34156145076066
1320 2.39441813825284
1321 2.44732637310522
1322 2.50028197133644
1323 2.55328181539111
1324 2.60632299288034
1325 2.65940278307812
1326 2.71251864430673
1327 2.76566664384934
1328 2.81884078607726
1329 2.87203914194181
1330 2.92525579666342
1331 2.97848635678889
1332 3.03172990661597
1333 3.08498559073433
1334 3.13825261005286
1335 3.19153021808902
1336 3.24412112228206
1337 3.29422945689661
1338 3.34191873432239
1339 3.38734801579621
1340 3.43066425834932
1341 3.47200593138496
1342 3.51150291924061
1343 3.54927557165693
1344 3.585436940844
1345 3.62009305370935
1346 3.6533429602601
1347 3.68527919270892
1348 3.71598819436895
1349 3.74555072032579
1350 3.7740420545438
1351 3.80153181335835
1352 3.8280857695432
1353 3.8537650891364
1354 3.87862221413354
1355 3.90270973689689
1356 3.92607829928285
1357 3.94877490303553
1358 3.97084159591416
1359 3.99231940866202
1360 4.01324611644988
1361 4.03365190807508
1362 4.05357001338622
1363 4.07303252360121
1364 4.0920694182749
1365 4.1107087042515
1366 4.12897377519661
1367 4.146861372262
1368 4.16438916165937
1369 4.18158082034775
1370 4.1984584673195
1371 4.21504276611343
1372 4.23135302058267
1373 4.2474072643607
1374 4.26320351976658
1375 4.27872190821119
1376 4.2939797161357
1377 4.30874995254699
1378 4.3225867190521
1379 4.33553850044654
1380 4.34766346137478
1381 4.35899468085857
1382 4.36956866615511
1383 4.3794335597649
1384 4.38858898016631
1385 4.39706087433232
1386 4.40489428052645
1387 4.41211287006964
1388 4.41871314740216
1389 4.42473391370335
1390 4.43021336445565
1391 4.43517912377596
1392 4.43964375954521
1393 4.44363914939207
1394 4.44719622569309
1395 4.45032476154123
1396 4.45300246927486
1397 4.45525631938281
1398 4.45711424490085
1399 4.45859862899254
1400 4.45971354216969
1401 4.46048017759301
1402 4.46090747862513
1403 4.46098431370803
1404 4.46073228177567
1405 4.46017239881677
1406 4.45928045206658
1407 4.45805169756314
1408 4.45650830273282
1409 4.4546725644307
1410 4.45259808105865
1411 4.45031428898933
1412 4.44783495286122
1413 4.44517292869534
1414 4.44233183760077
1415 4.43923101497411
1416 4.43586221053941
1417 4.43224303716303
1418 4.4283899466841
1419 4.42431830649332
1420 4.42004247107155
1421 4.41557584881905
1422 4.41093096448431
1423 4.40611951748153
1424 4.4011524363666
1425 4.39603180476612
1426 4.39074621979507
1427 4.38530523882845
1428 4.37968323017162
1429 4.37386293404988
1430 4.3678573638653
1431 4.36167867667388
1432 4.35533447233543
1433 4.34882567782134
1434 4.34216255121854
1435 4.33535319619399
1436 4.32838577307337
1437 4.32126493836283
1438 4.31400075537473
1439 4.30660262596656
1440 4.29907444586082
1441 4.29140893286901
1442 4.28361387706798
1443 4.27569777546033
1444 4.26768608394569
1445 4.25990837263647
1446 4.25246824356107
1447 4.24534347300246
1448 4.23851329814737
1449 4.2319583212308
1450 4.22566041996633
1451 4.21960265224618
1452 4.21376671751009
1453 4.20813617007349
1454 4.20269746137105
1455 4.19743401892267
1456 4.19233139167169
1457 4.18737898290861
1458 4.18256689362162
1459 4.17788587668467
1460 4.17332729404703
1461 4.16888063353688
1462 4.16450512523724
1463 4.16018541779102
1464 4.15591782935609
1465 4.15169892119465
1466 4.14752548170114
1467 4.14339451147315
1468 4.13930320935764
1469 4.13524358541696
1470 4.13118974120813
1471 4.12713845452184
1472 4.12308955405189
1473 4.11904288058879
1474 4.11499606448439
1475 4.11094518242819
1476 4.10689042368593
1477 4.10283204422312
1478 4.09877028384916
1479 4.0947053672466
1480 4.09063750493109
1481 4.08656689414685
1482 4.08249371970225
1483 4.07839980452179
1484 4.07426009149921
1485 4.07007737329119
1486 4.06583871342253
1487 4.06150170751377
1488 4.05706982974039
1489 4.05254932927976
1490 4.04794403457567
1491 4.04321613987074
1492 4.0383563797362
1493 4.03337343799289
1494 4.02825399034316
1495 4.02298726769333
1496 4.01758296775937
1497 4.01205015009279
1498 4.00505248594368
1499 3.99494496546808
1500 3.98192445533204
1501 3.96618244409648
1502 3.94789693079316
1503 3.92723511956466
1504 3.90435337828457
1505 3.87939778534683
1506 3.85250480674387
1507 3.82380192859102
1508 3.79340824802904
1509 3.76143502524358
1510 3.72798665854507
1511 3.69316075869867
1512 3.65704797240059
1513 3.61973334723182
1514 3.58129676113683
1515 3.54181207043678
1516 3.50134824356372
1517 3.45996971063765
1518 3.41773680124558
1519 3.3747085561021
1520 3.33093846929175
1521 3.28647535621496
1522 3.24136510181114
1523 3.19565287785113
1524 3.1493789170441
1525 3.10258018338164
1526 3.05529120852347
1527 3.00754425184617
1528 2.95936944996105
1529 2.91079495639384
1530 2.86184707207383
1531 2.81255046706299
1532 2.76292914805515
1533 2.71300476470009
1534 2.66279726283622
1535 2.61232732623947
1536 2.56161391447325
1537 2.51067304879906
1538 2.45951969621774
1539 2.40817013162152
1540 2.35664258766666
1541 2.30494899730363
1542 2.25310028663419
1543 2.20110629262898
1544 2.14897360750661
1545 2.09671071721071
1546 2.04432625372561
1547 1.99183269034246
1548 1.9392398813273
1549 1.88655435695397
1550 1.83378221778062
1551 1.78092937431317
1552 1.72800528025118
1553 1.67501621740514
1554 1.62196646044771
1555 1.56886000277067
1556 1.51570057499082
1557 1.4624916706609
1558 1.40923974328878
1559 1.35595016634801
1560 1.30262541677417
1561 1.24926780852414
1562 1.19588024563703
1563 1.14246601253452
1564 1.08902688989359
1565 1.03556519063582
1566 0.982086610843117
1567 0.928592987110718
1568 0.875085308843777
1569 0.821564500358006
1570 0.768031425159002
1571 0.714486889940511
1572 0.661911315119626
1573 0.611847786096092
1574 0.564197913356196
1575 0.518802870640634
1576 0.475514583477537
1577 0.434195392745512
1578 0.394715800319332
1579 0.356954754471933
1580 0.320800520086113
1581 0.28614954228247
1582 0.252902936509559
1583 0.220968290102848
1584 0.190259271432559
1585 0.160695229757769
1586 0.132200821410834
1587 0.104707095262073
1588 0.0781536280644714
1589 0.0524790752915256
1590 0.0276256009388901
1591 0.00353917482391444
1592 -0.0198306778480239
1593 -0.0425311104381657
1594 -0.0646061734343458
1595 -0.0860970186292934
1596 -0.107042089863595
1597 -0.127477301217392
1598 -0.147436203476697
1599 -0.166950139645886
1600 -0.186047953622213
1601 -0.204741640127365
1602 -0.223050281672287
1603 -0.240999215865155
1604 -0.258612112949118
1605 -0.27590967255681
1606 -0.292872830701222
1607 -0.309505674872357
1608 -0.325829941129066
1609 -0.341865935098756
1610 -0.35763262611828
1611 -0.37314773517922
1612 -0.388333834082124
1613 -0.402691879442533
1614 -0.416196509244156
1615 -0.428903854170615
1616 -0.440861599006085
1617 -0.452016601834753
1618 -0.462380708189428
1619 -0.472005908799759
1620 -0.480940769660504
1621 -0.489230658369536
1622 -0.496917955485507
1623 -0.504042186466211
1624 -0.510600232053416
1625 -0.51659627017151
1626 -0.522067222592623
1627 -0.527047583124844
1628 -0.531569577836131
1629 -0.535663314675714
1630 -0.539356923194249
1631 -0.542664107045851
1632 -0.545548043767789
1633 -0.548028108224326
1634 -0.550130839000798
1635 -0.551881032155561
1636 -0.553301855958699
1637 -0.554414958047358
1638 -0.555239787332548
1639 -0.555774182153696
1640 -0.556027917036625
1641 -0.55601944989918
1642 -0.555766027790189
1643 -0.55528376646477
1644 -0.554587724707429
1645 -0.553691973750574
1646 -0.552609662113122
1647 -0.551353076162382
1648 -0.549933696682343
1649 -0.548362251712792
1650 -0.546648765906135
1651 -0.544802606632518
1652 -0.542832527048498
1653 -0.540746706330318
1654 -0.538552787259492
1655 -0.53625791133595
1656 -0.533868751582408
1657 -0.531391543192746
1658 -0.528832112167052
1659 -0.526195902066518
1660 -0.52348799901255
1661 -0.520711254830825
1662 -0.517829206531946
1663 -0.514832423870136
1664 -0.511728492023775
1665 -0.50852449707531
1666 -0.505227058722908
1667 -0.50182995393785
1668 -0.49825233718704
1669 -0.494489225193194
1670 -0.490552857765925
1671 -0.486454668696067
1672 -0.482205338704865
1673 -0.477814844916918
1674 -0.47329076942904
1675 -0.468617643587186
1676 -0.463798501993979
1677 -0.458842980767903
1678 -0.453760080888722
1679 -0.448558209952904
1680 -0.443245221188143
1681 -0.437828449907065
1682 -0.432314747568338
1683 -0.426710513602347
1684 -0.421021725148209
1685 -0.415253964839276
1686 -0.409412446765222
1687 -0.403502040730394
1688 -0.397527294920211
1689 -0.39149245708007
1690 -0.385401494304313
1691 -0.379258111526416
1692 -0.373065768795569
1693 -0.366827697419186
1694 -0.360546915045707
1695 -0.35422623975712
1696 -0.347865676703198
1697 -0.341389354708477
1698 -0.334768420284928
1699 -0.328012393414794
1700 -0.321130166880193
1701 -0.314130047568356
1702 -0.307019795059889
1703 -0.299806657678636
1704 -0.292497406169936
1705 -0.285098365163158
1706 -0.277615442564111
1707 -0.27005415701338
1708 -0.262419663537681
1709 -0.254704808636119
1710 -0.24689892865583
1711 -0.23900788523753
1712 -0.231037279421103
1713 -0.222992343397554
1714 -0.214877964811388
1715 -0.206698709462987
1716 -0.198458842516188
1717 -0.190162348309354
1718 -0.181812948861774
1719 -0.173414121161171
1720 -0.164969113312501
1721 -0.15648095962292
1722 -0.147952494692896
1723 -0.139386366578846
1724 -0.130785049088381
1725 -0.122150853265215
1726 -0.113485938117074
1727 -0.10479232063641
1728 -0.0960512202527483
1729 -0.0872389977378886
1730 -0.0783602095894555
1731 -0.0694192320349253
1732 -0.0604201534692931
1733 -0.0513667934010249
1734 -0.0422627201504587
1735 -0.0331112673827741
1736 -0.023915549552245
1737 -0.0146784763294486
1738 -0.00540276607838366
1739 0.00390904155394605
1740 0.0132545738770488
1741 0.0226316141709679
1742 0.03203809142381
1743 0.0414727817207259
1744 0.0509982045473839
1745 0.060649487167569
1746 0.0704183491641713
1747 0.0802970547937248
1748 0.0902783771577428
1749 0.100356058740735
1750 0.110516413812214
1751 0.120749082424563
1752 0.131049306646577
1753 0.141412641507191
1754 0.151834934411114
1755 0.162312305908699
1756 0.172841131730892
1757 0.183418026006047
1758 0.194037042427183
1759 0.204687275680845
1760 0.215366141390019
1761 0.226071755167474
1762 0.236802356577261
1763 0.247556300983923
1764 0.258332051937787
1765 0.269128174061079
1766 0.279943326401892
1767 0.290776256225231
1768 0.301625793212372
1769 0.312490844041662
1770 0.323370387325668
1771 0.334296775820984
1772 0.345374654942553
1773 0.356602358384612
1774 0.367970026442871
1775 0.379468448133305
1776 0.391089018520488
1777 0.402823698852599
1778 0.41466497931846
1779 0.42660584425411
1780 0.438639739637786
1781 0.45076054272278
1782 0.462962533667518
1783 0.475240369031519
1784 0.487589057014468
1785 0.499792734856819
1786 0.511447444986069
1787 0.522578096436703
1788 0.533219169191633
1789 0.543402872785174
1790 0.553159175738264
1791 0.562512773501549
1792 0.571488646689317
1793 0.580111640616298
1794 0.58840496523695
1795 0.59639030292463
1796 0.604087909142949
1797 0.611516706477758
1798 0.618694372467412
1799 0.625637421640111
1800 0.632361282140253
1801 0.638880367300538
1802 0.645208142493108
1803 0.651357187571061
1804 0.657339255191152
1805 0.663165496534722
1806 0.668891880387226
1807 0.674559899442384
1808 0.680173388804321
1809 0.685735931909698
1810 0.691250877096731
1811 0.696721353078097
1812 0.702150283390353
1813 0.707540399887728
1814 0.712894255343621
1815 0.718214235218989
1816 0.723502568652879
1817 0.728761338726682
1818 0.733992492050323
1819 0.739231168180321
1820 0.744528833117737
1821 0.749882261405823
1822 0.755287786769094
1823 0.760741984593597
1824 0.766241655996096
1825 0.771783812940838
1826 0.777365664335211
1827 0.782984603040081
1828 0.788638193734851
1829 0.794324161581158
1830 0.800040381632835
1831 0.80578486894319
1832 0.811639232748362
1833 0.817749916842982
1834 0.824103983553199
1835 0.830685422019548
1836 0.837479274900112
1837 0.84447156903965
1838 0.851649250700836
1839 0.859000125057507
1840 0.866512799669531
1841 0.874176631677338
1842 0.881981678471433
1843 0.889918651608249
1844 0.897997393478974
1845 0.906311182315735
1846 0.914860285341139
1847 0.923629220417754
1848 0.932603524045907
1849 0.941769684341189
1850 0.95111495117782
1851 0.960600295463245
1852 0.970196395055684
1853 0.979895963823957
1854 0.989692195001004
1855 0.999578729641443
1856 1.00954266839405
1857 1.01946419578465
1858 1.02930639980099
1859 1.0390744996132
1860 1.04877337168189
1861 1.05840757220977
1862 1.06798135812311
1863 1.07749870667924
1864 1.08696333379052
1865 1.09637871114867
1866 1.10574808222837
1867 1.11507447724354
1868 1.12436072712482
1869 1.13360947658265
1870 1.14282319631568
1871 1.15195529241628
1872 1.16086823004647
1873 1.16956712192001
1874 1.17806605644866
1875 1.18637819488492
1876 1.19451583229552
1877 1.20249045452746
1878 1.21031279143006
1879 1.21799286657905
1880 1.22554004373259
1881 1.23296307023409
1882 1.24027011756228
1883 1.24746881921625
1884 1.25456630611037
1885 1.26155857106317
1886 1.26829607735214
1887 1.27474442536987
1888 1.28092264313385
1889 1.28684850630961
1890 1.29253862061987
1891 1.29800849883291
1892 1.30327263268675
1893 1.30836803052954
1894 1.31333304125242
1895 1.31817628602964
1896 1.32290577604682
1897 1.32752899512651
1898 1.33205293444283
1899 1.33648412495237
1900 1.34082866769145
1901 1.34509226208002
1902 1.34928023236334
1903 1.3533975523137
1904 1.35744886830676
1905 1.36143852087931
1906 1.36537056486824
1907 1.3692487882241
1908 1.37307672958631
1909 1.37685769470159
1910 1.38059477176147
1911 1.38425672531773
1912 1.38776689737318
1913 1.39113166102384
1914 1.39436058161278
1915 1.39746259509374
1916 1.40044604945435
1917 1.40331389681684
1918 1.40605051645886
1919 1.40866149651264
1920 1.41115510181873
1921 1.41353905344409
1922 1.41582015391747
1923 1.41799630451864
1924 1.42007086682073
1925 1.42205052344763
1926 1.42394151738087
1927 1.42574968089115
1928 1.4274790234199
1929 1.42911168914128
1930 1.43064610777649
1931 1.43208875392215
1932 1.43344568379965
1933 1.43472256164149
1934 1.43592468442379
1935 1.43705700505056
1936 1.4381241540887
1937 1.43913046014617
1938 1.44007996897934
1939 1.44097646141037
1940 1.44182347012989
1941 1.44262317909403
1942 1.44334845591775
1943 1.44399086681587
1944 1.44455590618713
1945 1.4450487052464
1946 1.44547405561696
1947 1.44583643141441
1948 1.44614000991901
1949 1.44638869092639
1950 1.44658611486127
1951 1.44673567973284
1952 1.44684055700577
1953 1.44690370645564
1954 1.44692789007338
1955 1.44691268066023
1956 1.44680774112123
1957 1.44659984122182
1958 1.44629576036549
1959 1.44590182901962
1960 1.44542395834706
1961 1.44486766790026
1962 1.4442381115039
1963 1.44354010144348
1964 1.44277813107008
1965 1.44195639592384
1966 1.44107881347253
1967 1.4401490415549
1968 1.43916767138744
1969 1.43807587334302
1970 1.43685578318355
1971 1.4355158199672
1972 1.43406384763929
1973 1.43250721170813
1974 1.43085277350453
1975 1.42910694218339
1976 1.42727570461552
1977 1.42536465330782
1978 1.42337901248128
1979 1.42132366242758
1980 1.41920316225724
1981 1.41702177114492
1982 1.41474726018394
1983 1.41233358515846
1984 1.40978943000845
1985 1.40712335409898
1986 1.40434335407134
1987 1.40145690094626
1988 1.39847097477899
1989 1.39539209702725
1990 1.39222636078281
1991 1.38897945900731
1992 1.38565671090384
1993 1.38226308654707
1994 1.37880000351678
1995 1.37525413855224
1996 1.37162818031066
1997 1.36792738214102
1998 1.364156652686
1999 1.36032057856942
2000 1.35642344558619
2001 1.35246925849377
2002 1.34846175949729
2003 1.34440444551459
2004 1.34030058430181
2005 1.33615322951469
2006 1.33196523477599
2007 1.32773926681457
2008 1.32347781773762
2009 1.3191832164932
2010 1.31485763957675
2011 1.31050312103152
2012 1.30611652761666
2013 1.3016832770705
2014 1.29720509713945
2015 1.29268494279019
2016 1.28812557513258
2017 1.28352957414073
2018 1.27889935053669
2019 1.27423715689231
2020 1.26954509800058
2021 1.26482514056489
2022 1.26007912225112
2023 1.25530876014463
2024 1.25051565865147
2025 1.24570131688043
2026 1.24086713554024
2027 1.23601442338385
2028 1.23114440322976
2029 1.22625821758818
2030 1.22134542205615
2031 1.21637734642111
2032 1.21135598209654
2033 1.20628483957458
2034 1.20116719836733
2035 1.19600612218689
2036 1.19080447312774
2037 1.18556492491699
2038 1.18028997529411
2039 1.17498195757705
2040 1.16964305146861
2041 1.16427529315283
2042 1.15888058472822
2043 1.1534607030213
2044 1.14801730782143
2045 1.14255194957469
2046 1.13706607657267
2047 1.13156104166906
2048 1.1260381085554
2049 1.12049845762468
2050 1.11494319145001
2051 1.10937167150205
2052 1.10377421044392
2053 1.09815069792507
2054 1.09250285009838
2055 1.08683227003661
2056 1.0811404551758
2057 1.07542880426936
2058 1.069688680842
2059 1.0639019689747
2060 1.05807119158905
2061 1.05219924920288
2062 1.04628885133588
2063 1.04033192304385
2064 1.03431625253525
2065 1.02824729051144
2066 1.0221340932118
2067 1.01597999928626
2068 1.00978769989556
2069 1.00355970902206
2070 0.997298375135916
2071 0.991005892093453
2072 0.984679781114833
2073 0.978303945055161
2074 0.971878016321469
2075 0.96539643163843
2076 0.958861570382378
2077 0.952276937739515
2078 0.945645808201231
2079 0.938971980715615
2080 0.932259573875507
2081 0.925511151739406
2082 0.918729083503834
2083 0.911915476858942
2084 0.905060619608966
2085 0.898159404019317
2086 0.89121487987039
2087 0.884229896258061
2088 0.877200565927506
2089 0.870114144785082
2090 0.862973692638308
2091 0.85578090281647
2092 0.848537686329011
2093 0.841246018841063
2094 0.833898329880484
2095 0.826493840128204
2096 0.819020775837983
2097 0.811480577963691
2098 0.80387766350187
2099 0.796216158816238
2100 0.788491912034572
2101 0.780698683134324
2102 0.772840964563762
2103 0.764922999450866
2104 0.756948446624383
2105 0.748914441538615
2106 0.740822263458456
2107 0.732675739964513
2108 0.72447844680007
2109 0.71623297418889
2110 0.707894008387595
2111 0.69943934263406
2112 0.690878540530039
2113 0.682222037912259
2114 0.673475835337697
2115 0.664605046992956
2116 0.655590804793949
2117 0.646442548157929
2118 0.637169095342851
2119 0.627778684329773
2120 0.618279011014209
2121 0.608675014303628
2122 0.598945653510253
2123 0.589090932856629
2124 0.579134531812283
2125 0.569101054240693
2126 0.55897032259166
2127 0.54871939245769
2128 0.538356127292186
2129 0.527887918857579
2130 0.517321672525969
2131 0.50665791652733
2132 0.495896692706346
2133 0.485044411170048
2134 0.474107063646716
2135 0.463087799066486
2136 0.45197406831736
2137 0.440768483598962
2138 0.429477089114883
2139 0.418105500026911
2140 0.406639786282483
2141 0.395070330351773
2142 0.383403958772914
2143 0.37164704888053
2144 0.359803613033348
2145 0.34787420352472
2146 0.335869733680744
2147 0.323811317455432
2148 0.311701946420618
2149 0.299516564092648
2150 0.287249899975108
2151 0.274899851287978
2152 0.262459998365685
2153 0.249936115199824
2154 0.237335688707033
2155 0.224664926404432
2156 0.211923342037415
2157 0.199097260879427
2158 0.186190592851915
2159 0.173208640953521
2160 0.160156359229004
2161 0.147038375735101
2162 0.133859013994623
2163 0.120621127530025
2164 0.107321178577284
2165 0.093961976677084
2166 0.0805258952124972
2167 0.0669599913598258
2168 0.0532695353389172
2169 0.0394819033452202
2170 0.0256233763419668
2171 0.0116914185786757
2172 -0.00238558894322154
2173 -0.0166184818329782
2174 -0.030995317578232
2175 -0.0454991597152702
2176 -0.0601207612527527
2177 -0.074852373499692
2178 -0.0896867576716504
2179 -0.104617151327749
2180 -0.11963723701727
2181 -0.134741112990392
2182 -0.149923265837183
2183 -0.165190342234078
2184 -0.180555605093284
2185 -0.196012852801873
2186 -0.211567584496235
2187 -0.227311873762538
2188 -0.243255731602505
2189 -0.259383773040106
2190 -0.275673896289824
2191 -0.292114246511407
2192 -0.308694938877504
2193 -0.325406739030676
2194 -0.342241020266303
2195 -0.359201798265622
2196 -0.376356009094262
2197 -0.393703906371997
2198 -0.411232745627652
2199 -0.428930621064625
2200 -0.446786410352666
2201 -0.464816439972638
2202 -0.483093301058435
2203 -0.501606352976452
2204 -0.520340054632639
2205 -0.539279887653681
2206 -0.558412289060864
2207 -0.57772458837704
2208 -0.597204948874822
2209 -0.616841342940843
2210 -0.636610452466685
2211 -0.656508157114261
2212 -0.676610476281548
2213 -0.696924436461527
2214 -0.717436111931583
2215 -0.738132493337291
2216 -0.759001427369691
2217 -0.780031560414659
2218 -0.801239843357518
2219 -0.822767229180007
2220 -0.844616129559647
2221 -0.866798380883737
2222 -0.889438217706085
2223 -0.912522954308062
2224 -0.936023316920128
2225 -0.959911958358443
2226 -0.984163331176538
2227 -1.00875356917064
2228 -1.0336603766886
2229 -1.05886292522871
2230 -1.08434175684828
2231 -1.1101282308571
2232 -1.1364737226528
2233 -1.16338267802394
2234 -1.19081802264248
2235 -1.21874512215236
2236 -1.24713162150762
2237 -1.27594729489218
2238 -1.30502942925249
2239 -1.33312518002392
2240 -1.36000288679371
2241 -1.38574270420453
2242 -1.41041951342758
2243 -1.43411295035061
2244 -1.45693560971863
2245 -1.47895131403331
2246 -1.50022814263178
2247 -1.52082704769495
2248 -1.54079959690075
2249 -1.56019456420719
2250 -1.57904970771186
2251 -1.59748628294169
2252 -1.61559616260957
2253 -1.63340075599746
2254 -1.65092012437421
2255 -1.66817267860384
2256 -1.68514488285467
2257 -1.70183658767765
2258 -1.71826925918796
2259 -1.73449191214038
2260 -1.75052688805643
2261 -1.76636910046288
2262 -1.78184612675747
2263 -1.79693264800598
2264 -1.81161967889029
2265 -1.82580919024455
2266 -1.83952421512452
2267 -1.85296209122015
2268 -1.86625127076243
2269 -1.87934125769863
2270 -1.89200528485001
2271 -1.90424639432904
2272 -1.91600965027111
2273 -1.92720731942991
2274 -1.93785131373654
2275 -1.94772063413399
2276 -1.95679760038183
2277 -1.96513431242387
2278 -1.97277944399855
2279 -1.97977846860997
2280 -1.98615034387037
2281 -1.99190899830867
2282 -1.99709292306045
2283 -2.00170830890792
2284 -2.00578112248957
2285 -2.00933956138492
2286 -2.01238426597089
2287 -2.01494508111676
2288 -2.01704791134867
2289 -2.01869926188481
2290 -2.01992639233354
2291 -2.02075061531499
2292 -2.02118550748479
2293 -2.02125396256668
2294 -2.02094498083375
2295 -2.02027193717686
2296 -2.01925585190625
2297 -2.01790288960425
2298 -2.0162327342481
2299 -2.01425203308051
2300 -2.01196470310887
2301 -2.00938885070808
2302 -2.00653193275657
2303 -2.00341071704685
2304 -2.00003177463247
2305 -1.99639083390519
2306 -1.99250460861649
2307 -1.9883892902542
2308 -1.9840599204119
2309 -1.97949775596012
2310 -1.97469146622655
2311 -1.96965716634296
2312 -1.96440991054953
2313 -1.95896376182779
2314 -1.95333024556308
2315 -1.9475188872449
2316 -1.941541379491
2317 -1.93540278699793
2318 -1.92910217490019
2319 -1.92264993353971
2320 -1.91605608197572
2321 -1.90932960037001
2322 -1.9024529773919
2323 -1.89542041404146
2324 -1.8882405855523
2325 -1.88091022197403
2326 -1.87343645729492
2327 -1.86582875682945
2328 -1.85809596119865
2329 -1.85024632743489
2330 -1.84227841715282
2331 -1.83418941264969
2332 -1.82598728565105
2333 -1.81767200278038
2334 -1.80923776089563
2335 -1.80069193229741
2336 -1.79203743183785
2337 -1.78327964734807
2338 -1.774423161912
2339 -1.76546798157411
2340 -1.75642018448324
2341 -1.7472858708514
2342 -1.73807070769896
2343 -1.7287667346705
2344 -1.71936875370798
2345 -1.70988300690811
2346 -1.70032141476918
2347 -1.69069304504074
2348 -1.68099991035697
2349 -1.67123143736177
2350 -1.66139002178382
2351 -1.65147713056042
2352 -1.64149414617999
2353 -1.63144559201201
2354 -1.62133175820897
2355 -1.61115476433909
2356 -1.6009167150367
2357 -1.59061621605523
2358 -1.58025678875969
2359 -1.56983722846495
2360 -1.55935964980944
2361 -1.54882704043411
2362 -1.53823676974061
2363 -1.52759133264735
2364 -1.51689264019043
2365 -1.50614278037855
2366 -1.49534511309484
2367 -1.48450277725802
2368 -1.47361870538831
2369 -1.4626941184753
2370 -1.45172637141841
2371 -1.44071783278926
2372 -1.42966775922668
2373 -1.41857444742777
2374 -1.40744052937739
2375 -1.39626461280301
2376 -1.38504783442733
2377 -1.37379371798416
2378 -1.36250716944058
2379 -1.35119047877808
2380 -1.33984370453951
2381 -1.32846422842112
2382 -1.31705374929125
2383 -1.30561068885315
2384 -1.29413600618851
2385 -1.28263097496475
2386 -1.27109566530882
2387 -1.25953198270279
2388 -1.24794096533536
2389 -1.23632345021559
2390 -1.22468102842319
2391 -1.21301347752728
2392 -1.20132190081289
2393 -1.18960763319443
2394 -1.17787095249526
2395 -1.16611316880583
2396 -1.15433560013986
2397 -1.14253705327311
2398 -1.13071769106415
2399 -1.11887823776698
2400 -1.10701861795867
2401 -1.09514011024262
2402 -1.08324337637141
2403 -1.0713288629738
2404 -1.05939773772028
2405 -1.04745031131963
2406 -1.03548596188975
2407 -1.02350574453621
2408 -1.01151070469733
2409 -0.999501819042748
2410 -0.987479999989718
2411 -0.97544472329138
2412 -0.963395356691669
2413 -0.951332825865904
2414 -0.939257293923594
2415 -0.927167755864739
2416 -0.915065033632087
2417 -0.902949875982015
2418 -0.890821999663637
2419 -0.878681978032992
2420 -0.866530566942958
2421 -0.854368160355331
2422 -0.84219540593327
2423 -0.830012981869587
2424 -0.817820729460868
2425 -0.805618708939547
2426 -0.793407563909391
2427 -0.781187890873178
2428 -0.768959246546369
2429 -0.756721480128006
2430 -0.74447519249038
2431 -0.732220497979615
2432 -0.719957159296357
2433 -0.707685729924164
2434 -0.695406413271312
2435 -0.683119254338942
2436 -0.670824765408541
2437 -0.658523422890867
2438 -0.646214356006631
2439 -0.633897097607347
2440 -0.621572186838486
2441 -0.609239837320017
2442 -0.596899772114423
2443 -0.584552457375912
2444 -0.572198163900035
2445 -0.559836559065911
2446 -0.547468045222295
2447 -0.535093076892503
2448 -0.522711365295557
2449 -0.510322326653462
2450 -0.497926434138299
2451 -0.485524098430971
2452 -0.473115245691399
2453 -0.460700157515632
2454 -0.448279091597997
2455 -0.43585094059178
2456 -0.423415790454007
2457 -0.410974099672159
2458 -0.398525907584407
2459 -0.386071353333337
2460 -0.373610855310094
2461 -0.361144160334238
2462 -0.348670282107541
2463 -0.336189643965406
2464 -0.323701893021054
2465 -0.31120577122282
2466 -0.298701768380024
2467 -0.286190402867267
2468 -0.273672158956313
2469 -0.261147489060403
2470 -0.248616815830849
2471 -0.236080534115638
2472 -0.223538441782931
2473 -0.210987757506368
2474 -0.198428561467911
2475 -0.185861413626543
2476 -0.173286837105146
2477 -0.160705320614012
2478 -0.148117320714889
2479 -0.13552326393603
2480 -0.122923548748078
2481 -0.110318547409922
2482 -0.0979802731227568
2483 -0.0862429615160594
2484 -0.0750686333691279
2485 -0.0644201440345955
2486 -0.054262864221492
2487 -0.044563812069208
2488 -0.0352918837743856
2489 -0.0264189745384488
2490 -0.0179185111465586
2491 -0.00976557307851804
2492 -0.00193715798370139
2493 0.00558878511807917
2494 0.0128322496242475
2495 0.0198128279146256
2496 0.0265485574470349
2497 0.0330554437075531
2498 0.0393475131830802
2499 0.0454386198919333
2500 0.0513419794180545
2501 0.0570699383769909
2502 0.0626340316390909
2503 0.0680524964994461
2504 0.0733441479496118
2505 0.0785173564902142
2506 0.0835799120140856
2507 0.088539092595631
2508 0.0934016981658075
2509 0.0981740819654719
2510 0.102862179923842
2511 0.108837379973608
2512 0.117981982712803
2513 0.130104312873318
2514 0.145008589486445
2515 0.162511768886942
2516 0.182442542338433
2517 0.204640219092073
2518 0.228954330699687
2519 0.255237114625209
2520 0.28335737984675
2521 0.313193897058996
2522 0.344632469596457
2523 0.377567545418267
2524 0.411900546489742
2525 0.447535861447292
2526 0.484386024748786
2527 0.522371094517349
2528 0.56141638919747
2529 0.601452141406343
2530 0.642410255195951
2531 0.684227007826302
2532 0.726845896414712
2533 0.770213313557238
2534 0.814277053262031
2535 0.858990984596171
2536 0.904307503146763
2537 0.950183757481349
2538 0.996582564221993
2539 1.04346521582998
2540 1.09079859472051
2541 1.13855234701443
2542 1.18669449698982
2543 1.23519874010158
2544 1.28404048216903
2545 1.33319477228198
2546 1.38264077416461
2547 1.43235708246339
2548 1.48232444263805
2549 1.53252623707284
2550 1.58293925469828
2551 1.63354472599857
2552 1.68433021009866
2553 1.73528525640954
2554 1.78639889400855
2555 1.83766068391495
2556 1.88906087414479
2557 1.94059027653594
2558 1.99223168250062
2559 2.04397194370112
2560 2.09580154657338
2561 2.14771028077347
2562 2.19969289942499
2563 2.25174453811746
2564 2.30386065267309
2565 2.35603574887551
2566 2.40826349761152
2567 2.46054032425732
2568 2.5128583618487
2569 2.56521182070735
2570 2.61759836828452
2571 2.6700158256496
2572 2.72246215737213
2573 2.77493273148515
2574 2.82741508230208
2575 2.87990730303911
2576 2.93240874324771
2577 2.98491879540118
2578 3.03743689205756
2579 3.08996250321014
2580 3.1417519757681
2581 3.19107541773669
2582 3.23801605412197
2583 3.28273068032393
2584 3.32536577406099
2585 3.36605817431752
2586 3.40493571561376
2587 3.44211752720306
2588 3.47771257068598
2589 3.51182463785369
2590 3.54455106477035
2591 3.57598249425763
2592 3.60620356296896
2593 3.63529115324167
2594 3.66331947618395
2595 3.69035796601986
2596 3.71647008470085
2597 3.74171650142226
2598 3.76615325836426
2599 3.78983199932414
2600 3.81280162163017
2601 3.83510209569728
2602 3.85677616031603
2603 3.87785584484841
2604 3.89836002925516
2605 3.91832582893657
2606 3.93778867152152
2607 3.95678165347276
2608 3.97533569347963
2609 3.9934796757569
2610 4.01124058391402
2611 4.02864330959535
2612 4.04567610376369
2613 4.06233987324384
2614 4.07865890235318
2615 4.09465587749341
2616 4.11035199228663
2617 4.12576704579348
2618 4.14091953426882
2619 4.15582673688007
2620 4.17050479578569
2621 4.18492794248849
2622 4.19867927312693
2623 4.2116874014811
2624 4.22399982268959
2625 4.23559348652837
2626 4.24647854776634
2627 4.25670168302611
2628 4.26628919666929
2629 4.27525234317274
2630 4.28363074275204
2631 4.29145161863037
2632 4.29874837487715
2633 4.30555444664315
2634 4.31186293271102
2635 4.31768747586421
2636 4.3230537922493
2637 4.3279840793572
2638 4.33249949052026
2639 4.33656681816524
2640 4.34020252935789
2641 4.34343506524982
2642 4.34626381380941
2643 4.34868382666448
2644 4.35072768097509
2645 4.35244541944552
2646 4.35385844940463
2647 4.35495410831807
2648 4.35574456587137
2649 4.35622589876287
2650 4.35639427479175
2651 4.35626679797021
2652 4.35584322833504
2653 4.3551400653661
2654 4.35417263378755
2655 4.35294612299726
2656 4.35147629523513
2657 4.34977914039739
2658 4.34786959367982
2659 4.34575084348312
2660 4.34339804945666
2661 4.34082311011725
2662 4.33804061189478
2663 4.33506417998579
2664 4.33190654182656
2665 4.32857958638431
2666 4.32509441954086
2667 4.32145381070617
2668 4.3176276857398
2669 4.31362231709275
2670 4.30944946279928
2671 4.30512010733646
2672 4.30064451268671
2673 4.296025639357
2674 4.2912553665066
2675 4.2863420155694
2676 4.28129033887238
2677 4.27610851156236
2678 4.27080496761523
2679 4.26536654562587
2680 4.25978649051702
2681 4.2540740942132
2682 4.24823803850807
2683 4.24228643525998
2684 4.23622686393288
2685 4.23006637351931
2686 4.22380448824471
2687 4.21744262421535
2688 4.21102218145926
2689 4.20482631300305
2690 4.19890048113821
2691 4.193226130639
2692 4.1877828556058
2693 4.18255491840815
2694 4.17752725712872
2695 4.17268410703062
2696 4.16801314677902
2697 4.16350205097834
2698 4.15913593531008
2699 4.15490456690478
2700 4.15079468188565
2701 4.14679633831439
2702 4.14290218525063
2703 4.13910535605338
2704 4.13539943659416
2705 4.13177694275409
2706 4.12822914580296
2707 4.12475098605985
2708 4.12132953832181
2709 4.11795446792004
2710 4.11461961035663
2711 4.11131488314148
2712 4.10803760625538
2713 4.10478304207445
2714 4.10154898911042
2715 4.09831828356057
2716 4.09507903530077
2717 4.09183424993732
2718 4.08859143088188
2719 4.08535089761028
2720 4.08210091640335
2721 4.07883257485236
2722 4.0755443795868
2723 4.07221791969103
2724 4.06885176457706
2725 4.06543488978123
2726 4.06195940869414
2727 4.0584291564545
2728 4.05483054534396
2729 4.05115392276241
2730 4.04740047984109
2731 4.04355574574533
2732 4.03962308659001
2733 4.03559969824918
2734 4.03145346793037
2735 4.02718826744968
2736 4.02283427040632
2737 4.01841068644223
2738 4.01392210189938
2739 4.00937280119716
2740 4.00476678667607
2741 4.0001077971375
2742 3.99517622653018
2743 3.98762127105668
2744 3.97698407101825
2745 3.96346744761773
2746 3.94726087581239
2747 3.92854136253551
2748 3.90747426712875
2749 3.88421405763096
2750 3.85890496972105
2751 3.8316818367572
2752 3.80267126295844
2753 3.77199114512944
2754 3.73975198610959
2755 3.7060574010251
2756 3.67100317565259
2757 3.63467877873217
2758 3.59716779173258
2759 3.55854829624234
2760 3.51889349490276
2761 3.47827178296856
2762 3.43674683216657
2763 3.39437931705189
2764 3.35122522818366
2765 3.30733632501174
2766 3.26276253933831
2767 3.21755077127165
2768 3.17174300541861
2769 3.12538020862573
2770 3.07850071637827
2771 3.03113852938787
2772 2.98332541098827
2773 2.93509103435501
2774 2.88646476539034
2775 2.83747430232329
2776 2.78814361363908
2777 2.73849607240894
2778 2.68855367208251
2779 2.63833581864029
2780 2.58786142339362
2781 2.53714801431239
2782 2.48621134641609
2783 2.43506706436317
2784 2.38372929520258
2785 2.33221101612192
2786 2.28052519143205
2787 2.22868297546524
2788 2.17669465902537
2789 2.12456985569923
2790 2.07231754642069
2791 2.01994635992593
2792 1.96746827942375
2793 1.91489184813224
2794 1.86222356128499
2795 1.80946998129068
2796 1.75663692731576
2797 1.70372962834224
2798 1.65075311787349
2799 1.59771412919067
2800 1.54461769401748
2801 1.49146934203955
2802 1.43827287919446
2803 1.38503147052262
2804 1.33174807280115
2805 1.27842544824835
2806 1.22506737900376
2807 1.1716774425526
2808 1.11825830900914
2809 1.0648159438515
2810 1.01135265653938
2811 0.958751097533938
2812 0.908679955682264
2813 0.861019503712266
2814 0.815611110604674
2815 0.772306795862406
2816 0.730969599661579
2817 0.691470368056585
2818 0.653688156841024
2819 0.617510517985463
2820 0.582832771422408
2821 0.549556564573742
2822 0.517590635798247
2823 0.486848826983639
2824 0.45725058663938
2825 0.428721169247816
2826 0.401190829086325
2827 0.374593824100585
2828 0.348869265226153
2829 0.323960502416314
2830 0.299813859722708
2831 0.27637918676563
2832 0.253609795649848
2833 0.231463052834299
2834 0.209898206841681
2835 0.188877604815268
2836 0.168368260766898
2837 0.148336868947342
2838 0.128752014790023
2839 0.109592767982899
2840 0.090837585283573
2841 0.0724578980008715
2842 0.0544247129138624
2843 0.036715077977264
2844 0.0193093366064392
2845 0.0021990085722485
2846 -0.014633120074259
2847 -0.0312053559349838
2848 -0.0475348009159561
2849 -0.063637431506809
2850 -0.0795222015668364
2851 -0.0951905241607104
2852 -0.110656116827343
2853 -0.125917260512969
2854 -0.140976295132186
2855 -0.155572418553649
2856 -0.169341339544409
2857 -0.182334088735831
2858 -0.194598570293431
2859 -0.206157503185981
2860 -0.21704185953119
2861 -0.227204285384118
2862 -0.236670218036192
2863 -0.245485431293521
2864 -0.253692685088619
2865 -0.261331924719555
2866 -0.268440408860634
2867 -0.275027132865054
2868 -0.281109436351745
2869 -0.286720455351893
2870 -0.29189114790695
2871 -0.29665040045
2872 -0.301017234172185
2873 -0.305011519676
2874 -0.308653368190646
2875 -0.311925852618946
2876 -0.314843623521328
2877 -0.317429994609355
2878 -0.319681506105628
2879 -0.321587485327076
2880 -0.323168948569872
2881 -0.324419740829413
2882 -0.325351672425723
2883 -0.325985723937513
2884 -0.326341499388773
2885 -0.326437084219363
2886 -0.326273451121669
2887 -0.325858007188934
2888 -0.325207036289709
2889 -0.324325377746728
2890 -0.323223021867639
2891 -0.321902004493941
2892 -0.320352244980313
2893 -0.318588160969385
2894 -0.316611515193541
2895 -0.314414431297362
2896 -0.312009618983572
2897 -0.309400960028329
2898 -0.306600006963996
2899 -0.303619451022968
2900 -0.300471148817822
2901 -0.297166177052673
2902 -0.293714411831115
2903 -0.290112750096466
2904 -0.286365441175453
2905 -0.282482106862235
2906 -0.278469969285409
2907 -0.274333317338197
2908 -0.270080193087397
2909 -0.265711899814459
2910 -0.261219146539442
2911 -0.256609238668426
2912 -0.251888273030474
2913 -0.247046140474777
2914 -0.242086191443159
2915 -0.23701517808249
2916 -0.231827696152797
2917 -0.226527669883665
2918 -0.221121506398167
2919 -0.215603552804513
2920 -0.209977444508879
2921 -0.204247919236435
2922 -0.198413206339846
2923 -0.192479468619884
2924 -0.186452346436724
2925 -0.180324961902916
2926 -0.174099660345635
2927 -0.167782893746777
2928 -0.161485806181182
2929 -0.155458495025523
2930 -0.14969433861385
2931 -0.144176002344208
2932 -0.1388861809183
2933 -0.133809231718517
2934 -0.128931155972907
2935 -0.124234734623315
2936 -0.119700295640644
2937 -0.11531700646054
2938 -0.111072666387738
2939 -0.106953240763029
2940 -0.102950347232514
2941 -0.0990563273556334
2942 -0.0952640262169383
2943 -0.0915667592007698
2944 -0.0879582809656043
2945 -0.0844327564725945
2946 -0.0809813421764501
2947 -0.0775693296785616
2948 -0.074187188733248
2949 -0.0708329581912476
2950 -0.0675048051370761
2951 -0.0642010164448976
2952 -0.0609199908976363
2953 -0.0576602318315962
2954 -0.0544203402713477
2955 -0.0511990085219852
2956 -0.0479950141880358
2957 -0.0448027376753481
2958 -0.0415855133779733
2959 -0.0383372380649524
2960 -0.0350599513566919
2961 -0.0317456639554805
2962 -0.0283419900185007
2963 -0.0248464019587439
2964 -0.0212649427078501
2965 -0.0175887749272511
2966 -0.0137664776226978
2967 -0.00980166363037256
2968 -0.00472065802022739
2969 0.00353058772102874
2970 0.0148183978658767
2971 0.0289429575672587
2972 0.0457176428337999
2973 0.0649681797503977
2974 0.0865316557950248
2975 0.110255788986864
2976 0.135998253578859
2977 0.163626233995568
2978 0.193015657267959
2979 0.224050610889717
2980 0.256621976632216
};
\addplot [semithick, darkorange25512714]
table {%
0 3.65110126177768
1 3.61368788275138
2 3.57515775034191
3 3.53558434904111
4 3.49503689142152
5 3.45358005608189
6 3.41127368117418
7 3.36817441007219
8 3.32433518598509
9 3.27980537296938
10 3.23463296164002
11 3.18886048278218
12 3.14252850146794
13 3.0956752322347
14 3.04833498189627
15 3.00053979376778
16 2.95232111200523
17 2.90370909189847
18 2.85472964101385
19 2.8054069366977
20 2.75576356560976
21 2.70582062838662
22 2.65559783741754
23 2.60511360818572
24 2.55438534558639
25 2.50342954342457
26 2.45226119071882
27 2.40089513718686
28 2.34934550989567
29 2.29762439508324
30 2.24574416760062
31 2.19371871605825
32 2.14155785154699
33 2.08927048710284
34 2.03686494939815
35 1.98434975200034
36 1.93173341404563
37 1.87902261990638
38 1.82622358826178
39 1.77334212866597
40 1.72038434505092
41 1.66735596472992
42 1.61426222763731
43 1.56111005615953
44 1.50790361137336
45 1.45464660593109
46 1.40134347256103
47 1.34799751627438
48 1.29461350689545
49 1.24119511754606
50 1.18774472449149
51 1.13426680887785
52 1.0807641334962
53 1.02825328325605
54 0.97829078752634
55 0.930731253139384
56 0.885416560021834
57 0.842199295000944
58 0.800941691924245
59 0.761514801348165
60 0.723798159227492
61 0.687679228517878
62 0.653053064272252
63 0.619821844732429
64 0.587893795245729
65 0.557183532621177
66 0.527611574449931
67 0.499103032555133
68 0.471589016205772
69 0.445007994246604
70 0.419298953212216
71 0.394404517066889
72 0.370271085166335
73 0.346848583816083
74 0.324090234179707
75 0.301952335460898
76 0.280394062354203
77 0.259377275825387
78 0.238866346344188
79 0.218828500077358
80 0.19923513720083
81 0.180057353835682
82 0.161267804993331
83 0.142840963531776
84 0.124753620070975
85 0.106983756112939
86 0.0895104812951806
87 0.072314746598791
88 0.0553851362327721
89 0.0387063776874422
90 0.0222619643250436
91 0.00603743437418985
92 -0.0099788792279771
93 -0.0258004954756593
94 -0.0414402265109375
95 -0.0569026954385913
96 -0.0721927965807205
97 -0.0873218732752876
98 -0.102293000474399
99 -0.117104402782374
100 -0.131766406269342
101 -0.146288843585371
102 -0.160680900475402
103 -0.174951158338074
104 -0.188971285599582
105 -0.202217660390799
106 -0.214685341251347
107 -0.226425587244901
108 -0.237486283140197
109 -0.2479121616564
110 -0.257745011062325
111 -0.267001046740928
112 -0.275681770869444
113 -0.283824552663399
114 -0.291438927321964
115 -0.298491289940108
116 -0.305014925329088
117 -0.311036609686206
118 -0.31654968605322
119 -0.321580158321411
120 -0.326140580389334
121 -0.33025728016455
122 -0.333959465477893
123 -0.337274422080982
124 -0.340227640202914
125 -0.342842932767717
126 -0.345142491836384
127 -0.347114008917713
128 -0.348751836691929
129 -0.350077942631736
130 -0.351112848735091
131 -0.351875726683792
132 -0.352382007770745
133 -0.352612231390415
134 -0.352572684538742
135 -0.352277801640558
136 -0.35171771794696
137 -0.35090414055558
138 -0.34983544469144
139 -0.348507165740199
140 -0.346936296230929
141 -0.345134237693375
142 -0.343113478935473
143 -0.340883301195098
144 -0.338448433448187
145 -0.335822026156277
146 -0.333000174880855
147 -0.329984789234511
148 -0.326788614236645
149 -0.32342290570559
150 -0.319889289243966
151 -0.31619570379485
152 -0.312347675597345
153 -0.308347371757709
154 -0.30420232291572
155 -0.29990290940463
156 -0.295455166867179
157 -0.290867696992266
158 -0.286145053724359
159 -0.281295657259726
160 -0.27632785733723
161 -0.271249454170655
162 -0.266062590624729
163 -0.260733172319066
164 -0.255261692889628
165 -0.249657046044008
166 -0.243915451583599
167 -0.238040386718608
168 -0.232039620744069
169 -0.225912053233596
170 -0.219663783495042
171 -0.213302761026731
172 -0.206993933605154
173 -0.200960722585218
174 -0.195186935776017
175 -0.189655077261897
176 -0.184345304766231
177 -0.179242014136861
178 -0.174329200123083
179 -0.169593024494562
180 -0.165021866875707
181 -0.160604871600387
182 -0.156331897369904
183 -0.152193447688328
184 -0.14817584786896
185 -0.144267587408139
186 -0.140461474426529
187 -0.136750790236316
188 -0.133129258193036
189 -0.12958754127627
190 -0.126109155925421
191 -0.122689071466435
192 -0.119323454000041
193 -0.11600872179692
194 -0.112739733035427
195 -0.109500484343027
196 -0.106286380430239
197 -0.103088405666411
198 -0.0999006145988662
199 -0.0967223386940558
200 -0.0935504629686523
201 -0.0903534396271071
202 -0.0871236002356611
203 -0.0838631051930842
204 -0.080573972593938
205 -0.0772580876012771
206 -0.0739172112023056
207 -0.0705529883875979
208 -0.0671638024619697
209 -0.0637410971508564
210 -0.0602862922086957
211 -0.0567983164124238
212 -0.0532747677528686
213 -0.0497140217963082
214 -0.0460307246789601
215 -0.0421969430230906
216 -0.0382225786916859
217 -0.0341168818401362
218 -0.0298886666162285
219 -0.0255580063284836
220 -0.0211388251608078
221 -0.0166319694234636
222 -0.0120121826029905
223 -0.00728154339928053
224 -0.00244734512872083
225 0.00325281778384407
226 0.0120098968634728
227 0.0237692197375351
228 0.0383338922263722
229 0.0555198025627937
230 0.0751544664566898
231 0.0970767799647254
232 0.121136222397563
233 0.147191759284652
234 0.175111606019367
235 0.204773083290779
236 0.236061584989661
237 0.268870046438211
238 0.303098285705292
239 0.338652400659886
240 0.37544509600081
241 0.413394309675357
242 0.452423664873452
243 0.492461818425209
244 0.533440737664682
245 0.575298229288476
246 0.617975141770225
247 0.661416241721072
248 0.705571239519788
249 0.750392632680229
250 0.795835731681657
251 0.841859610868924
252 0.88842490638778
253 0.935495047170662
254 0.983036811268609
255 1.03101869548169
256 1.07941022497957
257 1.12818432638941
258 1.1773158246847
259 1.22678120169141
260 1.27655824149799
261 1.32662241363283
262 1.37695342222916
263 1.42753247698176
264 1.47834030956856
265 1.52936173659004
266 1.58058275053772
267 1.63199121475843
268 1.68357519078791
269 1.73532115235004
270 1.78721681349104
271 1.83925232624021
272 1.89141849081991
273 1.94370671297681
274 1.99610892472573
275 2.0486157411898
276 2.10121926354612
277 2.15391313194371
278 2.20669140511266
279 2.25954853007555
280 2.31247764819892
281 2.36547264829993
282 2.4185291011786
283 2.47164030430493
284 2.52480148348921
285 2.57800935463129
286 2.63125991139933
287 2.68454885013254
288 2.73787330524361
289 2.79122834760114
290 2.84461140904
291 2.89802065042285
292 2.95091340516672
293 3.00138447105744
294 3.04941865597114
295 3.095175986938
296 3.13880586390429
297 3.18044828043509
298 3.22023402014463
299 3.25828526080062
300 3.29471609498556
301 3.3296329512895
302 3.36313532474021
303 3.39531539195638
304 3.42625997187759
305 3.45604968838992
306 3.48475975104486
307 3.51246120619263
308 3.53921971848996
309 3.56509668705568
310 3.59015012204405
311 3.61443362015702
312 3.63799735674704
313 3.6608886968363
314 3.68315168920692
315 3.70482729303557
316 3.72595371900594
317 3.7465644093549
318 3.76669283768571
319 3.78637022897873
320 3.8056250422628
321 3.82448499903584
322 3.84297475004724
323 3.86111797096999
324 3.87893641639312
325 3.89644769771239
326 3.91367168933991
327 3.93062716962244
328 3.94733064490591
329 3.96379841877741
330 3.98004297354254
331 3.99607415984474
332 4.01190595097876
333 4.02754533727981
334 4.04299049740112
335 4.05825358523376
336 4.07334658037035
337 4.08828067396371
338 4.103066320619
339 4.11771328687127
340 4.13222016831689
341 4.14658647703289
342 4.16082146080211
343 4.17459420559447
344 4.18749541759627
345 4.19959014148425
346 4.21095037650602
347 4.22162495004022
348 4.23165896379427
349 4.24109455258393
350 4.24996711316177
351 4.25824379277775
352 4.26593851847318
353 4.27308729614753
354 4.27971595746454
355 4.2858575140059
356 4.29152375634542
357 4.29671359160268
358 4.30145017399371
359 4.30572504415927
360 4.30956338392008
361 4.31299390818697
362 4.31604344249692
363 4.31873360105074
364 4.3210481532976
365 4.32300051821463
366 4.32461451918623
367 4.32591241197155
368 4.32691498780745
369 4.32763081695197
370 4.32806141676358
371 4.32822466365081
372 4.32812065832066
373 4.327759257345
374 4.32715468260464
375 4.32631762850671
376 4.3252606331142
377 4.32397049038682
378 4.32245515610535
379 4.32072662790828
380 4.3187888491769
381 4.31665467229429
382 4.31433351217019
383 4.31182841616252
384 4.30915005365034
385 4.30629628473058
386 4.30327421685576
387 4.30009491470901
388 4.2967687149222
389 4.293305273975
390 4.28971361294498
391 4.28598669680515
392 4.28211916426683
393 4.27811798263746
394 4.27397102852119
395 4.26968286527718
396 4.26526277579355
397 4.26071943227869
398 4.25606093643192
399 4.25129015689646
400 4.24640323362994
401 4.24140730342049
402 4.23630953109248
403 4.23111661015583
404 4.22581780220557
405 4.22040440612142
406 4.21488329184643
407 4.20925740874856
408 4.2035391122065
409 4.19795811153839
410 4.19261542771391
411 4.18749537665498
412 4.18258330615261
413 4.17786547743239
414 4.1733280144146
415 4.16895860952334
416 4.16474620126695
417 4.16068045598254
418 4.15675164319062
419 4.15294541257036
420 4.1492505032372
421 4.14565940920736
422 4.14216387008674
423 4.13875728772575
424 4.13543380586289
425 4.13217960136228
426 4.1289767669346
427 4.12582173645011
428 4.1227113620232
429 4.11964270302158
430 4.11661301243014
431 4.11361972411143
432 4.11066044090397
433 4.10773292350301
434 4.10483508007267
435 4.10196048645539
436 4.09910297674836
437 4.09626032360322
438 4.09342142542257
439 4.0905836038904
440 4.08774114632321
441 4.0848843733836
442 4.08201195241547
443 4.07911465092674
444 4.07619271431266
445 4.07324268038865
446 4.07023010615728
447 4.06715201993949
448 4.06401273274534
449 4.06081627201718
450 4.05756640027793
451 4.05426986217427
452 4.05093391110417
453 4.04755554048203
454 4.04411264626457
455 4.04060650740605
456 4.03704065110525
457 4.03339661932215
458 4.0296686292303
459 4.02586220645651
460 4.02196897771294
461 4.01797894310592
462 4.01324141601657
463 4.00545025169989
464 3.9945943840267
465 3.98087547256197
466 3.96448096481049
467 3.94558629176754
468 3.92435563665666
469 3.90094246673945
470 3.8754903988283
471 3.84813359932286
472 3.81899740606978
473 3.78819891657897
474 3.75584754779438
475 3.7220454857503
476 3.6868884799199
477 3.65046625639506
478 3.61286208443152
479 3.57415373856052
480 3.53441387556257
481 3.49371048637737
482 3.45210778413218
483 3.40966510166889
484 3.3664377108325
485 3.32247724652244
486 3.277832321398
487 3.23255142199772
488 3.18667722351737
489 3.14024902928633
490 3.09330353586621
491 3.04587478196433
492 2.99799456665481
493 2.94969259674931
494 2.90099662446937
495 2.85193324645877
496 2.80252750712918
497 2.75280204934144
498 2.70277869051952
499 2.65247718442105
500 2.60191583467563
501 2.55111174066245
502 2.50008090507669
503 2.4488396068355
504 2.39740242944145
505 2.34578252099052
506 2.29399221396969
507 2.24204269786741
508 2.18994546214578
509 2.13771140309953
510 2.08534966952967
511 2.03287136361996
512 1.98028517872407
513 1.92759831180637
514 1.87481781248507
515 1.82194989557308
516 1.76900031677221
517 1.71597445307938
518 1.66287734377306
519 1.60971411699291
520 1.55648931242998
521 1.50320818087467
522 1.44987433537978
523 1.39649124823962
524 1.34306244656263
525 1.28959509737279
526 1.23609309986937
527 1.18255873784767
528 1.12899414475741
529 1.07540131358912
530 1.02178307333129
531 0.968142352078776
532 0.914665009844594
533 0.863297748719614
534 0.8144235371902
535 0.7678783261678
536 0.723508861718251
537 0.681171974669852
538 0.640734631400206
539 0.602072825042907
540 0.565070181542815
541 0.529618721468375
542 0.495616439579467
543 0.462967978040022
544 0.431584253847978
545 0.401382045911254
546 0.372283609297658
547 0.344216314870468
548 0.317112445298776
549 0.290910015003265
550 0.265550084285865
551 0.240977835281299
552 0.217142777875057
553 0.193996456143262
554 0.171494026652934
555 0.149593436711232
556 0.128256411437519
557 0.10744846490954
558 0.0871348540787168
559 0.0672830515101884
560 0.0478626699978054
561 0.0288458107609218
562 0.0102130936105659
563 -0.00805840834402926
564 -0.0259895598642886
565 -0.0436003662916485
566 -0.0609119070327832
567 -0.0779438745992845
568 -0.094713988484019
569 -0.111227544005768
570 -0.127497108266731
571 -0.143538737368225
572 -0.159241670566573
573 -0.174071026020962
574 -0.188017884654917
575 -0.201140328817681
576 -0.213492618577192
577 -0.225125443414235
578 -0.236086157330404
579 -0.246418998463184
580 -0.25615497372666
581 -0.265246066583478
582 -0.273715018783766
583 -0.281602781156533
584 -0.288947610081721
585 -0.295785244873984
586 -0.30214096616558
587 -0.308039026267194
588 -0.313509554541244
589 -0.318580698206268
590 -0.323278752791823
591 -0.327628283999302
592 -0.331652241535212
593 -0.335372065446126
594 -0.338807785449599
595 -0.341977075794569
596 -0.344825334272006
597 -0.347330552717
598 -0.349506936163749
599 -0.351308909422246
600 -0.352746625870597
601 -0.353844072204286
602 -0.354618624913201
603 -0.355078250274548
604 -0.355242967227968
605 -0.355131840626933
606 -0.354745894516539
607 -0.354093972392893
608 -0.353193592650371
609 -0.352061120763096
610 -0.350698740276484
611 -0.34910951699774
612 -0.347306162578714
613 -0.345279097012799
614 -0.343036742172088
615 -0.340593279675442
616 -0.33796195769637
617 -0.335155152402225
618 -0.332184425347143
619 -0.329060577085371
620 -0.325761508060315
621 -0.322269093051099
622 -0.318596067867137
623 -0.314754271807151
624 -0.310742386820863
625 -0.306562439615778
626 -0.302224033013554
627 -0.297722022346705
628 -0.293063029965987
629 -0.288257396187874
630 -0.283313831910635
631 -0.278236167417195
632 -0.273032430521075
633 -0.267700363181906
634 -0.262218584721869
635 -0.256595117946679
636 -0.250839294391662
637 -0.244949228355401
638 -0.238922767452115
639 -0.232768893819815
640 -0.226495998213053
641 -0.22011033295992
642 -0.213608147313913
643 -0.206994954609224
644 -0.200310050524468
645 -0.193851981379242
646 -0.187676362678811
647 -0.181764610103268
648 -0.17609919831752
649 -0.170662411738767
650 -0.165438846471899
651 -0.160413769144709
652 -0.15557099682192
653 -0.150898163443242
654 -0.146384089127378
655 -0.14201796426266
656 -0.137775298343484
657 -0.133640398184049
658 -0.129606174998091
659 -0.125666006397371
660 -0.121809112795419
661 -0.118024684916913
662 -0.114307948181711
663 -0.110650986677201
664 -0.107041585562413
665 -0.103476250446976
666 -0.0999500645550849
667 -0.0964532162422258
668 -0.0929831250655236
669 -0.0895380316745078
670 -0.0861072758418515
671 -0.0826454659715674
672 -0.0791486882321822
673 -0.0756192443754492
674 -0.0720592845425646
675 -0.0684708172501498
676 -0.064855718718839
677 -0.0612157415877238
678 -0.0575525230550683
679 -0.053867592483042
680 -0.0501552144297329
681 -0.0463918095487667
682 -0.0425790875596834
683 -0.0386887185008989
684 -0.0346503007619234
685 -0.0304702336537531
686 -0.0261578373928669
687 -0.0217218187790708
688 -0.017170311577752
689 -0.0121737818338317
690 -0.00438554917762637
691 0.0064697893675417
692 0.0201904087931214
693 0.0365877648709914
694 0.0554857202264958
695 0.0767197279194078
696 0.100135024067782
697 0.125585474590654
698 0.152937029927841
699 0.182064588573328
700 0.21285128103671
701 0.245187928183347
702 0.278972535214156
703 0.314109818940007
704 0.350510061191711
705 0.388085758068839
706 0.426758798922942
707 0.466456971044914
708 0.507112813745046
709 0.548663305672996
710 0.591047317282055
711 0.634207201159841
712 0.678091890457574
713 0.722653687451535
714 0.767848033401576
715 0.813633301999249
716 0.859969875672837
717 0.906820181518879
718 0.954150112010761
719 1.00192656631702
720 1.05011957631679
721 1.09869738841306
722 1.14763339800985
723 1.19690383961238
724 1.2464832734526
725 1.29635012606941
726 1.34648501809229
727 1.3968689474061
728 1.44748543930286
729 1.498319192465
730 1.54935591274437
731 1.60058224686688
732 1.65198513322938
733 1.70355168631597
734 1.75527032058196
735 1.8071282562579
736 1.85911608098142
737 1.91122471665127
738 1.96344408771675
739 2.01576647334251
740 2.06818439742388
741 2.12069152398027
742 2.173281200369
743 2.2259406952894
744 2.27866364055482
745 2.33144586658167
746 2.38428347817066
747 2.43717283643375
748 2.49011054191145
749 2.54309341880203
750 2.59611850022954
751 2.64918283077213
752 2.70228155532272
753 2.75541174310077
754 2.80857016012245
755 2.86175394014003
756 2.91496141942992
757 2.96819104361565
758 3.02144136046473
759 3.07471101316044
760 3.12705582923463
761 3.17686787532653
762 3.22428052943391
763 3.26945168116921
764 3.31252883078266
765 3.35364977276399
766 3.39294320811552
767 3.43052797727496
768 3.46651570125217
769 3.50101147385768
770 3.53411317221486
771 3.56591194434593
772 3.59649351418432
773 3.62593788884441
774 3.65431953690125
775 3.68170835415509
776 3.70816967496043
777 3.73376452456342
778 3.75854924300917
779 3.78257673587437
780 3.80589683341743
781 3.82855353055882
782 3.85058734068219
783 3.87203923513837
784 3.89294750773545
785 3.91334793221943
786 3.93327392810223
787 3.95275538213999
788 3.97181918774128
789 3.9904927813654
790 4.00879969309259
791 4.02675342995447
792 4.04437579200848
793 4.06168858494641
794 4.07871172269972
795 4.09545941696174
796 4.11194849985394
797 4.12819532861632
798 4.14420160353151
799 4.15997746232184
800 4.1755380656681
801 4.1908965302044
802 4.20606035903913
803 4.22104146905748
804 4.23583392227906
805 4.24996286318989
806 4.26325677330627
807 4.2757705797908
808 4.2875545491754
809 4.29858388628537
810 4.30886469076226
811 4.31845898313229
812 4.32744570251552
813 4.33586664557904
814 4.34375902688397
815 4.35114310546287
816 4.3579817671627
817 4.36430151939143
818 4.37013649372108
819 4.37550828387966
820 4.38037231453541
821 4.38474701861082
822 4.38866458201504
823 4.3921513671226
824 4.3951963633964
825 4.39781814083868
826 4.40004453604068
827 4.40190155397635
828 4.40341348847105
829 4.40460303475279
830 4.40549126394522
831 4.40608340665484
832 4.40638925589009
833 4.40642763818958
834 4.40621614120525
835 4.40577119520844
836 4.40510814923807
837 4.40424134224282
838 4.40315464137671
839 4.40177147916594
840 4.40010478362806
841 4.39816692964575
842 4.39596572899291
843 4.39351836149057
844 4.39084098672328
845 4.38793172506018
846 4.38479182713268
847 4.3814363998254
848 4.37786693866053
849 4.37408816246463
850 4.37011383504231
851 4.36595668578402
852 4.36161977326431
853 4.35710955732097
854 4.35243423888741
855 4.34759434273054
856 4.34259989376439
857 4.33745706116662
858 4.3321597086352
859 4.32671634277478
860 4.32113656389753
861 4.31542755369756
862 4.30955375851746
863 4.30350716357477
864 4.29729913282933
865 4.29094028275883
866 4.28444053151093
867 4.27780914482489
868 4.27105477893488
869 4.26418552065332
870 4.25720892481951
871 4.2501320492868
872 4.24294934537467
873 4.23563779861828
874 4.22820443896269
875 4.22065327342237
876 4.21298146704439
877 4.20519638034061
878 4.19730546361366
879 4.18945422203087
880 4.18193987926149
881 4.17475082587999
882 4.16786373104474
883 4.1612536376922
884 4.15490204035244
885 4.14879188345691
886 4.1429024274763
887 4.13721592903187
888 4.13171903030737
889 4.12639722563606
890 4.12123502247439
891 4.11622180831867
892 4.11134615576596
893 4.10659099416493
894 4.10194730536994
895 4.09740176016493
896 4.09293038865566
897 4.08852716683651
898 4.0841876081575
899 4.079897502292
900 4.07562431378349
901 4.07136501986891
902 4.06711816465589
903 4.06287500758768
904 4.05863271398595
905 4.05437917871913
906 4.0500719535925
907 4.04571068357062
908 4.04129892445612
909 4.03683554058646
910 4.03225149552457
911 4.02752944524148
912 4.02260023117188
913 4.01535471831786
914 4.00500797844814
915 3.99176408267805
916 3.97581367388433
917 3.95733445204379
918 3.93649165798642
919 3.91344074662908
920 3.8883270497727
921 3.86128645574587
922 3.83244578018842
923 3.80192347339237
924 3.76983013150354
925 3.73626901606413
926 3.70133670762527
927 3.66512433568219
928 3.62771828586116
929 3.58919719888636
930 3.54963444537366
931 3.50909856803138
932 3.46765359936276
933 3.42535975917008
934 3.38227903467672
935 3.33846525961626
936 3.29396908881687
937 3.24883855774783
938 3.20311542042365
939 3.15683866968145
940 3.1100447328651
941 3.06276764063969
942 3.01503918469547
943 2.96688906507283
944 2.91834502779116
945 2.86943341392835
946 2.82018008489512
947 2.77060770093464
948 2.72074049784
949 2.67060163834642
950 2.62020900540742
951 2.56958245882007
952 2.51874030461395
953 2.46769730586556
954 2.41646734670862
955 2.36506303501301
956 2.31350026568523
957 2.26179091438299
958 2.20994463060821
959 2.15797042909431
960 2.10587673155287
961 2.05367190915271
962 2.00136790399428
963 1.94897235802447
964 1.8964947391561
965 1.84394362332601
966 1.79132385254144
967 1.73864028373094
968 1.68589809538147
969 1.63310121416821
970 1.58025324485909
971 1.52735778777897
972 1.47441900490864
973 1.42143987589145
974 1.36842306771772
975 1.31537500896635
976 1.26230100808657
977 1.20920277783166
978 1.15608315371971
979 1.10294532844918
980 1.04979052033368
981 0.996619852123888
982 0.943434372522504
983 0.890235061050299
984 0.837023410510504
985 0.783803839475903
986 0.730577494938589
987 0.677473570710233
988 0.626372124868888
989 0.577758817864502
990 0.531469924188688
991 0.487353335648024
992 0.445267935398045
993 0.405080131975217
994 0.366665060546677
995 0.329907366607514
996 0.294699494684651
997 0.26093946741303
998 0.228533251698048
999 0.197393201086939
1000 0.167436003735472
1001 0.138583827662474
1002 0.110764228041679
1003 0.0839109172671659
1004 0.0579605993302153
1005 0.0328538575142166
1006 0.00853570756708571
1007 -0.0150424808439252
1008 -0.0379288347795546
1009 -0.0601677108453912
1010 -0.0817923659611766
1011 -0.102841199443378
1012 -0.123352100154025
1013 -0.143357565961681
1014 -0.162881480995012
1015 -0.181954808999299
1016 -0.200595110882998
1017 -0.218811564715828
1018 -0.236631794845773
1019 -0.254078068900779
1020 -0.27111919449922
1021 -0.287763584983644
1022 -0.304037347439712
1023 -0.31996487135662
1024 -0.335568941637678
1025 -0.350630195203929
1026 -0.364758447846854
1027 -0.378006609950069
1028 -0.390430313394272
1029 -0.402003025825515
1030 -0.412741319789081
1031 -0.422681129542429
1032 -0.431824834720052
1033 -0.440222111466618
1034 -0.447922088309256
1035 -0.454970661158027
1036 -0.461410706131343
1037 -0.4672656938352
1038 -0.472541665226396
1039 -0.477275853818402
1040 -0.481489413362374
1041 -0.485185213126086
1042 -0.488390900330236
1043 -0.491105513793188
1044 -0.493353992246527
1045 -0.495137793108662
1046 -0.496476939530724
1047 -0.497392307373121
1048 -0.497895353757414
1049 -0.498012780724432
1050 -0.497769979355612
1051 -0.497190670166667
1052 -0.496284883519824
1053 -0.494996079515521
1054 -0.493335579977389
1055 -0.491327860269034
1056 -0.488995785149511
1057 -0.48636065944174
1058 -0.483427520221474
1059 -0.480204580261006
1060 -0.476709001041984
1061 -0.472934874624419
1062 -0.468893495395242
1063 -0.464602465423548
1064 -0.460078228361454
1065 -0.455335899983104
1066 -0.450367019154982
1067 -0.445171665764183
1068 -0.43976215234141
1069 -0.434147975391951
1070 -0.428342525035288
1071 -0.422358402008334
1072 -0.416196891449393
1073 -0.409858807540062
1074 -0.40335578289403
1075 -0.396698684375603
1076 -0.389897663496621
1077 -0.382951154819242
1078 -0.375852832697553
1079 -0.368612562725684
1080 -0.361238909626422
1081 -0.353726784398049
1082 -0.346080292099004
1083 -0.338298235000175
1084 -0.330380280723965
1085 -0.322333223859669
1086 -0.314156009751383
1087 -0.305856072679399
1088 -0.297427400350562
1089 -0.288847964798383
1090 -0.280139743397879
1091 -0.271667277753082
1092 -0.263572282539953
1093 -0.25582992137197
1094 -0.24841699244077
1095 -0.241311820908359
1096 -0.23449143994193
1097 -0.227934400069952
1098 -0.221623174027097
1099 -0.215540167389405
1100 -0.209670091074648
1101 -0.203996177524375
1102 -0.198498229014615
1103 -0.193162845568176
1104 -0.187971846179297
1105 -0.182914648174177
1106 -0.177982449941616
1107 -0.173167028921855
1108 -0.168460703493591
1109 -0.163848688532915
1110 -0.159317060147244
1111 -0.154860530867241
1112 -0.150474160990431
1113 -0.146152512481524
1114 -0.141888922463169
1115 -0.1376794152948
1116 -0.13351958326458
1117 -0.129403674002176
1118 -0.125328110839119
1119 -0.121271717007319
1120 -0.117224190803889
1121 -0.113184949262018
1122 -0.109144913136647
1123 -0.105082970508776
1124 -0.100999534720615
1125 -0.0968960199976549
1126 -0.0927737473618946
1127 -0.0886310217195247
1128 -0.0844661515456356
1129 -0.0802805934171854
1130 -0.0760721751267679
1131 -0.0718162883001705
1132 -0.0675106227272128
1133 -0.0631492705396009
1134 -0.0587090605292239
1135 -0.0541934320512288
1136 -0.0496073466304155
1137 -0.0449554392366496
1138 -0.0402420397865685
1139 -0.0354658414550354
1140 -0.0306136652805364
1141 -0.0256854813595803
1142 -0.020652357320216
1143 -0.0155130506533474
1144 -0.00957406551975094
1145 -0.000622372613521865
1146 0.0113184209451679
1147 0.0260521059491707
1148 0.0433951151339834
1149 0.0631757477334426
1150 0.0852338259808944
1151 0.109420058671724
1152 0.135594435208528
1153 0.16362612965599
1154 0.19339292483945
1155 0.224780645859179
1156 0.257682630881466
1157 0.291999236753554
1158 0.327637377150895
1159 0.364510091115984
1160 0.402536042604447
1161 0.441639060062185
1162 0.481748173394837
1163 0.52279636567572
1164 0.564721624889913
1165 0.607466236046929
1166 0.650976282086118
1167 0.695201080328086
1168 0.740092410496436
1169 0.7856062960394
1170 0.831701768640623
1171 0.878339811279794
1172 0.925484106326435
1173 0.973101340143149
1174 1.02116036572318
1175 1.06963088065401
1176 1.1184851429187
1177 1.16769790080091
1178 1.21724498617049
1179 1.26710301683712
1180 1.31725147111187
1181 1.36767115276846
1182 1.4183427092784
1183 1.46924902104327
1184 1.52037464197212
1185 1.57170432978168
1186 1.62322381549253
1187 1.6749206119379
1188 1.72678156391042
1189 1.77879449881255
1190 1.83094941844645
1191 1.88323678405894
1192 1.9356470035325
1193 1.9881718909595
1194 2.04080390401991
1195 2.09353599674937
1196 2.14636158686438
1197 2.19927452523815
1198 2.25226899432687
1199 2.3053383451732
1200 2.35847718830157
1201 2.41168080569809
1202 2.46494135676746
1203 2.51825359110431
1204 2.57161411156348
1205 2.62501957128245
1206 2.67846542581804
1207 2.73194863881172
1208 2.78546629093587
1209 2.83901511398334
1210 2.89259302491159
1211 2.94619753342933
1212 2.99982519881368
1213 3.05347439020132
1214 3.10713655561297
1215 3.15928232815246
1216 3.20888346823922
1217 3.25610742189121
1218 3.30111061484362
1219 3.34403874793132
1220 3.38502804827838
1221 3.42420609911203
1222 3.46169207213652
1223 3.49759711223838
1224 3.53202519245513
1225 3.56507350353997
1226 3.59683265354735
1227 3.62738597447247
1228 3.65681249214581
1229 3.68518624900289
1230 3.71257553964267
1231 3.73904491127948
1232 3.76465487836966
1233 3.78946052599101
1234 3.81351390462382
1235 3.83686451770687
1236 3.85955861104366
1237 3.8816386590102
1238 3.90314245881301
1239 3.92410769571005
1240 3.94456980992963
1241 3.96456188113667
1242 3.98411168059574
1243 4.00324621504837
1244 4.02199281069804
1245 4.04037672146924
1246 4.05841438072356
1247 4.07612529083142
1248 4.09353095263153
1249 4.11065117260674
1250 4.12749715398311
1251 4.14408359491667
1252 4.16042757287107
1253 4.17653977226296
1254 4.19242284225547
1255 4.20809130070188
1256 4.22355926770852
1257 4.23883993409553
1258 4.25394562255978
1259 4.2688878448131
1260 4.28363551323656
1261 4.29821558049344
1262 4.31264674900147
1263 4.32686930801173
1264 4.34025848623821
1265 4.35271581141558
1266 4.36429908566393
1267 4.37505450686027
1268 4.38503565921654
1269 4.39429106094141
1270 4.40282594701022
1271 4.41067234481571
1272 4.4178755443039
1273 4.42447785628525
1274 4.43051880830202
1275 4.43601806987887
1276 4.44094940911851
1277 4.44534461802216
1278 4.44923896581209
1279 4.45266540141156
1280 4.45565470601206
1281 4.45823392024807
1282 4.46039298428657
1283 4.4621447373743
1284 4.46351223191111
1285 4.464511796485
1286 4.46516723843303
1287 4.46546903602147
1288 4.46538353712327
1289 4.46493508472181
1290 4.4641475554669
1291 4.46304119485224
1292 4.46161045801523
1293 4.45986864936129
1294 4.4578362319495
1295 4.45553232233294
1296 4.45297477911843
1297 4.45018028570632
1298 4.44716442759248
1299 4.44394144716602
1300 4.4405137795773
1301 4.43688942640252
1302 4.43306318334286
1303 4.42902727009801
1304 4.42478980050894
1305 4.42035501322403
1306 4.41573576143122
1307 4.41093161436308
1308 4.40593249876286
1309 4.40075079384955
1310 4.39539772483866
1311 4.38987485316543
1312 4.3841904773844
1313 4.37834955954089
1314 4.37235506629607
1315 4.36621706425859
1316 4.35994499038862
1317 4.35354721253509
1318 4.34700084093517
1319 4.34029701479451
1320 4.3334459762169
1321 4.32644955364771
1322 4.31931261176971
1323 4.31204439175911
1324 4.30465352683443
1325 4.29714808224324
1326 4.2895355926204
1327 4.28181418760254
1328 4.27396886037019
1329 4.26600658040091
1330 4.25791176783649
1331 4.2496759656121
1332 4.24130844725249
1333 4.23281787627429
1334 4.22421234629676
1335 4.21549941851634
1336 4.2068186464453
1337 4.19851807306726
1338 4.1905916694943
1339 4.18301422255716
1340 4.17575411546667
1341 4.1687876346817
1342 4.16209523263683
1343 4.15565404231504
1344 4.14944560079451
1345 4.14345458976388
1346 4.13766669885357
1347 4.13206855933683
1348 4.12664768219084
1349 4.12139240023142
1350 4.11629110543128
1351 4.11132973635248
1352 4.10649848092286
1353 4.10178707576833
1354 4.09716656591838
1355 4.09262474379275
1356 4.08815642940008
1357 4.08375563179138
1358 4.07940978781974
1359 4.07511371098914
1360 4.07086078038993
1361 4.06662730934977
1362 4.06240842047556
1363 4.05820315324841
1364 4.05401061051738
1365 4.04982995432288
1366 4.04565299390578
1367 4.04140539729818
1368 4.03707283828529
1369 4.03266090771274
1370 4.02817482870703
1371 4.02361948085587
1372 4.01899942279818
1373 4.01431891332825
1374 4.00954648242875
1375 4.00461877622283
1376 3.9995441314572
1377 3.993299850262
1378 3.98394166970574
1379 3.97161968933232
1380 3.95652893649263
1381 3.93885156378356
1382 3.91875774819389
1383 3.8964065215592
1384 3.87194703781961
1385 3.84551829491446
1386 3.81724987491545
1387 3.78726341481525
1388 3.75567335656474
1389 3.72258528101951
1390 3.68809775990784
1391 3.65230323982035
1392 3.61528867722584
1393 3.57713440372471
1394 3.53791541319551
1395 3.49770289672941
1396 3.4565652201384
1397 3.41456342097367
1398 3.37175435830834
1399 3.32819142131253
1400 3.2839257181443
1401 3.23900372116592
1402 3.19346978951322
1403 3.14736699850733
1404 3.10073290351274
1405 3.05360252922102
1406 3.00601302331846
1407 2.95799728375047
1408 2.90958335753946
1409 2.86079728081672
1410 2.81165996501143
1411 2.76219309373291
1412 2.71241835359522
1413 2.66235600444294
1414 2.61202593312146
1415 2.56145638540002
1416 2.51066604257238
1417 2.45966943646942
1418 2.40848014295434
1419 2.35711084480444
1420 2.3055733904552
1421 2.25387884887919
1422 2.20203756085399
1423 2.1500591868571
1424 2.09795275180967
1425 2.04572780423997
1426 1.99339510033978
1427 1.94096191030254
1428 1.88844026552301
1429 1.83584041072219
1430 1.78316749792381
1431 1.73042634013624
1432 1.67762204566339
1433 1.62476039221113
1434 1.57184524750233
1435 1.51888047853947
1436 1.46587298280813
1437 1.41282654421951
1438 1.35974373083457
1439 1.30662694159904
1440 1.2534792813951
1441 1.20030558111907
1442 1.14710777474955
1443 1.09388745346719
1444 1.04075211250388
1445 0.989561396345087
1446 0.940861390421391
1447 0.894488200092589
1448 0.85028871579637
1449 0.80811990330145
1450 0.767848140668645
1451 0.729348601180025
1452 0.692505169613165
1453 0.657209240669914
1454 0.623358990690519
1455 0.590860110169788
1456 0.559624281276635
1457 0.529568394321351
1458 0.500614808408622
1459 0.472690991552725
1460 0.445729184477015
1461 0.419666664009997
1462 0.394452266432773
1463 0.370032763701575
1464 0.346355851912526
1465 0.32337266870091
1466 0.301037566770374
1467 0.279307902326733
1468 0.258143837435443
1469 0.23750970711174
1470 0.217377516177089
1471 0.197715056104694
1472 0.178491418062273
1473 0.159677726860957
1474 0.14124770266591
1475 0.123177330143164
1476 0.105442967594137
1477 0.088022504235545
1478 0.0708952840250373
1479 0.0540420099454264
1480 0.0374446545878245
1481 0.021086376619094
1482 0.00495144274631192
1483 -0.0109684851045634
1484 -0.0266783973543052
1485 -0.0421920372406478
1486 -0.0575156613895338
1487 -0.0726423105810684
1488 -0.0875836808077781
1489 -0.102351966935199
1490 -0.116957519180344
1491 -0.131388545090816
1492 -0.145647540045667
1493 -0.159745827957364
1494 -0.173680996520323
1495 -0.187451809640999
1496 -0.201069086565284
1497 -0.214542934587177
1498 -0.227602031025739
1499 -0.239910117784459
1500 -0.251515017611522
1501 -0.262452952619791
1502 -0.272712020087371
1503 -0.282328354350991
1504 -0.291344267614448
1505 -0.299799286111811
1506 -0.307730333616617
1507 -0.315171902860457
1508 -0.322156215657453
1509 -0.328713372478701
1510 -0.334811291668111
1511 -0.340417311959674
1512 -0.345563754351025
1513 -0.350268943430112
1514 -0.354536114624634
1515 -0.358393187797497
1516 -0.361867153898008
1517 -0.364983227220179
1518 -0.36776186157962
1519 -0.37016631347629
1520 -0.372197696898036
1521 -0.373880563767847
1522 -0.375233670494352
1523 -0.376240324642823
1524 -0.376914108268783
1525 -0.377276926889745
1526 -0.37734924438989
1527 -0.377150177962908
1528 -0.376697586797752
1529 -0.376008154919719
1530 -0.375097468572061
1531 -0.373978797355912
1532 -0.372652121084714
1533 -0.371127474691297
1534 -0.369417848272558
1535 -0.367511559462092
1536 -0.365401912703164
1537 -0.363102291935371
1538 -0.360625200507923
1539 -0.357960024498312
1540 -0.355067515515067
1541 -0.351960495730372
1542 -0.348653083207243
1543 -0.345161875006146
1544 -0.341526290545704
1545 -0.337761726448055
1546 -0.333876101093412
1547 -0.32983762633219
1548 -0.32563258612216
1549 -0.321271944322896
1550 -0.316765943369025
1551 -0.312122496604945
1552 -0.30731833931544
1553 -0.302351648300426
1554 -0.297233122163917
1555 -0.291972755479185
1556 -0.286579885139506
1557 -0.281063173165779
1558 -0.27540804734734
1559 -0.26960556876752
1560 -0.263665436960082
1561 -0.257596713144412
1562 -0.251402870046069
1563 -0.245083308627209
1564 -0.238646128400113
1565 -0.232094739371202
1566 -0.225409654714774
1567 -0.218595016844973
1568 -0.211659353610891
1569 -0.204610631631873
1570 -0.197456293249314
1571 -0.190203291043878
1572 -0.183008467755826
1573 -0.176117380634606
1574 -0.169520749897514
1575 -0.16319920081973
1576 -0.157133007855925
1577 -0.151300110525836
1578 -0.145684753978741
1579 -0.140272625559628
1580 -0.135043573500048
1581 -0.129974658184766
1582 -0.125055172019818
1583 -0.12027528453901
1584 -0.115625812148891
1585 -0.111098175544467
1586 -0.10668435992889
1587 -0.102370619830118
1588 -0.0981267592030909
1589 -0.0939458901796508
1590 -0.0898238697455026
1591 -0.0857568273961606
1592 -0.0817411472010141
1593 -0.0777734510486035
1594 -0.0738505829953124
1595 -0.0699695946448051
1596 -0.0661277314903194
1597 -0.0623224201563966
1598 -0.0585512564808024
1599 -0.0548119943812959
1600 -0.0511010724030656
1601 -0.0473650622600044
1602 -0.0435804467488786
1603 -0.0397504246180897
1604 -0.0358779839735958
1605 -0.0319626771848711
1606 -0.0279174499316885
1607 -0.0237106559979809
1608 -0.0193529265337826
1609 -0.0148541929532353
1610 -0.0102237330011247
1611 -0.00547021378679482
1612 -0.000175359678281996
1613 0.00798741550262101
1614 0.0191915762340389
1615 0.0332369904771812
1616 0.049936718566893
1617 0.0691165920614444
1618 0.0906136060801759
1619 0.114275284666066
1620 0.13995918520071
1621 0.167532238194609
1622 0.196870130520001
1623 0.227856727512182
1624 0.260382486397132
1625 0.294345257764487
1626 0.329650479491253
1627 0.366209811996279
1628 0.403940728794244
1629 0.44276613399033
1630 0.482614004942933
1631 0.523416451780882
1632 0.565107658086336
1633 0.607628731432492
1634 0.650925061716839
1635 0.694945632579942
1636 0.739642784930486
1637 0.784971996029129
1638 0.830891623031825
1639 0.877361454971327
1640 0.924344685745702
1641 0.971807531384543
1642 1.01971843126437
1643 1.06804790179835
1644 1.11676839975255
1645 1.16585419455547
1646 1.21528124900918
1647 1.2650271078493
1648 1.31507079363751
1649 1.36539270950425
1650 1.41597454829076
1651 1.46679920766967
1652 1.51785071085079
1653 1.56911413250447
1654 1.62057552955958
1655 1.67222187655513
1656 1.7240410052462
1657 1.77602154818402
1658 1.82815288600909
1659 1.88042509821268
1660 1.93282891713886
1661 1.9853555387229
1662 2.03799372612779
1663 2.09073487874576
1664 2.1435722241535
1665 2.19649943557684
1666 2.24951060255449
1667 2.30259894016625
1668 2.35575047004054
1669 2.40895931746841
1670 2.46222171475761
1671 2.51553414207022
1672 2.56889331110249
1673 2.62229614983961
1674 2.67573955929063
1675 2.72921788253985
1676 2.78272800641461
1677 2.83626784188632
1678 2.88983543725636
1679 2.94342896911442
1680 2.99704673389273
1681 3.05068713997682
1682 3.10434870033619
1683 3.15803002564067
1684 3.2117298178305
1685 3.2654468641101
1686 3.31918003133779
1687 3.37292826078521
1688 3.42669056324217
1689 3.48046601444411
1690 3.53425375080094
1691 3.58805296540735
1692 3.64186290431604
1693 3.69568286305655
1694 3.74951218338352
1695 3.80335025023911
1696 3.8571961137721
1697 3.91103792579448
1698 3.9648706670707
1699 4.01869493513269
1700 4.07251128807086
1701 4.12632024713484
1702 4.18012229916336
1703 4.2339178988543
1704 4.2877074708855
1705 4.34149141189605
1706 4.39527009233726
1707 4.44904385820177
1708 4.50281303263898
1709 4.55657593752865
1710 4.6103303420395
1711 4.6640767841052
1712 4.71781578717056
1713 4.77154784018817
1714 4.82527339989328
1715 4.87899289292897
1716 4.93270671783127
1717 4.98641524688349
1718 5.04011882784831
1719 5.09381778558579
1720 5.14751242356463
1721 5.20120302527387
1722 5.25488985554137
1723 5.30857316176547
1724 5.36225317506524
1725 5.41593011135495
1726 5.46960417234752
1727 5.52327554649182
1728 5.57694075946934
1729 5.63059548897775
1730 5.6842404030036
1731 5.73787614669887
1732 5.79150332278774
1733 5.84512249435954
1734 5.8987341874777
1735 5.95233889361693
1736 6.00593707193985
1737 6.0595291514237
1738 6.11311553284689
1739 6.16669659064483
1740 6.22027267464337
1741 6.2738441116782
1742 6.32741120710748
1743 6.38097410592068
1744 6.43452026269649
1745 6.48804257808116
1746 6.54154262057284
1747 6.59502185550161
1748 6.64848165181545
1749 6.70192316347519
1750 6.75534914052145
1751 6.80876169420045
1752 6.86216170769563
1753 6.91555000610113
1754 6.96892736024225
1755 7.02229449024463
1756 7.07565206886855
1757 7.1290007246239
1758 7.18234162874532
1759 7.23567699819433
1760 7.28900730843495
1761 7.34233289243466
1762 7.39565406126058
1763 7.44897110551947
1764 7.50228429670292
1765 7.55559388844417
1766 7.60890011769222
1767 7.66220320580873
1768 7.71550335959287
1769 7.76880077223866
1770 7.82209562422952
1771 7.8753804039043
1772 7.92863093298131
1773 7.98184755084104
1774 8.03503248913947
1775 8.08818783270293
1776 8.14131552918585
1777 8.19441739809331
1778 8.24749513921025
1779 8.30055034047622
1780 8.35358448534229
1781 8.40659895964411
1782 8.45959505802291
1783 8.51257398992427
1784 8.5655368852024
1785 8.61761835746866
1786 8.66718003791133
1787 8.71434174110413
1788 8.75926139445953
1789 8.80208653370822
1790 8.84295501998947
1791 8.88199656260098
1792 8.91933180426882
1793 8.95507302778442
1794 8.98932512750451
1795 9.0221860954872
1796 9.0537474756431
1797 9.08409478800595
1798 9.11330792508891
1799 9.14146152216292
1800 9.16862530317324
1801 9.19486440389675
1802 9.22023967383772
1803 9.24480795826077
1804 9.26862236166793
1805 9.29173243953945
1806 9.31416960000675
1807 9.33596666817458
1808 9.35716576623229
1809 9.37780624433139
1810 9.39792486299128
1811 9.41755596350412
1812 9.43673162712867
1813 9.45548182381049
1814 9.47383455111749
1815 9.49181596403463
1816 9.50945049621894
1817 9.52676097327684
1818 9.54376871858842
1819 9.56047894339273
1820 9.57688822788726
1821 9.59301608137272
1822 9.60888102130903
1823 9.62450034644153
1824 9.63989021701086
1825 9.65506572968503
1826 9.67004098756108
1827 9.68482916556041
1828 9.69944257152107
1829 9.71389270326973
1830 9.72819030193823
1831 9.74234540177117
1832 9.75630645781971
1833 9.76997176650065
1834 9.78335770470565
1835 9.79648265115515
1836 9.80936377524306
1837 9.82201711662075
1838 9.834457659544
1839 9.8466994023279
1840 9.8587554222311
1841 9.87063793607049
1842 9.8823583568469
1843 9.89392734664443
1844 9.90532978060269
1845 9.91643763487542
1846 9.92724898041289
1847 9.93778332418121
1848 9.94805888977582
1849 9.95809270185854
1850 9.96790086934644
1851 9.97754198283905
1852 9.98705931581245
1853 9.99646101058362
1854 10.0057546738066
1855 10.014947411719
1856 10.0239791129387
1857 10.0319936164697
1858 10.038793780827
1859 10.0444595128746
1860 10.0490654619611
1861 10.0526813657981
1862 10.0553723735838
1863 10.0571993478704
1864 10.0582191465723
1865 10.0584848864235
1866 10.0580461891027
1867 10.0569494111685
1868 10.0552378588676
1869 10.0529519888131
1870 10.0501295954613
1871 10.0467751568167
1872 10.0428335905151
1873 10.038337662323
1874 10.0333238525824
1875 10.0278262410706
1876 10.0218766649477
1877 10.0155048663138
1878 10.0087386300576
1879 10.0016039126371
1880 9.99412496238726
1881 9.9863244319125
1882 9.97822348308571
1883 9.96984188513893
1884 9.96119810630079
1885 9.95230608474046
1886 9.94313354425277
1887 9.93368304756021
1888 9.9239728851243
1889 9.91402014379384
1890 9.9038407860064
1891 9.89344972377863
1892 9.88286088782794
1893 9.87209210175474
1894 9.86116079002369
1895 9.85007765574564
1896 9.83885268897944
1897 9.82749522235978
1898 9.81601397436066
1899 9.80441708971217
1900 9.79271217715777
1901 9.78090634472717
1902 9.76900623268814
1903 9.75701804432998
1904 9.74494757472141
1905 9.73280023757603
1906 9.72058109034996
1907 9.70829485768783
1908 9.69594595332594
1909 9.6835385005541
1910 9.67107635133075
1911 9.65855747859719
1912 9.64597216105648
1913 9.63332417523226
1914 9.62061764460223
1915 9.60785642131042
1916 9.59504410402247
1917 9.58218367243075
1918 9.56927647013565
1919 9.55632533710139
1920 9.54333316394461
1921 9.53030265107527
1922 9.51723629914909
1923 9.50413598996334
1924 9.49100376753607
1925 9.47784173175408
1926 9.46465184432954
1927 9.45143593789241
1928 9.43806446732203
1929 9.42262268927499
1930 9.40461734978023
1931 9.3842171392532
1932 9.36157964777025
1933 9.3368520955029
1934 9.31017201508756
1935 9.28166788909331
1936 9.25145974554249
1937 9.21965971424437
1938 9.18637254652042
1939 9.15169610073021
1940 9.11572179584834
1941 9.07853503918536
1942 9.04021572212987
1943 9.00083841815528
1944 8.96047274571443
1945 8.91918374216396
1946 8.87703216521765
1947 8.83407477456295
1948 8.79036459494566
1949 8.74595116194259
1950 8.70088075156119
1951 8.6551965947304
1952 8.60893907767722
1953 8.56214592911734
1954 8.51485239512808
1955 8.46709146323587
1956 8.41889495950098
1957 8.37029193259305
1958 8.32130913288211
1959 8.27197155056677
1960 8.22230253149621
1961 8.17232388537039
1962 8.12205598681999
1963 8.07151786983483
1964 8.0207273159781
1965 7.96970093679594
1966 7.91845425080381
1967 7.86700175540696
1968 7.81535711581777
1969 7.76353567191278
1970 7.71155015002888
1971 7.65941134830032
1972 7.60712935437264
1973 7.55471359214674
1974 7.50217286544732
1975 7.44951539881793
1976 7.39674887563181
1977 7.3438804736952
1978 7.29091689850805
1979 7.23786441433648
1980 7.18472887324076
1981 7.13151574219358
1982 7.07823261124838
1983 7.02488766418633
1984 6.97148500151104
1985 6.91802842325444
1986 6.86452147935323
1987 6.81096748609985
1988 6.75736954151157
1989 6.7037305396887
1990 6.65005318422852
1991 6.59634000075712
1992 6.54259334863702
1993 6.48881543190492
1994 6.43500858218896
1995 6.38117621577906
1996 6.32732024497903
1997 6.27344222453247
1998 6.21954360678974
1999 6.16562574844534
2000 6.11168991683237
2001 6.05773729580311
2002 6.00376899122301
2003 5.94978603610351
2004 5.89578939539739
2005 5.84177997047883
2006 5.78775860332891
2007 5.73372608044599
2008 5.67968313649889
2009 5.62563045773992
2010 5.57156868519346
2011 5.51749841763488
2012 5.463420673232
2013 5.40933746654278
2014 5.35524927958729
2015 5.30115644022889
2016 5.24705925470079
2017 5.19295800903267
2018 5.13885297038353
2019 5.08474438828678
2020 5.03063249581343
2021 4.97651751065865
2022 4.92239963615684
2023 4.86827906222984
2024 4.81415596627265
2025 4.76003051398086
2026 4.70590286012347
2027 4.65177314926481
2028 4.59764151643883
2029 4.54350808777896
2030 4.48937413960698
2031 4.43524276756151
2032 4.38111396776892
2033 4.32698757054915
2034 4.27286341738524
2035 4.21874136019089
2036 4.16462126062595
2037 4.11050298945689
2038 4.05638642595924
2039 4.0022714573592
2040 3.94815797831183
2041 3.89404589041349
2042 3.83993510174629
2043 3.78582552645228
2044 3.73171708433559
2045 3.67760970049071
2046 3.623503304955
2047 3.56939783238403
2048 3.51529322174817
2049 3.46118941604902
2050 3.40708636205444
2051 3.35298419366268
2052 3.29888402399996
2053 3.24478591648768
2054 3.19068973522209
2055 3.13659535325912
2056 3.08250265202459
2057 3.02841152076303
2058 2.97432300460803
2059 2.92023923182295
2060 2.86615995174324
2061 2.81208486863285
2062 2.75801370623213
2063 2.70394751363371
2064 2.64988784623491
2065 2.59583407478727
2066 2.54178511283921
2067 2.4877405900644
2068 2.43370021434906
2069 2.37966371281278
2070 2.32563083054197
2071 2.27160132940668
2072 2.21757556777198
2073 2.16355564899344
2074 2.10954166453465
2075 2.05553440716177
2076 2.00153360563106
2077 1.94753883520892
2078 1.89354969911623
2079 1.83956572682442
2080 1.78558640189153
2081 1.73161141507873
2082 1.67764048102362
2083 1.62367334766131
2084 1.56971138557456
2085 1.51575532995778
2086 1.46180479225355
2087 1.40785940947257
2088 1.3539197830739
2089 1.29998778371679
2090 1.24606300963163
2091 1.1921452598696
2092 1.13823429819092
2093 1.08432987928491
2094 1.03043318626465
2095 0.976544391298681
2096 0.922665379958438
2097 0.868795984908485
2098 0.814935573465475
2099 0.761083554575452
2100 0.707240663092669
2101 0.653407965087167
2102 0.59958479732238
2103 0.545770532762774
2104 0.491964635912803
2105 0.438167641902085
2106 0.384379398803824
2107 0.330599330847761
2108 0.276826900146126
2109 0.223061738186039
2110 0.169311978615246
2111 0.115581636429679
2112 0.061869067093454
2113 0.00817245185367135
2114 -0.0455091998946185
2115 -0.0991688227517755
2116 -0.152802524455343
2117 -0.206412010629075
2118 -0.259998874658199
2119 -0.313564605076768
2120 -0.367110592468722
2121 -0.420637656090759
2122 -0.474141091724781
2123 -0.527620696294266
2124 -0.581081339290867
2125 -0.634528100930655
2126 -0.687956411911851
2127 -0.74136111459198
2128 -0.794743752475621
2129 -0.848105777434115
2130 -0.901448545803835
2131 -0.954771979234643
2132 -1.00807590164292
2133 -1.0613615960888
2134 -1.11463026198601
2135 -1.16788245044093
2136 -1.22111507188394
2137 -1.27432857495553
2138 -1.32752421767844
2139 -1.38070316772761
2140 -1.43386188269202
2141 -1.48699787377601
2142 -1.54011263626732
2143 -1.5932075670604
2144 -1.64628348852739
2145 -1.69934037604288
2146 -1.75238077301107
2147 -1.80540973923559
2148 -1.85842788538302
2149 -1.91142886615672
2150 -1.96441125931612
2151 -2.01737436865065
2152 -2.07031639617799
2153 -2.12323869433109
2154 -2.17614307048927
2155 -2.22903100847201
2156 -2.28190224233794
2157 -2.33475304024028
2158 -2.38758431210856
2159 -2.44039734284333
2160 -2.49319333279499
2161 -2.54597340332839
2162 -2.59873860202115
2163 -2.65148958874421
2164 -2.7042253118617
2165 -2.75694643309092
2166 -2.80964781724635
2167 -2.86231432530119
2168 -2.91494732344893
2169 -2.96755458333272
2170 -3.0201435701582
2171 -3.07271332215499
2172 -3.12524212804291
2173 -3.17772655697347
2174 -3.23017006070116
2175 -3.28257768765979
2176 -3.33495207934405
2177 -3.38729542264854
2178 -3.43960976055801
2179 -3.49189700162007
2180 -3.54415892879426
2181 -3.59639720771843
2182 -3.64861339443103
2183 -3.70080518019673
2184 -3.75296815866852
2185 -3.80510414272713
2186 -3.85721092788091
2187 -3.90925639395544
2188 -3.96123678408294
2189 -4.01315720385858
2190 -4.06502524807533
2191 -4.1168447979194
2192 -4.16861904424337
2193 -4.22035096792607
2194 -4.27204335369467
2195 -4.32369421074817
2196 -4.37527764875793
2197 -4.42679316668924
2198 -4.47824523359081
2199 -4.52963802441547
2200 -4.58097543938088
2201 -4.63224982713126
2202 -4.68343027484509
2203 -4.73452065854295
2204 -4.78552690424529
2205 -4.83645454799301
2206 -4.88730876152164
2207 -4.93809437624468
2208 -4.9888159056578
2209 -5.03947798579495
2210 -5.09009021465527
2211 -5.14065365525684
2212 -5.19113314449794
2213 -5.24152505591889
2214 -5.29183515194311
2215 -5.342068815804
2216 -5.39223107650761
2217 -5.44232663215153
2218 -5.49234569945494
2219 -5.54221479338518
2220 -5.59193174344353
2221 -5.64148682900479
2222 -5.6908032812221
2223 -5.73988638147928
2224 -5.78875148367431
2225 -5.83741293119337
2226 -5.88588412345246
2227 -5.93417757805632
2228 -5.98230498886286
2229 -6.03027728022304
2230 -6.07810465764778
2231 -6.12576028502184
2232 -6.17305580177006
2233 -6.21998456023641
2234 -6.26657069132039
2235 -6.31283673773177
2236 -6.35880375858554
2237 -6.40449142710617
2238 -6.44974779752002
2239 -6.49303662890109
2240 -6.53411176066909
2241 -6.57311885790831
2242 -6.61019399953387
2243 -6.6454536037761
2244 -6.678964187679
2245 -6.71083362455364
2246 -6.7411504788731
2247 -6.77000092045418
2248 -6.79746907184225
2249 -6.82363695991712
2250 -6.84859107036118
2251 -6.87219232893183
2252 -6.89436296552245
2253 -6.91517161457606
2254 -6.93452443862004
2255 -6.95247943259935
2256 -6.96900712041033
2257 -6.98412878144989
2258 -6.99794765006948
2259 -7.01066327676966
2260 -7.02237859554794
2261 -7.03312661139823
2262 -7.04262261693498
2263 -7.05085612994964
2264 -7.05788345582292
2265 -7.06368800949839
2266 -7.06832696778563
2267 -7.07024220206179
2268 -7.06852810837595
2269 -7.06341372051598
2270 -7.05508384669121
2271 -7.04374602109744
2272 -7.02959100270777
2273 -7.01279384379735
2274 -6.99352809587595
2275 -6.97195387582158
2276 -6.94822247049025
2277 -6.92247583102901
2278 -6.89484656766877
2279 -6.86545856436518
2280 -6.83442866175314
2281 -6.80186619048019
2282 -6.7678721103661
2283 -6.73254254148744
2284 -6.69596605653312
2285 -6.65822525556539
2286 -6.61939918383357
2287 -6.57955954535916
2288 -6.53877353459345
2289 -6.49710541030471
2290 -6.45461342397469
2291 -6.41135239120952
2292 -6.36737409882366
2293 -6.32272601692393
2294 -6.27745576826632
2295 -6.2316054515203
2296 -6.18521356333502
2297 -6.13831756402718
2298 -6.09095090155163
2299 -6.04314623431827
2300 -5.99493434341131
2301 -5.9463422845908
2302 -5.8973965173302
2303 -5.84812053288766
2304 -5.7985374895774
2305 -5.74867039614045
2306 -5.69853801327527
2307 -5.64815779090231
2308 -5.59754604262668
2309 -5.54672276612679
2310 -5.49570575796938
2311 -5.44450775848719
2312 -5.39314066973082
2313 -5.3416156106575
2314 -5.28994321755475
2315 -5.23813361851152
2316 -5.18619584362898
2317 -5.13413925248664
2318 -5.0819734818552
2319 -5.02970575871943
2320 -4.97734278525764
2321 -4.92489088575233
2322 -4.87236027609766
2323 -4.8197587432656
2324 -4.76709123191445
2325 -4.7143643519031
2326 -4.66158249489563
2327 -4.60874927340113
2328 -4.55586806254178
2329 -4.50294201567391
2330 -4.44997572979028
2331 -4.39697376522431
2332 -4.34393846909459
2333 -4.29087342843085
2334 -4.23778306997601
2335 -4.18466914542709
2336 -4.131534048661
2337 -4.07837950860085
2338 -4.02520723121097
2339 -3.97201963407208
2340 -3.9188178054906
2341 -3.86560268083539
2342 -3.8123751401424
2343 -3.75913862410016
2344 -3.70589590694717
2345 -3.65264738554264
2346 -3.59939221446138
2347 -3.54613001701291
2348 -3.49286173456992
2349 -3.43959075142225
2350 -3.38631776056549
2351 -3.33304357751646
2352 -3.2797689617434
2353 -3.22649396014076
2354 -3.17321943111484
2355 -3.11994579398293
2356 -3.06667341897056
2357 -3.01340335452041
2358 -2.96013557218727
2359 -2.90687099573663
2360 -2.85360980351401
2361 -2.80035195013859
2362 -2.74709855149584
2363 -2.69384959210171
2364 -2.64060515005653
2365 -2.58736523313262
2366 -2.53412954509853
2367 -2.48089780918821
2368 -2.42766976681466
2369 -2.37444550574775
2370 -2.3212259293092
2371 -2.26801083156713
2372 -2.21480066913034
2373 -2.16159608971129
2374 -2.10839677306864
2375 -2.05520327218134
2376 -2.00201556434071
2377 -1.94883308331359
2378 -1.8956549423882
2379 -1.84248082143364
2380 -1.78931088349238
2381 -1.73614587462085
2382 -1.68298557154071
2383 -1.62983047473729
2384 -1.57668050691286
2385 -1.52353551224497
2386 -1.47039559719257
2387 -1.4172604470724
2388 -1.36412993546977
2389 -1.31100397428587
2390 -1.25788229863382
2391 -1.20476504798202
2392 -1.15165205575609
2393 -1.09854309761151
2394 -1.04543818404351
2395 -0.992337086319717
2396 -0.939239569443233
2397 -0.886145966364542
2398 -0.833056297000135
2399 -0.779970450158316
2400 -0.726888493996168
2401 -0.673810183573047
2402 -0.620735412231155
2403 -0.567664119669956
2404 -0.514596077499439
2405 -0.461531251681527
2406 -0.408469820085152
2407 -0.355411572804898
2408 -0.30235630001063
2409 -0.249303805673969
2410 -0.196253906662134
2411 -0.143206749437869
2412 -0.090162503730952
2413 -0.0371209782994337
2414 0.0159178430654109
2415 0.0689537075490336
2416 0.121986786638277
2417 0.175017236038366
2418 0.228044973068085
2419 0.281070115020171
2420 0.334092822581041
2421 0.387113173305075
2422 0.440131304640932
2423 0.493147361994612
2424 0.546161296822328
2425 0.599173112296538
2426 0.652182948069236
2427 0.705190933495306
2428 0.75819695609232
2429 0.811200972184688
2430 0.864203113947434
2431 0.917203400417261
2432 0.970201768972524
2433 1.02319834223447
2434 1.07619316136573
2435 1.12918623088985
2436 1.182177665054
2437 1.23516757007912
2438 1.28815573671175
2439 1.34114205066139
2440 1.39412663386642
2441 1.44710953209296
2442 1.5000906761391
2443 1.55307017166844
2444 1.60604807863081
2445 1.65902431524733
2446 1.7119989728984
2447 1.76497215545714
2448 1.81794379180311
2449 1.87091374148099
2450 1.92388211336252
2451 1.97684900174974
2452 2.02981438673062
2453 2.08277833246977
2454 2.13574089758019
2455 2.18870181799491
2456 2.24166111200272
2457 2.29461888613229
2458 2.34757514774785
2459 2.40052992798728
2460 2.45348332426653
2461 2.50643527473753
2462 2.55938554367248
2463 2.61233423000808
2464 2.66528124798857
2465 2.7182262964998
2466 2.77116949061061
2467 2.82411095229059
2468 2.87705079548535
2469 2.92998912664457
2470 2.98292604521533
2471 3.0358616441029
2472 3.08879587358063
2473 3.1417280673592
2474 3.19465824338617
2475 3.24758653439853
2476 3.30051306440161
2477 3.35343794924348
2478 3.40636129715166
2479 3.45928320923444
2480 3.51220377994924
2481 3.56512309754014
2482 3.61690637420478
2483 3.66615879410095
2484 3.71304033570063
2485 3.75770698652922
2486 3.80030448676691
2487 3.84096883373726
2488 3.87982700504937
2489 3.91699785307394
2490 3.95259233200684
2491 3.98671407158592
2492 4.01945994994611
2493 4.05092033300542
2494 4.0811797884743
2495 4.11031709419894
2496 4.13840590953759
2497 4.16551525463978
2498 4.19170983572864
2499 4.21704991645441
2500 4.24159172769794
2501 4.26538780000959
2502 4.28848720709222
2503 4.31093388847232
2504 4.33276843599077
2505 4.35403112337229
2506 4.37475958187968
2507 4.39498896631324
2508 4.41475211797088
2509 4.4340797168865
2510 4.45300042405192
2511 4.47120588938419
2512 4.48826055271372
2513 4.50422495211904
2514 4.51912682231719
2515 4.53303150151097
2516 4.54598636826469
2517 4.55799493220823
2518 4.56909191332016
2519 4.57918541188954
2520 4.58831323170812
2521 4.59653528237615
2522 4.60389671022647
2523 4.61045263768483
2524 4.61625501366106
2525 4.62131645109188
2526 4.6256676546659
2527 4.62935535078203
2528 4.63242319019993
2529 4.63491195038318
2530 4.63683398657998
2531 4.6381998924542
2532 4.63904624945335
2533 4.63940067768661
2534 4.63927203988378
2535 4.63868968114545
2536 4.6376486510261
2537 4.63615602864282
2538 4.63423922836182
2539 4.63189782005949
2540 4.62915135749986
2541 4.62602223977364
2542 4.62250922317734
2543 4.61863299633248
2544 4.61441298759231
2545 4.60985583553832
2546 4.6049821585849
2547 4.59980035770211
2548 4.59432245587955
2549 4.58856742206823
2550 4.58251265239338
2551 4.57615235345547
2552 4.56950776475632
2553 4.56260458760941
2554 4.55546076871616
2555 4.54809212724326
2556 4.54051344180111
2557 4.53273814458751
2558 4.52473737520905
2559 4.51649822997158
2560 4.50802294386319
2561 4.4993076911636
2562 4.49036808474226
2563 4.4812188764231
2564 4.471873847931
2565 4.46234046952011
2566 4.45262054307308
2567 4.4427258739848
2568 4.43264851694327
2569 4.42238758864316
2570 4.4119551613957
2571 4.40136251366133
2572 4.39062018224793
2573 4.37972719234162
2574 4.36865038804752
2575 4.35739738025248
2576 4.34597975957793
2577 4.33440835443207
2578 4.32269328111566
2579 4.3108439906343
2580 4.29906175574216
2581 4.28779839171085
2582 4.27703870352266
2583 4.2667495461394
2584 4.25689995521781
2585 4.24746100367289
2586 4.23840566767573
2587 4.22970766348828
2588 4.22133421411459
2589 4.21326176733471
2590 4.20546966763501
2591 4.19793763415354
2592 4.19064663866334
2593 4.18357167927687
2594 4.17669729831366
2595 4.17000944229063
2596 4.16349052338192
2597 4.15712850649016
2598 4.15091021970936
2599 4.14482116779773
2600 4.13885000605961
2601 4.13296967645145
2602 4.12717047142071
2603 4.1214248067796
2604 4.11568045429066
2605 4.10993553353636
2606 4.10419008146181
2607 4.09844413280597
2608 4.09269772023315
2609 4.08695087445575
2610 4.08120362434872
2611 4.0754554258539
2612 4.06964258347945
2613 4.06372704323402
2614 4.05771556397442
2615 4.05161445997206
2616 4.04542963014602
2617 4.03916658537345
2618 4.0328304740039
2619 4.02642610569575
2620 4.01995797368514
2621 4.01321633355174
2622 4.00394778756144
2623 3.99171310593939
2624 3.97670742759711
2625 3.95911101571824
2626 3.93909322721226
2627 3.91681339699947
2628 3.89242022961955
2629 3.8660525318237
2630 3.8378402293214
2631 3.80790470853795
2632 3.77635936416545
2633 3.74331013966651
2634 3.70885642381831
2635 3.67309084501621
2636 3.63609985798465
2637 3.59796426703854
2638 3.55875965093365
2639 3.51855844295212
2640 3.47742667074124
2641 3.435425566538
2642 3.3926138030309
2643 3.34904642835837
2644 3.30477283695528
2645 3.25983804504225
2646 3.21428556930402
2647 3.16815798555055
2648 3.12149365182574
2649 3.07432961290716
2650 3.02670049681139
2651 2.97863719731297
2652 2.93016991055039
2653 2.88132546483438
2654 2.83212895053869
2655 2.78260461525623
2656 2.73277414455724
2657 2.68265768503437
2658 2.63227405780015
2659 2.58164190463887
2660 2.53078137820467
2661 2.47970785101844
2662 2.42843534252947
2663 2.37697694981195
2664 2.32534490823684
2665 2.27355064815174
2666 2.2216048478318
2667 2.16951834549748
2668 2.11730497914688
2669 2.06497377277011
2670 2.01253248507495
2671 1.95998836420296
2672 1.9073481813069
2673 1.85461908981242
2674 1.80180913264676
2675 1.74892383913669
2676 1.69596877013491
2677 1.64294863711721
2678 1.58986773901683
2679 1.53673294570821
2680 1.4835499237796
2681 1.43032185077686
2682 1.37705169496908
2683 1.32374222911303
2684 1.27039604331316
2685 1.21701556176753
2686 1.16360405717975
2687 1.1101643213348
2688 1.05694560881591
2689 1.00591677247475
2690 0.957361526055219
2691 0.911117224280083
2692 0.86703241201035
2693 0.824965072527373
2694 0.784782595905201
2695 0.746361375954636
2696 0.709585545944132
2697 0.674347002523124
2698 0.64054532686234
2699 0.608086087107592
2700 0.576881723527129
2701 0.546850005481448
2702 0.517913771213782
2703 0.490000936348537
2704 0.463044159768908
2705 0.436980805218467
2706 0.411752676662822
2707 0.387304840312646
2708 0.363587577061347
2709 0.340554101767166
2710 0.318160073962302
2711 0.29636498071042
2712 0.275129560221175
2713 0.254417627009873
2714 0.234194890382661
2715 0.214432928210083
2716 0.19510420104621
2717 0.176179592370415
2718 0.157630732672495
2719 0.139432784894181
2720 0.121565620529457
2721 0.104009911425795
2722 0.0867459325045718
2723 0.0697601119312557
2724 0.0530352745537974
2725 0.0365585823709152
2726 0.0203172750648992
2727 0.00429587131415067
2728 -0.0115139979174123
2729 -0.0271212303612301
2730 -0.0425376067242395
2731 -0.0577679926752295
2732 -0.0728235864335212
2733 -0.0877120287327327
2734 -0.102427201732528
2735 -0.116978617914313
2736 -0.13138734469361
2737 -0.145668927651733
2738 -0.159831736373225
2739 -0.173883589645216
2740 -0.187831791691172
2741 -0.20168316602119
2742 -0.215391107828182
2743 -0.228396334612514
2744 -0.240592240660303
2745 -0.252032102802062
2746 -0.262765688931694
2747 -0.27283948919286
2748 -0.282296931937608
2749 -0.291172421963834
2750 -0.299442144041685
2751 -0.307128451202037
2752 -0.314233276932908
2753 -0.320779567454644
2754 -0.326784416036551
2755 -0.332252034620318
2756 -0.337217340438851
2757 -0.341713383825727
2758 -0.34577103939721
2759 -0.349419149413974
2760 -0.352678434898096
2761 -0.355568023839916
2762 -0.358111299621728
2763 -0.360305606244944
2764 -0.362162667833055
2765 -0.363704669702488
2766 -0.364926766158576
2767 -0.365820316454178
2768 -0.366406887542948
2769 -0.366683702538178
2770 -0.366647321678816
2771 -0.366318348758007
2772 -0.365716032087509
2773 -0.364858353768684
2774 -0.363743495795886
2775 -0.362366764996079
2776 -0.360745356270675
2777 -0.358885233060871
2778 -0.356790336439962
2779 -0.354476082325377
2780 -0.351949223933586
2781 -0.349217428391892
2782 -0.346293925933579
2783 -0.343182352978833
2784 -0.339890703223394
2785 -0.336428598618276
2786 -0.332797383153088
2787 -0.329007009823663
2788 -0.325067954101604
2789 -0.320990002583038
2790 -0.316782298308823
2791 -0.312451363461799
2792 -0.307970320014834
2793 -0.303336391825417
2794 -0.298559454454291
2795 -0.293644836802926
2796 -0.288599970688538
2797 -0.28343343193142
2798 -0.278152098400747
2799 -0.272746901512601
2800 -0.267219038774376
2801 -0.26156380040036
2802 -0.255786718706766
2803 -0.249895816808548
2804 -0.243898589856235
2805 -0.237802039775451
2806 -0.231604234604296
2807 -0.225303057458226
2808 -0.218901477242311
2809 -0.212379053671895
2810 -0.205738516253224
2811 -0.199123402312564
2812 -0.192797944260598
2813 -0.186750302024787
2814 -0.18096219625083
2815 -0.175415254479647
2816 -0.170084474796325
2817 -0.164953870259114
2818 -0.16001027110729
2819 -0.155238312198338
2820 -0.150621544177317
2821 -0.146147884478152
2822 -0.141802701535876
2823 -0.137577203622929
2824 -0.133463517417073
2825 -0.129451663212546
2826 -0.125531895674359
2827 -0.12169815249296
2828 -0.117942133119378
2829 -0.114254920333181
2830 -0.11063195550851
2831 -0.10706901241927
2832 -0.103561362250622
2833 -0.100099866833637
2834 -0.096680427144126
2835 -0.093297411886041
2836 -0.0899357326796194
2837 -0.0865924732143204
2838 -0.0832662777425935
2839 -0.0799243609707642
2840 -0.0765437065870094
2841 -0.0731337187170744
2842 -0.069711163153275
2843 -0.0662773890837821
2844 -0.0628278068289195
2845 -0.0593259106897052
2846 -0.0557678875202092
2847 -0.0521574298293976
2848 -0.0484979870424981
2849 -0.0447927815116499
2850 -0.0410288764365708
2851 -0.0371756209567701
2852 -0.0332375224643752
2853 -0.0291869085085416
2854 -0.0250066405358507
2855 -0.0194081323185487
2856 -0.010616685820402
2857 0.00117358722636475
2858 0.0157654548267653
2859 0.0329753587967842
2860 0.0526312918707871
2861 0.0745731727976327
2862 0.0986507886335861
2863 0.124723600870706
2864 0.152660318860862
2865 0.182338291284612
2866 0.213642930566719
2867 0.246466819079594
2868 0.280709775915076
2869 0.31627842080476
2870 0.353085518242924
2871 0.391049572334266
2872 0.430094275856105
2873 0.470148388615786
2874 0.511145350411818
2875 0.553021859773154
2876 0.595719736479284
2877 0.639184930908028
2878 0.683365760858275
2879 0.728213594197682
2880 0.773684437544766
2881 0.819735623837224
2882 0.866328360309148
2883 0.913427011163116
2884 0.960998285815867
2885 1.00901106831924
2886 1.05743517742047
2887 1.10624287211991
2888 1.15540888955022
2889 1.20490884269659
2890 1.25472036407235
2891 1.30482190990544
2892 1.35519235481166
2893 1.40581395163802
2894 1.4566690184329
2895 1.5077401454841
2896 1.55901293799361
2897 1.6104731434164
2898 1.66210824265352
2899 1.71390673098977
2900 1.76585786080736
2901 1.81795159174509
2902 1.87017849467075
2903 1.92252846829873
2904 1.97499282562928
2905 2.02756404391005
2906 2.08023490396524
2907 2.13299839531419
2908 2.18584840614804
2909 2.23877852640727
2910 2.29178158396939
2911 2.34485267978296
2912 2.39798714397284
2913 2.45117872571021
2914 2.50442311424695
2915 2.55771670923645
2916 2.61105467916322
2917 2.66443363527518
2918 2.71785075032949
2919 2.77130186624712
2920 2.82478426074816
2921 2.87829555554431
2922 2.93183269537513
2923 2.98539387749538
2924 3.03897739824562
2925 3.09257998007608
2926 3.14619977850747
2927 3.19983566185881
2928 3.25272612804381
2929 3.30310163911819
2930 3.35104719592819
2931 3.39672269434943
2932 3.44027733981972
2933 3.48185059917217
2934 3.5215728552144
2935 3.55956524962412
2936 3.59594037847969
2937 3.63080463516107
2938 3.66425705399155
2939 3.69638970138173
2940 3.7272893946716
2941 3.75703726783347
2942 3.78570911589433
2943 3.81337574623916
2944 3.84010330679976
2945 3.86595359264987
2946 3.89098365985785
2947 3.91524154492332
2948 3.93877667577574
2949 3.96163661291312
2950 3.98386578702155
2951 4.0055057049253
2952 4.02659514198655
2953 4.047170321846
2954 4.06726508433749
2955 4.08691104235455
2956 4.1061377283957
2957 4.12497160217939
2958 4.14342945770768
2959 4.16153408444136
2960 4.1793087249019
2961 4.19677183622248
2962 4.21392587855667
2963 4.23078842207638
2964 4.24737864625922
2965 4.26370819817548
2966 4.27976926949408
2967 4.29557692762253
2968 4.31091048695719
2969 4.32528744261626
2970 4.33875262312954
2971 4.35136600203224
2972 4.36317341789669
2973 4.37420095275439
2974 4.38449844505153
2975 4.39410081049011
2976 4.40303057949814
2977 4.41133153238468
2978 4.41904503220784
2979 4.42620953630016
2980 4.43282159809946
};
\end{axis}

\end{tikzpicture}


==> tex/single_drone_sims/batch5Msg10Square_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.90, 0.62, 0.00}
\definecolor{color2}{rgb}{0.34, 0.70, 0.91}
\definecolor{color3}{rgb}{0.00, 0.62, 0.45}
\definecolor{color4}{rgb}{0.94, 0.89, 0.27}
\definecolor{color5}{rgb}{0.00, 0.45, 0.69}
\definecolor{color6}{rgb}{0.83, 0.37, 0.00}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorticks=true,
    xtick style={color=darkslategray38},
    y grid style={white!69.0196078431373!black},
    ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    ytick style={color=darkslategray38},
    %
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % x grid style={darkgray176},
    xmin=-1.2, xmax=5.2,
    % xtick style={color=black},
    % y grid style={darkgray176},
    ymin=-1.2, ymax=5.2,
    % ytick style={color=black}
]
\addplot [thick, color1]
table {%
4.30290817948466 3.65110126177768
4.30762133920498 3.61368788275138
4.31193899234568 3.57515775034191
4.31588722257506 3.53558434904111
4.31947115847826 3.49503689142152
4.32269488030509 3.45358005608189
4.325582141775 3.41127368117418
4.32813657540641 3.36817441007219
4.33036088838642 3.32433518598509
4.33226436301101 3.27980537296938
4.33382118274548 3.23463296164002
4.33504965255174 3.18886048278218
4.33595559579881 3.14252850146794
4.33653978522111 3.0956752322347
4.33682332651095 3.04833498189627
4.33682602462658 3.00053979376778
4.33654752484924 2.95232111200523
4.33597780893245 2.90370909189847
4.33513573443651 2.85472964101385
4.33403923206441 2.8054069366977
4.33270504964763 2.75576356560976
4.3311488300821 2.70582062838662
4.32938518414224 2.65559783741754
4.32742775850947 2.60511360818572
4.32528701355302 2.55438534558639
4.32297005783204 2.50342954342457
4.32048830243926 2.45226119071882
4.3178432118587 2.40089513718686
4.31503338937101 2.34934550989567
4.31206960467454 2.29762439508324
4.30895125291249 2.24574416760062
4.30565491024267 2.19371871605825
4.30218979165488 2.14155785154699
4.29856698065548 2.08927048710284
4.29479683011207 2.03686494939815
4.2908823941036 1.98434975200034
4.28682143113009 1.93173341404563
4.28262332255895 1.87902261990638
4.27829706517214 1.82622358826178
4.27385106300204 1.77334212866597
4.26928730458942 1.72038434505092
4.26460743126528 1.66735596472992
4.25981418158891 1.61426222763731
4.2548934003466 1.56111005615953
4.24985087588683 1.50790361137336
4.24469350741536 1.45464660593109
4.23942015433166 1.40134347256103
4.23403633651622 1.34799751627438
4.22853455871352 1.29461350689545
4.22291374098491 1.24119511754606
4.21718089704575 1.18774472449149
4.21132633320444 1.13426680887785
4.20535122187256 1.0807641334962
4.19940513804583 1.02825328325605
4.19371253229057 0.97829078752634
4.18825982662004 0.930731253139384
4.18303121955114 0.885416560021834
4.17800999222472 0.842199295000944
4.17318087104566 0.800941691924245
4.16853119901659 0.761514801348165
4.1640491512468 0.723798159227492
4.15972368039944 0.687679228517878
4.15554328927284 0.653053064272252
4.15149586742457 0.619821844732429
4.14757255761041 0.587893795245729
4.14376294826604 0.557183532621177
4.14005559877976 0.527611574449931
4.13644368432877 0.499103032555133
4.13291500829447 0.471589016205772
4.12944301296699 0.445007994246604
4.12602194777074 0.419298953212216
4.12264844627809 0.394404517066889
4.1193193642362 0.370271085166335
4.11603176499151 0.346848583816083
4.11278290586541 0.324090234179707
4.10957022541915 0.301952335460898
4.10639133155003 0.280394062354203
4.1032439903647 0.259377275825387
4.10012611577902 0.238866346344188
4.09703334874514 0.218828500077358
4.09395210482567 0.19923513720083
4.09088000154271 0.180057353835682
4.08781643088007 0.161267804993331
4.08476074254519 0.142840963531776
4.08170948493362 0.124753620070975
4.0786609331443 0.106983756112939
4.07561490566744 0.0895104812951806
4.07256936811199 0.072314746598791
4.06949692679753 0.0553851362327721
4.06639040397392 0.0387063776874422
4.06325204160461 0.0222619643250436
4.06008054047593 0.00603743437418985
4.05686816247036 -0.0099788792279771
4.05361695209559 -0.0258004954756593
4.05032946619651 -0.0414402265109375
4.04698510817995 -0.0569026954385913
4.04356643702458 -0.0721927965807205
4.04007834567585 -0.0873218732752876
4.03650573403933 -0.102293000474399
4.03282249062133 -0.117104402782374
4.02903542348236 -0.131766406269342
4.02515136876056 -0.146288843585371
4.02117671302311 -0.160680900475402
4.01711742282683 -0.174951158338074
4.01237855599402 -0.188971285599582
4.00462039833804 -0.202217660390799
3.99379427011043 -0.214685341251347
3.98010205370012 -0.226425587244901
3.96373234699997 -0.237486283140197
3.9448613375702 -0.2479121616564
3.92365361927896 -0.257745011062325
3.90026255250107 -0.267001046740928
3.87483116510779 -0.275681770869444
3.84749370783587 -0.283824552663399
3.81837571958282 -0.291438927321964
3.78759466458421 -0.298491289940108
3.75525999390026 -0.305014925329088
3.72147414468505 -0.311036609686206
3.68633362047051 -0.31654968605322
3.64992777639896 -0.321580158321411
3.61234057605066 -0.326140580389334
3.57364992453135 -0.33025728016455
3.53392843204912 -0.333959465477893
3.49324393084164 -0.337274422080982
3.45165978957767 -0.340227640202914
3.40923520707057 -0.342842932767717
3.36602548928888 -0.345142491836384
3.32208390870343 -0.347114008917713
3.27745994779511 -0.348751836691929
3.23219850883315 -0.350077942631736
3.18634153937443 -0.351112848735091
3.13992822669011 -0.351875726683792
3.09299533850106 -0.352382007770745
3.04557939728077 -0.352612231390415
2.99771295179655 -0.352572684538742
2.94942589999341 -0.352277801640558
2.90074795491852 -0.35171771794696
2.85170527707667 -0.35090414055558
2.80232345910172 -0.34983544469144
2.75262666574479 -0.348507165740199
2.70263563152043 -0.346936296230929
2.65237014542543 -0.345134237693375
2.60184852226745 -0.343113478935473
2.55108811070833 -0.340883301195098
2.50010549882102 -0.338448433448187
2.44891533979285 -0.335822026156277
2.39753298497821 -0.333000174880855
2.34597220524722 -0.329984789234511
2.29424474049225 -0.326788614236645
2.24236162861538 -0.32342290570559
2.19033414498709 -0.319889289243966
2.13817212690334 -0.31619570379485
2.08588498808115 -0.312347675597345
2.03348185877583 -0.308347371757709
1.98097066397713 -0.30420232291572
1.92836076796164 -0.29990290940463
1.87565915069644 -0.295455166867179
1.82287198940545 -0.290867696992266
1.77000548046932 -0.286145053724359
1.71706490322891 -0.281295657259726
1.6640551305052 -0.27632785733723
1.61098071448338 -0.271249454170655
1.55784658195345 -0.266062590624729
1.5046620660175 -0.260733172319066
1.45143164663911 -0.255261692889628
1.39815840875999 -0.249657046044008
1.34484694668205 -0.243915451583599
1.29150055956901 -0.238040386718608
1.23812169368416 -0.232039620744069
1.18471385584026 -0.225912053233596
1.1312792804631 -0.219663783495042
1.07781972590054 -0.213302761026731
1.02542017892042 -0.206993933605154
0.975571048127063 -0.200960722585218
0.9281178650608 -0.195186935776017
0.882903036393122 -0.189655077261897
0.839779893891986 -0.184345304766231
0.798610955481429 -0.179242014136861
0.759268024876004 -0.174329200123083
0.721631158875894 -0.169593024494562
0.685588092587534 -0.165021866875707
0.651033948479264 -0.160604871600387
0.617870750274862 -0.156331897369904
0.58600697268856 -0.152193447688328
0.555357934562989 -0.14817584786896
0.525844310745643 -0.144267587408139
0.497391386830425 -0.140461474426529
0.469929364859719 -0.136750790236316
0.443393039809274 -0.133129258193036
0.417722140246342 -0.12958754127627
0.392861797241208 -0.126109155925421
0.368758833295473 -0.122689071466435
0.345363409915411 -0.119323454000041
0.322628968159542 -0.11600872179692
0.300512379811941 -0.112739733035427
0.278975646343543 -0.109500484343027
0.257981152793378 -0.106286380430239
0.237494854812064 -0.103088405666411
0.217484397457713 -0.0999006145988662
0.197918468426211 -0.0967223386940558
0.178768447990456 -0.0935504629686523
0.160014934922508 -0.0903534396271071
0.141634236223968 -0.0871236002356611
0.123601819051162 -0.0838631051930842
0.105894764949978 -0.080573972593938
0.0884916636209614 -0.0772580876012771
0.0713725136751137 -0.0739172112023056
0.0545186299203784 -0.0705529883875979
0.0379134766357601 -0.0671638024619697
0.0215436616339914 -0.0637410971508564
0.00539392801270327 -0.0602862922086957
-0.0105492332359185 -0.0567983164124238
-0.0262980138121403 -0.0532747677528686
-0.0418636722324935 -0.0497140217963082
-0.0572234247437762 -0.0460307246789601
-0.0723763904796622 -0.0421969430230906
-0.087336176883519 -0.0382225786916859
-0.102115495891713 -0.0341168818401362
-0.11672630498396 -0.0298886666162285
-0.131185400677281 -0.0255580063284836
-0.145506179827177 -0.0211388251608078
-0.159695293602764 -0.0166319694234636
-0.173746133420148 -0.0120121826029905
-0.187665163613951 -0.00728154339928053
-0.201461057430174 -0.00244734512872083
-0.214971747671449 0.00325281778384407
-0.227718698527951 0.0120098968634728
-0.23971954507988 0.0237692197375351
-0.250980955468046 0.0383338922263722
-0.261520260204381 0.0555198025627937
-0.271384578347269 0.0751544664566898
-0.28060865780117 0.0970767799647254
-0.289230289941292 0.121136222397563
-0.297247497805677 0.147191759284652
-0.304659472488389 0.175111606019367
-0.311505945142434 0.204773083290779
-0.317824065216416 0.236061584989661
-0.32364853719585 0.268870046438211
-0.329005401627425 0.303098285705292
-0.333906720695685 0.338652400659886
-0.338380712211742 0.37544509600081
-0.342438420445969 0.413394309675357
-0.346098875374348 0.452423664873452
-0.349382083358347 0.492461818425209
-0.352274925215852 0.533440737664682
-0.354796481345014 0.575298229288476
-0.356947629749444 0.617975141770225
-0.358729874825849 0.661416241721072
-0.360167432667305 0.705571239519788
-0.361275084600368 0.750392632680229
-0.362061941249173 0.795835731681657
-0.362548883614359 0.841859610868924
-0.362740041717303 0.88842490638778
-0.362642031551654 0.935495047170662
-0.362273861315634 0.983036811268609
-0.361647529596474 1.03101869548169
-0.360761373669869 1.07941022497957
-0.359631044211289 1.12818432638941
-0.358272601580388 1.1773158246847
-0.356701052345037 1.22678120169141
-0.354927777409242 1.27655824149799
-0.35292296861568 1.32662241363283
-0.350686880268736 1.37695342222916
-0.348223292921995 1.42753247698176
-0.345519814742449 1.47834030956856
-0.342591031662676 1.52936173659004
-0.339452196739861 1.58058275053772
-0.336126070521278 1.63199121475843
-0.332628532510762 1.68357519078791
-0.328953546252479 1.73532115235004
-0.32509853916743 1.78721681349104
-0.321075380210975 1.83925232624021
-0.316895158722589 1.89141849081991
-0.312568235595319 1.94370671297681
-0.308103968388448 1.99610892472573
-0.303495963098974 2.0486157411898
-0.298745359408712 2.10121926354612
-0.293861570229224 2.15391313194371
-0.288853389736048 2.20669140511266
-0.283729012784488 2.25954853007555
-0.278483128678274 2.31247764819892
-0.273113072816284 2.36547264829993
-0.267626328175243 2.4185291011786
-0.262011080378008 2.47164030430493
-0.256267195738759 2.52480148348921
-0.250403170873413 2.57800935463129
-0.244420380708692 2.63125991139933
-0.238316185797367 2.68454885013254
-0.232096285748721 2.73787330524361
-0.225750876539313 2.79122834760114
-0.219284484099222 2.84461140904
-0.212705099798348 2.89802065042285
-0.206101859717017 2.95091340516672
-0.199769128070639 3.00138447105744
-0.193715467620759 3.04941865597114
-0.187920448152059 3.095175986938
-0.182364372502645 3.13880586390429
-0.17703151972059 3.18044828043509
-0.17190721636426 3.22023402014463
-0.166977755335878 3.25828526080062
-0.162230050748293 3.29471609498556
-0.15765091308229 3.3296329512895
-0.153228473627359 3.36313532474021
-0.148947035536637 3.39531539195638
-0.14479616250218 3.42625997187759
-0.140763432814735 3.45604968838992
-0.13683662287791 3.48475975104486
-0.133008772215739 3.51246120619263
-0.129269566474274 3.53921971848996
-0.125609668426758 3.56509668705568
-0.122023868982831 3.59015012204405
-0.118504211948335 3.61443362015702
-0.115043811015212 3.63799735674704
-0.111638779434016 3.6608886968363
-0.108284478958468 3.68315168920692
-0.104975611686363 3.70482729303557
-0.10170708376414 3.72595371900594
-0.0984634051381189 3.7465644093549
-0.0952407334217252 3.76669283768571
-0.0920354222484909 3.78637022897873
-0.0888409034884647 3.8056250422628
-0.0856560929205407 3.82448499903584
-0.0824746830550873 3.84297475004724
-0.079293536463473 3.86111797096999
-0.0761084890007805 3.87893641639312
-0.0729049219743831 3.89644769771239
-0.0696827168859825 3.91367168933991
-0.0664426308143837 3.93062716962244
-0.0631815169627578 3.94733064490591
-0.0598997209573773 3.96379841877741
-0.0565881531180794 3.98004297354254
-0.0532320732195284 3.99607415984474
-0.049834179080564 4.01190595097876
-0.0463795429607379 4.02754533727981
-0.0428301919455804 4.04299049740112
-0.0391905588126205 4.05825358523376
-0.0354665810164951 4.07334658037035
-0.0316638049326354 4.08828067396371
-0.027787411618372 4.103066320619
-0.0238422408787836 4.11771328687127
-0.0198078719699461 4.13222016831689
-0.0156671807056214 4.14658647703289
-0.0114271583580034 4.16082146080211
-0.00570009752583772 4.17459420559447
0.00322158561682677 4.18749541759627
0.0151356052028149 4.19959014148425
0.0298448059454918 4.21095037650602
0.047165249815031 4.22162495004022
0.0669251092285499 4.23165896379427
0.0889638633552123 4.24109455258393
0.113131567683586 4.24996711316177
0.139288370112775 4.25824379277775
0.167303468199711 4.26593851847318
0.197054552092085 4.27308729614753
0.228427264068077 4.27971595746454
0.261314880920596 4.2858575140059
0.295617278649151 4.29152375634542
0.331240659554264 4.29671359160268
0.368097808409928 4.30145017399371
0.40610615222306 4.30572504415927
0.445189750219124 4.30956338392008
0.485277846809456 4.31299390818697
0.526304342347598 4.31604344249692
0.568207311839712 4.31873360105074
0.610927044790483 4.3210481532976
0.654409216625481 4.32300051821463
0.698603655845853 4.32461451918623
0.743463492394966 4.32591241197155
0.788944940410557 4.32691498780745
0.835006414388385 4.32763081695197
0.88160865813122 4.32806141676358
0.928716026271689 4.32822466365081
0.976294048967704 4.32812065832066
1.02431121161077 4.327759257345
1.07273841324215 4.32715468260464
1.12154827301446 4.32631762850671
1.17071538645756 4.3252606331142
1.22021398561452 4.32397049038682
1.27002165464641 4.32245515610535
1.32011780499032 4.32072662790828
1.37048255698944 4.3187888491769
1.42109815423143 4.31665467229429
1.47194776490648 4.31433351217019
1.52301513172275 4.31182841616252
1.57428578838659 4.30915005365034
1.62574504030388 4.30629628473058
1.67738004579262 4.30327421685576
1.72917923869884 4.30009491470901
1.78113181396214 4.2967687149222
1.83322767753253 4.293305273975
1.88545739958314 4.28971361294498
1.93781055957384 4.28598669680515
1.99027754879142 4.28211916426683
2.04285061993239 4.27811798263746
2.09552044039801 4.27397102852119
2.14828007828089 4.26968286527718
2.20112362225597 4.26526277579355
2.25404554999997 4.26071943227869
2.30704070259233 4.25606093643192
2.36010370213391 4.25129015689646
2.41322874751434 4.24640323362994
2.46641169581207 4.24140730342049
2.51964873585385 4.23630953109248
2.57293630727104 4.23111661015583
2.62626894562369 4.22581780220557
2.6796417134816 4.22040440612142
2.73305188221279 4.21488329184643
2.78649644724806 4.20925740874856
2.83992319628984 4.2035391122065
2.89157701028358 4.19795811153839
2.94071742498394 4.19261542771391
2.98750982951885 4.18749537665498
3.03210872989086 4.18258330615261
3.07465845771236 4.17786547743239
3.11529369453644 4.1733280144146
3.15414035551212 4.16895860952334
3.19131613411643 4.16474620126695
3.22693097923271 4.16068045598254
3.26108759306583 4.15675164319062
3.29388111775044 4.15294541257036
3.32540076181454 4.1492505032372
3.35573032199672 4.14565940920736
3.3849478830041 4.14216387008674
3.4131265687191 4.13875728772575
3.44033474004071 4.13543380586289
3.46663481888942 4.13217960136228
3.49208425828116 4.1289767669346
3.5167390009979 4.12582173645011
3.54065134027542 4.1227113620232
3.56387012830946 4.11964270302158
3.58644100268694 4.11661301243014
3.6084065979174 4.11361972411143
3.62980674304481 4.11066044090397
3.65067864625586 4.10773292350301
3.67105706734046 4.10483508007267
3.69097362618042 4.10196048645539
3.71045783060039 4.09910297674836
3.72953790565003 4.09626032360322
3.7482383763543 4.09342142542257
3.76658372536224 4.0905836038904
3.78459606860564 4.08774114632321
3.80229510279935 4.0848843733836
3.81970090267745 4.08201195241547
3.83683030208085 4.07911465092674
3.85370115529037 4.07619271431266
3.87032905735481 4.07324268038865
3.88671988535448 4.07023010615728
3.90288726799582 4.06715201993949
3.9188459090139 4.06401273274534
3.93460954460825 4.06081627201718
3.95019100710729 4.05756640027793
3.96560326794398 4.05426986217427
3.98085873503879 4.05093391110417
3.99596592566115 4.04755554048203
4.01092659461778 4.04411264626457
4.02574943009202 4.04060650740605
4.04044326978448 4.03704065110525
4.0550084015271 4.03339661932215
4.06944929241034 4.0296686292303
4.08377411855572 4.02586220645651
4.09798496594721 4.02196897771294
4.11208289014385 4.01797894310592
4.1259339298526 4.01324141601657
4.13904750736289 4.00545025169989
4.15142654706731 3.9945943840267
4.16311910606765 3.98087547256197
4.17413635566519 3.96448096481049
4.18450007981373 3.94558629176754
4.19422974679727 3.92435563665666
4.20334972791095 3.90094246673945
4.2119001992377 3.8754903988283
4.21991869590487 3.84813359932286
4.22744028502018 3.81899740606978
4.2344753715092 3.78819891657897
4.24101327867966 3.75584754779438
4.24708566544605 3.7220454857503
4.25270618072905 3.6868884799199
4.25787124645544 3.65046625639506
4.26260998706643 3.61286208443152
4.26695051342328 3.57415373856052
4.2709190842635 3.53441387556257
4.2745362946106 3.49371048637737
4.27779759519289 3.45210778413218
4.28072109623292 3.40966510166889
4.28332906923232 3.3664377108325
4.28564231682597 3.32247724652244
4.28767244501304 3.277832321398
4.28936624170846 3.23255142199772
4.29072861242555 3.18667722351737
4.29177718120905 3.14024902928633
4.29252873855329 3.09330353586621
4.29300284756782 3.04587478196433
4.29321778059653 2.99799456665481
4.29319060421865 2.94969259674931
4.29293725867047 2.90099662446937
4.29246263258496 2.85193324645877
4.29176834070124 2.80252750712918
4.29086725112463 2.75280204934144
4.28976219861405 2.70277869051952
4.28846451724039 2.65247718442105
4.28698687362764 2.60191583467563
4.28534109839757 2.55111174066245
4.28353787883874 2.50008090507669
4.28157019351208 2.4488396068355
4.27943946994876 2.39740242944145
4.27715336881163 2.34578252099052
4.27471836653938 2.29399221396969
4.2721445214335 2.24204269786741
4.26942937659045 2.18994546214578
4.26656877426993 2.13771140309953
4.26357077270537 2.08534966952967
4.26041644566754 2.03287136361996
4.25710550814629 1.98028517872407
4.25364731269127 1.92759831180637
4.25004743124781 1.87481781248507
4.24631466828202 1.82194989557308
4.24245773557596 1.76900031677221
4.23848477128271 1.71597445307938
4.23440322718624 1.66287734377306
4.23021606713826 1.60971411699291
4.22592845005256 1.55648931242998
4.221536015256 1.50320818087467
4.21704627629484 1.44987433537978
4.21246560339238 1.39649124823962
4.20779749958875 1.34306244656263
4.2030117804038 1.28959509737279
4.19810441225005 1.23609309986937
4.19308336889265 1.18255873784767
4.18795609992543 1.12899414475741
4.18272956531845 1.07540131358912
4.17740255816141 1.02178307333129
4.17197167792594 0.968142352078776
4.1664669638648 0.914665009844594
4.16114037808097 0.863297748719614
4.15604606766067 0.8144235371902
4.15116873756283 0.7678783261678
4.1464940976423 0.723508861718251
4.14200879680139 0.681171974669852
4.13769526753304 0.640734631400206
4.13353516366389 0.602072825042907
4.12951538272875 0.565070181542815
4.12561889972837 0.529618721468375
4.12183716316616 0.495616439579467
4.11816260586831 0.462967978040022
4.11458815867726 0.431584253847978
4.11110721780687 0.401382045911254
4.10771361433171 0.372283609297658
4.10440158567072 0.344216314870468
4.10116495518247 0.317112445298776
4.09799031982656 0.290910015003265
4.09487133984249 0.265550084285865
4.09180090817451 0.240977835281299
4.08876839108 0.217142777875057
4.08577099803542 0.193996456143262
4.08280389644662 0.171494026652934
4.07986341716419 0.149593436711232
4.07694128297668 0.128256411437519
4.07402352052929 0.10744846490954
4.07110948885617 0.0871348540787168
4.06819893593275 0.0672830515101884
4.06529162714841 0.0478626699978054
4.06238531012753 0.0288458107609218
4.05945008529965 0.0102130936105659
4.05647807986211 -0.00805840834402926
4.05346125830269 -0.0259895598642886
4.05039396279557 -0.0436003662916485
4.04727951366862 -0.0609119070327832
4.04412101343629 -0.0779438745992845
4.04091926641201 -0.094713988484019
4.03764020969466 -0.111227544005768
4.03427558616511 -0.127497108266731
4.03083102844064 -0.143538737368225
4.02676180934673 -0.159241670566573
4.01967233715647 -0.174071026020962
4.00947090219629 -0.188017884654917
3.99636228147805 -0.201140328817681
3.98053777707239 -0.213492618577192
3.96217610280288 -0.225125443414235
3.94144421259262 -0.236086157330404
3.91849807430278 -0.246418998463184
3.89348328673894 -0.25615497372666
3.86653512422953 -0.265246066583478
3.83778062555391 -0.273715018783766
3.8073386532145 -0.281602781156533
3.77532024820023 -0.288947610081721
3.74182914466441 -0.295785244873984
3.70696232242617 -0.30214096616558
3.67081037408051 -0.308039026267194
3.63345786485246 -0.313509554541244
3.59498379531133 -0.318580698206268
3.55546196754127 -0.323278752791823
3.51496132721674 -0.327628283999302
3.47354628316869 -0.331652241535212
3.43127700592233 -0.335372065446126
3.38820970659042 -0.338807785449599
3.34439692568837 -0.341977075794569
3.29988968345179 -0.344825334272006
3.25473485243522 -0.347330552717
3.20897551611835 -0.349506936163749
3.16265522657119 -0.351308909422246
3.11581170931803 -0.352746625870597
3.06847939324584 -0.353844072204286
3.02069080129746 -0.354618624913201
2.97247690702152 -0.355078250274548
2.92386574698985 -0.355242967227968
2.87488348922503 -0.355131840626933
2.82555588741485 -0.354745894516539
2.77590638611193 -0.354093972392893
2.7259561660314 -0.353193592650371
2.67572501414259 -0.352061120763096
2.62523253199936 -0.350698740276484
2.57449694381372 -0.34910951699774
2.52353445355635 -0.347306162578714
2.47236220089713 -0.345279097012799
2.42099457660834 -0.343036742172088
2.36944443533178 -0.340593279675442
2.31772378585727 -0.33796195769637
2.26584384678082 -0.335155152402225
2.21381509850061 -0.332184425347143
2.1616473317918 -0.329060577085371
2.10935312532446 -0.325761508060315
2.05694396117183 -0.322269093051099
2.00442740241616 -0.318596067867137
1.95181052139103 -0.314754271807151
1.89910139183381 -0.310742386820863
1.84630717007905 -0.306562439615778
1.79343363695713 -0.302224033013554
1.7404879518458 -0.297722022346705
1.68747537884246 -0.293063029965987
1.63440031804294 -0.288257396187874
1.58126700207889 -0.283313831910635
1.52807993914405 -0.278236167417195
1.47484276838797 -0.273032430521075
1.421560218022 -0.267700363181906
1.3682393219296 -0.262218584721869
1.31488285191358 -0.256595117946679
1.26149314768569 -0.250839294391662
1.20807393104169 -0.244949228355401
1.15462873544053 -0.238922767452115
1.10115926931353 -0.232768893819815
1.04766712872368 -0.226495998213053
0.994154042857581 -0.22011033295992
0.9406230670864 -0.213608147313913
0.887075701956773 -0.206994954609224
0.833727317193199 -0.200310050524468
0.782533330022924 -0.193851981379242
0.733824567897905 -0.187676362678811
0.687437495056508 -0.181764610103268
0.643219363513027 -0.17609919831752
0.601027694863248 -0.170662411738767
0.560729199988167 -0.165438846471899
0.52219941889889 -0.160413769144709
0.485322483295872 -0.15557099682192
0.449989692192289 -0.150898163443242
0.416099435582013 -0.146384089127378
0.383556855752746 -0.14201796426266
0.352275953208819 -0.137775298343484
0.322175083869059 -0.133640398184049
0.293176597276042 -0.129606174998091
0.265207952625038 -0.125666006397371
0.238202306183101 -0.121809112795419
0.212097361333508 -0.118024684916913
0.186833850199643 -0.114307948181711
0.162357145353544 -0.110650986677201
0.138617246621688 -0.107041585562413
0.115565747865945 -0.103476250446976
0.0931578089448281 -0.0999500645550849
0.0713527273975925 -0.0964532162422258
0.0501109810253705 -0.0929831250655236
0.0293955001634569 -0.0895380316745078
0.00917409933246569 -0.0861072758418515
-0.0105737266007817 -0.0826454659715674
-0.0298775411528325 -0.0791486882321822
-0.0487665621187173 -0.0756192443754492
-0.0672680846142849 -0.0720592845425646
-0.0854076075979632 -0.0684708172501498
-0.103208952066883 -0.064855718718839
-0.120694371475218 -0.0612157415877238
-0.137884654886546 -0.0575525230550683
-0.154799223338344 -0.053867592483042
-0.171453724102747 -0.0501552144297329
-0.187856913137066 -0.0463918095487667
-0.204024906378244 -0.0425790875596834
-0.219959606772105 -0.0386887185008989
-0.235643904480255 -0.0346503007619234
-0.251092840130931 -0.0304702336537531
-0.266321901294596 -0.0261578373928669
-0.281345556326947 -0.0217218187790708
-0.296177321446862 -0.017170311577752
-0.310747892616332 -0.0121737818338317
-0.32449704040193 -0.00438554917762637
-0.337367228088261 0.0064697893675417
-0.349416267853072 0.0201904087931214
-0.360698159110121 0.0365877648709914
-0.371263340748819 0.0554857202264958
-0.381158926667098 0.0767197279194078
-0.390373089776223 0.100135024067782
-0.398820311203398 0.125585474590654
-0.406545396181704 0.152937029927841
-0.413595802409265 0.182064588573328
-0.420015863542346 0.21285128103671
-0.425846995468391 0.245187928183347
-0.431127888933902 0.278972535214156
-0.435894689429497 0.314109818940007
-0.44016946591745 0.350510061191711
-0.443911616987085 0.388085758068839
-0.447143556347905 0.426758798922942
-0.44989880301273 0.466456971044914
-0.452208673009723 0.507112813745046
-0.454102424583628 0.548663305672996
-0.455580107240269 0.591047317282055
-0.456635218638967 0.634207201159841
-0.457295425047827 0.678091890457574
-0.457586676842786 0.722653687451535
-0.457533220333964 0.767848033401576
-0.457157709931145 0.813633301999249
-0.456473572980774 0.859969875672837
-0.45548739832814 0.906820181518879
-0.454216047431283 0.954150112010761
-0.452662946219972 1.00192656631702
-0.450841118856058 1.05011957631679
-0.448729102798722 1.09869738841306
-0.446334425492153 1.14763339800985
-0.443674117242812 1.19690383961238
-0.440738019033304 1.2464832734526
-0.437534289353131 1.29635012606941
-0.434077004126904 1.34648501809229
-0.430372505236459 1.3968689474061
-0.426436398314137 1.44748543930286
-0.422283939074088 1.498319192465
-0.417929381556907 1.54935591274437
-0.413386043890452 1.60058224686688
-0.408662050748967 1.65198513322938
-0.403759965837567 1.70355168631597
-0.398685743375966 1.75527032058196
-0.393431162900569 1.8071282562579
-0.388006358075198 1.85911608098142
-0.382418954199855 1.91122471665127
-0.376665332291513 1.96344408771675
-0.370753541291379 2.01576647334251
-0.364689406392777 2.06818439742388
-0.358482628519099 2.12069152398027
-0.352137741528597 2.173281200369
-0.345618745162964 2.2259406952894
-0.338926167978125 2.27866364055482
-0.33207146525855 2.33144586658167
-0.325065338569083 2.38428347817066
-0.317917785248651 2.43717283643375
-0.310638144653085 2.49011054191145
-0.303235141360972 2.54309341880203
-0.295716925542347 2.59611850022954
-0.288090050857404 2.64918283077213
-0.280348558252677 2.70228155532272
-0.272496138521198 2.75541174310077
-0.264533548148038 2.80857016012245
-0.25646235942131 2.86175394014003
-0.248289747686343 2.91496141942992
-0.240022415397608 2.96819104361565
-0.231666623193197 3.02144136046473
-0.223228218929563 3.07471101316044
-0.214877084132135 3.12705582923463
-0.206898487981667 3.17686787532653
-0.199273729886671 3.22428052943391
-0.191979536804124 3.26945168116921
-0.184994168520313 3.31252883078266
-0.178297316524599 3.35364977276399
-0.171869877542498 3.39294320811552
-0.165687093697249 3.43052797727496
-0.159728829398137 3.46651570125217
-0.153980325975523 3.50101147385768
-0.148426366180076 3.53411317221486
-0.143051364463449 3.56591194434593
-0.137843484280509 3.59649351418432
-0.132791315508799 3.62593788884441
-0.127882922507438 3.65431953690125
-0.123108681361439 3.68170835415509
-0.11845977817226 3.70816967496043
-0.113927933771268 3.73376452456342
-0.109502354438704 3.75854924300917
-0.105174203348126 3.78257673587437
-0.100937080371235 3.80589683341743
-0.0967741554422161 3.82855353055882
-0.0926673008535348 3.85058734068219
-0.088612758121323 3.87203923513837
-0.0846070926377969 3.89294750773545
-0.0806470949700686 3.91334793221943
-0.0767297660432607 3.93327392810223
-0.0728471737603563 3.95275538213999
-0.0689879582188373 3.97181918774128
-0.0651504036252798 3.9904927813654
-0.0613258994860436 4.00879969309259
-0.0574780404710571 4.02675342995447
-0.0536035443972573 4.04437579200848
-0.049704164679669 4.06168858494641
-0.0457802033240916 4.07871172269972
-0.0418190998417317 4.09545941696174
-0.0378195176198237 4.11194849985394
-0.033782299104354 4.12819532861632
-0.0296734787718578 4.14420160353151
-0.0254832041231038 4.15997746232184
-0.0212168318603886 4.1755380656681
-0.0168769904173266 4.1908965302044
-0.0124553502176103 4.20606035903913
-0.00795527174566664 4.22104146905748
-0.0033019099491011 4.23583392227906
0.00366522317046827 4.24996286318989
0.0137523322447946 4.26325677330627
0.0267541138592862 4.2757705797908
0.0424787846586504 4.2875545491754
0.0607479017542938 4.29858388628537
0.0813944700194677 4.30886469076226
0.104262040698456 4.31845898313229
0.129204451690533 4.32744570251552
0.156085171446585 4.33586664557904
0.184776653321176 4.34375902688397
0.215159652187143 4.35114310546287
0.247122434251273 4.3579817671627
0.280560990926332 4.36430151939143
0.315378211325756 4.37013649372108
0.351483035863548 4.37550828387966
0.388788238469587 4.38037231453541
0.42721432707589 4.38474701861082
0.466687543196717 4.38866458201504
0.50713877860958 4.3921513671226
0.548501517651965 4.3951963633964
0.59071520435996 4.39781814083868
0.633723842870728 4.40004453604068
0.677475122029003 4.40190155397635
0.721920172918836 4.40341348847105
0.767013342351055 4.40460303475279
0.812711972655901 4.40549126394522
0.858975261745624 4.40608340665484
0.905765415350595 4.40638925589009
0.953047763205634 4.40642763818958
1.00078991645481 4.40621614120525
1.04896161752668 4.40577119520844
1.09753459988857 4.40510814923807
1.14648245702971 4.40424134224282
1.1957779627581 4.40315464137671
1.24539029184211 4.40177147916594
1.29529801330208 4.40010478362806
1.34548101371053 4.39816692964575
1.39592009996138 4.39596572899291
1.44659840469034 4.39351836149057
1.4975001821289 4.39084098672328
1.54860878207613 4.38793172506018
1.59990899359497 4.38479182713268
1.6513881995515 4.3814363998254
1.70303307505395 4.37786693866053
1.75483157689591 4.37408816246463
1.80677359473933 4.37011383504231
1.85884966717441 4.36595668578402
1.91104983241121 4.36161977326431
1.9633652421449 4.35710955732097
2.01578789251718 4.35243423888741
2.0683093696156 4.34759434273054
2.12092306466855 4.34259989376439
2.1736223637051 4.33745706116662
2.22639946474871 4.3321597086352
2.27924902154512 4.32671634277478
2.33216626518786 4.32113656389753
2.38514647639768 4.31542755369756
2.4381789585055 4.30955375851746
2.49125745895244 4.30350716357477
2.54437894854848 4.29729913282933
2.5975405974787 4.29094028275883
2.65073976217848 4.28444053151093
2.70397397307303 4.27780914482489
2.75724092312417 4.27105477893488
2.81053845713128 4.26418552065332
2.86386456173676 4.25720892481951
2.91721735608952 4.2501320492868
2.97059308790987 4.24294934537467
3.02398531331172 4.23563779861828
3.07739270780696 4.22820443896269
3.1308135793622 4.22065327342237
3.18424520854013 4.21298146704439
3.23768678744603 4.20519638034061
3.29113766072958 4.19730546361366
3.34378030341005 4.18945422203087
3.39389994975213 4.18193987926149
3.44160034913744 4.17475082587999
3.48704031636058 4.16786373104474
3.53036759334318 4.1612536376922
3.57172114694508 4.15490204035244
3.61123084490271 4.14879188345691
3.64901701906529 4.1429024274763
3.68519241918849 4.13721592903187
3.71986303873136 4.13171903030737
3.75312746166368 4.12639722563606
3.78507736835614 4.12123502247439
3.81579923450393 4.11622180831867
3.84537350441046 4.11134615576596
3.87387389225517 4.10659099416493
3.90137081818485 4.10194730536994
3.92792883790488 4.09740176016493
3.95360542412394 4.09293038865566
3.97845829666844 4.08852716683651
4.00254165808112 4.0841876081575
4.02590326778184 4.079897502292
4.04858221292719 4.07562431378349
4.07062286694051 4.07136501986891
4.09206705806186 4.06711816465589
4.11295149714466 4.06287500758768
4.13331218749094 4.05863271398595
4.1531791699416 4.05437917871913
4.17256907519269 4.0500719535925
4.19151186918058 4.04571068357062
4.21003697332532 4.04129892445612
4.2281697447415 4.03683554058646
4.2459009839139 4.03225149552457
4.26324480200411 4.02752944524148
4.28021000087855 4.02260023117188
4.29636861128348 4.01535471831786
4.31157373926296 4.00500797844814
4.32588814778647 3.99176408267805
4.33937047899906 3.97581367388433
4.35205339032335 3.95733445204379
4.36392484787379 3.93649165798642
4.37503408270919 3.91344074662908
4.38542200582599 3.8883270497727
4.39509014696881 3.86128645574587
4.40407969318016 3.83244578018842
4.41243535923324 3.80192347339237
4.42020554103176 3.76983013150354
4.42744179361615 3.73626901606413
4.43417966436463 3.70133670762527
4.44041493443249 3.66512433568219
4.44609207257848 3.62771828586116
4.45124393854675 3.58919719888636
4.45590515183211 3.54963444537366
4.46010805130202 3.50909856803138
4.4638828450062 3.46765359936276
4.46725120835309 3.42535975917008
4.47014070427824 3.38227903467672
4.47254975904301 3.33846525961626
4.47448315222141 3.29396908881687
4.47593742027869 3.24883855774783
4.47694396495628 3.20311542042365
4.47753227333561 3.15683866968145
4.47772988853723 3.1100447328651
4.47756253766972 3.06276764063969
4.47705425137863 3.01503918469547
4.47622747554587 2.96688906507283
4.4751031756545 2.91834502779116
4.47369680955032 2.86943341392835
4.47201052071951 2.82018008489512
4.47006101922433 2.77060770093464
4.46783716161896 2.72074049784
4.46532395629216 2.67060163834642
4.4625403816124 2.62020900540742
4.45947979540542 2.56958245882007
4.45613790236362 2.51874030461395
4.45252902521366 2.46769730586556
4.44866587108659 2.41646734670862
4.44456306314084 2.36506303501301
4.44020584024693 2.31350026568523
4.43560094267822 2.26179091438299
4.430764642104 2.20994463060821
4.42571213814906 2.15797042909431
4.42045762909048 2.10587673155287
4.41501116660267 2.05367190915271
4.40935585204886 2.00136790399428
4.40349831529055 1.94897235802447
4.39743139646542 1.8964947391561
4.39115000648723 1.84394362332601
4.38466822566661 1.79132385254144
4.37799730395717 1.73864028373094
4.3711440915427 1.68589809538147
4.36412018827915 1.63310121416821
4.35693679328771 1.58025324485909
4.34960305758221 1.52735778777897
4.34212303177173 1.47441900490864
4.33450561763235 1.42143987589145
4.32675978926527 1.36842306771772
4.31887258257315 1.31537500896635
4.3108356677528 1.26230100808657
4.30265886625396 1.20920277783166
4.29434493568597 1.15608315371971
4.28589362806278 1.10294532844918
4.2773138764998 1.04979052033368
4.26861410623895 0.996619852123888
4.25980218897317 0.943434372522504
4.25088547930512 0.890235061050299
4.2418679368612 0.837023410510504
4.23273802406988 0.783803839475903
4.22349998246875 0.730577494938589
4.21418626361539 0.677473570710233
4.20517371583321 0.626372124868888
4.19656412263361 0.577758817864502
4.18833095976258 0.531469924188688
4.18044569446233 0.487353335648024
4.1728773018465 0.445267935398045
4.16560463241639 0.405080131975217
4.15860821365359 0.366665060546677
4.15186444608825 0.329907366607514
4.14535041280949 0.294699494684651
4.1390509727192 0.26093946741303
4.13294710234077 0.228533251698048
4.12702024364411 0.197393201086939
4.12125872608048 0.167436003735472
4.11565165622156 0.138583827662474
4.11018785380439 0.110764228041679
4.10485162069143 0.0839109172671659
4.09963347099422 0.0579605993302153
4.09452562311522 0.0328538575142166
4.0895189376809 0.00853570756708571
4.08459508948955 -0.0150424808439252
4.07974660747571 -0.0379288347795546
4.07496481989965 -0.0601677108453912
4.07021563477194 -0.0817923659611766
4.06549049477099 -0.102841199443378
4.06078781176178 -0.123352100154025
4.0560981512564 -0.143357565961681
4.05139493311806 -0.162881480995012
4.04667706376773 -0.181954808999299
4.04191804348025 -0.200595110882998
4.03707669807588 -0.218811564715828
4.03215784034909 -0.236631794845773
4.02716026484092 -0.254078068900779
4.02199667843992 -0.27111919449922
4.01664776634683 -0.287763584983644
4.011125724676 -0.304037347439712
4.00544194744685 -0.31996487135662
3.99960707934736 -0.335568941637678
3.99254226434098 -0.350630195203929
3.98240143163584 -0.364758447846854
3.96934855404925 -0.378006609950069
3.95357526061771 -0.390430313394272
3.93526082597296 -0.402003025825515
3.91457259311285 -0.412741319789081
3.89166734241088 -0.422681129542429
3.86669248614427 -0.431824834720052
3.83978429305489 -0.440222111466618
3.81106998223038 -0.447922088309256
3.78066840135741 -0.454970661158027
3.74869057757921 -0.461410706131343
3.71524101902321 -0.4672656938352
3.68041811050877 -0.472541665226396
3.64431226384406 -0.477275853818402
3.60700878539849 -0.481489413362374
3.56858839915474 -0.485185213126086
3.52912506155295 -0.488390900330236
3.48868985559281 -0.491105513793188
3.4473472981021 -0.493353992246527
3.40515960700524 -0.495137793108662
3.36218330189879 -0.496476939530724
3.31847107582327 -0.497392307373121
3.27407292174791 -0.497895353757414
3.22903401689262 -0.498012780724432
3.18339652312396 -0.497769979355612
3.13719982790317 -0.497190670166667
3.0904821021217 -0.496284883519824
3.04328650501511 -0.494996079515521
2.99564606537454 -0.493335579977389
2.94759005313698 -0.491327860269034
2.8991458121932 -0.488995785149511
2.85033889440836 -0.48636065944174
2.80119513701348 -0.483427520221474
2.75173821402713 -0.480204580261006
2.70198900159361 -0.476709001041984
2.65197009194857 -0.472934874624419
2.60170022271163 -0.468893495395242
2.5511959055128 -0.464602465423548
2.50047256548648 -0.460078228361454
2.44954464955869 -0.455335899983104
2.3984290621094 -0.450367019154982
2.3471403942342 -0.445171665764183
2.29569044324158 -0.43976215234141
2.24409054611873 -0.434147975391951
2.19235058198118 -0.428342525035288
2.14047976541713 -0.422358402008334
2.08848840014561 -0.416196891449393
2.03638617427766 -0.409858807540062
1.98418038056345 -0.40335578289403
1.9318778319153 -0.396698684375603
1.87948489298107 -0.389897663496621
1.82700937369236 -0.382951154819242
1.77445939048058 -0.375852832697553
1.72183986420551 -0.368612562725684
1.66915550723704 -0.361238909626422
1.61641301953341 -0.353726784398049
1.56361710508163 -0.346080292099004
1.51077309902326 -0.338298235000175
1.45788584283559 -0.330380280723965
1.40495858189945 -0.322333223859669
1.35199572445209 -0.314156009751383
1.29899982301558 -0.305856072679399
1.24597579319647 -0.297427400350562
1.19293142032947 -0.288847964798383
1.13993388339466 -0.280139743397879
1.08876081903066 -0.271667277753082
1.0400784815794 -0.263572282539953
0.993722973064947 -0.25582992137197
0.949541180426724 -0.24841699244077
0.907390065851363 -0.241311820908359
0.867136570852653 -0.23449143994193
0.828656391530345 -0.227934400069952
0.791832880475239 -0.221623174027097
0.75655732599729 -0.215540167389405
0.722727925517829 -0.209670091074648
0.690250125004947 -0.203996177524375
0.659036591533191 -0.198498229014615
0.629004551001146 -0.193162845568176
0.60007799916718 -0.187971846179297
0.572184443264544 -0.182914648174177
0.545255908120027 -0.177982449941616
0.519228891566948 -0.173167028921855
0.494044070110302 -0.168460703493591
0.469647911583802 -0.163848688532915
0.445990435333958 -0.159317060147244
0.423023033040774 -0.154860530867241
0.400700295009487 -0.150474160990431
0.378980013454341 -0.146152512481524
0.357823168962249 -0.141888922463169
0.337192725773752 -0.1376794152948
0.31705426894957 -0.13351958326458
0.297376079597782 -0.129403674002176
0.278128062102765 -0.125328110839119
0.259287164520894 -0.121271717007319
0.240829161714056 -0.117224190803889
0.222728857649642 -0.113184949262018
0.204965451255013 -0.109144913136647
0.187523578847053 -0.105082970508776
0.170382414517556 -0.100999534720615
0.153522170522375 -0.0968960199976549
0.136924361274973 -0.0927737473618946
0.120572729486134 -0.0886310217195247
0.104452124947535 -0.0844661515456356
0.088547345341433 -0.0802805934171854
0.0728454965801984 -0.0760721751267679
0.0573429685891928 -0.0718162883001705
0.042028685340259 -0.0675106227272128
0.0268941560295126 -0.0631492705396009
0.0119389384323263 -0.0587090605292239
-0.00284802464585667 -0.0541934320512288
-0.0174778046713146 -0.0496073466304155
-0.0319607445194196 -0.0449554392366496
-0.0463065064255576 -0.0402420397865685
-0.0605216021981927 -0.0354658414550354
-0.0746064965079367 -0.0306136652805364
-0.0885671916236047 -0.0256854813595803
-0.102394055615843 -0.020652357320216
-0.116091620234485 -0.0155130506533474
-0.129517853878008 -0.00957406551975094
-0.142203696544906 -0.000622372613521865
-0.1541596264162 0.0113184209451679
-0.165414804938549 0.0260521059491707
-0.17600698717799 0.0433951151339834
-0.185979756043505 0.0631757477334426
-0.195355516026456 0.0852338259808944
-0.204126993466405 0.109420058671724
-0.212331568520627 0.135594435208528
-0.220006485330652 0.16362612965599
-0.227186535722742 0.19339292483945
-0.233904221344358 0.224780645859179
-0.240189905055603 0.257682630881466
-0.246071952286928 0.291999236753554
-0.251576863027508 0.327637377150895
-0.256729395064814 0.364510091115984
-0.261537066803026 0.402536042604447
-0.265976891936839 0.441639060062185
-0.27006660623334 0.481748173394837
-0.273792625729733 0.52279636567572
-0.277169087227658 0.564721624889913
-0.280218950416487 0.607466236046929
-0.282963667693066 0.650976282086118
-0.285414426506029 0.695201080328086
-0.287557195530381 0.740092410496436
-0.28940898788938 0.7856062960394
-0.290988900429927 0.831701768640623
-0.292298617323584 0.878339811279794
-0.293342577415105 0.925484106326435
-0.294138255566678 0.973101340143149
-0.294701514264768 1.02116036572318
-0.295025313228425 1.06963088065401
-0.29511335097365 1.1184851429187
-0.294981142354877 1.16769790080091
-0.294634209026996 1.21724498617049
-0.294065223173196 1.26710301683712
-0.293287856589553 1.31725147111187
-0.292314643968599 1.36767115276846
-0.291137834622364 1.4183427092784
-0.289763366023712 1.46924902104327
-0.288204264770593 1.52037464197212
-0.286462540869742 1.57170432978168
-0.284539699805277 1.62322381549253
-0.282447685363024 1.6749206119379
-0.280180630536331 1.72678156391042
-0.277734388972287 1.77879449881255
-0.275120781647595 1.83094941844645
-0.272348737729035 1.88323678405894
-0.269419344205177 1.9356470035325
-0.266341870945668 1.9881718909595
-0.263126095439356 2.04080390401991
-0.259781152284459 2.09353599674937
-0.256315575356224 2.14636158686438
-0.252737337205729 2.19927452523815
-0.249053142140137 2.25226899432687
-0.245256892071868 2.3053383451732
};
\end{axis}

\end{tikzpicture}


==> tex/single_drone_sims/batch5Msg10Square_velocities.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.219999115556422, ymax=0.219999672575258,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.00699955784479179
1 -0.00911109332569666
2 -0.0109944782816499
3 -0.0121401248795755
4 -0.0126861759761332
5 -0.0147189546409547
6 -0.0160987011576197
7 -0.0173843090764832
8 -0.0177981221229606
9 -0.0190022366705717
10 -0.0208987072227267
11 -0.0193927157674623
12 -0.0216152134468272
13 -0.0226521292701542
14 -0.0233191796883909
15 -0.0249410722155789
16 -0.0255901150735306
17 -0.0269173805539817
18 -0.0282935186265463
19 -0.0290076307069545
20 -0.0279446388016853
21 -0.00753250305017913
22 -0.00773221461883672
23 -0.00794520129164267
24 -0.00829421698243516
25 -0.00883838332895997
26 -0.00915794714466599
27 -0.00991277628094688
28 -0.0108040790212981
29 -0.0110521715814873
30 -0.0118714265484521
31 -0.0131850183943009
32 -0.0139650337370403
33 -0.016433172364414
34 -0.0177376469774657
35 -0.0193289474991503
36 -0.02132565258734
37 -0.199931226182298
38 -0.199995943480908
39 -0.19999093374788
40 -0.199968127127894
41 -0.199893125277509
42 -0.199840517919673
43 -0.199677140795715
44 -0.199495725626882
45 -0.199343521706262
46 -0.199151386478408
47 -0.199112894830335
48 -0.198996314482414
49 -0.199035432624433
50 -0.198877234248083
51 -0.198796695035823
52 -0.198714516880959
53 -0.198545838297928
54 -0.198502831046976
55 -0.19819219269114
56 -0.198098328486472
57 -0.19795155477268
58 -0.197848299115652
59 -0.0494060567948555
60 -0.0493591333151449
61 -0.0493245326356916
62 -0.0492441870679323
63 -0.0491716824866188
64 -0.0490831471000715
65 -0.0489294739933431
66 -0.0488846413546772
67 -0.0487316390979059
68 -0.0484719093093347
69 -0.0483092121625876
70 -0.0481171106167836
71 -0.0478866531646269
72 -0.047753291280702
73 -0.0468109009250101
74 -0.044915739848392
75 -0.0454299916583681
76 -0.0442925898662228
77 -0.00518844048815766
78 -0.00106027170892872
79 -0.000265691642392154
80 0.0020673763783113
81 0.00432446285021768
82 0.00579059754004869
83 0.00723232667712117
84 0.0100541612217574
85 0.00935595036020582
86 0.0114016469341606
87 0.0126451200492774
88 0.0137961122319821
89 0.0153844502006362
90 0.0168279557623422
91 0.0181641677457872
92 0.0202200404505222
93 0.022456542171073
94 0.021735726926
95 0.0235032510065569
96 0.0245183417203267
97 0.0248514410271411
98 0.0261756623755332
99 0.0271504622999716
100 0.0277884707979646
101 0.028749075870008
102 0.0300558705388717
103 0.00768404363981366
104 0.00795115596624359
105 0.0080448158505462
106 0.00855768308540272
107 0.00844839070473921
108 0.0089132453058076
109 0.00932320203047546
110 0.00963866394634606
111 0.00980796892011092
112 0.0107644968928007
113 0.0112083344596146
114 0.0114462703693136
115 0.0116961189903996
116 0.0128339907715392
117 0.0131598552614021
118 0.0146893374980399
119 0.0151435259691874
120 0.0181070396261955
121 0.0197828985931119
122 0.0207846548502405
123 0.199992045830761
124 0.199970898646833
125 0.1999886904658
126 0.199979200923132
127 0.199914473513149
128 0.199866879737363
129 0.199810291086637
130 0.199749598537171
131 0.19968638356718
132 0.199653975699359
133 0.199554065400204
134 0.199452224445752
135 0.199417947046129
136 0.199245941946536
137 0.199177333110138
138 0.199108610296343
139 0.199005871000491
140 0.198936956359545
141 0.198832722478237
142 0.198655397561472
143 0.198546206863739
144 0.198316503395959
145 0.198276080057262
146 0.0494905076946569
147 0.198058010589887
148 0.0494779957407228
149 0.0494650668481111
150 0.0493917543375609
151 0.0493748149566393
152 0.0493377721581106
153 0.0492476036996496
154 0.0491639376706673
155 0.0490669184510591
156 0.0489110870042254
157 0.0487148629846251
158 0.0485308653520605
159 0.0485964094933042
160 0.0483045611236677
161 0.0484607843382492
162 0.0477766727731714
163 0.0479030844114919
164 0.047301795476014
165 0.0466069844933018
166 0.045936138223156
167 0.00717358787770936
168 0.00399299309730823
169 0.00169675319800126
170 -0.000540368197584442
171 -0.00200350822711687
172 -0.00344638500431838
173 -0.00487103984869233
174 -0.00693873256875684
175 -0.00988657662963483
176 -0.0123556031685238
177 -0.012807681193944
178 -0.0140930021132131
179 -0.014896333072626
180 -0.0164106659537819
181 -0.01783196203999
182 -0.0167732668156644
183 -0.0181710320460011
184 -0.0194680278639915
185 -0.0204027714532895
186 -0.02070985908653
187 -0.021926673571697
188 -0.0210154512556636
189 -0.0234666930882754
190 -0.0216230696987253
191 -0.0244218842801868
192 -0.0254128680113481
193 -0.00661004403622015
194 -0.00688280127810843
195 -0.00729002392197216
196 -0.00791234771838463
197 -0.00855306004129278
198 -0.0091743684736955
199 -0.00940898131261406
200 -0.0108264928957377
201 -0.0105052344004635
202 -0.0115391823064536
203 -0.0133388902406211
204 -0.0128306879503533
205 -0.0138965426413347
206 -0.0151962763794135
207 -0.0168216774599433
208 -0.199930469181611
209 -0.199994951124098
210 -0.199995882836129
211 -0.19990019205196
212 -0.19998840756157
213 -0.199812728938243
214 -0.199531049891784
215 -0.19945517750622
216 -0.199338961880671
217 -0.199219277448288
218 -0.199051484955481
219 -0.198962545861259
220 -0.198683343619455
221 -0.198539973590911
222 -0.198392438005721
223 -0.19834208273021
224 -0.198238960233142
225 -0.198022040727985
226 -0.19796522637637
227 -0.197847310873712
228 -0.197722176211427
229 -0.0493622540421892
230 -0.0493437920261593
231 -0.0493047981192633
232 -0.0491911615222393
233 -0.0490742218838742
234 -0.0489626154085515
235 -0.0488176066239435
236 -0.0485326630994602
237 -0.0486916816112491
238 -0.0480978689750579
239 -0.0474042828119037
240 -0.0477947783867819
241 -0.0457274841165927
242 -0.0465631374995671
243 -0.0471648158128328
244 -0.0445123745377915
245 -0.00454316377905602
246 -0.00143755723709997
247 0.0059411291791595
248 0.0041975842567297
249 0.00927516103305437
250 0.0147056466527279
251 0.0139571795179777
252 0.0168357115170413
253 0.0181264753551358
254 0.0193395573548135
255 0.0215399076256869
256 0.0204791602251553
257 0.0234883793718032
258 0.0230185181887914
259 0.0256787893760931
260 0.0264928953344921
261 0.0272748539150339
262 0.0287720191628814
263 0.0298584855960115
264 0.030215860047872
265 0.031610337093094
266 0.0319504924976132
267 0.0336222659800443
268 0.0346326137012085
269 0.0356662408021262
270 0.0353187570706058
271 0.00927519309046897
272 0.00956113686473503
273 0.00986185444310008
274 0.0101884522845038
275 0.0104289871779271
276 0.0105580135495084
277 0.0108375744561
278 0.0113286403278961
279 0.0121885793802135
280 0.0129924501732261
281 0.0156492474716458
282 0.0167270003178662
283 0.0196704216051031
284 0.020651006575853
285 0.199931333090254
286 0.199995642908166
287 0.199995192774432
288 0.199944234478882
289 0.199962151471561
290 0.199842244011267
291 0.199774526505983
292 0.199609914192819
293 0.199519998313928
294 0.199096262467031
295 0.198899685920446
296 0.198800869510366
297 0.198602516576808
298 0.198451948986545
299 0.198349236002999
300 0.198244152290392
301 0.198079920546684
302 0.197727225169569
303 0.197541762505062
304 0.197413355017904
305 0.197141210963481
306 0.0491677387529972
307 0.196994550072467
308 0.0490981034170349
309 0.0490179597912133
310 0.0489245864635916
311 0.0488514407495951
312 0.0487168443421883
313 0.0483779735453449
314 0.0477170464910715
315 0.0475192169826366
316 0.0463064928187316
317 0.0445012972741073
318 0.0435434983820931
319 0.00613972020602184
320 0.0010537482774083
321 -0.00238386707494157
322 -0.00126977359919856
323 -0.00851404762445672
324 -0.0147217098037994
325 -0.0162738724309764
326 -0.0197278745785364
327 -0.0203578667287572
328 -0.020971043208005
329 -0.0244096593081425
330 -0.0270315196663829
331 -0.0275354715867043
332 -0.0299134923436111
333 -0.0321366550797661
334 -0.0330145388249751
335 -0.0343306065374808
336 -0.0347680042724169
337 -0.0352045526018782
338 -0.0373846039824914
339 -0.0382640213562258
340 -0.0396156378692717
341 -0.0106223227745335
342 -0.0110161173252932
343 -0.0113016712176357
344 -0.0119551067877106
345 -0.0125458011515087
346 -0.0130118785775592
347 -0.0138801617668755
348 -0.0161042812884952
349 -0.0180964365056111
350 -0.0221165462267233
351 -0.0293261740073827
352 -0.199978187334457
353 -0.199979996611394
354 -0.199959615437024
355 -0.199838548782557
356 -0.199706865575498
357 -0.199547134954951
358 -0.199364908538824
359 -0.199166315940364
360 -0.198964546721562
361 -0.199031840885981
362 -0.198567336485869
363 -0.198371615598449
364 -0.198241581669618
365 -0.198176726677122
366 -0.197918596933681
367 -0.197726758657874
368 -0.197598956379669
369 -0.197534679582622
370 -0.19740579855739
371 -0.197341857141937
372 -0.197086562372556
373 -0.196893609294995
374 -0.196698115830818
375 -0.196564585148989
376 -0.196288529833868
377 -0.196068123991293
378 -0.0489780364088702
379 -0.0489576217204809
380 -0.0489147373480149
381 -0.0488921387499745
382 -0.0487634876363425
383 -0.048702394065614
384 -0.0486334502197618
385 -0.0485956181849502
386 -0.0484208889642282
387 -0.0483717637302938
388 -0.0483201908436586
389 -0.0480861159477317
390 -0.0478748829306585
391 -0.0477130196498649
392 -0.0473231012981527
393 -0.0472079426995003
394 -0.0469508035632137
395 -0.0464764645184382
396 -0.045581111533508
397 -0.0449511552837844
398 -0.043609265766998
399 -0.0058953847585874
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.199877395561855
1 -0.199792284050322
2 -0.199697499861388
3 -0.199631129496275
4 -0.19959717333357
5 -0.199457572619012
6 -0.199350953149996
7 -0.199242957290362
8 -0.199206417743943
9 -0.199095163771484
10 -0.198905031228158
11 -0.199057508017417
12 -0.198828441228268
13 -0.198712973765312
14 -0.198635796246874
15 -0.198438663011731
16 -0.198356004035601
17 -0.198180243401363
18 -0.197988449067474
19 -0.197885076464825
20 -0.19803799561416
21 -0.0494293202135717
22 -0.0493984705409815
23 -0.049364658455662
24 -0.0493072117433637
25 -0.0492125706851247
26 -0.049154098905428
27 -0.0490074322052613
28 -0.0488186527934445
29 -0.0487630773176768
30 -0.0485701004783558
31 -0.0482300276283507
32 -0.0480099428347757
33 -0.0472219671858269
34 -0.0467475199356599
35 -0.0461121959228935
36 -0.0452232478135506
37 -0.00524421958379324
38 0.00127293587329751
39 -0.00190363537356
40 0.00357017958013187
41 0.00653734603628758
42 0.00798536265934533
43 0.0113595112019857
44 0.0141934790390212
45 0.0161913554552377
46 0.0184044874647265
47 0.0188163504739504
48 0.0200116671110353
49 0.019618780438052
50 0.0211623640944538
51 0.0219060238993879
52 0.022639355307157
53 0.0240738217312558
54 0.0244258990879287
55 0.0268300026417324
56 0.0275144402362414
57 0.028551178461367
58 0.0292580664560855
59 0.00768373865573388
60 0.00797956391101398
61 0.00819067960401228
62 0.00866052120679675
63 0.00906298199253229
64 0.00953061722604148
65 0.0102900660114622
66 0.0105008365028584
67 0.0111888653101282
68 0.0122642244322121
69 0.0128894502564472
70 0.013588092760203
71 0.0143780213958619
72 0.0148142293852712
73 0.0175615010494279
74 0.0219502274691962
75 0.0208680904972725
76 0.0231785437231462
77 0.199932595575709
78 0.199997093851578
79 0.199999727660182
80 0.199989218840658
81 0.199953148232641
82 0.199916063502436
83 0.199869102688011
84 0.199747044926867
85 0.199780963485253
86 0.199674666273873
87 0.199599780128851
88 0.199523531527532
89 0.19940735228875
90 0.199290727392983
91 0.199173385403825
92 0.198975185263622
93 0.198735193669574
94 0.198815321487169
95 0.198614123158875
96 0.198491366745852
97 0.198449936406555
98 0.198279611490143
99 0.19814848074473
100 0.198060010306245
101 0.19792285188596
102 0.19772861662353
103 0.0494060008233227
104 0.0493637147432615
105 0.049348536601683
106 0.0492621826057867
107 0.0492810450152707
108 0.0491990871175854
109 0.0491230435271121
110 0.0490621149760524
111 0.0490285469311623
112 0.0488274351989912
113 0.0487274574588517
114 0.0486721093852088
115 0.0486126686919547
116 0.0483246989083891
117 0.0482369685393155
118 0.0477933618416885
119 0.0476513806404659
120 0.0466058255456626
121 0.0459194513735477
122 0.0454747334781693
123 0.00178330224602383
124 0.00341147004685422
125 -0.00212663230200789
126 -0.00288411879962903
127 -0.00584828836759599
128 -0.00729586901948104
129 -0.008709019195775
130 -0.0100048700993465
131 -0.0111958853781374
132 -0.0117596624555623
133 -0.0133482123643284
134 -0.0147922296175708
135 -0.0152473708737483
136 -0.0173509255592799
137 -0.0181215328650946
138 -0.0188616333983112
139 -0.0199163999122395
140 -0.0205933679708932
141 -0.0215765437684097
142 -0.0231523168448653
143 -0.0240706966834434
144 -0.0258950165945284
145 -0.0262027035984675
146 -0.00711951211383681
147 -0.0278028244100908
148 -0.00720593190310459
149 -0.00729413154749344
150 -0.00777492250904418
151 -0.00788173702605049
152 -0.00811028275073961
153 -0.00864064646691133
154 -0.00910429679235604
155 -0.00961298850934396
156 -0.0103759162604435
157 -0.0112600107556178
158 -0.0120270138793929
159 -0.0117598806998105
160 -0.0129041815229682
161 -0.0123058113259309
162 -0.0147346292401884
163 -0.0143194840587746
164 -0.016190210727976
165 -0.0180871219387718
166 -0.0197226288470623
167 -0.199871206779771
168 -0.1999600339557
169 -0.199992701138022
170 -0.199999170641345
171 -0.19998986730785
172 -0.199970209258503
173 -0.19994058242771
174 -0.199879513420343
175 -0.199755410092987
176 -0.199617905434665
177 -0.199589409632252
178 -0.19950277269272
179 -0.199444398362883
180 -0.199325507589674
181 -0.199203382913808
182 -0.199295321497022
183 -0.19917273867781
184 -0.199050145052568
185 -0.198956501598995
186 -0.198924768942632
187 -0.198794315735796
188 -0.19889271501259
189 -0.19861839929263
190 -0.198827570134803
191 -0.198503204562367
192 -0.198378760278745
193 -0.0495611102204618
194 -0.0495239637119434
195 -0.0494656527319826
196 -0.0493699171430741
197 -0.049262942236875
198 -0.0491510057478318
199 -0.0491066257346463
200 -0.0488136381773591
201 -0.0488837968940278
202 -0.0486500597692657
203 -0.04818760797586
204 -0.0483254373691978
205 -0.0480297229219615
206 -0.0476343646218197
207 -0.0470847979456604
208 -0.00527297446712266
209 -0.00142010569477085
210 0.00128231272938262
211 0.00631753976252676
212 0.00215277029934878
213 0.00865284625734764
214 0.013687920695047
215 0.0147523343252905
216 0.0162473910707705
217 0.0176544374381881
218 0.0194552370806606
219 0.0203446633692475
220 0.022911323289385
221 0.0241221504114574
222 0.0253068932070694
223 0.0256985617179704
224 0.0264822840567709
225 0.0280582353987594
226 0.0284563017000134
227 0.0292648346983214
228 0.0300986069511982
229 0.0079602913067278
230 0.00807392789818082
231 0.00830869602725033
232 0.00895683524280454
233 0.00957667501261304
234 0.0101316407742454
235 0.0108084453566337
236 0.0120226865009903
237 0.0113619755368504
238 0.0136574377336244
239 0.0158964068283671
240 0.0146820166185291
241 0.0202149979353821
242 0.0182108659486296
243 0.0165926170795328
244 0.0227622181235222
245 0.199948290328045
246 0.199994725762063
247 0.19991162015507
248 0.199955829834774
249 0.199784692560201
250 0.199458509710677
251 0.19951227994814
252 0.19929002274995
253 0.199176769794315
254 0.199062644300023
255 0.198836582972843
256 0.198948633295814
257 0.198615833124401
258 0.198670836607133
259 0.198344524825969
260 0.198237423426067
261 0.198131346705382
262 0.1979194684135
263 0.19775847169056
264 0.197704180723647
265 0.197486007920408
266 0.197431257652753
267 0.197153421032956
268 0.196978437838997
269 0.196793892151421
270 0.196856557658593
271 0.0491321173990348
272 0.0490772681050528
273 0.0490177181908511
274 0.0489508673661445
275 0.0489001785923328
276 0.0488724786306936
277 0.0488112365682493
278 0.0486995872223719
279 0.0484914671917535
280 0.0482822511813664
281 0.047487498164702
282 0.0471185711823656
283 0.0459673398324496
284 0.0455351046643791
285 0.00523995258385128
286 -0.00131869337809676
287 0.0013851176356613
288 -0.00472226974457182
289 -0.00389031648435488
290 -0.00794196707338848
291 -0.00949400841106073
292 -0.0124852066853891
293 -0.0138480595441664
294 -0.018991515343831
295 -0.0209502900660314
296 -0.0218681075611349
297 -0.0236017034527063
298 -0.0248359394316068
299 -0.0256433298606384
300 -0.0264434412943235
301 -0.0276467688506501
302 -0.0300655924016968
303 -0.0312609085566186
304 -0.0320617649119808
305 -0.0336945720669862
306 -0.00908464946901882
307 -0.0345416065888563
308 -0.00945369786935523
309 -0.0098607294059087
310 -0.0103139001562257
311 -0.0106548539611714
312 -0.0112540076058931
313 -0.0126307707735102
314 -0.0149330202302028
315 -0.0155504483362809
316 -0.0188536498666911
317 -0.0227843912917921
318 -0.0245623132593797
319 -0.199905635364187
320 -0.199997112246876
321 -0.199985674304705
322 -0.199995853012714
323 -0.199818568053751
324 -0.199457313196537
325 -0.19933667393949
326 -0.199024516500696
327 -0.198961061597507
328 -0.198897364567228
329 -0.198504687411164
330 -0.198164666113549
331 -0.1980952668215
332 -0.197750130511419
333 -0.197401011754293
334 -0.197256079725222
335 -0.197031278584887
336 -0.196954561193252
337 -0.196876993811179
338 -0.196474656486874
339 -0.196305268066207
340 -0.196036948406211
341 -0.0488585449929269
342 -0.0487712543968843
343 -0.0487058668462554
344 -0.0485495871790078
345 -0.0484002839289239
346 -0.048277049501955
347 -0.0480345617171037
348 -0.047335141302166
349 -0.0466097216629966
350 -0.0448415306926417
351 -0.0404940538249449
352 0.00295271990868903
353 -0.00282731628075031
354 0.00401825640478569
355 0.0080342695103648
356 0.0108242114304877
357 0.0134512936779944
358 0.015925775020734
359 0.0182421580327581
360 0.0203250440952144
361 0.0196551371581609
362 0.0238958572333209
363 0.0254696207751199
364 0.0264627087265572
365 0.0269441041147375
366 0.0287789673938638
367 0.030068736036799
368 0.0308974479689624
369 0.0313057519796196
370 0.0321084118102294
371 0.0324990861478024
372 0.0340130063978049
373 0.0351127091172654
374 0.0361917670693868
375 0.0369100790527979
376 0.0383509486099269
377 0.0394621847814271
378 0.0100573246846755
379 0.0101562201380031
380 0.01036075702354
381 0.0104668598610264
382 0.0110505872689178
383 0.0113167146228908
384 0.011609311150286
385 0.0117665987932194
386 0.0124657601285724
387 0.0126549204106502
388 0.0128502985407741
389 0.0136995428162935
390 0.0144196537765978
391 0.0149458977046674
392 0.0161363801703062
393 0.0164696984887368
394 0.0171877789069278
395 0.0184294814937336
396 0.0205394398366425
397 0.0218800861421344
398 0.0244374132398595
399 0.199912974614254
};
\end{axis}

\end{tikzpicture}


==> tex/single_drone_sims/batch5Msg10Triangle_latency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.47182242105, ymax=0.94043779795,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.81199634
1 0.759559509
2 0.72083463
3 0.688694589
4 0.682348674
5 0.692630882
6 0.653821139
7 0.637487258
8 0.598661644
9 0.639796198
10 0.631941949
11 0.673453492
12 0.608798774
13 0.590188886
14 0.570003247
15 0.567953744
16 0.589947296
17 0.647490055
18 0.638915614
19 0.662802193
20 0.703917998
21 0.628651918
22 0.550098869
23 0.649634463
24 0.55105798
25 0.592056112
26 0.543535209
27 0.552196106
28 0.573267685
29 0.554817908
30 0.596286863
31 0.545768264
32 0.649752465
33 0.610938509
34 0.650361406
35 0.67160619
36 0.653932186
37 0.615338498
38 0.561008253
39 0.601716985
40 0.58291847
41 0.611485818
42 0.752230377
43 0.653676962
44 0.612210985
45 0.612316062
46 0.588335707
47 0.577245607
48 0.498449472
49 0.558201361
50 0.653185703
51 0.597464978
52 0.698538213
53 0.704273841
54 0.683297446
55 0.624476555
56 0.624034346
57 0.587815365
58 0.561618407
59 0.615615567
60 0.596802348
61 0.578004127
62 0.601863728
63 0.54291318
64 0.647323449
65 0.620164016
66 0.581631485
67 0.716590644
68 0.59756076
69 0.604255247
70 0.673917445
71 0.635262102
72 0.596303321
73 0.609107768
74 0.6356806
75 0.626521378
76 0.647018741
77 0.628563894
78 0.606266114
79 0.634086988
80 0.645787563
81 0.606868981
82 0.58583753
83 0.580301065
84 0.527563629
85 0.608769123
86 0.557722936
87 0.671817167
88 0.613020751
89 0.693393457
90 0.61444
91 0.628579819
92 0.606373779
93 0.660625368
94 0.621745943
95 0.625172532
96 0.578559396
97 0.688062523
98 0.629261191
99 0.649810905
100 0.731374704
101 0.692908949
102 0.614802153
103 0.688278681
104 0.685678512
105 0.706881629
106 0.62784006
107 0.742472322
108 0.695496296
109 0.716677084
110 0.681651386
111 0.791382007
112 0.692353082
113 0.77351565
114 0.754381049
115 0.71568281
116 0.737893376
117 0.796953511
118 0.745287778
119 0.766480056
120 0.698652288
121 0.779445929
122 0.760473255
123 0.721479457
124 0.768410851
125 0.729287099
126 0.787738839
127 0.648290565
128 0.729222678
129 0.790612187
130 0.674075169
131 0.733099432
132 0.698698547
133 0.702072749
134 0.723963619
135 0.785338619
136 0.745570215
137 0.705993808
138 0.716749908
139 0.748297501
140 0.70980252
141 0.761130071
142 0.822591548
143 0.801201049
144 0.762635988
145 0.724010461
146 0.704951737
147 0.722647455
148 0.722660188
149 0.74411504
150 0.73471053
151 0.723920217
152 0.745590783
153 0.667198475
154 0.628519154
155 0.643908058
156 0.635081914
157 0.620658716
158 0.681941398
159 0.732736843
160 0.694075401
161 0.743262
162 0.707317121
163 0.688725621
164 0.716505397
165 0.737822209
166 0.679301039
167 0.686972398
168 0.608444282
169 0.674401356
170 0.59664831
171 0.718065516
172 0.708518654
173 0.629888496
174 0.704774149
175 0.69695913
176 0.638612193
177 0.642020127
178 0.623798861
179 0.699639303
180 0.76137861
181 0.767336551
182 0.670410243
183 0.710815498
184 0.674484542
185 0.69735043
186 0.658656837
187 0.579917099
188 0.709111576
189 0.570498028
190 0.695301459
191 0.650165884
192 0.711456916
193 0.612832526
194 0.686329523
195 0.651369374
196 0.685495573
197 0.58721482
198 0.568653443
199 0.549779536
200 0.511480075
201 0.638344541
202 0.61956739
203 0.520403223
204 0.526913389
205 0.641778085
206 0.72332962
207 0.664441022
208 0.6057701
209 0.506944098
210 0.548485952
211 0.621221884
212 0.669476713
213 0.758486864
214 0.699949925
215 0.64684124
216 0.61423857
217 0.675541136
218 0.64618715
219 0.729400164
220 0.686995191
221 0.748305768
222 0.651025678
223 0.749187113
224 0.630773204
225 0.551738173
226 0.606437727
227 0.547941143
228 0.62964422
229 0.599572814
230 0.738555678
231 0.759968633
232 0.661089395
233 0.71345866
234 0.794785111
235 0.796192748
236 0.766001458
237 0.809093036
238 0.710998028
239 0.710160395
240 0.631706784
241 0.675794597
242 0.657887782
243 0.64178998
244 0.563140209
245 0.736183332
246 0.707464567
247 0.717022448
248 0.701301366
249 0.662862218
250 0.695816606
251 0.577602364
252 0.704913396
253 0.689227017
254 0.66622419
255 0.691248594
256 0.633058834
257 0.534357658
258 0.61357484
259 0.655541012
260 0.665056125
261 0.606485989
262 0.643013986
263 0.703906325
264 0.685392466
265 0.693368887
266 0.684177875
267 0.674537014
268 0.672568564
269 0.564906002
270 0.753219795
271 0.69583661
272 0.742444347
273 0.784740935
274 0.686180187
275 0.680149186
276 0.621835509
277 0.629790115
278 0.651628799
279 0.670788218
280 0.632012348
281 0.49312312
282 0.687138086
283 0.608774155
284 0.570387813
285 0.739654014
286 0.737245959
287 0.681377843
288 0.693483157
289 0.74943833
290 0.670998941
291 0.734757636
292 0.676283038
293 0.557362936
294 0.577263969
295 0.622751789
296 0.609249369
297 0.670671792
298 0.610118411
299 0.727673792
300 0.699979373
301 0.761778329
302 0.735281451
303 0.756948376
304 0.683532837
305 0.645304722
306 0.722271656
307 0.763614344
308 0.645179478
309 0.665490696
310 0.700679859
311 0.762471059
312 0.730264499
313 0.78950858
314 0.530983994
315 0.556764299
316 0.754682071
317 0.716504783
318 0.708064305
319 0.719266838
320 0.561255105
321 0.752674567
322 0.695815407
323 0.717654165
324 0.619525997
325 0.730645427
326 0.672437424
327 0.768713737
328 0.7940225
329 0.716357813
330 0.743160161
331 0.766851228
332 0.713852131
333 0.782772613
334 0.77974889
335 0.762802468
336 0.705690003
337 0.758557175
338 0.741729183
339 0.703889131
340 0.79917047
341 0.760894408
342 0.780599958
343 0.662462538
344 0.725975491
345 0.724733866
346 0.721626942
347 0.703575751
348 0.625214937
349 0.805090393
350 0.726916293
351 0.668670771
352 0.530617585
353 0.779154179
354 0.839625954
355 0.781749715
356 0.733122151
357 0.795044068
358 0.736575566
359 0.67858544
360 0.718307193
361 0.640223361
362 0.742608163
363 0.772997314
364 0.71502314
365 0.786499169
366 0.749090106
367 0.778529112
368 0.799753914
369 0.761691757
370 0.700279098
371 0.731245474
372 0.767223336
373 0.79536392
374 0.757194347
375 0.733420197
376 0.76714156
377 0.758969743
378 0.800612457
379 0.662342168
380 0.696626924
381 0.605330613
382 0.792704828
383 0.919137099
384 0.821253418
385 0.769569576
386 0.749153404
387 0.671107013
388 0.735546583
389 0.72095627
390 0.699635542
391 0.716453571
392 0.762703324
393 0.694102689
394 0.735966831
395 0.728565665
396 0.830386675
397 0.765360865
398 0.646889883
399 0.70838797
};
\end{axis}

\end{tikzpicture}


==> tex/single_drone_sims/batch5Msg10Triangle_latency_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{color1}{rgb}{0.90, 0.62, 0.00}
\definecolor{color2}{rgb}{0.34, 0.70, 0.91}
\definecolor{color3}{rgb}{0.00, 0.62, 0.45}
\definecolor{color4}{rgb}{0.94, 0.89, 0.27}
\definecolor{color5}{rgb}{0.00, 0.45, 0.69}
\definecolor{color6}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    % xlabel={Distribution},
    xtick={1},
    xticklabels={},
    ylabel={Two-way Latency ($ms$)},
    minor y tick num = 3,
    minor y grid style={dashed},
    ymajorgrids,
    ymajorgrids=true,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    enlarge y limits=.05,
    %
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % x grid style={darkgray176},
    xmin=0.8, xmax=1.2,
    % xtick style={color=black},
    % y grid style={darkgray176},
    ymin=0.1, ymax=1.02,
    % ytick style={color=black}
]
\addplot [draw=color2,  fill=color2]
table {%
0.925 0.38701898575
1.075 0.38701898575
1.075 0.51173402525
0.925 0.51173402525
0.925 0.38701898575
};
\addplot [draw=color2,  fill=color2]
table {%
1 0.38701898575
1 0.295289985
};
\addplot [draw=color2,  fill=color2]
table {%
1 0.51173402525
1 0.697093246
};
\addplot [draw=color2,  fill=color2]
table {%
0.9625 0.295289985
1.0375 0.295289985
};
\addplot [draw=color2,  fill=color2]
table {%
0.9625 0.697093246
1.0375 0.697093246
};
\addplot [draw=color2,  fill=color2, mark=o, mark size=1.23, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.718079433
};
\addplot [draw=color2,  fill=color2]
table {%
0.925 0.457784352
1.075 0.457784352
};
\end{axis}

\end{tikzpicture}



==> tex/single_drone_sims/batch5Msg10Triangle_odoms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-237.75, xmax=4992.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4.23816847634334, ymax=11.3555185975021,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.367677614607417
1 0.366883741190619
2 0.365996380560693
3 0.365020805399914
4 0.363962741052391
5 0.362826598136569
6 0.361617254882727
7 0.360338096199704
8 0.358990214227285
9 0.35757717935034
10 0.356102287176451
11 0.354567399412032
12 0.352975656999601
13 0.351328869665191
14 0.349630854065839
15 0.347885537972048
16 0.346094256114892
17 0.34425856178438
18 0.342381385666166
19 0.340464102592877
20 0.33850624982529
21 0.336509871935029
22 0.334476905160196
23 0.33240940471395
24 0.330309505776291
25 0.328179345540859
26 0.326020920228878
27 0.323835390778429
28 0.321623815517824
29 0.319387912354265
30 0.317129251191244
31 0.314848721879113
32 0.312547545646655
33 0.310226638653924
34 0.307886243522263
35 0.305527597988433
36 0.303151905335497
37 0.3007594601037
38 0.298350528284047
39 0.295925978328416
40 0.293486645564777
41 0.291033385645923
42 0.288566876441161
43 0.286087251148837
44 0.283595032977965
45 0.281090878842039
46 0.278575574989686
47 0.276049855823277
48 0.273514316747476
49 0.270969457079711
50 0.26841559084017
51 0.265853217479629
52 0.263283050252459
53 0.260705348427258
54 0.258119945946703
55 0.255527156837762
56 0.252926978825366
57 0.250319901349651
58 0.247706751572873
59 0.245087790280376
60 0.242462978225004
61 0.239832660191169
62 0.237196863948514
63 0.234555833702556
64 0.231909806849185
65 0.229259046679002
66 0.226603777973959
67 0.223944118805204
68 0.221279686325463
69 0.218610728305134
70 0.215937541838107
71 0.213260404442592
72 0.210579575350786
73 0.20789526247095
74 0.205207514339371
75 0.202516530289413
76 0.199822516589132
77 0.197125513762593
78 0.194425634293255
79 0.191722827470837
80 0.189017183332607
81 0.18630872614783
82 0.183597525131819
83 0.180883527369311
84 0.178166857802497
85 0.175447627037234
86 0.172725896451224
87 0.170001705243749
88 0.167274987234442
89 0.164545847097105
90 0.161814443134929
91 0.159080916652729
92 0.156345264246669
93 0.153607546575448
94 0.150867671300878
95 0.148125684345838
96 0.145381656223148
97 0.142635665817372
98 0.139887608680258
99 0.137137694429595
100 0.134386116519601
101 0.131632672260194
102 0.128877408610796
103 0.126120444100536
104 0.123361885617356
105 0.120601569830744
106 0.117839448500324
107 0.115075497291199
108 0.112309758746786
109 0.109542349238715
110 0.106773201468033
111 0.104002144045924
112 0.101229071023706
113 0.0984539782959675
114 0.0956769324218593
115 0.0928977728008226
116 0.0901166786088394
117 0.0873338098149636
118 0.0845488955160371
119 0.0817618874612188
120 0.0789728221055443
121 0.0761817549603931
122 0.073388599899793
123 0.0705934066899599
124 0.0677960747443562
125 0.0649966805619424
126 0.0621952399096692
127 0.0594349739337631
128 0.0568064359483135
129 0.0543042401575187
130 0.0519200656244578
131 0.0496460171997259
132 0.047474745552177
133 0.0453993561831491
134 0.0434134909973114
135 0.0415112126024
136 0.0396870085197015
137 0.0379356755788238
138 0.0362521428243638
139 0.034631933832256
140 0.0330709781235711
141 0.0315653714244457
142 0.0301114575334286
143 0.0287055423488716
144 0.0273442142636443
145 0.0260243884553079
146 0.0247431427681349
147 0.0234978723490409
148 0.0222861363963885
149 0.0211057152667374
150 0.0199544733203253
151 0.0188301112071391
152 0.0177307882165228
153 0.016654844984859
154 0.015600677388561
155 0.0145667633000697
156 0.0135517496364424
157 0.0125541887057243
158 0.0115727714807727
159 0.0106062120992398
160 0.00965350955816683
161 0.00871374300157995
162 0.00778592853649741
163 0.00686907008475632
164 0.00596221937252517
165 0.00506458007643951
166 0.00417543299147653
167 0.00329413418978567
168 0.0024201603237757
169 0.00155295422231634
170 0.000691314783760299
171 -0.000165390659409748
172 -0.00101783351202891
173 -0.00186643282398539
174 -0.00271196861435755
175 -0.00355474869841168
176 -0.00428499696470417
177 -0.00329744311268205
178 -0.000177744400000323
179 0.00493382908979732
180 0.0119048230324577
181 0.0206087721174097
182 0.0309261987538205
183 0.0427448683742589
184 0.0559660521955578
185 0.0704975220148259
186 0.0862475843129873
187 0.103108736542385
188 0.121002218785353
189 0.139857286631201
190 0.159606535109256
191 0.180185788620706
192 0.201538909252408
193 0.223608105781032
194 0.246343653379411
195 0.269695154454556
196 0.293617443857933
197 0.318068771768861
198 0.343012377133836
199 0.368414074029817
200 0.394242805555092
201 0.420467945479095
202 0.447056077357434
203 0.473977403348781
204 0.501208909955921
205 0.528728413286682
206 0.556515492095067
207 0.584548634910573
208 0.612808128837849
209 0.641274781714551
210 0.669934835722866
211 0.698772353915826
212 0.727773990089366
213 0.756925702184757
214 0.786216944383274
215 0.815637776625983
216 0.845175140484066
217 0.874820672564968
218 0.904567286634421
219 0.934406520761558
220 0.964325710936253
221 0.994317851763363
222 1.02437225602152
223 1.05448410209578
224 1.08465071410036
225 1.11486884064517
226 1.14513247439181
227 1.17543689019088
228 1.20577817598084
229 1.23614895584166
230 1.26654678994388
231 1.29696991498887
232 1.32741668284547
233 1.35788521273793
234 1.38837220196438
235 1.41887616051259
236 1.44939598472564
237 1.4799306428681
238 1.51047549816832
239 1.54102650588223
240 1.57158282498965
241 1.60214251500582
242 1.63270521926848
243 1.6632702142707
244 1.69383499219665
245 1.72439906218176
246 1.75496173113738
247 1.7855230405129
248 1.81608048285186
249 1.84663191914327
250 1.87717775023748
251 1.90771812458328
252 1.93825123640687
253 1.96877702825882
254 1.99929598610836
255 2.02980856364898
256 2.06031518443508
257 2.09081624387758
258 2.12131147639005
259 2.15179913663717
260 2.18227907577629
261 2.21274741158958
262 2.24320385527594
263 2.27364813244145
264 2.30408006948448
265 2.33449943511677
266 2.36490501212238
267 2.39517731637132
268 2.42421968581882
269 2.45184766440292
270 2.47815426782724
271 2.50322543095011
272 2.52714206289632
273 2.54998012947772
274 2.57181059517047
275 2.59269938428258
276 2.61270817987548
277 2.63189473666107
278 2.65031263855315
279 2.66801204773921
280 2.68503944965798
281 2.70143866518825
282 2.71725049978189
283 2.73251348814169
284 2.74726223004744
285 2.76153006233904
286 2.77534862088031
287 2.78874739784917
288 2.80175232308213
289 2.81438856061312
290 2.82667998912077
291 2.83864830303539
292 2.85031470227871
293 2.86169794412397
294 2.87281537262503
295 2.8836849270747
296 2.89432328760533
297 2.90474489641369
298 2.91495699394842
299 2.92497215177184
300 2.9348052182582
301 2.94446836631045
302 2.95397277082451
303 2.9633274898188
304 2.97253844579104
305 2.98161355509831
306 2.99055600544709
307 2.99937383603978
308 3.00807524220685
309 3.01666788021216
310 3.02515890271835
311 3.03355499191855
312 3.04186239048782
313 3.05008111326356
314 3.05815684331689
315 3.06351638605096
316 3.06494398618043
317 3.062698377696
318 3.05702126905215
319 3.04813846350523
320 3.0362608109685
321 3.02158513118034
322 3.00429552948583
323 2.98456401009822
324 2.96255123809776
325 2.93840729044601
326 2.91227242251591
327 2.88427767505096
328 2.85454545058985
329 2.82319011417411
330 2.79031847292577
331 2.75603031836117
332 2.72041917160909
333 2.68357221700459
334 2.64557077503666
335 2.60649083546516
336 2.5664036205276
337 2.52537548744917
338 2.48346835211285
339 2.4407400561287
340 2.39724490492599
341 2.35303370201933
342 2.30815356929053
343 2.26264862516573
344 2.21656000574069
345 2.16992630204368
346 2.12278367501263
347 2.07516561801567
348 2.0271034164186
349 1.97862629689346
350 1.92976156598261
351 1.88053487856593
352 1.83097013312571
353 1.78108966089362
354 1.7309143747138
355 1.6804637251917
356 1.62975607266817
357 1.57880836179627
358 1.52763638964803
359 1.47625494605302
360 1.42467804278034
361 1.37291859640689
362 1.32098869200494
363 1.26889956072525
364 1.21666179442704
365 1.16428534153741
366 1.11177968193026
367 1.05915354821299
368 1.00641489408106
369 0.953571238082825
370 0.900629489553247
371 0.847596047607297
372 0.794476940478088
373 0.741277805539506
374 0.688003909195862
375 0.634660218242466
376 0.58125170208805
377 0.527782707986523
378 0.47425725279344
379 0.420679082505475
380 0.36705168419281
381 0.313378488334789
382 0.25966256466283
383 0.205906812623638
384 0.15211389933154
385 0.0982863599354157
386 0.044426488626103
387 -0.00946353629642883
388 -0.0633815669627971
389 -0.117325711406348
390 -0.1712941800004
391 -0.225285370012252
392 -0.279297772977455
393 -0.333329954459198
394 -0.387380550428375
395 -0.441448205825838
396 -0.495531784674501
397 -0.549630200736044
398 -0.603742471648515
399 -0.657867581967375
400 -0.712004590272777
401 -0.766152681398439
402 -0.82031111025215
403 -0.87447919644112
404 -0.928656304349116
405 -0.982841840190005
406 -1.0370351797891
407 -1.09123560650956
408 -1.14544260948012
409 -1.19965569482025
410 -1.25387445095073
411 -1.30809847028457
412 -1.36232740329262
413 -1.41656089776504
414 -1.47079855029814
415 -1.52504006191039
416 -1.5792851077334
417 -1.63353344667158
418 -1.6877848026799
419 -1.74203889179819
420 -1.79629549771963
421 -1.85055439166174
422 -1.90481542172922
423 -1.95907844728221
424 -2.01334333693728
425 -2.06760996795839
426 -2.12048388652929
427 -2.1707715749142
428 -2.21864320895464
429 -2.26425776367091
430 -2.30776375796461
431 -2.3492998931352
432 -2.38899577774732
433 -2.42697250607952
434 -2.46334320403179
435 -2.49821355346916
436 -2.53168225053645
437 -2.56384143626416
438 -2.59477727464373
439 -2.62457023384617
440 -2.65329546237978
441 -2.68102321919101
442 -2.70781914109611
443 -2.73374454580304
444 -2.75885671545747
445 -2.78320914009916
446 -2.80685179680256
447 -2.82983136206952
448 -2.85219146507443
449 -2.87397286842435
450 -2.89521365241778
451 -2.91594923899152
452 -2.93621266039835
453 -2.95603498513553
454 -2.97544523879872
455 -2.99447035634961
456 -3.01313540798452
457 -3.03146408421523
458 -3.04851420359126
459 -3.0624819256568
460 -3.07351888222586
461 -3.08181791022287
462 -3.08755347360658
463 -3.09084871087422
464 -3.09185175536201
465 -3.09069721378812
466 -3.08752423094209
467 -3.08246558590255
468 -3.07564531856671
469 -3.06717741749061
470 -3.05715512347481
471 -3.04567627555761
472 -3.03281667484563
473 -3.01865966843778
474 -3.00327433652308
475 -2.98673174472976
476 -2.96910799987578
477 -2.9504742013649
478 -2.93089566232544
479 -2.91041825096224
480 -2.88909503543274
481 -2.86697653404363
482 -2.84411377913624
483 -2.82054728566693
484 -2.7963184847531
485 -2.7714495071851
486 -2.74597331019842
487 -2.71992784396437
488 -2.69334798037387
489 -2.66626795272925
490 -2.63871745250661
491 -2.61072712359308
492 -2.5823224044098
493 -2.5535222217431
494 -2.52435104429825
495 -2.49483074691408
496 -2.46498419260139
497 -2.43482718076003
498 -2.4043661914252
499 -2.37361802068366
500 -2.34259550397189
501 -2.31131641012352
502 -2.27979760716467
503 -2.2480548540133
504 -2.21610110725649
505 -2.18394045287767
506 -2.15158499351685
507 -2.11904753643422
508 -2.08634004683369
509 -2.05347372580815
510 -2.02045404032055
511 -1.98728674201207
512 -1.95397907903449
513 -1.92053635415049
514 -1.88696739371716
515 -1.85327820470332
516 -1.81947302826704
517 -1.78555944068125
518 -1.75154457048723
519 -1.71743507756017
520 -1.68323718392468
521 -1.64895505930847
522 -1.61459211478035
523 -1.58015352849393
524 -1.54564292479643
525 -1.51106467998506
526 -1.47642134885714
527 -1.44171386051494
528 -1.4069463678774
529 -1.37212132427407
530 -1.33723768492735
531 -1.30229874008987
532 -1.26730474535576
533 -1.23225809922734
534 -1.19716022130793
535 -1.16201047976888
536 -1.12681217856379
537 -1.09156814562212
538 -1.05628031684555
539 -1.02095150434439
540 -0.985582677228011
541 -0.950173707768536
542 -0.914726483801965
543 -0.879237781157824
544 -0.843709091465926
545 -0.808143046862367
546 -0.772542106378411
547 -0.736908567322036
548 -0.701243591509826
549 -0.665545719900924
550 -0.629888142535045
551 -0.595524970088763
552 -0.562825377911121
553 -0.531679899789123
554 -0.501986273774318
555 -0.473648931919305
556 -0.446577653585574
557 -0.420688701818844
558 -0.39590428228976
559 -0.372151690355561
560 -0.349362316892328
561 -0.3274724841614
562 -0.306422930792092
563 -0.286156295432103
564 -0.266620150802308
565 -0.247766436358009
566 -0.229550254104129
567 -0.211929660453433
568 -0.194861512893091
569 -0.178302207143454
570 -0.162218041119624
571 -0.146577756701089
572 -0.131352152516442
573 -0.116513948588061
574 -0.102037659886099
575 -0.0878994782052345
576 -0.074076694607069
577 -0.0605436011734221
578 -0.0472798194089851
579 -0.0342676339139278
580 -0.0214904948275295
581 -0.00893086499456614
582 0.00343005596393421
583 0.015605496633711
584 0.0276160421860383
585 0.0394859369870255
586 0.0512704629304598
587 0.0629727354669267
588 0.0745499215061482
589 0.086049862064891
590 0.0985524364147266
591 0.112466286410828
592 0.127698578216866
593 0.144162593466943
594 0.161777325821927
595 0.180466283940108
596 0.200109498335388
597 0.220615597028037
598 0.241927860471272
599 0.263993303579516
600 0.286762264533399
601 0.310170108639083
602 0.334162647967558
603 0.358700671643455
604 0.383740971926912
605 0.409248792776974
606 0.435188224912075
607 0.461502059226214
608 0.488161248387292
609 0.515132620658341
610 0.542387940095553
611 0.569908584426635
612 0.59766960674949
613 0.625638912464587
614 0.653802278615732
615 0.682137041814788
616 0.710620427683755
617 0.73924269183132
618 0.76798459431182
619 0.796823690977418
620 0.82575015466622
621 0.854746256683223
622 0.883805758661359
623 0.912920675569452
624 0.942086737756027
625 0.971300620147751
626 1.000555076296
627 1.02981741994537
628 1.05908115731685
629 1.08834623124614
630 1.11761258686984
631 1.14688017150213
632 1.1761489345221
633 1.20541882727059
634 1.23468980295553
635 1.26396181656482
636 1.29323482478597
637 1.32250790328106
638 1.3517701259415
639 1.38101899510615
640 1.41025355723962
641 1.43946987671411
642 1.4686689067978
643 1.49784034338528
644 1.52697237117636
645 1.55606756817027
646 1.58512837283277
647 1.61415706235688
648 1.64315516824547
649 1.67211005800529
650 1.70101835819459
651 1.72988314575048
652 1.75870729448601
653 1.78749453806897
654 1.81625107684721
655 1.84497927866507
656 1.87367807707861
657 1.90234471791107
658 1.93098125974046
659 1.95958456814064
660 1.98814946028472
661 2.01667456860434
662 2.04515223414165
663 2.07358500327336
664 2.10197285651723
665 2.13031230800054
666 2.15860631952295
667 2.18685788469645
668 2.21506979983099
669 2.24324435185827
670 2.27138220103715
671 2.29948548873313
672 2.32755649126384
673 2.35559733489773
674 2.38360961264319
675 2.41158827901792
676 2.43953304234346
677 2.46743399545446
678 2.494449695166
679 2.52013335323937
680 2.5445725458424
681 2.56784807841578
682 2.59003616480142
683 2.61120828255401
684 2.63143069045432
685 2.650765649824
686 2.66927033863607
687 2.68699902439055
688 2.70400276072197
689 2.72032924144883
690 2.73602302174287
691 2.75112572473537
692 2.76567525992767
693 2.77970623053494
694 2.79325251353397
695 2.80634357098969
696 2.81900863219593
697 2.83127451435232
698 2.84316607640073
699 2.85470774792268
700 2.86591845141694
701 2.8768183208828
702 2.88742643911624
703 2.89775526160066
704 2.90782224469965
705 2.91764460936943
706 2.92723844363521
707 2.9366157283429
708 2.9457871657
709 2.95476628772166
710 2.96356439914413
711 2.97218985524853
712 2.98065322353136
713 2.98895125215865
714 2.99708903341625
715 3.00507710569007
716 3.01292531416034
717 3.02064285640971
718 3.02823828965183
719 3.03570797237972
720 3.04305102453627
721 3.05027483951815
722 3.05737079643081
723 3.06434135164061
724 3.07072287667757
725 3.07361302147495
726 3.07273421822229
727 3.06833447502935
728 3.0606454346108
729 3.04988325797685
730 3.03625004902357
731 3.01993445731651
732 3.00111296339709
733 2.97995046323726
734 2.9566010021356
735 2.93120843299237
736 2.90390712149191
737 2.87482266851743
738 2.84407244320148
739 2.81176620369171
740 2.77800635816943
741 2.74288855876618
742 2.70650216339945
743 2.6689306499509
744 2.63025205865454
745 2.59053948477503
746 2.54986099731579
747 2.50828040325482
748 2.46585735060764
749 2.42264727678416
750 2.37870197078008
751 2.33406981369928
752 2.28879632602981
753 2.24292472597516
754 2.19649444913066
755 2.14954225889026
756 2.10210249948313
757 2.0542072551616
758 2.0058864989142
759 1.95716823139309
760 1.90807861574518
761 1.85864226626387
762 1.80888208651811
763 1.75881938613783
764 1.70847407249231
765 1.65786474296347
766 1.6070092262603
767 1.55592427223341
768 1.50462515312311
769 1.45312623791547
770 1.40144069787735
771 1.34958089248741
772 1.29755829764456
773 1.24538364908034
774 1.1930670278158
775 1.14061778235723
776 1.08804464025851
777 1.03535575475533
778 0.982558746632151
779 0.929661185945696
780 0.87666999160893
781 0.823591364442753
782 0.770431184405233
783 0.717194828049384
784 0.663887308393099
785 0.610513308567575
786 0.557077203525075
787 0.503583084503629
788 0.45003488288159
789 0.396436207917816
790 0.342790381628495
791 0.289100759787526
792 0.235370432651733
793 0.181602079032592
794 0.127798201456593
795 0.0739611377654848
796 0.0200931127641441
797 -0.0338037383628805
798 -0.0877275117778488
799 -0.141676265909643
800 -0.195648255197552
801 -0.249641945709215
802 -0.303655740677991
803 -0.357688234701438
804 -0.411738189719308
805 -0.465804410317069
806 -0.519885818021302
807 -0.573981385095099
808 -0.62809014689696
809 -0.6822112242858
810 -0.736343490433631
811 -0.790486063956636
812 -0.8446382597417
813 -0.898799361170315
814 -0.952968757480803
815 -1.00714590272141
816 -1.06133028687048
817 -1.11552140793788
818 -1.16971873991622
819 -1.22392184474673
820 -1.27813017122378
821 -1.33234334056972
822 -1.3865610340154
823 -1.44078284672566
824 -1.49500838328597
825 -1.54923739837823
826 -1.60346966302386
827 -1.65770496331494
828 -1.71194309942259
829 -1.76618388467053
830 -1.82042714466967
831 -1.87467264890143
832 -1.92891998051033
833 -1.9831689911945
834 -2.0367682784823
835 -2.08785728229622
836 -2.13647716280679
837 -2.1827903695592
838 -2.22694867722979
839 -2.26909388496489
840 -2.30935846108951
841 -2.34786615710355
842 -2.38473258654687
843 -2.42006576389076
844 -2.45396658251525
845 -2.48652924755865
846 -2.51784177790713
847 -2.54798643121298
848 -2.57704000236073
849 -2.60507427334267
850 -2.63215631658955
851 -2.6583487541585
852 -2.68371010466895
853 -2.7082949701412
854 -2.73215425009991
855 -2.75533568265381
856 -2.77788387235888
857 -2.79984048864976
858 -2.82124445897996
859 -2.84213214925266
860 -2.86253741300788
861 -2.88249174079511
862 -2.90202479699224
863 -2.92116430265599
864 -2.93993615360112
865 -2.95836448968454
866 -2.97647188668291
867 -2.99427937062678
868 -3.01180658054983
869 -3.02907192083119
870 -3.04609235143439
871 -3.06288393569422
872 -3.07946153621385
873 -3.0958389202499
874 -3.11202916343726
875 -3.12804398828748
876 -3.14389483582129
877 -3.15941800138689
878 -3.17247167635276
879 -3.18257920230298
880 -3.18993443185676
881 -3.19471845520897
882 -3.19710044082965
883 -3.19723842075375
884 -3.19528002411509
885 -3.19136165524756
886 -3.18558569148008
887 -3.17806472518431
888 -3.16891302131982
889 -3.15823140879493
890 -3.14611719017601
891 -3.1326259460084
892 -3.11783117999404
893 -3.10181747616896
894 -3.08465932640752
895 -3.06643018695626
896 -3.04717230406957
897 -3.02694088471941
898 -3.00579993474117
899 -2.98380003410342
900 -2.96099006756454
901 -2.93742081021413
902 -2.91313114755355
903 -2.88816713334396
904 -2.86257310827708
905 -2.83639049651202
906 -2.80965799759138
907 -2.78240877947451
908 -2.75467096842069
909 -2.72647563702444
910 -2.69784657712215
911 -2.66881108921584
912 -2.63939500886364
913 -2.60961238813918
914 -2.57948408393491
915 -2.54903233269139
916 -2.51827121162426
917 -2.48721869318838
918 -2.45589042436323
919 -2.42430194330119
920 -2.39247035734285
921 -2.36041164901573
922 -2.32814075001348
923 -2.29567079184694
924 -2.26300669669038
925 -2.23015915047083
926 -2.19713613759736
927 -2.16394583860483
928 -2.13059925241288
929 -2.09710177593466
930 -2.06345701269825
931 -2.02967461372248
932 -1.99576242410893
933 -1.96172794015383
934 -1.92757395496289
935 -1.89330576523025
936 -1.85893078922467
937 -1.82445469548246
938 -1.78988369146987
939 -1.7552220733833
940 -1.72047235691092
941 -1.68564026818549
942 -1.6507284289058
943 -1.61573356541486
944 -1.58066054168734
945 -1.54551309379825
946 -1.51029429756659
947 -1.4750085992668
948 -1.43965921342017
949 -1.40425016993516
950 -1.36878539482086
951 -1.33326387584716
952 -1.29768328732088
953 -1.26204749013031
954 -1.22636011834429
955 -1.19062456707436
956 -1.15484516324949
957 -1.11902663983483
958 -1.08317159817655
959 -1.04727873749736
960 -1.01134670628308
961 -0.97537808421248
962 -0.939372077920493
963 -0.903322704750833
964 -0.867232356838121
965 -0.831103733010892
966 -0.79567684584464
967 -0.761967607295727
968 -0.729872086074584
969 -0.699284098063241
970 -0.670104447326783
971 -0.642240466133391
972 -0.615605585256129
973 -0.590118893088013
974 -0.565704263280594
975 -0.542290968823703
976 -0.519813117184783
977 -0.498208134670318
978 -0.47741791063902
979 -0.457388839600927
980 -0.438070331351295
981 -0.41941380077699
982 -0.401375530629046
983 -0.383914845616131
984 -0.366993362757611
985 -0.350574856700826
986 -0.334626217484138
987 -0.319115393094794
988 -0.30401210395156
989 -0.289289533770366
990 -0.274922503708829
991 -0.260886549577272
992 -0.247159663960095
993 -0.233721515841772
994 -0.22055311185602
995 -0.207636708261775
996 -0.194955628473212
997 -0.182491673662102
998 -0.170229361054855
999 -0.158155417699644
1000 -0.146256370096114
1001 -0.134519995647043
1002 -0.12293559480996
1003 -0.111492010471316
1004 -0.10017720335918
1005 -0.0889825808888965
1006 -0.0779002386632697
1007 -0.0669212600002408
1008 -0.0560368628913046
1009 -0.0452408183473966
1010 -0.0345273159724793
1011 -0.0238909275674736
1012 -0.0133265819847716
1013 -0.00282928661143774
1014 0.00761381981389246
1015 0.0180103423866399
1016 0.0283633438420799
1017 0.0386756854883689
1018 0.0493154450221914
1019 0.0614418593877318
1020 0.0750480162094196
1021 0.090036571611807
1022 0.106316593642193
1023 0.123803139380202
1024 0.142416859973023
1025 0.16208363175005
1026 0.182734211692909
1027 0.204288340945563
1028 0.226617616370115
1029 0.249662864375934
1030 0.273377031474926
1031 0.297714804624826
1032 0.322599965042478
1033 0.347981247145847
1034 0.373826066324723
1035 0.400103981742023
1036 0.426784981390758
1037 0.453829984928215
1038 0.481212377662682
1039 0.508908670499048
1040 0.536885901178103
1041 0.565122670625684
1042 0.593601954691976
1043 0.622307847977876
1044 0.651225490158284
1045 0.680340917872243
1046 0.709600385734699
1047 0.73895804143839
1048 0.768407469719752
1049 0.797942675888978
1050 0.827558058140585
1051 0.857248381694498
1052 0.887008754646123
1053 0.916834605412076
1054 0.946721661665662
1055 0.976665930663371
1056 1.00666365538518
1057 1.03669572731855
1058 1.06674705618903
1059 1.0968164039356
1060 1.12690261259689
1061 1.15700459906966
1062 1.18712135021426
1063 1.21725188345912
1064 1.24737396640989
1065 1.277470603
1066 1.3075434881672
1067 1.33759413917868
1068 1.36762174460633
1069 1.3976267191124
1070 1.42761056823785
1071 1.4575746974942
1072 1.48752041897568
1073 1.51744815891144
1074 1.54734955665884
1075 1.57722360450917
1076 1.60707211329109
1077 1.63689677391147
1078 1.66669916527304
1079 1.69648076167089
1080 1.72623536413735
1081 1.75595152823856
1082 1.78563153986171
1083 1.81527778438911
1084 1.84489248967862
1085 1.87447773644899
1086 1.90403546798155
1087 1.93356694058849
1088 1.96305873051164
1089 1.99250676020703
1090 2.02191391224901
1091 2.05128255471721
1092 2.08061320187365
1093 2.10990800702385
1094 2.13916528559136
1095 2.16836958870107
1096 2.19752226723364
1097 2.22662671887844
1098 2.25568326867091
1099 2.28468244734106
1100 2.31362652549414
1101 2.34251912856478
1102 2.37136744944101
1103 2.40018185330664
1104 2.42896477304473
1105 2.45771827916447
1106 2.48643269125461
1107 2.51509853805887
1108 2.54371901351714
1109 2.57229710124143
1110 2.60027150735961
1111 2.62686980590795
1112 2.6521755566804
1113 2.67627262126324
1114 2.69924000482252
1115 2.72115203706671
1116 2.74207715395582
1117 2.76207669818611
1118 2.78121124287993
1119 2.79953788993382
1120 2.81711133058883
1121 2.83398144967291
1122 2.85019451717583
1123 2.86579048611955
1124 2.8808013045319
1125 2.89526499694032
1126 2.90921481314003
1127 2.92267970439052
1128 2.9356914723727
1129 2.94827992303221
1130 2.96047289666999
1131 2.97229366300218
1132 2.98376444571808
1133 2.99490826457154
1134 3.00574525328985
1135 3.01628880960602
1136 3.02655731297067
1137 3.0365663694305
1138 3.04632106168402
1139 3.0558365371875
1140 3.06512852858048
1141 3.07420959079117
1142 3.0830859143086
1143 3.09177027240634
1144 3.10026927958281
1145 3.10856540247779
1146 3.11666795408888
1147 3.12458966520835
1148 3.13215006666968
1149 3.13655520860501
1150 3.13709188399468
1151 3.13401464933083
1152 3.12756131046848
1153 3.11795402487599
1154 3.10540033135324
1155 3.09009397807339
1156 3.07221532609312
1157 3.05193351653772
1158 3.02940668370696
1159 3.00478251781484
1160 2.97819900875784
1161 2.94978508746066
1162 2.9196612513576
1163 2.88794024241469
1164 2.85472718671253
1165 2.82012026600752
1166 2.78421112457908
1167 2.74708524988634
1168 2.70882269587055
1169 2.66949845298298
1170 2.62918289489165
1171 2.58794128148976
1172 2.54583455283103
1173 2.50292010380948
1174 2.45925143031757
1175 2.41487816339574
1176 2.36984680830129
1177 2.3242011591627
1178 2.27798167986611
1179 2.23122613098824
1180 2.18397041579595
1181 2.13624817605898
1182 2.08809011256385
1183 2.03952490472842
1184 1.99057963106875
1185 1.94128005868247
1186 1.89164954568159
1187 1.8417101181342
1188 1.79148226919474
1189 1.74098497873171
1190 1.69023604775182
1191 1.63925278004736
1192 1.58805079493435
1193 1.536644488618
1194 1.48504765453767
1195 1.43327306150719
1196 1.38133240737511
1197 1.32923666353664
1198 1.27699657332988
1199 1.22462179463669
1200 1.17212123908228
1201 1.1195034498703
1202 1.06677618277821
1203 1.01394664241606
1204 0.961021559283035
1205 0.908007220965669
1206 0.854909501283176
1207 0.801733887514993
1208 0.74848653012831
1209 0.695173162462886
1210 0.641798128722056
1211 0.588365382419595
1212 0.534878415411435
1213 0.48134077608388
1214 0.427755800018435
1215 0.374127063507922
1216 0.320457826005723
1217 0.266750752998062
1218 0.213008421612284
1219 0.15923353801855
1220 0.10542829058146
1221 0.0515947380548381
1222 -0.00226508022138611
1223 -0.0561494240695199
1224 -0.11005667933345
1225 -0.16398524222962
1226 -0.217933457031771
1227 -0.271900016584208
1228 -0.325883669588211
1229 -0.379882938965279
1230 -0.433896720949858
1231 -0.487924060353377
1232 -0.541964064853086
1233 -0.596015900855229
1234 -0.650078789630403
1235 -0.704151907255736
1236 -0.758234349830041
1237 -0.812325493384208
1238 -0.86642449394944
1239 -0.920530354259187
1240 -0.974642613217396
1241 -1.02876084965387
1242 -1.0828846701201
1243 -1.1370137070652
1244 -1.19114760782815
1245 -1.24528570654118
1246 -1.29942755463761
1247 -1.35357290304737
1248 -1.40772126780272
1249 -1.46187228209365
1250 -1.51602577151152
1251 -1.57018157312935
1252 -1.62433950034067
1253 -1.67849917075256
1254 -1.73266042276299
1255 -1.78682303326439
1256 -1.8409865983305
1257 -1.89515103806424
1258 -1.94924962779341
1259 -2.00147800748872
1260 -2.05116059403239
1261 -2.09846490862441
1262 -2.14354744906248
1263 -2.18655441511422
1264 -2.22762238615761
1265 -2.26687895423095
1266 -2.30444329628851
1267 -2.34042671563433
1268 -2.37493323931018
1269 -2.40806005180116
1270 -2.43989794255308
1271 -2.47053172678507
1272 -2.50004057597475
1273 -2.52849825048287
1274 -2.55597389137726
1275 -2.58253211968951
1276 -2.60823324965285
1277 -2.63313343956955
1278 -2.65728536515256
1279 -2.68073826468433
1280 -2.70353813641169
1281 -2.72572793683059
1282 -2.7473474350264
1283 -2.76843399770208
1284 -2.78902269382618
1285 -2.80914627808841
1286 -2.82883503896113
1287 -2.84811741789784
1288 -2.86702015623768
1289 -2.88556808602544
1290 -2.90378439976922
1291 -2.9216909189698
1292 -2.93930802502328
1293 -2.95665429610063
1294 -2.97374724472958
1295 -2.99060352530943
1296 -3.00723817817529
1297 -3.02366552694836
1298 -3.03989921300247
1299 -3.0559519800608
1300 -3.07183573326451
1301 -3.08756157165935
1302 -3.10313939662184
1303 -3.11857875218979
1304 -3.13388875017731
1305 -3.14907790280793
1306 -3.16415416216982
1307 -3.17912495707484
1308 -3.19394146209403
1309 -3.20664205462713
1310 -3.21640228471576
1311 -3.22341562590803
1312 -3.22786281426616
1313 -3.2299126874221
1314 -3.22972296833266
1315 -3.22743961435692
1316 -3.22314732458998
1317 -3.21695077475767
1318 -3.20897523234711
1319 -3.19933772032484
1320 -3.18814756003698
1321 -3.1755068783417
1322 -3.16151108133163
1323 -3.1462492968482
1324 -3.12980478784494
1325 -3.11225533852101
1326 -3.09366520340833
1327 -3.07408270502548
1328 -3.05357221286616
1329 -3.03219475190537
1330 -3.01000056493991
1331 -2.9870235802856
1332 -2.96331398320768
1333 -2.93891390522612
1334 -2.91386248430458
1335 -2.88820142270658
1336 -2.86195540430588
1337 -2.83515808188865
1338 -2.8078457040862
1339 -2.78005055179808
1340 -2.75178314549082
1341 -2.72306791244705
1342 -2.6939342974282
1343 -2.66440980885755
1344 -2.634520146204
1345 -2.60428931898289
1346 -2.57373975792551
1347 -2.54289241883304
1348 -2.5117668795963
1349 -2.4803757817009
1350 -2.44872554804312
1351 -2.41683259552541
1352 -2.38469986392005
1353 -2.35233608987405
1354 -2.31975646575765
1355 -2.28697518509062
1356 -2.25400472408402
1357 -2.2208536448299
1358 -2.18753329897985
1359 -2.154054251424
1360 -2.1204199165441
1361 -2.08663843225224
1362 -2.05271947640337
1363 -2.01866882763146
1364 -1.98449176474739
1365 -1.95019660287859
1366 -1.91579033130071
1367 -1.88127715740612
1368 -1.84666379119042
1369 -1.81195682421791
1370 -1.77716241472149
1371 -1.74228631609274
1372 -1.70733390349862
1373 -1.67230961317607
1374 -1.6372109147703
1375 -1.60204056012583
1376 -1.56680326551075
1377 -1.53150108874688
1378 -1.49612748801977
1379 -1.46068581194947
1380 -1.42517962831025
1381 -1.38960812078882
1382 -1.3539748141749
1383 -1.31828267793076
1384 -1.28253202854903
1385 -1.24672644541871
1386 -1.21086954677927
1387 -1.17496504612527
1388 -1.13901727394968
1389 -1.10302918904102
1390 -1.06700344810471
1391 -1.0309425331382
1392 -0.994848762917309
1393 -0.958724303727491
1394 -0.922566810509897
1395 -0.886371480435709
1396 -0.85014071187181
1397 -0.813872981962708
1398 -0.777566047809024
1399 -0.741222479467717
1400 -0.704844692449111
1401 -0.668434943380837
1402 -0.631995340454136
1403 -0.595527853183534
1404 -0.559774833459775
1405 -0.52575570700456
1406 -0.493365511384401
1407 -0.462496972543965
1408 -0.433048191546208
1409 -0.404925066932033
1410 -0.378040372764412
1411 -0.352312607743634
1412 -0.327664561562351
1413 -0.304024542322058
1414 -0.281326226740391
1415 -0.259507228196121
1416 -0.238508209797156
1417 -0.218275095258194
1418 -0.19875747646348
1419 -0.179906292312988
1420 -0.161676378781078
1421 -0.144026854255229
1422 -0.126917710505254
1423 -0.11031205006111
1424 -0.0941767502584733
1425 -0.0784807122579278
1426 -0.0631931096654995
1427 -0.0482865037110614
1428 -0.0337340293942939
1429 -0.0195076073227666
1430 -0.00558552284359087
1431 0.0080522436229289
1432 0.0214279007466125
1433 0.0345700304842705
1434 0.0474948676878784
1435 0.0602167050408188
1436 0.0727488949133715
1437 0.0851039112383014
1438 0.0972934073140582
1439 0.109332518313543
1440 0.121261076931051
1441 0.133092139060726
1442 0.145142574312021
1443 0.158510887142925
1444 0.173210562514102
1445 0.189132523501169
1446 0.206168534686685
1447 0.224245213572355
1448 0.243294135283601
1449 0.263247221996725
1450 0.284037676757674
1451 0.305610314820105
1452 0.327909726998336
1453 0.350847797023372
1454 0.374371970809269
1455 0.398443087493031
1456 0.423010928328115
1457 0.448037163118525
1458 0.473491696576901
1459 0.499346413010195
1460 0.525562857203525
1461 0.552099738907246
1462 0.578935886767218
1463 0.606034237700584
1464 0.63335736148506
1465 0.660890496483053
1466 0.688619882265162
1467 0.716532662104472
1468 0.744616823453444
1469 0.772860932555672
1470 0.801231098176166
1471 0.829703535991108
1472 0.858271552343614
1473 0.886911815761119
1474 0.915604596530434
1475 0.944346481859706
1476 0.973134281707781
1477 1.00196501414058
1478 1.03083589165686
1479 1.0597403489385
1480 1.08866877839546
1481 1.11761964495073
1482 1.14658256964503
1483 1.17552122867436
1484 1.20443354753308
1485 1.23332128605175
1486 1.26218224616091
1487 1.29101375514989
1488 1.31981776643952
1489 1.34859587373359
1490 1.37734686529225
1491 1.40607167646406
1492 1.43477204732837
1493 1.46344718143491
1494 1.49208169337088
1495 1.52067497351099
1496 1.54922688116764
1497 1.57773602212656
1498 1.60620518628125
1499 1.63463692350389
1500 1.6630273895908
1501 1.69137553123421
1502 1.71968396644152
1503 1.74794694672989
1504 1.77616295085252
1505 1.80433507536461
1506 1.83246621237354
1507 1.86055111187727
1508 1.88858549130913
1509 1.91657267788194
1510 1.94451472046739
1511 1.97240799191205
1512 2.0002545643765
1513 2.02805751151865
1514 2.05581840930779
1515 2.08353583608007
1516 2.11121232890769
1517 2.13884831954702
1518 2.16643812001542
1519 2.19398392331321
1520 2.22148766564212
1521 2.24894787327289
1522 2.27636690282262
1523 2.30374692802806
1524 2.3310862406693
1525 2.35838659473563
1526 2.38565054986996
1527 2.4128781417784
1528 2.44006836695066
1529 2.46722365052792
1530 2.4943372318566
1531 2.52139412152156
1532 2.54839756406507
1533 2.5753510710791
1534 2.60225792293379
1535 2.62912118399578
1536 2.65594371684544
1537 2.68235651695367
1538 2.70749721994477
1539 2.73141011526212
1540 2.75417599111605
1541 2.77587031824366
1542 2.79656358402366
1543 2.81631986824793
1544 2.83519963349419
1545 2.85326054703053
1546 2.87055573180832
1547 2.88713110133324
1548 2.90303327180024
1549 2.91830652972422
1550 2.93299224725028
1551 2.94712907399928
1552 2.96075311628106
1553 2.97388905379298
1554 2.98656065088309
1555 2.99879845022977
1556 3.01063095067999
1557 3.02208099583093
1558 3.03317120949081
1559 3.04392525802756
1560 3.05436525073355
1561 3.06450923370543
1562 3.07436377329127
1563 3.08394615571118
1564 3.09326921952884
1565 3.10232987770492
1566 3.11114329217205
1567 3.1197256117844
1568 3.12807964912328
1569 3.13621219854406
1570 3.14413782591939
1571 3.15185482014414
1572 3.15936278243982
1573 3.16667545988893
1574 3.1738056952815
1575 3.17886150978698
1576 3.18000532055149
1577 3.17749454919534
1578 3.17156957151073
1579 3.1624547976224
1580 3.15036011479271
1581 3.13548161961674
1582 3.11800259422011
1583 3.09809418818395
1584 3.07591626398371
1585 3.05161830829169
1586 3.02533992247752
1587 2.99721149699126
1588 2.96735552914272
1589 2.9358858997156
1590 2.90290879366981
1591 2.86852341095898
1592 2.83282291660086
1593 2.79589421550676
1594 2.7578181286707
1595 2.71867062676157
1596 2.67852275674281
1597 2.63744034809395
1598 2.59548489762862
1599 2.55271399627522
1600 2.50918208474168
1601 2.46493936081173
1602 2.42003293265408
1603 2.37450682086279
1604 2.32840180384019
1605 2.28175597659969
1606 2.23460492734071
1607 2.18698190240462
1608 2.13891822851312
1609 2.09044457413302
1610 2.04158820676078
1611 1.99237431129995
1612 1.94282641536511
1613 1.89296649833648
1614 1.84281509323871
1615 1.79239179337129
1616 1.74171652619913
1617 1.69080614898212
1618 1.63967613375755
1619 1.58834093441391
1620 1.53681431195824
1621 1.48510971161042
1622 1.43323891362432
1623 1.38121272479429
1624 1.32904105923274
1625 1.27673347677579
1626 1.22429892196085
1627 1.17174576837528
1628 1.11908266728263
1629 1.06631731128542
1630 1.01345642975228
1631 0.960506309204854
1632 0.907472822458882
1633 0.85436145906544
1634 0.801178033036911
1635 0.747927795281866
1636 0.694615142732719
1637 0.641244182962087
1638 0.587818753223883
1639 0.53434243824152
1640 0.480818597897594
1641 0.427250497168716
1642 0.373641089441076
1643 0.319993093173177
1644 0.266309153138634
1645 0.21259266798661
1646 0.15884604068824
1647 0.105071361777796
1648 0.0512712805719792
1649 -0.0025523654173643
1650 -0.0563980253413043
1651 -0.110264250417353
1652 -0.164149687213286
1653 -0.218052886075878
1654 -0.271971940471801
1655 -0.325905730186876
1656 -0.379853285464342
1657 -0.43381358271172
1658 -0.487785501980524
1659 -0.541768265962023
1660 -0.595760877278137
1661 -0.649762426405773
1662 -0.70377232515419
1663 -0.757789967950774
1664 -0.811814644081819
1665 -0.865845872608263
1666 -0.919883222349562
1667 -0.97392622414152
1668 -1.02797380146032
1669 -1.08202546540607
1670 -1.13608094733584
1671 -1.19014014525095
1672 -1.24420293749249
1673 -1.29826908759248
1674 -1.3523383593107
1675 -1.4064100066059
1676 -1.46048360932021
1677 -1.51455903886625
1678 -1.56863617512424
1679 -1.6227147024186
1680 -1.67679431836205
1681 -1.73087495142981
1682 -1.78495644162091
1683 -1.83903855020855
1684 -1.89312123168238
1685 -1.94720443768286
1686 -2.00128775334642
1687 -2.0553709858867
1688 -2.10945414092448
1689 -2.16258564679136
1690 -2.213143983397
1691 -2.26126487926348
1692 -2.30710872572918
1693 -2.35082533889202
1694 -2.39255463611159
1695 -2.43242738516503
1696 -2.47056573361826
1697 -2.50708370374395
1698 -2.54208790532337
1699 -2.57567794928048
1700 -2.60794688271936
1701 -2.63898144226346
1702 -2.66886277516905
1703 -2.69766676844531
1704 -2.72546420826617
1705 -2.75232121942111
1706 -2.7782996853046
1707 -2.8034574171882
1708 -2.82784842217848
1709 -2.85152315354244
1710 -2.87452858352774
1711 -2.89690806586775
1712 -2.91870271151073
1713 -2.93995091214373
1714 -2.96068821535551
1715 -2.98094819111581
1716 -3.00076219840261
1717 -3.02015883707943
1718 -3.03916532744276
1719 -3.05780734271258
1720 -3.07610881596126
1721 -3.0940916172232
1722 -3.11177657267543
1723 -3.12918328172628
1724 -3.14543053325413
1725 -3.15864805166778
1726 -3.16896664585819
1727 -3.17657706069619
1728 -3.18165748338072
1729 -3.18437437064274
1730 -3.18488322143057
1731 -3.18332929867141
1732 -3.17982204345341
1733 -3.17446574935454
1734 -3.16738204920316
1735 -3.15867101333016
1736 -3.14841034323769
1737 -3.13670093393497
1738 -3.12363807433968
1739 -3.10930096613847
1740 -3.09373822511748
1741 -3.07702729255129
1742 -3.0592397236174
1743 -3.04042674732006
1744 -3.02065314502433
1745 -2.9999820908665
1746 -2.97847260298754
1747 -2.95617981707035
1748 -2.93315524186539
1749 -2.90944216692345
1750 -2.885031510551
1751 -2.85995403968978
1752 -2.83425360397113
1753 -2.80797116894979
1754 -2.78114500586635
1755 -2.75381086891941
1756 -2.72600216086998
1757 -2.69775008774622
1758 -2.66908380336621
1759 -2.64003054434904
1760 -2.61061575624056
1761 -2.5808632113386
1762 -2.55079419101416
1763 -2.52040947395159
1764 -2.48972181547807
1765 -2.45875081679741
1766 -2.42749976491131
1767 -2.39597879131187
1768 -2.36420566766511
1769 -2.33219919274802
1770 -2.299976183863
1771 -2.2675508823992
1772 -2.23493567692206
1773 -2.20212608362584
1774 -2.16912858071406
1775 -2.13595552911099
1776 -2.10261529349719
1777 -2.06911593807392
1778 -2.03546793130239
1779 -2.00167988499886
1780 -1.9677545401168
1781 -1.93369993843416
1782 -1.89952356902178
1783 -1.86522939881842
1784 -1.83082475958563
1785 -1.79631685171329
1786 -1.76170462604284
1787 -1.72698974258348
1788 -1.69217895919034
1789 -1.65727371429368
1790 -1.62227517249645
1791 -1.58718947668629
1792 -1.55202236369178
1793 -1.51677223382775
1794 -1.48143744187951
1795 -1.44602356899015
1796 -1.41053582392794
1797 -1.37497907292874
1798 -1.33935786221589
1799 -1.30367643903974
1800 -1.26793800832615
1801 -1.2321429467997
1802 -1.19629458405046
1803 -1.16039643365001
1804 -1.12444859689352
1805 -1.08844294576985
1806 -1.05238226467395
1807 -1.01627017737638
1808 -0.980107624825185
1809 -0.943895919031337
1810 -0.907638240275004
1811 -0.871330806895573
1812 -0.834972378462284
1813 -0.798566317693259
1814 -0.762115766092657
1815 -0.725621227580401
1816 -0.689083363299038
1817 -0.652505031496389
1818 -0.616015436594515
1819 -0.580952020667816
1820 -0.547579009430045
1821 -0.515785173018488
1822 -0.485466358872027
1823 -0.456524435432466
1824 -0.428868677221972
1825 -0.402414457665992
1826 -0.377082700310939
1827 -0.352799034559137
1828 -0.329494272687214
1829 -0.307103660490903
1830 -0.2855638577232
1831 -0.264818120194364
1832 -0.244814204780237
1833 -0.225503306141347
1834 -0.206839830466213
1835 -0.188781065325628
1836 -0.171286487251889
1837 -0.154318851877817
1838 -0.137843493204293
1839 -0.121824442040455
1840 -0.106223108523833
1841 -0.0910116339875756
1842 -0.0761626860778885
1843 -0.0616499886782149
1844 -0.0474514018880766
1845 -0.0335462632692238
1846 -0.0199152698306894
1847 -0.00654038856938573
1848 0.00659522710132762
1849 0.0195073154226947
1850 0.0322209130832933
1851 0.0447714401760955
1852 0.0571704097335015
1853 0.0694331811223572
1854 0.0815951514837588
1855 0.0936665359423062
1856 0.10565329109871
1857 0.117560981733873
1858 0.129394806592229
1859 0.141159622467825
1860 0.152859966704935
1861 0.165224113125018
1862 0.178953632478276
1863 0.193958587320646
1864 0.210155087637342
1865 0.227464769596614
1866 0.245814430944747
1867 0.265130157874694
1868 0.285332268194415
1869 0.30636144067401
1870 0.328163313248613
1871 0.350670725764265
1872 0.373784346415467
1873 0.397460268024155
1874 0.421653192254388
1875 0.446309164462241
1876 0.471396895620852
1877 0.496888040263926
1878 0.522756117297569
1879 0.548976387100289
1880 0.575525736741386
1881 0.60236948865801
1882 0.629473140875796
1883 0.656819625769649
1884 0.684393020782808
1885 0.712172761141866
1886 0.740133011491897
1887 0.768261475096117
1888 0.796517986404038
1889 0.824868705015018
1890 0.853307478012808
1891 0.881828555467349
1892 0.910411562736769
1893 0.939036400013737
1894 0.967700308334709
1895 0.996400753827162
1896 1.02513536752666
1897 1.05390193454559
1898 1.08269838395969
1899 1.11152277936433
1900 1.14037331005595
1901 1.16924828279687
1902 1.19813008161143
1903 1.22698184402501
1904 1.25580400885513
1905 1.28459854437183
1906 1.31336728791147
1907 1.34211195452804
1908 1.3708341450766
1909 1.39953401146196
1910 1.42820357666849
1911 1.45684301943799
1912 1.4854520574969
1913 1.51401528786085
1914 1.54253211413099
1915 1.57100559828299
1916 1.59943859981387
1917 1.62783378909871
1918 1.65619365986848
1919 1.68452006232077
1920 1.71280119136487
1921 1.74103363450381
1922 1.76922059768902
1923 1.79735744581852
1924 1.82543862065365
1925 1.85346777204773
1926 1.8814483171795
1927 1.90937997360509
1928 1.93726309212868
1929 1.96510046699477
1930 1.99288652296483
1931 2.02062120415018
1932 2.04830788746955
1933 2.07594972717551
1934 2.10354966952446
1935 2.13111046648127
1936 2.15863333161144
1937 2.18610931365766
1938 2.21353900442299
1939 2.24092544353725
1940 2.26826621455867
1941 2.29555174648834
1942 2.32278511055476
1943 2.3499697319516
1944 2.37711106346111
1945 2.40421853031791
1946 2.43129349957487
1947 2.45832652276618
1948 2.48531767332762
1949 2.51226969768079
1950 2.53918408952372
1951 2.56604017392769
1952 2.59283253073935
1953 2.61956534391007
1954 2.64572081354378
1955 2.67058559437395
1956 2.69423818037317
1957 2.7167583312545
1958 2.73821956438825
1959 2.75868674051159
1960 2.77822462571899
1961 2.79689435949541
1962 2.81475305749065
1963 2.83185407642632
1964 2.84824726155797
1965 2.86397914353944
1966 2.87909084072219
1967 2.89362172399626
1968 2.90760994477447
1969 2.92108926982456
1970 2.93409223135253
1971 2.94665016240825
1972 2.95879233435356
1973 2.97054009317425
1974 2.98191109885292
1975 2.99293007832415
1976 3.00361801266979
1977 3.01398705498818
1978 3.02405703099886
1979 3.03384760865569
1980 3.04337682712247
1981 3.05265007087571
1982 3.06167841216962
1983 3.07047795599442
1984 3.0790637479157
1985 3.08744984378702
1986 3.09564937487404
1987 3.10367409248731
1988 3.11150714685207
1989 3.1191450425317
1990 3.12659982182294
1991 3.13384560538239
1992 3.14087566239929
1993 3.14770418096965
1994 3.15434441588823
1995 3.16080875005186
1996 3.16554302361313
1997 3.16640621830741
1998 3.16363375791457
1999 3.15746487926583
2000 3.14812281008172
2001 3.13581581585333
2002 3.12073898069074
2003 3.10307456872111
2004 3.08299285290193
2005 3.06065290636135
2006 3.03620332831742
2007 3.00978293924578
2008 2.9815214248009
2009 2.95154026165272
2010 2.91995293205503
2011 2.88686512739842
2012 2.85237558424042
2013 2.81657654195356
2014 2.77955417025908
2015 2.74138899633804
2016 2.7021569726155
2017 2.6619286339652
2018 2.62076954187449
2019 2.57874095088461
2020 2.53590162519419
2021 2.49230605692493
2022 2.44800401040028
2023 2.40304197526368
2024 2.35746338196088
2025 2.31130880304319
2026 2.26461649989374
2027 2.21742263376209
2028 2.16976023750782
2029 2.12166047656342
2030 2.07315310692676
2031 2.02426501515651
2032 1.97502125502337
2033 1.92544530564173
2034 1.87555920793998
2035 1.8253833789331
2036 1.77493703173319
2037 1.72423831965255
2038 1.67330386550587
2039 1.62214918267679
2040 1.57078889606399
2041 1.51923688567287
2042 1.4675057872233
2043 1.41560738595071
2044 1.36355305428442
2045 1.31135364046625
2046 1.25901869955456
2047 1.20655755595757
2048 1.15397955469475
2049 1.10129243923417
2050 1.04850339014092
2051 0.995619227253072
2052 0.942646477193999
2053 0.889590981535572
2054 0.836458185591398
2055 0.783253176326828
2056 0.729980705939837
2057 0.676645282096568
2058 0.623251594432904
2059 0.569803595098792
2060 0.516304858207867
2061 0.462758749679921
2062 0.409168970272993
2063 0.355538626950423
2064 0.301870389092797
2065 0.248166752121656
2066 0.194430237017136
2067 0.14066313442565
2068 0.0868674966812192
2069 0.0330460381223432
2070 -0.0207992076130724
2071 -0.0746666752367654
2072 -0.128554902476264
2073 -0.182462523296142
2074 -0.236388261565263
2075 -0.290330925140679
2076 -0.344289182376965
2077 -0.39826131523301
2078 -0.452246355395273
2079 -0.506243453620308
2080 -0.560251600078571
2081 -0.614269756122957
2082 -0.668297260555094
2083 -0.722333434401045
2084 -0.776377520415771
2085 -0.830428985936662
2086 -0.884487345541137
2087 -0.938552145757895
2088 -0.992622417823106
2089 -1.04669716903073
2090 -1.10077610386706
2091 -1.15485905141062
2092 -1.2089460231098
2093 -1.26303676931977
2094 -1.31713104190097
2095 -1.37122849878962
2096 -1.42532844220115
2097 -1.47943065054785
2098 -1.53353497505684
2099 -1.58764124357458
2100 -1.64174841832527
2101 -1.69585600775282
2102 -1.74996398486884
2103 -1.80407232446157
2104 -1.85818100297952
2105 -1.91228999842265
2106 -1.96639929024068
2107 -2.02050885661015
2108 -2.0746184970999
2109 -2.12872809789806
2110 -2.18283766193484
2111 -2.23694719194974
2112 -2.2910566470762
2113 -2.34516557149888
2114 -2.39927387756339
2115 -2.45338160629691
2116 -2.50748879602763
2117 -2.56159309562216
2118 -2.61423131764331
2119 -2.66429527272657
2120 -2.71195435582039
2121 -2.75736681518044
2122 -2.80068048585351
2123 -2.84203347489614
2124 -2.88155480150405
2125 -2.91936499501935
2126 -2.95557664327806
2127 -2.99029484110269
2128 -3.02361783972272
2129 -3.05563744787036
2130 -3.08643937665129
2131 -3.1161035292296
2132 -3.14470475179081
2133 -3.17231298873301
2134 -3.19899351672382
2135 -3.2248068597261
2136 -3.2498099688239
2137 -3.27405593848077
2138 -3.29759370844287
2139 -3.32046978895599
2140 -3.34272772156746
2141 -3.3644081637049
2142 -3.38554499844674
2143 -3.40617074757035
2144 -3.42631904255613
2145 -3.44602130180672
2146 -3.4653068762757
2147 -3.48334035540829
2148 -3.49814068889186
2149 -3.50982929408569
2150 -3.51861092111274
2151 -3.52467684115178
2152 -3.52820573421753
2153 -3.52936451844128
2154 -3.52830912470857
2155 -3.52517696267146
2156 -3.52005890642507
2157 -3.51307858346212
2158 -3.50435849931479
2159 -3.49396803614991
2160 -3.48195872535331
2161 -3.46843674535041
2162 -3.45350159671778
2163 -3.43724623286964
2164 -3.41975749104672
2165 -3.40111538504565
2166 -3.38137621758007
2167 -3.36060507281541
2168 -3.3388691359549
2169 -3.31621972857888
2170 -3.29271254179995
2171 -3.26840317730228
2172 -3.24329987825464
2173 -3.21742623564652
2174 -3.19083253104413
2175 -3.16355570878696
2176 -3.13563609892025
2177 -3.10711597734995
2178 -3.07803483937699
2179 -3.04842958263863
2180 -3.01833467801027
2181 -2.98777969404974
2182 -2.95677822700757
2183 -2.92535670289061
2184 -2.8935427497229
2185 -2.86135803193786
2186 -2.8288231141349
2187 -2.79596102046246
2188 -2.7627910819607
2189 -2.72933193217575
2190 -2.69560259503392
2191 -2.66162084348086
2192 -2.62740328176118
2193 -2.59296542228503
2194 -2.55831840528474
2195 -2.52346873612916
2196 -2.48842949196148
2197 -2.45320538863033
2198 -2.41779225872714
2199 -2.38220197114793
2200 -2.34644618350546
2201 -2.31053578687278
2202 -2.27447904361975
2203 -2.23827797243174
2204 -2.20194128071839
2205 -2.16547420813934
2206 -2.12888193871271
2207 -2.09217271425421
2208 -2.05535422307185
2209 -2.01842657621971
2210 -1.98139113011562
2211 -1.94425449222442
2212 -1.90701881667985
2213 -1.86968954323864
2214 -1.83227283666854
2215 -1.79477445632447
2216 -1.75719978280395
2217 -1.71955384285001
2218 -1.68183625934941
2219 -1.64404523345125
2220 -1.60618556656123
2221 -1.56826178256024
2222 -1.53027810778649
2223 -1.49223849059852
2224 -1.45414000199932
2225 -1.41597533563187
2226 -1.3777486490689
2227 -1.33946403119787
2228 -1.30112530193897
2229 -1.26273602992928
2230 -1.22429954904444
2231 -1.18581897383434
2232 -1.14729721394411
2233 -1.1087369875872
2234 -1.07014082015642
2235 -1.0315026094991
2236 -0.992817868395738
2237 -0.954089666872653
2238 -0.915320872964076
2239 -0.876514165993463
2240 -0.837672048981843
2241 -0.798796860240562
2242 -0.759890380976453
2243 -0.720948123436516
2244 -0.681970166321519
2245 -0.642958866919536
2246 -0.60391642738601
2247 -0.564844904944914
2248 -0.525746221419397
2249 -0.486684510995402
2250 -0.449003314008875
2251 -0.413149640290283
2252 -0.379003236906045
2253 -0.346451527419488
2254 -0.315387908397694
2255 -0.28571414158087
2256 -0.257338776886442
2257 -0.23017574246954
2258 -0.204143400506877
2259 -0.17916723360557
2260 -0.155177749910938
2261 -0.13210834178863
2262 -0.109895983456848
2263 -0.0884842620080745
2264 -0.067820501053913
2265 -0.0478554904542224
2266 -0.0285432581954574
2267 -0.00984085728415558
2268 0.00829183333285201
2269 0.0258925754279695
2270 0.0429998456334524
2271 0.0596471369374186
2272 0.0758647102964576
2273 0.0916832772523375
2274 0.107131921489534
2275 0.122234983027377
2276 0.137015196011586
2277 0.151493798808752
2278 0.165690632436282
2279 0.1796242325142
2280 0.193311915165204
2281 0.206784949395009
2282 0.220087003189905
2283 0.233230124376653
2284 0.246224766963712
2285 0.259080697208471
2286 0.271807038873809
2287 0.284495922968272
2288 0.298186477008063
2289 0.313119102705364
2290 0.329212102538355
2291 0.346359968767742
2292 0.364422210886073
2293 0.383335391057018
2294 0.40304357212808
2295 0.423494501052146
2296 0.44463936573909
2297 0.46643256798487
2298 0.488831511413348
2299 0.511796403436644
2300 0.535290070305802
2301 0.559277784385064
2302 0.583727102840527
2303 0.60859412484384
2304 0.633802704932999
2305 0.659326047023608
2306 0.685143502823313
2307 0.711205283807669
2308 0.737447486569976
2309 0.763857523782906
2310 0.790424410010952
2311 0.817137880811088
2312 0.843988345203252
2313 0.870966841286949
2314 0.898064769175973
2315 0.92526350949356
2316 0.952550638636736
2317 0.979918672404496
2318 1.00733215719991
2319 1.03477723297066
2320 1.0622518593769
2321 1.0897476005939
2322 1.11725154864611
2323 1.14476296552574
2324 1.17228139027096
2325 1.19979947378482
2326 1.2273022966225
2327 1.25479036071367
2328 1.282264660394
2329 1.30971984750804
2330 1.33714361855602
2331 1.36453712329893
2332 1.39189566328781
2333 1.41921936121508
2334 1.44651052332479
2335 1.47377130264969
2336 1.50099461249926
2337 1.52817454345971
2338 1.55531395805625
2339 1.58241103347076
2340 1.60945402030322
2341 1.63644536152651
2342 1.66338839872659
2343 1.69027958648196
2344 1.71711787457326
2345 1.7439067443487
2346 1.77064784032535
2347 1.79733910760762
2348 1.82398342224903
2349 1.85058387079873
2350 1.87713907834715
2351 1.90364588581273
2352 1.93010725185561
2353 1.95652159096172
2354 1.982889973203
2355 2.00921541549745
2356 2.03549923590644
2357 2.06172757747665
2358 2.08789952664172
2359 2.11401828220143
2360 2.14007847647931
2361 2.16608074986918
2362 2.19202890323432
2363 2.21792648696618
2364 2.24377058352266
2365 2.2695497925681
2366 2.2952677121949
2367 2.32092836331645
2368 2.34653550200324
2369 2.37209263692266
2370 2.39760304563142
2371 2.42306940924577
2372 2.44849224090924
2373 2.47387398257075
2374 2.4992173244418
2375 2.52452477954464
2376 2.54978622705967
2377 2.57498690974439
2378 2.60013065300797
2379 2.62522118933311
2380 2.65026200551527
2381 2.67525635883467
2382 2.70020729216424
2383 2.72468781257614
2384 2.74796812421419
2385 2.77011202356821
2386 2.79119428045889
2387 2.81128359194798
2388 2.83044433732471
2389 2.84873760782464
2390 2.86622047386532
2391 2.8829462497761
2392 2.89896206588924
2393 2.91430883632481
2394 2.92903036828559
2395 2.94316779002429
2396 2.9567591335774
2397 2.96983673806831
2398 2.9824335350498
2399 2.99458114859084
2400 3.00630774766355
2401 3.01763858982048
2402 3.02859965445983
2403 3.03921391732346
2404 3.04949674551739
2405 3.05946879435429
2406 3.06915050097633
2407 3.07856045481022
2408 3.08770287266268
2409 3.09658931833846
2410 3.10523662375715
2411 3.11365326821053
2412 3.12182844540891
2413 3.12977569588975
2414 3.13750997371105
2415 3.14502460220735
2416 3.15231700078778
2417 3.15940178341024
2418 3.16629260276964
2419 3.17300221354403
2420 3.17954253147843
2421 3.18589032820071
2422 3.18966945129372
2423 3.18962022793916
2424 3.18599457516967
2425 3.17902783309216
2426 3.16893985570167
2427 3.15593602991622
2428 3.14020822755598
2429 3.12193577165998
2430 3.10128617955253
2431 3.07841587459589
2432 3.05347100352156
2433 3.02658852784039
2434 2.99789614659786
2435 2.96751341067437
2436 2.93555243795905
2437 2.90211710658847
2438 2.86730443514248
2439 2.83120505804934
2440 2.79390391172641
2441 2.7554811365718
2442 2.71601065078325
2443 2.67556140293557
2444 2.63419934575481
2445 2.59198575999627
2446 2.54897678257297
2447 2.50522583819918
2448 2.46078204118855
2449 2.41569098499498
2450 2.36999526282283
2451 2.32373466505106
2452 2.27694655665971
2453 2.22966613767893
2454 2.18192582874632
2455 2.13375602597947
2456 2.08518598614942
2457 2.03624225021765
2458 1.98694943288724
2459 1.93733113405278
2460 1.88740904987249
2461 1.83720324825581
2462 1.78673324462235
2463 1.73601665635371
2464 1.68506971040402
2465 1.63390756588457
2466 1.58254438433186
2467 1.53099353660167
2468 1.47926815496919
2469 1.42737991007077
2470 1.37533988019518
2471 1.32315810914736
2472 1.2708439244544
2473 1.21840603981343
2474 1.16585259548457
2475 1.1131916019169
2476 1.06043101494079
2477 1.00757741934938
2478 0.954636935654202
2479 0.901615281577108
2480 0.848517866405278
2481 0.79535095816333
2482 0.742119611563424
2483 0.688828066921688
2484 0.635480285495717
2485 0.582079984014665
2486 0.528631046868121
2487 0.475136863713549
2488 0.421600411794256
2489 0.368024472413655
2490 0.314411643829299
2491 0.260764467642134
2492 0.207085386546843
2493 0.153376502277582
2494 0.0996400540671114
2495 0.0458782836345389
2496 -0.00790713820315457
2497 -0.0617145926011752
2498 -0.115542557152843
2499 -0.16938968246573
2500 -0.223254524040299
2501 -0.277135582803165
2502 -0.331031784772669
2503 -0.384942063037054
2504 -0.438865219787209
2505 -0.492800364630113
2506 -0.546746535120141
2507 -0.60070295981963
2508 -0.654668964467062
2509 -0.708643919180028
2510 -0.762627235534615
2511 -0.816618363836963
2512 -0.870616702685514
2513 -0.924621637715534
2514 -0.978632527656133
2515 -1.03264853573171
2516 -1.08666927994357
2517 -1.14069420788918
2518 -1.19472297186034
2519 -1.24875501280636
2520 -1.30279001523989
2521 -1.35682779779083
2522 -1.4108682584535
2523 -1.46491123547424
2524 -1.51895647166648
2525 -1.57300316903639
2526 -1.62705110648847
2527 -1.68110013901514
2528 -1.73514994023979
2529 -1.7890157536307
2530 -1.84074896051191
2531 -1.88996720285015
2532 -1.93683596161412
2533 -1.98150976700208
2534 -2.02413304141469
2535 -2.06484071648874
2536 -2.10375884495331
2537 -2.14100518488687
2538 -2.17668969809207
2539 -2.21091506511557
2540 -2.24377730016849
2541 -2.27536610194946
2542 -2.30576526670523
2543 -2.33505307407131
2544 -2.36330259997237
2545 -2.39058214486761
2546 -2.41695551677599
2547 -2.44248224555236
2548 -2.46721802982602
2549 -2.49121487571557
2550 -2.51452134918975
2551 -2.53718287875705
2552 -2.5592418025651
2553 -2.58073759462568
2554 -2.60170730596376
2555 -2.62218551224278
2556 -2.64220453762756
2557 -2.6617945292055
2558 -2.68098365567287
2559 -2.69979826247101
2560 -2.71826271357919
2561 -2.73639998849464
2562 -2.75423161673902
2563 -2.77177771111512
2564 -2.78905706093162
2565 -2.80608702742306
2566 -2.82288354798891
2567 -2.83946192517764
2568 -2.8558361237972
2569 -2.87201947576466
2570 -2.88802453967176
2571 -2.90386304770513
2572 -2.91954596002688
2573 -2.93508348540761
2574 -2.95048494914409
2575 -2.96575925259747
2576 -2.98091479780816
2577 -2.99595952246511
2578 -3.01090066844971
2579 -3.0257444847396
2580 -3.04049724003059
2581 -3.05516454311524
2582 -3.06975095533306
2583 -3.08426173670775
2584 -3.09870186423632
2585 -3.11247367458941
2586 -3.12346197367953
2587 -3.13165557036088
2588 -3.13723835195043
2589 -3.14038209938803
2590 -3.14124728474245
2591 -3.13998381615492
2592 -3.1367317336858
2593 -3.13161808899917
2594 -3.1247185930216
2595 -3.11613690941263
2596 -3.10598369135771
2597 -3.09436230976888
2598 -3.08135942344526
2599 -3.0670339970581
2600 -3.05147054218617
2601 -3.03474506380042
2602 -3.01692532537422
2603 -2.99808317387142
2604 -2.97827960216168
2605 -2.95757058570967
2606 -2.9360156575657
2607 -2.913670445766
2608 -2.8905869190583
2609 -2.86681362774857
2610 -2.84239130119499
2611 -2.81735522326228
2612 -2.79174565007688
2613 -2.76560022257959
2614 -2.73893934786612
2615 -2.71178597676564
2616 -2.68417238122575
2617 -2.65611413642418
2618 -2.62763040771101
2619 -2.59874917447969
2620 -2.56949657635769
2621 -2.53989703423183
2622 -2.5099733633087
2623 -2.47974615344827
2624 -2.44922766587069
2625 -2.41843500371501
2626 -2.38738586037083
2627 -2.35608518465943
2628 -2.32454370247828
2629 -2.29277725298533
2630 -2.26080063407949
2631 -2.22862767087367
2632 -2.19627127966328
2633 -2.16374187641653
2634 -2.13103920637352
2635 -2.0981724211069
2636 -2.06515231946357
2637 -2.03198854485157
2638 -1.99868114730995
2639 -1.9652358232802
2640 -1.93166165108
2641 -1.89796711225752
2642 -1.86416013082358
2643 -1.83024810990384
2644 -1.79623796598094
2645 -1.76213556003251
2646 -1.72793465630513
2647 -1.69363693360505
2648 -1.65924876922784
2649 -1.62477612121306
2650 -1.59022455590321
2651 -1.55559927369082
2652 -1.52090513307295
2653 -1.48614547011838
2654 -1.45132224932033
2655 -1.41643959759226
2656 -1.38150143437021
2657 -1.34650891076981
2658 -1.31146116956022
2659 -1.27636176484439
2660 -1.24121353226499
2661 -1.20601128533813
2662 -1.17075583820935
2663 -1.13545056879071
2664 -1.10009754715443
2665 -1.06469963307399
2666 -1.02925979071637
2667 -0.993780104942203
2668 -0.958255942358334
2669 -0.922688303129486
2670 -0.887080058484104
2671 -0.851432354922758
2672 -0.815746016436599
2673 -0.780023592967149
2674 -0.744267469456544
2675 -0.708479873914931
2676 -0.672662860281011
2677 -0.636815310060321
2678 -0.600937209378149
2679 -0.565395378786667
2680 -0.53147543238355
2681 -0.499188351804471
2682 -0.468425812070704
2683 -0.439086914150485
2684 -0.411077960374497
2685 -0.384309741557513
2686 -0.358699603525631
2687 -0.334171045096654
2688 -0.310652014235842
2689 -0.288076032131757
2690 -0.266380929215259
2691 -0.245507219726642
2692 -0.225400410788323
2693 -0.20600998506528
2694 -0.187287114641095
2695 -0.169187132386535
2696 -0.151668355056961
2697 -0.13469026746639
2698 -0.118216953406505
2699 -0.102214260878446
2700 -0.0866510132979661
2701 -0.0714932917857732
2702 -0.0567114231192286
2703 -0.0422806830581806
2704 -0.0281764530397649
2705 -0.0143724893223279
2706 -0.000848690525325095
2707 0.012413372070766
2708 0.0254309147674038
2709 0.0382200212309404
2710 0.0508070739954501
2711 0.063220384849764
2712 0.0754714609158755
2713 0.0875709724687908
2714 0.0995288878684201
2715 0.111354519746371
2716 0.12305656815281
2717 0.134643160863513
2718 0.14612189103407
2719 0.157608219304059
2720 0.170252168406897
2721 0.184284292032441
2722 0.199602199834196
2723 0.216085496295684
2724 0.23365477884339
2725 0.252221316198556
2726 0.271691864720408
2727 0.292006595074582
2728 0.313071949543129
2729 0.33480466542128
2730 0.35716089198945
2731 0.380099664888411
2732 0.403582715719562
2733 0.427574294228862
2734 0.452041002241447
2735 0.476948335712457
2736 0.502226410708848
2737 0.527838793959326
2738 0.553757614858874
2739 0.579945429621696
2740 0.606383466023911
2741 0.633055315135696
2742 0.659945645851463
2743 0.687040133869666
2744 0.714325395365865
2745 0.741782105224312
2746 0.769379097773885
2747 0.797105887393513
2748 0.824953974901753
2749 0.852915418160958
2750 0.880973092841834
2751 0.90910672891804
2752 0.937309817479249
2753 0.965562700946404
2754 0.993858101463889
2755 1.02219424786744
2756 1.05057206713701
2757 1.07898916256494
2758 1.10743452633
2759 1.13589612001225
2760 1.16437287742606
2761 1.19286336910296
2762 1.22135094430501
2763 1.249828114232
2764 1.27829557415977
2765 1.30675397204877
2766 1.33520376932826
2767 1.36363871693435
2768 1.39205611359965
2769 1.42045544707954
2770 1.44882803147358
2771 1.47717402010848
2772 1.50549516265573
2773 1.53379309251502
2774 1.56206933451105
2775 1.5903198569136
2776 1.61853192983122
2777 1.64670722677901
2778 1.67484628834751
2779 1.70295066457986
2780 1.73102262972014
2781 1.75906430759313
2782 1.78707768153912
2783 1.81506078128004
2784 1.84300882286691
2785 1.87092396666138
2786 1.89880407955507
2787 1.92663892963254
2788 1.95443066596191
2789 1.98218133823873
2790 2.00988818245143
2791 2.03755301456652
2792 2.06517858416308
2793 2.09276745953712
2794 2.12032203965254
2795 2.14784456530526
2796 2.17533712955224
2797 2.20280167883396
2798 2.23023475585942
2799 2.25763406483252
2800 2.2850012652997
2801 2.3123266787023
2802 2.33960833231711
2803 2.36684673182314
2804 2.39403960647077
2805 2.42118975446036
2806 2.44829996939305
2807 2.47537286097636
2808 2.50240887553196
2809 2.52940723917927
2810 2.55637036756145
2811 2.58310217269329
2812 2.60863671234642
2813 2.63291972138826
2814 2.65603354639291
2815 2.67805511391747
2816 2.69905628735536
2817 2.7191042002885
2818 2.73826156788638
2819 2.7565856940139
2820 2.77412812909723
2821 2.79094013177306
2822 2.80706975246064
2823 2.82256187949698
2824 2.83745841674553
2825 2.8517964174038
2826 2.86561135007108
2827 2.87893691738907
2828 2.89180219549142
2829 2.90423649464084
2830 2.91626271333115
2831 2.92790638281816
2832 2.93919161639536
2833 2.95013681415973
2834 2.96076386633147
2835 2.97109553386516
2836 2.98115163816876
2837 2.99094900060832
2838 3.0004939013257
2839 3.00980056579968
2840 3.01888182508649
2841 3.02774775926619
2842 3.03641245307787
2843 3.04488775816739
2844 3.05317082752103
2845 3.06127009423331
2846 3.0691976442832
2847 3.0769588822903
2848 3.0845386644532
2849 3.09194581470502
2850 3.09918797667927
2851 3.10626713082073
2852 3.11317275881519
2853 3.11758946785543
2854 3.11813702508251
2855 3.11506994500416
2856 3.10862569591298
2857 3.09902645953655
2858 3.08647984329967
2859 3.07117979341347
2860 3.05330749382873
2861 3.03303197072845
2862 3.01051098742523
2863 2.98589231749783
2864 2.95931408265573
2865 2.93090523856144
2866 2.90078624530285
2867 2.86906963631458
2868 2.83586057462631
2869 2.80125787923041
2870 2.76535347695875
2871 2.72823294318007
2872 2.68997603965421
2873 2.65065752410288
2874 2.61034866408645
2875 2.56911587228398
2876 2.52701994723088
2877 2.48411768669753
2878 2.44046216905277
2879 2.39610313536701
2880 2.35108692084969
2881 2.30545677084327
2882 2.25925308497283
2883 2.21251360440265
2884 2.16527359484832
2885 2.1175665548332
2886 2.06942355288747
2887 2.02087327729119
2888 1.97194263616515
2889 1.92265677092355
2890 1.87303905693631
2891 1.82311167943973
2892 1.77289587398192
2893 1.72241073319455
2894 1.67167426626239
2895 1.62070304132853
2896 1.56951250654429
2897 1.51811709348632
2898 1.46653049128035
2899 1.41476630588204
2900 1.36283636200528
2901 1.31075156725642
2902 1.25852228614107
2903 1.20615830556233
2904 1.15366852295972
2905 1.10106153370891
2906 1.04834513494294
2907 0.995526526141551
2908 0.942612433006974
2909 0.889609138640594
2910 0.836522656071942
2911 0.783358591397093
2912 0.73012209688356
2913 0.67681823310077
2914 0.623451483775894
2915 0.57002598674817
2916 0.516545607552004
2917 0.463013958960166
2918 0.409434762089551
2919 0.355811402060809
2920 0.302146859253255
2921 0.248444084694151
2922 0.194705612381371
2923 0.140933883167206
2924 0.0871315411405193
2925 0.0333006621299434
2926 -0.0205568594395508
2927 -0.0744391968169077
2928 -0.128344694755025
2929 -0.18227150652315
2930 -0.236218113253189
2931 -0.29018321288888
2932 -0.344165589061243
2933 -0.398164105449843
2934 -0.452177700515067
2935 -0.506205382577002
2936 -0.560246225218122
2937 -0.614299212440966
2938 -0.668363119124594
2939 -0.722437200790327
2940 -0.77652078848341
2941 -0.830613257271442
2942 -0.884713990483256
2943 -0.938822199306724
2944 -0.992937312526547
2945 -1.04705863883772
2946 -1.10118571877785
2947 -1.15531817436711
2948 -1.20945565249749
2949 -1.26359782329617
2950 -1.3177443401385
2951 -1.37189487779429
2952 -1.42604917230887
2953 -1.48020692943758
2954 -1.53436775111478
2955 -1.58853140631364
2956 -1.64269759195999
2957 -1.69686611688635
2958 -1.75103676923425
2959 -1.80520923851703
2960 -1.85938336843747
2961 -1.91355886555185
2962 -1.96773560482393
2963 -2.02082288457788
2964 -2.07132175497164
2965 -2.11938906477385
2966 -2.16518477961989
2967 -2.208858377596
2968 -2.25054950758402
2969 -2.29038863851358
2970 -2.32849763250476
2971 -2.36499022961896
2972 -2.39997275481879
2973 -2.43354457582937
2974 -2.46579850631036
2975 -2.49682125369855
2976 -2.52669381100355
2977 -2.55549170275397
2978 -2.58328561432067
2979 -2.61014161103054
2980 -2.63612141090227
2981 -2.66128267071233
2982 -2.68567918123478
2983 -2.70936119099423
2984 -2.73237571449314
2985 -2.75476652426029
2986 -2.77657457292753
2987 -2.79783818635754
2988 -2.81859308195314
2989 -2.83887272051546
2990 -2.85870821775226
2991 -2.87812850166991
2992 -2.89716088246092
2993 -2.91583064158404
2994 -2.93416150918748
2995 -2.95217578567816
2996 -2.96989430401619
2997 -2.98733652627783
2998 -3.00452045665108
2999 -3.02146238641791
3000 -3.03817816688696
3001 -3.05468267967376
3002 -3.07098982712498
3003 -3.08711248442436
3004 -3.10306175996866
3005 -3.11884881539618
3006 -3.13448447067598
3007 -3.1499789727222
3008 -3.16534161781273
3009 -3.18058108278834
3010 -3.1954634899554
3011 -3.20778823193161
3012 -3.21718947016467
3013 -3.22385956955839
3014 -3.22797823063712
3015 -3.22971332378278
3016 -3.22922166849228
3017 -3.22664723049926
3018 -3.22209565049793
3019 -3.21568772359411
3020 -3.2075455656363
3021 -3.19777528262193
3022 -3.18646836075628
3023 -3.17370871306874
3024 -3.1595577421604
3025 -3.14410591813906
3026 -3.12743208425928
3027 -3.10960964891356
3028 -3.09071415521581
3029 -3.07081617613762
3030 -3.04998164168305
3031 -3.0282721445157
3032 -3.0057452254576
3033 -2.98245233535027
3034 -2.95842267314034
3035 -2.93369960738218
3036 -2.90832886649929
3037 -2.88235654775784
3038 -2.85582375878596
3039 -2.82874782825297
3040 -2.80114422718037
3041 -2.77304765651649
3042 -2.74449004975194
3043 -2.71549903624879
3044 -2.68610206930123
3045 -2.65631650808047
3046 -2.6261648553676
3047 -2.59567118817921
3048 -2.56485644976732
3049 -2.53374032793006
3050 -2.50234241225106
3051 -2.47067909547096
3052 -2.43876729868005
3053 -2.40661866592554
3054 -2.37424530779573
3055 -2.34166200817973
3056 -2.30887728956657
3057 -2.27589538814436
3058 -2.24272911557484
3059 -2.20939060398595
3060 -2.17589097752483
3061 -2.14223775297067
3062 -2.10844003046858
3063 -2.07450624353832
3064 -2.04044250057233
3065 -2.00625720282914
3066 -1.97195583756584
3067 -1.9375366754663
3068 -1.90300657407353
3069 -1.86837283996641
3070 -1.83364229940342
3071 -1.79882132989543
3072 -1.76391588970269
3073 -1.72893154539229
3074 -1.69387198704572
3075 -1.65873616001593
3076 -1.62352846660663
3077 -1.58825262636796
3078 -1.55291113842268
3079 -1.51750827838763
3080 -1.48204660561764
3081 -1.44652466190495
3082 -1.41094588654368
3083 -1.37531303147992
3084 -1.33962930511211
3085 -1.30389782072801
3086 -1.26811869269925
3087 -1.2322940668006
3088 -1.19642100015842
3089 -1.16049928572194
3090 -1.12453188339486
3091 -1.08851978576505
3092 -1.05246550852812
3093 -1.01637183870852
3094 -0.980241379957827
3095 -0.944076564608003
3096 -0.907879664932409
3097 -0.871652803666833
3098 -0.835397963839076
3099 -0.799116386655752
3100 -0.762807865708069
3101 -0.726474032918672
3102 -0.690113681765175
3103 -0.653724415964858
3104 -0.617414489883926
3105 -0.582497660631733
3106 -0.549271963121906
3107 -0.517626082165215
3108 -0.487455503906892
3109 -0.458662971481087
3110 -0.431157560485773
3111 -0.404853678543151
3112 -0.379672127364514
3113 -0.355538414876522
3114 -0.33238342638414
3115 -0.310142696765611
3116 -0.28875502791501
3117 -0.268163953099172
3118 -0.248316610553637
3119 -0.229162872776634
3120 -0.210656990374087
3121 -0.192754915412867
3122 -0.175416294840672
3123 -0.158602942256846
3124 -0.142278753084565
3125 -0.126411537444274
3126 -0.110971233467338
3127 -0.0959297572178379
3128 -0.0812607160646918
3129 -0.0669338105997254
3130 -0.0529236208986358
3131 -0.0392093131315936
3132 -0.0257714241359785
3133 -0.0125917662379989
3134 0.000349700104621948
3135 0.0130711562316646
3136 0.0255870738376758
3137 0.0379174924636687
3138 0.0500821822803469
3139 0.0620920557969122
3140 0.0739572958859351
3141 0.0856885645744941
3142 0.0973052282672092
3143 0.108817358544655
3144 0.120231830529981
3145 0.132141595703053
3146 0.145449075675605
3147 0.160072294557066
3148 0.175907623436917
3149 0.192872394853573
3150 0.210892332756985
3151 0.229898052799696
3152 0.249824739635777
3153 0.270594585765184
3154 0.292126679109759
3155 0.314367434359393
3156 0.337247483501388
3157 0.360720414822985
3158 0.384747275527052
3159 0.409291675709393
3160 0.434319619377696
3161 0.459796666946315
3162 0.485664873821984
3163 0.511890973041048
3164 0.538431465599016
3165 0.565233753289147
3166 0.592280222153584
3167 0.619554854787073
3168 0.647039839466323
3169 0.6747168326753
3170 0.702572318406734
3171 0.730575960710204
3172 0.758710604827737
3173 0.786967668238589
3174 0.815339130913688
3175 0.843817498296561
3176 0.872395200163427
3177 0.90105349595335
3178 0.929782220740748
3179 0.958576764557699
3180 0.987432818641116
3181 1.01634635564963
3182 1.04531320266218
3183 1.07431029631879
3184 1.10332509281248
3185 1.13235614885455
3186 1.16139612612264
3187 1.19044193733337
3188 1.2194910329032
3189 1.2485278890279
3190 1.27755028797809
3191 1.30655447176884
3192 1.33553896254667
3193 1.36450505571144
3194 1.39345396006479
3195 1.4223852964971
3196 1.45128082920162
3197 1.4801370372804
3198 1.5089563928841
3199 1.53773374578924
3200 1.56646732535254
3201 1.59516000228404
3202 1.62381445748073
3203 1.65243319455966
3204 1.68101845400406
3205 1.70955911631027
3206 1.73804879005831
3207 1.7664908159113
3208 1.79488831407419
3209 1.82324419883529
3210 1.8515611921505
3211 1.87984183633313
3212 1.90808849144006
3213 1.9363017612848
3214 1.96448275282199
3215 1.9926335714055
3216 2.02075184552515
3217 2.04883345008801
3218 2.07687989314997
3219 2.1048858279824
3220 2.13285206563282
3221 2.16077720647773
3222 2.18865788160318
3223 2.21649589837163
3224 2.24429255953783
3225 2.27204973703166
3226 2.299759047294
3227 2.32742020051129
3228 2.35503198163862
3229 2.38259402688251
3230 2.41010958771727
3231 2.43758170166823
3232 2.4650132064001
3233 2.49240675287804
3234 2.51976481766265
3235 2.54708971439576
3236 2.57438360453014
3237 2.60140153809991
3238 2.62717804228641
3239 2.65169238875269
3240 2.67502762264709
3241 2.69726132318105
3242 2.71846597989121
3243 2.73870987258123
3244 2.75805649158162
3245 2.77656486679765
3246 2.79429014328946
3247 2.81128383702477
3248 2.8275940737901
3249 2.84326409578041
3250 2.85833402343306
3251 2.87284332676397
3252 2.8868246601791
3253 2.90030687466905
3254 2.91332350356541
3255 2.92590848043353
3256 2.93809058977462
3257 2.94989547464048
3258 2.96133543493199
3259 2.97243038355342
3260 2.98319995359697
3261 2.99366278387517
3262 3.00383904649412
3263 3.01374758657675
3264 3.02340566511801
3265 3.032813249252
3266 3.04197790067992
3267 3.05091518936955
3268 3.05962577862448
3269 3.06811760242099
3270 3.07640504706075
3271 3.08448735321058
3272 3.09235756223368
3273 3.10002944775016
3274 3.10751605252027
3275 3.1148295614551
3276 3.12198135805479
3277 3.12898207713282
3278 3.1358416540706
3279 3.14220655747474
3280 3.14520060827201
3281 3.14441821326328
3282 3.14010787400185
3283 3.13250166648159
3284 3.12181633490033
3285 3.10825448766368
3286 3.09200537948156
3287 3.07324583610922
3288 3.05214112156503
3289 3.02884625847628
3290 3.00350554744607
3291 2.97625347262817
3292 2.9472155851281
3293 2.91650939439942
3294 2.88424489498246
3295 2.8505253980352
3296 2.81544674983929
3297 2.77909896861944
3298 2.74156577820188
3299 2.70292518299058
3300 2.66325005442427
3301 2.62260858354873
3302 2.58106499549056
3303 2.53867882649206
3304 2.49550632707699
3305 2.45159945567986
3306 2.4070065369838
3307 2.36177271571146
3308 2.31594016587561
3309 2.26954838376839
3310 2.22263455729388
3311 2.17523304424015
3312 2.1273757410795
3313 2.07909261068759
3314 2.03041194995295
3315 1.98136137696557
3316 1.93196544698447
3317 1.88224701116594
3318 1.83222759131616
3319 1.78192701441896
3320 1.73136405784035
3321 1.68055612491025
3322 1.62951989149148
3323 1.5782707900903
3324 1.52682304298877
3325 1.47519018675918
3326 1.42338441845098
3327 1.37141714458516
3328 1.31929934587697
3329 1.26704103151475
3330 1.21465144762763
3331 1.16213923188743
3332 1.1095124535479
3333 1.05677865084929
3334 1.00394486596172
3335 0.951017677629187
3336 0.898003415081549
3337 0.844908343620841
3338 0.791737815157822
3339 0.738496841415473
3340 0.685190149262508
3341 0.631822089213316
3342 0.578397389349664
3343 0.524920088340627
3344 0.471393646853267
3345 0.417821403325001
3346 0.364206493469041
3347 0.310551724351171
3348 0.25685971812005
3349 0.203132924366862
3350 0.149373631480764
3351 0.0955839772571341
3352 0.0417659592819383
3353 -0.0120782661245722
3354 -0.0659467359476606
3355 -0.11983776992406
3356 -0.173749679107432
3357 -0.227681062594377
3358 -0.281630304916903
3359 -0.335596110687739
3360 -0.389577232798161
3361 -0.44357246527987
3362 -0.49758087974863
3363 -0.5516015099686
3364 -0.60563324999072
3365 -0.659675348453456
3366 -0.713727124618314
3367 -0.767787942538375
3368 -0.821857208110837
3369 -0.875934366323467
3370 -0.930018898682219
3371 -0.984110316728423
3372 -1.03820810839163
3373 -1.09231183556158
3374 -1.14642103135337
3375 -1.20053516977222
3376 -1.25465391760619
3377 -1.30877691075482
3378 -1.36290385229169
3379 -1.41703447993007
3380 -1.471168493575
3381 -1.52530565014237
3382 -1.57944569775874
3383 -1.63358807913897
3384 -1.68773256219988
3385 -1.74187897632187
3386 -1.7960270116017
3387 -1.85017653320827
3388 -1.90432720878706
3389 -1.95847878158001
3390 -2.01222715528742
3391 -2.06360064901058
3392 -2.11248458395997
3393 -2.16027879427009
3394 -2.20848985698708
3395 -2.25709257967513
3396 -2.30482515456344
3397 -2.35030994472796
3398 -2.39369261685353
3399 -2.43511139870801
3400 -2.47469549156604
3401 -2.51256560703456
3402 -2.5488345165241
3403 -2.58360758013214
3404 -2.61698310603753
3405 -2.64905300238727
3406 -2.67990318400122
3407 -2.70961391223561
3408 -2.73826016594592
3409 -2.76591187382114
3410 -2.79263440252068
3411 -2.81848889525941
3412 -2.84353240086973
3413 -2.8678181717677
3414 -2.89139606802658
3415 -2.91431257496769
3416 -2.93661106202515
3417 -2.95833216453104
3418 -2.97951342876155
3419 -3.0001902316894
3420 -3.02039576878378
3421 -3.04016105113603
3422 -3.05951504919884
3423 -3.07848471307384
3424 -3.09709470191927
3425 -3.11536858698608
3426 -3.13332848528225
3427 -3.15099505843302
3428 -3.16838760415808
3429 -3.18552323560313
3430 -3.20241818067139
3431 -3.21787911082086
3432 -3.23025902559302
3433 -3.23974254974739
3434 -3.24650252886453
3435 -3.25071544281609
3436 -3.25253917468999
3437 -3.25207718427065
3438 -3.24947161050729
3439 -3.24485945480572
3440 -3.23835972024762
3441 -3.2300955762273
3442 -3.22018301969554
3443 -3.20871585426182
3444 -3.19578554341873
3445 -3.18148832721043
3446 -3.16591411291525
3447 -3.1491468847138
3448 -3.13126064977439
3449 -3.11232533441783
3450 -3.09240949749664
3451 -3.07156221712944
3452 -3.04983723033455
3453 -3.02727892359803
3454 -3.00391323836833
3455 -2.97979225616456
3456 -2.95496518548282
3457 -2.92946844480184
3458 -2.90334199485148
3459 -2.87662187123538
3460 -2.84934390130237
3461 -2.821544772409
3462 -2.79325875926941
3463 -2.76451788269014
3464 -2.73534950469665
3465 -2.70577646163573
3466 -2.67582520574102
3467 -2.6455206125645
3468 -2.61488592208936
3469 -2.58393794822994
3470 -2.55268228803655
3471 -2.52113610147498
3472 -2.48930546698802
3473 -2.45720676539997
3474 -2.4248576329742
3475 -2.39227454652038
3476 -2.35947195867379
3477 -2.32646056742131
3478 -2.29325372362034
3479 -2.25986411393021
3480 -2.22629898658879
3481 -2.19256778332526
3482 -2.15868096637331
3483 -2.12464546825627
3484 -2.0904700701075
3485 -2.05615942285377
3486 -2.02172108524935
3487 -1.98716332004983
3488 -1.95248882306104
3489 -1.91770275992639
3490 -1.88281404669788
3491 -1.84783170247021
3492 -1.81276160046192
3493 -1.77760093395154
3494 -1.74235187879165
3495 -1.70701999430341
3496 -1.67160828645788
3497 -1.63612142507837
3498 -1.60056174349452
3499 -1.56493188548107
3500 -1.52923635678855
3501 -1.49347731247458
3502 -1.45765783007893
3503 -1.42177661376216
3504 -1.38583589999925
3505 -1.34983961608587
3506 -1.31379143097501
3507 -1.27769477225668
3508 -1.24155284202163
3509 -1.20536863168254
3510 -1.16914493582113
3511 -1.13288041591033
3512 -1.09657037501403
3513 -1.06021762855468
3514 -1.02382499902916
3515 -0.987394911775563
3516 -0.950926743594852
3517 -0.914421998703752
3518 -0.877882577562097
3519 -0.841309856309793
3520 -0.804705867629599
3521 -0.768071576016086
3522 -0.731408779785002
3523 -0.69505819493988
3524 -0.66034800744877
3525 -0.627310580357687
3526 -0.595835141899084
3527 -0.565818447240245
3528 -0.537164360099371
3529 -0.509782268554695
3530 -0.483588314579194
3531 -0.458504323533574
3532 -0.434455866052016
3533 -0.411372721999616
3534 -0.389191356230866
3535 -0.367852438259427
3536 -0.347300541780528
3537 -0.327483887710996
3538 -0.308354104144098
3539 -0.289866002105647
3540 -0.271977366071102
3541 -0.254648758271912
3542 -0.237843335883315
3543 -0.221525981079524
3544 -0.205662079445314
3545 -0.190221574805689
3546 -0.175174768037216
3547 -0.160494010689856
3548 -0.146152472106608
3549 -0.132126292767766
3550 -0.118394727662992
3551 -0.104938396584687
3552 -0.0917391943173013
3553 -0.0787771458881096
3554 -0.0660326876918478
3555 -0.0534914890432946
3556 -0.041140179675138
3557 -0.028966268852198
3558 -0.0169558271954315
3559 -0.00509079115788276
3560 0.00663923959152045
3561 0.0182471407497922
3562 0.0297422521626354
3563 0.0411323508603835
3564 0.0524320753207002
3565 0.0636504593175407
3566 0.0751727294440245
3567 0.0880890304695679
3568 0.102379988624974
3569 0.11795517427054
3570 0.134730114357671
3571 0.152625899474238
3572 0.171554536895764
3573 0.191430928764631
3574 0.212176301706888
3575 0.233701390373868
3576 0.255953691418352
3577 0.278867324859296
3578 0.302389064889248
3579 0.326478951463523
3580 0.351099653787313
3581 0.37621629695628
3582 0.401796300048118
3583 0.427809224907725
3584 0.454226634918783
3585 0.481021843236742
3586 0.508144372226178
3587 0.535553788937323
3588 0.56323125966696
3589 0.59114849712054
3590 0.619270843169031
3591 0.647583919581795
3592 0.676070229158385
3593 0.704717210398078
3594 0.733509802054252
3595 0.762425242066242
3596 0.791454613239879
3597 0.820587678980091
3598 0.849805389872688
3599 0.879100736771177
3600 0.908465543958302
3601 0.937888579279789
3602 0.967363938556858
3603 0.996874523640257
3604 1.02641530500805
3605 1.0559843043201
3606 1.08557967155278
3607 1.11519967660739
3608 1.14484270147336
3609 1.17449677449241
3610 1.20414762571514
3611 1.23379597204495
3612 1.26344477922293
3613 1.29309439258187
3614 1.32273433582771
3615 1.35235443713654
3616 1.38195207403781
3617 1.41152307028638
3618 1.44106911977578
3619 1.47058972108315
3620 1.50007120881472
3621 1.52951313242734
3622 1.55892199636377
3623 1.58830450621467
3624 1.6176623868943
3625 1.64699647048744
3626 1.67629471111135
3627 1.70555453349818
3628 1.73477738941293
3629 1.76395983470168
3630 1.79310361032121
3631 1.82220654349299
3632 1.85126584834014
3633 1.88028436578334
3634 1.90926475795956
3635 1.93820951151774
3636 1.9671231376711
3637 1.99601049597258
3638 2.024870330797
3639 2.05368972235106
3640 2.08246902528093
3641 2.11120576149455
3642 2.13990086709731
3643 2.16855705794087
3644 2.19717687112227
3645 2.22576222623237
3646 2.25431175508263
3647 2.28282701457553
3648 2.31131156297851
3649 2.33976848987833
3650 2.36819958936484
3651 2.39660237307901
3652 2.42496651086864
3653 2.45329372948983
3654 2.481586435235
3655 2.50984687620694
3656 2.53736181299603
3657 2.5635209621758
3658 2.58841353057924
3659 2.61212285358097
3660 2.63472677914756
3661 2.65629649294967
3662 2.67689876807639
3663 2.69659746873623
3664 2.71545311220426
3665 2.73352128622209
3666 2.75084964063277
3667 2.76748377784622
3668 2.78346907042652
3669 2.79884584016035
3670 2.81365360603659
3671 2.82792979559545
3672 2.84170937369579
3673 2.85502500461523
3674 2.86790382237169
3675 2.88036940093718
3676 2.89244886004745
3677 2.90416759442761
3678 2.91554918498132
3679 2.92661448949376
3680 2.93738399291362
3681 2.94787001979583
3682 2.95807967369559
3683 2.96803092981931
3684 2.97774078122107
3685 2.98722510320954
3686 2.99649872689805
3687 3.00557550791329
3688 3.01446839058136
3689 3.0231894678889
3690 3.03173496933978
3691 3.04009624207602
3692 3.04828528396021
3693 3.05631342185039
3694 3.06418823697585
3695 3.07191592711524
3696 3.07950615093894
3697 3.08664921150582
3698 3.09044656960203
3699 3.09041535367404
3700 3.0868071609655
3701 3.07985733716323
3702 3.06978577157718
3703 3.05679788412266
3704 3.04108557745401
3705 3.02282797153167
3706 3.00219228052213
3707 2.97933498287022
3708 2.95440217671085
3709 2.92753038286002
3710 2.89884726687032
3711 2.86847225943035
3712 2.83651671106484
3713 2.8030846265936
3714 2.76827316698557
3715 2.73217308457985
3716 2.69486909123482
3717 2.65644040506288
3718 2.61696120452597
3719 2.57650067844175
3720 2.53512344681212
3721 2.49289049901656
3722 2.4498583622815
3723 2.40607980408677
3724 2.36160441219383
3725 2.31647813742721
3726 2.27074431187538
3727 2.22444301147084
3728 2.17761157805152
3729 2.1302848962141
3730 2.0824955630595
3731 2.03427424106443
3732 1.98564945300105
3733 1.93664780639658
3734 1.88729433116025
3735 1.83761220279062
3736 1.78762312766353
3737 1.73734737751161
3738 1.68680392573906
3739 1.63601070748017
3740 1.5849841788218
3741 1.53373998800318
3742 1.48229273035558
3743 1.43065576817719
3744 1.3788416583358
3745 1.32686211830746
3746 1.27472807468161
3747 1.22244998356166
3748 1.17003737929892
3749 1.11749917014928
3750 1.06484397790432
3751 1.01207956153076
3752 0.959213134716595
3753 0.906251577151731
3754 0.853201177112444
3755 0.800067876315213
3756 0.746857432093576
3757 0.693574942549286
3758 0.640225147882243
3759 0.586812476361647
3760 0.533341064852647
3761 0.479814777992297
3762 0.42623724748625
3763 0.37261230633537
3764 0.318943269210039
3765 0.265233276999286
3766 0.211485119831483
3767 0.157701311690073
3768 0.103884256657769
3769 0.0500361630314083
3770 -0.00384092535838848
3771 -0.0577448629769133
3772 -0.111673725670578
3773 -0.165625882293445
3774 -0.219599858844409
3775 -0.273594230248767
3776 -0.327607518012892
3777 -0.381638387099253
3778 -0.435685603815924
3779 -0.489747888249357
3780 -0.543824231507638
3781 -0.597913605908866
3782 -0.652015120941338
3783 -0.706127958742037
3784 -0.760251216769507
3785 -0.814384170851208
3786 -0.868526003133925
3787 -0.922676042026651
3788 -0.976833731493742
3789 -1.03099824140708
3790 -1.08516899805605
3791 -1.13934559114925
3792 -1.1935276373829
3793 -1.24771477866529
3794 -1.30190668045794
3795 -1.35610303022599
3796 -1.41030353599043
3797 -1.46450785441931
3798 -1.51871567029435
3799 -1.57292675416422
3800 -1.62714082038673
3801 -1.68135736328826
3802 -1.73557618438422
3803 -1.78979711213573
3804 -1.84401996031549
3805 -1.89824460151327
3806 -1.95247091839143
3807 -2.00669880132214
3808 -2.06052346336608
3809 -2.11197002474906
3810 -2.16092358409414
3811 -2.20754818887906
3812 -2.25199709176046
3813 -2.29441345185582
3814 -2.33493098775971
3815 -2.37367464581164
3816 -2.41076105502464
3817 -2.44629917006438
3818 -2.4803908646439
3819 -2.5131312457221
3820 -2.54460921861544
3821 -2.5749078347375
3822 -2.60410468196745
3823 -2.63227224976261
3824 -2.65947817050225
3825 -2.68578570037852
3826 -2.71125395657509
3827 -2.73593816617479
3828 -2.75988992214005
3829 -2.78315734645779
3830 -2.80578538231744
3831 -2.82781610358519
3832 -2.84928863374924
3833 -2.87023951892704
3834 -2.89070308524926
3835 -2.91071134362475
3836 -2.93029403031166
3837 -2.94947912614472
3838 -2.96829276922706
3839 -2.98675931340745
3840 -3.00490159109511
3841 -3.02274094026895
3842 -3.04029714649578
3843 -3.05758819597791
3844 -3.07463146167943
3845 -3.09144315554739
3846 -3.10803810279625
3847 -3.12443051706093
3848 -3.14063370052305
3849 -3.15665955721865
3850 -3.17251953703465
3851 -3.18822455547348
3852 -3.20223426751956
3853 -3.21323109404471
3854 -3.22140225214393
3855 -3.22690728383269
3856 -3.22992043950389
3857 -3.23060566618031
3858 -3.22911611867602
3859 -3.22559240290828
3860 -3.22014855487724
3861 -3.21290653058809
3862 -3.20397460900088
3863 -3.19345730964903
3864 -3.18145246988701
3865 -3.16803483171525
3866 -3.15329524113827
3867 -3.13732063243834
3868 -3.12016781625685
3869 -3.10188928426963
3870 -3.08255904168907
3871 -3.06224625734679
3872 -3.04101554976032
3873 -3.01892728665339
3874 -2.9960363012888
3875 -2.97238672172606
3876 -2.94802710771441
3877 -2.92300415326298
3878 -2.89736148134894
3879 -2.87113802867783
3880 -2.84434286793585
3881 -2.81700356581813
3882 -2.78915590842191
3883 -2.76083332863627
3884 -2.7320669649134
3885 -2.70287932755734
3886 -2.67329366204646
3887 -2.64332927203143
3888 -2.61300881967293
3889 -2.58235558031092
3890 -2.55138931194304
3891 -2.52012990896129
3892 -2.48859036754421
3893 -2.4567794356264
3894 -2.42471485298044
3895 -2.39241328322357
3896 -2.35988744051636
3897 -2.32715017229791
3898 -2.29421539260671
3899 -2.26109610084952
3900 -2.22780444193541
3901 -2.19435176245406
3902 -2.1607486631588
3903 -2.1270035451055
3904 -2.09312281768749
3905 -2.05911492027684
3906 -2.02498097633445
3907 -1.99072665805391
3908 -1.95635492786548
3909 -1.92186943206125
3910 -1.88727633645141
3911 -1.85257796290644
3912 -1.81778082067094
3913 -1.78289142031727
3914 -1.74791584435843
3915 -1.7128597753797
3916 -1.67772651596533
3917 -1.64251722982122
3918 -1.60723682594937
3919 -1.57188999704069
3920 -1.53648112716931
3921 -1.50101428527433
3922 -1.46548756137809
3923 -1.42990060715884
3924 -1.39425640867695
3925 -1.35855842238315
3926 -1.32281020134149
3927 -1.28701506484555
3928 -1.25117611378097
3929 -1.21529572319346
3930 -1.17937579984013
3931 -1.14341844832855
3932 -1.10742415907628
3933 -1.07139516959279
3934 -1.03533056300726
3935 -0.999228068226815
3936 -0.963090152009584
3937 -0.926918223767874
3938 -0.890710619237936
3939 -0.854469259997021
3940 -0.818196379976012
3941 -0.781894065977601
3942 -0.745598101468295
3943 -0.710501637160745
3944 -0.677108498348806
3945 -0.645306570099426
3946 -0.614990377636269
3947 -0.586061852386325
3948 -0.558429509932617
3949 -0.532007486168337
3950 -0.506716102241215
3951 -0.482480966248526
3952 -0.459231861554203
3953 -0.436903319718412
3954 -0.415434774295913
3955 -0.394769644357455
3956 -0.374855072173407
3957 -0.355641111695708
3958 -0.337080764679674
3959 -0.319130484895359
3960 -0.301748983119474
3961 -0.284898798321498
3962 -0.268543061220436
3963 -0.252647589267977
3964 -0.237181474733576
3965 -0.222115467410938
3966 -0.207423232639822
3967 -0.193080182180763
3968 -0.179063345472726
3969 -0.165351246748134
3970 -0.15192326043491
3971 -0.138760414300539
3972 -0.125843584589187
3973 -0.113153294207212
3974 -0.10067455176814
3975 -0.088392745844399
3976 -0.0762921531333197
3977 -0.0643605652073403
3978 -0.0525855697827962
3979 -0.0409537691660167
3980 -0.0294556067279392
3981 -0.0180822914959094
3982 -0.00682561071143847
3983 0.00432210821127915
3984 0.0153680332232722
3985 0.026322054665193
3986 0.0371948180272807
3987 0.0479917083657387
3988 0.0587177172115012
3989 0.0693775078364819
3990 0.0799754368467257
3991 0.0905155743546003
3992 0.101001722823565
3993 0.111437434672894
3994 0.121826028723978
3995 0.132170605564462
3996 0.142474061901439
3997 0.152739103970252
3998 0.16296826006106
3999 0.173163892221232
4000 0.183329240893972
4001 0.193470005330216
4002 0.203588137776437
4003 0.213685128563877
4004 0.223762370045302
4005 0.233821163036717
4006 0.243862722835334
4007 0.253888184841682
4008 0.263898609811915
4009 0.273894988764643
4010 0.283878247565045
4011 0.293849251207475
4012 0.303808807816431
4013 0.313759073636361
4014 0.323705194046128
4015 0.333647792952856
4016 0.343587103924285
4017 0.353523345183486
4018 0.363456720615553
4019 0.373387420708145
4020 0.383315623430252
4021 0.393241495053242
4022 0.40316519091798
4023 0.413088495007828
4024 0.423013557256953
4025 0.432940273404003
4026 0.442868536575256
4027 0.452798246926421
4028 0.4627293111784
4029 0.472661642183684
4030 0.482595158521344
4031 0.492529784118747
4032 0.502465447898241
4033 0.512402083447152
4034 0.522339628709575
4035 0.532278025698511
4036 0.542217220227011
4037 0.552157161657091
4038 0.562097802665219
4039 0.572039099023306
4040 0.581981009394179
4041 0.591923495140551
4042 0.601866520146645
4043 0.611810050651602
4044 0.621754055093898
4045 0.632333618662238
4046 0.64442157013326
4047 0.65792648888893
4048 0.672755147350274
4049 0.688820459440544
4050 0.706041075442457
4051 0.724341003609245
4052 0.743649256761756
4053 0.763899522220631
4054 0.785029853531787
4055 0.806982382545241
4056 0.829703050502559
4057 0.853140308824033
4058 0.877239663424378
4059 0.901956165352627
4060 0.927249250524899
4061 0.95308102363874
4062 0.979416082289572
4063 1.00622135269521
4064 1.03346593626163
4065 1.06112096627381
4066 1.08917017527976
4067 1.11760660272306
4068 1.14640518244879
4069 1.17554211809301
4070 1.2049951772627
4071 1.23474358857862
4072 1.26476794550665
4073 1.29505011652949
4074 1.32557316124036
4075 1.35632125196765
4076 1.38727960056569
4077 1.41843439003047
4078 1.44977271062211
4079 1.48128250019653
4080 1.51293234396693
4081 1.54460143176791
4082 1.5762713955127
4083 1.60794218605146
4084 1.63961375596525
4085 1.67128605947259
4086 1.70295905234724
4087 1.73463269184599
4088 1.76630419677757
4089 1.79795439807899
4090 1.82958096505018
4091 1.8611854502645
4092 1.89276930293445
4093 1.92433387575346
4094 1.95588043128918
4095 1.98741014795755
4096 2.01892412560471
4097 2.05042339072246
4098 2.08190890132104
4099 2.11338155148149
4100 2.14484299009929
4101 2.17633296282981
4102 2.20787064807936
4103 2.23945289212196
4104 2.27107674800649
4105 2.30273946200794
4106 2.33443846096807
4107 2.36617134046707
4108 2.39793585377147
4109 2.42972990150728
4110 2.46155152201065
4111 2.49339888231156
4112 2.52527026970878
4113 2.55716408389738
4114 2.58907882961242
4115 2.62101310975478
4116 2.65296561896771
4117 2.68493828913105
4118 2.71696323250486
4119 2.74904590870171
4120 2.78118249842417
4121 2.81336943358739
4122 2.84560338082526
4123 2.87788122607952
4124 2.91020006020063
4125 2.94255716549393
4126 2.97495000314906
4127 3.00737620149454
4128 3.03983354502337
4129 3.07231996413901
4130 3.10483352557443
4131 3.13736281262653
4132 3.16989791251911
4133 3.20243842324669
4134 3.23498396949998
4135 3.26753420091785
4136 3.30008879045357
4137 3.33264743284774
4138 3.36520984320103
4139 3.39777159139509
4140 3.43029931795568
4141 3.46278804301567
4142 3.49524031590413
4143 3.52765851856671
4144 3.56004487657212
4145 3.59240146939484
4146 3.62473024002154
4147 3.65703300392577
4148 3.68931145745237
4149 3.72154341018436
4150 3.75368045312853
4151 3.78572700522789
4152 3.81768900744038
4153 3.84957201021746
4154 3.88138119917838
4155 3.91312141909674
4156 3.94479719631026
4157 3.97641275965731
4158 4.00797206003715
4159 4.03947878868427
4160 4.07093639424129
4161 4.10234809870954
4162 4.13371691235092
4163 4.16502814504721
4164 4.19623931807363
4165 4.22735449751617
4166 4.25837999102039
4167 4.28932169149893
4168 4.32018510440034
4169 4.35097537318513
4170 4.38169730312733
4171 4.41235538355129
4172 4.44295380860659
4173 4.47349649667738
4174 4.50398710851556
4175 4.53444599861036
4176 4.56493595436998
4177 4.59546038941037
4178 4.62601702849696
4179 4.65660374614937
4180 4.6872185567975
4181 4.71785960558449
4182 4.74852515977366
4183 4.7792136007204
4184 4.80992341637112
4185 4.84062045868928
4186 4.87121904452148
4187 4.90172095475739
4188 4.93213254563178
4189 4.96245975540389
4190 4.99270813183788
4191 5.02288285787698
4192 5.05298877562998
4193 5.08303040878103
4194 5.11300653423181
4195 5.14289731604287
4196 5.17270548873
4197 5.20243648486221
4198 5.2320953797065
4199 5.26168691472217
4200 5.29121551951069
4201 5.32068533232265
4202 5.35010021921661
4203 5.37946301442612
4204 5.40876035550619
4205 5.43798983880628
4206 5.46715592737078
4207 5.49626279066704
4208 5.52531432389151
4209 5.55431416600675
4210 5.58326571659264
4211 5.61217215158963
4212 5.64103643800721
4213 5.66986134766505
4214 5.69864947003094
4215 5.72740322421456
4216 5.75612487017268
4217 5.78481651917761
4218 5.81348014359737
4219 5.84209841764073
4220 5.87062366332542
4221 5.89905925332712
4222 5.92741108605795
4223 5.95568467190376
4224 5.98388515874175
4225 6.01201735578036
4226 6.04008575583199
4227 6.06809455612139
4228 6.09604767772603
4229 6.12397330726301
4230 6.15190500915431
4231 6.17984252472862
4232 6.20778547053403
4233 6.23573348828708
4234 6.26368624322269
4235 6.29164342255234
4236 6.31960473402321
4237 6.34756990457203
4238 6.37553867906708
4239 6.40351081913272
4240 6.43148610205096
4241 6.45946431973511
4242 6.48744527777072
4243 6.51542879451934
4244 6.54341470028107
4245 6.57140283651203
4246 6.59939305509308
4247 6.6273852176465
4248 6.65537919489744
4249 6.68337486607722
4250 6.71135994149598
4251 6.7392748950555
4252 6.76711711700725
4253 6.79490308720375
4254 6.82263996157583
4255 6.85032651685025
4256 6.87791878617373
4257 6.90541037000596
4258 6.93280789321653
4259 6.96011754486811
4260 6.98734482025211
4261 7.01447521513077
4262 7.04150318835947
4263 7.06842403659535
4264 7.09522455677912
4265 7.12191183662925
4266 7.14847289468975
4267 7.17490500410625
4268 7.20121665069655
4269 7.22740446763083
4270 7.25340620868756
4271 7.27922206275295
4272 7.30487386616229
4273 7.33037878768939
4274 7.35576614616702
4275 7.38107062832402
4276 7.40626412851126
4277 7.43122960182568
4278 7.45597037185788
4279 7.48050770213221
4280 7.50487592639508
4281 7.52904488036581
4282 7.55296588514917
4283 7.57665472965052
4284 7.60012669295991
4285 7.62339604882892
4286 7.64646051047772
4287 7.6692563060957
4288 7.69179064138721
4289 7.71407499322081
4290 7.73607126259577
4291 7.75778524353375
4292 7.77925302881726
4293 7.80061425616856
4294 7.82189979121854
4295 7.84311452296588
4296 7.86420534771596
4297 7.88513286908979
4298 7.90583834772219
4299 7.92624641600021
4300 7.94637531428055
4301 7.96621816201083
4302 7.98578263352522
4303 8.00504375194769
4304 8.02382965543229
4305 8.04218365368284
4306 8.06022483538274
4307 8.07797079077577
4308 8.09507045302743
4309 8.11136630154772
4310 8.12691145913331
4311 8.14189400033589
4312 8.15646510596317
4313 8.17065846127806
4314 8.18459584048496
4315 8.19831353297764
4316 8.21139427924142
4317 8.22366926870003
4318 8.23519151956022
4319 8.24599009157772
4320 8.25606051006392
4321 8.26543472825619
4322 8.27403619989587
4323 8.2818863910261
4324 8.28902011680464
4325 8.29542635272235
4326 8.30114743119918
4327 8.3062134213943
4328 8.31065353484327
4329 8.31444422433981
4330 8.31737059311781
4331 8.31946063266855
4332 8.32069626757757
4333 8.32109803277764
4334 8.32073555152878
4335 8.31991888151494
4336 8.31877265301137
4337 8.31726507140804
4338 8.31520706694528
4339 8.31261271004264
4340 8.30951728727553
4341 8.30595376353008
4342 8.30188727944844
4343 8.29720507294819
4344 8.29194201280872
4345 8.28613322477097
4346 8.27981325292089
4347 8.27301858702167
4348 8.26579902389717
4349 8.25818586733262
4350 8.24934128138804
4351 8.23781762690658
4352 8.22376071690182
4353 8.20793626019787
4354 8.19221106081192
4355 8.17652729877095
4356 8.15911679132132
4357 8.13962055395508
4358 8.11817596719495
4359 8.09498272442786
4360 8.07021474476051
4361 8.04397728698479
4362 8.01638002560838
4363 7.98751525512867
4364 7.95746640144447
4365 7.92631385748072
4366 7.8942479866717
4367 7.86139247200979
4368 7.82779929531724
4369 7.79351038959752
4370 7.75851842022912
4371 7.72285820747078
4372 7.68658373705666
4373 7.64983552028484
4374 7.61267020730246
4375 7.5751252850309
4376 7.53723978985928
4377 7.49903599763287
4378 7.46053486466606
4379 7.42175596704904
4380 7.38271759143582
4381 7.34349892426927
4382 7.30417622716693
4383 7.26475635142212
4384 7.22526008957833
4385 7.18570573788409
4386 7.14610069010359
4387 7.10649791583165
4388 7.06692506078388
4389 7.0273801555682
4390 6.98786307391474
4391 6.9484012810984
4392 6.9090017519083
4393 6.86966038453418
4394 6.83037435937016
4395 6.79116534003782
4396 6.75203950820964
4397 6.71299138138011
4398 6.67402833632323
4399 6.63516688605346
4400 6.59640077545512
4401 6.55772503322498
4402 6.51914999570341
4403 6.48067383740374
4404 6.44229003761838
4405 6.40399859965722
4406 6.36581314602549
4407 6.32772820602587
4408 6.28973715359255
4409 6.25185124050696
4410 6.21407840971935
4411 6.17641120177965
4412 6.13884787651964
4413 6.10140110774039
4414 6.06406522805157
4415 6.02684602883246
4416 5.98974407479937
4417 5.95275163045193
4418 5.91586146910961
4419 5.87908396569483
4420 5.84242747114428
4421 5.8058840014743
4422 5.76945832082447
4423 5.73315848449586
4424 5.69697626065681
4425 5.6609042438835
4426 5.62494283338192
4427 5.58908779539062
4428 5.55333215346186
4429 5.51767891434907
4430 5.48212837981577
4431 5.44667377022269
4432 5.41131926479301
4433 5.37607045911678
4434 5.34092039576171
4435 5.30587319492646
4436 5.27093511447428
4437 5.23609899320093
4438 5.20137799306857
4439 5.16679027656823
4440 5.13232716807933
4441 5.09798645562991
4442 5.06377306680357
4443 5.02967906195363
4444 4.99570199914692
4445 4.96185400818986
4446 4.92812841531304
4447 4.89452600091333
4448 4.86105278735452
4449 4.82770053010308
4450 4.79447607181899
4451 4.76138172850662
4452 4.72841582388947
4453 4.69558340374558
4454 4.66287603480582
4455 4.63028957217935
4456 4.59782407078893
4457 4.56547213279021
4458 4.53323713243603
4459 4.50111722531523
4460 4.46911347382774
4461 4.43722052666242
4462 4.40543594646905
4463 4.37375959889395
4464 4.34218440895354
4465 4.31070899531243
4466 4.27934782836083
4467 4.24809556783743
4468 4.2169494981429
4469 4.18590904680481
4470 4.15497296258776
4471 4.12415687697881
4472 4.09345522466524
4473 4.06287026082412
4474 4.03240445319181
4475 4.0020499509806
4476 3.9718021989317
4477 3.94166955752599
4478 3.91164794969994
4479 3.88175481261005
4480 3.85199157488507
4481 3.82234968035054
4482 3.79282791130003
4483 3.76343301795076
4484 3.73416166742908
4485 3.70502801332025
4486 3.67602601014993
4487 3.64716227606765
4488 3.61846321801459
4489 3.58991947487358
4490 3.56153358705579
4491 3.53334418506091
4492 3.50534360252685
4493 3.47753841162406
4494 3.44992601036015
4495 3.42249483273775
4496 3.39523851281102
4497 3.36814629446473
4498 3.34121367637304
4499 3.31445806962344
4500 3.28787115021241
4501 3.26146472878821
4502 3.23526497019794
4503 3.20925927947786
4504 3.18344554717771
4505 3.15781584776888
4506 3.13235864819086
4507 3.10710288871749
4508 3.08205940955833
4509 3.05721602776385
4510 3.03257217578313
4511 3.00811715688269
4512 2.98386089482619
4513 2.95985307757887
4514 2.93608118150168
4515 2.91252968070965
4516 2.88920058832372
4517 2.86610065643689
4518 2.84321489982712
4519 2.82052922396937
4520 2.79804438647572
4521 2.77576275692315
4522 2.75367165783859
4523 2.73176593175964
4524 2.71003534726513
4525 2.68847038509127
4526 2.6671034687669
4527 2.64593887719837
4528 2.62496329591141
4529 2.60416428657791
4530 2.58354373465649
4531 2.56313916120258
4532 2.54294090772461
4533 2.52293920533062
4534 2.50314795968373
4535 2.48355850757934
4536 2.46415798821399
4537 2.44495005751671
4538 2.42593036048495
4539 2.40708826521251
4540 2.38847394716526
4541 2.37010261263089
4542 2.35196084678878
4543 2.33406547067669
4544 2.31640970378865
4545 2.29897777838294
4546 2.28175496428928
4547 2.26472750061704
4548 2.24788253195949
4549 2.23122072856883
4550 2.21478853459564
4551 2.19857881708881
4552 2.18257693557951
4553 2.16680148887496
4554 2.15135897230562
4555 2.13623920710931
4556 2.12142765556142
4557 2.10695126169614
4558 2.09279709591839
4559 2.07894611709156
4560 2.06542507747492
4561 2.05223092819321
4562 2.03935824682039
4563 2.02689926423993
4564 2.01484866656616
4565 2.00318836382251
4566 1.99213324603263
4567 1.9817527372488
4568 1.97201478558533
4569 1.96293813623067
4570 1.95448755650845
4571 1.94664449532427
4572 1.93939531866677
4573 1.9327128838372
4574 1.92664239354302
4575 1.92115943854255
4576 1.91623874918995
4577 1.9118866657732
4578 1.90806995485714
4579 1.9048126990273
4580 1.90211355135963
4581 1.8999459758963
4582 1.89833856595031
4583 1.89726553246536
4584 1.89676263429582
4585 1.89685073684271
4586 1.89750617976173
4587 1.89886037809055
4588 1.9009143133598
4589 1.90362193467297
4590 1.90694022152354
4591 1.91082898441777
4592 1.91527963114629
4593 1.92032816317082
4594 1.92593885996942
4595 1.93207472968346
4596 1.93870121462858
4597 1.94578603111621
4598 1.9532594822973
4599 1.96103725681181
4600 1.96909872087217
4601 1.97742075980968
4602 1.98597558572138
4603 1.99474741394779
4604 2.00369482092531
4605 2.01271530673704
4606 2.02179660667907
4607 2.03092503683164
4608 2.04007853412796
4609 2.04925494010313
4610 2.05845275231246
4611 2.06765543328186
4612 2.07683229231709
4613 2.08598412596253
4614 2.09511258489837
4615 2.10421921080793
4616 2.11330544354248
4617 2.12236978005444
4618 2.13137057833725
4619 2.14029765995541
4620 2.14915587748003
4621 2.15794976378302
4622 2.16668355307652
4623 2.17535726614199
4624 2.1839382579921
4625 2.19242365399162
4626 2.20081974421566
4627 2.20913240448812
4628 2.21736712364873
4629 2.22552902902701
4630 2.23361324551595
4631 2.24160775087591
4632 2.24951807382356
4633 2.2573484714799
4634 2.26510215544316
4635 2.27278383155578
4636 2.28039367589124
4637 2.28793492074654
4638 2.29541207627905
4639 2.30281714158494
4640 2.31014319302893
4641 2.31739542543313
4642 2.32457869162178
4643 2.33169729462889
4644 2.33874736746535
4645 2.3457294525315
4646 2.35264801836712
4647 2.35950723936478
4648 2.366311015136
4649 2.37306298860285
4650 2.37976678579403
4651 2.38642833488184
4652 2.39305122675712
4653 2.39963755888019
4654 2.40618021952987
4655 2.41267827569513
4656 2.41913465659744
4657 2.42555209869961
4658 2.43193315839717
4659 2.43827958593268
4660 2.44458853985561
4661 2.45086137699197
4662 2.45710004067347
4663 2.463302517187
4664 2.46947009509895
4665 2.47560259530531
4666 2.48169912212549
4667 2.48776202279758
4668 2.49379350444021
4669 2.49979537769747
4670 2.50576834258438
4671 2.51171412744913
4672 2.51763389489047
4673 2.5235259852522
4674 2.5293918578579
4675 2.53523481257681
4676 2.54105677361714
4677 2.54685881691523
4678 2.55264012970513
4679 2.55840166201684
4680 2.56414471083324
4681 2.56987000612933
4682 2.57557683876301
4683 2.58126617894937
4684 2.58693733494099
4685 2.5925906017449
4686 2.59822715244989
4687 2.60384808304861
4688 2.60945441751059
4689 2.61504649418636
4690 2.62062319219486
4691 2.62618535256514
4692 2.63173392841483
4693 2.63726978814706
4694 2.64279270687098
4695 2.64830296146612
4696 2.65380136964459
4697 2.65928843814548
4698 2.66476480241007
4699 2.67023046556862
4700 2.67568501307052
4701 2.68112915832699
4702 2.68656306883166
4703 2.69198605601705
4704 2.6973987624957
4705 2.70280186240829
4706 2.70819598561483
4707 2.71358172060681
4708 2.71895959951799
4709 2.72432991766528
4710 2.72969310571289
4711 2.73504919107132
4712 2.74039793642097
4713 2.7457398133248
4714 2.75107527204499
4715 2.7564047332805
4716 2.7617285850505
4717 2.7670465578094
4718 2.77235860292142
4719 2.77766510905106
4720 2.78296643934505
4721 2.7882629331099
4722 2.79355452273616
4723 2.79884068764803
4724 2.8041217515374
4725 2.80939804899493
4726 2.81466963681166
4727 2.81993578827148
4728 2.82519674984729
4729 2.83045286216082
4730 2.83570444346273
4731 2.84095179110325
4732 2.84619518290601
4733 2.85143487845151
4734 2.85667112027627
4735 2.86190413499294
4736 2.86713372777269
4737 2.87235920408238
4738 2.87758079644017
4739 2.88279850114348
4740 2.88801173659518
4741 2.89322073191569
4742 2.89842576568072
4743 2.90362709816172
4744 2.90882497252925
4745 2.91401942892401
4746 2.91920957129951
4747 2.9243954968555
4748 2.92957748277665
4749 2.93475578802912
4750 2.93993065455837
4751 2.9451023084082
4752 2.95027037237388
4753 2.95543400385402
4754 2.96059347003684
4755 2.96574904484192
};
\addplot [semithick, darkorange25512714]
table {%
0 2.03624903267345
1 2.08898046330386
2 2.14181726132537
3 2.19475245229847
4 2.24777955775617
5 2.30089248086751
6 2.35408556209749
7 2.40735345566398
8 2.46069106481051
9 2.51409375302742
10 2.56755718528805
11 2.62107724629067
12 2.67465016459738
13 2.7282723533336
14 2.78194058147887
15 2.83565185122488
16 2.88940322582256
17 2.94319197978007
18 2.99701565379225
19 3.05087186206159
20 3.10475826223708
21 3.15867282368827
22 3.21261365049224
23 3.26657898822673
24 3.32056721375369
25 3.37457682123472
26 3.42860640390428
27 3.48265459338391
28 3.53672010933092
29 3.59080181180172
30 3.64489863301559
31 3.69900952830949
32 3.7531335536524
33 3.80726980599592
34 3.8614173875246
35 3.91557554868083
36 3.96974359340691
37 4.02392078848989
38 4.07810644750279
39 4.13229998960627
40 4.18650087427999
41 4.24070860499764
42 4.294922701952
43 4.34914265547532
44 4.40336803475799
45 4.45759845945516
46 4.51183359760555
47 4.56607313908651
48 4.62031678129817
49 4.67456423334185
50 4.72881519967145
51 4.78306943508605
52 4.83732674782501
53 4.89158689359928
54 4.9458495778598
55 5.00011459723956
56 5.05438170420903
57 5.10865076216422
58 5.16292171582701
59 5.21719441243816
60 5.27146865323383
61 5.32574432775067
62 5.3800212656113
63 5.4342993568469
64 5.48857849945568
65 5.54285860783433
66 5.59713959654328
67 5.65142135570647
68 5.70570363805828
69 5.75998638982971
70 5.81426958009936
71 5.86855317997911
72 5.92283716248037
73 5.9771214905746
74 6.03140607957642
75 6.08569090339893
76 6.13997594440594
77 6.19426113008267
78 6.24854641973251
79 6.30283171055464
80 6.35711696110881
81 6.41140210352809
82 6.46568709204065
83 6.51997182657803
84 6.57425629494265
85 6.6285404820472
86 6.68282434984225
87 6.73710785211565
88 6.79139088198649
89 6.84567343559896
90 6.89995554424142
91 6.95423723305564
92 7.00851844136849
93 7.06279915117801
94 7.11707924336581
95 7.17135869367575
96 7.22563749659995
97 7.27991565395864
98 7.33419303347424
99 7.38846974361702
100 7.4427458828213
101 7.49702124424548
102 7.55129582034982
103 7.60556966275443
104 7.65984281629343
105 7.71411509065518
106 7.76838639989709
107 7.82265667117116
108 7.87692589912597
109 7.93119415235698
110 7.98546131105224
111 8.03972714957861
112 8.09399148969428
113 8.14825427383824
114 8.20251552285752
115 8.25677497716654
116 8.31103280928604
117 8.36528916839699
118 8.41954363213303
119 8.47379607723773
120 8.52804649258397
121 8.58229489379291
122 8.63654108745969
123 8.6907850822553
124 8.7450266498978
125 8.79926584630889
126 8.85350262927158
127 8.90691160666153
128 8.95776063009069
129 9.00615522348438
130 9.05225689094916
131 9.09621628288131
132 9.13817418172663
133 9.1782620308766
134 9.21660279885621
135 9.25331136755622
136 9.28849513947297
137 9.32225431134407
138 9.35468193818142
139 9.38586564020679
140 9.41588757590413
141 9.44482421591628
142 9.47274697451368
143 9.49972171194129
144 9.52581007287884
145 9.55106987211955
146 9.57555496941391
147 9.5993161270254
148 9.62240073577703
149 9.64485331362054
150 9.66671516153688
151 9.68802345315525
152 9.70881433563537
153 9.72912185547839
154 9.74897753390647
155 9.76841069255636
156 9.78744907914453
157 9.80611756254468
158 9.82443956915477
159 9.8424365207906
160 9.86012971684789
161 9.87753914489526
162 9.89468257128406
163 9.91157602536965
164 9.92823411184747
165 9.94467122274146
166 9.96090090020501
167 9.97693605686297
168 9.99278949240833
169 10.0084723131522
170 10.023986276059
171 10.039338851688
172 10.0545343384042
173 10.0695799062706
174 10.0844707877016
175 10.0992143338408
176 10.1136414629903
177 10.1251511278368
178 10.1330779487641
179 10.1376577123406
180 10.1391095876855
181 10.1376361973708
182 10.1334258180871
183 10.1266538556729
184 10.117488914138
185 10.106088506029
186 10.0925955663466
187 10.0771269968475
188 10.0598085230657
189 10.0407597635512
190 10.0200914943439
191 9.99790630189785
192 9.97430287642131
193 9.94936944936157
194 9.92319161575945
195 9.89584643557924
196 9.86740732910192
197 9.83794321248227
198 9.80752011458961
199 9.77619983306945
200 9.74404074184621
201 9.71109620191147
202 9.67741260626251
203 9.64303432009688
204 9.60800627551089
205 9.57236995679285
206 9.53616433917616
207 9.49942409331796
208 9.46218189450003
209 9.4244677163809
210 9.38631252723957
211 9.34774307450815
212 9.30878543792444
213 9.26946287406997
214 9.22979892333077
215 9.18981551708085
216 9.14953049347739
217 9.10896321137134
218 9.06813226628731
219 9.02705374369056
220 8.98573934697565
221 8.94420338457827
222 8.9024563522151
223 8.86051163621566
224 8.81838300867095
225 8.77608281535954
226 8.73362053653468
227 8.69100564162426
228 8.64824732789141
229 8.60535162663219
230 8.5623272349215
231 8.51918263260522
232 8.47592574093832
233 8.43256372609069
234 8.38910222300641
235 8.34554758954257
236 8.3019059628432
237 8.25818307572903
238 8.21438177576972
239 8.17050491904621
240 8.12655718078394
241 8.08254214315055
242 8.03846414293876
243 7.99432696696635
244 7.95013290988701
245 7.90588537220347
246 7.86158737219197
247 7.81724219607221
248 7.77285119448941
249 7.72841576659191
250 7.68393883957905
251 7.63942299597107
252 7.59486934027141
253 7.55028000051762
254 7.50565732773077
255 7.46100351802665
256 7.41632062281768
257 7.37161055834319
258 7.32687468888563
259 7.28211328457484
260 7.23732759309306
261 7.19251628155444
262 7.14768033328965
263 7.10282066695927
264 7.05793819576671
265 7.01303372897434
266 6.9681073591372
267 6.92334064901665
268 6.88037803796282
269 6.83949812355913
270 6.80056382108959
271 6.76344643446089
272 6.72802615027776
273 6.69419128985087
274 6.66183752162761
275 6.63086713680808
276 6.60118891951486
277 6.57271774199255
278 6.5453738364869
279 6.51908275342394
280 6.49377469831005
281 6.46938472671546
282 6.44585208271353
283 6.42312027641393
284 6.40113563874352
285 6.37984868178244
286 6.35921348972856
287 6.33918712893535
288 6.31972846339735
289 6.30079965993406
290 6.28236561191878
291 6.26439313814167
292 6.24685182647692
293 6.22971261492925
294 6.21294824267983
295 6.19653432155938
296 6.18044801911863
297 6.16466730963659
298 6.14916782982445
299 6.13393033257438
300 6.11893870214612
301 6.1041768729715
302 6.08962971947436
303 6.07528229659659
304 6.06111914371311
305 6.04712725161316
306 6.03329207897494
307 6.019602920424
308 6.00605016476879
309 5.9926248333897
310 5.97931853860981
311 5.96612344480507
312 5.95303223207353
313 5.94003493371116
314 5.92713159035616
315 5.91477479762956
316 5.90317632610202
317 5.89228629541033
318 5.88205810877933
319 5.87244823669852
320 5.86342499151852
321 5.85497351942125
322 5.84705750658139
323 5.83964174244018
324 5.83270198968491
325 5.82622226982491
326 5.82017824225957
327 5.8145511740714
328 5.80931622709954
329 5.80445279868451
330 5.79993664180317
331 5.79574602858442
332 5.79188419611537
333 5.78833956015625
334 5.78509127106788
335 5.7821208695905
336 5.77942272427635
337 5.77698267375567
338 5.77478375571201
339 5.77281012350997
340 5.77105746607452
341 5.76952444852354
342 5.76819673520777
343 5.76706413536123
344 5.76611460348368
345 5.76534175360476
346 5.76474299332903
347 5.76430700762895
348 5.7640231016006
349 5.76388128360431
350 5.76387230641825
351 5.76399163218325
352 5.7642330941278
353 5.76459096735741
354 5.76506127740035
355 5.76563792802972
356 5.76632006251929
357 5.76710158265853
358 5.76797596010297
359 5.76893787587238
360 5.76998707882307
361 5.77111913956939
362 5.77233031829098
363 5.77361574738194
364 5.7749731409243
365 5.77640157770052
366 5.77790398080035
367 5.77948042591645
368 5.78112657598509
369 5.78284018713261
370 5.7846168189433
371 5.78645118871795
372 5.78833938523497
373 5.79027787329645
374 5.79226335007883
375 5.79429366443106
376 5.7963733646304
377 5.79850082407244
378 5.8006736179903
379 5.80288935503723
380 5.80514555566338
381 5.80744318276351
382 5.80978057284343
383 5.81215674363924
384 5.81457000134216
385 5.81701955737393
386 5.81950331159654
387 5.82201993208968
388 5.82457021745675
389 5.82715283078217
390 5.82976691440845
391 5.83241043538109
392 5.83508169230061
393 5.83777954202909
394 5.8405033286691
395 5.84325385142409
396 5.84602958413345
397 5.84882953223079
398 5.85165220648008
399 5.85449788633826
400 5.85736670943687
401 5.86025769881606
402 5.86316966355414
403 5.86610122577748
404 5.86905109820114
405 5.87201807816838
406 5.87500220238675
407 5.87800573559702
408 5.88102813642238
409 5.884069169333
410 5.88712779405202
411 5.89020341641579
412 5.89329497025146
413 5.89640187630521
414 5.89952480143604
415 5.90266310132363
416 5.9058169060523
417 5.90898533279729
418 5.91216836610888
419 5.91536640754521
420 5.91857904598488
421 5.92180631939732
422 5.92504728598361
423 5.92830104599329
424 5.93156675884649
425 5.93484363923956
426 5.93804348822196
427 5.9410907837533
428 5.94399565907901
429 5.94676762219029
430 5.94941547932606
431 5.9519481309146
432 5.95437337439197
433 5.95669827711962
434 5.95892944134481
435 5.96107303481639
436 5.96313528309443
437 5.96512289346109
438 5.96704086499009
439 5.96889423639615
440 5.97068806657181
441 5.97242628897198
442 5.97411256208373
443 5.97575030365432
444 5.97734271589033
445 5.97889311062982
446 5.98040448479122
447 5.98187980303045
448 5.98332149826839
449 5.98473178237994
450 5.98611272170677
451 5.98746828186182
452 5.98880294936325
453 5.99011811841409
454 5.99141507154159
455 5.99269722545756
456 5.99396890268478
457 5.99523082892924
458 5.99744259405156
459 6.00241893225501
460 6.01002880207908
461 6.02009889757675
462 6.03246336858927
463 6.04693959828763
464 6.06337992371034
465 6.08164348600326
466 6.10160828370816
467 6.12316234084138
468 6.14620104841726
469 6.17062530788944
470 6.1963329126116
471 6.22323616854467
472 6.25124156723499
473 6.28027102327199
474 6.31024485297842
475 6.34109354521474
476 6.37275949736087
477 6.40518889772641
478 6.4383306243715
479 6.47212527937376
480 6.5065252192061
481 6.54148662286253
482 6.57697153291614
483 6.61293888295651
484 6.64935310092158
485 6.68616772849758
486 6.7233491210896
487 6.76087152747531
488 6.7987104227108
489 6.83684422766497
490 6.87525093245849
491 6.91391232498685
492 6.95280879612851
493 6.99191809192568
494 7.03122493809599
495 7.07071425872346
496 7.11037395624192
497 7.15018813973757
498 7.19013512758995
499 7.23020351078512
500 7.27038024253451
501 7.31065795613407
502 7.35102999363796
503 7.39149013593465
504 7.43203108793299
505 7.4726392888479
506 7.51330904092627
507 7.55403628416967
508 7.59481722633338
509 7.63564834417382
510 7.67652210540174
511 7.71743202402096
512 7.75837361711254
513 7.79934144366243
514 7.84033372523858
515 7.88134688106508
516 7.92237639101057
517 7.96342113084759
518 8.00448009388766
519 8.04555234004154
520 8.08663699141597
521 8.12773181426863
522 8.16883430513848
523 8.20994383870403
524 8.25105878478692
525 8.29217847450282
526 8.33330095630448
527 8.37442314687137
528 8.41554500585753
529 8.45666525660868
530 8.49777980869687
531 8.53888854524685
532 8.57998889767264
533 8.62108035013437
534 8.66216169726263
535 8.70323009818737
536 8.74428630949086
537 8.7853308105529
538 8.82636342917221
539 8.86738488594998
540 8.90839439442647
541 8.94939031048171
542 8.99037286219243
543 9.03133785151059
544 9.0722853394465
545 9.11321647841025
546 9.15413234506675
547 9.19503394531162
548 9.23592134425463
549 9.27679234195261
550 9.31756741997868
551 9.3568373863777
552 9.39418939732442
553 9.42974966263697
554 9.46363608806797
555 9.49595878919112
556 9.52681978926917
557 9.55631488982235
558 9.58453397716088
559 9.61156099624236
560 9.63747374671976
561 9.66234528481096
562 9.68624406308983
563 9.70923221413278
564 9.73136883488924
565 9.75270996606089
566 9.77330796070862
567 9.79321172687804
568 9.81246328671881
569 9.8310988203315
570 9.8491586600566
571 9.86668069550638
572 9.8837003229115
573 9.90025060917944
574 9.91636244515968
575 9.93206468882568
576 9.94738385315836
577 9.96234041838852
578 9.97695698883959
579 9.99125594317006
580 10.0052581872693
581 10.0189812280773
582 10.0324390651193
583 10.0456490006789
584 10.0586188011069
585 10.0713506087233
586 10.0837616135751
587 10.0958742835663
588 10.1078103149018
589 10.1194961364812
590 10.1286366441365
591 10.1343786257518
592 10.1369457409858
593 10.1365469373526
594 10.1333774175069
595 10.1276189040207
596 10.1194034975518
597 10.1088706953549
598 10.0961730353082
599 10.0814530194329
600 10.0648436508591
601 10.0464555738975
602 10.0263967714556
603 10.0047766416115
604 9.98169254901852
605 9.95723957382463
606 9.93150407692654
607 9.90454964268686
608 9.87645329512832
609 9.84728278328815
610 9.81710334593772
611 9.7859814173709
612 9.75397379873094
613 9.72112742789063
614 9.6874971365548
615 9.65312772801678
616 9.61805995870704
617 9.58233980696887
618 9.5460033930756
619 9.50908144689924
620 9.47161021860375
621 9.43361789772495
622 9.3951376771977
623 9.35619914997735
624 9.31683206343808
625 9.27706464472907
626 9.23692057755633
627 9.1964051902834
628 9.15553904669631
629 9.11434524972794
630 9.07284538113323
631 9.03105960160528
632 8.98900674430523
633 8.94670440223884
634 8.90416900988453
635 8.86141591945092
636 8.81845947211701
637 8.77531250377887
638 8.73198061221029
639 8.68847392507518
640 8.64480278968047
641 8.60097495331507
642 8.55700057158809
643 8.51288215958648
644 8.46862070442671
645 8.42422560926766
646 8.37970567722677
647 8.3350691316464
648 8.29032328967917
649 8.24546637457999
650 8.20050188846597
651 8.15543691664992
652 8.11027807781284
653 8.06503219364954
654 8.01970728809926
655 7.97430877248515
656 7.92883970795853
657 7.88330188509913
658 7.83769979344319
659 7.79203457432973
660 7.74630593291571
661 7.70051571370034
662 7.65466182727589
663 7.60874811937168
664 7.5627767651348
665 7.51674774276531
666 7.47066471481017
667 7.42453123708272
668 7.378350631228
669 7.33212580846375
670 7.28585861802119
671 7.23955168638278
672 7.19320762985878
673 7.14682889244477
674 7.10041752642842
675 7.05397161393138
676 7.00749195877014
677 6.96100143027166
678 6.91593584620057
679 6.87305966535636
680 6.83222877438335
681 6.79330796550679
682 6.75617134384156
683 6.72070145868973
684 6.68678829373462
685 6.65432927931924
686 6.6232280343578
687 6.59339500464618
688 6.5647467320778
689 6.5372052501662
690 6.51069772272627
691 6.48515610632598
692 6.46051628429765
693 6.43671790055146
694 6.41370544776354
695 6.3914258479454
696 6.36983047073236
697 6.34887361828661
698 6.32851249246496
699 6.30870778198248
700 6.28942062702167
701 6.27061607018801
702 6.25226162101717
703 6.2343240516843
704 6.2167754366135
705 6.19959017669427
706 6.18274435745645
707 6.16621404491919
708 6.1499766238791
709 6.13401281420002
710 6.11830391838403
711 6.10283133734213
712 6.08757912473184
713 6.07252591195924
714 6.05765575060889
715 6.04295659226475
716 6.02841718145562
717 6.01402700347346
718 5.99977621913684
719 5.98565025911592
720 5.9716366822923
721 5.95772768992744
722 5.94390932639645
723 5.9301730691664
724 5.91660329191438
725 5.9037486162442
726 5.89165852564124
727 5.88028272960821
728 5.86957652474007
729 5.85951006318932
730 5.85004876461851
731 5.84117291293402
732 5.83284609863489
733 5.82503221947301
734 5.81769754903834
735 5.81083017433708
736 5.80443054534714
737 5.79846835683899
738 5.79291894744969
739 5.78777333392338
740 5.78300713493251
741 5.77859540943985
742 5.77451485724869
743 5.77074371096814
744 5.76726543447523
745 5.7640776128289
746 5.76116316304854
747 5.75851569961164
748 5.75613111977676
749 5.75399216781577
750 5.75208270200412
751 5.75038764224722
752 5.74890340343187
753 5.74764865835394
754 5.74661073790537
755 5.74577539313508
756 5.74512931223325
757 5.74466005884685
758 5.74435601445859
759 5.7442063245614
760 5.74420097927646
761 5.74433510938508
762 5.74460180397027
763 5.74499235454473
764 5.74549862515816
765 5.74611301472543
766 5.74683905799987
767 5.74768223615277
768 5.7486385215249
769 5.7497062912148
770 5.75087870176406
771 5.75215047563242
772 5.75351525129407
773 5.75496738517186
774 5.75650264559529
775 5.7581156883532
776 5.75980140441088
777 5.76155502056973
778 5.76337215562687
779 5.76525737285266
780 5.76721199633607
781 5.76923218151662
782 5.77131593400708
783 5.77345925621105
784 5.7756582350987
785 5.77790921486812
786 5.7802087800223
787 5.78255381502404
788 5.78494338107714
789 5.78737545756894
790 5.78984725976432
791 5.792360611393
792 5.79491643226235
793 5.79751193249996
794 5.80014450562971
795 5.80281171650612
796 5.80551198753013
797 5.8082448152792
798 5.81100817613839
799 5.81380291798033
800 5.81662868584687
801 5.81948352025709
802 5.82236828680805
803 5.82528237348946
804 5.82822397465008
805 5.83119203494455
806 5.83418494581108
807 5.83720153151239
808 5.84024076706784
809 5.84330133522616
810 5.84638685907296
811 5.84949800109715
812 5.85263318226206
813 5.85579211926863
814 5.85897363396434
815 5.86217624259348
816 5.86539855896027
817 5.86863968228367
818 5.87189965195713
819 5.87517767734049
820 5.87847518596549
821 5.88179143264707
822 5.88512518580861
823 5.88847690481545
824 5.89184727777019
825 5.89523508138501
826 5.89863916990587
827 5.90205847292299
828 5.90549199041236
829 5.90893878810367
830 5.91239799315343
831 5.91586978812142
832 5.91935731814644
833 5.92285996199379
834 5.92633257600665
835 5.92964818555204
836 5.93280874190974
837 5.93582482131853
838 5.93870609543175
839 5.94146143449321
840 5.94409912496264
841 5.94662690794408
842 5.94905194102766
843 5.95138078908418
844 5.95361977322612
845 5.95577548414723
846 5.95785390114568
847 5.95986018081287
848 5.96179982529105
849 5.96367742011111
850 5.96549705809778
851 5.96726306018738
852 5.96897922926711
853 5.97064996974305
854 5.97228082534022
855 5.97387452103437
856 5.97543350126635
857 5.97696004964168
858 5.97845629951502
859 5.97992424387801
860 5.98136721142779
861 5.98278997341413
862 5.98419396538916
863 5.98558042182118
864 5.98695050904875
865 5.98830593018918
866 5.98964798805599
867 5.99097863513912
868 5.99229973500687
869 5.993612344055
870 5.99492004165161
871 5.9962237342861
872 5.99752574204376
873 5.99882946224515
874 6.00013574994866
875 6.00145018843206
876 6.00277323326764
877 6.00426935228363
878 6.00797153965246
879 6.01433835494253
880 6.02319444778376
881 6.03437600187839
882 6.04772997666285
883 6.06311339880682
884 6.08039270027537
885 6.09944200321759
886 6.12012548352235
887 6.14232858968757
888 6.16595090995033
889 6.19089426053423
890 6.21706919325544
891 6.24436533166171
892 6.27269592413819
893 6.30199197523795
894 6.33218551569733
895 6.36321603539719
896 6.39500614377451
897 6.42749598543491
898 6.46063947076954
899 6.4943861006558
900 6.52869001778416
901 6.56351248364135
902 6.59881032262312
903 6.6345511493147
904 6.67070578599305
905 6.70724697592599
906 6.74414925696442
907 6.78138638111318
908 6.81893146995861
909 6.85676336444488
910 6.89485795150377
911 6.93319691583661
912 6.97176341602186
913 7.01053327701902
914 7.04949038552292
915 7.08862198862155
916 7.12791051403951
917 7.16734362015527
918 7.20690879385642
919 7.24659512821175
920 7.28639463731058
921 7.32629986151011
922 7.36630383277381
923 7.40639934169203
924 7.44657336825088
925 7.48681895876569
926 7.52712788258814
927 7.56749307229879
928 7.60791081762071
929 7.64837341989342
930 7.68887243914057
931 7.7294054434628
932 7.76996913991051
933 7.81056059771581
934 7.85117339119603
935 7.89180386967819
936 7.93245078444019
937 7.97311186060156
938 8.0137857741264
939 8.05446996313679
940 8.09516071483833
941 8.13585753481767
942 8.17655754236477
943 8.21725297137974
944 8.25794359163612
945 8.29862846470939
946 8.33930634435619
947 8.3799774686124
948 8.42064122076211
949 8.46129794213329
950 8.50194809568515
951 8.54258791326285
952 8.58321263592693
953 8.62382323357012
954 8.66442063671359
955 8.70500571480564
956 8.74558032003577
957 8.78614680454631
958 8.82670572714891
959 8.86725424552619
960 8.90778958146308
961 8.94831260433605
962 8.98882121669444
963 9.02930869639
964 9.06977601452026
965 9.11022450011836
966 9.14984636677702
967 9.18753090146501
968 9.22339561403395
969 9.2575602577411
970 9.29013670656009
971 9.32122947353827
972 9.35093619505697
973 9.37934804704037
974 9.40654971152911
975 9.43262065583388
976 9.45763528347414
977 9.48166216582256
978 9.50476568008163
979 9.52700659431764
980 9.54844120348064
981 9.56912087181687
982 9.58909513136583
983 9.60841040785445
984 9.62710971414695
985 9.64523288988711
986 9.66281783463833
987 9.67989890400513
988 9.6965078775138
989 9.71267582134805
990 9.72843163747264
991 9.74380143796356
992 9.75881041513902
993 9.7734823186032
994 9.78783933497695
995 9.80190219074463
996 9.8156901530635
997 9.82921873149792
998 9.84250385832732
999 9.85556154933341
1000 9.86840573650435
1001 9.88104978444368
1002 9.89350686761982
1003 9.90578816942249
1004 9.91790257318263
1005 9.92986094653355
1006 9.94167356079115
1007 9.95334851082113
1008 9.96489291617273
1009 9.9763153620019
1010 9.9876238770583
1011 9.99882596163135
1012 10.0099286223287
1013 10.0209381486158
1014 10.0318521812097
1015 10.0426729448511
1016 10.0534065796308
1017 10.0640588214885
1018 10.0738794369524
1019 10.0804803923355
1020 10.0838854130087
1021 10.0843048244541
1022 10.0819351173486
1023 10.0769598571413
1024 10.0695505338585
1025 10.0598673560634
1026 10.0480599926365
1027 10.0342558450727
1028 10.0185313236421
1029 10.0010062807306
1030 9.98179924236277
1031 9.96101990880991
1032 9.93874512560907
1033 9.91506176671954
1034 9.89006256668616
1035 9.86383415753733
1036 9.83645630900248
1037 9.80799539285167
1038 9.77852071376799
1039 9.74809804192016
1040 9.71678078632298
1041 9.6846256898813
1042 9.65168792451565
1043 9.61801903058142
1044 9.58366715579405
1045 9.54867722158198
1046 9.51306247572312
1047 9.47683842547153
1048 9.44004519635959
1049 9.40272027245828
1050 9.3648986701836
1051 9.32661310067195
1052 9.28789412147562
1053 9.24877027828085
1054 9.20926823730412
1055 9.16941290897984
1056 9.12922754622209
1057 9.08872328915714
1058 9.04791241759079
1059 9.00681512726325
1060 8.96545028405293
1061 8.92383551150525
1062 8.88198727260302
1063 8.8399209231003
1064 8.79763669619738
1065 8.75513730776457
1066 8.71243692947908
1067 8.66954875735772
1068 8.62648366596898
1069 8.5832525788204
1070 8.53986642960342
1071 8.49633543191327
1072 8.45266912665291
1073 8.40887590887427
1074 8.36495794490838
1075 8.32092166676699
1076 8.27677486706578
1077 8.2325248251495
1078 8.18817834088372
1079 8.14374176622309
1080 8.09921618621646
1081 8.0545989952232
1082 8.00989606557579
1083 7.96511304323388
1084 7.92025520228038
1085 7.87532746940466
1086 7.83033444677441
1087 7.78528008148993
1088 7.74015886459929
1089 7.69497098122072
1090 7.64972082010048
1091 7.60441227843413
1092 7.55904793703332
1093 7.51363125114526
1094 7.46816316604697
1095 7.42263598814378
1096 7.37705228616731
1097 7.33141577996313
1098 7.28572820990045
1099 7.23998525145327
1100 7.19418963325628
1101 7.14834482027058
1102 7.10245636208788
1103 7.05653165828514
1104 7.01057321608941
1105 6.9645832548317
1106 6.91855682204492
1107 6.87248903235373
1108 6.82638260608527
1109 6.78024008446683
1110 6.73500205060865
1111 6.69196025469355
1112 6.65098172279654
1113 6.61192997791517
1114 6.57467791666091
1115 6.53910711014953
1116 6.50510633313118
1117 6.47257015694222
1118 6.44140201086348
1119 6.41151198088166
1120 6.38281685785907
1121 6.35523820130627
1122 6.32870253789886
1123 6.30313934327817
1124 6.27847963575054
1125 6.25466368639549
1126 6.2316344339236
1127 6.2093373917668
1128 6.18772431792128
1129 6.16675019905015
1130 6.14637298146692
1131 6.12655187670362
1132 6.1072490464774
1133 6.08843038110593
1134 6.07006327929843
1135 6.05211438021681
1136 6.03455566598062
1137 6.01736017260579
1138 6.00049780598058
1139 5.98394582431023
1140 5.96768379896658
1141 5.95169158386701
1142 5.93594761408503
1143 5.92043520786844
1144 5.90513637449968
1145 5.89002345914081
1146 5.87508238092959
1147 5.86030182952043
1148 5.84570701071952
1149 5.83181171864421
1150 5.8187421984699
1151 5.80644414137789
1152 5.79486681320867
1153 5.78396281898777
1154 5.7736878829749
1155 5.76400914127346
1156 5.75493787734104
1157 5.74644252444377
1158 5.73848548881871
1159 5.73104434124359
1160 5.7240921654187
1161 5.71759681737947
1162 5.71153616338318
1163 5.7059166105154
1164 5.70071333327046
1165 5.69589896968263
1166 5.69143811676173
1167 5.68728153243921
1168 5.68340781267142
1169 5.67981516951447
1170 5.67652952964019
1171 5.67353312522172
1172 5.670807036545
1173 5.66835220127992
1174 5.66616459499825
1175 5.66422665682142
1176 5.66252622087798
1177 5.66106278314156
1178 5.65982207593127
1179 5.65878946399583
1180 5.65796692500552
1181 5.65735882382968
1182 5.65695109744896
1183 5.65673057935266
1184 5.65669093151007
1185 5.65683602861844
1186 5.65715462819804
1187 5.65764007622593
1188 5.65828455921443
1189 5.65907762773449
1190 5.66001077176117
1191 5.6610880841376
1192 5.6623036365617
1193 5.66364839800179
1194 5.66511968443486
1195 5.66671303498126
1196 5.66842042966584
1197 5.67023506445492
1198 5.67215843253164
1199 5.6741859126337
1200 5.67631139926123
1201 5.67853252473089
1202 5.68084362969309
1203 5.68323880259449
1204 5.68571252050433
1205 5.68825962354512
1206 5.69087529100709
1207 5.6935550190352
1208 5.69630920209144
1209 5.69914734911418
1210 5.7020639420051
1211 5.70505239890073
1212 5.70810382830422
1213 5.71121382097201
1214 5.71437853932237
1215 5.71760059697662
1216 5.72088133754193
1217 5.72421690469279
1218 5.72760482925355
1219 5.73104669311698
1220 5.73453955012299
1221 5.73808082125699
1222 5.7416695813578
1223 5.74530285650275
1224 5.74897772124002
1225 5.75269265132093
1226 5.75644820873143
1227 5.76024189658997
1228 5.76407175254832
1229 5.76793975826338
1230 5.77184434629884
1231 5.77578311205589
1232 5.77975380902459
1233 5.78375433838191
1234 5.78778273927473
1235 5.79183835341949
1236 5.7959221988686
1237 5.80003254396832
1238 5.80417087481715
1239 5.80834106479019
1240 5.81254113293642
1241 5.81676911460492
1242 5.82102317433634
1243 5.82530159736066
1244 5.82960288966208
1245 5.833929559232
1246 5.8382819355751
1247 5.84265835392214
1248 5.84706012336651
1249 5.85148749443406
1250 5.85593878319104
1251 5.86041241645229
1252 5.86490731137658
1253 5.86942479602897
1254 5.87396391129094
1255 5.87852455418737
1256 5.88310879704199
1257 5.88771527645601
1258 5.89233657944257
1259 5.89680935634157
1260 5.90107152727211
1261 5.90513695046634
1262 5.90901857206283
1263 5.91272848614851
1264 5.91627799084731
1265 5.91967764071603
1266 5.92293749840799
1267 5.92606729739061
1268 5.92907562385911
1269 5.93197046989725
1270 5.93475930163964
1271 5.93744909389069
1272 5.94004700904819
1273 5.94256181551588
1274 5.94499928658491
1275 5.94736450984263
1276 5.94966277881643
1277 5.95190089360969
1278 5.95408309680904
1279 5.95621306628644
1280 5.95829423791675
1281 5.96032996292003
1282 5.9623267862033
1283 5.96428879047102
1284 5.96621826575528
1285 5.96811741101921
1286 5.96999107593549
1287 5.97184247767221
1288 5.973673080173
1289 5.9754855490999
1290 5.97728242253371
1291 5.97906472576224
1292 5.98083345129896
1293 5.9825933606047
1294 5.984347600264
1295 5.98609666086319
1296 5.98784505247708
1297 5.9895948537999
1298 5.99134597135709
1299 5.99309831785701
1300 5.99485181178208
1301 5.99660654564306
1302 5.99836607830066
1303 6.00013154837552
1304 6.00190256462775
1305 6.00367876158748
1306 6.0054597978572
1307 6.00724535452604
1308 6.00908717811081
1309 6.01281126343407
1310 6.01918593439163
1311 6.02803676576437
1312 6.03920080546489
1313 6.05252582021573
1314 6.06786959080025
1315 6.08509822632403
1316 6.10404797781056
1317 6.12458494276031
1318 6.14660464761253
1319 6.1700094923147
1320 6.19470829832109
1321 6.22061588630115
1322 6.24765268160573
1323 6.27574434566757
1324 6.30482143163174
1325 6.33481906262432
1326 6.36567006906529
1327 6.39730257050653
1328 6.42966441539286
1329 6.46270757914795
1330 6.4963818062522
1331 6.5306297837257
1332 6.56541270081281
1333 6.60069044335732
1334 6.63642535783436
1335 6.67258641214109
1336 6.70913292921359
1337 6.74603558405496
1338 6.78327091782861
1339 6.82081569608919
1340 6.85863183115186
1341 6.89669591790451
1342 6.93499162040373
1343 6.9735036786907
1344 7.01221783795998
1345 7.05112078238858
1346 7.09020007331873
1347 7.12944409150816
1348 7.1688419831803
1349 7.20837881675857
1350 7.24803606595389
1351 7.28780526401454
1352 7.32766782676801
1353 7.36761154919995
1354 7.4076310812515
1355 7.44772142565616
1356 7.48787723323665
1357 7.52809081873077
1358 7.56835791644043
1359 7.60867450403619
1360 7.64903118258281
1361 7.68942349582606
1362 7.72984909447053
1363 7.77030291530752
1364 7.81078012315698
1365 7.85127917615401
1366 7.89179794641931
1367 7.93233239612366
1368 7.97288120700857
1369 8.01344343281976
1370 8.05401818993568
1371 8.09460465322454
1372 8.135202052175
1373 8.17580914753659
1374 8.21641885725174
1375 8.25702910591117
1376 8.29763985899658
1377 8.33824898105886
1378 8.37884689441496
1379 8.41943312591014
1380 8.46000762085474
1381 8.50056658117002
1382 8.54111033038418
1383 8.58163887430985
1384 8.62214998927618
1385 8.66264457639912
1386 8.7031237263765
1387 8.74358876086707
1388 8.78404169680977
1389 8.82448343148176
1390 8.86491470559304
1391 8.9053362112138
1392 8.94574859496604
1393 8.98615246100575
1394 9.02654439144021
1395 9.06691881231183
1396 9.10727679249399
1397 9.14761587349005
1398 9.18793300477781
1399 9.228229621801
1400 9.26850707894748
1401 9.30876664154234
1402 9.34900949170054
1403 9.38923673379506
1404 9.42864312860748
1405 9.46612155514834
1406 9.50178894165973
1407 9.53576438058776
1408 9.56815755480577
1409 9.59907194992373
1410 9.62860488026546
1411 9.65684724236529
1412 9.68388294350727
1413 9.70979078120713
1414 9.73464498001727
1415 9.75851447592557
1416 9.78146267055486
1417 9.80355007588738
1418 9.82483332571715
1419 9.8453634489094
1420 9.865188754088
1421 9.88435562040332
1422 9.90290562556055
1423 9.92087807178587
1424 9.93831097213241
1425 9.95523968693167
1426 9.97169552594983
1427 9.98770905940588
1428 10.0033076235814
1429 10.0185138136461
1430 10.0333531930197
1431 10.0478499057729
1432 10.0620229230257
1433 10.0758819592677
1434 10.0894467883323
1435 10.1027367761156
1436 10.1157700139772
1437 10.1285634026079
1438 10.1411327303808
1439 10.1534879834613
1440 10.1656096857359
1441 10.1775067245035
1442 10.1885034620608
1443 10.1961841123645
1444 10.2005441270382
1445 10.2017854536091
1446 10.2000918624596
1447 10.1956564222327
1448 10.1886595963627
1449 10.1792668379781
1450 10.1676302991774
1451 10.1538975647078
1452 10.1382036652301
1453 10.1206479686432
1454 10.1013452407349
1455 10.0804100167316
1456 10.0579395228228
1457 10.0340307390949
1458 10.0087783582463
1459 9.98227084135347
1460 9.95458224899169
1461 9.92577799127698
1462 9.89593142178493
1463 9.86509919713477
1464 9.8333323176227
1465 9.80069230591164
1466 9.76723665679808
1467 9.733019080538
1468 9.69808975184293
1469 9.66249540232776
1470 9.62626418086385
1471 9.58942764618075
1472 9.5520256536568
1473 9.51408431490218
1474 9.47562937164424
1475 9.43669464835358
1476 9.39731174257291
1477 9.35751017146483
1478 9.31731750872005
1479 9.27675698069551
1480 9.23584804917144
1481 9.19461366447121
1482 9.15306965910189
1483 9.11121412245001
1484 9.06906525133952
1485 9.02664236446814
1486 8.98396114889832
1487 8.94103587891904
1488 8.89788262352335
1489 8.85451625294455
1490 8.81094900721983
1491 8.76719358532911
1492 8.7232623804369
1493 8.67916550334504
1494 8.63490353224788
1495 8.59048534269457
1496 8.54591950485933
1497 8.5012132685218
1498 8.45637585777665
1499 8.41141585628238
1500 8.36633757676901
1501 8.32114655880999
1502 8.2758501223724
1503 8.23045026997988
1504 8.18495114379891
1505 8.13935927951253
1506 8.09368078233324
1507 8.04791671203726
1508 8.00206842186435
1509 7.95614145539052
1510 7.91014037824989
1511 7.86406624852056
1512 7.81792321514181
1513 7.77171581260284
1514 7.72544753130941
1515 7.67911996613345
1516 7.63273683194553
1517 7.58630049108037
1518 7.53980966744736
1519 7.49326746244736
1520 7.44667671217702
1521 7.40003820071346
1522 7.35335478214865
1523 7.30662910825876
1524 7.25986154065153
1525 7.21305431263898
1526 7.16621003176574
1527 7.11932980687085
1528 7.07241408965061
1529 7.02546519662369
1530 6.97848026931741
1531 6.93145181082483
1532 6.88438241524784
1533 6.83727477339867
1534 6.79013139894439
1535 6.74295464006535
1536 6.69574669034668
1537 6.64918129087378
1538 6.60482224594608
1539 6.56259542593381
1540 6.52236052082994
1541 6.48398645273074
1542 6.44735075981328
1543 6.41233808385244
1544 6.37884098106549
1545 6.34675971637924
1546 6.31600071848207
1547 6.28647459670068
1548 6.25809982490265
1549 6.23080063426539
1550 6.20450624169868
1551 6.17915052180532
1552 6.15467170042332
1553 6.13100742136564
1554 6.10809979575772
1555 6.08589902723818
1556 6.06435857937139
1557 6.04343310817865
1558 6.02308088838771
1559 6.00326419253585
1560 5.98394777586651
1561 5.96509747008175
1562 5.94667645155723
1563 5.92865563337183
1564 5.91100643356025
1565 5.8936954667677
1566 5.87669954328349
1567 5.85999788284858
1568 5.84356605664236
1569 5.82738294643608
1570 5.81143218248596
1571 5.7956927439024
1572 5.78014544189874
1573 5.76477763048523
1574 5.74957749592805
1575 5.73492271467799
1576 5.72118044628699
1577 5.70829067705145
1578 5.69621144574616
1579 5.68492317627224
1580 5.67437534879868
1581 5.66452158451094
1582 5.65534076072048
1583 5.64679516667515
1584 5.63884315021528
1585 5.63145815650918
1586 5.62461118323064
1587 5.61827021151168
1588 5.61243753595888
1589 5.60708922231726
1590 5.60219343229959
1591 5.59772049456284
1592 5.59365812991665
1593 5.58999080196408
1594 5.58669254775076
1595 5.58375101223311
1596 5.58115656718789
1597 5.57888642399462
1598 5.57691927128499
1599 5.57523825255618
1600 5.57384148250934
1601 5.5727128766212
1602 5.57184132687264
1603 5.57121669519145
1604 5.57082275750505
1605 5.57064435653918
1606 5.57066733161079
1607 5.57087845304507
1608 5.57126995090248
1609 5.57185858424091
1610 5.57263633480377
1611 5.57359077661505
1612 5.57471030068805
1613 5.57598406126287
1614 5.57740192558471
1615 5.57896036179919
1616 5.58067948623574
1617 5.58255271968572
1618 5.58456993537572
1619 5.58672167236894
1620 5.58900244901048
1621 5.59141479451281
1622 5.59395094145417
1623 5.59660109010866
1624 5.59935376870468
1625 5.60220206474984
1626 5.60513969632214
1627 5.6081610155367
1628 5.61127111976828
1629 5.61446989624365
1630 5.61775151823412
1631 5.62111054202188
1632 5.62454188170163
1633 5.62804082383665
1634 5.63161110482702
1635 5.63525407203907
1636 5.63896494840486
1637 5.64273927087963
1638 5.64657286978173
1639 5.65046184949287
1640 5.65440269832414
1641 5.65839359325275
1642 5.66243171367451
1643 5.66651395577337
1644 5.67063860173002
1645 5.67481446017935
1646 5.67904109307276
1647 5.68331631238711
1648 5.68764556393803
1649 5.69202707596873
1650 5.69645741183879
1651 5.70093336088174
1652 5.70545192353414
1653 5.71001222607083
1654 5.71461920045812
1655 5.71927057564287
1656 5.72396343124044
1657 5.72869623773533
1658 5.73346923428276
1659 5.7382799040802
1660 5.74312861948955
1661 5.74801550505165
1662 5.75293804963674
1663 5.75789446440722
1664 5.76288451827994
1665 5.76790617774014
1666 5.77295736320093
1667 5.77803677991712
1668 5.78314945096776
1669 5.78829502228051
1670 5.79347132636174
1671 5.79867489706507
1672 5.803902751469
1673 5.80915329118179
1674 5.8144251702713
1675 5.8197221778247
1676 5.82504519478166
1677 5.83039250888876
1678 5.83576252050183
1679 5.84115565868191
1680 5.84657239502453
1681 5.85201117570725
1682 5.85747142238041
1683 5.8629534311777
1684 5.86845581529954
1685 5.87397733289644
1686 5.87952025173036
1687 5.8850848843036
1688 5.89066980046969
1689 5.89617110529962
1690 5.90141278672939
1691 5.90640830739953
1692 5.91117386455368
1693 5.91572477785084
1694 5.92007572094547
1695 5.92423988698383
1696 5.92822973623962
1697 5.93205768661584
1698 5.93573453535623
1699 5.93927022365142
1700 5.94267411787716
1701 5.94595660295757
1702 5.949126351148
1703 5.95219077158065
1704 5.95515769845837
1705 5.95803448376753
1706 5.96082705719138
1707 5.9635409582326
1708 5.96618136189313
1709 5.96875310266364
1710 5.97126201023108
1711 5.9737178303944
1712 5.97612469500139
1713 5.9784865390608
1714 5.98080949255565
1715 5.9830964907111
1716 5.98535027103986
1717 5.98757849038831
1718 5.98978461880346
1719 5.99197010845841
1720 5.99413666899235
1721 5.99628929213352
1722 5.99842989267948
1723 6.00055926045981
1724 6.0035485527536
1725 6.00922391715537
1726 6.01747483358732
1727 6.02813181340189
1728 6.04103651666392
1729 6.05604101912897
1730 6.07300712739741
1731 6.09180573907949
1732 6.11229783859828
1733 6.1343549971422
1734 6.15787420054926
1735 6.18274937763248
1736 6.20886998661049
1737 6.23615329327208
1738 6.26452275700432
1739 6.29389950906249
1740 6.32419083407027
1741 6.35533414214462
1742 6.3872702874725
1743 6.41993197718497
1744 6.45326939151014
1745 6.48723803601217
1746 6.52179634495372
1747 6.55690548862496
1748 6.59252919334155
1749 6.62862971287074
1750 6.66513216786655
1751 6.70199799374667
1752 6.73920325584052
1753 6.77672559557704
1754 6.81454412675693
1755 6.85263933864791
1756 6.89099300545424
1757 6.92958810174164
1758 6.9684087234257
1759 7.00744001395847
1760 7.04666809537088
1761 7.08608000385222
1762 7.12566285859816
1763 7.16538875211378
1764 7.20524160843001
1765 7.24521279063188
1766 7.28528149732002
1767 7.32543427961242
1768 7.36566561356696
1769 7.4059722143211
1770 7.44635037750448
1771 7.48679538791858
1772 7.52730205301709
1773 7.56785170570954
1774 7.60843608431634
1775 7.64905290018349
1776 7.68969724540937
1777 7.73036475254972
1778 7.77105389562341
1779 7.8117622271762
1780 7.85248281931797
1781 7.89321399641078
1782 7.93395416776918
1783 7.97469918247044
1784 8.01544835241845
1785 8.05620134321068
1786 8.09695095413528
1787 8.1376927971411
1788 8.17842738573851
1789 8.21915084364853
1790 8.25985938957018
1791 8.30055400803853
1792 8.34123561715313
1793 8.38189879838829
1794 8.42253835605009
1795 8.46315585389518
1796 8.50375274805437
1797 8.54433039904069
1798 8.58489007802348
1799 8.62543297269086
1800 8.66595949987083
1801 8.7064676722993
1802 8.74695833737959
1803 8.78743265277382
1804 8.82788878920613
1805 8.86831751388518
1806 8.9087196973243
1807 8.94909708843039
1808 8.9894490672677
1809 9.02977545392628
1810 9.07007788218659
1811 9.11035161447949
1812 9.15059435146311
1813 9.19080813932564
1814 9.2309948896687
1815 9.27115411956696
1816 9.31128555557429
1817 9.3513910334193
1818 9.39131357462961
1819 9.42960741710801
1820 9.46602974655465
1821 9.50070371827818
1822 9.53374415284438
1823 9.56525752137491
1824 9.59534419353312
1825 9.6240980572432
1826 9.6516068045393
1827 9.67795188095312
1828 9.70320964920805
1829 9.72745133042452
1830 9.75074071393965
1831 9.77313973285115
1832 9.79470698455509
1833 9.81549721057716
1834 9.83556155026251
1835 9.85494766231484
1836 9.87369946508199
1837 9.89185858236832
1838 9.90946402300752
1839 9.92654867022308
1840 9.94313829167008
1841 9.95926509288119
1842 9.97495781807277
1843 9.9902425634343
1844 10.0051461615554
1845 10.0196937003396
1846 10.0339086166155
1847 10.0478128047795
1848 10.0614267182901
1849 10.0747694644851
1850 10.0878476895376
1851 10.1006545591585
1852 10.1132070813882
1853 10.1255154383414
1854 10.1375634157441
1855 10.1493637558974
1856 10.1609327596522
1857 10.1722856550239
1858 10.1834366677881
1859 10.1943990874316
1860 10.205185328764
1861 10.2141470232984
1862 10.2196788949341
1863 10.2220065648093
1864 10.2213409083326
1865 10.2178789292207
1866 10.2118046715594
1867 10.2032858618577
1868 10.1924710987978
1869 10.1795107062503
1870 10.1645459195766
1871 10.1476966444596
1872 10.1290480005405
1873 10.1087154383386
1874 10.0868038898927
1875 10.0634031411756
1876 10.0386106057786
1877 10.0125179136229
1878 9.98521066450105
1879 9.95676882472519
1880 9.92726709769651
1881 9.8967661933211
1882 9.86532136485483
1883 9.83299474908041
1884 9.7998444092364
1885 9.76592070632066
1886 9.73126616863717
1887 9.69592860214236
1888 9.65993361371127
1889 9.6233075864532
1890 9.5860920748082
1891 9.54832589757042
1892 9.51003565291158
1893 9.4712455100606
1894 9.43198835961248
1895 9.39229495577399
1896 9.35219402786469
1897 9.31171241357356
1898 9.27087518345031
1899 9.22970575720741
1900 9.1882260123714
1901 9.14645638578675
1902 9.10440594193738
1903 9.06207043260119
1904 9.01946766002903
1905 8.97661522362571
1906 8.93352956383372
1907 8.89022603841821
1908 8.84671899373319
1909 8.80302101335521
1910 8.75913890546079
1911 8.71508368009737
1912 8.67086536690375
1913 8.62648423162705
1914 8.58194881754891
1915 8.5372692817303
1916 8.49245511227486
1917 8.44751517236809
1918 8.40245774141857
1919 8.35729027023797
1920 8.31201171221742
1921 8.26662559619021
1922 8.22113900113975
1923 8.17555408816412
1924 8.12987215954348
1925 8.08409959125962
1926 8.03824234413966
1927 7.99230397645656
1928 7.94628816795114
1929 7.90019978483006
1930 7.85403867033253
1931 7.80780763820157
1932 7.76151128711673
1933 7.71515391289032
1934 7.66873952840726
1935 7.62227188225282
1936 7.57575370506731
1937 7.52918181354753
1938 7.4825583237337
1939 7.43588662728839
1940 7.38916694165615
1941 7.34239536376557
1942 7.29557499183512
1943 7.24870903241576
1944 7.20180174164573
1945 7.15485951901349
1946 7.10788418439251
1947 7.06087145002729
1948 7.01382227454862
1949 6.96673905093785
1950 6.91962342728256
1951 6.87246484930867
1952 6.82526107102612
1953 6.77801506159723
1954 6.7316920089306
1955 6.68761718188383
1956 6.64565450359015
1957 6.60566498453701
1958 6.56751825183451
1959 6.53109047713699
1960 6.49626820346057
1961 6.46294577811914
1962 6.43102450035373
1963 6.40041216394035
1964 6.37102262988888
1965 6.34277540927136
1966 6.31559407744198
1967 6.28940774113033
1968 6.26415089122011
1969 6.23976135712747
1970 6.21618157152288
1971 6.19335824361417
1972 6.17124158937524
1973 6.14978207366816
1974 6.12893226444169
1975 6.10865200829027
1976 6.08890277050724
1977 6.06964494951507
1978 6.05084564828231
1979 6.03247468929076
1980 6.01450372676995
1981 5.99690100079084
1982 5.97963962316965
1983 5.96269712747218
1984 5.9460525257762
1985 5.92968621138026
1986 5.9135798679141
1987 5.8977161676224
1988 5.88206737413939
1989 5.86661267967179
1990 5.8513390368306
1991 5.8362215026304
1992 5.82124276856804
1993 5.80639369888987
1994 5.79166575910212
1995 5.77705097640276
1996 5.76285937288796
1997 5.74952031758771
1998 5.73698165290443
1999 5.72519074031301
2000 5.71411970846144
2001 5.70376681440414
2002 5.69408648221588
2003 5.68503448754045
2004 5.67657452867842
2005 5.66868232827036
2006 5.66132151307101
2007 5.65445714865204
2008 5.64805659907245
2009 5.64211824239451
2010 5.6366398693769
2011 5.63159124249505
2012 5.62694411345137
2013 5.6226720921973
2014 5.61875052458613
2015 5.61515746538243
2016 5.61190082533575
2017 5.60897152026056
2018 5.60634803678942
2019 5.60401045339008
2020 5.60197786162131
2021 5.60025817106298
2022 5.59883081539525
2023 5.59767658099297
2024 5.59677751787767
2025 5.59611685653649
2026 5.59568567131462
2027 5.59548347104916
2028 5.59549572110463
2029 5.59571393351353
2030 5.59614095258482
2031 5.59676412288978
2032 5.59757055382319
2033 5.59854936424668
2034 5.59969208553189
2035 5.6009880635541
2036 5.60242948652307
2037 5.60401219919782
2038 5.60572715622345
2039 5.60756566774073
2040 5.6095215840092
2041 5.61159239414853
2042 5.61377083043616
2043 5.61604982060026
2044 5.61842790835725
2045 5.6209069521388
2046 5.62348042827474
2047 5.62614754701876
2048 5.62891602523938
2049 5.63177991029596
2050 5.63473293061961
2051 5.63777065153056
2052 5.64089091208027
2053 5.64408843701049
2054 5.64735814702268
2055 5.65069529667968
2056 5.6540954524421
2057 5.65755531966213
2058 5.6610777672488
2059 5.66466014597128
2060 5.66829851503544
2061 5.67198951741849
2062 5.67573670384712
2063 5.67953918118788
2064 5.68339331286935
2065 5.68729572151421
2066 5.6912454802985
2067 5.69524096663223
2068 5.69927962429415
2069 5.70336816053995
2070 5.70750710698059
2071 5.7116931466891
2072 5.71592318083398
2073 5.72019431432778
2074 5.72450384242089
2075 5.72884923817819
2076 5.73323053671711
2077 5.73765296967449
2078 5.74211443529048
2079 5.74661236407812
2080 5.7511466733487
2081 5.75571830590094
2082 5.76032483296396
2083 5.76496463308461
2084 5.76963749126477
2085 5.77434135927581
2086 5.77907419480958
2087 5.78383408985061
2088 5.7886248984487
2089 5.79345112781486
2090 5.7983104552627
2091 5.80319963646994
2092 5.80811389210094
2093 5.81305141734777
2094 5.81801067862898
2095 5.82299136550048
2096 5.82799703786218
2097 5.83302664171228
2098 5.83807859966151
2099 5.84315176814959
2100 5.84825375439946
2101 5.85338692595159
2102 5.85854922795481
2103 5.8637387407575
2104 5.86895367100642
2105 5.87419234333206
2106 5.87945319258178
2107 5.88473478196435
2108 5.8900375094674
2109 5.89536103716645
2110 5.90070399337872
2111 5.90606509665495
2112 5.91144356456283
2113 5.91684265446651
2114 5.92226218007865
2115 5.92770079359011
2116 5.93315723586679
2117 5.93863008055744
2118 5.94396623217361
2119 5.94904967282806
2120 5.95389703054236
2121 5.95852383896027
2122 5.96294460938886
2123 5.96717289809637
2124 5.97122136917929
2125 5.97510185329039
2126 5.97882549507148
2127 5.98240346353929
2128 5.98584554648217
2129 5.98916068342446
2130 5.99235772166186
2131 5.99544640479316
2132 5.99843406610838
2133 6.00132735092903
2134 6.0041330172839
2135 6.00686123783594
2136 6.00951805764835
2137 6.01210991444048
2138 6.01464801293121
2139 6.01713660964317
2140 6.01957895990135
2141 6.02197823388607
2142 6.02436318250436
2143 6.0267549179717
2144 6.02915299189647
2145 6.03155698546937
2146 6.03396650751213
2147 6.03715535694469
2148 6.042923650399
2149 6.05118359274938
2150 6.06177121724299
2151 6.07453334237322
2152 6.08932686278991
2153 6.10601808680978
2154 6.12448211746574
2155 6.14459598654595
2156 6.16621626784391
2157 6.18923846551887
2158 6.21357029991037
2159 6.2390891537445
2160 6.26566964571825
2161 6.29324163160439
2162 6.32173983622108
2163 6.35110327993818
2164 6.38127499615528
2165 6.41220082492642
2166 6.44381450710366
2167 6.47606474569035
2168 6.50890902988346
2169 6.54229776536285
2170 6.57619131031211
2171 6.61055570486073
2172 6.64532021397689
2173 6.68043283222816
2174 6.71587027455067
2175 6.75160151719898
2176 6.7876029549975
2177 6.82385678822166
2178 6.86034638961672
2179 6.89705622721657
2180 6.93397179224011
2181 6.97107706127086
2182 7.00834390757726
2183 7.04575892675058
2184 7.08331235619725
2185 7.12099114180953
2186 7.15878339755749
2187 7.1966816375835
2188 7.23467679231353
2189 7.27276093667439
2190 7.31092820809847
2191 7.34917313060838
2192 7.38749058934108
2193 7.42587580674953
2194 7.46432110650668
2195 7.50281557655876
2196 7.54135573396873
2197 7.57993103404541
2198 7.61852328542184
2199 7.65713081790958
2200 7.69575262603816
2201 7.73438777105763
2202 7.77303349176133
2203 7.81168159155054
2204 7.85033113554336
2205 7.88897837280224
2206 7.92762008611609
2207 7.96625664242639
2208 8.00488837335585
2209 8.04350851692439
2210 8.0821120088925
2211 8.12069945521416
2212 8.15926737289562
2213 8.19781596157255
2214 8.23634649894125
2215 8.27486017887236
2216 8.31335811690463
2217 8.35184135537864
2218 8.39030572141794
2219 8.42874584712918
2220 8.46716329574767
2221 8.50555956672131
2222 8.54393606097526
2223 8.58229408737848
2224 8.62062807548628
2225 8.6589281267063
2226 8.69719627170108
2227 8.73543461802998
2228 8.77364513466576
2229 8.81182966109875
2230 8.84998991584325
2231 8.88812750438536
2232 8.92624392660883
2233 8.96434058373347
2234 9.00241877031436
2235 9.0404708912085
2236 9.07849111137644
2237 9.11648153855252
2238 9.15444414180173
2239 9.19238076063372
2240 9.23029311351807
2241 9.26818280584024
2242 9.30605091356563
2243 9.34389197510458
2244 9.38170537782264
2245 9.41949295035353
2246 9.45725640098423
2247 9.49499732556677
2248 9.53271721491018
2249 9.57035822000436
2250 9.60664644340849
2251 9.6411597793502
2252 9.67401502507296
2253 9.7053210397007
2254 9.73517798734203
2255 9.76368088252532
2256 9.79091883318308
2257 9.8169743956055
2258 9.84192337042237
2259 9.86583845165257
2260 9.88878768115836
2261 9.91083278623665
2262 9.93203056040515
2263 9.95243674297359
2264 9.97210343196949
2265 9.99107929718067
2266 10.0094098057094
2267 10.0271374326891
2268 10.0443018581385
2269 10.0609398409103
2270 10.0770821876397
2271 10.092760385335
2272 10.1080049843783
2273 10.1228417824591
2274 10.1372944383526
2275 10.151388232214
2276 10.1651467854256
2277 10.1785921647827
2278 10.1917449847859
2279 10.2046245032058
2280 10.217248710358
2281 10.2296158584429
2282 10.2417065425198
2283 10.2535379757572
2284 10.2651272234092
2285 10.2764902275718
2286 10.2876418810896
2287 10.2983966071087
2288 10.306307041077
2289 10.3108295515051
2290 10.3121871003171
2291 10.3105669371228
2292 10.3061138504594
2293 10.2990119096551
2294 10.2894354573095
2295 10.2775473659983
2296 10.2634997925357
2297 10.2474348826582
2298 10.2294854293867
2299 10.2097754881108
2300 10.1884209512397
2301 10.1655300850759
2302 10.1412040313945
2303 10.1155280732314
2304 10.0885580929957
2305 10.0603763151206
2306 10.0310625220143
2307 10.0006716226727
2308 9.96924381293367
2309 9.93684687003567
2310 9.9035446025406
2311 9.86939661903305
2312 9.83445860443823
2313 9.79878257816888
2314 9.76241699538497
2315 9.72540055845589
2316 9.68777250511285
2317 9.64957207005952
2318 9.61081863706197
2319 9.57154200001819
2320 9.53177661035975
2321 9.4915507787441
2322 9.45088797033154
2323 9.40981682199303
2324 9.3683642217573
2325 9.3265512450835
2326 9.28439287362585
2327 9.24191154179351
2328 9.19912851481884
2329 9.15606004785429
2330 9.11271712295546
2331 9.06911727535007
2332 9.02527360537602
2333 8.98120091815957
2334 8.93691429142277
2335 8.89242780990246
2336 8.84774950711515
2337 8.80288728833266
2338 8.75785326031313
2339 8.71265623577509
2340 8.66729886822587
2341 8.62179108883023
2342 8.57614276396271
2343 8.53035945178637
2344 8.48444758606372
2345 8.43841562623
2346 8.39227059885453
2347 8.34601711096836
2348 8.29966208007601
2349 8.25321218634923
2350 8.20667136510728
2351 8.16004227787794
2352 8.11333061098068
2353 8.06653933749361
2354 8.01967260699093
2355 7.97273538092306
2356 7.92573149612004
2357 7.87865651267539
2358 7.83151268214603
2359 7.78430426621615
2360 7.73703086179691
2361 7.68969505943907
2362 7.64230095962933
2363 7.59485239284012
2364 7.54734970940708
2365 7.49978874492622
2366 7.45217298671197
2367 7.40450603413425
2368 7.35679124958299
2369 7.30903177406853
2370 7.26123054179539
2371 7.21339009863598
2372 7.16551180170263
2373 7.1175979251972
2374 7.06965080337768
2375 7.02167261681641
2376 6.97365908941413
2377 6.92560354731448
2378 6.87750866794221
2379 6.82937703264878
2380 6.78121105288602
2381 6.73301298138853
2382 6.68478492262037
2383 6.63738398600438
2384 6.59226920936588
2385 6.54932034283616
2386 6.50839485798052
2387 6.4693590392317
2388 6.43208806947516
2389 6.39646581057111
2390 6.36238376623034
2391 6.32974057922873
2392 6.29844027061838
2393 6.26839167398426
2394 6.2395123175843
2395 6.21172525488707
2396 6.18495841858201
2397 6.15914297706811
2398 6.13421591284702
2399 6.11011876107332
2400 6.08679626425636
2401 6.06419630853622
2402 6.0422713193077
2403 6.02097626384629
2404 6.00026629711446
2405 5.98010239307924
2406 5.96044861322097
2407 5.94127116606315
2408 5.92253278805726
2409 5.90420197054383
2410 5.88625188979131
2411 5.86865463509965
2412 5.85137676035918
2413 5.8343963249949
2414 5.817693741067
2415 5.80124360805177
2416 5.78502345495585
2417 5.76901814533754
2418 5.75321353890346
2419 5.73759642595623
2420 5.72215446615551
2421 5.70688326849165
2422 5.69228975229709
2423 5.67864406321572
2424 5.66588386534037
2425 5.65395092568584
2426 5.64279084390923
2427 5.63235279984812
2428 5.62258931770131
2429 5.61348051237478
2430 5.6050058914485
2431 5.59712375995675
2432 5.58979622092984
2433 5.58301543026344
2434 5.5767580804798
2435 5.57100574325788
2436 5.56575650998317
2437 5.56097815663602
2438 5.55663973058236
2439 5.55271231521324
2440 5.54917552865206
2441 5.54603009857479
2442 5.5432530485717
2443 5.54082025803554
2444 5.53873857740012
2445 5.53700798067886
2446 5.53560700660908
2447 5.53453113785823
2448 5.53376357706867
2449 5.53328406013607
2450 5.53307365553241
2451 5.5331146765949
2452 5.53339343451273
2453 5.53390146936095
2454 5.53462406321633
2455 5.53554895881391
2456 5.53667665108273
2457 5.53799662492784
2458 5.53949654636178
2459 5.54117281349109
2460 5.54301746785788
2461 5.54502040195312
2462 5.5471817585409
2463 5.54949400754019
2464 5.55194723074627
2465 5.55453216189563
2466 5.55724014377377
2467 5.560064771164
2468 5.56300770096838
2469 5.56606333878671
2470 5.56922844709667
2471 5.57249646845887
2472 5.57586063668665
2473 5.57931463026524
2474 5.5828525431024
2475 5.58647340004656
2476 5.59018157830694
2477 5.59397168133781
2478 5.59783832095892
2479 5.60177646310373
2480 5.60578212596679
2481 5.6098644873031
2482 5.6140236132669
2483 5.61825445322559
2484 5.62255228855851
2485 5.62691287622363
2486 5.63133646527064
2487 5.63582084356245
2488 5.6403620101152
2489 5.64495622693787
2490 5.64960000173259
2491 5.65429122437583
2492 5.65902861250258
2493 5.66380915139584
2494 5.66863276416526
2495 5.673500869668
2496 5.67841058542331
2497 5.68335978727825
2498 5.68834658993111
2499 5.6933685168085
2500 5.69842504456938
2501 5.70351714054294
2502 5.70864253084526
2503 5.71379970228324
2504 5.71898917561107
2505 5.72420923717764
2506 5.72945953090068
2507 5.73473850567244
2508 5.74004426950729
2509 5.7453750548137
2510 5.75072921021195
2511 5.7561051928907
2512 5.76150239527872
2513 5.76692074823562
2514 5.77236080402773
2515 5.77782530820039
2516 5.78331307274258
2517 5.78882479793807
2518 5.79435957637202
2519 5.79991870665148
2520 5.80550150334596
2521 5.81110628572308
2522 5.81673086685201
2523 5.82237381159857
2524 5.82803474202806
2525 5.83371836127175
2526 5.83942430924485
2527 5.8451516835278
2528 5.85090134754964
2529 5.85665138837779
2530 5.86218224492621
2531 5.86744981546147
2532 5.87247152670076
2533 5.87726420024617
2534 5.88184301657013
2535 5.88622204575805
2536 5.89041443191687
2537 5.89443245412858
2538 5.89828799604034
2539 5.90199255451297
2540 5.90555608382591
2541 5.90898786129439
2542 5.91229655373417
2543 5.91549027968264
2544 5.9185770772259
2545 5.92156416984692
2546 5.92445828738818
2547 5.92726639475702
2548 5.92999426409575
2549 5.93264751796167
2550 5.93523156100047
2551 5.93775094905695
2552 5.94021077877961
2553 5.94261646185826
2554 5.94497160140675
2555 5.94727986898545
2556 5.94954450019121
2557 5.95176892403984
2558 5.95395630011289
2559 5.95610932750466
2560 5.95823250688694
2561 5.96032829713756
2562 5.96239849842513
2563 5.96444479251751
2564 5.966468750572
2565 5.96847331325384
2566 5.97046338837229
2567 5.97244037050338
2568 5.97440799258949
2569 5.97636763474744
2570 5.97831982040183
2571 5.98026503858634
2572 5.98220374620473
2573 5.9841365863811
2574 5.9860656773388
2575 5.98799163828728
2576 5.98991442947057
2577 5.99183338225056
2578 5.99374910151872
2579 5.99566577140599
2580 5.99758428186396
2581 5.99950703390421
2582 6.00144072689284
2583 6.00338505381438
2584 6.00533931385852
2585 6.00786963344744
2586 6.01296990177096
2587 6.02065388785099
2588 6.03075156586539
2589 6.04310409395037
2590 6.05756307887768
2591 6.07398988905854
2592 6.09225501269924
2593 6.11223471881014
2594 6.13378219035673
2595 6.15678419941802
2596 6.18114500309962
2597 6.20677515798237
2598 6.23358362084799
2599 6.26146870781696
2600 6.29035766896428
2601 6.32018022928303
2602 6.35086823587312
2603 6.38236461688843
2604 6.41461127581281
2605 6.44755315573157
2606 6.48114447129089
2607 6.51534245966997
2608 6.55010717292349
2609 6.58540129279661
2610 6.62118631322072
2611 6.65742408388083
2612 6.69408470939652
2613 6.73114028744751
2614 6.76855296577921
2615 6.8062904867703
2616 6.84433136447597
2617 6.88264366906725
2618 6.92120132495983
2619 6.9599881718389
2620 6.99898911391031
2621 7.03819004982152
2622 7.07757780719295
2623 7.11713948350014
2624 7.15685727575349
2625 7.19671920947448
2626 7.23671550966557
2627 7.27682739576921
2628 7.31704240781002
2629 7.35735375418412
2630 7.39775509104133
2631 7.43824049278376
2632 7.47880442450676
2633 7.51944032314682
2634 7.56013363330055
2635 7.60087867893289
2636 7.64167205530173
2637 7.68251020256207
2638 7.72338215490243
2639 7.76428248531831
2640 7.80520932843079
2641 7.84616094213359
2642 7.88713569944941
2643 7.92813208092373
2644 7.96914866752054
2645 8.01018361569904
2646 8.05122509870975
2647 8.0922685423106
2648 8.13331382296216
2649 8.174360825593
2650 8.21540944301688
2651 8.25645957538975
2652 8.29751112970387
2653 8.33856297307523
2654 8.37961304525065
2655 8.42066141461531
2656 8.46170820079004
2657 8.50275132357558
2658 8.54378715224316
2659 8.58481609747152
2660 8.6258381162765
2661 8.66684627882932
2662 8.70783908754952
2663 8.74881744422155
2664 8.78978123199083
2665 8.83073115992484
2666 8.87166814897923
2667 8.91259245222767
2668 8.95349846538542
2669 8.99438568220868
2670 9.03525534875922
2671 9.07610725932837
2672 9.11694100140027
2673 9.15775777735007
2674 9.19855871292515
2675 9.23934485979904
2676 9.28011717587163
2677 9.32087383854175
2678 9.36161406762676
2679 9.40193125774774
2680 9.44039174389106
2681 9.47698614789953
2682 9.5118364713367
2683 9.54505695673578
2684 9.57675483655958
2685 9.60702876239885
2686 9.6359715168171
2687 9.66367042450885
2688 9.69020652904419
2689 9.7156563019813
2690 9.740091122547
2691 9.76357637960614
2692 9.78617415062088
2693 9.80794278600139
2694 9.82893528340958
2695 9.84920203036817
2696 9.86879013443868
2697 9.88774213316906
2698 9.90609956853553
2699 9.92390068466367
2700 9.94118189246391
2701 9.95797263409628
2702 9.97430233451069
2703 9.99020133946711
2704 10.0056965142306
2705 10.0208097903355
2706 10.0355659633734
2707 10.0499885387818
2708 10.0640994750196
2709 10.0779192853606
2710 10.091455460019
2711 10.1047112180865
2712 10.117704935212
2713 10.1304538602239
2714 10.1429741066822
2715 10.1552807275847
2716 10.1673877851569
2717 10.1793084160519
2718 10.1910548922589
2719 10.2024020698061
2720 10.2108641911913
2721 10.2159614613097
2722 10.2179067224835
2723 10.2168795977703
2724 10.2130735696063
2725 10.2066585440962
2726 10.1977854813245
2727 10.1866158705353
2728 10.1732734986331
2729 10.157876996853
2730 10.1405615780468
2731 10.1214535582304
2732 10.1006709416963
2733 10.0783239676612
2734 10.0545156209776
2735 10.0293398420502
2736 10.0028585443664
2737 9.97514937149876
2738 9.94628920731551
2739 9.91634227171146
2740 9.88537936297538
2741 9.85346737262913
2742 9.82066878924524
2743 9.78704198811125
2744 9.75264150184624
2745 9.71751381162784
2746 9.68169376158868
2747 9.64522609014181
2748 9.60815343992996
2749 9.57051564613322
2750 9.53234369170404
2751 9.49366377741123
2752 9.45450837333228
2753 9.4148992367522
2754 9.37486369681316
2755 9.33443045704164
2756 9.29362795389278
2757 9.25248070311534
2758 9.21100612768546
2759 9.16921940252931
2760 9.12714106890595
2761 9.08479005002293
2762 9.04217459895591
2763 8.99930738949933
2764 8.95620499459773
2765 8.91288289568975
2766 8.86935546804885
2767 8.82563208193639
2768 8.78172339689754
2769 8.73764060239114
2770 8.69338920768816
2771 8.64897933895073
2772 8.60442142401941
2773 8.55972520386809
2774 8.51489977782936
2775 8.4699504008277
2776 8.42487665008588
2777 8.37968620062541
2778 8.3343856233044
2779 8.28898167285856
2780 8.24348114675471
2781 8.19789039471337
2782 8.15221534819355
2783 8.10645930517509
2784 8.06062361968483
2785 8.01471344647001
2786 7.96873119175304
2787 7.92267431998947
2788 7.87654725974741
2789 7.83035417675821
2790 7.78409627141447
2791 7.73777719490509
2792 7.69140096390437
2793 7.64497133057526
2794 7.59849179998759
2795 7.55196564638999
2796 7.50539592841059
2797 7.45878549833115
2798 7.41213400563505
2799 7.3654416567092
2800 7.31871082168038
2801 7.27193736118054
2802 7.2251214080778
2803 7.17826442772775
2804 7.13136625131124
2805 7.08442947897307
2806 7.0374566404047
2807 6.9904500987998
2808 6.94341095080648
2809 6.89633955663041
2810 6.84923800364891
2811 6.80246225677515
2812 6.7577415672663
2813 6.71517809304361
2814 6.67462987818338
2815 6.63596430716626
2816 6.59905749035837
2817 6.56379368991914
2818 6.53006478347673
2819 6.4977690675545
2820 6.46681045725952
2821 6.43710086991935
2822 6.40855810820018
2823 6.3811053834953
2824 6.35467094371777
2825 6.32918663861834
2826 6.30458925910441
2827 6.2808200636615
2828 6.25782290280359
2829 6.23554646268123
2830 6.21394048149774
2831 6.19296015463555
2832 6.17256377381361
2833 6.15271027957981
2834 6.13336370110145
2835 6.11449160260398
2836 6.09606295552826
2837 6.07804792973517
2838 6.06041398890645
2839 6.0431348754782
2840 6.02618588174175
2841 6.00954301300476
2842 5.99318608481882
2843 5.97709564590119
2844 5.96124717326003
2845 5.94562282183387
2846 5.93020783983188
2847 5.91498599965328
2848 5.89993374858943
2849 5.88503863194685
2850 5.87028889044908
2851 5.85567156791098
2852 5.84118179808002
2853 5.82725765546254
2854 5.81415820630968
2855 5.80183310842632
2856 5.79024869959236
2857 5.77935832802956
2858 5.76911635442908
2859 5.75948014284505
2860 5.75040986287955
2861 5.74188855471833
2862 5.73391248168631
2863 5.72645491865103
2864 5.71951701435526
2865 5.71306837240247
2866 5.70707682647202
2867 5.70151232630544
2868 5.69634889799004
2869 5.69159717277148
2870 5.68724346251321
2871 5.6832578001606
2872 5.67960369516423
2873 5.67625844272872
2874 5.67324735444416
2875 5.67058828311564
2876 5.66825808618243
2877 5.66623514320103
2878 5.66449966056574
2879 5.66303670391983
2880 5.66182929988086
2881 5.66086064954044
2882 5.66011505854728
2883 5.6595778644125
2884 5.65923553956398
2885 5.65908715909206
2886 5.65912708128281
2887 5.65934292732807
2888 5.65972526182377
2889 5.66026534785987
2890 5.66095281458631
2891 5.66178438043417
2892 5.66276634751198
2893 5.66389080272342
2894 5.66515325679739
2895 5.66654514281827
2896 5.66805794928316
2897 5.66968372413998
2898 5.67141835089738
2899 5.67327105480039
2900 5.67523629082515
2901 5.67730665662373
2902 5.67947785934026
2903 5.68174745634602
2904 5.6841094681325
2905 5.68656244730281
2906 5.68910164324589
2907 5.69172138243296
2908 5.69441636425131
2909 5.69718163647435
2910 5.70001462404964
2911 5.70291276033811
2912 5.70587241987954
2913 5.70889368845694
2914 5.71197322269208
2915 5.71510718535168
2916 5.7182919913979
2917 5.72152431360023
2918 5.72480577399859
2919 5.72813664233901
2920 5.73151465874277
2921 5.73493993701166
2922 5.73840961043432
2923 5.74192195486382
2924 5.74548010355367
2925 5.74908184323305
2926 5.75272451666665
2927 5.75640637531045
2928 5.76012512390662
2929 5.76388242091421
2930 5.76767720309817
2931 5.77150699746277
2932 5.77536949363725
2933 5.77926253317813
2934 5.78318409957578
2935 5.78713230891906
2936 5.7911054011744
2937 5.79510359495154
2938 5.79913050781667
2939 5.80318457092841
2940 5.8072639906159
2941 5.81136709119196
2942 5.81549270594518
2943 5.81964232495837
2944 5.82381532574605
2945 5.82801300619823
2946 5.83223434842496
2947 5.83647778811852
2948 5.84074186390098
2949 5.84502521055183
2950 5.84932700936614
2951 5.85364651232626
2952 5.85798254713729
2953 5.86233458111188
2954 5.86670357047997
2955 5.87108874502118
2956 5.87549040569154
2957 5.87990775661503
2958 5.88434043869541
2959 5.88878942483862
2960 5.89325406656633
2961 5.89773545451569
2962 5.90223289082705
2963 5.90665062768935
2964 5.91085754692724
2965 5.91486668923279
2966 5.91869150403666
2967 5.9223441203076
2968 5.92583579127296
2969 5.9291769244384
2970 5.93237748358577
2971 5.93544792351322
2972 5.93839724029102
2973 5.94123340147075
2974 5.94396401882438
2975 5.94659619003847
2976 5.94913663814012
2977 5.95159314191474
2978 5.95397155977372
2979 5.95627702729398
2980 5.95851434214203
2981 5.96068798631412
2982 5.96280290488122
2983 5.96486374546201
2984 5.96687408623065
2985 5.96883879225853
2986 5.97076178771851
2987 5.97264603464808
2988 5.97449516727962
2989 5.97631164131776
2990 5.97809913289682
2991 5.97986243191565
2992 5.98160324613761
2993 5.98332530915756
2994 5.98503107104334
2995 5.98672160250788
2996 5.98839790386457
2997 5.99006090965841
2998 5.99171302903799
2999 5.99336109092951
3000 5.99500599672828
3001 5.99664795249801
3002 5.99828715079661
3003 5.99992465493654
3004 6.00156868970884
3005 6.00322077214105
3006 6.00487927113202
3007 6.00654160913639
3008 6.00820747387583
3009 6.0098766320698
3010 6.01177306717692
3011 6.01594050179602
3012 6.02272360804586
3013 6.0319502586891
3014 6.04345964848549
3015 6.05710154981356
3016 6.07273561721335
3017 6.09022885813832
3018 6.10943560433267
3019 6.13023618951928
3020 6.15252570575048
3021 6.17620007926758
3022 6.20115627146408
3023 6.22729648680055
3024 6.25451605298236
3025 6.28274309589163
3026 6.31190590422451
3027 6.34193728751715
3028 6.37278005982745
3029 6.40438079889475
3030 6.4366895985779
3031 6.46965983756856
3032 6.50324796331037
3033 6.53741141328937
3034 6.57209506268932
3035 6.60726051669809
3036 6.64287615339232
3037 6.67891520624679
3038 6.7153510632498
3039 6.75214134629581
3040 6.78924586865274
3041 6.82664393428997
3042 6.86431579980376
3043 6.90224115852418
3044 6.94040242495566
3045 6.9787761179856
3046 7.01734564920733
3047 7.05609812077437
3048 7.09502015749665
3049 7.1340993692921
3050 7.17332520564356
3051 7.21268617392138
3052 7.25217291606801
3053 7.29177310193066
3054 7.33147627445946
3055 7.37127565356646
3056 7.41116031208073
3057 7.45111680489709
3058 7.49114026291541
3059 7.53122627954714
3060 7.57137055478345
3061 7.61156655639602
3062 7.65180999968957
3063 7.69209681964154
3064 7.73242166543104
3065 7.77278190299289
3066 7.81317298613613
3067 7.85358461350611
3068 7.89401464368941
3069 7.93446187142149
3070 7.97492517116976
3071 8.01540349185705
3072 8.05589585193368
3073 8.0964013347754
3074 8.13691774003174
3075 8.17743900553903
3076 8.21796426290069
3077 8.25849234722141
3078 8.29902129828351
3079 8.33955101955137
3080 8.38008013322385
3081 8.42060389866337
3082 8.46112219507381
3083 8.50163449319431
3084 8.54214087248547
3085 8.58264151114719
3086 8.62313405529777
3087 8.6636181447343
3088 8.7040889530585
3089 8.74454427616273
3090 8.78498491324759
3091 8.82540999637188
3092 8.86582016156892
3093 8.90621640095143
3094 8.94659964136769
3095 8.98697074868399
3096 9.02733053178636
3097 9.0676797463196
3098 9.10801909818127
3099 9.14834868886266
3100 9.18866736650856
3101 9.22897572049927
3102 9.26927179905196
3103 9.30955261620923
3104 9.34970321088137
3105 9.3882945699874
3106 9.42500455201234
3107 9.459956926632
3108 9.4932668359916
3109 9.52504219585081
3110 9.55538375793211
3111 9.58438504158787
3112 9.61213411725377
3113 9.63871279067606
3114 9.66419792609908
3115 9.68866142397194
3116 9.71216954503708
3117 9.73478484616886
3118 9.75656566261627
3119 9.77756579426721
3120 9.79783651125285
3121 9.81742447697484
3122 9.83637403421944
3123 9.85472613980115
3124 9.87251864695497
3125 9.88978837776979
3126 9.90656974061645
3127 9.92289487946452
3128 9.93879367210589
3129 9.95428858133622
3130 9.96940337625835
3131 9.98416307653224
3132 9.99859105518538
3133 10.012709142044
3134 10.0265347195655
3135 10.0400845593181
3136 10.053376811393
3137 10.0664217875553
3138 10.079228051963
3139 10.091811305596
3140 10.1041862280304
3141 10.1163653068469
3142 10.1283501732928
3143 10.1401509079659
3144 10.1517796312079
3145 10.1619380266768
3146 10.1686284451513
3147 10.1720480991763
3148 10.1723990984096
3149 10.1698811333431
3150 10.1646830250297
3151 10.1569811726395
3152 10.1469403702395
3153 10.1347015997665
3154 10.1203903905231
3155 10.1041406041167
3156 10.086063171773
3157 10.0662751797362
3158 10.0448892321425
3159 10.0220105231904
3160 9.99773732449618
3161 9.97215952804209
3162 9.9453427185282
3163 9.9173630544292
3164 9.88828328086363
3165 9.85815375344714
3166 9.82704328136175
3167 9.79501644805781
3168 9.76213166246967
3169 9.72844233857296
3170 9.69400082914553
3171 9.65884422308523
3172 9.62301463327766
3173 9.586556369162
3174 9.54951082298052
3175 9.51191666173565
3176 9.4738096344324
3177 9.435215474392
3178 9.39616304356673
3179 9.35668251359299
3180 9.31680206931876
3181 9.27654803956465
3182 9.23594475563492
3183 9.19500257920397
3184 9.15373699951328
3185 9.11216912045981
3186 9.07031484696934
3187 9.02819143427651
3188 8.98581522979043
3189 8.94319323516383
3190 8.90033972229827
3191 8.85726699352166
3192 8.8139878056576
3193 8.77051574407556
3194 8.72686349934212
3195 8.68304199884303
3196 8.63905045176917
3197 8.59489643339575
3198 8.55059056477249
3199 8.50613824498313
3200 8.46154636153302
3201 8.41682409228329
3202 8.37198001061306
3203 8.32702212522221
3204 8.28195785878245
3205 8.23678623634763
3206 8.19150874140356
3207 8.14613233205601
3208 8.10066350817084
3209 8.05510834154813
3210 8.00947250411066
3211 7.96376129423706
3212 7.91797965278404
3213 7.87213124631568
3214 7.82621982199973
3215 7.78024951555243
3216 7.73422163122585
3217 7.68813626094437
3218 7.64199665748081
3219 7.59580190551264
3220 7.54955454848285
3221 7.50325571733058
3222 7.45690527144846
3223 7.41050596033162
3224 7.36406012975322
3225 7.31757035276726
3226 7.27103321401781
3227 7.22444985493802
3228 7.1778208209529
3229 7.13114706078037
3230 7.08443150543729
3231 7.03767689307612
3232 6.99088578168151
3233 6.94406056093135
3234 6.89720346327729
3235 6.85031657429594
3236 6.80340184235897
3237 6.75689316856185
3238 6.71248343751985
3239 6.67021337286505
3240 6.62994217298008
3241 6.59153830070933
3242 6.5548788829366
3243 6.51984944304013
3244 6.48634287272767
3245 6.4542589548955
3246 6.42350406676492
3247 6.39399074602063
3248 6.36563728549175
3249 6.33836640583689
3250 6.3121057603076
3251 6.28678886238498
3252 6.26235131762761
3253 6.23873207473479
3254 6.21587765670058
3255 6.19373950375082
3256 6.17227068738875
3257 6.15142670720626
3258 6.13115986336643
3259 6.11143002298561
3260 6.09220029406373
3261 6.07343636092804
3262 6.05510756653548
3263 6.03718527137721
3264 6.01964255453305
3265 6.00244647128452
3266 5.98556990797985
3267 5.96899165327415
3268 5.95268569034706
3269 5.9366309819701
3270 5.92081099082085
3271 5.90520450273881
3272 5.88978916244207
3273 5.8745523176314
3274 5.85948221981373
3275 5.84456789374146
3276 5.82979908652613
3277 5.81516622010053
3278 5.80066034680883
3279 5.7863468649902
3280 5.7728044423497
3281 5.7601099100172
3282 5.74820749929624
3283 5.73706249546636
3284 5.72666766593286
3285 5.71697458472267
3286 5.70792975842463
3287 5.69948943115325
3288 5.69161939695506
3289 5.6843366262142
3290 5.67761627393861
3291 5.67141464284787
3292 5.665686895936
3293 5.66040172767993
3294 5.65553883376963
3295 5.65110197711103
3296 5.64706695791528
3297 5.64342452404556
3298 5.6401550709725
3299 5.63723407569878
3300 5.63463862802658
3301 5.6323501779186
3302 5.63036435075997
3303 5.62866530487111
3304 5.62725150436712
3305 5.62610881102618
3306 5.6252193990216
3307 5.62456661460625
3308 5.6241348989747
3309 5.623911618366
3310 5.6238906389042
3311 5.62405876767816
3312 5.62439981389327
3313 5.62490183074848
3314 5.62555915325694
3315 5.62638753956947
3316 5.62737953000925
3317 5.62852638306935
3318 5.62982274242112
3319 5.63125910924974
3320 5.63283059164329
3321 5.63453045344608
3322 5.63635855669646
3323 5.63831257894048
3324 5.64038728953538
3325 5.64258135871997
3326 5.64488716382748
3327 5.64729774247393
3328 5.64981105971091
3329 5.65242178860708
3330 5.65512351581007
3331 5.65791024953803
3332 5.66077639185057
3333 5.66371671274535
3334 5.66672632596018
3335 5.66980066636802
3336 5.67293791386809
3337 5.67614106795628
3338 5.67940625083349
3339 5.6827299860117
3340 5.68610961171909
3341 5.6895417816837
3342 5.69303179627355
3343 5.69657980330707
3344 5.70018197862742
3345 5.70383605198818
3346 5.70754011190146
3347 5.71129086285
3348 5.71508522365759
3349 5.71892031574933
3350 5.72279344982777
3351 5.72670211342615
3352 5.73064396504244
3353 5.73462034340628
3354 5.73863187458641
3355 5.74267725975805
3356 5.74675671028775
3357 5.7508683068026
3358 5.75501386368453
3359 5.75919256087563
3360 5.76340403781734
3361 5.7676484313386
3362 5.77192357421695
3363 5.77622857098642
3364 5.78056490484534
3365 5.78493074557328
3366 5.7893241417476
3367 5.79374327037833
3368 5.79818642845814
3369 5.80265202506866
3370 5.80713857400658
3371 5.81164473303009
3372 5.81616987871751
3373 5.82071297336185
3374 5.82527369377406
3375 5.8298527479459
3376 5.83444901888894
3377 5.83906205230546
3378 5.84369094269758
3379 5.84833467427978
3380 5.85299291174626
3381 5.85766492663503
3382 5.86235030949988
3383 5.86705223012572
3384 5.87177046675913
3385 5.8765042980191
3386 5.88125468950784
3387 5.88602085839458
3388 5.89080429327057
3389 5.89560580583219
3390 5.90038657762194
3391 5.90496191122111
3392 5.90932009377759
3393 5.91359092626965
3394 5.91791424812285
3395 5.92228680492225
3396 5.9265900772644
3397 5.93069480384794
3398 5.93461392144647
3399 5.93836066897913
3400 5.94194669025257
3401 5.94538273384721
3402 5.94867881005649
3403 5.95184417275708
3404 5.954888679327
3405 5.95782083549929
3406 5.96064803142816
3407 5.9633771709803
3408 5.9660147142202
3409 5.96856785520284
3410 5.97104292116173
3411 5.97344504694074
3412 5.97577972086686
3413 5.97805248351206
3414 5.98026742142223
3415 5.982429243504
3416 5.98454289079858
3417 5.98661182802094
3418 5.98864305985013
3419 5.99064039440639
3420 5.99260606000878
3421 5.99454213841308
3422 5.99645057445563
3423 5.99833415054988
3424 6.00019984963399
3425 6.0020496663149
3426 6.0038846438832
3427 6.00570575704478
3428 6.00751394940233
3429 6.00931712907305
3430 6.01112083417825
3431 6.01406479623441
3432 6.01971539999745
3433 6.02790628565814
3434 6.03845752897937
3435 6.05121184138961
3436 6.06601701357859
3437 6.08269805438992
3438 6.10112536654217
3439 6.12118092122121
3440 6.14274754352171
3441 6.16572500060219
3442 6.19002037194406
3443 6.21553546659937
3444 6.24218155111117
3445 6.26988417161011
3446 6.29857377362501
3447 6.32818537410741
3448 6.35865474262242
3449 6.38992249985686
3450 6.42193572997869
3451 6.45463300948059
3452 6.48796327454613
3453 6.52187389866095
3454 6.55630297444838
3455 6.5912155267049
3456 6.62657932835051
3457 6.66235626287215
3458 6.69851570126679
3459 6.73502790506848
3460 6.77186692214423
3461 6.80901122959019
3462 6.84644072205026
3463 6.88413661841629
3464 6.92207920122948
3465 6.96024773148145
3466 6.99862719136865
3467 7.03720369076662
3468 7.0759642546922
3469 7.11489254935026
3470 7.15396461538356
3471 7.19316831115448
3472 7.23248359401162
3473 7.27190108121737
3474 7.3114140444115
3475 7.35101619891936
3476 7.3907008462589
3477 7.43045926093888
3478 7.47028624636836
3479 7.51017713585843
3480 7.55012349913732
3481 7.59011982198602
3482 7.63016240298475
3483 7.67024526108352
3484 7.71036485428135
3485 7.75051470395256
3486 7.79069162339602
3487 7.83089370611209
3488 7.87111466835146
3489 7.9113510127992
3490 7.95160314084989
3491 7.99187204666803
3492 8.03215636671796
3493 8.07244735722749
3494 8.11274117136924
3495 8.15303739050303
3496 8.19333364128627
3497 8.23362939351571
3498 8.2739223058451
3499 8.31421061275243
3500 8.35449451509946
3501 8.39477232787056
3502 8.43504344605429
3503 8.47530348414689
3504 8.51555150004435
3505 8.55578829602071
3506 8.59601462163635
3507 8.63623117718822
3508 8.67643861693448
3509 8.71663755210797
3510 8.7568285537326
3511 8.7970085155717
3512 8.83717135725403
3513 8.87731803928766
3514 8.91744963645283
3515 8.95756695672804
3516 8.99766807576306
3517 9.03775313077103
3518 9.07782270815373
3519 9.11787698465094
3520 9.15791681953274
3521 9.1979421461084
3522 9.23795373706507
3523 9.27758798801613
3524 9.31541875220004
3525 9.35141375641402
3526 9.38569314466478
3527 9.41836937791444
3528 9.44954781116161
3529 9.47932611284333
3530 9.5077962686658
3531 9.53504436679826
3532 9.56114950581059
3533 9.58618492673683
3534 9.61022100669127
3535 9.63332351438066
3536 9.65555389077152
3537 9.67696953381882
3538 9.69762406446435
3539 9.71756757513695
3540 9.73684686190534
3541 9.75550564135915
3542 9.77358475322228
3543 9.79112168044503
3544 9.80814970955526
3545 9.82470211950518
3546 9.84080842898708
3547 9.8564963069033
3548 9.87179059962386
3549 9.88671570077602
3550 9.90129591088286
3551 9.91555393113512
3552 9.92951096862994
3553 9.94318378272625
3554 9.95658712962195
3555 9.96973872867055
3556 9.98265515059475
3557 9.99535187543413
3558 10.0078410481712
3559 10.0201288391302
3560 10.0322276400706
3561 10.044145691778
3562 10.0558935184333
3563 10.0674819377465
3564 10.0789130904057
3565 10.0901939904363
3566 10.1005062546292
3567 10.1074931186259
3568 10.1112156958579
3569 10.1118888081351
3570 10.1097131461103
3571 10.1048761983674
3572 10.097541918899
3573 10.0878612052599
3574 10.07597596516
3575 10.062006831575
3576 10.0460900280627
3577 10.0283403715947
3578 10.0088712821493
3579 9.98779594432805
3580 9.96522009465181
3581 9.94124251141418
3582 9.91595547233221
3583 9.88944518211133
3584 9.86179217190169
3585 9.83307158604092
3586 9.80333519833495
3587 9.77263622398585
3588 9.74103803573961
3589 9.70859232965326
3590 9.67534162053978
3591 9.64133826608534
3592 9.60662836602022
3593 9.57125760809543
3594 9.53526639775929
3595 9.49868651484198
3596 9.46155612364166
3597 9.42390959251865
3598 9.38577259816092
3599 9.34717643898364
3600 9.30814927047545
3601 9.26871498223949
3602 9.22889898638255
3603 9.18871732700264
3604 9.1481922624402
3605 9.10734639556097
3606 9.0662008406603
3607 9.02477532144998
3608 8.98308826259919
3609 8.94115003152437
3610 8.89896829398326
3611 8.85655940112808
3612 8.81394011979607
3613 8.7711245382116
3614 8.72811884621814
3615 8.68492857796883
3616 8.6415633723041
3617 8.59803113211408
3618 8.55434281107242
3619 8.510507327357
3620 8.46652468246818
3621 8.4224026509648
3622 8.3781528562985
3623 8.33378655238319
3624 8.28931140003539
3625 8.24473406817904
3626 8.20005276111394
3627 8.15527123278776
3628 8.11039541110408
3629 8.06542785928523
3630 8.02037404451896
3631 7.97523673928926
3632 7.93001806829101
3633 7.88472336724615
3634 7.83935762579248
3635 7.79392550504386
3636 7.74843270372488
3637 7.70288494191194
3638 7.65728401270831
3639 7.61162441357736
3640 7.56590859758078
3641 7.52013716883623
3642 7.47431265862106
3643 7.42843854562823
3644 7.38251807961672
3645 7.33655402515932
3646 7.29054706097485
3647 7.24449952853023
3648 7.19841488146747
3649 7.15229620503844
3650 7.10614572432719
3651 7.05996302611918
3652 7.01374293413364
3653 6.96748742063229
3654 6.92119880271015
3655 6.87487924508158
3656 6.82973082490441
3657 6.78678255973099
3658 6.74588966762131
3659 6.70691689292996
3660 6.66973787808991
3661 6.63423367575837
3662 6.60029332532897
3663 6.56781403988102
3664 6.53670029770093
3665 6.50686230746249
3666 6.47821369849927
3667 6.45067441601376
3668 6.42417128597066
3669 6.39863476806327
3670 6.37400095660524
3671 6.35021044230283
3672 6.32720772527604
3673 6.3049409578343
3674 6.28335980388997
3675 6.26241624336226
3676 6.24206827988505
3677 6.22227671399515
3678 6.20300484671675
3679 6.18421774611274
3680 6.16588333179039
3681 6.14796798242122
3682 6.13043793666357
3683 6.11326772850573
3684 6.09643367409527
3685 6.07991364828807
3686 6.06368698207978
3687 6.04773436678578
3688 6.03203776452572
3689 6.01658032459771
3690 6.00133887655779
3691 5.98628925842218
3692 5.97141878629442
3693 5.95671566874539
3694 5.94216750961756
3695 5.92776232143701
3696 5.91349068584233
3697 5.89940241167449
3698 5.88602373810253
3699 5.87344152341891
3700 5.86161879236464
3701 5.8505069780906
3702 5.84005932262182
3703 5.83023214491023
3704 5.8209846381751
3705 5.81228934331174
3706 5.80412881637212
3707 5.79646843501489
3708 5.78928706071051
3709 5.78256022185025
3710 5.77627364054901
3711 5.77044886195062
3712 5.7650594083512
3713 5.76007665178346
3714 5.75547384733488
3715 5.75122487949425
3716 5.74730022134101
3717 5.74367825011397
3718 5.74035074479727
3719 5.73730256554629
3720 5.73451735398656
3721 5.7320073041865
3722 5.72976396199663
3723 5.72777545968845
3724 5.72604003106953
3725 5.72454377099563
3726 5.72328453210023
3727 5.72224934807006
3728 5.72142348013975
3729 5.72079315861414
3730 5.72034571745577
3731 5.72007450668664
3732 5.71997030782792
3733 5.72002349224415
3734 5.7202291188737
3735 5.72057771932212
3736 5.72106169227477
3737 5.72167379436538
3738 5.72240796447204
3739 5.72326310094618
3740 5.72423169187966
3741 5.72531229470555
3742 5.72650308929666
3743 5.72779682168386
3744 5.72918816110221
3745 5.73067187096473
3746 5.73224264941789
3747 5.73390027937324
3748 5.73564010467091
3749 5.73745775542482
3750 5.73935462656467
3751 5.74132662189847
3752 5.74336926507141
3753 5.74548086476216
3754 5.74765738565906
3755 5.7498962026643
3756 5.75219842144143
3757 5.75456024570792
3758 5.75697774286778
3759 5.75944723892154
3760 5.76196530146071
3761 5.76452872378149
3762 5.767134862888
3763 5.76978851502504
3764 5.7724897633423
3765 5.77523927826475
3766 5.77803539628319
3767 5.78087509165541
3768 5.78375640719682
3769 5.78667692598238
3770 5.78963408969332
3771 5.79262914761158
3772 5.79566203140282
3773 5.7987301149033
3774 5.80183018532575
3775 5.80495997397783
3776 5.80811959560617
3777 5.81130845708219
3778 5.81452578026297
3779 5.81777273965918
3780 5.8210476434747
3781 5.82435016319505
3782 5.82767896802539
3783 5.83103260479097
3784 5.83441173360964
3785 5.83781523693403
3786 5.84124409355379
3787 5.84469789035075
3788 5.84817521175113
3789 5.8516791043452
3790 5.85520957573254
3791 5.85876486672444
3792 5.86234333401684
3793 5.86594344256252
3794 5.86956375844559
3795 5.87320294222528
3796 5.87685974271792
3797 5.88053396708285
3798 5.88422535887506
3799 5.88793277916552
3800 5.89165613568436
3801 5.89539859708797
3802 5.89915939060732
3803 5.90293760128592
3804 5.90673272387509
3805 5.9105436599184
3806 5.91436936049602
3807 5.91820884583815
3808 5.92203132259398
3809 5.92569017993614
3810 5.92917615788766
3811 5.93250063019293
3812 5.93567422206811
3813 5.93870697773545
3814 5.9416085446539
3815 5.94438758465568
3816 5.94705340930477
3817 5.949614712626
3818 5.95207848316879
3819 5.95445203383948
3820 5.95674149238253
3821 5.95895262580886
3822 5.96109080318247
3823 5.9631609511975
3824 5.96516872422544
3825 5.96711850765056
3826 5.96901411496363
3827 5.97085910876529
3828 5.97265681727816
3829 5.97441124487438
3830 5.97612627649181
3831 5.97780450399562
3832 5.97945040023496
3833 5.98106817597619
3834 5.98265967969154
3835 5.98422724382988
3836 5.98577485228343
3837 5.9873040672057
3838 5.98881635620837
3839 5.99031375971083
3840 5.99179733922362
3841 5.99326800291539
3842 5.99472805180227
3843 5.9961845029391
3844 5.99763832959393
3845 5.99909054577435
3846 6.00054498915115
3847 6.00200195700297
3848 6.00346149710762
3849 6.00492808036669
3850 6.00640309698454
3851 6.00788599113093
3852 6.01083357718447
3853 6.01649269456438
3854 6.02467685841109
3855 6.03520064762209
3856 6.04790923950078
3857 6.062658847823
3858 6.07931514499342
3859 6.09775079593063
3860 6.11783390138858
3861 6.13945276783189
3862 6.16249870918293
3863 6.18687274650904
3864 6.21248247491571
3865 6.23922869582502
3866 6.26703498521351
3867 6.29583154471717
3868 6.32553375445311
3869 6.35606206721683
3870 6.38736206586816
3871 6.41938294103365
3872 6.45207722773567
3873 6.48540058539829
3874 6.51931031909419
3875 6.55376076374486
3876 6.58871523276102
3877 6.62414053645136
3878 6.66000567040145
3879 6.69628016370256
3880 6.73291287912685
3881 6.76987189319072
3882 6.80713571745243
3883 6.84468427884993
3884 6.88249874523671
3885 6.92055595449797
3886 6.9588361417472
3887 6.99731875949884
3888 7.03598856030244
3889 7.0748330943712
3890 7.11383902947455
3891 7.1529951417005
3892 7.19228611815898
3893 7.23169472421092
3894 7.27121311703372
3895 7.31083404847454
3896 7.35054826576614
3897 7.3903479686574
3898 7.43022753329093
3899 7.47018170670974
3900 7.5102055824058
3901 7.55029457747886
3902 7.59044441129939
3903 7.6306497737705
3904 7.67090444832263
3905 7.711204765481
3906 7.7515413630985
3907 7.79190955238425
3908 7.83230287068202
3909 7.87271605756922
3910 7.91314663148565
3911 7.95358921670812
3912 7.99404265082867
3913 8.03450623000949
3914 8.07497929704538
3915 8.11546123826314
3916 8.15594968807246
3917 8.1964407197821
3918 8.23693407971762
3919 8.27742962624245
3920 8.31792722719848
3921 8.35842673517069
3922 8.39892287918269
3923 8.43941202558066
3924 8.47989375266394
3925 8.52036826846342
3926 8.56083605983936
3927 8.60129758164386
3928 8.64175325880884
3929 8.68220301683604
3930 8.72264650422479
3931 8.7630836840652
3932 8.80351318647464
3933 8.84393534191573
3934 8.88434772627522
3935 8.92474678983289
3936 8.96513338519166
3937 9.00550749152838
3938 9.04586636758232
3939 9.08621062654697
3940 9.12654124195848
3941 9.16685912317295
3942 9.20712799058432
3943 9.24604350719909
3944 9.28305665945731
3945 9.3182926005181
3946 9.35186756812127
3947 9.383890580601
3948 9.41446360281713
3949 9.44368152043194
3950 9.47163347023594
3951 9.49840276407358
3952 9.52406656369573
3953 9.54869707188368
3954 9.57236229129359
3955 9.59512574984397
3956 9.61704679511441
3957 9.6381803416732
3958 9.65857737494402
3959 9.67828585772926
3960 9.69735002709493
3961 9.71581224942611
3962 9.73371033519489
3963 9.75107985258719
3964 9.76795499246101
3965 9.784367337849
3966 9.80034733609435
3967 9.8159234438669
3968 9.83112224500608
3969 9.84596855806304
3970 9.86048503084375
3971 9.87469310363714
3972 9.88861145414413
3973 9.90225597769657
3974 9.91564461171239
3975 9.92879351943592
3976 9.94171577462885
3977 9.95442601427235
3978 9.96693691144921
3979 9.97925852133569
3980 9.99140316708824
3981 10.0033824963779
3982 10.0152073901613
3983 10.0268880131396
3984 10.0384338608976
3985 10.0498505797182
3986 10.0611420250322
3987 10.0723164019188
3988 10.0833814150759
3989 10.0943442620015
3990 10.1052116663763
3991 10.1159899092502
3992 10.1266848581769
3993 10.1373019944304
3994 10.1478464384316
3995 10.158322973501
3996 10.1687360680484
3997 10.1790898963027
3998 10.1893883576773
3999 10.1996350948606
4000 10.2098324453623
4001 10.2199798390283
4002 10.2300802184348
4003 10.2401366761848
4004 10.2501521012827
4005 10.2601291925373
4006 10.2700704710839
4007 10.2799782920806
4008 10.2898548556359
4009 10.2997022170168
4010 10.3095222961848
4011 10.3193168867043
4012 10.3290876640653
4013 10.3388347223421
4014 10.3485548622834
4015 10.3582494865846
4016 10.3679202723354
4017 10.3775687862391
4018 10.3871964918799
4019 10.3968047565119
4020 10.4063948574008
4021 10.4159679877483
4022 10.4255252622271
4023 10.4350659729209
4024 10.4445889425923
4025 10.4540953264736
4026 10.4635862138884
4027 10.473062622481
4028 10.4825255029348
4029 10.4919757433808
4030 10.5014141735154
4031 10.5108415684467
4032 10.5202586522891
4033 10.5296661015195
4034 10.5390645481137
4035 10.5484545824763
4036 10.5578367561771
4037 10.567211584508
4038 10.5765795488709
4039 10.5859410990095
4040 10.5952966550927
4041 10.6046466096621
4042 10.6139913294508
4043 10.623331157082
4044 10.6326664126567
4045 10.6406011740409
4046 10.6452168511255
4047 10.6467146396
4048 10.6452997168343
4049 10.6411637642574
4050 10.6344858546363
4051 10.6254332810439
4052 10.6141623313456
4053 10.6008190117858
4054 10.5855397230183
4055 10.5684518917043
4056 10.5496745605995
4057 10.5293181186566
4058 10.5074807250158
4059 10.4842587488397
4060 10.459743336074
4061 10.4340196346142
4062 10.4071671887854
4063 10.3792603078917
4064 10.3503684105374
4065 10.3205563463142
4066 10.2898931458461
4067 10.2584498010613
4068 10.2262779751623
4069 10.1934256319792
4070 10.159937577651
4071 10.1258556683766
4072 10.0912190045071
4073 10.0560641118749
4074 10.0204251112008
4075 9.98433387635974
4076 9.9478201822407
4077 9.91091184288198
4078 9.87363484052267
4079 9.83601344616665
4080 9.79805508978846
4081 9.75969750646664
4082 9.72095402610501
4083 9.68185004803768
4084 9.64240929916489
4085 9.6026539440191
4086 9.562604687592
4087 9.52228087139855
4088 9.48169861848224
4089 9.44086122902895
4090 9.39978284250577
4091 9.35847931542909
4092 9.31696546006474
4093 9.27525511317123
4094 9.23336120022089
4095 9.19129579539594
4096 9.14907017763742
4097 9.10669488300644
4098 9.06417975360028
4099 9.02153398324982
4100 8.97876674574964
4101 8.93591407701394
4102 8.89299673576795
4103 8.85001896731238
4104 8.80698473704257
4105 8.76389774890946
4106 8.72076146266435
4107 8.67757910996734
4108 8.63435370943422
4109 8.59108808069181
4110 8.54778485750685
4111 8.50444650004964
4112 8.46107530634908
4113 8.4176734229927
4114 8.37424285512113
4115 8.33078547576361
4116 8.28730303455778
4117 8.24379952023106
4118 8.20030130020803
4119 8.15681467418299
4120 8.11333886382139
4121 8.0698731419229
4122 8.02641682908453
4123 7.98296929058143
4124 7.93952993345125
4125 7.89609820376868
4126 7.85267358409775
4127 7.80925559111021
4128 7.76584377335931
4129 7.72243770919862
4130 7.67903700483658
4131 7.63563404344923
4132 7.59222227727186
4133 7.54880227107791
4134 7.5053745526591
4135 7.46193961526545
4136 7.41849791988415
4137 7.37504989736783
4138 7.33159595042236
4139 7.28813338613967
4140 7.24463815125003
4141 7.20110707518598
4142 7.15754250401652
4143 7.11394662970056
4144 7.07032150022214
4145 7.02666902905907
4146 6.98299100402874
4147 6.93928909555223
4148 6.89556486437468
4149 6.85180300311455
4150 6.80796969382465
4151 6.76406835035219
4152 6.72010344022057
4153 6.67607913726883
4154 6.63199934096178
4155 6.5878676944306
4156 6.54368760132741
4157 6.49946224157179
4158 6.45519458606193
4159 6.41088741041875
4160 6.36654330782627
4161 6.32216470102775
4162 6.27775385353317
4163 6.233301165647
4164 6.18877842366261
4165 6.14418855210949
4166 6.0995359624233
4167 6.05482477596878
4168 6.01005884311295
4169 5.96524176104446
4170 5.92037689042148
4171 5.87546737092511
4172 5.83051613579023
4173 5.7855259253811
4174 5.74049929987436
4175 5.69545005468875
4176 5.65042055344697
4177 5.60541317209206
4178 5.56042645062963
4179 5.51545902516318
4180 5.47050962157777
4181 5.4255770496386
4182 5.38066019747727
4183 5.33575802644029
4184 5.29086956627598
4185 5.24597218891972
4186 5.20100906827332
4187 5.15598141334844
4188 5.11089346733019
4189 5.06574919436895
4190 5.0205522979268
4191 4.97530623791792
4192 4.93001424672221
4193 4.88467934414631
4194 4.83930093726039
4195 4.79386676026712
4196 4.748378677783
4197 4.70284023487266
4198 4.65725474343441
4199 4.61162529753263
4200 4.56595478772219
4201 4.52024591443123
4202 4.47450120046406
4203 4.42872252558864
4204 4.3829018220483
4205 4.33703773776621
4206 4.2911331259875
4207 4.24519065226864
4208 4.19921280682066
4209 4.15320191604081
4210 4.10716015328604
4211 4.06108954893822
4212 4.01499199980761
4213 3.96886927791797
4214 3.92272303871415
4215 3.87655482873001
4216 3.83036609275211
4217 3.78415818051237
4218 3.73793235294074
4219 3.69167843839097
4220 3.64536828796953
4221 3.59900397458104
4222 3.55258906162121
4223 3.506126878065
4224 3.45962053388313
4225 3.4130729344451
4226 3.3664867939752
4227 3.31986464812393
4228 3.27320886571281
4229 3.22653609279785
4230 3.17986613672217
4231 3.13319889504734
4232 3.0865341886187
4233 3.03987185003226
4234 2.99321172286519
4235 2.94655366095655
4236 2.89989752773531
4237 2.85324319559233
4238 2.80659054529347
4239 2.75993946543121
4240 2.71328985191212
4241 2.66664160747796
4242 2.61999464125812
4243 2.57334886835134
4244 2.52670420943494
4245 2.48006059039944
4246 2.43341794200733
4247 2.38677619957398
4248 2.34013530266958
4249 2.29349519484052
4250 2.24684872042497
4251 2.20016116931897
4252 2.15343101755493
4253 2.10666772691617
4254 2.05987544497953
4255 2.01305358864857
4256 1.96617766439942
4257 1.91924418154228
4258 1.87225692731604
4259 1.82521943981816
4260 1.778134869842
4261 1.7309955721124
4262 1.68379872270121
4263 1.63654208795575
4264 1.58921894624004
4265 1.54183324254694
4266 1.49437860426044
4267 1.44685390383161
4268 1.39926375187277
4269 1.35160693453686
4270 1.30385342701937
4271 1.25600369735291
4272 1.20806862904492
4273 1.16005685833738
4274 1.11198299157317
4275 1.06386420215783
4276 1.01568789810055
4277 0.96740032319187
4278 0.919003405062996
4279 0.870507167567209
4280 0.821927293939302
4281 0.773251841346584
4282 0.724460958470763
4283 0.67556201803104
4284 0.626562131448976
4285 0.57746794222177
4286 0.528279619661569
4287 0.478973502146844
4288 0.429553293358441
4289 0.380024470389529
4290 0.330374746256139
4291 0.280607363313159
4292 0.230736579237178
4293 0.180815109724393
4294 0.130855162342729
4295 0.0808592340341867
4296 0.0308076273186558
4297 -0.019314157882321
4298 -0.069524959742416
4299 -0.119849294896131
4300 -0.170280111779689
4301 -0.220818118864068
4302 -0.271459669159223
4303 -0.322209181840446
4304 -0.373109320640879
4305 -0.424147725655401
4306 -0.47529356547239
4307 -0.526539981956918
4308 -0.57794470881343
4309 -0.629532075935704
4310 -0.681290036194429
4311 -0.733189862676588
4312 -0.785207812859865
4313 -0.837334908249419
4314 -0.889546293293135
4315 -0.941781707133376
4316 -0.992314909365478
4317 -1.0404160992056
4318 -1.08624531089463
4319 -1.12995246228713
4320 -1.17167819445162
4321 -1.21155139039151
4322 -1.24967974960407
4323 -1.28617467616946
4324 -1.32113985859696
4325 -1.35466085290013
4326 -1.38683117810456
4327 -1.4177344132581
4328 -1.44744988331179
4329 -1.47601459957817
4330 -1.50334050658927
4331 -1.52948946567273
4332 -1.55444693556609
4333 -1.57824641423484
4334 -1.60097782415396
4335 -1.62294079799263
4336 -1.64426722176699
4337 -1.66495867959851
4338 -1.68489654084801
4339 -1.70411369904706
4340 -1.72265757062169
4341 -1.74057245216407
4342 -1.75775592569539
4343 -1.77392636103364
4344 -1.78913296257494
4345 -1.80333369142967
4346 -1.81654816322449
4347 -1.82882217675186
4348 -1.84009510007467
4349 -1.85041103691206
4350 -1.85940808259338
4351 -1.86642105042094
4352 -1.87156546455514
4353 -1.87522380750548
4354 -1.87825237922153
4355 -1.8806569799613
4356 -1.88159489106006
4357 -1.88093087704462
4358 -1.87877009364317
4359 -1.8750750383555
4360 -1.86983471504484
4361 -1.86314800141488
4362 -1.85508782077372
4363 -1.84573972488741
4364 -1.83518842912248
4365 -1.82350932218903
4366 -1.81059679310986
4367 -1.79643489516918
4368 -1.78110581213253
4369 -1.76469581914148
4370 -1.74735216737529
4371 -1.72915269419042
4372 -1.71013989034973
4373 -1.69022838638875
4374 -1.66944181790317
4375 -1.64782496896775
4376 -1.62541438024636
4377 -1.60226243277495
4378 -1.57841789591205
4379 -1.55392633140183
4380 -1.52883030448958
4381 -1.50309511852206
4382 -1.47668561987091
4383 -1.44964617388342
4384 -1.42200209753236
4385 -1.39377830614934
4386 -1.36500903536091
4387 -1.33567687370788
4388 -1.30578929372091
4389 -1.27538284431999
4390 -1.24448991906754
4391 -1.2131126606529
4392 -1.18127213127956
4393 -1.14899882031968
4394 -1.11632020719071
4395 -1.08323795464056
4396 -1.04976752320807
4397 -1.01593446456698
4398 -0.981750646790121
4399 -0.947217917241816
4400 -0.912358822209695
4401 -0.877193614457896
4402 -0.841727143800395
4403 -0.805974724743098
4404 -0.769955186758931
4405 -0.733680503383693
4406 -0.697149308887919
4407 -0.660377096866703
4408 -0.623379738294849
4409 -0.586156348168905
4410 -0.548708406253179
4411 -0.511050705027039
4412 -0.473192455119788
4413 -0.435129661319474
4414 -0.39687402142822
4415 -0.35842689658689
4416 -0.31979375387182
4417 -0.280986851353293
4418 -0.242017640654359
4419 -0.202882293223438
4420 -0.163578369843946
4421 -0.124116981118832
4422 -0.0844983702563924
4423 -0.0447197749031679
4424 -0.00479168161708947
4425 0.0352763449957062
4426 0.0754813510868315
4427 0.11581681166068
4428 0.156274161071706
4429 0.196853103887465
4430 0.237551335587678
4431 0.278360989419465
4432 0.31928310111776
4433 0.360319987461612
4434 0.401464094422899
4435 0.442716693714295
4436 0.484080860287023
4437 0.525549267843445
4438 0.567130250295465
4439 0.608836079115184
4440 0.650658611809707
4441 0.692594639541349
4442 0.734646386901185
4443 0.776806566801629
4444 0.819072019167809
4445 0.861450371359669
4446 0.903935529886476
4447 0.94652683531843
4448 0.989227487713629
4449 1.03203047633634
4450 1.07493955132917
4451 1.11795532784757
4452 1.16107558004024
4453 1.20430283335586
4454 1.24763029092726
4455 1.29105416924222
4456 1.33457363618994
4457 1.3781827859936
4458 1.42188310499861
4459 1.46567257229896
4460 1.50955114358999
4461 1.5535145008184
4462 1.59756030907425
4463 1.64168781923534
4464 1.68589168655789
4465 1.73017036088996
4466 1.77453277500131
4467 1.81897485286054
4468 1.86349424199301
4469 1.90809002016995
4470 1.95276080572496
4471 1.99751605170819
4472 2.04235169114994
4473 2.08726857740849
4474 2.13226773437353
4475 2.17734374218661
4476 2.22249325667915
4477 2.26772095804123
4478 2.31302385046314
4479 2.35841197912344
4480 2.40388572338859
4481 2.44943944447159
4482 2.49507189354227
4483 2.54078658269304
4484 2.58658102475343
4485 2.63246293794692
4486 2.67842832105494
4487 2.72448030809558
4488 2.77063323601186
4489 2.81688129432231
4490 2.86322511264713
4491 2.90968483903442
4492 2.95625567648415
4493 3.0029401937264
4494 3.04973624403225
4495 3.09663706248597
4496 3.14363860519543
4497 3.1907346287628
4498 3.23792208878348
4499 3.28520903245617
4500 3.3325905882112
4501 3.38007163829031
4502 3.42766406925546
4503 3.47536103207519
4504 3.52316065808617
4505 3.57105840321138
4506 3.61904807329075
4507 3.66714194704835
4508 3.71534412817847
4509 3.76364827515807
4510 3.81205322001829
4511 3.86055340005527
4512 3.90915196063146
4513 3.95786883724396
4514 4.00669785107764
4515 4.05563162253979
4516 4.10466983826789
4517 4.1538141463475
4518 4.20305760313854
4519 4.25239368391437
4520 4.30182167340958
4521 4.35134155557549
4522 4.40094754735383
4523 4.45063678632568
4524 4.50040454177231
4525 4.55024638430114
4526 4.60017336350125
4527 4.65018624046461
4528 4.70027936254589
4529 4.75044744906557
4530 4.80069023982077
4531 4.85101985704216
4532 4.90143216104252
4533 4.95192296315336
4534 5.00249592580795
4535 5.05314734818595
4536 5.10387220111626
4537 5.15467078735062
4538 5.20554090722985
4539 5.25647838010608
4540 5.30749733816353
4541 5.35860148057392
4542 5.4097859185139
4543 5.46105425562038
4544 5.51240359677349
4545 5.56382861146927
4546 5.61532431996867
4547 5.66688607021163
4548 5.71850951625099
4549 5.77019390929967
4550 5.82195039956367
4551 5.87377629398045
4552 5.92566702534309
4553 5.9776255161364
4554 6.02967426894295
4555 6.08180993870878
4556 6.13402806670517
4557 6.18633211248815
4558 6.23871813926462
4559 6.29118111795922
4560 6.3437238792262
4561 6.39634432765161
4562 6.44903956155945
4563 6.50182023815355
4564 6.55468374518404
4565 6.60762528266596
4566 6.66065560471335
4567 6.71377566374137
4568 6.76657375813718
4569 6.81706416385167
4570 6.86512660088604
4571 6.91091951201707
4572 6.95459063864375
4573 6.99627785482613
4574 7.03609929345612
4575 7.07417529097651
4576 7.11061733489176
4577 7.14552204625989
4578 7.17898945003548
4579 7.21109330286306
4580 7.24191088005856
4581 7.27152194013882
4582 7.29997541813511
4583 7.32734216150374
4584 7.35364658193918
4585 7.37891981439223
4586 7.40321228016323
4587 7.4263866683084
4588 7.44845871113298
4589 7.46950095753061
4590 7.48958118227161
4591 7.50876270009579
4592 7.52698243859316
4593 7.54398850028861
4594 7.55984440812392
4595 7.57462585719424
4596 7.58840356142192
4597 7.60124358126489
4598 7.61305472255449
4599 7.62368082222334
4600 7.63319772789081
4601 7.64167017430028
4602 7.64914713883367
4603 7.65569326103783
4604 7.6613324729248
4605 7.66600022534401
4606 7.66975037145472
4607 7.67263338691214
4608 7.67468693149607
4609 7.67596506601347
4610 7.67651881978085
4611 7.67638205489577
4612 7.67557258997665
4613 7.67413387650383
4614 7.67210732433752
4615 7.66953161811962
4616 7.66644289659536
4617 7.66287270118734
4618 7.65881921941647
4619 7.65430310399637
4620 7.64935479893525
4621 7.64400274465662
4622 7.63827350984308
4623 7.63218929787516
4624 7.62574922770308
4625 7.61897078887282
4626 7.61187624683226
4627 7.60448640168107
4628 7.59682068460015
4629 7.58889724793643
4630 7.58072732325085
4631 7.57231700599522
4632 7.56368189505529
4633 7.55483605806305
4634 7.54579220454374
4635 7.53656317384643
4636 7.5271586110158
4637 7.51758923454325
4638 7.50786588752644
4639 7.49799219996317
4640 7.4879718617606
4641 7.47781452066032
4642 7.46752918946925
4643 7.45712417201338
4644 7.44660325904966
4645 7.43597208166259
4646 7.42523789299429
4647 7.41440746885661
4648 7.40348713914601
4649 7.39248281719127
4650 7.38140013777763
4651 7.37024562569535
4652 7.35902441010367
4653 7.34774066220631
4654 7.33639384725567
4655 7.32498625561975
4656 7.31352188377571
4657 7.30200446521686
4658 7.29043748776138
4659 7.27882390814745
4660 7.26716437238404
4661 7.25546138027096
4662 7.24371759058326
4663 7.23193371349011
4664 7.22011188086843
4665 7.20825346475596
4666 7.19635941577925
4667 7.18443206965624
4668 7.17247361492524
4669 7.16048598325599
4670 7.14847053384183
4671 7.13642901906096
4672 7.12436287571886
4673 7.11227222521305
4674 7.10015851905045
4675 7.08802397182117
4676 7.07587013924287
4677 7.06369815517951
4678 7.05150827463842
4679 7.03930149207017
4680 7.02707891763948
4681 7.01484137729122
4682 7.0025890326573
4683 6.99032275081381
4684 6.97804264802352
4685 6.96574924195093
4686 6.95344340623015
4687 6.94112595704939
4688 6.92879765693087
4689 6.91645895203158
4690 6.90410964065631
4691 6.89175034719349
4692 6.87938172699406
4693 6.86700438288774
4694 6.85461843537705
4695 6.84222420508291
4696 6.82982223038433
4697 6.81741290474936
4698 6.80499666474508
4699 6.79257366793535
4700 6.78014388445572
4701 6.76770775324524
4702 6.75526547412678
4703 6.74281687766611
4704 6.73036234746611
4705 6.71790227299363
4706 6.7054370181209
4707 6.69296692280908
4708 6.68049229724667
4709 6.66801334649821
4710 6.65553032710919
4711 6.64304332182066
4712 6.63055229783368
4713 6.61805751480579
4714 6.6055592193823
4715 6.59305764200579
4716 6.58055299587044
4717 6.56804521649723
4718 6.55553432840969
4719 6.54302053559139
4720 6.53050402862705
4721 6.51798498558362
4722 6.5054634130127
4723 6.49293912703137
4724 6.48041229237493
4725 6.46788307631023
4726 6.45535152931514
4727 6.44281737607728
4728 6.43028074208974
4729 6.41774179022796
4730 6.4052006726673
4731 6.39265753158651
4732 6.380112499825
4733 6.36756570149678
4734 6.35501725256402
4735 6.34246726137299
4736 6.32991566180428
4737 6.31736218119129
4738 6.30480692753411
4739 6.29224991126288
4740 6.27969090522325
4741 6.26713001372801
4742 6.2545673606685
4743 6.24200306179451
4744 6.2294372252496
4745 6.21686987577367
4746 6.20430065572504
4747 6.19172961206239
4748 6.17915686466732
4749 6.16658252554126
4750 6.15400669932367
4751 6.14142948377603
4752 6.12885073157804
4753 6.1162701062986
4754 6.10368772126781
4755 6.09110369221691
};
\end{axis}

\end{tikzpicture}


==> tex/single_drone_sims/batch5Msg10Triangle_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.90, 0.62, 0.00}
\definecolor{color2}{rgb}{0.34, 0.70, 0.91}
\definecolor{color3}{rgb}{0.00, 0.62, 0.45}
\definecolor{color4}{rgb}{0.94, 0.89, 0.27}
\definecolor{color5}{rgb}{0.00, 0.45, 0.69}
\definecolor{color6}{rgb}{0.83, 0.37, 0.00}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorticks=true,
    xtick style={color=darkslategray38},
    y grid style={white!69.0196078431373!black},
    ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    ytick style={color=darkslategray38},
    %
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % x grid style={darkgray176},
    xmin=-4.2, xmax=4.2,
    % xtick style={color=black},
    % y grid style={darkgray176},
    ymin=4.8, ymax=11.2,
    % ytick style={color=black}
]
\addplot [semithick, color2]
table {%
% 0.367677614607417 2.03624903267345
% 0.366883741190619 2.08898046330386
% 0.365996380560693 2.14181726132537
% 0.365020805399914 2.19475245229847
% 0.363962741052391 2.24777955775617
% 0.362826598136569 2.30089248086751
% 0.361617254882727 2.35408556209749
% 0.360338096199704 2.40735345566398
% 0.358990214227285 2.46069106481051
% 0.35757717935034 2.51409375302742
% 0.356102287176451 2.56755718528805
% 0.354567399412032 2.62107724629067
% 0.352975656999601 2.67465016459738
% 0.351328869665191 2.7282723533336
% 0.349630854065839 2.78194058147887
% 0.347885537972048 2.83565185122488
% 0.346094256114892 2.88940322582256
% 0.34425856178438 2.94319197978007
% 0.342381385666166 2.99701565379225
% 0.340464102592877 3.05087186206159
% 0.33850624982529 3.10475826223708
% 0.336509871935029 3.15867282368827
% 0.334476905160196 3.21261365049224
% 0.33240940471395 3.26657898822673
% 0.330309505776291 3.32056721375369
% 0.328179345540859 3.37457682123472
% 0.326020920228878 3.42860640390428
% 0.323835390778429 3.48265459338391
% 0.321623815517824 3.53672010933092
% 0.319387912354265 3.59080181180172
% 0.317129251191244 3.64489863301559
% 0.314848721879113 3.69900952830949
% 0.312547545646655 3.7531335536524
% 0.310226638653924 3.80726980599592
% 0.307886243522263 3.8614173875246
% 0.305527597988433 3.91557554868083
% 0.303151905335497 3.96974359340691
% 0.3007594601037 4.02392078848989
% 0.298350528284047 4.07810644750279
% 0.295925978328416 4.13229998960627
% 0.293486645564777 4.18650087427999
% 0.291033385645923 4.24070860499764
% 0.288566876441161 4.294922701952
% 0.286087251148837 4.34914265547532
% 0.283595032977965 4.40336803475799
% 0.281090878842039 4.45759845945516
% 0.278575574989686 4.51183359760555
% 0.276049855823277 4.56607313908651
% 0.273514316747476 4.62031678129817
% 0.270969457079711 4.67456423334185
% 0.26841559084017 4.72881519967145
% 0.265853217479629 4.78306943508605
% 0.263283050252459 4.83732674782501
% 0.260705348427258 4.89158689359928
% 0.258119945946703 4.9458495778598
% 0.255527156837762 5.00011459723956
% 0.252926978825366 5.05438170420903
% 0.250319901349651 5.10865076216422
% 0.247706751572873 5.16292171582701
% 0.245087790280376 5.21719441243816
% 0.242462978225004 5.27146865323383
% 0.239832660191169 5.32574432775067
% 0.237196863948514 5.3800212656113
% 0.234555833702556 5.4342993568469
% 0.231909806849185 5.48857849945568
% 0.229259046679002 5.54285860783433
% 0.226603777973959 5.59713959654328
% 0.223944118805204 5.65142135570647
% 0.221279686325463 5.70570363805828
% 0.218610728305134 5.75998638982971
% 0.215937541838107 5.81426958009936
% 0.213260404442592 5.86855317997911
% 0.210579575350786 5.92283716248037
% 0.20789526247095 5.9771214905746
% 0.205207514339371 6.03140607957642
% 0.202516530289413 6.08569090339893
% 0.199822516589132 6.13997594440594
% 0.197125513762593 6.19426113008267
% 0.194425634293255 6.24854641973251
% 0.191722827470837 6.30283171055464
% 0.189017183332607 6.35711696110881
% 0.18630872614783 6.41140210352809
% 0.183597525131819 6.46568709204065
% 0.180883527369311 6.51997182657803
% 0.178166857802497 6.57425629494265
% 0.175447627037234 6.6285404820472
% 0.172725896451224 6.68282434984225
% 0.170001705243749 6.73710785211565
% 0.167274987234442 6.79139088198649
% 0.164545847097105 6.84567343559896
% 0.161814443134929 6.89995554424142
% 0.159080916652729 6.95423723305564
% 0.156345264246669 7.00851844136849
% 0.153607546575448 7.06279915117801
% 0.150867671300878 7.11707924336581
% 0.148125684345838 7.17135869367575
% 0.145381656223148 7.22563749659995
% 0.142635665817372 7.27991565395864
% 0.139887608680258 7.33419303347424
% 0.137137694429595 7.38846974361702
% 0.134386116519601 7.4427458828213
% 0.131632672260194 7.49702124424548
% 0.128877408610796 7.55129582034982
% 0.126120444100536 7.60556966275443
% 0.123361885617356 7.65984281629343
% 0.120601569830744 7.71411509065518
% 0.117839448500324 7.76838639989709
% 0.115075497291199 7.82265667117116
% 0.112309758746786 7.87692589912597
% 0.109542349238715 7.93119415235698
% 0.106773201468033 7.98546131105224
% 0.104002144045924 8.03972714957861
% 0.101229071023706 8.09399148969428
% 0.0984539782959675 8.14825427383824
% 0.0956769324218593 8.20251552285752
% 0.0928977728008226 8.25677497716654
% 0.0901166786088394 8.31103280928604
% 0.0873338098149636 8.36528916839699
% 0.0845488955160371 8.41954363213303
% 0.0817618874612188 8.47379607723773
% 0.0789728221055443 8.52804649258397
% 0.0761817549603931 8.58229489379291
% 0.073388599899793 8.63654108745969
% 0.0705934066899599 8.6907850822553
% 0.0677960747443562 8.7450266498978
% 0.0649966805619424 8.79926584630889
% 0.0621952399096692 8.85350262927158
% 0.0594349739337631 8.90691160666153
% 0.0568064359483135 8.95776063009069
% 0.0543042401575187 9.00615522348438
% 0.0519200656244578 9.05225689094916
% 0.0496460171997259 9.09621628288131
% 0.047474745552177 9.13817418172663
% 0.0453993561831491 9.1782620308766
% 0.0434134909973114 9.21660279885621
% 0.0415112126024 9.25331136755622
% 0.0396870085197015 9.28849513947297
% 0.0379356755788238 9.32225431134407
% 0.0362521428243638 9.35468193818142
% 0.034631933832256 9.38586564020679
% 0.0330709781235711 9.41588757590413
% 0.0315653714244457 9.44482421591628
% 0.0301114575334286 9.47274697451368
% 0.0287055423488716 9.49972171194129
% 0.0273442142636443 9.52581007287884
% 0.0260243884553079 9.55106987211955
% 0.0247431427681349 9.57555496941391
% 0.0234978723490409 9.5993161270254
% 0.0222861363963885 9.62240073577703
% 0.0211057152667374 9.64485331362054
% 0.0199544733203253 9.66671516153688
% 0.0188301112071391 9.68802345315525
% 0.0177307882165228 9.70881433563537
% 0.016654844984859 9.72912185547839
% 0.015600677388561 9.74897753390647
% 0.0145667633000697 9.76841069255636
% 0.0135517496364424 9.78744907914453
% 0.0125541887057243 9.80611756254468
% 0.0115727714807727 9.82443956915477
% 0.0106062120992398 9.8424365207906
% 0.00965350955816683 9.86012971684789
% 0.00871374300157995 9.87753914489526
% 0.00778592853649741 9.89468257128406
% 0.00686907008475632 9.91157602536965
% 0.00596221937252517 9.92823411184747
% 0.00506458007643951 9.94467122274146
0.00417543299147653 9.96090090020501
0.00329413418978567 9.97693605686297
0.0024201603237757 9.99278949240833
0.00155295422231634 10.0084723131522
0.000691314783760299 10.023986276059
-0.000165390659409748 10.039338851688
-0.00101783351202891 10.0545343384042
-0.00186643282398539 10.0695799062706
-0.00271196861435755 10.0844707877016
-0.00355474869841168 10.0992143338408
-0.00428499696470417 10.1136414629903
-0.00329744311268205 10.1251511278368
-0.000177744400000323 10.1330779487641
0.00493382908979732 10.1376577123406
0.0119048230324577 10.1391095876855
0.0206087721174097 10.1376361973708
0.0309261987538205 10.1334258180871
0.0427448683742589 10.1266538556729
0.0559660521955578 10.117488914138
0.0704975220148259 10.106088506029
0.0862475843129873 10.0925955663466
0.103108736542385 10.0771269968475
0.121002218785353 10.0598085230657
0.139857286631201 10.0407597635512
0.159606535109256 10.0200914943439
0.180185788620706 9.99790630189785
0.201538909252408 9.97430287642131
0.223608105781032 9.94936944936157
0.246343653379411 9.92319161575945
0.269695154454556 9.89584643557924
0.293617443857933 9.86740732910192
0.318068771768861 9.83794321248227
0.343012377133836 9.80752011458961
0.368414074029817 9.77619983306945
0.394242805555092 9.74404074184621
0.420467945479095 9.71109620191147
0.447056077357434 9.67741260626251
0.473977403348781 9.64303432009688
0.501208909955921 9.60800627551089
0.528728413286682 9.57236995679285
0.556515492095067 9.53616433917616
0.584548634910573 9.49942409331796
0.612808128837849 9.46218189450003
0.641274781714551 9.4244677163809
0.669934835722866 9.38631252723957
0.698772353915826 9.34774307450815
0.727773990089366 9.30878543792444
0.756925702184757 9.26946287406997
0.786216944383274 9.22979892333077
0.815637776625983 9.18981551708085
0.845175140484066 9.14953049347739
0.874820672564968 9.10896321137134
0.904567286634421 9.06813226628731
0.934406520761558 9.02705374369056
0.964325710936253 8.98573934697565
0.994317851763363 8.94420338457827
1.02437225602152 8.9024563522151
1.05448410209578 8.86051163621566
1.08465071410036 8.81838300867095
1.11486884064517 8.77608281535954
1.14513247439181 8.73362053653468
1.17543689019088 8.69100564162426
1.20577817598084 8.64824732789141
1.23614895584166 8.60535162663219
1.26654678994388 8.5623272349215
1.29696991498887 8.51918263260522
1.32741668284547 8.47592574093832
1.35788521273793 8.43256372609069
1.38837220196438 8.38910222300641
1.41887616051259 8.34554758954257
1.44939598472564 8.3019059628432
1.4799306428681 8.25818307572903
1.51047549816832 8.21438177576972
1.54102650588223 8.17050491904621
1.57158282498965 8.12655718078394
1.60214251500582 8.08254214315055
1.63270521926848 8.03846414293876
1.6632702142707 7.99432696696635
1.69383499219665 7.95013290988701
1.72439906218176 7.90588537220347
1.75496173113738 7.86158737219197
1.7855230405129 7.81724219607221
1.81608048285186 7.77285119448941
1.84663191914327 7.72841576659191
1.87717775023748 7.68393883957905
1.90771812458328 7.63942299597107
1.93825123640687 7.59486934027141
1.96877702825882 7.55028000051762
1.99929598610836 7.50565732773077
2.02980856364898 7.46100351802665
2.06031518443508 7.41632062281768
2.09081624387758 7.37161055834319
2.12131147639005 7.32687468888563
2.15179913663717 7.28211328457484
2.18227907577629 7.23732759309306
2.21274741158958 7.19251628155444
2.24320385527594 7.14768033328965
2.27364813244145 7.10282066695927
2.30408006948448 7.05793819576671
2.33449943511677 7.01303372897434
2.36490501212238 6.9681073591372
2.39517731637132 6.92334064901665
2.42421968581882 6.88037803796282
2.45184766440292 6.83949812355913
2.47815426782724 6.80056382108959
2.50322543095011 6.76344643446089
2.52714206289632 6.72802615027776
2.54998012947772 6.69419128985087
2.57181059517047 6.66183752162761
2.59269938428258 6.63086713680808
2.61270817987548 6.60118891951486
2.63189473666107 6.57271774199255
2.65031263855315 6.5453738364869
2.66801204773921 6.51908275342394
2.68503944965798 6.49377469831005
2.70143866518825 6.46938472671546
2.71725049978189 6.44585208271353
2.73251348814169 6.42312027641393
2.74726223004744 6.40113563874352
2.76153006233904 6.37984868178244
2.77534862088031 6.35921348972856
2.78874739784917 6.33918712893535
2.80175232308213 6.31972846339735
2.81438856061312 6.30079965993406
2.82667998912077 6.28236561191878
2.83864830303539 6.26439313814167
2.85031470227871 6.24685182647692
2.86169794412397 6.22971261492925
2.87281537262503 6.21294824267983
2.8836849270747 6.19653432155938
2.89432328760533 6.18044801911863
2.90474489641369 6.16466730963659
2.91495699394842 6.14916782982445
2.92497215177184 6.13393033257438
2.9348052182582 6.11893870214612
2.94446836631045 6.1041768729715
2.95397277082451 6.08962971947436
2.9633274898188 6.07528229659659
2.97253844579104 6.06111914371311
2.98161355509831 6.04712725161316
2.99055600544709 6.03329207897494
2.99937383603978 6.019602920424
3.00807524220685 6.00605016476879
3.01666788021216 5.9926248333897
3.02515890271835 5.97931853860981
3.03355499191855 5.96612344480507
3.04186239048782 5.95303223207353
3.05008111326356 5.94003493371116
3.05815684331689 5.92713159035616
3.06351638605096 5.91477479762956
3.06494398618043 5.90317632610202
3.062698377696 5.89228629541033
3.05702126905215 5.88205810877933
3.04813846350523 5.87244823669852
3.0362608109685 5.86342499151852
3.02158513118034 5.85497351942125
3.00429552948583 5.84705750658139
2.98456401009822 5.83964174244018
2.96255123809776 5.83270198968491
2.93840729044601 5.82622226982491
2.91227242251591 5.82017824225957
2.88427767505096 5.8145511740714
2.85454545058985 5.80931622709954
2.82319011417411 5.80445279868451
2.79031847292577 5.79993664180317
2.75603031836117 5.79574602858442
2.72041917160909 5.79188419611537
2.68357221700459 5.78833956015625
2.64557077503666 5.78509127106788
2.60649083546516 5.7821208695905
2.5664036205276 5.77942272427635
2.52537548744917 5.77698267375567
2.48346835211285 5.77478375571201
2.4407400561287 5.77281012350997
2.39724490492599 5.77105746607452
2.35303370201933 5.76952444852354
2.30815356929053 5.76819673520777
2.26264862516573 5.76706413536123
2.21656000574069 5.76611460348368
2.16992630204368 5.76534175360476
2.12278367501263 5.76474299332903
2.07516561801567 5.76430700762895
2.0271034164186 5.7640231016006
1.97862629689346 5.76388128360431
1.92976156598261 5.76387230641825
1.88053487856593 5.76399163218325
1.83097013312571 5.7642330941278
1.78108966089362 5.76459096735741
1.7309143747138 5.76506127740035
1.6804637251917 5.76563792802972
1.62975607266817 5.76632006251929
1.57880836179627 5.76710158265853
1.52763638964803 5.76797596010297
1.47625494605302 5.76893787587238
1.42467804278034 5.76998707882307
1.37291859640689 5.77111913956939
1.32098869200494 5.77233031829098
1.26889956072525 5.77361574738194
1.21666179442704 5.7749731409243
1.16428534153741 5.77640157770052
1.11177968193026 5.77790398080035
1.05915354821299 5.77948042591645
1.00641489408106 5.78112657598509
0.953571238082825 5.78284018713261
0.900629489553247 5.7846168189433
0.847596047607297 5.78645118871795
0.794476940478088 5.78833938523497
0.741277805539506 5.79027787329645
0.688003909195862 5.79226335007883
0.634660218242466 5.79429366443106
0.58125170208805 5.7963733646304
0.527782707986523 5.79850082407244
0.47425725279344 5.8006736179903
0.420679082505475 5.80288935503723
0.36705168419281 5.80514555566338
0.313378488334789 5.80744318276351
0.25966256466283 5.80978057284343
0.205906812623638 5.81215674363924
0.15211389933154 5.81457000134216
0.0982863599354157 5.81701955737393
0.044426488626103 5.81950331159654
-0.00946353629642883 5.82201993208968
-0.0633815669627971 5.82457021745675
-0.117325711406348 5.82715283078217
-0.1712941800004 5.82976691440845
-0.225285370012252 5.83241043538109
-0.279297772977455 5.83508169230061
-0.333329954459198 5.83777954202909
-0.387380550428375 5.8405033286691
-0.441448205825838 5.84325385142409
-0.495531784674501 5.84602958413345
-0.549630200736044 5.84882953223079
-0.603742471648515 5.85165220648008
-0.657867581967375 5.85449788633826
-0.712004590272777 5.85736670943687
-0.766152681398439 5.86025769881606
-0.82031111025215 5.86316966355414
-0.87447919644112 5.86610122577748
-0.928656304349116 5.86905109820114
-0.982841840190005 5.87201807816838
-1.0370351797891 5.87500220238675
-1.09123560650956 5.87800573559702
-1.14544260948012 5.88102813642238
-1.19965569482025 5.884069169333
-1.25387445095073 5.88712779405202
-1.30809847028457 5.89020341641579
-1.36232740329262 5.89329497025146
-1.41656089776504 5.89640187630521
-1.47079855029814 5.89952480143604
-1.52504006191039 5.90266310132363
-1.5792851077334 5.9058169060523
-1.63353344667158 5.90898533279729
-1.6877848026799 5.91216836610888
-1.74203889179819 5.91536640754521
-1.79629549771963 5.91857904598488
-1.85055439166174 5.92180631939732
-1.90481542172922 5.92504728598361
-1.95907844728221 5.92830104599329
-2.01334333693728 5.93156675884649
-2.06760996795839 5.93484363923956
-2.12048388652929 5.93804348822196
-2.1707715749142 5.9410907837533
-2.21864320895464 5.94399565907901
-2.26425776367091 5.94676762219029
-2.30776375796461 5.94941547932606
-2.3492998931352 5.9519481309146
-2.38899577774732 5.95437337439197
-2.42697250607952 5.95669827711962
-2.46334320403179 5.95892944134481
-2.49821355346916 5.96107303481639
-2.53168225053645 5.96313528309443
-2.56384143626416 5.96512289346109
-2.59477727464373 5.96704086499009
-2.62457023384617 5.96889423639615
-2.65329546237978 5.97068806657181
-2.68102321919101 5.97242628897198
-2.70781914109611 5.97411256208373
-2.73374454580304 5.97575030365432
-2.75885671545747 5.97734271589033
-2.78320914009916 5.97889311062982
-2.80685179680256 5.98040448479122
-2.82983136206952 5.98187980303045
-2.85219146507443 5.98332149826839
-2.87397286842435 5.98473178237994
-2.89521365241778 5.98611272170677
-2.91594923899152 5.98746828186182
-2.93621266039835 5.98880294936325
-2.95603498513553 5.99011811841409
-2.97544523879872 5.99141507154159
-2.99447035634961 5.99269722545756
-3.01313540798452 5.99396890268478
-3.03146408421523 5.99523082892924
-3.04851420359126 5.99744259405156
-3.0624819256568 6.00241893225501
-3.07351888222586 6.01002880207908
-3.08181791022287 6.02009889757675
-3.08755347360658 6.03246336858927
-3.09084871087422 6.04693959828763
-3.09185175536201 6.06337992371034
-3.09069721378812 6.08164348600326
-3.08752423094209 6.10160828370816
-3.08246558590255 6.12316234084138
-3.07564531856671 6.14620104841726
-3.06717741749061 6.17062530788944
-3.05715512347481 6.1963329126116
-3.04567627555761 6.22323616854467
-3.03281667484563 6.25124156723499
-3.01865966843778 6.28027102327199
-3.00327433652308 6.31024485297842
-2.98673174472976 6.34109354521474
-2.96910799987578 6.37275949736087
-2.9504742013649 6.40518889772641
-2.93089566232544 6.4383306243715
-2.91041825096224 6.47212527937376
-2.88909503543274 6.5065252192061
-2.86697653404363 6.54148662286253
-2.84411377913624 6.57697153291614
-2.82054728566693 6.61293888295651
-2.7963184847531 6.64935310092158
-2.7714495071851 6.68616772849758
-2.74597331019842 6.7233491210896
-2.71992784396437 6.76087152747531
-2.69334798037387 6.7987104227108
-2.66626795272925 6.83684422766497
-2.63871745250661 6.87525093245849
-2.61072712359308 6.91391232498685
-2.5823224044098 6.95280879612851
-2.5535222217431 6.99191809192568
-2.52435104429825 7.03122493809599
-2.49483074691408 7.07071425872346
-2.46498419260139 7.11037395624192
-2.43482718076003 7.15018813973757
-2.4043661914252 7.19013512758995
-2.37361802068366 7.23020351078512
-2.34259550397189 7.27038024253451
-2.31131641012352 7.31065795613407
-2.27979760716467 7.35102999363796
-2.2480548540133 7.39149013593465
-2.21610110725649 7.43203108793299
-2.18394045287767 7.4726392888479
-2.15158499351685 7.51330904092627
-2.11904753643422 7.55403628416967
-2.08634004683369 7.59481722633338
-2.05347372580815 7.63564834417382
-2.02045404032055 7.67652210540174
-1.98728674201207 7.71743202402096
-1.95397907903449 7.75837361711254
-1.92053635415049 7.79934144366243
-1.88696739371716 7.84033372523858
-1.85327820470332 7.88134688106508
-1.81947302826704 7.92237639101057
-1.78555944068125 7.96342113084759
-1.75154457048723 8.00448009388766
-1.71743507756017 8.04555234004154
-1.68323718392468 8.08663699141597
-1.64895505930847 8.12773181426863
-1.61459211478035 8.16883430513848
-1.58015352849393 8.20994383870403
-1.54564292479643 8.25105878478692
-1.51106467998506 8.29217847450282
-1.47642134885714 8.33330095630448
-1.44171386051494 8.37442314687137
-1.4069463678774 8.41554500585753
-1.37212132427407 8.45666525660868
-1.33723768492735 8.49777980869687
-1.30229874008987 8.53888854524685
-1.26730474535576 8.57998889767264
-1.23225809922734 8.62108035013437
-1.19716022130793 8.66216169726263
-1.16201047976888 8.70323009818737
-1.12681217856379 8.74428630949086
-1.09156814562212 8.7853308105529
-1.05628031684555 8.82636342917221
-1.02095150434439 8.86738488594998
-0.985582677228011 8.90839439442647
-0.950173707768536 8.94939031048171
-0.914726483801965 8.99037286219243
-0.879237781157824 9.03133785151059
-0.843709091465926 9.0722853394465
-0.808143046862367 9.11321647841025
-0.772542106378411 9.15413234506675
-0.736908567322036 9.19503394531162
-0.701243591509826 9.23592134425463
-0.665545719900924 9.27679234195261
-0.629888142535045 9.31756741997868
-0.595524970088763 9.3568373863777
-0.562825377911121 9.39418939732442
-0.531679899789123 9.42974966263697
-0.501986273774318 9.46363608806797
-0.473648931919305 9.49595878919112
-0.446577653585574 9.52681978926917
-0.420688701818844 9.55631488982235
-0.39590428228976 9.58453397716088
-0.372151690355561 9.61156099624236
-0.349362316892328 9.63747374671976
-0.3274724841614 9.66234528481096
-0.306422930792092 9.68624406308983
-0.286156295432103 9.70923221413278
-0.266620150802308 9.73136883488924
-0.247766436358009 9.75270996606089
-0.229550254104129 9.77330796070862
-0.211929660453433 9.79321172687804
-0.194861512893091 9.81246328671881
-0.178302207143454 9.8310988203315
-0.162218041119624 9.8491586600566
-0.146577756701089 9.86668069550638
-0.131352152516442 9.8837003229115
-0.116513948588061 9.90025060917944
-0.102037659886099 9.91636244515968
-0.0878994782052345 9.93206468882568
-0.074076694607069 9.94738385315836
-0.0605436011734221 9.96234041838852
-0.0472798194089851 9.97695698883959
-0.0342676339139278 9.99125594317006
-0.0214904948275295 10.0052581872693
-0.00893086499456614 10.0189812280773
0.00343005596393421 10.0324390651193
0.015605496633711 10.0456490006789
0.0276160421860383 10.0586188011069
0.0394859369870255 10.0713506087233
0.0512704629304598 10.0837616135751
0.0629727354669267 10.0958742835663
0.0745499215061482 10.1078103149018
0.086049862064891 10.1194961364812
0.0985524364147266 10.1286366441365
0.112466286410828 10.1343786257518
0.127698578216866 10.1369457409858
0.144162593466943 10.1365469373526
0.161777325821927 10.1333774175069
0.180466283940108 10.1276189040207
0.200109498335388 10.1194034975518
0.220615597028037 10.1088706953549
0.241927860471272 10.0961730353082
0.263993303579516 10.0814530194329
0.286762264533399 10.0648436508591
0.310170108639083 10.0464555738975
0.334162647967558 10.0263967714556
0.358700671643455 10.0047766416115
0.383740971926912 9.98169254901852
0.409248792776974 9.95723957382463
0.435188224912075 9.93150407692654
0.461502059226214 9.90454964268686
0.488161248387292 9.87645329512832
0.515132620658341 9.84728278328815
0.542387940095553 9.81710334593772
0.569908584426635 9.7859814173709
0.59766960674949 9.75397379873094
0.625638912464587 9.72112742789063
0.653802278615732 9.6874971365548
0.682137041814788 9.65312772801678
0.710620427683755 9.61805995870704
0.73924269183132 9.58233980696887
0.76798459431182 9.5460033930756
0.796823690977418 9.50908144689924
0.82575015466622 9.47161021860375
0.854746256683223 9.43361789772495
0.883805758661359 9.3951376771977
0.912920675569452 9.35619914997735
0.942086737756027 9.31683206343808
0.971300620147751 9.27706464472907
1.000555076296 9.23692057755633
1.02981741994537 9.1964051902834
1.05908115731685 9.15553904669631
1.08834623124614 9.11434524972794
1.11761258686984 9.07284538113323
1.14688017150213 9.03105960160528
1.1761489345221 8.98900674430523
1.20541882727059 8.94670440223884
1.23468980295553 8.90416900988453
1.26396181656482 8.86141591945092
1.29323482478597 8.81845947211701
1.32250790328106 8.77531250377887
1.3517701259415 8.73198061221029
1.38101899510615 8.68847392507518
1.41025355723962 8.64480278968047
1.43946987671411 8.60097495331507
1.4686689067978 8.55700057158809
1.49784034338528 8.51288215958648
1.52697237117636 8.46862070442671
1.55606756817027 8.42422560926766
1.58512837283277 8.37970567722677
1.61415706235688 8.3350691316464
1.64315516824547 8.29032328967917
1.67211005800529 8.24546637457999
1.70101835819459 8.20050188846597
1.72988314575048 8.15543691664992
1.75870729448601 8.11027807781284
1.78749453806897 8.06503219364954
1.81625107684721 8.01970728809926
1.84497927866507 7.97430877248515
1.87367807707861 7.92883970795853
1.90234471791107 7.88330188509913
1.93098125974046 7.83769979344319
1.95958456814064 7.79203457432973
1.98814946028472 7.74630593291571
2.01667456860434 7.70051571370034
2.04515223414165 7.65466182727589
2.07358500327336 7.60874811937168
2.10197285651723 7.5627767651348
2.13031230800054 7.51674774276531
2.15860631952295 7.47066471481017
2.18685788469645 7.42453123708272
2.21506979983099 7.378350631228
2.24324435185827 7.33212580846375
2.27138220103715 7.28585861802119
2.29948548873313 7.23955168638278
2.32755649126384 7.19320762985878
2.35559733489773 7.14682889244477
2.38360961264319 7.10041752642842
2.41158827901792 7.05397161393138
2.43953304234346 7.00749195877014
2.46743399545446 6.96100143027166
2.494449695166 6.91593584620057
2.52013335323937 6.87305966535636
2.5445725458424 6.83222877438335
2.56784807841578 6.79330796550679
2.59003616480142 6.75617134384156
2.61120828255401 6.72070145868973
2.63143069045432 6.68678829373462
2.650765649824 6.65432927931924
2.66927033863607 6.6232280343578
2.68699902439055 6.59339500464618
2.70400276072197 6.5647467320778
2.72032924144883 6.5372052501662
2.73602302174287 6.51069772272627
2.75112572473537 6.48515610632598
2.76567525992767 6.46051628429765
2.77970623053494 6.43671790055146
2.79325251353397 6.41370544776354
2.80634357098969 6.3914258479454
2.81900863219593 6.36983047073236
2.83127451435232 6.34887361828661
2.84316607640073 6.32851249246496
2.85470774792268 6.30870778198248
2.86591845141694 6.28942062702167
2.8768183208828 6.27061607018801
2.88742643911624 6.25226162101717
2.89775526160066 6.2343240516843
2.90782224469965 6.2167754366135
2.91764460936943 6.19959017669427
2.92723844363521 6.18274435745645
2.9366157283429 6.16621404491919
2.9457871657 6.1499766238791
2.95476628772166 6.13401281420002
2.96356439914413 6.11830391838403
2.97218985524853 6.10283133734213
2.98065322353136 6.08757912473184
2.98895125215865 6.07252591195924
2.99708903341625 6.05765575060889
3.00507710569007 6.04295659226475
3.01292531416034 6.02841718145562
3.02064285640971 6.01402700347346
3.02823828965183 5.99977621913684
3.03570797237972 5.98565025911592
3.04305102453627 5.9716366822923
3.05027483951815 5.95772768992744
3.05737079643081 5.94390932639645
3.06434135164061 5.9301730691664
3.07072287667757 5.91660329191438
3.07361302147495 5.9037486162442
3.07273421822229 5.89165852564124
3.06833447502935 5.88028272960821
3.0606454346108 5.86957652474007
3.04988325797685 5.85951006318932
3.03625004902357 5.85004876461851
3.01993445731651 5.84117291293402
3.00111296339709 5.83284609863489
2.97995046323726 5.82503221947301
2.9566010021356 5.81769754903834
2.93120843299237 5.81083017433708
2.90390712149191 5.80443054534714
2.87482266851743 5.79846835683899
2.84407244320148 5.79291894744969
2.81176620369171 5.78777333392338
2.77800635816943 5.78300713493251
2.74288855876618 5.77859540943985
2.70650216339945 5.77451485724869
2.6689306499509 5.77074371096814
2.63025205865454 5.76726543447523
2.59053948477503 5.7640776128289
2.54986099731579 5.76116316304854
2.50828040325482 5.75851569961164
2.46585735060764 5.75613111977676
2.42264727678416 5.75399216781577
2.37870197078008 5.75208270200412
2.33406981369928 5.75038764224722
2.28879632602981 5.74890340343187
2.24292472597516 5.74764865835394
2.19649444913066 5.74661073790537
2.14954225889026 5.74577539313508
2.10210249948313 5.74512931223325
2.0542072551616 5.74466005884685
2.0058864989142 5.74435601445859
1.95716823139309 5.7442063245614
1.90807861574518 5.74420097927646
1.85864226626387 5.74433510938508
1.80888208651811 5.74460180397027
1.75881938613783 5.74499235454473
1.70847407249231 5.74549862515816
1.65786474296347 5.74611301472543
1.6070092262603 5.74683905799987
1.55592427223341 5.74768223615277
1.50462515312311 5.7486385215249
1.45312623791547 5.7497062912148
1.40144069787735 5.75087870176406
1.34958089248741 5.75215047563242
1.29755829764456 5.75351525129407
1.24538364908034 5.75496738517186
1.1930670278158 5.75650264559529
1.14061778235723 5.7581156883532
1.08804464025851 5.75980140441088
1.03535575475533 5.76155502056973
0.982558746632151 5.76337215562687
0.929661185945696 5.76525737285266
0.87666999160893 5.76721199633607
0.823591364442753 5.76923218151662
0.770431184405233 5.77131593400708
0.717194828049384 5.77345925621105
0.663887308393099 5.7756582350987
0.610513308567575 5.77790921486812
0.557077203525075 5.7802087800223
0.503583084503629 5.78255381502404
0.45003488288159 5.78494338107714
0.396436207917816 5.78737545756894
0.342790381628495 5.78984725976432
0.289100759787526 5.792360611393
0.235370432651733 5.79491643226235
0.181602079032592 5.79751193249996
0.127798201456593 5.80014450562971
0.0739611377654848 5.80281171650612
0.0200931127641441 5.80551198753013
-0.0338037383628805 5.8082448152792
-0.0877275117778488 5.81100817613839
-0.141676265909643 5.81380291798033
-0.195648255197552 5.81662868584687
-0.249641945709215 5.81948352025709
-0.303655740677991 5.82236828680805
-0.357688234701438 5.82528237348946
-0.411738189719308 5.82822397465008
-0.465804410317069 5.83119203494455
-0.519885818021302 5.83418494581108
-0.573981385095099 5.83720153151239
-0.62809014689696 5.84024076706784
-0.6822112242858 5.84330133522616
-0.736343490433631 5.84638685907296
-0.790486063956636 5.84949800109715
-0.8446382597417 5.85263318226206
-0.898799361170315 5.85579211926863
-0.952968757480803 5.85897363396434
-1.00714590272141 5.86217624259348
-1.06133028687048 5.86539855896027
-1.11552140793788 5.86863968228367
-1.16971873991622 5.87189965195713
-1.22392184474673 5.87517767734049
-1.27813017122378 5.87847518596549
-1.33234334056972 5.88179143264707
-1.3865610340154 5.88512518580861
-1.44078284672566 5.88847690481545
-1.49500838328597 5.89184727777019
-1.54923739837823 5.89523508138501
-1.60346966302386 5.89863916990587
-1.65770496331494 5.90205847292299
-1.71194309942259 5.90549199041236
-1.76618388467053 5.90893878810367
-1.82042714466967 5.91239799315343
-1.87467264890143 5.91586978812142
-1.92891998051033 5.91935731814644
-1.9831689911945 5.92285996199379
-2.0367682784823 5.92633257600665
-2.08785728229622 5.92964818555204
-2.13647716280679 5.93280874190974
-2.1827903695592 5.93582482131853
-2.22694867722979 5.93870609543175
-2.26909388496489 5.94146143449321
-2.30935846108951 5.94409912496264
-2.34786615710355 5.94662690794408
-2.38473258654687 5.94905194102766
-2.42006576389076 5.95138078908418
-2.45396658251525 5.95361977322612
-2.48652924755865 5.95577548414723
-2.51784177790713 5.95785390114568
-2.54798643121298 5.95986018081287
-2.57704000236073 5.96179982529105
-2.60507427334267 5.96367742011111
-2.63215631658955 5.96549705809778
-2.6583487541585 5.96726306018738
-2.68371010466895 5.96897922926711
-2.7082949701412 5.97064996974305
-2.73215425009991 5.97228082534022
-2.75533568265381 5.97387452103437
-2.77788387235888 5.97543350126635
-2.79984048864976 5.97696004964168
-2.82124445897996 5.97845629951502
-2.84213214925266 5.97992424387801
-2.86253741300788 5.98136721142779
-2.88249174079511 5.98278997341413
-2.90202479699224 5.98419396538916
-2.92116430265599 5.98558042182118
-2.93993615360112 5.98695050904875
-2.95836448968454 5.98830593018918
-2.97647188668291 5.98964798805599
-2.99427937062678 5.99097863513912
-3.01180658054983 5.99229973500687
-3.02907192083119 5.993612344055
-3.04609235143439 5.99492004165161
-3.06288393569422 5.9962237342861
-3.07946153621385 5.99752574204376
-3.0958389202499 5.99882946224515
-3.11202916343726 6.00013574994866
-3.12804398828748 6.00145018843206
-3.14389483582129 6.00277323326764
-3.15941800138689 6.00426935228363
-3.17247167635276 6.00797153965246
-3.18257920230298 6.01433835494253
-3.18993443185676 6.02319444778376
-3.19471845520897 6.03437600187839
-3.19710044082965 6.04772997666285
-3.19723842075375 6.06311339880682
-3.19528002411509 6.08039270027537
-3.19136165524756 6.09944200321759
-3.18558569148008 6.12012548352235
-3.17806472518431 6.14232858968757
-3.16891302131982 6.16595090995033
-3.15823140879493 6.19089426053423
-3.14611719017601 6.21706919325544
-3.1326259460084 6.24436533166171
-3.11783117999404 6.27269592413819
-3.10181747616896 6.30199197523795
-3.08465932640752 6.33218551569733
-3.06643018695626 6.36321603539719
-3.04717230406957 6.39500614377451
-3.02694088471941 6.42749598543491
-3.00579993474117 6.46063947076954
-2.98380003410342 6.4943861006558
-2.96099006756454 6.52869001778416
-2.93742081021413 6.56351248364135
-2.91313114755355 6.59881032262312
-2.88816713334396 6.6345511493147
-2.86257310827708 6.67070578599305
-2.83639049651202 6.70724697592599
-2.80965799759138 6.74414925696442
-2.78240877947451 6.78138638111318
-2.75467096842069 6.81893146995861
-2.72647563702444 6.85676336444488
-2.69784657712215 6.89485795150377
-2.66881108921584 6.93319691583661
-2.63939500886364 6.97176341602186
-2.60961238813918 7.01053327701902
-2.57948408393491 7.04949038552292
-2.54903233269139 7.08862198862155
-2.51827121162426 7.12791051403951
-2.48721869318838 7.16734362015527
-2.45589042436323 7.20690879385642
-2.42430194330119 7.24659512821175
-2.39247035734285 7.28639463731058
-2.36041164901573 7.32629986151011
-2.32814075001348 7.36630383277381
-2.29567079184694 7.40639934169203
-2.26300669669038 7.44657336825088
-2.23015915047083 7.48681895876569
-2.19713613759736 7.52712788258814
-2.16394583860483 7.56749307229879
-2.13059925241288 7.60791081762071
-2.09710177593466 7.64837341989342
-2.06345701269825 7.68887243914057
-2.02967461372248 7.7294054434628
-1.99576242410893 7.76996913991051
-1.96172794015383 7.81056059771581
-1.92757395496289 7.85117339119603
-1.89330576523025 7.89180386967819
-1.85893078922467 7.93245078444019
-1.82445469548246 7.97311186060156
-1.78988369146987 8.0137857741264
-1.7552220733833 8.05446996313679
-1.72047235691092 8.09516071483833
-1.68564026818549 8.13585753481767
-1.6507284289058 8.17655754236477
-1.61573356541486 8.21725297137974
-1.58066054168734 8.25794359163612
-1.54551309379825 8.29862846470939
-1.51029429756659 8.33930634435619
-1.4750085992668 8.3799774686124
-1.43965921342017 8.42064122076211
-1.40425016993516 8.46129794213329
-1.36878539482086 8.50194809568515
-1.33326387584716 8.54258791326285
-1.29768328732088 8.58321263592693
-1.26204749013031 8.62382323357012
-1.22636011834429 8.66442063671359
-1.19062456707436 8.70500571480564
-1.15484516324949 8.74558032003577
-1.11902663983483 8.78614680454631
-1.08317159817655 8.82670572714891
-1.04727873749736 8.86725424552619
-1.01134670628308 8.90778958146308
-0.97537808421248 8.94831260433605
-0.939372077920493 8.98882121669444
-0.903322704750833 9.02930869639
-0.867232356838121 9.06977601452026
-0.831103733010892 9.11022450011836
-0.79567684584464 9.14984636677702
-0.761967607295727 9.18753090146501
-0.729872086074584 9.22339561403395
-0.699284098063241 9.2575602577411
-0.670104447326783 9.29013670656009
-0.642240466133391 9.32122947353827
-0.615605585256129 9.35093619505697
-0.590118893088013 9.37934804704037
-0.565704263280594 9.40654971152911
-0.542290968823703 9.43262065583388
-0.519813117184783 9.45763528347414
-0.498208134670318 9.48166216582256
-0.47741791063902 9.50476568008163
-0.457388839600927 9.52700659431764
-0.438070331351295 9.54844120348064
-0.41941380077699 9.56912087181687
-0.401375530629046 9.58909513136583
-0.383914845616131 9.60841040785445
-0.366993362757611 9.62710971414695
-0.350574856700826 9.64523288988711
-0.334626217484138 9.66281783463833
-0.319115393094794 9.67989890400513
-0.30401210395156 9.6965078775138
-0.289289533770366 9.71267582134805
-0.274922503708829 9.72843163747264
-0.260886549577272 9.74380143796356
-0.247159663960095 9.75881041513902
-0.233721515841772 9.7734823186032
-0.22055311185602 9.78783933497695
-0.207636708261775 9.80190219074463
-0.194955628473212 9.8156901530635
-0.182491673662102 9.82921873149792
-0.170229361054855 9.84250385832732
-0.158155417699644 9.85556154933341
-0.146256370096114 9.86840573650435
-0.134519995647043 9.88104978444368
-0.12293559480996 9.89350686761982
-0.111492010471316 9.90578816942249
-0.10017720335918 9.91790257318263
-0.0889825808888965 9.92986094653355
-0.0779002386632697 9.94167356079115
-0.0669212600002408 9.95334851082113
-0.0560368628913046 9.96489291617273
-0.0452408183473966 9.9763153620019
-0.0345273159724793 9.9876238770583
-0.0238909275674736 9.99882596163135
-0.0133265819847716 10.0099286223287
-0.00282928661143774 10.0209381486158
0.00761381981389246 10.0318521812097
0.0180103423866399 10.0426729448511
0.0283633438420799 10.0534065796308
0.0386756854883689 10.0640588214885
0.0493154450221914 10.0738794369524
0.0614418593877318 10.0804803923355
0.0750480162094196 10.0838854130087
0.090036571611807 10.0843048244541
0.106316593642193 10.0819351173486
0.123803139380202 10.0769598571413
0.142416859973023 10.0695505338585
0.16208363175005 10.0598673560634
0.182734211692909 10.0480599926365
0.204288340945563 10.0342558450727
0.226617616370115 10.0185313236421
0.249662864375934 10.0010062807306
0.273377031474926 9.98179924236277
0.297714804624826 9.96101990880991
0.322599965042478 9.93874512560907
0.347981247145847 9.91506176671954
0.373826066324723 9.89006256668616
0.400103981742023 9.86383415753733
0.426784981390758 9.83645630900248
0.453829984928215 9.80799539285167
0.481212377662682 9.77852071376799
0.508908670499048 9.74809804192016
0.536885901178103 9.71678078632298
0.565122670625684 9.6846256898813
0.593601954691976 9.65168792451565
0.622307847977876 9.61801903058142
0.651225490158284 9.58366715579405
0.680340917872243 9.54867722158198
0.709600385734699 9.51306247572312
0.73895804143839 9.47683842547153
0.768407469719752 9.44004519635959
0.797942675888978 9.40272027245828
0.827558058140585 9.3648986701836
0.857248381694498 9.32661310067195
0.887008754646123 9.28789412147562
0.916834605412076 9.24877027828085
0.946721661665662 9.20926823730412
0.976665930663371 9.16941290897984
1.00666365538518 9.12922754622209
1.03669572731855 9.08872328915714
1.06674705618903 9.04791241759079
1.0968164039356 9.00681512726325
1.12690261259689 8.96545028405293
1.15700459906966 8.92383551150525
1.18712135021426 8.88198727260302
1.21725188345912 8.8399209231003
1.24737396640989 8.79763669619738
1.277470603 8.75513730776457
1.3075434881672 8.71243692947908
1.33759413917868 8.66954875735772
1.36762174460633 8.62648366596898
1.3976267191124 8.5832525788204
1.42761056823785 8.53986642960342
1.4575746974942 8.49633543191327
1.48752041897568 8.45266912665291
1.51744815891144 8.40887590887427
1.54734955665884 8.36495794490838
1.57722360450917 8.32092166676699
1.60707211329109 8.27677486706578
1.63689677391147 8.2325248251495
1.66669916527304 8.18817834088372
1.69648076167089 8.14374176622309
1.72623536413735 8.09921618621646
1.75595152823856 8.0545989952232
1.78563153986171 8.00989606557579
1.81527778438911 7.96511304323388
1.84489248967862 7.92025520228038
1.87447773644899 7.87532746940466
1.90403546798155 7.83033444677441
1.93356694058849 7.78528008148993
1.96305873051164 7.74015886459929
1.99250676020703 7.69497098122072
2.02191391224901 7.64972082010048
2.05128255471721 7.60441227843413
2.08061320187365 7.55904793703332
2.10990800702385 7.51363125114526
2.13916528559136 7.46816316604697
2.16836958870107 7.42263598814378
2.19752226723364 7.37705228616731
2.22662671887844 7.33141577996313
2.25568326867091 7.28572820990045
2.28468244734106 7.23998525145327
2.31362652549414 7.19418963325628
2.34251912856478 7.14834482027058
2.37136744944101 7.10245636208788
2.40018185330664 7.05653165828514
2.42896477304473 7.01057321608941
2.45771827916447 6.9645832548317
2.48643269125461 6.91855682204492
2.51509853805887 6.87248903235373
2.54371901351714 6.82638260608527
2.57229710124143 6.78024008446683
2.60027150735961 6.73500205060865
2.62686980590795 6.69196025469355
2.6521755566804 6.65098172279654
2.67627262126324 6.61192997791517
2.69924000482252 6.57467791666091
2.72115203706671 6.53910711014953
2.74207715395582 6.50510633313118
2.76207669818611 6.47257015694222
2.78121124287993 6.44140201086348
2.79953788993382 6.41151198088166
2.81711133058883 6.38281685785907
2.83398144967291 6.35523820130627
2.85019451717583 6.32870253789886
2.86579048611955 6.30313934327817
2.8808013045319 6.27847963575054
2.89526499694032 6.25466368639549
2.90921481314003 6.2316344339236
2.92267970439052 6.2093373917668
2.9356914723727 6.18772431792128
2.94827992303221 6.16675019905015
2.96047289666999 6.14637298146692
2.97229366300218 6.12655187670362
2.98376444571808 6.1072490464774
2.99490826457154 6.08843038110593
3.00574525328985 6.07006327929843
3.01628880960602 6.05211438021681
3.02655731297067 6.03455566598062
3.0365663694305 6.01736017260579
3.04632106168402 6.00049780598058
3.0558365371875 5.98394582431023
3.06512852858048 5.96768379896658
3.07420959079117 5.95169158386701
3.0830859143086 5.93594761408503
3.09177027240634 5.92043520786844
3.10026927958281 5.90513637449968
3.10856540247779 5.89002345914081
3.11666795408888 5.87508238092959
3.12458966520835 5.86030182952043
3.13215006666968 5.84570701071952
3.13655520860501 5.83181171864421
3.13709188399468 5.8187421984699
3.13401464933083 5.80644414137789
3.12756131046848 5.79486681320867
3.11795402487599 5.78396281898777
3.10540033135324 5.7736878829749
3.09009397807339 5.76400914127346
3.07221532609312 5.75493787734104
3.05193351653772 5.74644252444377
3.02940668370696 5.73848548881871
3.00478251781484 5.73104434124359
2.97819900875784 5.7240921654187
2.94978508746066 5.71759681737947
2.9196612513576 5.71153616338318
2.88794024241469 5.7059166105154
2.85472718671253 5.70071333327046
2.82012026600752 5.69589896968263
2.78421112457908 5.69143811676173
2.74708524988634 5.68728153243921
2.70882269587055 5.68340781267142
2.66949845298298 5.67981516951447
2.62918289489165 5.67652952964019
2.58794128148976 5.67353312522172
2.54583455283103 5.670807036545
2.50292010380948 5.66835220127992
2.45925143031757 5.66616459499825
2.41487816339574 5.66422665682142
2.36984680830129 5.66252622087798
2.3242011591627 5.66106278314156
2.27798167986611 5.65982207593127
2.23122613098824 5.65878946399583
2.18397041579595 5.65796692500552
2.13624817605898 5.65735882382968
2.08809011256385 5.65695109744896
2.03952490472842 5.65673057935266
1.99057963106875 5.65669093151007
1.94128005868247 5.65683602861844
1.89164954568159 5.65715462819804
1.8417101181342 5.65764007622593
1.79148226919474 5.65828455921443
1.74098497873171 5.65907762773449
1.69023604775182 5.66001077176117
1.63925278004736 5.6610880841376
1.58805079493435 5.6623036365617
1.536644488618 5.66364839800179
1.48504765453767 5.66511968443486
1.43327306150719 5.66671303498126
1.38133240737511 5.66842042966584
1.32923666353664 5.67023506445492
1.27699657332988 5.67215843253164
1.22462179463669 5.6741859126337
};
\end{axis}

\end{tikzpicture}


==> tex/single_drone_sims/batch5Msg10Triangle_velocities.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.219986784247089, ymax=0.219731499339152,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.00833371157118598
1 -0.00841235911699417
2 -0.00869513985584132
3 -0.00875846461473208
4 -0.00881900991893134
5 -0.00893243630564019
6 -0.00908516735218596
7 -0.009036472381671
8 -0.00921977901302247
9 -0.00937519278701626
10 -0.00933868131173806
11 -0.00947657308718977
12 -0.00944406489791546
13 -0.0095378423509986
14 -0.00956672403192413
15 -0.00962115788110978
16 -0.00964678832861109
17 -0.00969521651683013
18 -0.0097401532128671
19 -0.00978187387294515
20 -0.00983858229454009
21 -0.00987285063879928
22 -0.00988905516625578
23 -0.00990469902571738
24 -0.0099343808825496
25 -0.00996211829130152
26 -0.0099881267621711
27 -0.0100005351663889
28 -0.0100241950106743
29 -0.0100125483173835
30 -0.0100464748233503
31 -0.0100674167508618
32 -0.0101058045138217
33 -0.0100774257522104
34 -0.0101147344516374
35 -0.0101401348697169
36 -0.0101482006313847
37 -0.0101560891155217
38 -0.0101787878311244
39 -0.0102071211637856
40 -0.0102270976735765
41 -0.0102205288950639
42 -0.0102335737780385
43 -0.0102525145664465
44 -0.0102647878783326
45 -0.0102827871226207
46 -0.0102886651032298
47 -0.0102944949376
48 -0.0103002879599396
49 -0.0103175412634546
50 -0.0103290051483991
51 -0.0103462632589174
52 -0.0103520425566531
53 -0.0103694958331751
54 -0.0103578392010526
55 -0.0103812627922495
56 -0.0104053013022965
57 -0.0104176676687278
58 -0.0104434098242057
59 -0.0104637928448876
60 -0.0104854241000457
61 -0.0104780550744216
62 -0.0105086383642107
63 -0.010516795964225
64 -0.0105337967373309
65 -0.0105518433348488
66 -0.0105613171268308
67 -0.00264277571599254
68 -0.00264791971102285
69 -0.0026534486047939
70 -0.00265637998759569
71 -0.00266264303723002
72 -0.00266599083609729
73 -0.00267320054211873
74 -0.00268560167240744
75 -0.00267709945489686
76 -0.00269524637289724
77 -0.00270601154216479
78 -0.00272360819951464
79 -0.00272987993431872
80 -0.00274305941296762
81 -0.00275715453878222
82 -0.002764575729025
83 -0.00278018119897409
84 -0.00279695403925185
85 -0.00281505346713097
86 -0.00282460669772244
87 -0.00283450541334518
88 -0.00284475394198661
89 -0.00286636682777725
90 -0.00290172469997593
91 -0.00292697078622012
92 -0.00295287863970996
93 -0.00296558607532656
94 0.122792855558819
95 0.12246620563689
96 0.121222759212407
97 0.121832581295706
98 0.119786128157949
99 0.119511906869754
100 0.118975396958758
101 0.118454135829047
102 0.117948026541705
103 0.117480961038717
104 0.11726489110631
105 0.117058898041307
106 0.116673729343118
107 0.116319651002419
108 0.116152395978065
109 0.115990980316421
110 0.115835906145371
111 0.115404662282189
112 0.115141808386781
113 0.114895967762841
114 0.114665548889532
115 0.114555702384049
116 0.114050855305071
117 0.113867300539597
118 0.113608515338625
119 0.113692731137284
120 0.113367486850249
121 0.113290685761641
122 0.113446001951337
123 0.113069636687193
124 0.112929091750642
125 0.112726896353188
126 0.112534641005636
127 0.112412151615775
128 0.112234342186687
129 0.112176465296783
130 0.111951908027545
131 0.111896828202889
132 0.111787384911592
133 0.111732751351902
134 0.111459077029168
135 0.111568525887538
136 0.111237308698035
137 0.111123554835262
138 0.110947677560627
139 0.0277217991570638
140 0.0276746004685918
141 0.0276409349091177
142 0.0276047455116615
143 0.0275654829836456
144 0.0274998485992581
145 0.0274502033955371
146 0.0273327377043717
147 0.0271936066977516
148 0.0271146365672459
149 0.0269815254308298
150 0.0268810029671096
151 0.0270280636834998
152 0.0267689613026444
153 0.0264992270636403
154 0.0266428124927732
155 0.026239385644484
156 0.0263329857341237
157 0.0259011487232831
158 0.0254308982733689
159 0.0252272052517571
160 -0.199977004041407
161 -0.199983737387805
162 -0.199996617042315
163 -0.199999589538624
164 -0.1999966105434
165 -0.199989963119162
166 -0.199993731674546
167 -0.199974337154337
168 -0.199968269875593
169 -0.199948677032983
170 -0.199928106393885
171 -0.199914296047079
172 -0.199887217571097
173 -0.19990743627825
174 -0.199880618954722
175 -0.199867668494146
176 -0.199855149734088
177 -0.199837191615958
178 -0.199820218653029
179 -0.199804284599618
180 -0.19981479210052
181 -0.199799194285965
182 -0.199794212298881
183 -0.199775363853911
184 -0.199766480776594
185 -0.199757918155891
186 -0.199749656832585
187 -0.199762161076417
188 -0.199741691926208
189 -0.199733982411323
190 -0.1997302195623
191 -0.199715716632001
192 -0.199708781106318
193 -0.199702113542896
194 -0.199689462215095
195 -0.19968336128129
196 -0.19968034633124
197 -0.199668658384261
198 -0.199665809364699
199 -0.19965469509674
200 -0.199651977958054
201 -0.199636029002612
202 -0.199630789635802
203 -0.199628166607341
204 -0.199620284231151
205 -0.199614966147629
206 -0.199606853401666
207 -0.199598398558671
208 -0.199601271613238
209 -0.0498965785233294
210 -0.049894959045386
211 -0.0498941108018901
212 -0.0498903777768171
213 -0.0498882409983099
214 -0.0498831395476463
215 -0.0498781336514478
216 -0.0498761502325198
217 -0.0498740275344473
218 -0.0498666578565288
219 -0.0498536222740809
220 -0.0498400387175358
221 -0.0498281194729603
222 -0.0498344366655389
223 -0.0498030838601004
224 0.112384804412104
225 0.115793809560901
226 0.116999678452012
227 0.118133177301983
228 0.119718172107054
229 0.119203834473807
230 0.121182136907455
231 0.122449635723848
232 0.122830039017571
233 0.123191165454236
234 0.123534482797417
235 0.124172652505954
236 0.12529407226771
237 0.125547957054367
238 0.125792209090363
239 0.126471967413028
240 0.126682450860381
241 0.127459677142923
242 0.127813687953658
243 0.128307779926215
244 0.12903730816988
245 0.128612343003923
246 0.129556256146516
247 0.129916065415234
248 0.129798550860755
249 0.130251878395696
250 0.130463211033952
251 0.130565903450779
252 0.130862848277874
253 0.131237154399082
254 0.131505345150196
255 0.131849435667987
256 0.131933881436637
257 0.132186954349436
258 0.132529497386809
259 0.13261721236176
260 0.13288726347017
261 0.0332925642669857
262 0.0333675218752362
263 0.0334483617585075
264 0.0334771697645088
265 0.0336050777133044
266 0.0335071242014037
267 0.0336787007812608
268 0.0338081776203781
269 0.033912556074251
270 0.0343183805270656
271 0.0346956206769533
272 0.0350716010529175
273 0.0355761128084959
274 0.0362993061925546
275 0.12553435421361
276 0.0360259359273564
277 0.124848937134898
278 0.124179566251438
279 0.120447196844373
280 0.118727196368301
281 0.118170938603446
282 0.116019055031019
283 0.114995562161104
284 0.113628719529901
285 0.112426200507787
286 0.111034704365126
287 0.110114617745348
288 0.110717463963945
289 0.109827315646079
290 0.109013992139073
291 0.108268696210287
292 0.107580477425213
293 0.106738748137893
294 0.106346688017388
295 0.105272435188539
296 0.104941696795764
297 0.104473296998016
298 0.103741040938032
299 0.104028934599337
300 0.103315572282893
301 0.103598537719703
302 0.102896491388524
303 0.102619243813125
304 0.102482189819831
305 0.10207483656104
306 0.101535414871231
307 0.101401151171583
308 0.100852053080315
309 0.0249907399747218
310 0.0248710483718637
311 0.0247868196197906
312 0.0247427890871791
313 0.0246497205063043
314 0.0245481112639477
315 0.0244931761164215
316 0.0243069696508667
317 0.0241614262784934
318 0.0238308266947511
319 0.0235429847794127
320 0.0233274474368729
321 0.0229589896074766
322 0.0226749245400242
323 0.0219786532711733
324 0.0215413632621821
325 0.0210178318180372
326 0.020375976911636
327 0.0195656433974906
328 0.0190713215791558
329 -0.199949370273917
330 -0.199970358543631
331 -0.199990757004046
332 -0.199999456405869
333 -0.199997796350609
334 -0.199986742599434
335 -0.199953705567323
336 -0.199968178100984
337 -0.199938316518866
338 -0.199922461033591
339 -0.19990639790389
340 -0.199859110942276
341 -0.199851532964619
342 -0.199844048713504
343 -0.199808079608442
344 -0.19978788661786
345 -0.199762653758647
346 -0.199756720563527
347 -0.199750925100252
348 -0.199723680314831
349 -0.199708479092137
350 -0.199698718021645
351 -0.19968935280058
352 -0.199671854308533
353 -0.199663621556037
354 -0.199655660412384
355 -0.199640390626888
356 -0.199626133050277
357 -0.199622694606938
358 -0.199619291249018
359 -0.199602653074597
360 -0.199592968420373
361 -0.199586574056116
362 -0.199580188673258
363 -0.19957060539259
364 -0.199567405071246
365 -0.199554493039145
366 -0.199534151276154
367 -0.0498799194232525
368 -0.0498759314426065
369 -0.0498737443570608
370 -0.0498748576931033
371 -0.0498725884078569
372 -0.0498701318200913
373 -0.0498659450998149
374 -0.0498626725627116
375 -0.0498519230085741
376 -0.049854394402324
377 -0.0498465122061738
378 -0.049843543184917
379 -0.0498251535408265
380 -0.0498205337442645
381 -0.0498099820082862
382 -0.0497897183087136
383 -0.0497610191102353
384 -0.0497169709326564
385 -0.0496714159395331
386 0.117143744732292
387 0.116597066927243
388 0.118701672376016
389 0.119196485771996
390 0.122389112960035
391 0.122813289084964
392 0.123642509942415
393 0.125141989849907
394 0.126083317811849
395 0.126913288590952
396 0.127415837711491
397 0.127654257598025
398 0.127885079482578
399 0.128728804469659
};
\addplot [semithick, darkorange25512714]
table {%
0 0.199744304630686
1 0.199740501554142
2 0.199726270819481
3 0.19972294980332
4 0.199719721789483
5 0.199713523956232
6 0.199704823287932
7 0.199707646451331
8 0.199696748228451
9 0.199686816742109
10 0.199689218611392
11 0.199679885811248
12 0.199682153383077
13 0.199675476404007
14 0.199673329411035
15 0.199669144041992
16 0.199667102386292
17 0.199663104448759
18 0.199659206598853
19 0.199655395251851
20 0.199649835711339
21 0.199646213921471
22 0.199644420664622
23 0.199642635519098
24 0.199639084814202
25 0.199635547125647
26 0.199632007358689
27 0.199630232754395
28 0.199626670812394
29 0.19962845466727
30 0.19962307858939
31 0.199619451145691
32 0.199612039438802
33 0.19961762037671
34 0.199610146755873
35 0.199604347111541
36 0.199602365557647
37 0.199600356468429
38 0.199594146394615
39 0.199585372068307
40 0.19957836268288
41 0.199580746415514
42 0.199575930119913
43 0.199568314337139
44 0.19956294679344
45 0.199554401330557
46 0.199551414545806
47 0.199548352042144
48 0.199545208819331
49 0.199535244426521
50 0.199528106360282
51 0.199516546567421
52 0.199512444226576
53 0.199499303051259
54 0.199508207357923
55 0.19948977276205
56 0.199468530427639
57 0.199456634846257
58 0.199429697409197
59 0.199406167031866
60 0.199379024347494
61 0.199388524447625
62 0.199347354621843
63 0.199335590929862
64 0.199309953840369
65 0.199281057474647
66 0.199265187010592
67 0.0498120642928818
68 0.0498027006421828
69 0.0497919149751489
70 0.0497858855250597
71 0.0497722781340013
72 0.0497645761178139
73 0.049746951359254
74 0.0497131808968309
75 0.0497368135721339
76 0.0496837520762034
77 0.0496477506041618
78 0.0495820789133892
79 0.0495564743068834
80 0.0494985548806252
81 0.04943000061579
82 0.0493909559463712
83 0.049301457117904
84 0.0491931848641327
85 0.0490605651067028
86 0.0489829413719801
87 0.0488962451462084
88 0.0487990424349568
89 0.048565529076508
90 0.0480756614676498
91 0.0476049111451389
92 0.0469462642488525
93 0.0465134073530815
94 -0.157832586192232
95 -0.158087178592711
96 -0.15904654942953
97 -0.158577969240969
98 -0.160136020710117
99 -0.16034170655391
100 -0.160742074574752
101 -0.161128494019173
102 -0.161501286645589
103 -0.161843067589932
104 -0.162000421154419
105 -0.162149991386279
106 -0.162428500415494
107 -0.162683203383591
108 -0.162803077197356
109 -0.162918499603289
110 -0.163029143035868
111 -0.163335575504891
112 -0.163521451765365
113 -0.163694681061033
114 -0.163856504012876
115 -0.163933465477404
116 -0.164285650512744
117 -0.164413078211794
118 -0.164592167546022
119 -0.164533959667261
120 -0.16475837104829
121 -0.164811208187154
122 -0.164704293752891
123 -0.164962953306172
124 -0.165059177082843
125 -0.165197255437863
126 -0.165328151837601
127 -0.165411343202205
128 -0.16553181766344
129 -0.165570957000764
130 -0.165722453398683
131 -0.165759523915369
132 -0.165833076873762
133 -0.165869741112667
134 -0.16605285420128
135 -0.165979735222036
136 -0.166200535924249
137 -0.166276034507451
138 -0.166392412908586
139 -0.0416080830879328
140 -0.0416391504472056
141 -0.0416612309758448
142 -0.0416848941671302
143 -0.0417104805590997
144 -0.0417530438456102
145 -0.041785061312103
146 -0.0418602284884185
147 -0.0419482919438663
148 -0.0419978081954038
149 -0.0420804972121271
150 -0.042142290886724
151 -0.0420516986441243
152 -0.042210497771545
153 -0.042371784522046
154 -0.0422864442034861
155 -0.0425232318913713
156 -0.0424691234537079
157 -0.0427145883231484
158 -0.0429698766729222
159 -0.0430766543775301
160 -0.00301040724629858
161 -0.00252463663252229
162 -0.00111146664236833
163 0.00024515734027651
164 0.00112291944383476
165 0.00198219018407073
166 0.00155469598096558
167 0.00319248620477204
168 0.00355276179133837
169 0.00452399144384539
170 0.00535713591240083
171 0.00585016333462079
172 0.00671236645350587
173 0.00608018440422965
174 0.00690614653641623
175 0.00727142876271184
176 0.0076078430173631
177 0.00806590543205621
178 0.00847605546789526
179 0.00884375665310117
180 0.00860305145942736
181 0.00895803244432901
182 0.00906847733582598
183 0.0094746421337347
184 0.00966012173781128
185 0.00983558594610971
186 0.0100019455761767
187 0.00974903701109366
188 0.0101597446870374
189 0.0103101719613005
190 0.0103827963988916
191 0.0106580519407909
192 0.0107871843128777
193 0.0109098749205237
194 0.0111389250738784
195 0.0112476975455859
196 0.0113010597587021
197 0.0115055569621415
198 0.0115548479755835
199 0.0117451243914986
200 0.0117911655198638
201 0.012057785986786
202 0.0121440589074626
203 0.0121870133375079
204 0.0123151582069406
205 0.0124008357808369
206 0.0125303537749414
207 0.0126638491472868
208 0.0126186529885355
209 0.00321302529688791
210 0.00323795205869871
211 0.00325092609358946
212 0.00330737022805726
213 0.00333921275091484
214 0.00341392379598501
215 0.0034855345494577
216 0.0035134686471293
217 0.00354310077204197
218 0.0036439597237313
219 0.00381531759806984
220 0.00398542292822558
221 0.00412844650286765
222 0.00405332629051876
223 0.00441258967580494
224 0.165437738403033
225 0.163069874933777
226 0.162206861835827
227 0.161383219535527
228 0.160210957584024
229 0.160594013983289
230 0.159106511288745
231 0.158133106629075
232 0.157837810229265
233 0.157556115989966
234 0.15728707699229
235 0.156783754138017
236 0.155889027439297
237 0.155684629755744
238 0.155487342349053
239 0.154934938075193
240 0.154762883921228
241 0.1541234061898
242 0.153829954187422
243 0.153418079853881
244 0.152804995471901
245 0.153162850649348
246 0.152365251746651
247 0.152058571953101
248 0.152158895840006
249 0.151771016427321
250 0.151589391916428
251 0.151500950456766
252 0.151244530275015
253 0.15091985321669
254 0.150686219702888
255 0.15038523415868
256 0.150311154585258
257 0.150088644199293
258 0.149786260904962
259 0.149708605332758
260 0.149468947854311
261 0.0373042167302826
262 0.037237184017899
263 0.0371645859228885
264 0.0371386381131293
265 0.0370229390450634
266 0.0371116147330975
267 0.0369559782730645
268 0.0368375657505273
269 0.0367414967421478
270 0.036362720793028
271 0.036002948117398
272 0.0356367899213137
273 0.0351331415166266
274 0.0343854163966565
275 -0.155695619096716
276 0.0346717292521585
277 -0.156245776899667
278 -0.156778299635861
279 -0.159663623671964
280 -0.160946739045067
281 -0.161355598727267
282 -0.162909726091426
283 -0.163633800524295
284 -0.164585886679495
285 -0.165409641310223
286 -0.166346909879602
287 -0.166957392640894
288 -0.166558227575509
289 -0.167146524749414
290 -0.167678112799547
291 -0.168160308661844
292 -0.168601426023225
293 -0.16913556577647
294 -0.169382354164182
295 -0.170052092905958
296 -0.170256395377238
297 -0.170544217355493
298 -0.170990631930174
299 -0.170815633308944
300 -0.171248043042239
301 -0.171077008233985
302 -0.171500179901699
303 -0.171666217950091
304 -0.171748072251883
305 -0.171990485716149
306 -0.17230948540568
307 -0.172388531272139
308 -0.17271034208932
309 -0.0433066138395135
310 -0.0433754631981781
311 -0.0434236502473435
312 -0.0434487537227023
313 -0.0435016212751907
314 -0.0435590399464429
315 -0.0435899532376894
316 -0.0436940592674966
317 -0.0437747069128385
318 -0.0439555558306659
319 -0.0441103925085643
320 -0.0442247528246005
321 -0.0444171449572902
322 -0.0445628233394314
323 -0.044910294805554
324 -0.045121659740109
325 -0.0453678684926892
326 -0.045659717301161
327 -0.0460127378486852
328 -0.0462197849422118
329 -0.00449988740333616
330 -0.00344316237364017
331 -0.00192270235536912
332 -0.000465962379201398
333 0.00093869818667768
334 0.00230271675576934
335 0.00430295047822192
336 0.00356756058503041
337 0.00496682498548054
338 0.00556860361338064
339 0.00611815803807059
340 0.00750570324864536
341 0.00770484162735621
342 0.00789658227787643
343 0.0087596329133271
344 0.00920870375263094
345 0.00974074194160595
346 0.00986166754262765
347 0.00997836787236301
348 0.0105095889103535
349 0.0107945975095109
350 0.0109736953167805
351 0.0111428163830432
352 0.0114520998725861
353 0.0115947499282128
354 0.0117310385410665
355 0.0119880949591566
356 0.0122232141000433
357 0.0122792404255076
358 0.0123344434332841
359 0.0126008218889049
360 0.0127533008228956
361 0.0128529799097208
362 0.0129517495414822
363 0.0130985793247644
364 0.0131472455483081
365 0.01334178051856
366 0.0136425883202716
367 0.00346315258749113
368 0.00352010540638178
369 0.00355094753308496
370 0.0035352813431315
371 0.00356713971009692
372 0.00360130616519205
373 0.00365879117256194
374 0.00370309486479642
375 0.00384498299367229
376 0.00381283623485856
377 0.00391442869530757
378 0.0039520084751575
379 0.00417712819502887
380 0.00423176966658647
381 0.00435395753813084
382 0.00457931934751596
383 0.00488041252041158
384 0.00530882350325782
385 0.00571757469707186
386 0.162102872966632
387 0.162496530242068
388 0.160965559452842
389 0.160599489842689
390 0.158179971740297
391 0.157850861493725
392 0.157202189022548
393 0.156011156555598
394 0.155251394861703
395 0.154573658314502
396 0.154159667163157
397 0.153962297990512
398 0.153770625076606
399 0.153064997984937
};
\end{axis}

\end{tikzpicture}


==> tex/single_drone_sims/batch5Msg10Xshape_latency.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.53298931585, ymax=0.97398332315,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.737039366
1 0.828713173
2 0.7857867
3 0.83203699
4 0.822766315
5 0.684923689
6 0.844468814
7 0.794754615
8 0.836655464
9 0.861297603
10 0.806963467
11 0.728929545
12 0.819477319
13 0.854245107
14 0.655432814
15 0.690641285
16 0.741570294
17 0.780315271
18 0.761652502
19 0.603174909
20 0.66466546
21 0.740133489
22 0.828205693
23 0.703018538
24 0.759554968
25 0.741335786
26 0.655270133
27 0.697272365
28 0.739083682
29 0.679828776
30 0.661599431
31 0.681003548
32 0.797354053
33 0.761271145
34 0.724346925
35 0.71676228
36 0.697335281
37 0.599157881
38 0.741094809
39 0.693165371
40 0.781705011
41 0.703604837
42 0.953938141
43 0.855971629
44 0.757699303
45 0.659955458
46 0.675666485
47 0.638497903
48 0.622461382
49 0.664201428
50 0.66797886
51 0.649684389
52 0.666027761
53 0.73550655
54 0.763923634
55 0.645803794
56 0.707454494
57 0.765062044
58 0.786778063
59 0.64828794
60 0.786060514
61 0.73932192
62 0.68083834
63 0.782486871
64 0.644403303
65 0.790577552
66 0.75261411
67 0.777688194
68 0.781675778
69 0.623440064
70 0.636024898
71 0.727947406
72 0.760433419
73 0.702155686
74 0.663749392
75 0.782130958
76 0.766452357
77 0.728174448
78 0.737241001
79 0.69933712
80 0.667528359
81 0.767153242
82 0.608732847
83 0.65017657
84 0.571571625
85 0.785786261
86 0.687596083
87 0.767404403
88 0.762955755
89 0.666734321
90 0.628400571
91 0.629508377
92 0.673682072
93 0.775616472
94 0.720487671
95 0.822465474
96 0.731277985
97 0.672716756
98 0.811561284
99 0.733536563
100 0.61535262
101 0.73927506
102 0.640950298
103 0.77607617
104 0.745093538
105 0.778264596
106 0.720639095
107 0.773348378
108 0.717693714
109 0.768541569
110 0.690889986
111 0.632022233
112 0.553034498
113 0.7756453
114 0.721065118
115 0.783386251
116 0.704974407
117 0.626760707
118 0.679768458
119 0.721458469
120 0.562951089
121 0.644560487
122 0.728379906
123 0.774625556
124 0.742568596
125 0.864896128
126 0.652216152
127 0.798088099
128 0.721396989
129 0.64293033
130 0.649320731
131 0.771200485
132 0.793164448
133 0.805912893
134 0.777695993
135 0.859394634
136 0.71898296
137 0.662250443
138 0.683859078
139 0.677537312
140 0.683830095
141 0.801244471
142 0.71144094
143 0.713275986
144 0.755596783
145 0.760962955
146 0.742765583
147 0.685978756
148 0.753197402
149 0.782419995
150 0.771282683
151 0.819223663
152 0.801375316
153 0.722959246
154 0.744668131
155 0.686957489
156 0.818390665
157 0.845633832
158 0.787020868
159 0.684750705
160 0.62609557
161 0.567043781
162 0.614529834
163 0.757804999
164 0.73981199
165 0.661454173
166 0.795231783
167 0.836963617
168 0.697762782
169 0.659915082
170 0.601561012
171 0.777950885
172 0.753386848
173 0.776204514
174 0.75026328
175 0.671947667
176 0.817998828
177 0.832646209
178 0.768707593
179 0.67268084
180 0.834619845
181 0.736249751
182 0.77993116
183 0.744095759
184 0.766008899
185 0.785523193
186 0.832155769
187 0.734109347
188 0.775853884
189 0.877327613
190 0.819603221
191 0.838981238
192 0.802905137
193 0.724096434
194 0.685380911
195 0.695714905
196 0.743406525
197 0.84735784
198 0.808667821
199 0.709997862
200 0.741743706
201 0.665647236
202 0.854854659
203 0.816807651
204 0.798432864
205 0.726819552
206 0.859525239
207 0.801354574
208 0.770109001
209 0.852298404
210 0.814597304
211 0.85359417
212 0.915379702
213 0.771525248
214 0.923287074
215 0.825365288
216 0.827946089
217 0.765054203
218 0.813755687
219 0.852253479
220 0.81086615
221 0.673245917
222 0.754778422
223 0.798283313
224 0.759764482
225 0.763146028
226 0.749943581
227 0.907130763
228 0.769042775
229 0.690753264
230 0.785876153
231 0.687580876
232 0.849169827
233 0.792681708
234 0.674538799
235 0.789955128
236 0.731770547
237 0.652788714
238 0.593931417
239 0.822918085
240 0.764932138
241 0.906848464
242 0.909686384
243 0.831524947
244 0.854851825
245 0.802510969
246 0.784363539
247 0.843197811
248 0.685022245
249 0.844706222
250 0.706532534
251 0.783550955
252 0.725351035
253 0.811038273
254 0.772832814
255 0.729459291
256 0.755580532
257 0.61677175
258 0.657909098
259 0.663943546
260 0.83759649
261 0.764774813
262 0.767821949
263 0.678617797
264 0.640769339
265 0.58676968
266 0.689101469
267 0.706721373
268 0.717295157
269 0.757005391
270 0.698296705
271 0.737588191
272 0.759530705
273 0.669253111
274 0.791204976
275 0.713387177
276 0.775274927
277 0.82373076
278 0.685674353
279 0.747289948
280 0.788828528
281 0.771146305
282 0.833808689
283 0.633725348
284 0.597452673
285 0.739318979
286 0.732076043
287 0.613987298
288 0.804242254
289 0.665567782
290 0.647370649
291 0.768878174
292 0.732649348
293 0.700608999
294 0.782867595
295 0.684781943
296 0.606522076
297 0.626913519
298 0.749208623
299 0.771059306
300 0.781505244
301 0.764516229
302 0.726448899
303 0.628144763
304 0.689792274
305 0.591422188
306 0.732519486
307 0.782517051
308 0.790563181
309 0.742511134
310 0.754313649
311 0.773119232
312 0.763539903
313 0.725831764
314 0.675788779
315 0.597863102
316 0.699574554
317 0.737430501
318 0.779213498
319 0.778614947
320 0.880340555
321 0.721789834
322 0.841163326
323 0.702988535
324 0.758781081
325 0.728583689
326 0.726629073
327 0.779803744
328 0.741738001
329 0.683345225
330 0.670525867
331 0.832233752
332 0.813963363
333 0.807835839
334 0.609429599
335 0.650957741
336 0.669130313
337 0.830885244
338 0.867978079
339 0.804204822
340 0.745984907
341 0.776254995
342 0.699519276
343 0.661454732
344 0.734387459
345 0.675966055
346 0.637557527
347 0.632182435
348 0.688449527
349 0.650256217
350 0.611628674
351 0.821888708
352 0.784179138
353 0.761160165
354 0.729668069
355 0.772307288
356 0.763941891
357 0.683469366
358 0.751963506
359 0.601381127
360 0.783313949
361 0.725059261
362 0.62713451
363 0.775364711
364 0.746396169
365 0.787718421
366 0.649077267
367 0.682566859
368 0.703665706
369 0.726820218
370 0.714591338
371 0.691158028
372 0.856608288
373 0.778227336
374 0.659644326
375 0.640908718
376 0.767742776
377 0.689412755
378 0.770986904
379 0.713291268
380 0.824421421
381 0.766038456
382 0.792200382
383 0.77675368
384 0.818419899
385 0.679936205
386 0.712915277
387 0.694961742
388 0.839860308
389 0.781444144
390 0.682895421
391 0.624249973
392 0.673761105
393 0.679811026
394 0.621695815
395 0.583184756
396 0.711693761
397 0.753596253
398 0.787958092
399 0.689348176
};
\end{axis}

\end{tikzpicture}


==> tex/single_drone_sims/batch5Msg10Xshape_latency_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.90, 0.62, 0.00}
\definecolor{color2}{rgb}{0.34, 0.70, 0.91}
\definecolor{color3}{rgb}{0.00, 0.62, 0.45}
\definecolor{color4}{rgb}{0.94, 0.89, 0.27}
\definecolor{color5}{rgb}{0.00, 0.45, 0.69}
\definecolor{color6}{rgb}{0.83, 0.37, 0.00}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    % xlabel={Distribution},
    xtick={1},
    xticklabels={},
    ylabel={Two-Latency ($ms$)},
    minor y tick num = 3,
    minor y grid style={dashed},
    ymajorgrids,
    ymajorgrids=true,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    enlarge y limits=.05,
    %
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % x grid style={darkgray176},
    xmin=0.8, xmax=1.2,
    % xtick style={color=black},
    % y grid style={darkgray176},
    ymin=0.1, ymax=1.02,
    % ytick style={color=black}
]
\addplot [draw=color3,  fill=color3]
table {%
0.925 0.439332749
1.075 0.439332749
1.075 0.6183315655
0.925 0.6183315655
0.925 0.439332749
};
\addplot [draw=color3,  fill=color3]
table {%
1 0.439332749
1 0.31574749
};
\addplot [draw=color3,  fill=color3]
table {%
1 0.6183315655
1 0.87865129
};
\addplot [draw=color3,  fill=color3]
table {%
0.9625 0.31574749
1.0375 0.31574749
};
\addplot [draw=color3,  fill=color3]
table {%
0.9625 0.87865129
1.0375 0.87865129
};
\addplot [draw=color3,  fill=color3, mark=o, mark size=1.23, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.957635069
1 0.891833449
1 0.910942769
};
\addplot [draw=color3,  fill=color3]
table {%
0.925 0.520895289
1.075 0.520895289
};
\end{axis}

\end{tikzpicture}

==> tex/single_drone_sims/batch5Msg10Xshape_odoms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-332.25, xmax=6977.25,
xtick style={color=black},
y grid style={darkgray176},
ymin=4.2470443805192, ymax=17.9025137664329,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 7.77137300606227
1 7.72905650943193
2 7.68669031858197
3 7.64427541895599
4 7.60181349919327
5 7.55930734698132
6 7.51675565764642
7 7.4741600923511
8 7.4315234236232
9 7.38884437436203
10 7.34612378884975
11 7.30336384600113
12 7.26056407299044
13 7.21772661957398
14 7.17572590372708
15 7.13576257547987
16 7.09771307081887
17 7.06144971302284
18 7.02685462926785
19 6.99381803862557
20 6.96223693134859
21 6.93201472748222
22 6.90306196787725
23 6.87529381666969
24 6.84863154190759
25 6.82300236844996
26 6.7983377966477
27 6.77457039422473
28 6.75163994670283
29 6.72948966167337
30 6.70806796454165
31 6.68732690678691
32 6.66722169510168
33 6.64771048378556
34 6.62875368629791
35 6.6103140254529
36 6.59235561371794
37 6.57484081868783
38 6.55773998515651
39 6.5410192859158
40 6.52464539897918
41 6.50859546213205
42 6.49284815453262
43 6.47738355844325
44 6.46218265249072
45 6.44721085583355
46 6.43244416715999
47 6.41786908651929
48 6.40347300241356
49 6.38924413333508
50 6.37516770899873
51 6.36122374693651
52 6.34746464156687
53 6.33605114184435
54 6.32788952185448
55 6.32276582289805
56 6.32048017083467
57 6.32084584844047
58 6.32369194860291
59 6.32886371108739
60 6.33620851702408
61 6.3455851454404
62 6.35686299809791
63 6.36991707830824
64 6.38463055433236
65 6.40089428269745
66 6.41860707452354
67 6.4376818285344
68 6.45803115907769
69 6.47957124369269
70 6.50222377493507
71 6.52591568834096
72 6.55058184274836
73 6.57615974041514
74 6.60258963762993
75 6.62981856698521
76 6.65779498943766
77 6.68647048080171
78 6.71580265723105
79 6.74574882874089
80 6.77627021949298
81 6.80733047912112
82 6.83889418066695
83 6.8709288863385
84 6.90340625675374
85 6.93629746427096
86 6.96957530377464
87 7.00321519260249
88 7.03719480613269
89 7.07149184153542
90 7.10608543289122
91 7.1409560861021
92 7.17608558865663
93 7.21145836296029
94 7.24706096208872
95 7.28287838636182
96 7.31889806370951
97 7.35510738303303
98 7.39149481211127
99 7.42804972693237
100 7.46476111883686
101 7.50161870100685
102 7.53861286269291
103 7.57573472993431
104 7.61297721081324
105 7.65033276058328
106 7.68779416266444
107 7.72535465762807
108 7.76300772953891
109 7.80074741791668
110 7.83856892377887
111 7.87646703955746
112 7.91443676316655
113 7.95247438027471
114 7.99057588617911
115 8.02873754832207
116 8.06695559676598
117 8.10522632117264
118 8.14354625495709
119 8.18191219914135
120 8.22032253030814
121 8.2587750121608
122 8.2972668693058
123 8.33579550867111
124 8.37435850752595
125 8.41295365619495
126 8.45157978610885
127 8.49023519893395
128 8.52891796440299
129 8.5676262790463
130 8.60635845786123
131 8.64511305069954
132 8.68388894135466
133 8.72268475234916
134 8.76149933322989
135 8.80033152469962
136 8.83918076109865
137 8.87804717285159
138 8.91692973181307
139 8.95582770925167
140 8.99474013425508
141 9.03366605072889
142 9.07260456539463
143 9.11155484386473
144 9.1505162297261
145 9.18948808787204
146 9.22846972337031
147 9.26746048695062
148 9.30645977200529
149 9.34546747855087
150 9.38448347658212
151 9.42324589819532
152 9.46032366928855
153 9.49560566710811
154 9.52921005549559
155 9.5612472924697
156 9.59182082916395
157 9.62102701884081
158 9.6489558557762
159 9.67569143115431
160 9.70131225894372
161 9.72589168547445
162 9.74949823708769
163 9.77219643987764
164 9.79404637868785
165 9.81510386381775
166 9.83542103304359
167 9.85504659331732
168 9.87402604655646
169 9.89240190057243
170 9.9102138661155
171 9.92749904095032
172 9.94429208181585
173 9.96062536506709
174 9.97652921153405
175 9.99203247181705
176 10.0071616582779
177 10.0219420338884
178 10.036396806347
179 10.0505474170186
180 10.0644154738981
181 10.0780205431415
182 10.0913799241484
183 10.1045097781502
184 10.1174252031046
185 10.1301403036605
186 10.1426682565188
187 10.1550213714919
188 10.1672733801933
189 10.1807745898434
190 10.1959797446044
191 10.2127689109553
192 10.2310125378224
193 10.2506130035739
194 10.2714789445256
195 10.2934959895164
196 10.3165782579873
197 10.3406557080059
198 10.365637216234
199 10.3914295811873
200 10.4179793231571
201 10.4452366630545
202 10.4731550976223
203 10.5016911835798
204 10.5308043360102
205 10.5604566400465
206 10.5906104178608
207 10.6212186591154
208 10.6522487451004
209 10.6836608991151
210 10.7154241407527
211 10.7475072459205
212 10.7798530049357
213 10.8124370607281
214 10.845223996571
215 10.8781966870942
216 10.9113426617768
217 10.9446462563176
218 10.9780957339592
219 11.0116752677504
220 11.0453613472694
221 11.0791463369592
222 11.1130204514432
223 11.1469502667938
224 11.1809259601865
225 11.2149445462886
226 11.2490032347935
227 11.2830994176014
228 11.3172306568489
229 11.3513946305238
230 11.3855799604015
231 11.41977843963
232 11.4539892271984
233 11.4882115362104
234 11.5224446303517
235 11.5566878205919
236 11.5909362396155
237 11.6251712564545
238 11.6593916304782
239 11.6935983417664
240 11.7277923049348
241 11.7619743734698
242 11.7961453437803
243 11.8303059589814
244 11.8644551605975
245 11.8985867375777
246 11.9327011346268
247 11.9667982999111
248 12.0008727725451
249 12.0349227881964
250 12.0689418861457
251 12.1029313807703
252 12.1368901700655
253 12.1708180457909
254 12.2047150935741
255 12.2385682176922
256 12.272377136849
257 12.3061444739829
258 12.3398693765446
259 12.3735535784882
260 12.4071997605925
261 12.4408104268355
262 12.4743873873398
263 12.507929135395
264 12.5414372691573
265 12.5749139945038
266 12.60835723424
267 12.6417657802866
268 12.675140660531
269 12.7084827887404
270 12.7417943193512
271 12.7750740945214
272 12.80831963702
273 12.8415312090936
274 12.8747053463705
275 12.907844139004
276 12.9409499107136
277 12.9740248321269
278 13.0065732250496
279 13.0375526078099
280 13.0670282846739
281 13.0950982977929
282 13.1218525017873
283 13.147377303106
284 13.1717522819239
285 13.1950518837661
286 13.2173467719656
287 13.2387010724458
288 13.2591758790541
289 13.2788280161611
290 13.297709358278
291 13.3158705370812
292 13.333358695542
293 13.3502171706047
294 13.3664872860188
295 13.3822069638718
296 13.3974118363257
297 13.4121357694625
298 13.4264077156892
299 13.4402495602247
300 13.4536890844165
301 13.4667527530638
302 13.4794628501409
303 13.4918401358696
304 13.5039053698988
305 13.5156670024855
306 13.5271417843748
307 13.5383485833786
308 13.549305026007
309 13.560027579149
310 13.5705316263777
311 13.5808303486417
312 13.5909224880774
313 13.6008172704241
314 13.61024647482
315 13.616986813992
316 13.6207291784427
317 13.6216708768968
318 13.6199962399761
319 13.6158774733367
320 13.6094754547565
321 13.6009404788505
322 13.5904135224656
323 13.5780317655891
324 13.5639189275494
325 13.5481889754413
326 13.5309483775886
327 13.5122965966401
328 13.4923290168057
329 13.4711422933638
330 13.4488177806375
331 13.4254304049302
332 13.4010501612736
333 13.3757424377683
334 13.3495683186036
335 13.3225848671594
336 13.2948456664238
337 13.2664039173552
338 13.2373069082793
339 13.2075975661891
340 13.1773145569997
341 13.1464955458979
342 13.1151800833113
343 13.0834025707515
344 13.0511934506783
345 13.0185811607392
346 12.9855922657052
347 12.9522522531854
348 12.918586670258
349 12.8846171877857
350 12.850364303017
351 12.8158487782625
352 12.7810881820769
353 12.7461006846948
354 12.7109027263848
355 12.6755081051187
356 12.6399293783093
357 12.604178618129
358 12.5682674835199
359 12.532207693159
360 12.4960091483992
361 12.4596809945967
362 12.4232317742689
363 12.3866703431474
364 12.3500055526125
365 12.3132442385226
366 12.2763927624748
367 12.2394570665933
368 12.202442767789
369 12.165356484415
370 12.1282035349079
371 12.0909888372288
372 12.053717715599
373 12.0163939432071
374 11.9790210023343
375 11.941602371316
376 11.9041411461948
377 11.8666404002055
378 11.8291039232963
379 11.791534209576
380 11.7539334470088
381 11.7163036791304
382 11.6786468145733
383 11.6409647945578
384 11.6032596927328
385 11.5655330495034
386 11.5277863846616
387 11.4900216610086
388 11.4522401763157
389 11.4144432870637
390 11.3766325582663
391 11.3388089170836
392 11.3009732098942
393 11.2631262271415
394 11.2252689543941
395 11.1874036065716
396 11.1495309761116
397 11.1116519169337
398 11.0737671961229
399 11.0358771815144
400 10.9979822165816
401 10.9600826220485
402 10.9221786999653
403 10.8842712801496
404 10.8463609934922
405 10.8084481108885
406 10.7705333446394
407 10.7326169073268
408 10.6946989030795
409 10.656779429088
410 10.6188585760668
411 10.580936428686
412 10.5430130659743
413 10.5056665074431
414 10.4701095741759
415 10.4362685554712
416 10.4040306406934
417 10.3732904332992
418 10.3439494493712
419 10.3159159446838
420 10.289103915993
421 10.2634329499349
422 10.2388279019384
423 10.2152186267792
424 10.19253981416
425 10.1707303486477
426 10.1497330412755
427 10.1294950303059
428 10.1099665869492
429 10.0911011911895
430 10.0728553908644
431 10.0551884060965
432 10.0380621405557
433 10.0214410048934
434 10.0052917517939
435 9.9895834798762
436 9.97428744296829
437 9.95937656250421
438 9.94482610518474
439 9.93061252952333
440 9.91671419105678
441 9.90311148741068
442 9.88978499859979
443 9.87671704729633
444 9.86389142153062
445 9.85191080875711
446 9.84293725044114
447 9.83697246953511
448 9.83381846701004
449 9.83329027744609
450 9.8352151108106
451 9.8394456319142
452 9.84589250827175
453 9.85441733872059
454 9.86489440902371
455 9.8772191012512
456 9.89127068630176
457 9.9069500197764
458 9.92417760242452
459 9.94285226550332
460 9.96287880008938
461 9.98416865306719
462 10.0066574130764
463 10.0302763020572
464 10.054959791946
465 10.0806814827866
466 10.1073789883097
467 10.1349852312865
468 10.1634047389338
469 10.192573463952
470 10.222442117381
471 10.2529646532713
472 10.2840980552595
473 10.3158341604751
474 10.3481704945457
475 10.381069610578
476 10.4145155351189
477 10.4484779061787
478 10.4829273897735
479 10.517837328467
480 10.5531822036197
481 10.5889561185502
482 10.6251338154809
483 10.6616900764867
484 10.6986083950123
485 10.7358663988726
486 10.7734417385972
487 10.8113135349237
488 10.8494604846181
489 10.8878626196881
490 10.9265031493827
491 10.9653722362783
492 11.0044632641961
493 11.0437637242995
494 11.0832698413412
495 11.1229706150682
496 11.1628623407309
497 11.2029343629518
498 11.2431748163701
499 11.2835726161475
500 11.3241174066302
501 11.3648010096115
502 11.4056225780711
503 11.4465743020503
504 11.4876476143566
505 11.5288345113794
506 11.5701275160214
507 11.6115243208341
508 11.6530235226678
509 11.6946213372261
510 11.7363155183983
511 11.7781006284748
512 11.8199822156693
513 11.8619574870543
514 11.9040202741221
515 11.9461648141702
516 11.988385723614
517 12.030680013454
518 12.0730490776928
519 12.1154884430586
520 12.1579934792897
521 12.200559860763
522 12.243185809768
523 12.2858753295561
524 12.3286249308644
525 12.3714311951622
526 12.414295344573
527 12.4572147552536
528 12.5001857863794
529 12.5432050366885
530 12.5862693287255
531 12.6288067381326
532 12.6693478950679
533 12.7079425558241
534 12.7447188031332
535 12.7797962908773
536 12.813286798823
537 12.8452950790158
538 12.8759218612313
539 12.905258855542
540 12.9333909288222
541 12.9603973632534
542 12.9863522238615
543 13.0113247018627
544 13.0353812753373
545 13.0585848577253
546 13.0809915955352
547 13.1026542979361
548 13.1236224111935
549 13.1439416381203
550 13.1636546720231
551 13.1828026597357
552 13.2014294100644
553 13.2195701802614
554 13.2372569444445
555 13.2545195728556
556 13.2713881359292
557 13.2878920203747
558 13.3040553097709
559 13.31990248752
560 13.3354554713501
561 13.3507336162774
562 13.3657567607345
563 13.3805435123067
564 13.3951153882403
565 13.4094914354124
566 13.4236845369129
567 13.4377067282001
568 13.4515692528774
569 13.4652826147987
570 13.4788572060304
571 13.4923062382067
572 13.5056387600449
573 13.5188664629675
574 13.5320020415914
575 13.5450516056782
576 13.5567682310443
577 13.5652379225318
578 13.5706468271937
579 13.5731963802639
580 13.5730747668499
581 13.5704577930522
582 13.565508565858
583 13.5583769283038
584 13.549206250583
585 13.5381307531152
586 13.5252758254993
587 13.510759729688
588 13.4946940213902
589 13.47718077782
590 13.4583150997933
591 13.4381764583023
592 13.416843497467
593 13.3943940947967
594 13.3709008802496
595 13.3464321529349
596 13.3210458377848
597 13.2948002936618
598 13.2677521015145
599 13.2399541177643
600 13.2114555556315
601 13.1823008141198
602 13.1525325887842
603 13.1221886390387
604 13.0913054543389
605 13.0599185490396
606 13.0280610990857
607 12.9957640958989
608 12.9630563020178
609 12.9299611435971
610 12.8965027563494
611 12.8627054337783
612 12.8285919289078
613 12.7941830680463
614 12.7594958663846
615 12.7245460114667
616 12.6893508011075
617 12.6539263954115
618 12.6182877579567
619 12.5824472297458
620 12.5464175579163
621 12.5102111305027
622 12.473839159107
623 12.4373124717368
624 12.4006408523133
625 12.3638331616308
626 12.32689778145
627 12.2898412852055
628 12.2526714700789
629 12.2153945716903
630 12.1780170410055
631 12.1405455023349
632 12.102986100481
633 12.0653439881708
634 12.0276243855935
635 11.9898315811481
636 11.9519699534644
637 11.9140440302756
638 11.876058040896
639 11.838015935883
640 11.799921059345
641 11.7617760533949
642 11.7235841768621
643 11.6853481995043
644 11.6470687314632
645 11.6087481691712
646 11.5703892121881
647 11.5319943821387
648 11.4935660344399
649 11.4551063692544
650 11.4166174417234
651 11.3781011715247
652 11.3395593518018
653 11.3009936575036
654 11.2624049562731
655 11.2237936418069
656 11.1851611796795
657 11.1465087557577
658 11.1078375128707
659 11.0691484866822
660 11.0304414626508
661 10.9917171907315
662 10.9529759417269
663 10.9142186987622
664 10.8754568047793
665 10.8378405103816
666 10.8020575544996
667 10.7679872209222
668 10.7355166660643
669 10.7045406100764
670 10.6749604960084
671 10.6466841827455
672 10.6196258672963
673 10.593705393923
674 10.5688478810675
675 10.5449833743634
676 10.522046522474
677 10.4999762742535
678 10.4787155958301
679 10.458210957776
680 10.4384122797751
681 10.419273097373
682 10.4007497842999
683 10.3828015199981
684 10.3653900837899
685 10.3484797117571
686 10.3320374108455
687 10.3160322150513
688 10.3004353071902
689 10.2852192959848
690 10.2703584402848
691 10.2558293595731
692 10.2416102150296
693 10.2276806050968
694 10.2140211355261
695 10.2006132789595
696 10.1874404465295
697 10.1744871669435
698 10.161738987169
699 10.1491824054271
700 10.1368045157786
701 10.1245917294883
702 10.1125327826297
703 10.1006169073227
704 10.0888345463614
705 10.0771769096506
706 10.0656357856831
707 10.0542035034624
708 10.0428728969305
709 10.0316361391336
710 10.0204849331277
711 10.0094135951778
712 9.99841686639673
713 9.98748983408717
714 9.97662774855738
715 9.96582463025033
716 9.95507598859572
717 9.94437598380403
718 9.93372067631352
719 9.92310712245689
720 9.91164676074638
721 9.89836716314168
722 9.88338823218613
723 9.86682755093351
724 9.84878967595608
725 9.82937184579763
726 9.80866490393542
727 9.786753718967
728 9.76371757721264
729 9.7396305495429
730 9.71457217232693
731 9.68863373453857
732 9.66187467784443
733 9.63435381343912
734 9.60613162716125
735 9.5772627636257
736 9.54781118776375
737 9.51781645199068
738 9.48731434685598
739 9.45634443472733
740 9.42494637089769
741 9.39314845100685
742 9.36099009692094
743 9.32851388581881
744 9.29574093802215
745 9.26269082166348
746 9.22938181585373
747 9.19583099546201
748 9.16205952192726
749 9.12810482787555
750 9.0939826834099
751 9.05971086278318
752 9.02530120167524
753 8.9907743479004
754 8.95614221781675
755 8.92141554181241
756 8.88661082512498
757 8.85173381173829
758 8.81678928341283
759 8.78178482840563
760 8.74672803674236
761 8.71162286861999
762 8.67647495025526
763 8.64128744154594
764 8.60606296465672
765 8.57080396805684
766 8.53551677850887
767 8.500208499713
768 8.46488218706454
769 8.42954038207299
770 8.39418411486615
771 8.35882260732116
772 8.32346690984071
773 8.28811669589552
774 8.25277161188103
775 8.21743132666544
776 8.18209888325373
777 8.14677766314806
778 8.11146833113749
779 8.07617510218971
780 8.04089739252741
781 8.00563680039272
782 7.97039393779076
783 7.93516835743768
784 7.89996210477996
785 7.86477428737862
786 7.82960404615407
787 7.79445179393511
788 7.75931653281837
789 7.72419887780984
790 7.6891053543597
791 7.65403528813194
792 7.61898994800875
793 7.58397281115065
794 7.54898247959198
795 7.51402152939411
796 7.47908930637475
797 7.44418391569196
798 7.40930358692814
799 7.37444666591272
800 7.33961510525664
801 7.30481545679925
802 7.27004737181452
803 7.2353133112371
804 7.20061138028508
805 7.1659409708325
806 7.13222709596262
807 7.10016998955039
808 7.06966082377657
809 7.04059860500856
810 7.01288821736059
811 6.98644069920062
812 6.9611729421027
813 6.93700756923332
814 6.91387237256557
815 6.89169955557252
816 6.87042684356952
817 6.84999652709996
818 6.83035317697123
819 6.81144659469017
820 6.7932305875645
821 6.77566029438618
822 6.75869533864011
823 6.74229607880805
824 6.72642561549063
825 6.71104986783332
826 6.69613744912923
827 6.68166244446551
828 6.66759653788508
829 6.6539128001181
830 6.64058607414846
831 6.62759287068435
832 6.61491382098462
833 6.60253015329155
834 6.59042299900936
835 6.57857670955374
836 6.5669744160348
837 6.55560036682625
838 6.54444685918674
839 6.53350239222177
840 6.52275537867764
841 6.51220147675269
842 6.50182887345778
843 6.49162780751074
844 6.48159218636289
845 6.47171134781808
846 6.46197651511573
847 6.45238506749097
848 6.4429285129104
849 6.43359807371308
850 6.42439699384556
851 6.41532441915722
852 6.4063718894345
853 6.39752787385439
854 6.38877564081362
855 6.38056863512323
856 6.37514600101537
857 6.37263299250134
858 6.37283596395091
859 6.37557490554431
860 6.3806828799537
861 6.38799820869532
862 6.39737232792376
863 6.4086698085422
864 6.4217641352025
865 6.43653706068391
866 6.45287658947638
867 6.47067898388473
868 6.48984768423504
869 6.51029015753211
870 6.5319220746198
871 6.55466451606918
872 6.57844393884384
873 6.60319215630529
874 6.62884346288829
875 6.65533368591221
876 6.68260745671554
877 6.71061326099349
878 6.73930297287682
879 6.76863163189764
880 6.79855488248947
881 6.82903147053052
882 6.86002502301155
883 6.89150155882102
884 6.92342932529664
885 6.95577736967742
886 6.98851711348805
887 7.02162237211407
888 7.05506670481735
889 7.08882745674332
890 7.12288383252877
891 7.15721640374116
892 7.19180689609711
893 7.226636094573
894 7.26168746657424
895 7.29694641139817
896 7.33239928781259
897 7.36803335095586
898 7.40383606624939
899 7.43979556773234
900 7.47590105872228
901 7.51214177306396
902 7.54850877150705
903 7.5849937538452
904 7.62158896505673
905 7.65828715946682
906 7.69508056386609
907 7.731961994235
908 7.76892566327513
909 7.80596616369906
910 7.84307844325813
911 7.88025752713201
912 7.91749857139159
913 7.95479745041134
914 7.99214963987339
915 8.0295513717854
916 8.06699932317978
917 8.10448953608813
918 8.1420189286
919 8.17958438616557
920 8.21718258736128
921 8.25481135566657
922 8.29246834813446
923 8.33015091906461
924 8.36785734633926
925 8.40558604425065
926 8.44333534373281
927 8.48110381203232
928 8.51889055215708
929 8.55669483496177
930 8.59451550206294
931 8.63235104336997
932 8.67019858814367
933 8.70805707566385
934 8.74592536214692
935 8.78380268443706
936 8.82168844047725
937 8.85958206304734
938 8.89748251209881
939 8.9353889890004
940 8.9733010890166
941 9.01121843391933
942 9.04914067025317
943 9.08706746771428
944 9.12499851763568
945 9.16293353157171
946 9.20087066289837
947 9.23880831164742
948 9.27674680492714
949 9.31468635132295
950 9.35262687259487
951 9.39056801490879
952 9.42850905708909
953 9.46619651468114
954 9.50224287999996
955 9.53654085517602
956 9.5692055605204
957 9.60034444501603
958 9.63005742534578
959 9.65843816628222
960 9.68557429366597
961 9.71154760497732
962 9.73643460268178
963 9.76030674934104
964 9.78323061147492
965 9.80526849977772
966 9.82647848483572
967 9.84691492863342
968 9.86662852316203
969 9.88566664042327
970 9.90407371980988
971 9.92189089691324
972 9.93915575230843
973 9.95590452705559
974 9.97217096908097
975 9.98798662166979
976 10.0033811175334
977 10.018381555363
978 10.0330135896465
979 10.0473010328598
980 10.0612653196025
981 10.074927626992
982 10.08830636275
983 10.101418082496
984 10.1142804335651
985 10.126910631578
986 10.139324122127
987 10.1515335711436
988 10.163550112288
989 10.1753698437446
990 10.1851560557579
991 10.1918151626856
992 10.1955529262712
993 10.1965615732277
994 10.1950206853096
995 10.191093588085
996 10.1849294426832
997 10.1766728316922
998 10.1664080785954
999 10.1542460068717
1000 10.1403114780629
1001 10.1247211386167
1002 10.1075839602432
1003 10.0889989299326
1004 10.0690397846831
1005 10.0477923556791
1006 10.0253355521967
1007 10.0017457960227
1008 9.97708067295086
1009 9.95137771279451
1010 9.92470432209542
1011 9.89711755758256
1012 9.86866962450714
1013 9.83941671783224
1014 9.80940678708481
1015 9.77868831776277
1016 9.74730738022633
1017 9.71528763150877
1018 9.68266138212631
1019 9.64945904996875
1020 9.61570336930311
1021 9.58143055248695
1022 9.54667463710786
1023 9.51146742038229
1024 9.47583593962244
1025 9.43979855881916
1026 9.40338113299883
1027 9.36660710461789
1028 9.32949743357222
1029 9.29207342969797
1030 9.25434483299049
1031 9.21632811002297
1032 9.1780422234827
1033 9.13950488781609
1034 9.10073129994351
1035 9.06172447094085
1036 9.02249680460567
1037 8.98306283376266
1038 8.94343613457418
1039 8.90362938951574
1040 8.8636530292726
1041 8.82350711454579
1042 8.78320045741364
1043 8.74274363438865
1044 8.70214652575327
1045 8.66141836139471
1046 8.62056221404037
1047 8.57958138854804
1048 8.53848103661116
1049 8.49726241935345
1050 8.45593282208435
1051 8.41449180885764
1052 8.37294314995993
1053 8.3312933258132
1054 8.28954566571386
1055 8.24770607716969
1056 8.20577687039195
1057 8.16376118223768
1058 8.12166469987295
1059 8.07949273612849
1060 8.03725025414662
1061 7.99493856122482
1062 7.95255143979807
1063 7.9100930194084
1064 7.86756761130606
1065 7.82497495240213
1066 7.78231808494798
1067 7.73960122985073
1068 7.6968283302261
1069 7.65400306968908
1070 7.61112689849286
1071 7.56820085113472
1072 7.52522794188945
1073 7.48220963082517
1074 7.43914862187795
1075 7.39604772036323
1076 7.35290954700739
1077 7.30973655010044
1078 7.26735167106955
1079 7.22701437089408
1080 7.18860793725074
1081 7.15200504396899
1082 7.11708666422786
1083 7.08374171496093
1084 7.05186521335335
1085 7.02136027757002
1086 6.99213651600251
1087 6.96410707266662
1088 6.93719239133998
1089 6.91131875143387
1090 6.88641717705958
1091 6.86242369560643
1092 6.83927854612481
1093 6.81692590013174
1094 6.79531353081844
1095 6.77439018088004
1096 6.7541088724878
1097 6.73442042043295
1098 6.71528330150539
1099 6.69666123132095
1100 6.6785203132374
1101 6.66082888124253
1102 6.64355735317914
1103 6.62667809362687
1104 6.61016528580557
1105 6.59399477096038
1106 6.57813945068082
1107 6.56257554754649
1108 6.54728388178251
1109 6.53224381264445
1110 6.51743442069155
1111 6.50284027288021
1112 6.48843447726419
1113 6.47419702654196
1114 6.46011538994175
1115 6.44617617263776
1116 6.43236989011431
1117 6.41868682242076
1118 6.40511060190522
1119 6.3916323421029
1120 6.37911687488385
1121 6.36980358376861
1122 6.3636066611978
1123 6.3603210651777
1124 6.35975525105054
1125 6.36173165114403
1126 6.36608520398165
1127 6.37266005880611
1128 6.38131737503316
1129 6.39192255007439
1130 6.40434748344322
1131 6.41847454309559
1132 6.43419300675529
1133 6.45139820138485
1134 6.46999234162673
1135 6.48988407633156
1136 6.5109887473548
1137 6.53323285268887
1138 6.55654308189051
1139 6.58085256708029
1140 6.606097027636
1141 6.63221497900648
1142 6.6591498685147
1143 6.6868519074011
1144 6.71527142813731
1145 6.74436296544174
1146 6.77408259357203
1147 6.80438901298841
1148 6.83524364023724
1149 6.86661043196017
1150 6.89845871515451
1151 6.93075958615792
1152 6.96348328631911
1153 6.99660201370335
1154 7.0300897943621
1155 7.06392236207628
1156 7.09807704601532
1157 7.13253361733003
1158 7.16727500614684
1159 7.2022827092206
1160 7.23754016925641
1161 7.27303134382483
1162 7.30874224713443
1163 7.34466063994255
1164 7.38077290644873
1165 7.41706572432335
1166 7.45352503593875
1167 7.4901396742564
1168 7.526900204063
1169 7.56379955856051
1170 7.60082879920979
1171 7.63797985241727
1172 7.67524572532662
1173 7.71261890266007
1174 7.75009288826343
1175 7.78766142220521
1176 7.82531970873848
1177 7.86306338495104
1178 7.90088682951188
1179 7.93878478868998
1180 7.97675235393432
1181 8.01478546284738
1182 8.05288040412602
1183 8.09103311275566
1184 8.12924023449898
1185 8.16749842651991
1186 8.20580432036559
1187 8.24415524563987
1188 8.28254909517618
1189 8.32098305437416
1190 8.35945447475645
1191 8.39796088185683
1192 8.4365000149871
1193 8.47507081621681
1194 8.51367163332606
1195 8.55230020852078
1196 8.59095435206448
1197 8.62963240013985
1198 8.66833360649205
1199 8.70705680614007
1200 8.74580056974182
1201 8.78456395722726
1202 8.82334580578528
1203 8.86214551535044
1204 8.90096241457506
1205 8.93979540964399
1206 8.97864403504966
1207 9.01750742947711
1208 9.05638472916931
1209 9.09527516248561
1210 9.13417787629404
1211 9.17309311037417
1212 9.21202060125771
1213 9.25075448233022
1214 9.28786233557223
1215 9.32317190087294
1216 9.35680158858343
1217 9.38886200185024
1218 9.41945639721343
1219 9.44868123598595
1220 9.47662663975022
1221 9.50337684924883
1222 9.52901051469056
1223 9.55360134142861
1224 9.5772183080669
1225 9.59992549166769
1226 9.62178263617623
1227 9.64284559230112
1228 9.6631666356232
1229 9.68279494053541
1230 9.70177620107678
1231 9.72015303082842
1232 9.73796547542623
1233 9.75525071287408
1234 9.77204342899301
1235 9.78837620413906
1236 9.80427940287301
1237 9.81978128686641
1238 9.83490874214604
1239 9.8496867584089
1240 9.86413834590537
1241 9.87828512384791
1242 9.89214716968929
1243 9.90574358685479
1244 9.91909212397323
1245 9.93220939078521
1246 9.94511132831908
1247 9.95781230263246
1248 9.97032659341583
1249 9.98266666273453
1250 9.99484415790002
1251 10.0068700154905
1252 10.0187542100948
1253 10.0305079452268
1254 10.0421417568591
1255 10.0539598954183
1256 10.0674159326421
1257 10.0826008570592
1258 10.0994009310159
1259 10.1177099060082
1260 10.1374279717395
1261 10.1584555358627
1262 10.180704431238
1263 10.2040912255535
1264 10.2285349986383
1265 10.2539606648173
1266 10.2802698987911
1267 10.3073987865834
1268 10.3352934442137
1269 10.3638915946431
1270 10.3931331381569
1271 10.4229732236028
1272 10.4533599353565
1273 10.484254674174
1274 10.5156068986103
1275 10.5473803481422
1276 10.5795384811568
1277 10.6120321602917
1278 10.6448380077414
1279 10.6779355257082
1280 10.7113055636894
1281 10.7449302297665
1282 10.7787928077447
1283 10.8128762570685
1284 10.8471572122541
1285 10.881621181569
1286 10.9162523992106
1287 10.9510039555255
1288 10.9858589998195
1289 11.0208172594431
1290 11.0558829264511
1291 11.0910491443059
1292 11.1263081346778
1293 11.1616329301584
1294 11.1970116697174
1295 11.2324381815282
1296 11.2679046650459
1297 11.3034084133311
1298 11.3389469894934
1299 11.374518115701
1300 11.4101184108189
1301 11.4457381639051
1302 11.481374758946
1303 11.5170243062455
1304 11.5526792878706
1305 11.5883390578996
1306 11.6240004597482
1307 11.6596572285266
1308 11.6953086719123
1309 11.7309507985231
1310 11.7665826171569
1311 11.8022006410294
1312 11.8378052819835
1313 11.8733921917784
1314 11.9089478542352
1315 11.9444734292793
1316 11.9799708947351
1317 12.0154420976631
1318 12.0508881644154
1319 12.086308995986
1320 12.1217061345989
1321 12.1570799138244
1322 12.1924264574688
1323 12.227746888097
1324 12.263037583047
1325 12.2982963292272
1326 12.3335252218827
1327 12.3687262180185
1328 12.4039011455118
1329 12.4390485783612
1330 12.4741641828586
1331 12.509250274122
1332 12.5443105387434
1333 12.5793468759459
1334 12.6143557949104
1335 12.6493301421131
1336 12.6842719279185
1337 12.7191816414468
1338 12.7540604202661
1339 12.7889019905878
1340 12.823705125675
1341 12.8584723439355
1342 12.8932059979476
1343 12.927908285378
1344 12.9625495510749
1345 12.9960162743733
1346 13.0278402705317
1347 13.0581296309473
1348 13.0869837075668
1349 13.1144954409481
1350 13.140753153289
1351 13.1658393542032
1352 13.1898311233265
1353 13.2128001153285
1354 13.2348131142845
1355 13.2559310095633
1356 13.2762075019667
1357 13.295697656557
1358 13.3144532056527
1359 13.3325224773967
1360 13.3499503153376
1361 13.3667779319172
1362 13.3830447366539
1363 13.3987863601652
1364 13.4140355333045
1365 13.4288236769677
1366 13.4431751484566
1367 13.4571176422905
1368 13.4706749284073
1369 13.483867834278
1370 13.496720289157
1371 13.5092514158158
1372 13.5214759460118
1373 13.5334136258519
1374 13.5450746325658
1375 13.5564729223157
1376 13.567624006423
1377 13.5785245191433
1378 13.5891855389975
1379 13.5996228182606
1380 13.6098510729606
1381 13.6198840510609
1382 13.6290580426855
1383 13.6352413232928
1384 13.6384619828619
1385 13.6389121638075
1386 13.6367728245529
1387 13.6322144304405
1388 13.6254030509044
1389 13.6164922780206
1390 13.6056209679022
1391 13.5929199210786
1392 13.5785096892629
1393 13.5625034214355
1394 13.5450089599796
1395 13.526124618255
1396 13.5059419108057
1397 13.4845463296977
1398 13.4620182533932
1399 13.4384350985413
1400 13.4138667809654
1401 13.3883786298141
1402 13.3620340334093
1403 13.3348898991841
1404 13.3070008154528
1405 13.2784171277993
1406 13.2491845887527
1407 13.2193474439505
1408 13.1889468047442
1409 13.1580197892324
1410 13.1266019084267
1411 13.0947277102951
1412 13.0624273749539
1413 13.029728974773
1414 12.9966587330931
1415 12.9632411459203
1416 12.92949998823
1417 12.8954577320988
1418 12.8611344282996
1419 12.8265495210958
1420 12.7917203973264
1421 12.7566646364992
1422 12.7213978963943
1423 12.6859340790985
1424 12.6502870349327
1425 12.6144694739088
1426 12.578492627426
1427 12.5423676561704
1428 12.5061061708186
1429 12.4697172720066
1430 12.4332093500031
1431 12.3965902418833
1432 12.3598673080706
1433 12.3230481865315
1434 12.2861395189821
1435 12.2491471988904
1436 12.212076731041
1437 12.1749332619147
1438 12.1377224130145
1439 12.1004492042496
1440 12.0631185679728
1441 12.0257356086245
1442 11.9883037832402
1443 11.9508263024871
1444 11.9133061651798
1445 11.8757461722516
1446 11.8381489398057
1447 11.8005169113064
1448 11.7628524430892
1449 11.7251578622754
1450 11.6874351522838
1451 11.6496863955802
1452 11.611914073907
1453 11.5741198369985
1454 11.53630583021
1455 11.4984735776022
1456 11.4606243502155
1457 11.4227601111668
1458 11.3848820658742
1459 11.3469913051243
1460 11.309088904731
1461 11.2711756203905
1462 11.2332524531761
1463 11.195320385822
1464 11.1573799927338
1465 11.1194320324272
1466 11.0814773847355
1467 11.0435164854606
1468 11.0055497360093
1469 10.967577756854
1470 10.9296010442215
1471 10.8916199406204
1472 10.8536351833239
1473 10.8156471231423
1474 10.7776559222253
1475 10.7396616215887
1476 10.7016643989405
1477 10.6640470521305
1478 10.6281561846673
1479 10.5940016439352
1480 10.5614674913501
1481 10.5294187934642
1482 10.4969770895499
1483 10.4641682166847
1484 10.4312703201167
1485 10.3996965672398
1486 10.3695756087789
1487 10.3408118395903
1488 10.3133159450366
1489 10.287004487155
1490 10.2617995180468
1491 10.2376282377193
1492 10.2144230049576
1493 10.1921203930938
1494 10.1706609976731
1495 10.1499893231647
1496 10.1300535257903
1497 10.1108051732688
1498 10.0921991084745
1499 10.0741934934783
1500 10.0567488668634
1501 10.0398283049484
1502 10.0233973139047
1503 10.0074236698825
1504 9.99187726965402
1505 9.97673002279361
1506 9.96195587929665
1507 9.94753032325287
1508 9.93343040902326
1509 9.91963509949592
1510 9.90612504879525
1511 9.89288149326306
1512 9.87988689012788
1513 9.86712485123176
1514 9.85458006705173
1515 9.84223823572064
1516 9.83008674655329
1517 9.81811549433775
1518 9.80631280065914
1519 9.79466756888724
1520 9.78451434125833
1521 9.77749648354273
1522 9.77341544131109
1523 9.77208464344535
1524 9.77336015482126
1525 9.77707615402999
1526 9.78307205515808
1527 9.79119784203262
1528 9.80131337231685
1529 9.81328798728164
1530 9.82704167295128
1531 9.84248804464194
1532 9.85951573442396
1533 9.87802070343614
1534 9.89790575943348
1535 9.91908386962198
1536 9.94151495080737
1537 9.96512966425479
1538 9.98985762762933
1539 10.0156342942111
1540 10.0423906862185
1541 10.0700740939926
1542 10.0986465239449
1543 10.1280508579627
1544 10.1582484305574
1545 10.189193476228
1546 10.2208368219772
1547 10.2531325299261
1548 10.286037684437
1549 10.3195126107265
1550 10.3535271828432
1551 10.3880488014978
1552 10.423047648994
1553 10.45849348794
1554 10.4943569293424
1555 10.5306204882327
1556 10.5672660638565
1557 10.6042776738006
1558 10.6416418586878
1559 10.6793368866437
1560 10.7173461787403
1561 10.7556495263816
1562 10.7942313421903
1563 10.8330793113939
1564 10.8721766764281
1565 10.9115226277702
1566 10.9511072714671
1567 10.9909149020813
1568 11.0309308472362
1569 11.0711413996675
1570 11.1115332591631
1571 11.1520905298462
1572 11.1928014714035
1573 11.233655971075
1574 11.2746445813082
1575 11.3157584760036
1576 11.3569920349954
1577 11.3983425224634
1578 11.4398026282009
1579 11.4813718244707
1580 11.5230459487245
1581 11.5648260386941
1582 11.6067105784422
1583 11.6486925841417
1584 11.690762708064
1585 11.7329139015547
1586 11.7751459608911
1587 11.8174568772483
1588 11.8598414845732
1589 11.9023005528274
1590 11.944833328077
1591 11.9874353525742
1592 12.0301062694944
1593 12.0728426624191
1594 12.1156402190775
1595 12.1584966955289
1596 12.2014120542034
1597 12.2443825573465
1598 12.287406058648
1599 12.3304814416597
1600 12.3736053210864
1601 12.4167753015838
1602 12.4599912128862
1603 12.5032502867003
1604 12.5465496788027
1605 12.589886732134
1606 12.6332589644894
1607 12.6766640570196
1608 12.7201035744709
1609 12.7635832969585
1610 12.8071008707994
1611 12.8506344285824
1612 12.8928362110603
1613 12.9329884448276
1614 12.9712260048397
1615 13.0076756062178
1616 13.042455333307
1617 13.0756750652202
1618 13.1074384698536
1619 13.1378461883005
1620 13.1669880486706
1621 13.1949473434802
1622 13.2218018841873
1623 13.2476243619057
1624 13.2724826843788
1625 13.2964406748178
1626 13.3195606515698
1627 13.3418984174925
1628 13.3635054393727
1629 13.3844297973871
1630 13.4047164079704
1631 13.4244072320147
1632 13.4435414693671
1633 13.4621605083135
1634 13.4803031894399
1635 13.4980008543367
1636 13.5152827823573
1637 13.532176326325
1638 13.5487070393096
1639 13.5648991936791
1640 13.5807821232931
1641 13.5963787253077
1642 13.6117078378761
1643 13.6267891824305
1644 13.6416540203332
1645 13.6563194866716
1646 13.6707986983749
1647 13.6851039093559
1648 13.6991152545334
1649 13.7105373908579
1650 13.718703581711
1651 13.7238275332518
1652 13.7261034276923
1653 13.725717099982
1654 13.7228437689762
1655 13.7176466047595
1656 13.7102743813644
1657 13.7008693654914
1658 13.689565365798
1659 13.6764872939139
1660 13.661747486331
1661 13.6454529341841
1662 13.6277048062921
1663 13.6085967023085
1664 13.5882181157174
1665 13.5666526919988
1666 13.5439785714797
1667 13.5202684887199
1668 13.49558602415
1669 13.4699935284283
1670 13.4435509217577
1671 13.4163141798588
1672 13.3883344779428
1673 13.3596552205923
1674 13.3303217234111
1675 13.300376684251
1676 13.2698576779516
1677 13.2388016297702
1678 13.2072402008368
1679 13.1752056821726
1680 13.1427289693033
1681 13.1098385671294
1682 13.0765616879453
1683 13.0429237773875
1684 13.0089465274189
1685 12.9746503229367
1686 12.9400561634025
1687 12.9051836650367
1688 12.8700510343832
1689 12.8346743167294
1690 12.7990692763866
1691 12.7632499897352
1692 12.7272301776499
1693 12.691023037656
1694 12.6546408977489
1695 12.6180944471361
1696 12.5813900480005
1697 12.5445373864633
1698 12.5075455093191
1699 12.4704232914405
1700 12.4331793052422
1701 12.3958215582549
1702 12.3583575303386
1703 12.3207941405518
1704 12.2831371990652
1705 12.24539266175
1706 12.2075660511251
1707 12.16966251717
1708 12.1316870668111
1709 12.093643195484
1710 12.0555348532027
1711 12.0173660655832
1712 11.9791395163924
1713 11.9408587735206
1714 11.9025272389988
1715 11.8641470247007
1716 11.8257210584217
1717 11.7872522074048
1718 11.7487430251472
1719 11.7101961165171
1720 11.6716131746752
1721 11.6329962142991
1722 11.5943472458335
1723 11.5556678495444
1724 11.5169599906392
1725 11.4782253453341
1726 11.4394654727377
1727 11.4006810568536
1728 11.361872811885
1729 11.3230422910548
1730 11.2841909453351
1731 11.2453201301891
1732 11.2064305060785
1733 11.1675207982987
1734 11.1285920408452
1735 11.0896454654022
1736 11.0506817457844
1737 11.0117017052417
1738 10.9727059640406
1739 10.9336951792794
1740 10.8946703261766
1741 10.8556323158396
1742 10.8165819994908
1743 10.7775201724151
1744 10.7384474414546
1745 10.6993642431543
1746 10.660271244843
1747 10.6211690772652
1748 10.5820583297632
1749 10.5436783108546
1750 10.5071613901186
1751 10.4724011274928
1752 10.4392816338733
1753 10.4076948905165
1754 10.3775393454222
1755 10.3487204037954
1756 10.3211501046623
1757 10.2947462747937
1758 10.2694321479321
1759 10.2451357605378
1760 10.2217893152322
1761 10.1993302289271
1762 10.1777000618715
1763 10.1568440412058
1764 10.1367111828989
1765 10.1172538913294
1766 10.098427702927
1767 10.0801908259492
1768 10.0625025920814
1769 10.0453265100965
1770 10.028628870328
1771 10.01237818152
1772 9.9965450153167
1773 9.98109984597336
1774 9.96601562634895
1775 9.95126897961533
1776 9.93683818014547
1777 9.92270243959705
1778 9.90884028705939
1779 9.89522636965619
1780 9.88184371614345
1781 9.86867856066219
1782 9.85571737277442
1783 9.84294672547964
1784 9.83035407555462
1785 9.81792770539443
1786 9.80501425858484
1787 9.79038804926919
1788 9.77414760444742
1789 9.75643813763029
1790 9.73735740873317
1791 9.71700304474073
1792 9.69547329448476
1793 9.67284798262271
1794 9.6492292079332
1795 9.6246921917051
1796 9.5992974102647
1797 9.57310136110689
1798 9.54615682431909
1799 9.51851326523391
1800 9.49023441483848
1801 9.46137386247535
1802 9.43197496326039
1803 9.40208647323124
1804 9.37174197775389
1805 9.34099531744358
1806 9.30988522230985
1807 9.27843565497207
1808 9.24667270700599
1809 9.21462184484319
1810 9.18230423673183
1811 9.14974943590439
1812 9.11697499844337
1813 9.08401155645533
1814 9.05088349520782
1815 9.01760654311537
1816 8.98420338032043
1817 8.95068634688657
1818 8.91707932434232
1819 8.88339047915996
1820 8.84962558604393
1821 8.81580256594864
1822 8.78193155857397
1823 8.74801991286114
1824 8.71407516367243
1825 8.68009951308568
1826 8.6460950091018
1827 8.61206356336796
1828 8.57801092629152
1829 8.54394310648482
1830 8.5098613465591
1831 8.47577460101805
1832 8.44168712321743
1833 8.40760151952214
1834 8.37352592958471
1835 8.33946033309673
1836 8.30540419768765
1837 8.27136744011319
1838 8.2373556436676
1839 8.20336717232913
1840 8.16940237511299
1841 8.13546108267881
1842 8.10154174324339
1843 8.06764290628773
1844 8.03376536970506
1845 7.99991930722585
1846 7.96610437644433
1847 7.93231851985035
1848 7.89855981468036
1849 7.86482646408194
1850 7.83111678885954
1851 7.7974294354575
1852 7.76377052514794
1853 7.73014188447097
1854 7.69654150877627
1855 7.66297059121349
1856 7.6294371312287
1857 7.59593941230336
1858 7.56247506823964
1859 7.52904188824607
1860 7.49563780673117
1861 7.46226101246814
1862 7.42891794590038
1863 7.39561130682478
1864 7.36233950023333
1865 7.32910416816928
1866 7.29590336985618
1867 7.26273481659252
1868 7.22960086272911
1869 7.19651709782556
1870 7.1634820630252
1871 7.13049253507946
1872 7.09754550281751
1873 7.06463815575591
1874 7.03176943447007
1875 6.99893807188991
1876 6.96614159298728
1877 6.93337768561368
1878 6.90088642347967
1879 6.86984833921208
1880 6.84033039653765
1881 6.81223255828961
1882 6.78546136891026
1883 6.75992952153123
1884 6.73555545352512
1885 6.71226314299502
1886 6.68998446755239
1887 6.66865382581394
1888 6.64820882206676
1889 6.62859116618075
1890 6.60974738385413
1891 6.59162809497443
1892 6.57418563148526
1893 6.55737795341166
1894 6.54116689187867
1895 6.52551320604801
1896 6.51038020647217
1897 6.4957388811108
1898 6.48156297387507
1899 6.46782191553178
1900 6.45449118404413
1901 6.44154622170968
1902 6.4289616327207
1903 6.41671903550928
1904 6.40481319631618
1905 6.39322327710342
1906 6.38193068226184
1907 6.37092673128097
1908 6.36019389848451
1909 6.34971433463107
1910 6.33947949449222
1911 6.32952393329758
1912 6.31983800506513
1913 6.31040395938635
1914 6.3012052142806
1915 6.29222627929758
1916 6.28345268367974
1917 6.27487090925178
1918 6.2664683277262
1919 6.25900662973641
1920 6.25446782435483
1921 6.25277040980057
1922 6.25372744469702
1923 6.25716429411379
1924 6.26291781890959
1925 6.27083561850327
1926 6.28077500593256
1927 6.29260045691943
1928 6.30618736391661
1929 6.32141986933121
1930 6.33818974005292
1931 6.35639354885639
1932 6.37592692966292
1933 6.39670124834824
1934 6.41863489933073
1935 6.44165164608689
1936 6.4656802676421
1937 6.49065422835228
1938 6.51651079014351
1939 6.54318659963667
1940 6.57062651469862
1941 6.59877959622978
1942 6.62759401379179
1943 6.65702533360011
1944 6.68703299901112
1945 6.71757912023951
1946 6.74862829885044
1947 6.78014746381112
1948 6.8121045071867
1949 6.84446582206494
1950 6.87720433063201
1951 6.91029299897164
1952 6.94370179633449
1953 6.97740915742576
1954 7.01139545466969
1955 7.04564235031184
1956 7.08013271158356
1957 7.11485053145182
1958 7.14978043058773
1959 7.18490734351075
1960 7.22021825440958
1961 7.25570090783525
1962 7.29134235863609
1963 7.32713172239626
1964 7.36305815736301
1965 7.39911104445009
1966 7.43528205007444
1967 7.47156318358213
1968 7.50794533362734
1969 7.54442142667031
1970 7.58098527770871
1971 7.61763109886367
1972 7.65435158413166
1973 7.6911404070481
1974 7.72799306394812
1975 7.7649053467424
1976 7.80187332350868
1977 7.8388933203594
1978 7.87596190450149
1979 7.91307586840993
1980 7.9502318116078
1981 7.98742551403555
1982 8.02465434886786
1983 8.06191591571966
1984 8.09920564865537
1985 8.13652055401748
1986 8.17385895943741
1987 8.21121905200137
1988 8.24859922272257
1989 8.28599813575769
1990 8.32341431283058
1991 8.36084568696486
1992 8.39829114750879
1993 8.43574975197216
1994 8.47322061971077
1995 8.51070263592507
1996 8.54819419780157
1997 8.58569455643152
1998 8.62320178609078
1999 8.66071483076385
2000 8.6982329064513
2001 8.73575454062227
2002 8.77327940936291
2003 8.8108072783888
2004 8.84833657847868
2005 8.8858661610254
2006 8.92339599101895
2007 8.96092603579036
2008 8.99845626486712
2009 9.03598664983761
2010 9.07351716422403
2011 9.1110477569372
2012 9.14857783618749
2013 9.18610719178277
2014 9.22363559334688
2015 9.26116214826266
2016 9.29868687779512
2017 9.33603764528329
2018 9.37184500385173
2019 9.40591265605726
2020 9.43835475544981
2021 9.46927782612472
2022 9.49878181357266
2023 9.52695995898221
2024 9.55389934644228
2025 9.57968148049681
2026 9.60438250233023
2027 9.62807354253975
2028 9.65082097055622
2029 9.67268665633917
2030 9.69372858617393
2031 9.71400048818456
2032 9.73355279423574
2033 9.75243281920982
2034 9.77068432328727
2035 9.78834848595516
2036 9.80546394632288
2037 9.82206680112504
2038 9.83819055194448
2039 9.85386534438318
2040 9.86912047578881
2041 9.88398358083457
2042 9.89848070767638
2043 9.91263599315383
2044 9.92647137342473
2045 9.94000611191299
2046 9.95325984738775
2047 9.96625076589108
2048 9.97899387727132
2049 9.99150494096782
2050 10.0037980458452
2051 10.0158871171555
2052 10.0277855754511
2053 10.0395059584483
2054 10.0510598299782
2055 10.0624549223022
2056 10.0737003924527
2057 10.0848060818864
2058 10.0946163028357
2059 10.1013549271422
2060 10.1051984799996
2061 10.1063374641791
2062 10.1049498512266
2063 10.1012019054954
2064 10.0952489540051
2065 10.0872361056884
2066 10.0772787158286
2067 10.0654651948863
2068 10.0519161128499
2069 10.036727546881
2070 10.0199985426445
2071 10.0018228804084
2072 9.98228592645543
2073 9.96147723602064
2074 9.9394735295414
2075 9.91631166942202
2076 9.89206092979375
2077 9.86679298347314
2078 9.84057478661185
2079 9.81346888900558
2080 9.78553372399281
2081 9.75682376197751
2082 9.72738185109541
2083 9.69725127626516
2084 9.66646468698948
2085 9.63505482610021
2086 9.60306272259025
2087 9.57052060602225
2088 9.53745148414121
2089 9.50388897301583
2090 9.46985906452277
2091 9.43539079734238
2092 9.40051084859726
2093 9.36524055867148
2094 9.32960531050495
2095 9.2936291284585
2096 9.25733445535171
2097 9.22074096865733
2098 9.18386263231043
2099 9.14671751657535
2100 9.10932280279333
2101 9.07168154878063
2102 9.03380345550351
2103 8.9957013376088
2104 8.95738393626808
2105 8.91886499308761
2106 8.88015379470779
2107 8.84126156257949
2108 8.80220021090491
2109 8.7629808694782
2110 8.72361392099157
2111 8.68410600913331
2112 8.64446414438506
2113 8.60469433900626
2114 8.56479814989195
2115 8.52478357211359
2116 8.48465839486735
2117 8.44442989453125
2118 8.4041018291761
2119 8.36367271606728
2120 8.32314871766018
2121 8.28253456662556
2122 8.24183553535902
2123 8.20105296880927
2124 8.1601840641108
2125 8.11923427458344
2126 8.07820891951158
2127 8.03711296801497
2128 7.99594674279631
2129 7.95470915315883
2130 7.91340486113996
2131 7.87203564965427
2132 7.83060241665661
2133 7.78910906237518
2134 7.74755523301805
2135 7.70594349588164
2136 7.66427762105968
2137 7.62255864399616
2138 7.58078854599017
2139 7.53896815278556
2140 7.49709712049663
2141 7.45517874580968
2142 7.41321434515696
2143 7.37120449213614
2144 7.32937565117614
2145 7.28929099638912
2146 7.25114010594975
2147 7.21461438496808
2148 7.17978176782007
2149 7.14653613531446
2150 7.11477248155086
2151 7.08439204295606
2152 7.05530352804219
2153 7.02742093180494
2154 7.00066477775152
2155 6.97496013833963
2156 6.95023575489262
2157 6.92642700097693
2158 6.90347155212721
2159 6.88131172671468
2160 6.8598951643982
2161 6.83917295037873
2162 6.81909928268434
2163 6.79962992466699
2164 6.78072459704635
2165 6.76234467675957
2166 6.74445342099183
2167 6.72701865065644
2168 6.71001032285207
2169 6.69340037177298
2170 6.67716257861574
2171 6.66127245004499
2172 6.64570710465534
2173 6.63044289632734
2174 6.6154489603989
2175 6.60070569719886
2176 6.58619173606459
2177 6.57189039194286
2178 6.55778767123164
2179 6.54387050132125
2180 6.53012527346957
2181 6.51653448393291
2182 6.50308710442268
2183 6.48976924791998
2184 6.47657021844977
2185 6.46348218527401
2186 6.45049976524334
2187 6.43761761114655
2188 6.42482549751887
2189 6.41209194056607
2190 6.39940814764641
2191 6.38820162827598
2192 6.38022793699289
2193 6.37528309704069
2194 6.37316990478548
2195 6.37370230169119
2196 6.37670675497439
2197 6.38202146925074
2198 6.3894944679054
2199 6.39898647022089
2200 6.41036995294933
2201 6.42352067641024
2202 6.43832332254161
2203 6.45466960212428
2204 6.47245977518947
2205 6.49160361539422
2206 6.51201230967653
2207 6.5336017424264
2208 6.55629384739654
2209 6.58001700855799
2210 6.60470518989959
2211 6.63029499530523
2212 6.65673289760811
2213 6.6839674807309
2214 6.71194634975429
2215 6.74062072703437
2216 6.76994563008353
2217 6.79987836688445
2218 6.83037938686477
2219 6.86141186543469
2220 6.89294092804843
2221 6.92493460853799
2222 6.95736251586443
2223 6.99019625374791
2224 7.02341411453902
2225 7.0569932467739
2226 7.09090988718018
2227 7.12514183468762
2228 7.15966834767351
2229 7.19447004797131
2230 7.22952910557206
2231 7.26482947548983
2232 7.30035548698423
2233 7.33609315692475
2234 7.3720287055181
2235 7.40814910943336
2236 7.44444220124157
2237 7.48089801801166
2238 7.51750747745145
2239 7.55426026934087
2240 7.59114586726558
2241 7.62815535740133
2242 7.66528125262874
2243 7.70251856724426
2244 7.73986023842017
2245 7.77729989818222
2246 7.81483174736206
2247 7.85245004095399
2248 7.89014948222497
2249 7.92792471475341
2250 7.96577073756538
2251 8.00368287832989
2252 8.04165713312135
2253 8.07969088669779
2254 8.11778037058438
2255 8.15592225220648
2256 8.19411415322708
2257 8.23235284918297
2258 8.2706357600265
2259 8.30896030187468
2260 8.34732373245251
2261 8.38572385052347
2262 8.42415839041907
2263 8.46262531700742
2264 8.50112301647735
2265 8.53964946554949
2266 8.57820275521243
2267 8.61678110686845
2268 8.65538360241038
2269 8.6940091650521
2270 8.73265625970551
2271 8.7713234670229
2272 8.81000962859764
2273 8.8487135339517
2274 8.88743407534283
2275 8.92617030746213
2276 8.96492123765446
2277 9.00368642128636
2278 9.04246504760898
2279 9.08125621795375
2280 9.1200597667497
2281 9.15887538466765
2282 9.1977022614862
2283 9.23653964044757
2284 9.27538681474603
2285 9.31424311253197
2286 9.35310774624032
2287 9.39198009592379
2288 9.43084933654552
2289 9.46856570640601
2290 9.50444198183138
2291 9.5385992419212
2292 9.57115067789805
2293 9.60220200072919
2294 9.63185191492301
2295 9.66019273179335
2296 9.6873108356656
2297 9.71328668782581
2298 9.73819550839644
2299 9.76210776283543
2300 9.78508904604661
2301 9.80720060940691
2302 9.82849967375757
2303 9.84903969467091
2304 9.86887061025638
2305 9.88803915552698
2306 9.90658986223312
2307 9.92456364680462
2308 9.94199846386515
2309 9.95892977071781
2310 9.9753906916933
2311 9.99141217168065
2312 10.0070232045796
2313 10.0222509275053
2314 10.0371205581416
2315 10.0516562279496
2316 10.0658808244258
2317 10.0798148234893
2318 10.0934776604785
2319 10.1068882052277
2320 10.1200631334803
2321 10.1330195974643
2322 10.1457736819344
2323 10.158338699554
2324 10.1707270872263
2325 10.1837961271099
2326 10.1985961117488
2327 10.2150180519654
2328 10.2329487280885
2329 10.2522716631623
2330 10.2728943461543
2331 10.2947312910833
2332 10.3176836543401
2333 10.3416226026751
2334 10.3664796489515
2335 10.3922009636587
2336 10.4187531505468
2337 10.4460836937035
2338 10.4741378925351
2339 10.5028163846933
2340 10.532061202345
2341 10.5618351279661
2342 10.5921033919486
2343 10.6228328841175
2344 10.6539579645137
2345 10.6854325788787
2346 10.7172337690924
2347 10.7493400860187
2348 10.7817314901181
2349 10.8143727362275
2350 10.8472181771696
2351 10.8802538265472
2352 10.9134613581616
2353 10.9468062390598
2354 10.9802769682182
2355 11.0138547757949
2356 11.0475263912612
2357 11.0812856640027
2358 11.1151268462
2359 11.1490435456511
2360 11.1830194461784
2361 11.2170474934059
2362 11.2511111696498
2363 11.2851978348049
2364 11.3193059856774
2365 11.3534342163243
2366 11.3875812116944
2367 11.4217448550417
2368 11.4559146405965
2369 11.4900876564371
2370 11.5242636902705
2371 11.5584406526123
2372 11.5926067012626
2373 11.6267605189993
2374 11.6609029057821
2375 11.6950346077814
2376 11.7291552872281
2377 11.7632528438372
2378 11.7973250029576
2379 11.8313716975097
2380 11.8653929992594
2381 11.8993905672831
2382 11.933361516853
2383 11.9673024389643
2384 12.0012152873837
2385 12.035101894684
2386 12.0689630026338
2387 12.1027913663485
2388 12.1365869856522
2389 12.1703519982229
2390 12.2040803961815
2391 12.2377555164853
2392 12.2713800913046
2393 12.304964206221
2394 12.3385145584664
2395 12.3720333505823
2396 12.4055226399216
2397 12.43898070568
2398 12.4723978010838
2399 12.5057756940229
2400 12.5391168958078
2401 12.5724204531277
2402 12.6056868207688
2403 12.6389177726148
2404 12.6721115495112
2405 12.7052698752596
2406 12.7383929689645
2407 12.7714797838211
2408 12.8045325800344
2409 12.8375468167886
2410 12.870520525957
2411 12.9034542182088
2412 12.9363442649087
2413 12.9691532998081
2414 13.0008058648568
2415 13.0309006887929
2416 13.0595404291951
2417 13.0868221163047
2418 13.1128353828054
2419 13.1376621291585
2420 13.1613784071867
2421 13.1840571779427
2422 13.2057638886329
2423 13.2265611965695
2424 13.2465085604952
2425 13.2656600668175
2426 13.2840678242489
2427 13.3017793984985
2428 13.3188391751807
2429 13.3352900316116
2430 13.3511720238014
2431 13.3665225721462
2432 13.3813766348955
2433 13.3957615836098
2434 13.409695329737
2435 13.4232069382122
2436 13.4363241756467
2437 13.4490729818798
2438 13.4614775901981
2439 13.4735606396414
2440 13.4853432799152
2441 13.4968437001854
2442 13.5080678816816
2443 13.5190312793927
2444 13.5297510453249
2445 13.5402432032295
2446 13.5505158117329
2447 13.5605761450617
2448 13.5704367034631
2449 13.5800848779066
2450 13.5895253276126
2451 13.5987691012686
2452 13.6078214949502
2453 13.6165200812695
2454 13.6227242774262
2455 13.6259589088812
2456 13.6264194093323
2457 13.62428835757
2458 13.6197363224968
2459 13.6129231606528
2460 13.6040017773056
2461 13.593112226319
2462 13.5803890549918
2463 13.5659544436068
2464 13.5499210594183
2465 13.5323941561254
2466 13.5134720613418
2467 13.4932466320317
2468 13.471806418591
2469 13.4492367668638
2470 13.4256121892692
2471 13.4010041874781
2472 13.3754804541934
2473 13.3491028361409
2474 13.3219320081871
2475 13.2940209890824
2476 13.2654204911905
2477 13.2361761242325
2478 13.20633028992
2479 13.1759228139986
2480 13.1449959163106
2481 13.1135860108042
2482 13.0817249060597
2483 13.0494423155483
2484 13.0167659955136
2485 12.9837218737856
2486 12.9503341701255
2487 12.9166255086566
2488 12.8826177698678
2489 12.8483338775387
2490 12.8137923881971
2491 12.7790102607458
2492 12.7440035106367
2493 12.7087899925468
2494 12.6733844254911
2495 12.6377998405659
2496 12.6020488660463
2497 12.5661424808918
2498 12.5300918601086
2499 12.4939073030984
2500 12.4575977651095
2501 12.4211722763816
2502 12.3846385843411
2503 12.3480038010681
2504 12.311274569656
2505 12.2744571041743
2506 12.2375591375432
2507 12.2005873852898
2508 12.1635466902662
2509 12.1264415759201
2510 12.0892762673593
2511 12.0520548149433
2512 12.0147818525686
2513 11.9774609843202
2514 11.9400960022245
2515 11.9026903323541
2516 11.8652465237023
2517 11.8277668022547
2518 11.7902535015893
2519 11.7527100672984
2520 11.7151397641254
2521 11.6775443414448
2522 11.6399256556522
2523 11.6022861984574
2524 11.5646274347372
2525 11.526951120745
2526 11.4892591194152
2527 11.4515524496715
2528 11.4138320571044
2529 11.3760988250466
2530 11.3383535786904
2531 11.300597088933
2532 11.2628300759674
2533 11.225053212637
2534 11.1872671275673
2535 11.1494725685318
2536 11.1116709626202
2537 11.0738628905202
2538 11.0360487585404
2539 10.9982294935843
2540 10.960406556981
2541 10.9225802092649
2542 10.8847510052528
2543 10.8469196170137
2544 10.8090861743178
2545 10.771250997507
2546 10.7334145424879
2547 10.6955768828738
2548 10.6577380804712
2549 10.6204748440287
2550 10.5849972279397
2551 10.551231679261
2552 10.5190655318946
2553 10.4883935506023
2554 10.4591176283651
2555 10.4311459569166
2556 10.4043927031996
2557 10.3787777331331
2558 10.354226245104
2559 10.3306682524512
2560 10.3080383698205
2561 10.2862755969604
2562 10.2653231321928
2563 10.245127665017
2564 10.2256394001213
2565 10.2068121974766
2566 10.1886026800197
2567 10.1709702177976
2568 10.1538771440985
2569 10.137288049215
2570 10.1211697674806
2571 10.1054917772756
2572 10.0902253775242
2573 10.075343476116
2574 10.0608208970205
2575 10.0466347251445
2576 10.0327629295876
2577 10.0191848164735
2578 10.0058811126543
2579 9.9928355561322
2580 9.98003199584185
2581 9.96745450197202
2582 9.95508819326138
2583 9.94291916799577
2584 9.93093443954532
2585 9.91912187614293
2586 9.90747103121274
2587 9.89597228849946
2588 9.88461563717563
2589 9.87339294400749
2590 9.86229830903663
2591 9.85132343188814
2592 9.84046042948183
2593 9.82970087566659
2594 9.81903566260632
2595 9.80845849956013
2596 9.79866130211846
2597 9.79184943380518
2598 9.78800038105412
2599 9.78691918694555
2600 9.78843872685512
2601 9.79240170251373
2602 9.79864734450324
2603 9.80702546513509
2604 9.81739576173885
2605 9.82962716583379
2606 9.84360049172927
2607 9.85922143857939
2608 9.87638511512719
2609 9.8949910777652
2610 9.91496032142639
2611 9.93620345110099
2612 9.95863666842406
2613 9.98218168912347
2614 10.0067653800515
2615 10.0323194201157
2616 10.0587799835354
2617 10.0861239646964
2618 10.1143279713791
2619 10.1433353641259
2620 10.1730933002558
2621 10.2035676734267
2622 10.2347412373242
2623 10.2665688125826
2624 10.2990111875286
2625 10.3320346596068
2626 10.3656011416694
2627 10.3996749175262
2628 10.4342226203092
2629 10.4692130779023
2630 10.5046171685424
2631 10.5404081963249
2632 10.5765838896493
2633 10.6131314177973
2634 10.6500263222003
2635 10.6872457529318
2636 10.7247718074306
2637 10.7625954569479
2638 10.8006980035184
2639 10.839063314162
2640 10.8776755720426
2641 10.9165185314549
2642 10.9555770151118
2643 10.9948368438729
2644 11.0342847710957
2645 11.0739091153972
2646 11.1137104997539
2647 11.1536816976486
2648 11.1938115353898
2649 11.2340918502493
2650 11.2745167684894
2651 11.3150768544726
2652 11.3557757142674
2653 11.396617488724
2654 11.4375927764679
2655 11.4786927898808
2656 11.519911464648
2657 11.5612543614267
2658 11.6027156096148
2659 11.6442818760585
2660 11.6859392790341
2661 11.7276817665666
2662 11.7695037361341
2663 11.8113999537449
2664 11.8533655297037
2665 11.8953963371883
2666 11.9375082352375
2667 11.9797070992054
2668 12.0219872021584
2669 12.0643431938976
2670 12.1067700761896
2671 12.1492644756036
2672 12.1918273067928
2673 12.2344546414413
2674 12.2771422302896
2675 12.3198861036638
2676 12.3626825530927
2677 12.4055296703232
2678 12.4484350838629
2679 12.491397072113
2680 12.5344167720288
2681 12.5774954248839
2682 12.6206294613709
2683 12.6638207774992
2684 12.7070676044277
2685 12.7500022974456
2686 12.7910327675583
2687 12.8300920931937
2688 12.8673099791234
2689 12.9028075945557
2690 12.9366981348922
2691 12.9690873465117
2692 13.000074017013
2693 13.0297504463712
2694 13.0582043186972
2695 13.0855170531507
2696 13.1117684309639
2697 13.1370346760281
2698 13.1613806490145
2699 13.1848669015492
2700 13.2075500008032
2701 13.2294829547429
2702 13.2507162692971
2703 13.2712962000855
2704 13.2912685265676
2705 13.3106757975386
2706 13.329555912192
2707 13.3479500714778
2708 13.3658918070177
2709 13.3834108859181
2710 13.4005351166798
2711 13.4172906906444
2712 13.43370935475
2713 13.4498169323179
2714 13.4656338910058
2715 13.4811793517988
2716 13.496471284433
2717 13.511538291553
2718 13.5264030831022
2719 13.5410789636818
2720 13.5555783625427
2721 13.5699128911862
2722 13.5841099366714
2723 13.5981937891554
2724 13.6115569192518
2725 13.6217973556828
2726 13.6288656128531
2727 13.6329704501168
2728 13.6343068946265
2729 13.6330563441946
2730 13.6293861956252
2731 13.623455442641
2732 13.6154118667047
2733 13.6053918667005
2734 13.5935251765025
2735 13.5799306319786
2736 13.5647211714527
2737 13.5480031013146
2738 13.5298757322631
2739 13.5104318393897
2740 13.4897565126887
2741 13.4679160570495
2742 13.4449835583357
2743 13.4210309103227
2744 13.3961252744385
2745 13.3703293910761
2746 13.3437018704383
2747 13.3162974642606
2748 13.2881673196672
2749 13.2593592163371
2750 13.2299177880739
2751 13.1998811693534
2752 13.1692852622009
2753 13.1381664912477
2754 13.106558504343
2755 13.07449348532
2756 13.0420006316507
2757 13.0091041723603
2758 12.9758302047993
2759 12.9422034161618
2760 12.9082463184713
2761 12.8739805654603
2762 12.8394259647057
2763 12.8045972073957
2764 12.7695113448705
2765 12.7341851595429
2766 12.6986333938562
2767 12.6628706561867
2768 12.6269108227305
2769 12.5907668554813
2770 12.5544505889208
2771 12.5179718359276
2772 12.4813410457741
2773 12.4445675875959
2774 12.4076596154762
2775 12.3706259347413
2776 12.3334743758499
2777 12.2962114308418
2778 12.2588439421912
2779 12.2213759965523
2780 12.1838136426658
2781 12.1461632932877
2782 12.1084310049964
2783 12.0706221521385
2784 12.0327411141387
2785 11.9947905498731
2786 11.9567748561494
2787 11.9186982999598
2788 11.8805648672899
2789 11.8423781821692
2790 11.8041401407438
2791 11.7658535624575
2792 11.7275216216626
2793 11.6891472837541
2794 11.6507333189473
2795 11.6122823151468
2796 11.573795981601
2797 11.5352752366018
2798 11.496722287336
2799 11.4581377445251
2800 11.419522295374
2801 11.3808783063365
2802 11.3422080920879
2803 11.3035131421883
2804 11.2647938516393
2805 11.2260516172477
2806 11.1872879301697
2807 11.1485041836217
2808 11.1097016793361
2809 11.0708815721293
2810 11.0320446985323
2811 10.9931921030088
2812 10.9543244147353
2813 10.9154417979247
2814 10.8765451708293
2815 10.8376348754235
2816 10.7987287594442
2817 10.7610231300559
2818 10.725154618382
2819 10.6910023302227
2820 10.6584530643647
2821 10.6274011141628
2822 10.5977479386433
2823 10.5694013961988
2824 10.542275465201
2825 10.5162898165891
2826 10.4913694069879
2827 10.4674441309655
2828 10.4444484961653
2829 10.4223212516537
2830 10.4010051822966
2831 10.3804468951127
2832 10.3605958626616
2833 10.3414051024566
2834 10.3228311514089
2835 10.304833279312
2836 10.2873735165251
2837 10.2704164427721
2838 10.2539288394988
2839 10.237879735069
2840 10.2222399648384
2841 10.2069815013361
2842 10.1920791489253
2843 10.1775092504261
2844 10.1632492876625
2845 10.1492788186033
2846 10.1355787880863
2847 10.1221313951478
2848 10.1089200104903
2849 10.0959288269768
2850 10.083142958034
2851 10.0705488859039
2852 10.0581326583656
2853 10.0458803825319
2854 10.0337812318347
2855 10.0218251272005
2856 10.0100026530509
2857 9.99830492871031
2858 9.98672190942168
2859 9.97524531253497
2860 9.96386803471254
2861 9.95258292401627
2862 9.94138378267577
2863 9.93026373124015
2864 9.9192169049687
2865 9.90823795321508
2866 9.89732069013169
2867 9.88646092349415
2868 9.87465314049281
2869 9.86103643481741
2870 9.84573119977838
2871 9.82886720211424
2872 9.81055292988037
2873 9.79088384077259
2874 9.7699491143888
2875 9.74783206470724
2876 9.7246119259001
2877 9.70038476962278
2878 9.67522546334325
2879 9.64919538267326
2880 9.62235186492157
2881 9.5947526204871
2882 9.5664777941509
2883 9.53757783681656
2884 9.50810300622057
2885 9.47810568436575
2886 9.4476204877871
2887 9.41667955438362
2888 9.38531290594467
2889 9.35354858727414
2890 9.32141279618081
2891 9.28893000493374
2892 9.25615254843846
2893 9.2231270085492
2894 9.18987129110577
2895 9.15642341353781
2896 9.12280394689347
2897 9.08902251364884
2898 9.05508231319526
2899 9.02099291692075
2900 8.98676671521403
2901 8.95243076042239
2902 8.91799577014658
2903 8.88346881161134
2904 8.84886764815962
2905 8.81420184505064
2906 8.77947591009805
2907 8.74469921747138
2908 8.70987727167622
2909 8.67501573136794
2910 8.64012194598969
2911 8.60519812846029
2912 8.57024625013323
2913 8.53526815141492
2914 8.50026555043008
2915 8.46524343412227
2916 8.43022334293053
2917 8.39520852447514
2918 8.36019862034325
2919 8.3251932948224
2920 8.29019281273431
2921 8.25520533693951
2922 8.22023277495257
2923 8.1852741299612
2924 8.15033280523675
2925 8.11541164003728
2926 8.08051060651297
2927 8.04562972658936
2928 8.01076765585723
2929 7.97592909722025
2930 7.94112618893416
2931 7.9063580273184
2932 7.87162589741893
2933 7.83692778179884
2934 7.80226142195672
2935 7.76762470781717
2936 7.73301620263171
2937 7.69843575866236
2938 7.66388202504012
2939 7.62935674366284
2940 7.59485886643173
2941 7.56039295562075
2942 7.5259645738281
2943 7.49157125005053
2944 7.45721393151451
2945 7.42289403009673
2946 7.3886091325887
2947 7.35435997904277
2948 7.32014585123583
2949 7.28596442379389
2950 7.25181352451834
2951 7.21769112431623
2952 7.18359621852766
2953 7.14953052365175
2954 7.11549246666569
2955 7.08148215065877
2956 7.04750286145986
2957 7.01364992790126
2958 6.98111911460688
2959 6.95017917486481
2960 6.92072620787775
2961 6.89266491557388
2962 6.86590390941966
2963 6.8403576793613
2964 6.8159473837833
2965 6.79259869957319
2966 6.77024340934752
2967 6.74881703346055
2968 6.72825933681319
2969 6.70851714298712
2970 6.68953725372982
2971 6.67126949494687
2972 6.6536669942524
2973 6.63668596375762
2974 6.62028668045074
2975 6.60443831274206
2976 6.58910591985296
2977 6.5742555380596
2978 6.5598554388867
2979 6.54587598204159
2980 6.5322894780222
2981 6.51907005976248
2982 6.50619423065415
2983 6.49364081822192
2984 6.48138864898524
2985 6.469418086526
2986 6.45771401610572
2987 6.44626013238515
2988 6.4350421491435
2989 6.42406772016017
2990 6.41332699278961
2991 6.40280790513129
2992 6.39249892925428
2993 6.38238686995362
2994 6.37246440809631
2995 6.36272014974908
2996 6.35400743044797
2997 6.34832665237622
2998 6.34556981309104
2999 6.34554453394206
3000 6.3480711001587
3001 6.35298162669084
3002 6.36011833236166
3003 6.36933291424346
3004 6.38048821913768
3005 6.39345453652654
3006 6.40811226879119
3007 6.42434731812972
3008 6.44205500746792
3009 6.46113833747354
3010 6.48150584806853
3011 6.50307288921729
3012 6.52576026690435
3013 6.54948796806236
3014 6.57418508020262
3015 6.59978740732909
3016 6.62623471100842
3017 6.65347065712552
3018 6.6814403725122
3019 6.7100952897565
3020 6.73939034843108
3021 6.76928345115316
3022 6.79973502315002
3023 6.83070640249313
3024 6.86216298535534
3025 6.89407286140669
3026 6.92640621805513
3027 6.95913520243663
3028 6.99223295583617
3029 7.02567201723997
3030 7.05942961779363
3031 7.09348418080545
3032 7.12781552470744
3033 7.16240543868472
3034 7.19723690856145
3035 7.23229395263479
3036 7.26755917376273
3037 7.30301769580371
3038 7.33865679336299
3039 7.37446457704581
3040 7.41042993850985
3041 7.44654247291003
3042 7.48279156088786
3043 7.51916775386422
3044 7.5556621792022
3045 7.59226625063909
3046 7.62897250704043
3047 7.66577218396657
3048 7.70265863151404
3049 7.73962612270224
3050 7.77666930671385
3051 7.81378318419577
3052 7.85096289656973
3053 7.88820391912331
3054 7.92550211344376
3055 7.96285344048117
3056 8.00025436788121
3057 8.03770160597367
3058 8.07519111999839
3059 8.11271939347363
3060 8.1502836498005
3061 8.18788031693246
3062 8.22550704957735
3063 8.26316184680605
3064 8.30084283122662
3065 8.33854769696665
3066 8.37627451497159
3067 8.4140217348148
3068 8.45178656672717
3069 8.48956732137622
3070 8.52736277980466
3071 8.56517181502972
3072 8.60299351146483
3073 8.64082701392891
3074 8.67867152368946
3075 8.7165262250942
3076 8.75438978603736
3077 8.79226144864536
3078 8.83014033353403
3079 8.86802514660271
3080 8.90591544020425
3081 8.94381081686232
3082 8.98171033623583
3083 9.01961342008778
3084 9.05751965440847
3085 9.09542838967841
3086 9.13333941966043
3087 9.17125257495927
3088 9.20916769765089
3089 9.24708464053137
3090 9.28500326641467
3091 9.322923447476
3092 9.36084506463781
3093 9.39876800699577
3094 9.43669217128191
3095 9.47461244197147
3096 9.51145425166565
3097 9.5464953482767
3098 9.57985412931142
3099 9.611641114719
3100 9.64195964954153
3101 9.67090614390552
3102 9.69857082867651
3103 9.72503770605387
3104 9.75038549688988
3105 9.7746878313582
3106 9.79801338037712
3107 9.82042598967336
3108 9.84198568459644
3109 9.8627485801594
3110 9.88276709891927
3111 9.9020902139947
3112 9.92076367608725
3113 9.93883011008746
3114 9.95632903779145
3115 9.97329771806429
3116 9.98977067458786
3117 10.0057804332724
3118 10.0213574664949
3119 10.0365302417698
3120 10.0513251489125
3121 10.0657660335906
3122 10.079875536156
3123 10.0936740084798
3124 10.107181823359
3125 10.120417063307
3126 10.1333963150192
3127 10.1461357861232
3128 10.1586468338906
3129 10.1709436320497
3130 10.1830402754527
3131 10.1949499317783
3132 10.2066849025344
3133 10.2178368948609
3134 10.2261063148116
3135 10.2313199783969
3136 10.2336612471201
3137 10.2333148861362
3138 10.2304577603015
3139 10.2252550996775
3140 10.2178612646695
3141 10.2084159735896
3142 10.1970293796051
3143 10.1838252747467
3144 10.1689050715441
3145 10.1523696363668
3146 10.134323258258
3147 10.1148511220211
3148 10.0940443170563
3149 10.0719832807525
3150 10.0487398937831
3151 10.024391436536
3152 9.99898875258835
3153 9.97258941400282
3154 9.94525787012618
3155 9.91703849574812
3156 9.88798417995014
3157 9.85814946448278
3158 9.82755839473394
3159 9.79624450764905
3160 9.76425538655954
3161 9.73163548276939
3162 9.69842632165681
3163 9.66466558448788
3164 9.63038175486865
3165 9.59560775651023
3166 9.56037585835277
3167 9.52471620508864
3168 9.48865210338295
3169 9.45218987342685
3170 9.41535346447871
3171 9.37816750865277
3172 9.3406550164058
3173 9.30283748327826
3174 9.26473154619024
3175 9.22633131627624
3176 9.18765124616368
3177 9.1487097556404
3178 9.10952405174878
3179 9.07011020862535
3180 9.03048324208561
3181 8.99065717929913
3182 8.95064385501688
3183 8.9104485637812
3184 8.87008120437866
3185 8.82954085760582
3186 8.78883520134064
3187 8.74797511356779
3188 8.70697075606625
3189 8.66583162156925
3190 8.62456236377731
3191 8.58316547509875
3192 8.54164777724381
3193 8.50001392140871
3194 8.45827143285614
3195 8.41642719948423
3196 8.37448609516977
3197 8.3324541400742
3198 8.29033726731129
3199 8.24813813272527
3200 8.20586039447787
3201 8.16350624889763
3202 8.12107286391359
3203 8.0785650005773
3204 8.0359803221242
3205 7.99331813217079
3206 7.95058347035524
3207 7.9077771461093
3208 7.86490150537871
3209 7.82196110523466
3210 7.77896018000536
3211 7.7358978203443
3212 7.69277445740565
3213 7.64959410111494
3214 7.60636049752389
3215 7.56307481943121
3216 7.51973637124213
3217 7.47634835897856
3218 7.43291086778
3219 7.38942600234431
3220 7.34591629155773
3221 7.30373305124001
3222 7.26359618248369
3223 7.22537100836058
3224 7.18893091397047
3225 7.15415799118949
3226 7.12094253107089
3227 7.08918204349009
3228 7.05878078219483
3229 7.02964867582793
3230 7.00170085191223
3231 6.97485932827527
3232 6.94905037872552
3233 6.92420401954678
3234 6.90025683264681
3235 6.87714964461173
3236 6.85482717588449
3237 6.83323773299504
3238 6.81232949103518
3239 6.79205547635829
3240 6.77237395034749
3241 6.75324592107135
3242 6.73463496255548
3243 6.71650704594457
3244 6.69882834543745
3245 6.68156352887983
3246 6.66468497165989
3247 6.64816521509058
3248 6.63197942690036
3249 6.61610224074342
3250 6.6005047997308
3251 6.58516826832343
3252 6.5700744880394
3253 6.55520132719945
3254 6.5405332047447
3255 6.52605318794882
3256 6.51174216445697
3257 6.49758883014186
3258 6.48358280743245
3259 6.4697144017787
3260 6.45597455670365
3261 6.44235268138671
3262 6.42883904886009
3263 6.41668078321751
3264 6.40779286394689
3265 6.40198765443227
3266 6.39906231922526
3267 6.39882752867664
3268 6.40110897316275
3269 6.40574208526679
3270 6.41257214873022
3271 6.42145463007676
3272 6.43225454143633
3273 6.44484806717033
3274 6.45911860629483
3275 6.4749561203529
3276 6.49225890987804
3277 6.51093077714508
3278 6.53088780743378
3279 6.55205712255763
3280 6.57435926676634
3281 6.59772080745936
3282 6.62207274873878
3283 6.64735054376109
3284 6.67349566943268
3285 6.70045166501375
3286 6.72816832434305
3287 6.75659636561237
3288 6.78569008005259
3289 6.81540708425111
3290 6.84570638564124
3291 6.87654968099639
3292 6.90790118573869
3293 6.93972762313416
3294 6.97199943504819
3295 7.00468777106628
3296 7.03776522751068
3297 7.071206202298
3298 7.10498677643737
3299 7.13908582549815
3300 7.1734893672138
3301 7.20817846701642
3302 7.24313433003722
3303 7.27834008139167
3304 7.31378075229629
3305 7.34944092841085
3306 7.3853061563694
3307 7.4213629327905
3308 7.4575986418276
3309 7.49400149682814
3310 7.53056048583082
3311 7.5672683158571
3312 7.60411931539166
3313 7.64110407815571
3314 7.67821378584401
3315 7.71544019979158
3316 7.75277562288653
3317 7.79021286398739
3318 7.8277452046802
3319 7.86536636822121
3320 7.90307052373353
3321 7.94085378161143
3322 7.97871177593991
3323 8.01663956871749
3324 8.05463254667267
3325 8.09268639993518
3326 8.130797102109
3327 8.16896138226622
3328 8.20717764695643
3329 8.24544265782623
3330 8.28375318645402
3331 8.32210621688671
3332 8.36049893168679
3333 8.39892869889579
3334 8.43739465722129
3335 8.47589596297703
3336 8.51443027000166
3337 8.55299538668458
3338 8.59158926581588
3339 8.63020999510277
3340 8.66885582316933
3341 8.70752560366331
3342 8.74621791231372
3343 8.78493125093151
3344 8.82366483594561
3345 8.8624177735453
3346 8.90118877247846
3347 8.93997743827137
3348 8.97878453193091
3349 9.01760890990378
3350 9.05644941830642
3351 9.09530583589241
3352 9.1341784388374
3353 9.17306616541586
3354 9.21196800525794
3355 9.25088301481374
3356 9.28981031295923
3357 9.32874907689053
3358 9.36769853828762
3359 9.40665820034859
3360 9.44562790629536
3361 9.4846070057566
3362 9.52359486814351
3363 9.56208117682274
3364 9.59875175261633
3365 9.63365304007776
3366 9.66690178780036
3367 9.69860681990689
3368 9.72886971122415
3369 9.75778535213145
3370 9.78544238851995
3371 9.81192368645527
3372 9.83730709823163
3373 9.86166506643682
3374 9.88506599436188
3375 9.9075730990808
3376 9.92924551546783
3377 9.95013863099341
3378 9.97030372217519
3379 9.98978878938626
3380 10.0086387932286
3381 10.0268955232243
3382 10.0445982746515
3383 10.0617864507202
3384 10.0784947263499
3385 10.0947554876754
3386 10.1105994764087
3387 10.1260541297132
3388 10.1411450617309
3389 10.155896201417
3390 10.1703299616667
3391 10.184469275013
3392 10.1983345146993
3393 10.2119437118793
3394 10.2253137114994
3395 10.239093898975
3396 10.2544978842198
3397 10.2714524752621
3398 10.2898556634125
3399 10.3096121567963
3400 10.3306119448493
3401 10.3527177699377
3402 10.3758230230068
3403 10.3998242190254
3404 10.4246616562462
3405 10.4502657300017
3406 10.4765801960751
3407 10.5035583546571
3408 10.5311565785436
3409 10.5593341106079
3410 10.5880528746418
3411 10.6172772986832
3412 10.646974150005
3413 10.677103427616
3414 10.7076077555175
3415 10.7384602098701
3416 10.7696274889394
3417 10.801081212675
3418 10.8327974001158
3419 10.8647476364957
3420 10.8969152016615
3421 10.9292652803282
3422 10.9617776768956
3423 10.9944416039694
3424 11.0272425592169
3425 11.0601695439604
3426 11.0932064466087
3427 11.1263301442538
3428 11.1595344729007
3429 11.1928141325166
3430 11.2261641697506
3431 11.2595739016848
3432 11.293016709464
3433 11.3264882080199
3434 11.3599865054257
3435 11.3935098325085
3436 11.4270505771264
3437 11.4605998693476
3438 11.4941571017267
3439 11.5277121529042
3440 11.5612540237426
3441 11.5947835494711
3442 11.6283014027382
3443 11.6618056626062
3444 11.6952961376661
3445 11.728773715786
3446 11.7622372465076
3447 11.7956824028965
3448 11.8291091589669
3449 11.8625038692231
3450 11.8958635205124
3451 11.9291903928842
3452 11.9624848231476
3453 11.9957474429193
3454 12.0289803199483
3455 12.0621853855402
3456 12.0953644435839
3457 12.1285168631826
3458 12.1616376028918
3459 12.1947282794171
3460 12.2277834314551
3461 12.2607976839941
3462 12.2937736085054
3463 12.3267066226416
3464 12.3595951785794
3465 12.3924338304135
3466 12.4252171834196
3467 12.4579488494344
3468 12.4906322028186
3469 12.5232703961034
3470 12.5558671099601
3471 12.5884293389441
3472 12.620959946143
3473 12.6534607886133
3474 12.6859180497596
3475 12.7183248105747
3476 12.7506843694616
3477 12.7829998081568
3478 12.8152740059942
3479 12.8475043320298
3480 12.8796867594694
3481 12.9118244199788
3482 12.9439239515147
3483 12.9759903060403
3484 13.0080251861252
3485 13.0400239082114
3486 13.0719866290448
3487 13.1034709274139
3488 13.1334446129042
3489 13.1619600034238
3490 13.1891109841141
3491 13.2149848166968
3492 13.2396655244674
3493 13.2632304053682
3494 13.2857498453651
3495 13.307292474816
3496 13.3279225589014
3497 13.3477001337474
3498 13.3666812848045
3499 13.3849184068985
3500 13.4024604471602
3501 13.4193525394497
3502 13.4356298920101
3503 13.4513303778738
3504 13.4664815302207
3505 13.4811144020273
3506 13.4952630867466
3507 13.5089594347622
3508 13.5222332010121
3509 13.5351121828947
3510 13.5476223490969
3511 13.5597879530191
3512 13.5716274166035
3513 13.5831587001793
3514 13.5943959320575
3515 13.6053437629158
3516 13.6160205793783
3517 13.626444208923
3518 13.6366300437265
3519 13.6465492241915
3520 13.6561975706974
3521 13.6655929007452
3522 13.6747518598626
3523 13.6836899987085
3524 13.6915143150368
3525 13.6963340456453
3526 13.6982777992291
3527 13.6975389868684
3528 13.694296633191
3529 13.6887160113894
3530 13.6809541448721
3531 13.6711551419383
3532 13.6594530911054
3533 13.6459732586948
3534 13.6308349798573
3535 13.6141642987242
3536 13.5960654779499
3537 13.5766325343726
3538 13.5559532975108
3539 13.5341098164307
3540 13.5111787398763
3541 13.4872316714207
3542 13.4623356042355
3543 13.436556647112
3544 13.4099546993183
3545 13.3825839454103
3546 13.3544950023659
3547 13.3257360332072
3548 13.2963546492046
3549 13.266392191849
3550 13.2358889236109
3551 13.2048825292982
3552 13.1734061302938
3553 13.1414911194819
3554 13.1091681725335
3555 13.0764643752787
3556 13.0434080619402
3557 13.0100243869318
3558 12.9763350239806
3559 12.9423620037654
3560 12.9081246162166
3561 12.8736401239592
3562 12.8389241399933
3563 12.8039918066288
3564 12.7688595518134
3565 12.7335423319926
3566 12.698052440363
3567 12.6624022968048
3568 12.6266026630936
3569 12.5906633607628
3570 12.5545946041078
3571 12.5184058527971
3572 12.48210524272
3573 12.4457019205457
3574 12.4092029740672
3575 12.3726146746491
3576 12.3359428802887
3577 12.2991930628803
3578 12.2623716465233
3579 12.2254846804108
3580 12.1885361376286
3581 12.1515293610681
3582 12.1144682722247
3583 12.0773578877819
3584 12.0402018176696
3585 12.0030030428473
3586 11.9657647192165
3587 11.9284907544758
3588 11.8911839361533
3589 11.8538479424674
3590 11.8164848514646
3591 11.7790964420902
3592 11.7416857542904
3593 11.7042550656753
3594 11.6668056672366
3595 11.6293387652134
3596 11.5918555328277
3597 11.5543582083641
3598 11.5168482091853
3599 11.4793263454179
3600 11.441793374193
3601 11.4042500141015
3602 11.3666971622842
3603 11.3291355152473
3604 11.2915656620747
3605 11.2539888230419
3606 11.2164057169838
3607 11.17881673977
3608 11.1412232169288
3609 11.1036261357034
3610 11.0660260968562
3611 11.0284244551205
3612 10.9908213786894
3613 10.9532169435435
3614 10.9156112211151
3615 10.8780043136935
3616 10.8403965295867
3617 10.8027879576668
3618 10.7651786336033
3619 10.7275685911678
3620 10.6900322007802
3621 10.6538744138201
3622 10.6194781023969
3623 10.5867273503316
3624 10.5555138682307
3625 10.5257364917614
3626 10.4973007129285
3627 10.470118242184
3628 10.4441066654042
3629 10.4191892519602
3630 10.3952940377196
3631 10.3723538252018
3632 10.3503059268719
3633 10.3290917155018
3634 10.3086566256885
3635 10.2889494031378
3636 10.2699221430702
3637 10.2515302410431
3638 10.2337322336828
3639 10.2164890483757
3640 10.1997641682511
3641 10.1835234796743
3642 10.1677351141225
3643 10.152369300463
3644 10.1373982269479
3645 10.1227959552197
3646 10.1085385137344
3647 10.0946032646176
3648 10.080969464223
3649 10.0676182728955
3650 10.0545311795285
3651 10.0416922814579
3652 10.0290858964203
3653 10.0166967218914
3654 10.0045107345409
3655 9.9925147595142
3656 9.98069693978255
3657 9.96904787554323
3658 9.95755666974273
3659 9.94621293338858
3660 9.93500696141709
3661 9.9239298683336
3662 9.9129754129199
3663 9.90213618671741
3664 9.89155529730982
3665 9.88342571368662
3666 9.87830881642604
3667 9.87600637277121
3668 9.87633319886777
3669 9.87911630050187
3670 9.8841981242484
3671 9.89146255126262
3672 9.90077406402846
3673 9.9120086948203
3674 9.92506309947687
3675 9.93981837947375
3676 9.95616264481502
3677 9.97399312484588
3678 9.99322443180865
3679 10.0137668119629
3680 10.0355353217524
3681 10.0584612132911
3682 10.0824722886264
3683 10.1075262400848
3684 10.1335673097991
3685 10.1605305837585
3686 10.1883650297309
3687 10.2170210276856
3688 10.2464425788551
3689 10.276575855873
3690 10.3073739800226
3691 10.3387932255973
3692 10.3707927430524
3693 10.4033430173167
3694 10.4364417295253
3695 10.4700563099265
3696 10.504152829837
3697 10.5386995920113
3698 10.5736669838332
3699 10.6090273401702
3700 10.6447548152533
3701 10.6808252629895
3702 10.7172161251498
3703 10.7539063269169
3704 10.7908776508243
3705 10.8281197582844
3706 10.8656164993399
3707 10.90336001612
3708 10.9413376281486
3709 10.9795370163837
3710 11.0179490435967
3711 11.0565598502951
3712 11.0953609760434
3713 11.1343433064295
3714 11.1734951005543
3715 11.2128116398236
3716 11.2522852226
3717 11.2919055135857
3718 11.3316630283149
3719 11.3715558675783
3720 11.4115788206272
3721 11.4517233782393
3722 11.4919842120633
3723 11.5323551123743
3724 11.5728288321568
3725 11.6133986009688
3726 11.6540580936137
3727 11.6948017389881
3728 11.7356255311745
3729 11.7765247578661
3730 11.8175001615828
3731 11.8585485917043
3732 11.8996657569931
3733 11.940850009758
3734 11.9820973710589
3735 12.0234061616339
3736 12.0647771878824
3737 12.1062066605039
3738 12.1476956297585
3739 12.1892423390258
3740 12.2308427390979
3741 12.2724919424355
3742 12.3141865245336
3743 12.3559234929581
3744 12.3977058293731
3745 12.4395372487733
3746 12.4814150354632
3747 12.5233402197562
3748 12.5653105583537
3749 12.6073230739594
3750 12.6493749852661
3751 12.691463694071
3752 12.7335891425663
3753 12.7757540352004
3754 12.8179559515117
3755 12.8601924498044
3756 12.9024612491629
3757 12.9447602188784
3758 12.9866977191013
3759 13.0267468053388
3760 13.0648704594215
3761 13.1011953778897
3762 13.1358399196351
3763 13.1689146546441
3764 13.200522876622
3765 13.2307616073694
3766 13.2597226582596
3767 13.2874902303402
3768 13.3141428784827
3769 13.3397584634767
3770 13.3644084629152
3771 13.3881564930361
3772 13.4110641562101
3773 13.4331877418199
3774 13.4545790109703
3775 13.4752891698857
3776 13.4953641257926
3777 13.5148457202601
3778 13.5337763249553
3779 13.5521941846772
3780 13.5701361701498
3781 13.5876372304571
3782 13.6047263819806
3783 13.6214307520145
3784 13.6377914386737
3785 13.6538440459596
3786 13.6696088441044
3787 13.6851047696743
3788 13.7003495133311
3789 13.7153596018184
3790 13.7301504745511
3791 13.7441287783238
3792 13.7549287043139
3793 13.7625077353721
3794 13.7670771096728
3795 13.7688297717753
3796 13.767950160826
3797 13.7646126485742
3798 13.7589794576089
3799 13.7512014029821
3800 13.7414115273018
3801 13.729738573123
3802 13.716306490889
3803 13.70123107461
3804 13.6846204982463
3805 13.6665754292831
3806 13.6471881503703
3807 13.6265466883604
3808 13.6047329771808
3809 13.5818209631364
3810 13.5578824915805
3811 13.5329850299729
3812 13.5071867021336
3813 13.4805441083797
3814 13.4531128258534
3815 13.4249447724639
3816 13.3960884476587
3817 13.3665888306041
3818 13.3364852636917
3819 13.3058167793897
3820 13.2746203944522
3821 13.2429284217469
3822 13.2107726824799
3823 13.1781836972196
3824 13.145189439894
3825 13.1118156288838
3826 13.0780872188713
3827 13.0440266393535
3828 13.0096545767389
3829 12.9749915152977
3830 12.9400565950861
3831 12.9048676952701
3832 12.8694415171712
3833 12.8337921118157
3834 12.7979316109248
3835 12.7618738511276
3836 12.7256317967396
3837 12.6892175580099
3838 12.6526424473946
3839 12.6159160467602
3840 12.5790468157172
3841 12.5420441172236
3842 12.5049167131459
3843 12.4676727882291
3844 12.4303199736113
3845 12.3928641027876
3846 12.3553110827721
3847 12.3176672833819
3848 12.2799386550077
3849 12.2421307562671
3850 12.2042476403952
3851 12.1662930518457
3852 12.1282714571875
3853 12.0901859154529
3854 12.0520403820033
3855 12.0138387762417
3856 11.9755845478126
3857 11.9372810190587
3858 11.898931371079
3859 11.8605379168677
3860 11.8221032634368
3861 11.7836300990915
3862 11.7451207794877
3863 11.7065772056451
3864 11.6680015800207
3865 11.6293958490938
3866 11.5907615163616
3867 11.552100407912
3868 11.5134140660452
3869 11.4747032080851
3870 11.4359693087839
3871 11.397213847386
3872 11.3584374338659
3873 11.319641012834
3874 11.2808254196911
3875 11.241990896053
3876 11.2031386352297
3877 11.1642697877643
3878 11.1253854289412
3879 11.0864864792232
3880 11.0475719634763
3881 11.0086421078921
3882 10.9696984389096
3883 10.9307434045123
3884 10.8917778403095
3885 10.8528024261813
3886 10.8138177977141
3887 10.7748262740168
3888 10.7368856975155
3889 10.7007973553796
3890 10.666439360403
3891 10.6336978451133
3892 10.6024664341814
3893 10.572645740878
3894 10.5441427964705
3895 10.5168708426128
3896 10.4907486897166
3897 10.4657000585786
3898 10.441654248917
3899 10.4185452640284
3900 10.3963114500115
3901 10.3748952100492
3902 10.3542425991215
3903 10.3343031155917
3904 10.3150297424813
3905 10.2963780095684
3906 10.2783068679738
3907 10.2607781063153
3908 10.2437560279259
3909 10.2272072853939
3910 10.2111002190568
3911 10.1954051571332
3912 10.1800949810121
3913 10.1651437526569
3914 10.1505273484112
3915 10.1362237317011
3916 10.1222123163687
3917 10.1084738712277
3918 10.0949904308984
3919 10.0817446627176
3920 10.0687197348156
3921 10.0559010711559
3922 10.0432744521838
3923 10.0308264905677
3924 10.0185454276583
3925 10.0064202800126
3926 9.99444078720557
3927 9.98259710783339
3928 9.97087726494469
3929 9.95927223553643
3930 9.94777347399861
3931 9.93637161867601
3932 9.92506018850389
3933 9.91383323395752
3934 9.90268519720061
3935 9.89161088630004
3936 9.88000258627379
3937 9.86659072464129
3938 9.85144802881996
3939 9.83469055923781
3940 9.81645134541811
3941 9.79683581420939
3942 9.77593455220132
3943 9.7538321879169
3944 9.73060778327731
3945 9.70633519936562
3946 9.68109551050543
3947 9.65497483327016
3948 9.62803169823142
3949 9.60032528008822
3950 9.57194922463573
3951 9.54295758127274
3952 9.51339088743229
3953 9.48328701219892
3954 9.45268133168822
3955 9.42160689291498
3956 9.3900945669048
3957 9.35817344660908
3958 9.32589890142044
3959 9.29331308547895
3960 9.26043650052963
3961 9.22729022055614
3962 9.19390742554441
3963 9.16030701835239
3964 9.12650501465627
3965 9.09252402037745
3966 9.05837725262792
3967 9.02407562647659
3968 8.98963043691936
3969 8.95506726571105
3970 8.92039915303004
3971 8.88563471029553
3972 8.8507983889961
3973 8.81589974449352
3974 8.78094287289849
3975 8.74593915837846
3976 8.71090146392054
3977 8.67583206004769
3978 8.64073635132404
3979 8.60562085039668
3980 8.5704868878995
3981 8.53533566478433
3982 8.50016830194974
3983 8.4649858455675
3984 8.42978940891349
3985 8.39460028516199
3986 8.3594336898685
3987 8.32428812134326
3988 8.28916219368489
3989 8.2540583586412
3990 8.21897791972027
3991 8.1839193159754
3992 8.14888108877502
3993 8.11386575758179
3994 8.07888019562658
3995 8.04392271716484
3996 8.00899145123345
3997 7.9740846498302
3998 7.93920067986164
3999 7.90433801561973
4000 7.86949523175244
4001 7.83467466087331
4002 7.79988009483035
4003 7.76511020214928
4004 7.73037642397763
4005 7.69568284219753
4006 7.66102678878228
4007 7.62640582329288
4008 7.59182870435055
4009 7.55730070868799
4010 7.52281775699849
4011 7.48837278436479
4012 7.45396271719773
4013 7.4195852376395
4014 7.38523818071168
4015 7.35091952426542
4016 7.31662737959206
4017 7.28235998265089
4018 7.24811568587335
4019 7.21389295050569
4020 7.17969033945485
4021 7.14550651060414
4022 7.11134021056817
4023 7.07719026885785
4024 7.04306732267541
4025 7.00898543572625
4026 6.97494198820746
4027 6.94093443532849
4028 6.90696040023003
4029 6.8730176629265
4030 6.83910414997624
4031 6.80521821274146
4032 6.77136224598929
4033 6.73753564570169
4034 6.70373646729268
4035 6.66996289457261
4036 6.63621323129015
4037 6.60248589323098
4038 6.56877940083647
4039 6.53509237230803
4040 6.50142351716522
4041 6.46777163022802
4042 6.43413558599478
4043 6.40051433339034
4044 6.3669068908598
4045 6.33331234178504
4046 6.29972983020293
4047 6.26631244668233
4048 6.23428307704131
4049 6.20381650084339
4050 6.17480987725613
4051 6.14716713163032
4052 6.12079851043153
4053 6.09562016544391
4054 6.07155376532085
4055 6.04852613268398
4056 6.02646890509031
4057 6.00531821829768
4058 5.98501441036212
4059 5.9655017451969
4060 5.94672842055358
4061 5.92864709346001
4062 5.91121239818973
4063 5.894381775846
4064 5.87811546825393
4065 5.86237633370366
4066 5.84712967481276
4067 5.83234307771073
4068 5.8179862618011
4069 5.80403156954431
4070 5.7904545717121
4071 5.77723056592605
4072 5.76433631861744
4073 5.75175012546648
4074 5.73945171077661
4075 5.72742213346789
4076 5.7156436992542
4077 5.70409987859742
4078 5.69277523005889
4079 5.68165532869296
4080 5.67072669915109
4081 5.65997675318684
4082 5.64939373127202
4083 5.63897025848159
4084 5.62871983556024
4085 5.61863580450681
4086 5.60870721594597
4087 5.59892384134661
4088 5.58927612557198
4089 5.57975514255213
4090 5.5703525538733
4091 5.56106057009217
4092 5.55187191459598
4093 5.54277978984082
4094 5.53377784581185
4095 5.52486015055911
4096 5.51602116267244
4097 5.50725555524019
4098 5.49855585352166
4099 5.48991676586752
4100 5.48133430675308
4101 5.47280475303975
4102 5.4643246266966
4103 5.45589067865941
4104 5.4474998737521
4105 5.43914937660096
4106 5.43083653847604
4107 5.42255888499901
4108 5.41431410466019
4109 5.40610003809173
4110 5.39791466804699
4111 5.38975611003988
4112 5.38162260360043
4113 5.37351250410631
4114 5.36542427515231
4115 5.35735648142221
4116 5.34930778203029
4117 5.34127692430125
4118 5.33326273795987
4119 5.32526412970346
4120 5.31730667921539
4121 5.30944343145387
4122 5.30167001485415
4123 5.29398052189839
4124 5.28636943378377
4125 5.27883159483498
4126 5.27136218860115
4127 5.26395671552646
4128 5.25661097209077
4129 5.24932103132355
4130 5.24208322460061
4131 5.23489412463932
4132 5.22775052961329
4133 5.22179117533951
4134 5.21876250088568
4135 5.2184967393544
4136 5.22081209053365
4137 5.22553872321848
4138 5.23251798673449
4139 5.24160167442183
4140 5.25265133565535
4141 5.2655376332021
4142 5.28013974292846
4143 5.29634479306556
4144 5.31404734042608
4145 5.33314888113706
4146 5.35355080976688
4147 5.3751597573236
4148 5.39789670497861
4149 5.42168746293966
4150 5.44646272258483
4151 5.47215773504649
4152 5.4987120109746
4153 5.52606904008331
4154 5.55417602917687
4155 5.58298365743681
4156 5.61244584783273
4157 5.64251955359384
4158 5.67316455874863
4159 5.70434329180538
4160 5.73602011745749
4161 5.7681434485069
4162 5.80067472921897
4163 5.83358712970559
4164 5.86685558371514
4165 5.90045667259459
4166 5.93436851689565
4167 5.96857067512088
4168 6.00304235850111
4169 6.0377617920451
4170 6.0727124961591
4171 6.10787925301187
4172 6.14324784460946
4173 6.17880498705977
4174 6.21453826916535
4175 6.25043609505911
4176 6.28648763061642
4177 6.32268275339477
4178 6.35901200586826
4179 6.39546655174008
4180 6.43203813512984
4181 6.46871904244636
4182 6.50550206676909
4183 6.54238021405305
4184 6.57934356987609
4185 6.61638534386289
4186 6.65350035978935
4187 6.69068378145899
4188 6.72793109038598
4189 6.76523806494523
4190 6.80260076089289
4191 6.840015493167
4192 6.87747881888406
4193 6.91498752145259
4194 6.95253688449455
4195 6.99011624837311
4196 7.02772260970393
4197 7.06535417236822
4198 7.1030092584167
4199 7.14068630032904
4200 7.17838383378103
4201 7.216100490886
4202 7.25383499387925
4203 7.29158614921637
4204 7.3293528420582
4205 7.36713403111712
4206 7.40492874384077
4207 7.442736071911
4208 7.48055393105285
4209 7.51837866720965
4210 7.55620968758838
4211 7.59404656138103
4212 7.63188888646061
4213 7.66973628750567
4214 7.7075884142471
4215 7.74544493982901
4216 7.78330235654113
4217 7.82115644328925
4218 7.85900738591832
4219 7.89685537696083
4220 7.93470059668861
4221 7.97254321392068
4222 8.01038324249948
4223 8.04821905112557
4224 8.08605037661542
4225 8.12387750206577
4226 8.16170069235402
4227 8.19951807264802
4228 8.23732440445428
4229 8.27512010023944
4230 8.31290584999764
4231 8.35068229872129
4232 8.38845006090803
4233 8.42621159890389
4234 8.46396864033765
4235 8.50172147313241
4236 8.53947036661889
4237 8.57721557275116
4238 8.61495732724209
4239 8.65269585062421
4240 8.69043134924047
4241 8.72816401616983
4242 8.76589403209155
4243 8.803621566093
4244 8.84134677642385
4245 8.87906981120087
4246 8.91679080906626
4247 8.95450989980264
4248 8.99222720490753
4249 9.02994283813021
4250 9.06765690597322
4251 9.10536740852756
4252 9.14306687335496
4253 9.18075530551322
4254 9.21843342838933
4255 9.256101917986
4256 9.29376140602913
4257 9.33141248287089
4258 9.36905570020214
4259 9.40669157358684
4260 9.44432058482994
4261 9.48194318418981
4262 9.5195597903046
4263 9.55716948424401
4264 9.59477163970121
4265 9.63236675199597
4266 9.66995528397652
4267 9.70753766814828
4268 9.74511430866308
4269 9.78268558035364
4270 9.82025010508118
4271 9.85780690156953
4272 9.89535647833827
4273 9.93289931052455
4274 9.97043584207325
4275 10.0079658497103
4276 10.0454888440793
4277 10.0830052791277
4278 10.1205155868522
4279 10.1580201708704
4280 10.1955194082832
4281 10.2330136514146
4282 10.270503229438
4283 10.3079884498949
4284 10.3454696001145
4285 10.3829469485401
4286 10.4204207459683
4287 10.4578912267069
4288 10.4953586096568
4289 10.5328230993232
4290 10.5702848867601
4291 10.6077441504534
4292 10.6452010571449
4293 10.6826557626036
4294 10.720108336354
4295 10.7575578048619
4296 10.7950040086824
4297 10.8324471633001
4298 10.8698874700142
4299 10.9073251168702
4300 10.9447602795305
4301 10.9821931220881
4302 11.0196237978266
4303 11.0570524499304
4304 11.0944792121483
4305 11.1319042094139
4306 11.1693275584246
4307 11.206749368183
4308 11.2441697405031
4309 11.281588516335
4310 11.3189987675047
4311 11.3563979216253
4312 11.3937867094253
4313 11.4311658135509
4314 11.4685358717269
4315 11.50589747971
4316 11.5432511940482
4317 11.5805974052428
4318 11.617932046355
4319 11.6552536529058
4320 11.6925630830998
4321 11.7298611386673
4322 11.7671485685774
4323 11.8044260183999
4324 11.8416908807086
4325 11.8789421579679
4326 11.9161807445819
4327 11.9534074760949
4328 11.9906231330616
4329 12.0278243806027
4330 12.0650058719832
4331 12.1021688338068
4332 12.1393144858356
4333 12.1764439675671
4334 12.213558154423
4335 12.2506529224134
4336 12.2877271950219
4337 12.324782321368
4338 12.3618195617943
4339 12.3988400937037
4340 12.4358450170138
4341 12.4728353592522
4342 12.5098120803177
4343 12.5467760769279
4344 12.5837281867746
4345 12.6206691924063
4346 12.6575998248554
4347 12.6945207670272
4348 12.7314326568656
4349 12.7683360903111
4350 12.8052275174334
4351 12.8421024107418
4352 12.8789618347085
4353 12.9158047150984
4354 12.9526228705445
4355 12.9894168232665
4356 13.0261881661314
4357 13.0629383871968
4358 13.0996688766032
4359 13.1363824758344
4360 13.1730858272679
4361 13.2097801032815
4362 13.2464659012558
4363 13.283142290822
4364 13.3198032968981
4365 13.3564491458657
4366 13.3930808352386
4367 13.4296992968803
4368 13.466305401322
4369 13.5028999617972
4370 13.5394836472093
4371 13.5760470378454
4372 13.6125847436544
4373 13.649098454877
4374 13.6855905545668
4375 13.7220710011568
4376 13.7585428371325
4377 13.795006422987
4378 13.8314528483509
4379 13.8678797297062
4380 13.9042883531673
4381 13.940679920219
4382 13.9770555532821
4383 14.0134163009139
4384 14.0497631426659
4385 14.0860969936231
4386 14.1224187086438
4387 14.158729086322
4388 14.1950288606071
4389 14.2313105776602
4390 14.2675682378819
4391 14.3038034243057
4392 14.3400176158092
4393 14.3762121939633
4394 14.4123884494312
4395 14.4485475879475
4396 14.4846897808575
4397 14.5208074278225
4398 14.5569000499806
4399 14.5929692941225
4400 14.6290166986846
4401 14.6650437008748
4402 14.7010429462781
4403 14.7369992339244
4404 14.772914929062
4405 14.8087919722293
4406 14.8446309756394
4407 14.8804343379728
4408 14.9162044048424
4409 14.9519433675252
4410 14.9876532731117
4411 15.0233360339878
4412 15.0589934202834
4413 15.0946170422736
4414 15.1302008409261
4415 15.165747400287
4416 15.2012550603923
4417 15.2367236535095
4418 15.2721538497435
4419 15.307530712943
4420 15.3428535605714
4421 15.3781259475592
4422 15.4133511949369
4423 15.4485324052158
4424 15.4836724767577
4425 15.5187733535464
4426 15.553821127146
4427 15.5888127038622
4428 15.6237485131175
4429 15.6586150965086
4430 15.6934145287513
4431 15.7281512293776
4432 15.7628293271221
4433 15.7974526790446
4434 15.8320097391089
4435 15.8664847916133
4436 15.9008851288483
4437 15.9352369380054
4438 15.9695490833575
4439 16.0037925283226
4440 16.0368553795745
4441 16.0682701959091
4442 16.098145420858
4443 16.1265823608584
4444 16.1536756550675
4445 16.1795065024919
4446 16.2041368946391
4447 16.2276444451803
4448 16.250103033412
4449 16.2715816767996
4450 16.2921448510008
4451 16.311843479852
4452 16.330724591989
4453 16.3488419858523
4454 16.3662394971567
4455 16.3829055935104
4456 16.3988742569472
4457 16.4141906060229
4458 16.4288705294708
4459 16.4429427062982
4460 16.456447121168
4461 16.4694211280202
4462 16.4818996231971
4463 16.4939118036436
4464 16.5052517519414
4465 16.5158221994535
4466 16.5256737772569
4467 16.5347263879203
4468 16.5425759091111
4469 16.5492603985013
4470 16.5548565170996
4471 16.5594358815641
4472 16.5630653961467
4473 16.5658075627915
4474 16.5677207708258
4475 16.5688595675868
4476 16.5692749112388
4477 16.5689674726215
4478 16.567902747757
4479 16.566129666757
4480 16.5636948418044
4481 16.5606418179419
4482 16.5570112749046
4483 16.5528393714549
4484 16.5481447898317
4485 16.5429578564818
4486 16.5373109696038
4487 16.5312051815412
4488 16.5246286173338
4489 16.517611895496
4490 16.5101891955004
4491 16.5024791329919
4492 16.4945338472573
4493 16.4863688170346
4494 16.4779985025649
4495 16.469436412584
4496 16.4607014477883
4497 16.4518144773755
4498 16.4427853653758
4499 16.4336234903231
4500 16.4243528468777
4501 16.4149931529895
4502 16.4055502684968
4503 16.3960312427824
4504 16.3864480650028
4505 16.3768057881741
4506 16.3671083008032
4507 16.3564887123313
4508 16.3438804386652
4509 16.3294093135765
4510 16.3132028398029
4511 16.2954024489145
4512 16.2761172113968
4513 16.2554448468804
4514 16.233510506441
4515 16.2104365546643
4516 16.1862980581885
4517 16.1611698159061
4518 16.1351358109958
4519 16.1082576213868
4520 16.080592040305
4521 16.0522173961336
4522 16.0231909519361
4523 15.9935555314391
4524 15.963357745968
4525 15.9326398916914
4526 15.9014362023985
4527 15.8697786580686
4528 15.8376971331069
4529 15.8052195348431
4530 15.7723724168474
4531 15.7391905484983
4532 15.7057001367537
4533 15.6719214875985
4534 15.6378760425775
4535 15.6035836373634
4536 15.5690605216632
4537 15.5343221298772
4538 15.4993844231279
4539 15.464260859787
4540 15.4289636638662
4541 15.3935060573131
4542 15.3579004573444
4543 15.3221565932007
4544 15.2862855647143
4545 15.2503010455972
4546 15.2142107802474
4547 15.178023478101
4548 15.1417555609949
4549 15.1054139384872
4550 15.069003445651
4551 15.0325295280184
4552 14.9959979875895
4553 14.9594126323478
4554 14.9227781131748
4555 14.8861011502582
4556 14.8493848885517
4557 14.8126321192458
4558 14.7758485002537
4559 14.7390371136903
4560 14.7021997681327
4561 14.6653381530475
4562 14.6284538466665
4563 14.5915616010344
4564 14.5546821417802
4565 14.5178148455119
4566 14.4809623011266
4567 14.4441284525036
4568 14.4073120623922
4569 14.3705119637786
4570 14.3337270666835
4571 14.2969607184375
4572 14.2602244380655
4573 14.2235170610822
4574 14.1868457380423
4575 14.1502174832097
4576 14.1136319194915
4577 14.0770972363256
4578 14.0406114208736
4579 14.0041712424628
4580 13.9677736834356
4581 13.9314159578359
4582 13.8950990815936
4583 13.8588227759517
4584 13.8225856695898
4585 13.7863956833257
4586 13.7502519719611
4587 13.7141524817254
4588 13.6780987350044
4589 13.6420882623662
4590 13.606126918862
4591 13.5702184207875
4592 13.5343592811267
4593 13.4985462427416
4594 13.462776308206
4595 13.4270547306726
4596 13.3913841720829
4597 13.3557612713631
4598 13.3201851994635
4599 13.2846547730867
4600 13.249166982076
4601 13.2137190146979
4602 13.17830824457
4603 13.1429346380933
4604 13.1076028156006
4605 13.0723107671498
4606 13.0370600323726
4607 13.0018492491915
4608 12.9666757845793
4609 12.9315371790358
4610 12.8964314948915
4611 12.8613655382887
4612 12.8263405270767
4613 12.7913537640567
4614 12.7564027297398
4615 12.7214850706383
4616 12.6866009766543
4617 12.6517553616208
4618 12.6169461886605
4619 12.5821715690574
4620 12.5474312614972
4621 12.512723218377
4622 12.4780453153912
4623 12.4433955681564
4624 12.4087723308756
4625 12.3741784997476
4626 12.3396140331948
4627 12.3050776059102
4628 12.2705722433903
4629 12.2360969517446
4630 12.2016497655055
4631 12.167230353897
4632 12.132837896996
4633 12.0984706210123
4634 12.0641268689393
4635 12.029807523685
4636 11.9955134996146
4637 11.9612431306461
4638 11.9269948603738
4639 11.8927672348451
4640 11.8585588958123
4641 11.8243697096377
4642 11.7902036231113
4643 11.7560598883715
4644 11.7219374071981
4645 11.6878382010565
4646 11.653761559727
4647 11.6197061706097
4648 11.5856714855451
4649 11.5516562577916
4650 11.5176592074058
4651 11.4836808734107
4652 11.4497237789154
4653 11.4157866589366
4654 11.3818684925595
4655 11.347968807527
4656 11.3140864301142
4657 11.2802202218155
4658 11.2463691190314
4659 11.2125321281362
4660 11.1787083208713
4661 11.1448968653053
4662 11.1111020136352
4663 11.0773263256641
4664 11.0435685406442
4665 11.0098292528881
4666 10.9761097975554
4667 10.9424088917192
4668 10.9087294702701
4669 10.8750748099471
4670 10.8414432872054
4671 10.8078333797645
4672 10.7742436655121
4673 10.7406728159094
4674 10.7071202876498
4675 10.6735873768872
4676 10.6400730180974
4677 10.6065759949258
4678 10.5730977606214
4679 10.5396392141957
4680 10.5062002476701
4681 10.4727904802726
4682 10.4394106093762
4683 10.4060586678398
4684 10.3727328179768
4685 10.3394313857769
4686 10.3061575360056
4687 10.2729126199601
4688 10.2396947338632
4689 10.2070806058123
4690 10.1760543719835
4691 10.1465320407843
4692 10.1184154469663
4693 10.0916122974738
4694 10.0660368542119
4695 10.0416094361739
4696 10.0182547087859
4697 9.99590420573915
4698 9.97449240552275
4699 9.95395773621791
4700 9.93424375218784
4701 9.91529666257516
4702 9.89706818486861
4703 9.8795130422725
4704 9.86258736710052
4705 9.8462528864901
4706 9.83047130021667
4707 9.81520781731454
4708 9.80043880919508
4709 9.7861336283871
4710 9.77226174714968
4711 9.75879464694897
4712 9.74570710924417
4713 9.73298418091102
4714 9.72060380239689
4715 9.70854720042171
4716 9.69682196199975
4717 9.68541232762806
4718 9.67364622781121
4719 9.66013759532832
4720 9.6449514644653
4721 9.62819824237328
4722 9.60998107546319
4723 9.59041211038317
4724 9.56964438028728
4725 9.5477636490832
4726 9.52485316767972
4727 9.50102492395574
4728 9.47634461757972
4729 9.45086835806877
4730 9.42464856243679
4731 9.39775570987138
4732 9.37029699532875
4733 9.34231379984867
4734 9.31384690860884
4735 9.28493331887203
4736 9.25560245852232
4737 9.22588181679131
4738 9.19579707166979
4739 9.16537410566867
4740 9.13465156895702
4741 9.10365291874624
4742 9.072421258286
4743 9.0409972530257
4744 9.00939544798026
4745 8.97764081633844
4746 8.94574603019007
4747 8.91372982496235
4748 8.88160720974078
4749 8.84939928282967
4750 8.81713417935549
4751 8.78481613554751
4752 8.75245319140023
4753 8.72005030771627
4754 8.68761010201085
4755 8.65513501750218
4756 8.62262840449631
4757 8.59013359982591
4758 8.55767065726849
4759 8.52523746009327
4760 8.4928320293641
4761 8.46045251496218
4762 8.42809821172986
4763 8.39577110788157
4764 8.36346971752656
4765 8.33119613941801
4766 8.29895860671925
4767 8.26675560273647
4768 8.23459671653544
4769 8.20248481830327
4770 8.17041678458193
4771 8.13839232194943
4772 8.10641421181331
4773 8.07448041341391
4774 8.04260465890367
4775 8.01078954848348
4776 7.97903105849279
4777 7.94732543009506
4778 7.91566915190913
4779 7.88406282699397
4780 7.85251339874145
4781 7.82101813867319
4782 7.78958320353712
4783 7.7582082909587
4784 7.72688942001206
4785 7.69562287221707
4786 7.66440517430115
4787 7.63323326107275
4788 7.60211653240396
4789 7.57105876926388
4790 7.54005606355626
4791 7.50910476503029
4792 7.47820146432741
4793 7.44734456988818
4794 7.41653565741198
4795 7.38577260678968
4796 7.35506178039311
4797 7.3244025232303
4798 7.29379700550173
4799 7.26324579176196
4800 7.23274529963152
4801 7.20229938180067
4802 7.17191036336777
4803 7.14157448168978
4804 7.11128822249753
4805 7.08104833091968
4806 7.05161521093831
4807 7.0236383796438
4808 6.99702200270849
4809 6.97167656799744
4810 6.94751963028168
4811 6.92447368836783
4812 6.90246562559917
4813 6.8814271361219
4814 6.86129440845577
4815 6.84200782987358
4816 6.82351171022142
4817 6.80575415542615
4818 6.78869097150412
4819 6.7722785052014
4820 6.75647701352085
4821 6.74125174528885
4822 6.72656488209585
4823 6.71238098550858
4824 6.6986669494772
4825 6.68539184689036
4826 6.67252703487452
4827 6.66004814710694
4828 6.64793051045747
4829 6.63615156719565
4830 6.62468968300425
4831 6.61352940639395
4832 6.60265868764179
4833 6.59205870553633
4834 6.58171532168934
4835 6.57161311848868
4836 6.56173732065556
4837 6.55207987241036
4838 6.54262758431675
4839 6.53337165590283
4840 6.52430525276955
4841 6.51541736267702
4842 6.50670253465038
4843 6.49815010441007
4844 6.48974938642622
4845 6.48149039872473
4846 6.4733638165683
4847 6.46536774979938
4848 6.45751354461588
4849 6.44979442578692
4850 6.44221306644214
4851 6.43476317983634
4852 6.4275094479223
4853 6.42242432558683
4854 6.42024106905147
4855 6.42076872679658
4856 6.42382891830436
4857 6.42925500596076
4858 6.43689132152573
4859 6.44659244357604
4860 6.45822243234738
4861 6.47165006366575
4862 6.48675473821227
4863 6.50342492412838
4864 6.52154485935923
4865 6.54101576777637
4866 6.56174877799134
4867 6.58366086620178
4868 6.6066744711196
4869 6.63071600938738
4870 6.6557168265895
4871 6.68161382145089
4872 6.70834804345429
4873 6.73586441957912
4874 6.76411149904584
4875 6.79303895477403
4876 6.82259994647463
4877 6.8527518032341
4878 6.88344864826216
4879 6.91465327385482
4880 6.94633090499552
4881 6.97844497715064
4882 7.0109662070719
4883 7.04386780284732
4884 7.07712473372229
4885 7.11071188627426
4886 7.144603393433
4887 7.17877869297562
4888 7.21321750950099
4889 7.24790230836939
4890 7.28281689189384
4891 7.31794612686016
4892 7.35327546153493
4893 7.38878880271441
4894 7.42447346337381
4895 7.46031811363532
4896 7.49630949014925
4897 7.5324362935404
4898 7.56868959213558
4899 7.60506019884687
4900 7.64153694965645
4901 7.67811247440924
4902 7.71478025079527
4903 7.75153418525977
4904 7.78836858485907
4905 7.82527813096644
4906 7.86225785470613
4907 7.89930311400157
4908 7.9364095657676
4909 7.97357271662625
4910 8.01078854669825
4911 8.04805356526207
4912 8.08536420853924
4913 8.12271705809127
4914 8.16010918179686
4915 8.19753379809046
4916 8.23498675143619
4917 8.27246615420531
4918 8.30997024334895
4919 8.34749737223002
4920 8.38504600299009
4921 8.42261247578032
4922 8.46019241171259
4923 8.49778487538318
4924 8.53538902258343
4925 8.57300406519201
4926 8.61062926749648
4927 8.64826394275518
4928 8.68590715804434
4929 8.7235559938243
4930 8.761209558925
4931 8.79886752625117
4932 8.8365291629845
4933 8.874193082212
4934 8.91185905829581
4935 8.94952694235975
4936 8.98719659590878
4937 9.02486789014025
4938 9.06254070529952
4939 9.10021493007694
4940 9.13788938339048
4941 9.17556292274891
4942 9.21323559871738
4943 9.25090651228473
4944 9.28857391724432
4945 9.32623798620956
4946 9.36358722390454
4947 9.39926154426981
4948 9.43320659447878
4949 9.465536108164
4950 9.49635614949828
4951 9.52576601268138
4952 9.55385843912688
4953 9.58071921378096
4954 9.60642903546198
4955 9.63106363360331
4956 9.6546937542647
4957 9.67738548812973
4958 9.69920057691229
4959 9.72019669959312
4960 9.74042767757614
4961 9.75994370421174
4962 9.77879181243226
4963 9.7970158677836
4964 9.81465553152172
4965 9.83174874748669
4966 9.8483311073822
4967 9.86443580314686
4968 9.88009426125996
4969 9.8953357944923
4970 9.9101865650066
4971 9.92467172238673
4972 9.93881565298103
4973 9.95264145586972
4974 9.96617002677082
4975 9.97941947741954
4976 9.99240753508884
4977 10.0051513989959
4978 10.017665514755
4979 10.0299628993665
4980 10.0420577006601
4981 10.0539582570391
4982 10.0656746553263
4983 10.0772190145779
4984 10.0886026566586
4985 10.099836158685
4986 10.110928481858
4987 10.1218857753432
4988 10.1327166624498
4989 10.1434294635317
4990 10.1540319516276
4991 10.1651412552431
4992 10.1780438865681
4993 10.1926682313126
4994 10.2088702289138
4995 10.2265197026671
4996 10.2455214187803
4997 10.265786413855
4998 10.2872315815654
4999 10.3097792865998
5000 10.3333570040672
5001 10.3578969826891
5002 10.383326532086
5003 10.4095784815215
5004 10.4365906787379
5005 10.4642810264308
5006 10.492601588644
5007 10.5215031428052
5008 10.5509306477904
5009 10.5808489262315
5010 10.6112128902183
5011 10.6419681406039
5012 10.6730882696185
5013 10.7045551450853
5014 10.7363614523626
5015 10.7684842476536
5016 10.8008630322084
5017 10.8334634481248
5018 10.8662709203361
5019 10.8992712085774
5020 10.9324406650741
5021 10.9657641963363
5022 10.9992314251067
5023 11.0328263911188
5024 11.06653781431
5025 11.1003576935057
5026 11.134269840825
5027 11.1682641827938
5028 11.2023350718506
5029 11.2364693803959
5030 11.2706589789651
5031 11.3049002152038
5032 11.3391875879288
5033 11.3735097337535
5034 11.4078634821049
5035 11.442246734567
5036 11.4766564107991
5037 11.5110804717054
5038 11.5455154812412
5039 11.5799606966347
5040 11.6144133007651
5041 11.6488659185496
5042 11.6833179959205
5043 11.7177695440029
5044 11.7522205728598
5045 11.7866710916294
5046 11.8211211086502
5047 11.8555706315765
5048 11.8900196674843
5049 11.924461770447
5050 11.9588867047867
5051 11.993295407188
5052 12.0276888855038
5053 12.0620606119804
5054 12.0964064549245
5055 12.1307280930875
5056 12.1650270951146
5057 12.1993049268214
5058 12.2335629579896
5059 12.2678024687125
5060 12.3020199712566
5061 12.3362094072541
5062 12.3703724992939
5063 12.4045091782468
5064 12.4386123497447
5065 12.4726830040767
5066 12.5067232618912
5067 12.5407329491481
5068 12.5747115570478
5069 12.6086611095905
5070 12.6425835021256
5071 12.6764788947079
5072 12.7103401222116
5073 12.7441680494686
5074 12.7779609970582
5075 12.8117176986837
5076 12.845440526659
5077 12.8791308678539
5078 12.9127832243132
5079 12.9463982542423
5080 12.979977413459
5081 13.0135168817913
5082 13.0470181974706
5083 13.0804838624848
5084 13.113207187886
5085 13.1443188809275
5086 13.1739208412665
5087 13.2021100605867
5088 13.2289782276472
5089 13.254612265055
5090 13.2790933750306
5091 13.3024973869593
5092 13.324893152942
5093 13.3463458045106
5094 13.3669173412213
5095 13.3866632561893
5096 13.4056365310803
5097 13.4238879995014
5098 13.4414622474938
5099 13.4584000713234
5100 13.4747429770012
5101 13.4905285625203
5102 13.5057933102732
5103 13.5205705965821
5104 13.5348843196081
5105 13.5487630153774
5106 13.5622331403434
5107 13.5753087859671
5108 13.5880124390959
5109 13.6003541367819
5110 13.6123538445876
5111 13.6240340634203
5112 13.6354140101897
5113 13.6465070439898
5114 13.657331494332
5115 13.6679050336857
5116 13.6782432575829
5117 13.6883455366135
5118 13.6982215705276
5119 13.7078862476313
5120 13.7173534769248
5121 13.7266095475421
5122 13.7338119527522
5123 13.7379855947979
5124 13.7393297810869
5125 13.7380307094801
5126 13.7342623535288
5127 13.728192247948
5128 13.7199755886218
5129 13.7097537571895
5130 13.6976638508801
5131 13.6838315894629
5132 13.6683717701636
5133 13.6513956176554
5134 13.633004940159
5135 13.6132944615577
5136 13.5923540075731
5137 13.5702649109153
5138 13.5471072168447
5139 13.522952716777
5140 13.4978670258789
5141 13.4719114398378
5142 13.445143224768
5143 13.4176174971835
5144 13.3893852677669
5145 13.3604930388574
5146 13.3309847693835
5147 13.3009074367069
5148 13.2703003931908
5149 13.2391984991683
5150 13.2076343189378
5151 13.1756382718865
5152 13.143238773679
5153 13.1104623681652
5154 13.0773339802285
5155 13.0438801187118
5156 13.0101236461356
5157 12.9760844635512
5158 12.9417811608675
5159 12.9072314162553
5160 12.8724529783173
5161 12.8374610881752
5162 12.8022700178634
5163 12.7668937999485
5164 12.7313446742029
5165 12.6956343274806
5166 12.6597736182496
5167 12.6237725212458
5168 12.5876424940428
5169 12.5513928924873
5170 12.5150315596616
5171 12.47856620939
5172 12.4420042180106
5173 12.405351934675
5174 12.3686155829339
5175 12.3318008044176
5176 12.2949129146579
5177 12.2579579764886
5178 12.2209406276625
5179 12.1838660295195
5180 12.1467387376664
5181 12.1095622770502
5182 12.0723410809854
5183 12.0350784680465
5184 11.997777140494
5185 11.9604398145853
5186 11.9230689633485
5187 11.8856667694485
5188 11.8482352724613
5189 11.8107763783151
5190 11.7732919211995
5191 11.7357837973405
5192 11.6982535716271
5193 11.6607027888163
5194 11.6231334695363
5195 11.5855469335131
5196 11.5479443379156
5197 11.5103286866274
5198 11.472701881551
5199 11.4350646358777
5200 11.3974174490604
5201 11.3597608766185
5202 11.3220955223395
5203 11.2844219509525
5204 11.2467406906909
5205 11.2090526934099
5206 11.1713592013426
5207 11.1336605816682
5208 11.0959571766995
5209 11.0582494758646
5210 11.0205380192829
5211 10.9828239987452
5212 10.9451076936902
5213 10.9073892474182
5214 10.869668794339
5215 10.8319467001851
5216 10.7942238425872
5217 10.7565003265289
5218 10.7187762063266
5219 10.6810520643488
5220 10.6433381379232
5221 10.6067469221838
5222 10.5719432092394
5223 10.5388093733503
5224 10.5072355280132
5225 10.4771190168395
5226 10.4483639380606
5227 10.4208807846364
5228 10.3945859239853
5229 10.3694011965722
5230 10.3452536623388
5231 10.3220750837453
5232 10.2998019477439
5233 10.2783747683664
5234 10.2577380778461
5235 10.2378405961486
5236 10.2186337436429
5237 10.200072073954
5238 10.1821134750112
5239 10.1647184660078
5240 10.1478499559349
5241 10.1314732948093
5242 10.115556113063
5243 10.1000681714974
5244 10.0849818223591
5245 10.0702718536652
5246 10.0559135318445
5247 10.0418837148188
5248 10.028160783706
5249 10.0147245425852
5250 10.0015561248558
5251 9.98863790575717
5252 9.97595347469642
5253 9.96348771455781
5254 9.95122627338063
5255 9.93915641626053
5256 9.92726612107864
5257 9.91554357283361
5258 9.90442781955379
5259 9.89610457193965
5260 9.89069184111802
5261 9.88799812415781
5262 9.88789079844269
5263 9.89026633850207
5264 9.89496196379041
5265 9.90182503734145
5266 9.91071296834376
5267 9.92149255062822
5268 9.93404190575212
5269 9.94826057742858
5270 9.96404151104903
5271 9.98128194341508
5272 9.99988948048746
5273 10.0197966825432
5274 10.0409219427203
5275 10.0631876719467
5276 10.0865576048182
5277 10.1109722183896
5278 10.1363628017979
5279 10.1626651642152
5280 10.1898193373435
5281 10.2177692975005
5282 10.2464637978069
5283 10.2758850133926
5284 10.3059993213982
5285 10.336761135375
5286 10.3681379168775
5287 10.40010889319
5288 10.432635513869
5289 10.4656812583528
5290 10.4992180410299
5291 10.5332180345488
5292 10.5676507676848
5293 10.6024877728405
5294 10.6377076009103
5295 10.6732898098305
5296 10.7092105576994
5297 10.7454503846861
5298 10.7820081308641
5299 10.8188667091228
5300 10.8560063229184
5301 10.8934115370894
5302 10.9310818231781
5303 10.9690023339578
5304 11.0071543831221
5305 11.0455116074216
5306 11.0840591034706
5307 11.1227843439966
5308 11.1616756254923
5309 11.2007220140684
5310 11.2399132948667
5311 11.279240000327
5312 11.3187093814359
5313 11.3583239746735
5314 11.3980756747006
5315 11.4379688582531
5316 11.4779974243613
5317 11.5181524542268
5318 11.5584292698989
5319 11.5988245788564
5320 11.6393305944953
5321 11.6799400214417
5322 11.7206492698296
5323 11.7614692723606
5324 11.8023953839563
5325 11.8434206120503
5326 11.884539260211
5327 11.9257488745263
5328 11.9670439007207
5329 12.0084187087335
5330 12.049868644036
5331 12.0913925237091
5332 12.1329861232494
5333 12.1746448461115
5334 12.21636517185
5335 12.2581468633644
5336 12.2999863933212
5337 12.3418800178323
5338 12.383831946886
5339 12.4258434974386
5340 12.4679107395409
5341 12.5100300021384
5342 12.5521978560428
5343 12.5944110980221
5344 12.636666735936
5345 12.6789619748476
5346 12.7212942040479
5347 12.7628030874379
5348 12.8023045299027
5349 12.8399199428056
5350 12.8757734299585
5351 12.9099809282208
5352 12.9426507450061
5353 12.9738840604116
5354 13.0037753962968
5355 13.0324130544901
5356 13.0598795261512
5357 13.0862528409219
5358 13.1116092101776
5359 13.1360160579078
5360 13.1595358718929
5361 13.182229365285
5362 13.204152641057
5363 13.2253563777233
5364 13.2458879191794
5365 13.265791743983
5366 13.2851128182044
5367 13.3038906834879
5368 13.3221615616094
5369 13.3399639070432
5370 13.3573299066967
5371 13.3742882712706
5372 13.3908678205417
5373 13.4070999426741
5374 13.4230079961733
5375 13.4386160763593
5376 13.4539520215257
5377 13.4690342662186
5378 13.4838860673115
5379 13.4985310871332
5380 13.5129836438069
5381 13.5272709385703
5382 13.5414096553587
5383 13.5554095716927
5384 13.5692798218303
5385 13.583011363113
5386 13.5946495065742
5387 13.6030285607852
5388 13.6083628965229
5389 13.6108496142625
5390 13.6106745188735
5391 13.6080127845095
5392 13.6030280612711
5393 13.5958732328717
5394 13.5866911245085
5395 13.5756132175682
5396 13.562760075958
5397 13.5482489616622
5398 13.5321925348699
5399 13.5146931183787
5400 13.4958420724027
5401 13.4757241620114
5402 13.4544226180377
5403 13.4320100576845
5404 13.4085570270259
5405 13.3841320112808
5406 13.3587983959523
5407 13.3326149384142
5408 13.3056373945349
5409 13.2779118169102
5410 13.2494842845475
5411 13.2204009952726
5412 13.1907051048851
5413 13.1604369273571
5414 13.1296333263783
5415 13.0983231684696
5416 13.0665384011191
5417 13.034310250279
5418 13.0016678853511
5419 12.9686385545907
5420 12.9352477116053
5421 12.901519133533
5422 12.8674750314473
5423 12.8331361534993
5424 12.7985218812745
5425 12.7636496218259
5426 12.7285335553196
5427 12.6931894171584
5428 12.657631526036
5429 12.6218726164363
5430 12.5859258592034
5431 12.5498035933978
5432 12.5135173455822
5433 12.4770778833728
5434 12.4404951418661
5435 12.4037760551992
5436 12.366928617724
5437 12.3299612513801
5438 12.2928818238337
5439 12.2556976850198
5440 12.2184157012754
5441 12.1810416060077
5442 12.1435801030177
5443 12.1060368843709
5444 12.0684173040126
5445 12.0307260699021
5446 11.9929672382971
5447 11.9551451940231
5448 11.9172619782076
5449 11.8793202035681
5450 11.8413237027859
5451 11.8032760568676
5452 11.7651806117325
5453 11.7270404937038
5454 11.6888585481992
5455 11.6506372081465
5456 11.6123790172708
5457 11.5740863839294
5458 11.5357607511616
5459 11.4974017536875
5460 11.4590113805287
5461 11.4205916823614
5462 11.3821445755717
5463 11.3436718510917
5464 11.3051748925669
5465 11.2666548197938
5466 11.2281128314715
5467 11.1895483575787
5468 11.1509624967124
5469 11.1123557209675
5470 11.0737287835999
5471 11.0350830035686
5472 10.9964196136025
5473 10.9577397658606
5474 10.919043962157
5475 10.8803322290871
5476 10.8416055894568
5477 10.803043722386
5478 10.7660687533873
5479 10.7308853857012
5480 10.6973757234805
5481 10.6654296280091
5482 10.6349442073903
5483 10.6058234254383
5484 10.5779776309523
5485 10.5513225105581
5486 10.5257792129997
5487 10.501274569658
5488 10.4777402277954
5489 10.4551123303324
5490 10.4333307617876
5491 10.4123394837797
5492 10.392086486981
5493 10.3725230922065
5494 10.3536033026393
5495 10.3352846494372
5496 10.3175272997915
5497 10.3002938800605
5498 10.2835499039006
5499 10.2672625955182
5500 10.2514013804493
5501 10.2359382172887
5502 10.2208469102028
5503 10.2061029874866
5504 10.1916835881101
5505 10.1775673557277
5506 10.1637341973272
5507 10.1501647808259
5508 10.1368416550513
5509 10.1237485282471
5510 10.1108697377776
5511 10.0981910888318
5512 10.0856993676923
5513 10.0733808694189
5514 10.0612235349368
5515 10.0492157336977
5516 10.0373464354853
5517 10.0256065261977
5518 10.0139874935393
5519 10.002481385547
5520 9.99108077370325
5521 9.97977846538808
5522 9.96856759009437
5523 9.95744182118406
5524 9.94639445991001
5525 9.93542025056856
5526 9.92451429291579
5527 9.91367078470041
5528 9.90288518990321
5529 9.89178889644235
5530 9.87895022723811
5531 9.86433349981169
5532 9.84808441455824
5533 9.8303246832757
5534 9.81115388063757
5535 9.79067045742395
5536 9.76896353155107
5537 9.74611363437431
5538 9.72219600011794
5539 9.69728091390944
5540 9.67143418332383
5541 9.64476273109343
5542 9.61735636592353
5543 9.58926347508313
5544 9.5605292615434
5545 9.53119595320855
5546 9.50130299841574
5547 9.47089674800411
5548 9.44003876295477
5549 9.40876060040816
5550 9.3770991271647
5551 9.34509759163593
5552 9.31277887716208
5553 9.28016474843618
5554 9.24728752343026
5555 9.21416873391652
5556 9.18082303887372
5557 9.14725658824655
5558 9.11348221648903
5559 9.07951385910332
5560 9.04538160485285
5561 9.01110659847099
5562 8.97669929919758
5563 8.94217592854391
5564 8.90754557254682
5565 8.8728215415961
5566 8.83802165192694
5567 8.80315115942979
5568 8.76822378666703
5569 8.73326105651558
5570 8.69826576434075
5571 8.66324068272328
5572 8.6281849759825
5573 8.59309918737994
5574 8.55799020691363
5575 8.5228682643871
5576 8.48773436718903
5577 8.4525892817585
5578 8.41743372350721
5579 8.38227755444276
5580 8.34713032565
5581 8.31199142661499
5582 8.27686133584812
5583 8.24174598995537
5584 8.20664552371604
5585 8.17156131948563
5586 8.13649798647862
5587 8.10145438078567
5588 8.06642918151006
5589 8.03142115484698
5590 7.99643149041679
5591 7.96146653283705
5592 7.92652867708942
5593 7.89162673526295
5594 7.85675907759597
5595 7.82192343165066
5596 7.78712031004141
5597 7.75234972548974
5598 7.71760951770219
5599 7.68289766908856
5600 7.64821229538582
5601 7.61355163689689
5602 7.57891405030411
5603 7.54429800101952
5604 7.50970806829837
5605 7.47514832566143
5606 7.44061683470753
5607 7.40611608840631
5608 7.37164666141345
5609 7.33720772942422
5610 7.30280971444037
5611 7.26845328827621
5612 7.23413921749782
5613 7.19986597536819
5614 7.16563086559701
5615 7.13143136993428
5616 7.09726513643614
5617 7.06318336279488
5618 7.0303333286734
5619 6.99909466854933
5620 6.96936228287072
5621 6.94103761001287
5622 6.91402801234208
5623 6.88824694736143
5624 6.86361356677561
5625 6.84005236745432
5626 6.81749333994888
5627 6.79587075050734
5628 6.77512383288945
5629 6.7551966454691
5630 6.73603549268569
5631 6.71759444004083
5632 6.69982788545629
5633 6.68269185467777
5634 6.66614928145684
5635 6.65016228877687
5636 6.634693811823
5637 6.61970620589554
5638 6.60516715377886
5639 6.59105400507227
5640 6.57734438537567
5641 6.56401173676031
5642 6.55103156052229
5643 6.5383823831719
5644 6.52604378064929
5645 6.51400602037048
5646 6.50225200098894
5647 6.49076304981847
5648 6.47952172337483
5649 6.46851192069955
5650 6.45772367613314
5651 6.44714473748518
5652 6.43676133232593
5653 6.42656059489756
5654 6.41653050643133
5655 6.40666094895423
5656 6.39697967912381
5657 6.38749309273627
5658 6.37818838144919
5659 6.36905358008047
5660 6.36008554967834
5661 6.3529945170521
5662 6.34892718725868
5663 6.34768393752943
5664 6.3490757112978
5665 6.35292868800143
5666 6.35908092693096
5667 6.36738114700215
5668 6.37768800633582
5669 6.38986556696138
5670 6.40378786401567
5671 6.41934011344275
5672 6.43641305708679
5673 6.45490226576318
5674 6.47471441591154
5675 6.49576308016453
5676 6.51796761423978
5677 6.54125147027274
5678 6.56553597268001
5679 6.59075275357623
5680 6.61684048514488
5681 6.64374187339077
5682 6.67140339259641
5683 6.69977478430939
5684 6.72880666251267
5685 6.75845485868946
5686 6.78867797958985
5687 6.81943445474883
5688 6.85068874490697
5689 6.88240681382255
5690 6.91455609774459
5691 6.94710819075005
5692 6.98003597069481
5693 7.01331382912873
5694 7.04691871429294
5695 7.08082909717491
5696 7.11502486384531
5697 7.14948704663499
5698 7.18419569002055
5699 7.21913378639377
5700 7.25428622030525
5701 7.28963866813085
5702 7.32517705588707
5703 7.36088902177473
5704 7.3967631220765
5705 7.43278804257549
5706 7.46895332318104
5707 7.50524970503266
5708 7.54166853804455
5709 7.57820174093248
5710 7.61484167419401
5711 7.65158088119914
5712 7.68841275744625
5713 7.72533118059667
5714 7.76232930633135
5715 7.79939719216445
5716 7.83652969885296
5717 7.87372255006751
5718 7.91097175112631
5719 7.94827357051421
5720 7.98562452261422
5721 8.02302135157198
5722 8.06046101621835
5723 8.09794067598076
5724 8.13545741297215
5725 8.17300711649162
5726 8.21058731238921
5727 8.24819593295225
5728 8.28583035576923
5729 8.32348859958221
5730 8.36116907919799
5731 8.39887005384034
5732 8.43658974217063
5733 8.47432689138861
5734 8.51208032541228
5735 8.54984811472045
5736 8.58762879656089
5737 8.62542150968719
5738 8.66322545021543
5739 8.70103986784282
5740 8.73886406231368
5741 8.77669718042678
5742 8.81453763788463
5743 8.85238480895948
5744 8.89023824364301
5745 8.92809690500506
5746 8.96595945596146
5747 9.00382562058623
5748 9.04169509743616
5749 9.07956672950679
5750 9.11744005008593
5751 9.15531494380696
5752 9.19319130338395
5753 9.23106902905881
5754 9.26894802808524
5755 9.30682788183341
5756 9.34470646019226
5757 9.38258348811493
5758 9.42045906639713
5759 9.45833328954767
5760 9.4962062461809
5761 9.53407301090771
5762 9.57086169849005
5763 9.60585193150934
5764 9.63916205213182
5765 9.67090261433698
5766 9.70117656622902
5767 9.7300799355954
5768 9.75770290082782
5769 9.78412937256647
5770 9.809437828385
5771 9.83370182991148
5772 9.85698977950506
5773 9.87936567352642
5774 9.90088952240585
5775 9.92161738776231
5776 9.94160164230017
5777 9.96089114565567
5778 9.9795312784267
5779 9.99756472144341
5780 10.0150311332946
5781 10.0319675536767
5782 10.0484087269694
5783 10.0643867631201
5784 10.0799320895981
5785 10.0950719402513
5786 10.1098317117112
5787 10.1242352166445
5788 10.138302402946
5789 10.152054904671
5790 10.1655122418153
5791 10.1786936951216
5792 10.1916161402075
5793 10.2042935641242
5794 10.2167419552477
5795 10.2289763854604
5796 10.2410109351578
5797 10.2525207177927
5798 10.2611579037227
5799 10.2666511862191
5800 10.269207458965
5801 10.2690160149561
5802 10.2662506225082
5803 10.2610805405687
5804 10.2536640338063
5805 10.2441489547168
5806 10.2326734283463
5807 10.2193659499058
5808 10.2043094188444
5809 10.1875964259542
5810 10.1693288562741
5811 10.1495901436108
5812 10.1284761024722
5813 10.106073437106
5814 10.082436272386
5815 10.0576392503963
5816 10.0317587228918
5817 10.0048660162544
5818 9.97702776209536
5819 9.94830619347787
5820 9.9187517117956
5821 9.88841277013026
5822 9.85733786979047
5823 9.82556154800476
5824 9.79312787375621
5825 9.76007225113863
5826 9.72643277607198
5827 9.6922478810689
5828 9.65755229938583
5829 9.62236515425381
5830 9.58671451903897
5831 9.55063090007064
5832 9.51414176372034
5833 9.47725867592434
5834 9.4400026178192
5835 9.40239394653537
5836 9.36444917476995
5837 9.32619032668421
5838 9.28763806811624
5839 9.24881170404878
5840 9.20972906186738
5841 9.17039003534332
5842 9.13080075863656
5843 9.09097961243525
5844 9.05094805518824
5845 9.01072040405978
5846 8.9703095551682
5847 8.92972755555182
5848 8.88898555600038
5849 8.84808256799614
5850 8.80702153948679
5851 8.76580878614304
5852 8.72444237491777
5853 8.68293089189673
5854 8.64128242555835
5855 8.59950594064948
5856 8.55760886667406
5857 8.51559425970795
5858 8.47346915030388
5859 8.43123708768947
5860 8.38890263651967
5861 8.34647252452617
5862 8.3039527566791
5863 8.26134624842259
5864 8.21865790528678
5865 8.17589310321973
5866 8.13305686464943
5867 8.09015388176807
5868 8.0471877177369
5869 8.00415958060126
5870 7.96107327593829
5871 7.91793195837443
5872 7.87473793771605
5873 7.83149463992529
5874 7.7882025045233
5875 7.74485805093767
5876 7.70146436922033
5877 7.65801901396677
5878 7.61452161167115
5879 7.57097558236985
5880 7.52738412134934
5881 7.48375021393767
5882 7.44090857799484
5883 7.4001366608141
5884 7.36131655609184
5885 7.32425982772118
5886 7.28884007329355
5887 7.25501836992199
5888 7.22268955720822
5889 7.1917553943764
5890 7.16212410548699
5891 7.13370844263536
5892 7.10642698853135
5893 7.08020506171282
5894 7.0549720159562
5895 7.03066240727475
5896 7.00721546653742
5897 6.98457424414658
5898 6.96268406954773
5899 6.94149512221226
5900 6.92096114238986
5901 6.9010365792488
5902 6.88168034981617
5903 6.8628550532725
5904 6.84452575013863
5905 6.82665978422408
5906 6.80922486816119
5907 6.79219144380652
5908 6.7755329467491
5909 6.75922160407221
5910 6.74323333210688
5911 6.72754585983869
5912 6.71213793688647
5913 6.69699111971461
5914 6.68208651988787
5915 6.6674072773179
5916 6.65293848068126
5917 6.63866337457975
5918 6.62456779491144
5919 6.6106395722774
5920 6.59686654075077
5921 6.58323840049739
5922 6.56973714674363
5923 6.55634662280716
5924 6.54305954366279
5925 6.52986910376504
5926 6.51677066095687
5927 6.50376119932071
5928 6.49083492595871
5929 6.47797577541044
5930 6.46516541352032
5931 6.45239926242415
5932 6.43966727480045
5933 6.42696610931056
5934 6.41429373917226
5935 6.40290954512214
5936 6.39474414952973
5937 6.38961344984019
5938 6.38731775833258
5939 6.38767053266747
5940 6.39049751005959
5941 6.39563969643513
5942 6.40295622913886
5943 6.41230484501325
5944 6.42355185194524
5945 6.43657235644736
5946 6.45124968421351
5947 6.46747483885043
5948 6.48514599626994
5949 6.50416803239288
5950 6.52445589483175
5951 6.54593282734012
5952 6.5685207314563
5953 6.59214847444109
5954 6.61674925814016
5955 6.64225907357921
5956 6.66861920923875
5957 6.69577445732399
5958 6.72367250579853
5959 6.75226590660425
5960 6.78152014797336
5961 6.8113942141604
5962 6.84184808028871
5963 6.87284507631945
5964 6.90434950540015
5965 6.93632788780098
5966 6.96874820940957
5967 7.00158118823289
5968 7.03479991114626
5969 7.06838331590129
5970 7.1023089621275
5971 7.1365543199909
5972 7.17109834077966
5973 7.20592135953225
5974 7.24100500407464
5975 7.27633279320394
5976 7.31189463303549
5977 7.34767649506415
5978 7.38366388395472
5979 7.419843257436
5980 7.45620196367945
5981 7.49272818279659
5982 7.5294108721839
5983 7.56623971546152
5984 7.60320507476933
5985 7.64029873266066
5986 7.67751504511154
5987 7.71484617997971
5988 7.75228586932096
5989 7.78982791478256
5990 7.82746556015305
5991 7.86519262204894
5992 7.90300437278906
5993 7.94089550186215
5994 7.97886076601945
5995 8.01689544988831
5996 8.05499528927853
5997 8.09315598448804
5998 8.13137353766036
5999 8.16964486473133
6000 8.20796670811986
6001 8.24633572705667
6002 8.28474918223803
6003 8.32320550017168
6004 8.36170196846405
6005 8.40023609592157
6006 8.43880604786372
6007 8.47740952231197
6008 8.51604430105168
6009 8.55470831247117
6010 8.59339962191484
6011 8.63211642266859
6012 8.6708576307494
6013 8.7096223311819
6014 8.74840897064674
6015 8.78721702740939
6016 8.82604699597197
6017 8.86489748441201
6018 8.90376713626691
6019 8.94265468487771
6020 8.98155998835784
6021 9.02048283317958
6022 9.05942206097355
6023 9.09837697567722
6024 9.13734696567596
6025 9.17633103623864
6026 9.21532825851645
6027 9.25433853018206
6028 9.29336346537302
6029 9.33240228875461
6030 9.37145335927754
6031 9.41051444842725
6032 9.44958485817351
6033 9.48866397526225
6034 9.52685704343852
6035 9.56318432288325
6036 9.59776696865416
6037 9.63071978078292
6038 9.66215009980277
6039 9.69215838574658
6040 9.72083822689265
6041 9.74827704877137
6042 9.77455701029825
6043 9.79975460754946
6044 9.82394105837504
6045 9.84718289420926
6046 9.86954226851428
6047 9.89107786607511
6048 9.91184494132013
6049 9.93189412161126
6050 9.9512740877218
6051 9.97002957733265
6052 9.98820167888493
6053 10.0058287773416
6054 10.0229467321046
6055 10.0395890432212
6056 10.055789288918
6057 10.0715821981318
6058 10.0869948463973
6059 10.1020522543942
6060 10.1167777966799
6061 10.1311934505005
6062 10.1453208973424
6063 10.159179411582
6064 10.1727893113088
6065 10.186172089108
6066 10.1993428301694
6067 10.2123154881115
6068 10.2251788610876
6069 10.2392751153868
6070 10.2550058276921
6071 10.2722549604623
6072 10.2908849870018
6073 10.310800571796
6074 10.3319171406938
6075 10.3541556875844
6076 10.3774252827425
6077 10.4016403511441
6078 10.4267377321816
6079 10.4526369084884
6080 10.4792758583989
6081 10.5065994999434
6082 10.5345488885778
6083 10.5630823848843
6084 10.5921432110519
6085 10.6216753691686
6086 10.6516478338299
6087 10.6820316526147
6088 10.7127997762735
6089 10.7439231696753
6090 10.7753726350733
6091 10.8071267426896
6092 10.8391418107909
6093 10.8713732255882
6094 10.9038058649841
6095 10.9364115357242
6096 10.9691734453355
6097 11.0020735931003
6098 11.0350861746931
6099 11.068201670411
6100 11.1013936290051
6101 11.1346510711978
6102 11.1679696765731
6103 11.2013454072047
6104 11.2347744891526
6105 11.268253395184
6106 11.3017788286364
6107 11.3353477083476
6108 11.3689541143873
6109 11.4025683426911
6110 11.436183414651
6111 11.4697992504916
6112 11.5034157748505
6113 11.5370329165891
6114 11.5706506086156
6115 11.6042685254112
6116 11.6378809612221
6117 11.6714859857563
6118 11.7050837159089
6119 11.7386622337479
6120 11.7722165042109
6121 11.8057456715945
6122 11.8392503913743
6123 11.872732244322
6124 11.9061858877515
6125 11.9395951264988
6126 11.9729618779954
6127 12.0062889115269
6128 12.0395788147055
6129 12.0728336779642
6130 12.106044239742
6131 12.1392077571505
6132 12.1723273024766
6133 12.2054057465993
6134 12.2384457722628
6135 12.2714486550458
6136 12.3044152242169
6137 12.3373473408204
6138 12.3702411388757
6139 12.4030973043747
6140 12.4359182843506
6141 12.4686987773446
6142 12.5014351754272
6143 12.5341303658311
6144 12.5667870466545
6145 12.5994073364191
6146 12.6319877095592
6147 12.6645288496065
6148 12.6970319785844
6149 12.7294981891984
6150 12.7619299021205
6151 12.7943266237542
6152 12.8266852541218
6153 12.8588806914995
6154 12.8897558431519
6155 12.9191176438465
6156 12.9470656726568
6157 12.973692955031
6158 12.9990863942157
6159 13.0233271742769
6160 13.0464907335082
6161 13.0686475772947
6162 13.0898636997569
6163 13.1101997933069
6164 13.1297135955273
6165 13.1484576208048
6166 13.1664797063601
6167 13.1838272942967
6168 13.2005446831486
6169 13.2166712183896
6170 13.2322448386475
6171 13.2473018931369
6172 13.2618717089841
6173 13.2759830104369
6174 13.2896659640945
6175 13.302948752
6176 13.3158577022418
6177 13.3284174109568
6178 13.3406493598377
6179 13.3525688883097
6180 13.364195864824
6181 13.3755495387803
6182 13.3866478934111
6183 13.3975077290871
6184 13.4081447411379
6185 13.4185734023306
6186 13.4288033166924
6187 13.4388459226053
6188 13.4487133876937
6189 13.4584095898592
6190 13.4679416711904
6191 13.4773204343392
6192 13.4865530098212
6193 13.4956374562497
6194 13.5045823503725
6195 13.513394617493
6196 13.5220776243255
6197 13.5306396562178
6198 13.5390886785972
6199 13.5474321328798
6200 13.5556769709281
6201 13.5638203794337
6202 13.5718582329458
6203 13.5794358247169
6204 13.5843358487012
6205 13.5863476467188
6206 13.5856612707447
6207 13.5824542728594
6208 13.5768925268854
6209 13.5691309960276
6210 13.5593184147341
6211 13.547596103743
6212 13.5340907979128
6213 13.5189221418797
6214 13.5021997162628
6215 13.4840257901604
6216 13.4644978736415
6217 13.4437150725566
6218 13.4217613918377
6219 13.3987139045202
6220 13.374644611024
6221 13.3496207727108
6222 13.3237052235263
6223 13.296956661166
6224 13.2694299191116
6225 13.2411762207925
6226 13.2122451813056
6227 13.1826845071397
6228 13.1525357033508
6229 13.1218374794873
6230 13.0906259958168
6231 13.0589350310833
6232 13.0267969194165
6233 12.9942486733654
6234 12.9613191915402
6235 12.9280335571824
6236 12.8944152011459
6237 12.8604860106993
6238 12.8262665069973
6239 12.7917783315693
6240 12.7570405131251
6241 12.7220694658708
6242 12.6868805225876
6243 12.6514896404551
6244 12.6159139999472
6245 12.5801659139572
6246 12.5442567112213
6247 12.5081969741927
6248 12.4719965882473
6249 12.4356648754361
6250 12.3992146617501
6251 12.362655993917
6252 12.3259959863335
6253 12.2892412849998
6254 12.2523965133421
6255 12.2154641451615
6256 12.1784498010618
6257 12.1413609694099
6258 12.1042071101755
6259 12.0669926413502
6260 12.0297220109846
6261 11.9924004514351
6262 11.9550314126877
6263 11.9176180594693
6264 11.8801643701568
6265 11.8426733705054
6266 11.8051474961623
6267 11.7675899741988
6268 11.7300038549551
6269 11.6923910025456
6270 11.6547536251832
6271 11.6170949912242
6272 11.579416634151
6273 11.5417198368461
6274 11.5040057984878
6275 11.4662756400617
6276 11.4285304235175
6277 11.3907714301308
6278 11.3529996759554
6279 11.315216224389
6280 11.2774249815475
6281 11.2396274294927
6282 11.2018240332333
6283 11.1640154933402
6284 11.1262021906502
6285 11.0883844319102
6286 11.0505625043046
6287 11.0127367623735
6288 10.9749081409543
6289 10.9370769177659
6290 10.8992434943897
6291 10.8614096624558
6292 10.8235757649282
6293 10.7857418038292
6294 10.7479083746241
6295 10.7100762089395
6296 10.6722452260337
6297 10.6353867315624
6298 10.6003320556717
6299 10.5669625190877
6300 10.5351675157441
6301 10.5048435258564
6302 10.4758937480343
6303 10.4482282124333
6304 10.4217631895911
6305 10.3964196868926
6306 10.3721235752325
6307 10.3488057335405
6308 10.3264017828454
6309 10.3048515805334
6310 10.2840989416451
6311 10.2640913872428
6312 10.2447809973661
6313 10.2261226582674
6314 10.2080734580858
6315 10.1905933089928
6316 10.1736447613872
6317 10.157192830312
6318 10.1412048332898
6319 10.1256502388242
6320 10.1105005248673
6321 10.0957290465966
6322 10.0813109128894
6323 10.0672234699778
6324 10.05344710357
6325 10.0399616625449
6326 10.0267495689993
6327 10.013793298388
6328 10.0010762374836
6329 9.9885862232859
6330 9.97630955634892
6331 9.96423296604091
6332 9.95234634223536
6333 9.94063750376973
6334 9.92909475358126
6335 9.917707164574
6336 9.90646452893235
6337 9.89535731076978
6338 9.88437660189354
6339 9.87397586901351
6340 9.86640454137868
6341 9.86178786114158
6342 9.85995237708883
6343 9.86072533100204
6344 9.86393511001389
6345 9.86943571500409
6346 9.87711681220177
6347 9.88683743347047
6348 9.89846340874156
6349 9.91186939738937
6350 9.92693835394481
6351 9.94357096794435
6352 9.96167182980451
6353 9.98116567874428
6354 10.0019809890147
6355 10.024030838178
6356 10.0472340222443
6357 10.0715146792422
6358 10.0968057522951
6359 10.1230519285583
6360 10.1501911115242
6361 10.1781648610501
6362 10.2069390307758
6363 10.2364733793632
6364 10.266718354901
6365 10.2976351819312
6366 10.3291825463035
6367 10.3613201937331
6368 10.3940205451129
6369 10.4272492826275
6370 10.4609758881111
6371 10.4951725327735
6372 10.5298082972379
6373 10.5648643854107
6374 10.6003301849122
6375 10.6361790262943
6376 10.6723861155116
6377 10.7089304568499
6378 10.7457902979823
6379 10.7829482706153
6380 10.8203937330223
6381 10.8581082461208
6382 10.8960740960734
6383 10.9342747338905
6384 10.9726950686929
6385 11.0113286171404
6386 11.0501645278803
6387 11.0891894723789
6388 11.1283909987784
6389 11.1677574742858
6390 11.2072780874332
6391 11.2469489421257
6392 11.2867642925015
6393 11.3267177945175
6394 11.366806565566
6395 11.4070218596775
6396 11.4473553377813
6397 11.4877992096845
6398 11.5283475753223
6399 11.5689965265739
6400 11.6097395369782
6401 11.6505760436465
6402 11.6915066617091
6403 11.732525203893
6404 11.7736258733085
6405 11.8148032549047
6406 11.8560550834224
6407 11.8973846123768
6408 11.9387877860926
6409 11.980261028625
6410 12.021799777222
6411 12.0634008477188
6412 12.1050641984335
6413 12.1467860899734
6414 12.1885645748518
6415 12.2303976845284
6416 12.2722834845903
6417 12.3142297015767
6418 12.3562344329972
6419 12.3982938238864
6420 12.4404042733441
6421 12.4825632560259
6422 12.5247686603651
6423 12.5670174966697
6424 12.609309465129
6425 12.6516430411139
6426 12.6940154848343
6427 12.7361042830948
6428 12.7763457329004
6429 12.8146469083653
6430 12.8511358778034
6431 12.8859319409922
6432 12.9191472107583
6433 12.9508871824314
6434 12.9812490497325
6435 13.0103243826896
6436 13.0381980983762
6437 13.0649496685942
6438 13.0906543841755
6439 13.115381258315
6440 13.1391946791612
6441 13.1621557671643
6442 13.1843210108868
6443 13.2057431953634
6444 13.2264738275685
6445 13.2465588617566
6446 13.2660407774829
6447 13.284959259262
6448 13.3033531198127
6449 13.3212620582262
6450 13.3387183316156
6451 13.355751725335
6452 13.372390065037
6453 13.3886596413871
6454 13.4045930987222
6455 13.4202163581829
6456 13.4355468641158
6457 13.4506008039015
6458 13.4653980219403
6459 13.479963547896
6460 13.4943137319507
6461 13.5084649323735
6462 13.5224366354136
6463 13.5362410705012
6464 13.5498910209087
6465 13.5633984942256
6466 13.5767728677818
6467 13.5900364414537
6468 13.603208987712
6469 13.6162964986788
6470 13.6293045722142
6471 13.6422384378549
6472 13.6548754025738
6473 13.6648191445518
6474 13.6716029176564
6475 13.6754298383247
6476 13.6764905151471
6477 13.6749669868238
6478 13.6710284574484
6479 13.6648319991531
6480 13.6565261461125
6481 13.6462493926722
6482 13.6341283926706
6483 13.6202837933634
6484 13.6048290385562
6485 13.5878701071359
6486 13.5695060039274
6487 13.5498238591742
6488 13.5289045418044
6489 13.506829479282
6490 13.4836747443141
6491 13.459511402231
6492 13.4344036164896
6493 13.4084082320905
6494 13.3815829665903
6495 13.3539809276017
6496 13.3256531226266
6497 13.2966473172909
6498 13.2670081320394
6499 13.2367770849375
6500 13.2059923968326
6501 13.1746904121931
6502 13.1429040187027
6503 13.1106607950165
6504 13.0779903857678
6505 13.0449208936248
6506 13.0114785703666
6507 12.9776878165747
6508 12.9435700328349
6509 12.9091462775992
6510 12.8744366528931
6511 12.8394591346206
6512 12.804230891673
6513 12.7687679495965
6514 12.733085006513
6515 12.6971965096813
6516 12.6611151587543
6517 12.6248527874832
6518 12.5884207199214
6519 12.5518287463052
6520 12.5150873072603
6521 12.4782059691578
6522 12.4411922648841
6523 12.4040545778294
6524 12.3668010445317
6525 12.329439217072
6526 12.2919758933936
6527 12.2544176780971
6528 12.2167707944001
6529 12.1790410564061
6530 12.1412337712153
6531 12.1033528750644
6532 12.0654029173364
6533 12.0273882545226
6534 11.9893126036013
6535 11.9511798044924
6536 11.9129923368751
6537 11.8747534451465
6538 11.8364664979238
6539 11.7981343236788
6540 11.7597595537255
6541 11.7213449289418
6542 11.6828923838455
6543 11.6444041884063
6544 11.6058824588008
6545 11.5673287520403
6546 11.5287451211713
6547 11.490133490158
6548 11.4514947069463
6549 11.4128301152288
6550 11.3741413599511
6551 11.3354295971255
6552 11.2966962325056
6553 11.2579426826839
6554 11.2191702716255
6555 11.1803802359688
6556 11.141573258563
6557 11.1027500615931
6558 11.0639117101888
6559 11.0250591998627
6560 10.9861934610669
6561 10.9473148298618
6562 10.9084235347309
6563 10.8695204037114
6564 10.8306051982804
6565 10.7916779482723
6566 10.7527394471025
6567 10.7137904362496
6568 10.6748316086498
6569 10.6359117110482
6570 10.5983331867326
6571 10.5625840182304
6572 10.5285438021741
6573 10.4960999594602
6574 10.465147424232
6575 10.4355879468366
6576 10.4073297087884
6577 10.3802870295753
6578 10.354379785207
6579 10.329533248466
6580 10.3056774717766
6581 10.2827470869992
6582 10.2606811912323
6583 10.2394225047907
6584 10.2189176526762
6585 10.1991169772303
6586 10.1799736245982
6587 10.1614441999956
6588 10.1434883009829
6589 10.1260681840227
6590 10.1091485217301
6591 10.0926960441643
6592 10.0766799608483
6593 10.0610709363549
6594 10.0458410212848
6595 10.0309648044858
6596 10.0164181635173
6597 10.0021793871548
6598 9.98822817376122
6599 9.97454521099007
6600 9.96111275349343
6601 9.94791431741615
6602 9.93493407741463
6603 9.92215556698106
6604 9.90956522659031
6605 9.89715045161838
6606 9.88489811462858
6607 9.87279722371997
6608 9.86083781506026
6609 9.84901058067811
6610 9.83730682528752
6611 9.82501905734536
6612 9.81094793158258
6613 9.7951861062175
6614 9.77788115360804
6615 9.75920271440966
6616 9.73924282475013
6617 9.71808582511971
6618 9.69581050909839
6619 9.67250300172097
6620 9.6482557492891
6621 9.62313346460513
6622 9.59721382306936
6623 9.57055413826096
6624 9.54320313412681
6625 9.51520632794135
6626 9.48660624097925
6627 9.45746555192851
6628 9.42786246497999
6629 9.39782842701595
6630 9.36739181640172
6631 9.33657914226596
6632 9.30541516736125
6633 9.27392302286994
6634 9.24212431568311
6635 9.21003922864574
6636 9.17768661422874
6637 9.14508408205848
6638 9.11224808070611
6639 9.07920427650603
6640 9.04599306108746
6641 9.01262684796879
6642 8.97911583103876
6643 8.94546953140831
6644 8.91169927971371
6645 8.87782110657281
};
\addplot [semithick, darkorange25512714]
table {%
0 12.5592918856734
1 12.5930017077713
2 12.6266796504291
3 12.6603248373206
4 12.6939374496376
5 12.7275192301481
6 12.7610666929951
7 12.7945803493671
8 12.8280622729794
9 12.8615093105077
10 12.8949211979953
11 12.9282995149196
12 12.9616424171795
13 12.9949516116531
14 13.0275674901484
15 13.0585825580724
16 13.0880936596364
17 13.1161974177172
18 13.1429859838679
19 13.1685458971755
20 13.1929573881934
21 13.2162949353322
22 13.2386291541293
23 13.2600242867627
24 13.2805410606328
25 13.3002372675219
26 13.3191661831116
27 13.3373727958108
28 13.3549029892828
29 13.3717988435177
30 13.3881017641078
31 13.4038507606515
32 13.4190822758681
33 13.4338303545296
34 13.4481260957144
35 13.4619981303567
36 13.4754716275763
37 13.4885641056225
38 13.5012999597205
39 13.5136924849913
40 13.5257514193628
41 13.5374986502314
42 13.54895468275
43 13.5601386729525
44 13.5710678027703
45 13.5817289941856
46 13.5921243869995
47 13.6022714663915
48 13.6121865671314
49 13.6218849492819
50 13.6313734544352
51 13.6406462926323
52 13.649661040126
53 13.6564769324634
54 13.6602830942366
55 13.661277599484
56 13.6596454936485
57 13.6555596500848
58 13.6491850228624
59 13.6406805189379
60 13.6301866999561
61 13.6178362190174
62 13.6037543138471
63 13.5880550260085
64 13.5708448333082
65 13.5522232073596
66 13.5322838422626
67 13.5111216518087
68 13.4888193242681
69 13.4654519327361
70 13.4410896095099
71 13.4157979621266
72 13.3896413981165
73 13.3626784429436
74 13.3349624124644
75 13.3065459714606
76 13.2774762533857
77 13.2477970151292
78 13.2175520111677
79 13.1867789968194
80 13.1555143620989
81 13.1237919749773
82 13.0916419896539
83 13.0590932433335
84 13.026174667276
85 12.9929109027611
86 12.9593246913066
87 12.9254381240557
88 12.891272489566
89 12.8568462043066
90 12.8221764416923
91 12.787279243833
92 12.7521695960135
93 12.7168629616627
94 12.681374913668
95 12.6457175156639
96 12.6099035098117
97 12.5739439144888
98 12.5378492792213
99 12.50162961226
100 12.4652931537917
101 12.4288475991506
102 12.3923001364383
103 12.3556575877806
104 12.3189275549272
105 12.2821161965649
106 12.2452290937495
107 12.2082714420991
108 12.1712478887464
109 12.1341629051386
110 12.0970214585587
111 12.0598274454801
112 12.0225843651189
113 11.9852964720223
114 11.9479671909551
115 11.9105997305976
116 11.8731967972706
117 11.8357607252585
118 11.7982936948325
119 11.7607977834864
120 11.72327633838
121 11.6857317449318
122 11.6481655245706
123 11.6105790982932
124 11.5729737932902
125 11.5353509047552
126 11.497712566801
127 11.4600601471821
128 11.4223945690465
129 11.3847166945695
130 11.3470273289788
131 11.3093273525278
132 11.2716178338281
133 11.2338994255571
134 11.1961728783182
135 11.1584388059947
136 11.1206983169934
137 11.0829531279701
138 11.0452036537755
139 11.007450521852
140 10.9696940180912
141 10.9319343587874
142 10.8941717459001
143 10.8564063682136
144 10.8186385294914
145 10.7808684908497
146 10.7430963910271
147 10.7053223595634
148 10.6675465174109
149 10.6297694609405
150 10.5919917093704
151 10.5544657094633
152 10.5185732888883
153 10.4844213575923
154 10.4518953820687
155 10.4208884378648
156 10.3913009080754
157 10.3630394293572
158 10.3360167626423
159 10.31015142902
160 10.2853672656821
161 10.2615931203551
162 10.2387625295014
163 10.2168139329731
164 10.1956896182497
165 10.1753353365188
166 10.1557004086791
167 10.1367374904796
168 10.1184023531077
169 10.1006536782117
170 10.083452866408
171 10.0667638583848
172 10.0505529677759
173 10.0347887250281
174 10.0194418096323
175 10.0044853786021
176 9.98989389621153
177 9.97564402625588
178 9.96171355654342
179 9.94808148607669
180 9.93472985940419
181 9.92164124904306
182 9.90879834137081
183 9.8961849622513
184 9.8837860020522
185 9.8715873455957
186 9.85957580671824
187 9.84773906713577
188 9.83616441192292
189 9.82696762964219
190 9.82084458971006
191 9.81760111516878
192 9.81707393707865
193 9.81908629659671
194 9.82347317036451
195 9.83010951866119
196 9.83885749061695
197 9.84957808238871
198 9.86216621720666
199 9.8765314931647
200 9.8925570874209
201 9.91013369054058
202 9.9291591857902
203 9.94953817611236
204 9.97118154219275
205 9.9940060295763
206 10.0179359746384
207 10.0429117438452
208 10.0688670533303
209 10.0957485327048
210 10.1235006239629
211 10.1520733424013
212 10.1814452151415
213 10.2115699484818
214 10.2424152600145
215 10.2739370350765
216 10.3060909738111
217 10.3388391598971
218 10.3721436693182
219 10.4059732192272
220 10.4403060465882
221 10.4751095684785
222 10.5103555556343
223 10.5460379520402
224 10.5821331896831
225 10.6186140745979
226 10.6554552034378
227 10.6926328456334
228 10.7301248333038
229 10.7679104938595
230 10.8059780714065
231 10.8443145959241
232 10.8829023500735
233 10.9217247833723
234 10.9607664353887
235 11.0000128639881
236 11.0394539931776
237 11.0790917939291
238 11.1189150396543
239 11.1589115142466
240 11.1990698062359
241 11.2393792558188
242 11.279829905374
243 11.3204124532336
244 11.3611196091734
245 11.4019487321842
246 11.4428923673819
247 11.4839439171888
248 11.5251015108229
249 11.5663607409591
250 11.607721273696
251 11.6491770100147
252 11.6907240710455
253 11.7323581930914
254 11.7740751585139
255 11.8158812438122
256 11.8577730436394
257 11.8997451373642
258 11.9417949987617
259 11.9839183236624
260 12.0261102759848
261 12.0683663381814
262 12.1106826950219
263 12.1530582303883
264 12.1954896005411
265 12.2379731359878
266 12.280508562104
267 12.3230950641715
268 12.3657302341705
269 12.4084118578283
270 12.4511368789209
271 12.4939048405662
272 12.5367163715854
273 12.5795701020723
274 12.6224675418313
275 12.6654060953121
276 12.708383058659
277 12.7513959060756
278 12.793779897322
279 12.8341429009425
280 12.8725674145444
281 12.9091816688449
282 12.9441067435984
283 12.9774539239976
284 13.0093280089826
285 13.0398268264543
286 13.0690409461314
287 13.0970563537084
288 13.1239525111107
289 13.1498038262443
290 13.1746806850828
291 13.1986472741958
292 13.2217636686913
293 13.2440864954379
294 13.2656680535707
295 13.2865576881132
296 13.3068013502007
297 13.3264415537902
298 13.3455198995289
299 13.3640788728056
300 13.382153015245
301 13.3997742365575
302 13.4169740172481
303 13.4337818088624
304 13.4502241634917
305 13.4663331584226
306 13.4821328743175
307 13.4976436678202
308 13.5128845558747
309 13.527873303882
310 13.5426265080565
311 13.5571604221471
312 13.5714987770003
313 13.5856571917539
314 13.5993431666934
315 13.6101472993686
316 13.6177326933909
317 13.6223111186679
318 13.6240804044555
319 13.6232253575748
320 13.6199186201175
321 13.6143214706306
322 13.6065839943368
323 13.5968408382944
324 13.5852222899978
325 13.5718516989669
326 13.5568442973113
327 13.5403077342314
328 13.5223400934921
329 13.503025412376
330 13.4824511932804
331 13.4607002615354
332 13.4378499931933
333 13.4139726737611
334 13.3891358333045
335 13.3634025594798
336 13.3368315144565
337 13.3094743613522
338 13.2813817718538
339 13.2526023306943
340 13.2231828580854
341 13.1931655540802
342 13.1625854962167
343 13.1314779894825
344 13.0998777038102
345 13.0678170293346
346 13.0353262263987
347 13.0024328986804
348 12.9691611109395
349 12.9355355217752
350 12.901578917977
351 12.8673109901139
352 12.8327519413428
353 12.7979189111814
354 12.7628284388113
355 12.7274975150372
356 12.6919423404791
357 12.6561777134869
358 12.6202170830519
359 12.5840721984148
360 12.54775506651
361 12.5112770070989
362 12.4746485960967
363 12.4378788523803
364 12.4009756324176
365 12.3639476854561
366 12.3268032090551
367 12.2895498621936
368 12.2521947352549
369 12.214743105703
370 12.177200752571
371 12.1395731250058
372 12.1018645979647
373 12.0640804357545
374 12.0262255980719
375 11.9883044976402
376 11.9503214070931
377 11.912280140877
378 11.8741833629036
379 11.8360345861382
380 11.7978372314064
381 11.7595944948761
382 11.7213093628207
383 11.6829844702993
384 11.6446220245229
385 11.6062244755373
386 11.567794033248
387 11.5293322313529
388 11.4908410264313
389 11.4523221056151
390 11.4137767541198
391 11.3752066950723
392 11.3366135575259
393 11.2979988635723
394 11.259363793998
395 11.2207081890602
396 11.1820331453024
397 11.1433395766489
398 11.1046283667293
399 11.0659006809892
400 11.0271576083369
401 10.988400166172
402 10.9496293025779
403 10.9108453698013
404 10.8720488374881
405 10.8332404546616
406 10.7944204740176
407 10.7555895724449
408 10.7167484742474
409 10.6778978561517
410 10.6390383504324
411 10.6001705478315
412 10.561295000287
413 10.5230058864175
414 10.4865494167902
415 10.4518502541955
416 10.4187926632506
417 10.3872685332639
418 10.3571768897964
419 10.32842315122
420 10.3009192471506
421 10.2745829698845
422 10.2493375432329
423 10.2251111901388
424 10.2018366440994
425 10.1794511646382
426 10.1578962321192
427 10.137116631556
428 10.1170611158307
429 10.0976818718992
430 10.078934226493
431 10.0607766266987
432 10.0431702538161
433 10.026078843418
434 10.0094685172541
435 9.99330747370981
436 9.97756588624264
437 9.96221610728293
438 9.94723176586978
439 9.93258864601323
440 9.91826379223233
441 9.90423516697053
442 9.89048324509203
443 9.87698934290261
444 9.86373571777981
445 9.85030071545866
446 9.83524141600177
447 9.81853373560421
448 9.80028613187103
449 9.78059992982125
450 9.75956979071214
451 9.73729747599505
452 9.71392376761509
453 9.68952818373472
454 9.66418889227269
455 9.63799162949718
456 9.61099369556107
457 9.58326259206702
458 9.55487480349821
459 9.52587426976145
460 9.4963013254762
461 9.46619406248208
462 9.43560734660645
463 9.40458337461636
464 9.37316056506798
465 9.34141280836726
466 9.30936796027967
467 9.27704243103642
468 9.24441560361438
469 9.21149576498843
470 9.17830220899578
471 9.14485295949457
472 9.11116485390638
473 9.07728900934752
474 9.04327887231807
475 9.00914563798129
476 8.9749216613913
477 8.94061938624328
478 8.90624941051723
479 8.87182250887789
480 8.8373481244707
481 8.80285647381121
482 8.76835224085578
483 8.73383789573232
484 8.69932431036118
485 8.66481319858058
486 8.63030440115796
487 8.59579776878021
488 8.56129097108902
489 8.5267817499354
490 8.49227026631661
491 8.4577638318516
492 8.42327242870229
493 8.38879766504773
494 8.35435085288407
495 8.31993331016684
496 8.28555453245552
497 8.25121436514015
498 8.21691026592436
499 8.1826398594805
500 8.14840092649097
501 8.11419329071708
502 8.08002540150727
503 8.04589625207192
504 8.01180328996507
505 7.97774413048763
506 7.94371654567079
507 7.90972444439367
508 7.87577244190703
509 7.84186171302179
510 7.80799501972326
511 7.77417064286958
512 7.74040085021961
513 7.70668669191471
514 7.67302450204994
515 7.63941085581493
516 7.60584255364929
517 7.57231930066354
518 7.53884635174009
519 7.50542098757917
520 7.47204007134683
521 7.43870067256037
522 7.40540307058519
523 7.37215507937902
524 7.33895435995115
525 7.30579852116888
526 7.27269126733863
527 7.23963099519056
528 7.20661460716252
529 7.17363920950122
530 7.14070209886272
531 7.10822393873236
532 7.07729254207885
533 7.04786671700107
534 7.01984738832404
535 6.99314199950536
536 6.96766408381114
537 6.94333331404354
538 6.92007859047758
539 6.89783020896486
540 6.87652194180714
541 6.85609191903831
542 6.83648234173624
543 6.81763921419258
544 6.79951466496344
545 6.78206510432437
546 6.76524613960456
547 6.74901680441499
548 6.73333898644694
549 6.71817638940069
550 6.70349510239533
551 6.68926526563251
552 6.67546672590201
553 6.66207248449651
554 6.64905593010188
555 6.63639220269153
556 6.62406129776438
557 6.61204645226621
558 6.60032699836888
559 6.58888663775874
560 6.57770869762967
561 6.5667759039655
562 6.55607482324539
563 6.54559302113501
564 6.53532555321478
565 6.525266122683
566 6.51540103500478
567 6.50571749698068
568 6.49620355743485
569 6.48684805180547
570 6.47764150832657
571 6.46858087191921
572 6.45965784203613
573 6.45087027990421
574 6.44221923332185
575 6.43369580097098
576 6.42643688520412
577 6.42218915816656
578 6.42077963605439
579 6.42202158138724
580 6.42574054943048
581 6.43177357853018
582 6.43996732222478
583 6.45017604380196
584 6.46226691694388
585 6.47611613453991
586 6.49160803765342
587 6.50863567979789
588 6.52710020686031
589 6.54690717300443
590 6.56796809195996
591 6.59019106840111
592 6.61349459114526
593 6.637806850496
594 6.66306064018774
595 6.68919361920528
596 6.7161416960197
597 6.74384922275246
598 6.77226626614189
599 6.80134617736883
600 6.83104521222998
601 6.86132092978885
602 6.89213489946124
603 6.92344908717932
604 6.9552291790441
605 6.98744454820935
606 7.02006658171141
607 7.05306854796192
608 7.08642528378515
609 7.12010981846718
610 7.1540992199598
611 7.18837382188453
612 7.22291531050359
613 7.25770614449339
614 7.29272747401059
615 7.32796147961403
616 7.36339418111066
617 7.39901251879235
618 7.43480415758154
619 7.47075591641548
620 7.50685671448888
621 7.54309668556331
622 7.5794662465833
623 7.61595680394879
624 7.65255999330859
625 7.68926771753273
626 7.72607251695853
627 7.76296614668835
628 7.79994258606209
629 7.83699514390513
630 7.87411820571059
631 7.91130713452571
632 7.94855755412104
633 7.98586477778737
634 8.02322484114569
635 8.06063344097706
636 8.0980869367675
637 8.1355823731476
638 8.17311698873138
639 8.2106882033771
640 8.24829325326116
641 8.28592906478418
642 8.32359357308625
643 8.36128456849774
644 8.39899796611972
645 8.43673181621803
646 8.4744847682796
647 8.51225556035709
648 8.55004301325941
649 8.58784602512359
650 8.62566356634298
651 8.66349467482838
652 8.70133845158025
653 8.73919405655153
654 8.77705999120797
655 8.81493442879407
656 8.85281678680211
657 8.89070633322116
658 8.92860242007298
659 8.96650440908006
660 9.00441049146352
661 9.0423199521202
662 9.08023168126196
663 9.11814539197634
664 9.1560509082725
665 9.1928288013498
666 9.22781013979977
667 9.26111306347447
668 9.29284786525536
669 9.32311772281233
670 9.35201881318065
671 9.37964091295216
672 9.40606817463948
673 9.43137921443948
674 9.45564747502754
675 9.47894156606335
676 9.5013255822825
677 9.52285940064985
678 9.54359895795262
679 9.56359625336396
680 9.58289978861819
681 9.60155520491141
682 9.61960491309855
683 9.63708846594685
684 9.65404272341862
685 9.67050205950386
686 9.68649901930259
687 9.70206385671646
688 9.71722495034645
689 9.73200832137266
690 9.74643812004748
691 9.76053760194921
692 9.77432849568335
693 9.78783110025291
694 9.80106402840319
695 9.81404424017711
696 9.82678833172901
697 9.83931183427531
698 9.85162925723889
699 9.86375415548424
700 9.87569888411458
701 9.8874733736504
702 9.89908840554792
703 9.91055379066871
704 9.92187922537441
705 9.93307391416782
706 9.94414645604758
707 9.95510488434763
708 9.96595670395515
709 9.97670771972356
710 9.98736230502774
711 9.99792674758726
712 10.0084069755496
713 10.0188085271181
714 10.0291364037094
715 10.0393936188743
716 10.0495841644536
717 10.0597099797335
718 10.0697745219151
719 10.0797818203316
720 10.0883059795324
721 10.0937850954682
722 10.0964151050282
723 10.0963775414841
724 10.0938474519947
725 10.0889888170455
726 10.0819548230564
727 10.0728885733119
728 10.0619237520431
729 10.0491852447494
730 10.0347792479279
731 10.0187877683271
732 10.0013135860606
733 9.98244949905774
734 9.96227670483156
735 9.94087304583105
736 9.91829867958532
737 9.89462946716655
738 9.86993740586001
739 9.84428389845261
740 9.8177237301618
741 9.79031644584917
742 9.76210548197029
743 9.73312602062012
744 9.70342844005249
745 9.67305995590527
746 9.64206467815658
747 9.61048381552578
748 9.57835108868536
749 9.54568181974643
750 9.51250792796979
751 9.47885652288247
752 9.44475723946455
753 9.41022920183778
754 9.37529686546914
755 9.33998347559399
756 9.30430502213878
757 9.26828498971271
758 9.23194583384451
759 9.19530579756061
760 9.15838148442198
761 9.12119115002415
762 9.08375016692558
763 9.04607472588886
764 9.00818024016756
765 8.97008110977637
766 8.93178727773957
767 8.89330699616365
768 8.8546510917113
769 8.81582994926446
770 8.77685443277501
771 8.73772760682446
772 8.69845024551596
773 8.65903220674299
774 8.61948274136713
775 8.57981049219178
776 8.54002068591607
777 8.50011774773452
778 8.46010793633498
779 8.4199940619732
780 8.37978257033981
781 8.33947768088211
782 8.29908407674772
783 8.25860699227892
784 8.21804925135188
785 8.17741584321316
786 8.13671145077839
787 8.09593943185294
788 8.05510408097713
789 8.01420812211261
790 7.97324914343489
791 7.93223053089626
792 7.89115388185362
793 7.85001879278451
794 7.80882873191839
795 7.76758374476867
796 7.7262863928495
797 7.68494012561914
798 7.64354816576638
799 7.6021135241243
800 7.5606361534786
801 7.51911214471507
802 7.47754314280327
803 7.43592842339199
804 7.39427071536191
805 7.35257471609762
806 7.31198534343376
807 7.27337019544407
808 7.23659920684003
809 7.20155032938051
810 7.16811016406284
811 7.13617285813578
812 7.10563952489111
813 7.07641757369174
814 7.04842044469256
815 7.02156754692878
816 6.99578274501371
817 6.97099453999308
818 6.94713735017457
819 6.92414865615005
820 6.90196949627687
821 6.88054614529458
822 6.85982721216276
823 6.83976619380711
824 6.82031954398828
825 6.80144627767289
826 6.78310776438006
827 6.76526528930247
828 6.7478858512234
829 6.73093898797564
830 6.71439624172816
831 6.69823101791608
832 6.68241651726114
833 6.66692821825303
834 6.65174422922411
835 6.63684261437106
836 6.62220456979391
837 6.60781252864807
838 6.59364492441971
839 6.57968477325645
840 6.56591688104908
841 6.55232243965908
842 6.53888939888728
843 6.5256056375187
844 6.51245773789778
845 6.49943660443177
846 6.48653294479419
847 6.47373431239258
848 6.46103315936801
849 6.4484230074176
850 6.43589039544317
851 6.42342526299415
852 6.41102317229682
853 6.39868230682733
854 6.38640479647974
855 6.37467920883306
856 6.36590443907464
857 6.36021653808422
858 6.35741459803517
859 6.35731002401166
860 6.35972538401718
861 6.36450070973772
862 6.37148405671427
863 6.38053008414168
864 6.39150301298619
865 6.40427605623329
866 6.4187323088573
867 6.43476166483864
868 6.4522609087499
869 6.47113595381444
870 6.49129678100592
871 6.51265943357726
872 6.53514529576884
873 6.5586804067875
874 6.58319767678482
875 6.60863721911431
876 6.6349385106732
877 6.66204480022216
878 6.68990307229158
879 6.71846380142078
880 6.74768306248873
881 6.77751963912198
882 6.80793287195135
883 6.83888477866984
884 6.87033988388109
885 6.90226632616637
886 6.93463400583317
887 6.96741429361991
888 7.00058240393725
889 7.03411315620819
890 7.06798266172263
891 7.10216860517529
892 7.13665026248115
893 7.17141039038935
894 7.20643147955837
895 7.24169633915815
896 7.27718891085305
897 7.31289419424436
898 7.34879879563281
899 7.38489035668967
900 7.42115704728653
901 7.45758848541648
902 7.49417387068767
903 7.53090306336178
904 7.56776659190627
905 7.60475560898793
906 7.64186283723598
907 7.67908140175188
908 7.71640397125947
909 7.753823697701
910 7.79133418440665
911 7.82892970619726
912 7.86660510766403
913 7.90435518003726
914 7.94217571531175
915 7.98006233208939
916 8.01801074372195
917 8.05601778306207
918 8.09407988746809
919 8.13219395912088
920 8.17035750759494
921 8.20856729860711
922 8.24682061379279
923 8.28511536094433
924 8.32344885186066
925 8.36181855262419
926 8.40022227969232
927 8.43865786946359
928 8.47712286871569
929 8.51561487917106
930 8.55413212734408
931 8.59267337491766
932 8.63123889277573
933 8.66982734867027
934 8.70843764704586
935 8.74706846619446
936 8.78571846308511
937 8.82438638772841
938 8.86307157035193
939 8.90177321640762
940 8.94049025044235
941 8.97922166789315
942 9.01796653041331
943 9.05672396150625
944 9.09549314244713
945 9.13427330847322
946 9.17306528218472
947 9.21186971008558
948 9.25068542102423
949 9.28951141535642
950 9.32834702511668
951 9.36719189959071
952 9.40604609140533
953 9.44464872172242
954 9.48157420564859
955 9.51671178165395
956 9.55017903094799
957 9.58208589081316
958 9.61253551255703
959 9.64162394638209
960 9.66944080120323
961 9.69606984977809
962 9.72158926752623
963 9.74607209129453
964 9.76958673936499
965 9.79219700732729
966 9.81396262806802
967 9.83493929489093
968 9.85517912585774
969 9.87473079431775
970 9.89363959235577
971 9.91194819720903
972 9.9296972946003
973 9.94692380149168
974 9.96366230927278
975 9.97994511767386
976 9.99580224252835
977 10.0112622839001
978 10.0263516352387
979 10.0410950988428
980 10.0555166182175
981 10.0696374618401
982 10.0834787988015
983 10.0970610110155
984 10.1104010774455
985 10.1235141727635
986 10.1364150731051
987 10.1491192359155
988 10.161641756517
989 10.1740049171706
990 10.1873695947527
991 10.2024332434321
992 10.219084054448
993 10.2372175809651
994 10.2567362530812
995 10.2775446253143
996 10.2995502259127
997 10.3226716497735
998 10.3467819667611
999 10.3717947311661
1000 10.3976505715407
1001 10.4242940244892
1002 10.4516732772771
1003 10.4797369848819
1004 10.5084175868647
1005 10.537669686685
1006 10.5674494507516
1007 10.5977188025481
1008 10.6284270538816
1009 10.6595091424392
1010 10.6909395038496
1011 10.722687610877
1012 10.7547237177381
1013 10.7870283395151
1014 10.8195781382138
1015 10.8523554796786
1016 10.8853447554633
1017 10.9185091490169
1018 10.9518259800635
1019 10.9852740657758
1020 11.0188269415867
1021 11.0524774774395
1022 11.0862192569663
1023 11.1200462853145
1024 11.1539497754872
1025 11.1879132830172
1026 11.221931837858
1027 11.2559999330512
1028 11.2901112925718
1029 11.3242621269904
1030 11.3584365506717
1031 11.3926286687753
1032 11.4268373207006
1033 11.4610614216845
1034 11.4952982903401
1035 11.5295316428082
1036 11.5637580888218
1037 11.5979780841227
1038 11.6321920540206
1039 11.6664003954258
1040 11.7006017075843
1041 11.7347825800046
1042 11.7689414273049
1043 11.8030796977402
1044 11.8371987439358
1045 11.8712998292061
1046 11.9053771158425
1047 11.9394256994802
1048 11.9734435718218
1049 12.007424322535
1050 12.0413697566872
1051 12.0752722189821
1052 12.1091299440211
1053 12.1429450921553
1054 12.1767161412556
1055 12.2104453038694
1056 12.2441304526963
1057 12.2777708786624
1058 12.3113695199811
1059 12.3449291213886
1060 12.378452246894
1061 12.4119368984054
1062 12.4453713927711
1063 12.4787579300288
1064 12.512099158679
1065 12.5453918322252
1066 12.5786373017005
1067 12.6118386676444
1068 12.6449988265138
1069 12.6781204841277
1070 12.7112034997611
1071 12.744247312604
1072 12.7772541423686
1073 12.8102242396703
1074 12.8431596402433
1075 12.8760626214042
1076 12.9089353106273
1077 12.9417796954134
1078 12.9739838507568
1079 13.0046091394932
1080 13.0337459703522
1081 13.0614919185129
1082 13.0879380296156
1083 13.1131695097818
1084 13.1372642868129
1085 13.1602968091403
1086 13.18233678331
1087 13.2034459568573
1088 13.2236842283988
1089 13.2431083900971
1090 13.2617713469783
1091 13.2797231779238
1092 13.2970106693771
1093 13.3136775290992
1094 13.3297644861553
1095 13.3453060749036
1096 13.3603358321809
1097 13.3748772666979
1098 13.3889588290629
1099 13.4026107729512
1100 13.4158613614228
1101 13.4287369979252
1102 13.4412623486723
1103 13.4534604569696
1104 13.4653528500132
1105 13.4769595762867
1106 13.4882924653548
1107 13.4993649108164
1108 13.510194045115
1109 13.5207915869523
1110 13.5311658994664
1111 13.5413312516287
1112 13.5512799502097
1113 13.561013425464
1114 13.5705432283662
1115 13.5798771150416
1116 13.5890277745551
1117 13.5980054295568
1118 13.6068059433131
1119 13.6154374983147
1120 13.6231271161665
1121 13.6278644820101
1122 13.6297314920012
1123 13.6289170488374
1124 13.6255976296553
1125 13.6199394440225
1126 13.6120985696437
1127 13.6022191986939
1128 13.5904426906352
1129 13.5768962777603
1130 13.5616964993376
1131 13.5449542459545
1132 13.5267722883202
1133 13.5072454094692
1134 13.486462155285
1135 13.4645052446846
1136 13.4414526321413
1137 13.4173827025799
1138 13.392364059761
1139 13.3664624208443
1140 13.3397373644817
1141 13.3122431140087
1142 13.2840312150099
1143 13.2551528786605
1144 13.2256527769339
1145 13.1955735851072
1146 13.1649537065696
1147 13.1338287513
1148 13.1022319844623
1149 13.0701944834658
1150 13.0377483130317
1151 13.0049231765296
1152 12.9717440344907
1153 12.9382342034484
1154 12.9044154641469
1155 12.8703081626313
1156 12.835931304689
1157 12.8013036101911
1158 12.7664444230543
1159 12.7313692186429
1160 12.6960931955038
1161 12.6606299673762
1162 12.6249932735115
1163 12.5891967914718
1164 12.5532510742356
1165 12.5171653659199
1166 12.4809466584658
1167 12.4446034882323
1168 12.4081448467899
1169 12.3715809166258
1170 12.3349188265795
1171 12.2981655196715
1172 12.2613280436656
1173 12.224411978271
1174 12.187423072792
1175 12.1503665025436
1176 12.1132481811162
1177 12.0760737532069
1178 12.0388469083151
1179 12.0015710908003
1180 11.9642495178263
1181 11.9268857318145
1182 11.8894831280656
1183 11.8520442647629
1184 11.8145719870626
1185 11.7770687379023
1186 11.7395365472188
1187 11.7019778010875
1188 11.6643951269131
1189 11.6267901094612
1190 11.5891642095938
1191 11.5515187917691
1192 11.5138551830946
1193 11.4761757080455
1194 11.4384818548861
1195 11.4007742787418
1196 11.3630535087443
1197 11.3253204323114
1198 11.2875767105721
1199 11.249823413595
1200 11.2120611898926
1201 11.1742910525603
1202 11.1365136547534
1203 11.0987301081257
1204 11.0609413369512
1205 11.023147723533
1206 10.9853501991268
1207 10.9475491936344
1208 10.9097450477118
1209 10.8719381160184
1210 10.8341285933398
1211 10.7963177328147
1212 10.7585062014638
1213 10.7208924451156
1214 10.6848617161468
1215 10.6505800209783
1216 10.6179323477764
1217 10.5868112368698
1218 10.5571162287924
1219 10.5287534739797
1220 10.5016353064609
1221 10.4756798801479
1222 10.4508106857834
1223 10.4269564876376
1224 10.4040508653005
1225 10.3820313932795
1226 10.360839632908
1227 10.3404210304869
1228 10.3207247258672
1229 10.3017035570794
1230 10.2833132118423
1231 10.2655122174145
1232 10.2482620754631
1233 10.2315265793838
1234 10.215271857545
1235 10.1994664512417
1236 10.184080897055
1237 10.1690875613461
1238 10.1544611332813
1239 10.1401778350465
1240 10.1262151043785
1241 10.1125519921947
1242 10.0991688035486
1243 10.0860475024135
1244 10.0731711374083
1245 10.0605239039041
1246 10.0480914821066
1247 10.0358599437472
1248 10.0238171818396
1249 10.0119509614077
1250 10.0002498587959
1251 9.98870326090473
1252 9.97730099696185
1253 9.96603557290144
1254 9.95490006192839
1255 9.94434791397874
1256 9.93662561619189
1257 9.93185675723219
1258 9.9298469610337
1259 9.93041463689138
1260 9.93339073261198
1261 9.93862408348938
1262 9.94596828329847
1263 9.9552876710304
1264 9.96645866059667
1265 9.97936513603581
1266 9.99392776353332
1267 10.0100435338397
1268 10.0276101926431
1269 10.0465442184868
1270 10.0667695177941
1271 10.0882036063901
1272 10.1107793311555
1273 10.1344241538484
1274 10.1590843750641
1275 10.1846991694742
1276 10.2112141185111
1277 10.2385926538682
1278 10.2667791835627
1279 10.2957204978385
1280 10.3253668897386
1281 10.3556719246614
1282 10.3865922250692
1283 10.4180885994248
1284 10.4501313967418
1285 10.4826860586856
1286 10.5157223084237
1287 10.5492412639072
1288 10.5832193169015
1289 10.6176203549247
1290 10.6524066248378
1291 10.6875525861799
1292 10.7230356143383
1293 10.7588522851637
1294 10.7949874144849
1295 10.8314223713963
1296 10.8681415550538
1297 10.9051263304609
1298 10.9423592073619
1299 10.9798238475615
1300 11.0175060916744
1301 11.0553984827679
1302 11.0934883688363
1303 11.1317651853159
1304 11.1702224580215
1305 11.2088485644138
1306 11.2476348608918
1307 11.2865761507069
1308 11.3256630965094
1309 11.3648898609863
1310 11.4042486248056
1311 11.4437342815415
1312 11.4833389074262
1313 11.5230591244937
1314 11.5628998215885
1315 11.6028538331943
1316 11.6429137045732
1317 11.6830724720527
1318 11.7233241356989
1319 11.7636640616726
1320 11.80408654187
1321 11.8445871741795
1322 11.8851653665806
1323 11.9258165781911
1324 11.9665404663588
1325 12.0073357319525
1326 12.0481976840182
1327 12.0891219405866
1328 12.1301044083265
1329 12.171143862758
1330 12.2122416498985
1331 12.253393749026
1332 12.2945951428654
1333 12.3358424224158
1334 12.3771367409088
1335 12.4184823820593
1336 12.4598761862
1337 12.501316337848
1338 12.542800582373
1339 12.5843327847516
1340 12.6259127819101
1341 12.6675374375328
1342 12.7092038217717
1343 12.7509091976557
1344 12.7926120478998
1345 12.832939414809
1346 12.8713115833492
1347 12.9078572158486
1348 12.9426978051696
1349 12.9759467488539
1350 13.0077087886713
1351 13.0380817746175
1352 13.0671571183187
1353 13.0950204958929
1354 13.121752068918
1355 13.1474278949006
1356 13.1721215149892
1357 13.1958977971363
1358 13.2188171137164
1359 13.240935864434
1360 13.2623069729332
1361 13.2829804058684
1362 13.3030021396356
1363 13.3224160348283
1364 13.341263491917
1365 13.359582527603
1366 13.3774124295358
1367 13.3947861694745
1368 13.4117360834843
1369 13.4282933970265
1370 13.444483979898
1371 13.4603343238675
1372 13.4758714310172
1373 13.4911162159507
1374 13.5060939655124
1375 13.5208252077798
1376 13.5353273312644
1377 13.5496282989636
1378 13.5637448952284
1379 13.5776892568128
1380 13.5914727216404
1381 13.6051058813742
1382 13.617870838674
1383 13.6274707316129
1384 13.6339324571841
1385 13.6374653838499
1386 13.6382636121811
1387 13.6365070256375
1388 13.6323567262393
1389 13.6259647935089
1390 13.6174780159162
1391 13.6070324282757
1392 13.5947567753903
1393 13.580770795584
1394 13.5651841890709
1395 13.5481018930226
1396 13.5296222720043
1397 13.5098372184269
1398 13.4888320627013
1399 13.4666841786193
1400 13.4434682700209
1401 13.4192541123225
1402 13.3941045243579
1403 13.3680805081776
1404 13.3412376272821
1405 13.3136284397706
1406 13.2853033256738
1407 13.2563078495383
1408 13.2266847999931
1409 13.1964754350808
1410 13.1657174665004
1411 13.1344447572689
1412 13.102691026708
1413 13.0704878965242
1414 13.0378649093856
1415 13.0048496657066
1416 12.971467064994
1417 12.9377401085566
1418 12.9036912204821
1419 12.8693406422885
1420 12.834708055119
1421 12.7998105213295
1422 12.7646647380944
1423 12.7292870222283
1424 12.6936917634472
1425 12.6578926309486
1426 12.6219030295424
1427 12.5857348221511
1428 12.5493979218679
1429 12.512903313157
1430 12.4762613677539
1431 12.4394817759732
1432 12.4025735519818
1433 12.3655443657858
1434 12.3284018692832
1435 12.291153517608
1436 12.2538062761845
1437 12.216366648222
1438 12.1788399077456
1439 12.1412312098817
1440 12.1035451326114
1441 12.0657854642839
1442 12.027957033639
1443 11.9900643702402
1444 11.9521117061618
1445 11.9141029955347
1446 11.8760419328066
1447 11.8379319698014
1448 11.7997762588402
1449 11.761577621175
1450 11.723338879634
1451 11.6850624458853
1452 11.6467500462751
1453 11.6084039502077
1454 11.5700256850004
1455 11.5316171485417
1456 11.4931802637524
1457 11.4547160665369
1458 11.4162261408015
1459 11.3777120009582
1460 11.3391750061085
1461 11.3006166701996
1462 11.2620381185395
1463 11.2234403558285
1464 11.1848246572261
1465 11.1461919967533
1466 11.1075431167131
1467 11.0688790885553
1468 11.0302009188235
1469 10.9915093076128
1470 10.9528049905743
1471 10.914088773435
1472 10.8753610007049
1473 10.8366223247926
1474 10.7978735171326
1475 10.7591154064371
1476 10.720348630558
1477 10.6819647929974
1478 10.6453404360319
1479 10.6104859561149
1480 10.5772831786102
1481 10.5445712068552
1482 10.5114515854663
1483 10.4779511624583
1484 10.4443547800623
1485 10.4121078516705
1486 10.3813422174291
1487 10.3519604100784
1488 10.3238713766053
1489 10.2969900560657
1490 10.2712369851963
1491 10.2465379114528
1492 10.222823109442
1493 10.2000276723223
1494 10.1780911119098
1495 10.1569569204063
1496 10.1365723084311
1497 10.1168879602967
1498 10.0978577196945
1499 10.0794381293273
1500 10.0615889577729
1501 10.0442726783003
1502 10.0274542334022
1503 10.011100872294
1504 9.99518199911022
1505 9.97966900029077
1506 9.96453495866268
1507 9.94975490319055
1508 9.93530554773154
1509 9.92116475222132
1510 9.90731153608743
1511 9.89372696862891
1512 9.88039337823662
1513 9.86729425591402
1514 9.85441417877467
1515 9.84173873857442
1516 9.82925375436617
1517 9.81694436803484
1518 9.8047988499668
1519 9.79280642180419
1520 9.7801137625766
1521 9.76567499590758
1522 9.74960013800607
1523 9.73200336674069
1524 9.71302096633034
1525 9.6927496591028
1526 9.67127426497626
1527 9.64867402512579
1528 9.62502296870134
1529 9.60039051922911
1530 9.57488457460835
1531 9.54859407062855
1532 9.52157065077466
1533 9.49386256097863
1534 9.46551487300244
1535 9.43657375703775
1536 9.4071269513724
1537 9.37722193483833
1538 9.3468972467811
1539 9.31619023669563
1540 9.28512609645465
1541 9.25374176186621
1542 9.22208458963359
1543 9.19017413478764
1544 9.15804590280567
1545 9.12572176154618
1546 9.09321461795908
1547 9.06053652894345
1548 9.02769875728838
1549 8.99471232043647
1550 8.96159576225971
1551 8.92836110929957
1552 8.89502038042358
1553 8.86158195168771
1554 8.82805228156816
1555 8.79444946592218
1556 8.76078827292241
1557 8.72708381175206
1558 8.69335200825543
1559 8.65959649112157
1560 8.62582528871874
1561 8.5920400199785
1562 8.55824633451732
1563 8.52445233139143
1564 8.49065899329699
1565 8.45688616280784
1566 8.42314073154322
1567 8.38942089819579
1568 8.35572497946659
1569 8.32205140233793
1570 8.28839806126807
1571 8.25475852886871
1572 8.22113079679239
1573 8.18751408761128
1574 8.15390767474191
1575 8.12031087912284
1576 8.08672644404624
1577 8.05316016760779
1578 8.01961135173002
1579 7.98608752185146
1580 7.95259094777481
1581 7.91913025504291
1582 7.8857102433294
1583 7.85232808981614
1584 7.81897743692544
1585 7.78565456458207
1586 7.75236441996469
1587 7.7191092223463
1588 7.68588670274722
1589 7.65270219571804
1590 7.61955872233723
1591 7.58645410912679
1592 7.55339143585209
1593 7.52036944175603
1594 7.48738544497989
1595 7.45443934837399
1596 7.42153384030291
1597 7.38866643473718
1598 7.35583663461967
1599 7.32304518063283
1600 7.29028958836363
1601 7.25756858142592
1602 7.22488378184404
1603 7.19223315294815
1604 7.15961444074629
1605 7.12702553957363
1606 7.0944644823416
1607 7.06192943142765
1608 7.02942378802937
1609 6.99695665753168
1610 6.96452590658251
1611 6.9321432214662
1612 6.90078459313384
1613 6.8709682258785
1614 6.84259264560436
1615 6.81556405627748
1616 6.7897944246909
1617 6.76520090206925
1618 6.74170753895864
1619 6.71924877677818
1620 6.69775741645711
1621 6.67716979281657
1622 6.65742642982909
1623 6.63847176502255
1624 6.6202538920123
1625 6.60272487777556
1626 6.58584385762124
1627 6.56956914847909
1628 6.55386084561778
1629 6.53868167025988
1630 6.52399679681249
1631 6.50977369146298
1632 6.49598196139233
1633 6.48260034722956
1634 6.46960925132914
1635 6.45698296982437
1636 6.44469749045602
1637 6.43273038126794
1638 6.42106068662497
1639 6.40966945636912
1640 6.39854939693183
1641 6.3876866494888
1642 6.3770642770872
1643 6.36667002416093
1644 6.35651401133482
1645 6.34658541426277
1646 6.33686926403541
1647 6.32735157696016
1648 6.31813933160962
1649 6.31132676817069
1650 6.30752032404764
1651 6.30652165154388
1652 6.30814009066695
1653 6.3122018792642
1654 6.31854627303184
1655 6.32702259283531
1656 6.33748646179918
1657 6.34980624480854
1658 6.36385986095415
1659 6.37953317134919
1660 6.39671522640679
1661 6.41530440823716
1662 6.43520698959907
1663 6.45633450248373
1664 6.47860634536619
1665 6.50194726134004
1666 6.52628694462183
1667 6.55155945193276
1668 6.57769881219839
1669 6.60464634902987
1670 6.63234891923364
1671 6.66075687505562
1672 6.68982271278237
1673 6.71949762863451
1674 6.74974082235003
1675 6.78051454285589
1676 6.81178118788343
1677 6.84350746866125
1678 6.87565941417049
1679 6.90820803725218
1680 6.94112699638936
1681 6.97439132035836
1682 7.0079782731454
1683 7.04186663919996
1684 7.07603448401015
1685 7.11046143867657
1686 7.1451304644053
1687 7.18002564217186
1688 7.21513197929771
1689 7.25043448775121
1690 7.28591995562352
1691 7.3215753761234
1692 7.35738918085719
1693 7.39335095000293
1694 7.42945094828146
1695 7.46567923412432
1696 7.50202281096828
1697 7.53847336800772
1698 7.57502313752594
1699 7.61166529751458
1700 7.64839376384792
1701 7.68520285194192
1702 7.72208725050599
1703 7.75904192727621
1704 7.79606150971413
1705 7.83314152123239
1706 7.87027773710604
1707 7.9074662012131
1708 7.94470341900404
1709 7.98198490976641
1710 8.01930719195787
1711 8.0566673580294
1712 8.09406158214734
1713 8.13148738310682
1714 8.16894251376767
1715 8.20642377472386
1716 8.24392916228169
1717 8.28145694078027
1718 8.319005359619
1719 8.35657300992245
1720 8.39415781059129
1721 8.43175826479439
1722 8.46937310662916
1723 8.50700084545116
1724 8.5446405942929
1725 8.58229135934389
1726 8.61995220514435
1727 8.6576214576516
1728 8.69529763084838
1729 8.7329802539912
1730 8.77066888726719
1731 8.80836311977267
1732 8.84606193896663
1733 8.88376243572469
1734 8.92146420119654
1735 8.95916712920175
1736 8.99687062485784
1737 9.03457433386234
1738 9.07227777022163
1739 9.10998056068905
1740 9.14768273248385
1741 9.18538431109701
1742 9.22308532041288
1743 9.26078578282226
1744 9.29848557757112
1745 9.3361844561586
1746 9.373882456544
1747 9.41157962181553
1748 9.44927599233244
1749 9.4862613974708
1750 9.52144776953462
1751 9.55493781625048
1752 9.58684285251646
1753 9.61726712369924
1754 9.64630734397715
1755 9.6740541511226
1756 9.70059264711261
1757 9.72600233356699
1758 9.75035748035283
1759 9.77372720867416
1760 9.79617549296167
1761 9.81776288943583
1762 9.83854599588241
1763 9.85857749754546
1764 9.87790680733266
1765 9.89658012192735
1766 9.91464059824138
1767 9.93212828439257
1768 9.94907887079819
1769 9.96552728859237
1770 9.98150657308334
1771 9.99704758597304
1772 10.0121791481876
1773 10.0269260079761
1774 10.041311858219
1775 10.0553608573925
1776 10.0690956956676
1777 10.082537040928
1778 10.0957019617025
1779 10.108600620768
1780 10.1212498442059
1781 10.1336676529752
1782 10.1458701401446
1783 10.1578714687953
1784 10.1696848702913
1785 10.181322705586
1786 10.1917782789288
1787 10.1991357961359
1788 10.203524565701
1789 10.2050998291393
1790 10.2040455998291
1791 10.2005275460171
1792 10.1946934206519
1793 10.1866932099599
1794 10.1766403170447
1795 10.1646602545953
1796 10.1508797856684
1797 10.1354173312472
1798 10.1183835195538
1799 10.0998815496405
1800 10.079991288824
1801 10.0587929651003
1802 10.0363679483613
1803 10.0127846068181
1804 9.98811790479711
1805 9.9624175072569
1806 9.93574031244816
1807 9.90815055425145
1808 9.87970493562449
1809 9.8504554550168
1810 9.82045304527497
1811 9.78973665037011
1812 9.75835153317735
1813 9.72632763974494
1814 9.69369662234945
1815 9.66049425101473
1816 9.62674712265247
1817 9.59248768090013
1818 9.55773585245899
1819 9.52252214980315
1820 9.48687664210029
1821 9.45081704446623
1822 9.41436537491004
1823 9.37754399790555
1824 9.34037325762707
1825 9.30287612384713
1826 9.26507406236881
1827 9.22698712777553
1828 9.18863082688725
1829 9.15001912781384
1830 9.11116863969493
1831 9.07208858117767
1832 9.03279088692928
1833 8.9932878288015
1834 8.95358630126221
1835 8.91369885265098
1836 8.87363761766641
1837 8.83340567710611
1838 8.79300882963581
1839 8.75245792153683
1840 8.71176160865678
1841 8.67092836692048
1842 8.62996721067759
1843 8.58888656177163
1844 8.54769260541899
1845 8.50638375469841
1846 8.46496621994351
1847 8.42344715985137
1848 8.38183326255491
1849 8.3401307765631
1850 8.29834553966557
1851 8.2564828390747
1852 8.21454190047052
1853 8.17252501121961
1854 8.13043717897929
1855 8.08828073223695
1856 8.04605256825741
1857 8.00375683246866
1858 7.96139798222555
1859 7.91898018180201
1860 7.87650732166149
1861 7.83398294636232
1862 7.79140419435311
1863 7.74877090990575
1864 7.70608607769394
1865 7.66335012368439
1866 7.62056606446041
1867 7.57773707773244
1868 7.5348627810114
1869 7.49193282864265
1870 7.44894950750603
1871 7.40591634173172
1872 7.36283662356864
1873 7.31971342674823
1874 7.27654846590957
1875 7.23334354771945
1876 7.19010131381246
1877 7.14682423198526
1878 7.10384017687348
1879 7.06273965499322
1880 7.02361695215124
1881 6.98634192676433
1882 6.95079300179681
1883 6.91685660106405
1884 6.88442662264068
1885 6.85340382242517
1886 6.82369341792035
1887 6.79520826448255
1888 6.76786774535371
1889 6.74159654878823
1890 6.71632362600288
1891 6.69198219593316
1892 6.66851095921022
1893 6.64585091061736
1894 6.62394615612716
1895 6.60274698208148
1896 6.58220696763116
1897 6.56227916337087
1898 6.54291913257548
1899 6.52408947622986
1900 6.50575257993861
1901 6.48787439818253
1902 6.47042475330264
1903 6.45337206387054
1904 6.43667925304448
1905 6.42032180097941
1906 6.40427632580709
1907 6.38851577501593
1908 6.37302051970989
1909 6.35777310774665
1910 6.3427529241573
1911 6.32791815136102
1912 6.31325195783491
1913 6.29874325414918
1914 6.28438168040881
1915 6.27015755825302
1916 6.25606184601337
1917 6.24208609682269
1918 6.22822241948059
1919 6.21534210480809
1920 6.2057030432782
1921 6.19921793171599
1922 6.19567919908248
1923 6.19489292798684
1924 6.19667795709642
1925 6.20086504252594
1926 6.20729639448218
1927 6.21582685058982
1928 6.22631878593881
1929 6.23864307699415
1930 6.25267909625224
1931 6.26831647426091
1932 6.28545985900634
1933 6.30401129594434
1934 6.32387807901521
1935 6.34497360334512
1936 6.3672169639771
1937 6.39053258097784
1938 6.414850424741
1939 6.44010978691861
1940 6.46624993784929
1941 6.4932135695904
1942 6.52095133881985
1943 6.54941321000411
1944 6.57855149803452
1945 6.60832165749913
1946 6.63868207610104
1947 6.66959388166011
1948 6.70102195281605
1949 6.73293703108053
1950 6.76530753748728
1951 6.79810566653518
1952 6.83131010873698
1953 6.86489461571165
1954 6.89883415964641
1955 6.93310536132525
1956 6.96768638160846
1957 7.00255682005037
1958 7.03769803270623
1959 7.07309328172791
1960 7.10872590101274
1961 7.14458041443224
1962 7.18064381773407
1963 7.21690278795461
1964 7.2533455311041
1965 7.28996150512381
1966 7.32673932312954
1967 7.36366854631144
1968 7.40074101599691
1969 7.43794771864417
1970 7.4752798244506
1971 7.51272909417154
1972 7.55028966410178
1973 7.58795557483092
1974 7.62571990119174
1975 7.66357617446636
1976 7.70151835231069
1977 7.7395407906588
1978 7.77763821747706
1979 7.81580570824635
1980 7.85403905172957
1981 7.89233531896104
1982 7.93069050630008
1983 7.96910082177756
1984 8.00756495652256
1985 8.04608046512716
1986 8.08464398233818
1987 8.12325260485495
1988 8.16190353919374
1989 8.20059401515286
1990 8.23932166573437
1991 8.27808493761368
1992 8.31688159290749
1993 8.35570944980221
1994 8.39456647021967
1995 8.43345103007063
1996 8.47236215000264
1997 8.51129819793579
1998 8.55025882241013
1999 8.5892429840847
2000 8.62824951768232
2001 8.66727804184655
2002 8.70632719529675
2003 8.74539564104024
2004 8.78448341839628
2005 8.82359026127787
2006 8.86271493078052
2007 8.90185626948697
2008 8.94101319609611
2009 8.9801847004058
2010 9.01936983862628
2011 9.05856775418034
2012 9.09777816522222
2013 9.1370004819731
2014 9.17623418565682
2015 9.21547943648486
2016 9.25473557005794
2017 9.29382092230709
2018 9.33129593798436
2019 9.36695365268133
2020 9.40091395863014
2021 9.43328897055702
2022 9.46418301655872
2023 9.49369368050822
2024 9.52191214536115
2025 9.54892345098868
2026 9.57480704147253
2027 9.59963713347075
2028 9.62348313620183
2029 9.64641001663388
2030 9.66847828913388
2031 9.68974490415728
2032 9.71026283856633
2033 9.73008139261509
2034 9.74924703845969
2035 9.76780290844788
2036 9.78578913699885
2037 9.8032432173721
2038 9.82020038210543
2039 9.83669462650335
2040 9.85275664272729
2041 9.86841485436292
2042 9.88369559739377
2043 9.89862365958755
2044 9.91322276942874
2045 9.9275162413967
2046 9.94152432222953
2047 9.95526607368317
2048 9.96876113439237
2049 9.98202624289021
2050 9.99507761455661
2051 10.0079296972047
2052 10.0205956097719
2053 10.0330876076701
2054 10.0454172751442
2055 10.0575982246422
2056 10.0696414156742
2057 10.081555917002
2058 10.0940924473354
2059 10.1083961079148
2060 10.1243669140745
2061 10.1418951605537
2062 10.160878365221
2063 10.181220793242
2064 10.2028330126074
2065 10.2256314789516
2066 10.2495187011725
2067 10.2743849785192
2068 10.3001643589932
2069 10.3267787010555
2070 10.354164259276
2071 10.3822625942301
2072 10.4110168380551
2073 10.4403838076901
2074 10.4703159187676
2075 10.5007323641375
2076 10.5315940241495
2077 10.5628716248253
2078 10.5945378181107
2079 10.626567055078
2080 10.6589354674805
2081 10.6916206311639
2082 10.7245929676984
2083 10.757828340952
2084 10.7912956374351
2085 10.8249682344251
2086 10.8588326398256
2087 10.8928694821075
2088 10.9270527862973
2089 10.9613717278133
2090 10.9958101111137
2091 11.0303581480313
2092 11.065006170686
2093 11.0997410970255
2094 11.1345568661412
2095 11.1694481684756
2096 11.2044100431044
2097 11.2394363883712
2098 11.2745164728532
2099 11.3096459932016
2100 11.3448212658029
2101 11.3800238768372
2102 11.4152445114547
2103 11.4504787508443
2104 11.4857186972628
2105 11.5209634777504
2106 11.55620810484
2107 11.5914509102092
2108 11.6266920156189
2109 11.6619315343281
2110 11.6971695547655
2111 11.7324025534139
2112 11.7676281873776
2113 11.8028436121784
2114 11.8380413468927
2115 11.8732221736797
2116 11.9083872037536
2117 11.9435374748916
2118 11.9786703109493
2119 12.0137772225551
2120 12.0488593312897
2121 12.0839164454362
2122 12.1189494137222
2123 12.1539546734425
2124 12.1889239647618
2125 12.2238593774991
2126 12.2587631370708
2127 12.293637322284
2128 12.3284785736422
2129 12.3632820434653
2130 12.3980501761663
2131 12.432782074661
2132 12.4674759517888
2133 12.5021339209965
2134 12.5367529871682
2135 12.571333954705
2136 12.6058792801512
2137 12.6403881528892
2138 12.6748610820189
2139 12.7092972477693
2140 12.7436944847851
2141 12.7780553101166
2142 12.8123798516513
2143 12.8466674012844
2144 12.8807429867898
2145 12.9133704495503
2146 12.9444035216017
2147 12.9740888252029
2148 13.0023760164031
2149 13.0293529149729
2150 13.0551050010186
2151 13.0797112728561
2152 13.103246778199
2153 13.1257806949685
2154 13.1473787716168
2155 13.16810154225
2156 13.1880039143755
2157 13.2071397130253
2158 13.2255566468715
2159 13.2432999995833
2160 13.2604140872169
2161 13.2769403097823
2162 13.2929172017577
2163 13.308378829729
2164 13.3233584143622
2165 13.3378856408895
2166 13.3519873488718
2167 13.3656915071508
2168 13.3790242693621
2169 13.3920100683914
2170 13.4046717296124
2171 13.4170305766725
2172 13.4291065303152
2173 13.4409150248103
2174 13.4524581833451
2175 13.4637508988922
2176 13.4748025097364
2177 13.485626543168
2178 13.4962379705063
2179 13.5066507781586
2180 13.5168759184043
2181 13.5269163710169
2182 13.536782971895
2183 13.5464801923552
2184 13.5560157754822
2185 13.5654003381191
2186 13.574646840234
2187 13.5837669038759
2188 13.5927626705117
2189 13.6015987862283
2190 13.6102773435259
2191 13.6175124245827
2192 13.6217204295921
2193 13.6230935323242
2194 13.6218203397038
2195 13.6180752534727
2196 13.6120214768565
2197 13.6038117862787
2198 13.5935880925949
2199 13.5814856236935
2200 13.5676332628842
2201 13.552146381128
2202 13.5351334960958
2203 13.5166954314862
2204 13.4969277899276
2205 13.4759228102968
2206 13.4537621737716
2207 13.4305210470374
2208 13.4062701619061
2209 13.3810769020797
2210 13.3550050802777
2211 13.3281126135044
2212 13.3004593052832
2213 13.2720996131962
2214 13.2430800488394
2215 13.2134442334977
2216 13.1832335061453
2217 13.1524858129704
2218 13.1212369372294
2219 13.0895204316351
2220 13.0573671654113
2221 13.0248065938183
2222 12.991865702259
2223 12.9585696957427
2224 12.9249469869226
2225 12.8910215227919
2226 12.8568132352632
2227 12.8223407431515
2228 12.7876214386242
2229 12.7526715679633
2230 12.7175065850103
2231 12.6821415465203
2232 12.6465898280431
2233 12.6108645907593
2234 12.5749774028576
2235 12.5389389188839
2236 12.5027590911913
2237 12.4664486433136
2238 12.4300178217448
2239 12.3934743441135
2240 12.3568245108372
2241 12.3200751428191
2242 12.2832334666912
2243 12.2463082770938
2244 12.2093053430482
2245 12.1722302890212
2246 12.1350885220221
2247 12.0978847597966
2248 12.0606234812166
2249 12.023308454051
2250 11.9859432011823
2251 11.9485310132303
2252 11.9110753328315
2253 11.8735805249998
2254 11.836049314261
2255 11.7984844382203
2256 11.7608892057904
2257 11.7232656829883
2258 11.6856162423009
2259 11.647942922416
2260 11.6102472917691
2261 11.5725311848082
2262 11.5347961009721
2263 11.497043524558
2264 11.4592751366183
2265 11.4214919793046
2266 11.3836950068607
2267 11.3458851156541
2268 11.3080639052922
2269 11.2702326454897
2270 11.2323919798803
2271 11.1945425248524
2272 11.1566850281062
2273 11.1188200565255
2274 11.0809481633838
2275 11.0430699574148
2276 11.0051858949137
2277 10.9672968975878
2278 10.9294034206788
2279 10.8915057444763
2280 10.8536048230863
2281 10.8157013889706
2282 10.7777955909827
2283 10.7398875683344
2284 10.7019774512377
2285 10.6640653494656
2286 10.6261512012481
2287 10.5882350678606
2288 10.5503270979764
2289 10.5135466999238
2290 10.4785628462073
2291 10.4452573135632
2292 10.4135197400188
2293 10.3832469929021
2294 10.3543426741735
2295 10.3267168340166
2296 10.300285593407
2297 10.2749703469555
2298 10.2506977168827
2299 10.2273993550576
2300 10.2050111698311
2301 10.1834732589559
2302 10.1627296619375
2303 10.1427281007
2304 10.1234197373133
2305 10.1047590333706
2306 10.0867043490778
2307 10.0692160760907
2308 10.052256933753
2309 10.0357920948144
2310 10.0197890240064
2311 10.0042173272366
2312 9.98904869890605
2313 9.97425674902189
2314 9.95981668541609
2315 9.94570594393888
2316 9.93190380321747
2317 9.91838996286796
2318 9.90514577964629
2319 9.89215458403042
2320 9.87939980618069
2321 9.86686763155833
2322 9.85454521929422
2323 9.8424187614334
2324 9.83047535890504
2325 9.82004162285248
2326 9.81275166220627
2327 9.80840631705616
2328 9.80681858919132
2329 9.80782495054229
2330 9.811255636563
2331 9.81695107621111
2332 9.82478120258119
2333 9.83466104327174
2334 9.84645929276091
2335 9.86004324160179
2336 9.87527230742162
2337 9.89203611420871
2338 9.91023704079007
2339 9.9298306088586
2340 9.95074152680573
2341 9.97288306323077
2342 9.99617419497794
2343 10.0205398108866
2344 10.0459417304759
2345 10.0723302065829
2346 10.0996402825046
2347 10.1278112774553
2348 10.1567865052798
2349 10.1865276599805
2350 10.2170102351833
2351 10.2481859309658
2352 10.2800141405971
2353 10.3124719243931
2354 10.3455199718404
2355 10.3791283065731
2356 10.4132653339394
2357 10.4478962455988
2358 10.4829885253353
2359 10.5185126514778
2360 10.5544496909851
2361 10.5907751123045
2362 10.6274741411985
2363 10.6645306743931
2364 10.7019211791776
2365 10.7396236727271
2366 10.7776176200822
2367 10.8158845596587
2368 10.8544141779817
2369 10.8931912286897
2370 10.9321994297334
2371 10.9714250919198
2372 11.0108633835207
2373 11.0505019502981
2374 11.0903276174135
2375 11.1303280778941
2376 11.1704926570055
2377 11.2108207478623
2378 11.2513046077179
2379 11.2919353573528
2380 11.3327045958
2381 11.3736032193969
2382 11.4146262041768
2383 11.455769417203
2384 11.4970249644179
2385 11.5383854654309
2386 11.579844780982
2387 11.621403356707
2388 11.6630563388448
2389 11.7047975283483
2390 11.7466272792848
2391 11.7885543981189
2392 11.8305730709915
2393 11.8726721185092
2394 11.914843174841
2395 11.9570815162501
2396 11.9993827300306
2397 12.0417454661984
2398 12.0841746578995
2399 12.1266666384032
2400 12.1692173276461
2401 12.2118254050878
2402 12.25448862128
2403 12.2972038543019
2404 12.3399707567344
2405 12.3827864718257
2406 12.4256493707402
2407 12.4685588691507
2408 12.5115119955364
2409 12.5545109256633
2410 12.5975559993552
2411 12.64064577359
2412 12.6837819341569
2413 12.7269079387625
2414 12.7685651058633
2415 12.8082057788542
2416 12.8459625379592
2417 12.881958420057
2418 12.9163091013399
2419 12.9491239751532
2420 12.9805055690645
2421 13.0105482770856
2422 13.0393422242151
2423 13.066970519137
2424 13.0935101369101
2425 13.1190340225001
2426 13.1436091994746
2427 13.1672990636284
2428 13.1901628743369
2429 13.2122549976357
2430 13.2336262219961
2431 13.2543239937105
2432 13.274392636793
2433 13.2938771662333
2434 13.312824850059
2435 13.3312714395496
2436 13.3492499158585
2437 13.366791089637
2438 13.3839237438516
2439 13.4006747672063
2440 13.4170692787868
2441 13.4331317596227
2442 13.4488922027182
2443 13.4643722441292
2444 13.4795903404997
2445 13.4945637337136
2446 13.5093128021914
2447 13.5238567403273
2448 13.5382098884425
2449 13.5523995692844
2450 13.5664418814707
2451 13.5803479205326
2452 13.5941307333229
2453 13.6076057095378
2454 13.6184002304276
2455 13.6259836639856
2456 13.6305672820562
2457 13.6323484487787
2458 13.6315115366518
2459 13.6282282631087
2460 13.6226554003868
2461 13.6149422574906
2462 13.6052245514133
2463 13.5936326409725
2464 13.5802898048638
2465 13.565311209358
2466 13.5488044424933
2467 13.5308700130737
2468 13.5115990497258
2469 13.4910740350833
2470 13.4693772959822
2471 13.4465838408215
2472 13.4227628417739
2473 13.3979803247823
2474 13.3722950720951
2475 13.3457656649988
2476 13.3184456523011
2477 13.2903868192744
2478 13.2616377496617
2479 13.2322436175687
2480 13.20224164623
2481 13.1716696154688
2482 13.140565012107
2483 13.1089628582002
2484 13.0768958732117
2485 13.0443946255065
2486 13.0114876738723
2487 12.9782016997209
2488 12.9445608926276
2489 12.9105853973838
2490 12.8762968574561
2491 12.8417158640829
2492 12.8068614837088
2493 12.7717486798497
2494 12.7363933617956
2495 12.7008111010292
2496 12.6650159977408
2497 12.6290220281745
2498 12.5928413477054
2499 12.5564854494734
2500 12.5199657243651
2501 12.483292162651
2502 12.4464747721013
2503 12.4095230249864
2504 12.3724457712412
2505 12.3352512705101
2506 12.2979453527385
2507 12.2605339617977
2508 12.2230240503457
2509 12.185422114247
2510 12.147734222585
2511 12.1099659442065
2512 12.072121651235
2513 12.0342061360941
2514 11.9962234612442
2515 11.9581775354214
2516 11.9200726459838
2517 11.8819129496466
2518 11.8437020817526
2519 11.8054422048128
2520 11.7671352942894
2521 11.7287844633306
2522 11.6903924040146
2523 11.6519608940091
2524 11.6134924338465
2525 11.5749889825559
2526 11.5364521541309
2527 11.4978841578601
2528 11.4592870637664
2529 11.4206628056932
2530 11.3820131902455
2531 11.3433399051438
2532 11.304644527029
2533 11.2659285287551
2534 11.2271932862019
2535 11.188439928753
2536 11.1496688036139
2537 11.1108809662777
2538 11.072077535088
2539 11.033259023557
2540 10.9944253335081
2541 10.9555774453437
2542 10.916715973015
2543 10.8778413409711
2544 10.8389544286796
2545 10.8000558647735
2546 10.7611460847053
2547 10.7222258366899
2548 10.6832958264566
2549 10.6449516339461
2550 10.6084422768396
2551 10.573692376473
2552 10.5405861615564
2553 10.509015462385
2554 10.4788790303145
2555 10.4500824310941
2556 10.4225375084672
2557 10.3961618579187
2558 10.3708784399664
2559 10.3466153882593
2560 10.3233055693788
2561 10.3008861877331
2562 10.2792984015196
2563 10.2584874791522
2564 10.2384022836449
2565 10.2189946776684
2566 10.2002199550742
2567 10.1820364550311
2568 10.1644049790666
2569 10.1472891215461
2570 10.1306549553296
2571 10.1144703419274
2572 10.098705438282
2573 10.0833326339832
2574 10.0683260076527
2575 10.053660764319
2576 10.0393143384832
2577 10.0252657575469
2578 10.0114953727423
2579 9.99798316804724
2580 9.98471135827854
2581 9.97166413004322
2582 9.95882671022057
2583 9.94618529751346
2584 9.93372699850432
2585 9.92143976791951
2586 9.90931151515047
2587 9.89733081014107
2588 9.88548794562824
2589 9.87377271409611
2590 9.86217399277641
2591 9.85068399682512
2592 9.8392955741278
2593 9.82800303405342
2594 9.81680221401743
2595 9.80568715581564
2596 9.79422924603777
2597 9.78108297845023
2598 9.76625401233281
2599 9.74985308001567
2600 9.7319986050045
2601 9.71280004939837
2602 9.6923458743523
2603 9.67071872263253
2604 9.64799580107943
2605 9.6242492379408
2606 9.5995497409534
2607 9.57398076139152
2608 9.54760311486033
2609 9.52047114672759
2610 9.49265112962552
2611 9.46418853492174
2612 9.43512567485364
2613 9.40550207727672
2614 9.3753546687557
2615 9.3447179456232
2616 9.31362413379639
2617 9.28214276517629
2618 9.25033670981841
2619 9.21822727997709
2620 9.18583446380065
2621 9.153194202336
2622 9.12035661215974
2623 9.08733561737958
2624 9.05414772047097
2625 9.02081173385132
2626 8.9873375773207
2627 8.95373436105827
2628 8.92001059469892
2629 8.88617422687678
2630 8.85223268216786
2631 8.81819349800107
2632 8.7840905379435
2633 8.74994277888167
2634 8.71575317997454
2635 8.68152450468703
2636 8.64726350443201
2637 8.61298580461255
2638 8.5786935756307
2639 8.54439048392816
2640 8.51007904430229
2641 8.47575981122909
2642 8.44143330196369
2643 8.40709999903085
2644 8.37276035254982
2645 8.3384156381956
2646 8.30408127080834
2647 8.2697620232912
2648 8.23545690143656
2649 8.2011678127528
2650 8.1668987226353
2651 8.13264841448403
2652 8.09843146333499
2653 8.06426246542623
2654 8.03013826893738
2655 7.99605592321041
2656 7.96201544090765
2657 7.92803132594801
2658 7.89410284298623
2659 7.86021915239544
2660 7.82636828739237
2661 7.7925480171239
2662 7.75875632361985
2663 7.72499132152638
2664 7.69125124940213
2665 7.65753503570001
2666 7.62386741790403
2667 7.59025985428742
2668 7.55670838738405
2669 7.52320931998919
2670 7.48975919806126
2671 7.4563565198589
2672 7.42300529214862
2673 7.38970289354059
2674 7.35644610460424
2675 7.32323191772
2676 7.29005752316048
2677 7.25692238893595
2678 7.22383867470894
2679 7.19080584049573
2680 7.15782715314074
2681 7.12490590830183
2682 7.09203875175385
2683 7.05922973246274
2684 7.02647777164874
2685 6.99404469580397
2686 6.96308618737736
2687 6.93364547021826
2688 6.90562266511235
2689 6.87892446438365
2690 6.85346369959452
2691 6.82915893768055
2692 6.8059341036499
2693 6.78371814668544
2694 6.76244674697625
2695 6.74205911899372
2696 6.72250391030403
2697 6.70373560755709
2698 6.68570248188002
2699 6.66835614859164
2700 6.65165140692146
2701 6.6355462734688
2702 6.62000299672609
2703 6.60498492825013
2704 6.59046172014567
2705 6.57640469126863
2706 6.56278428733162
2707 6.54958194775702
2708 6.53677258580456
2709 6.5243303361797
2710 6.51223103587042
2711 6.50045246015078
2712 6.48898576436276
2713 6.47781640748271
2714 6.46692481883801
2715 6.45629271584859
2716 6.44590320868726
2717 6.43576147307706
2718 6.42586523122518
2719 6.41619832530693
2720 6.40674566099406
2721 6.39749313747231
2722 6.38846183761611
2723 6.3796687748931
2724 6.37164028761713
2725 6.36648010598129
2726 6.36422317839891
2727 6.36467848120468
2728 6.36766756537211
2729 6.37302294758075
2730 6.38058615069956
2731 6.39021167520614
2732 6.40176286107028
2733 6.41511041801206
2734 6.43013582429987
2735 6.44672603913567
2736 6.46477734750151
2737 6.48419364401554
2738 6.50488514693594
2739 6.52676798179686
2740 6.54976222881093
2741 6.5737801643647
2742 6.59875087570092
2743 6.62461170101366
2744 6.65130410032926
2745 6.67877338418664
2746 6.70696846018888
2747 6.73584159624855
2748 6.76534819942666
2749 6.79544660933764
2750 6.82609790516054
2751 6.85726216163556
2752 6.88890235795307
2753 6.92098679589417
2754 6.95348548161601
2755 6.98637114814453
2756 7.01961744839075
2757 7.05319670165863
2758 7.08708653435917
2759 7.12126635392294
2760 7.15571636715039
2761 7.19041871204133
2762 7.22535627556076
2763 7.26050921270714
2764 7.29586235039674
2765 7.3314023768639
2766 7.36711590688064
2767 7.40299128435541
2768 7.43901785267556
2769 7.4751856553457
2770 7.51148511203253
2771 7.54790600987785
2772 7.58444011087859
2773 7.62107931923252
2774 7.65781546269455
2775 7.69464211567294
2776 7.73155287228167
2777 7.76854090914211
2778 7.80560064363819
2779 7.84272450509338
2780 7.87990769994536
2781 7.91714652882025
2782 7.95443760311982
2783 7.99177746703418
2784 8.02916223556942
2785 8.06658681278077
2786 8.10404839661046
2787 8.14154453270111
2788 8.17907292796902
2789 8.21663133794525
2790 8.25421613762109
2791 8.29182501594402
2792 8.32945636840898
2793 8.36710869601542
2794 8.4047805983524
2795 8.44247076713752
2796 8.4801772520139
2797 8.51789753349973
2798 8.555630644926
2799 8.59337418830781
2800 8.63112604360597
2801 8.6688860068858
2802 8.70665399479472
2803 8.74442923576915
2804 8.78220998126525
2805 8.81999565776511
2806 8.85778592158428
2807 8.89558045184148
2808 8.93337894897019
2809 8.97118106988201
2810 9.00898624395491
2811 9.04679420957092
2812 9.08460436431695
2813 9.12241570788296
2814 9.16022809581676
2815 9.19804085982487
2816 9.23583704578841
2817 9.27245993535034
2818 9.30729430057399
2819 9.34045782564333
2820 9.37206017873921
2821 9.40220385880675
2822 9.43098483771276
2823 9.45849268387419
2824 9.48481113078106
2825 9.51001843530723
2826 9.53418770455416
2827 9.55738723479663
2828 9.57968082811688
2829 9.60112801737539
2830 9.62178442348877
2831 9.64170206678127
2832 9.66092886984414
2833 9.67950983096864
2834 9.6974874328608
2835 9.71490123006141
2836 9.73178825819059
2837 9.74818316886479
2838 9.76411819874263
2839 9.77962352694743
2840 9.79472710450094
2841 9.8094542240966
2842 9.82382954846775
2843 9.83787599135579
2844 9.85161451936052
2845 9.86506534455592
2846 9.87824739287465
2847 9.89117834518687
2848 9.90387471922689
2849 9.91635165882362
2850 9.92862318515243
2851 9.94070280727178
2852 9.95260173871031
2853 9.96432954239858
2854 9.97589743870095
2855 9.98731594693584
2856 9.99859489449156
2857 10.0097433711278
2858 10.0207679903622
2859 10.0316761133045
2860 10.0424752973438
2861 10.053172044865
2862 10.0637729528428
2863 10.0742830003472
2864 10.084707449186
2865 10.0950513496778
2866 10.1053181204575
2867 10.1155126915458
2868 10.1240377366271
2869 10.1295264788959
2870 10.1321773093362
2871 10.1321576833054
2872 10.1296372098776
2873 10.1247804270252
2874 10.1177410422148
2875 10.1086626457433
2876 10.0976779595626
2877 10.084888709346
2878 10.0704049664965
2879 10.0543381969079
2880 10.0367925312666
2881 10.0178611913482
2882 9.99760554255003
2883 9.9761068391565
2884 9.95343815619209
2885 9.92966256761812
2886 9.90485268698905
2887 9.87907654159452
2888 9.85239768357972
2889 9.8248754845398
2890 9.79656541070916
2891 9.76751928002469
2892 9.737758182677
2893 9.70730396216747
2894 9.67620080731447
2895 9.64447092237451
2896 9.61214845543812
2897 9.57927388284068
2898 9.54589016144568
2899 9.51203157309533
2900 9.47772709166292
2901 9.44299010626929
2902 9.40784598792422
2903 9.37232104825371
2904 9.33643015442552
2905 9.30019331256032
2906 9.26363306784443
2907 9.22676603020669
2908 9.18961052129126
2909 9.1521832250796
2910 9.11449795891644
2911 9.07657161993992
2912 9.03842007565811
2913 9.00005815049484
2914 8.9614996943863
2915 8.92275478192188
2916 8.88381853731023
2917 8.84470069066116
2918 8.80541320155548
2919 8.76596724333698
2920 8.72637277150001
2921 8.68663248231355
2922 8.64675366541318
2923 8.60674544917907
2924 8.5666127716716
2925 8.5263605275827
2926 8.48599551357861
2927 8.44552403952041
2928 8.40495312583884
2929 8.36428445644733
2930 8.32351327077355
2931 8.28264514191862
2932 8.24168355463401
2933 8.20063437220238
2934 8.15950337503315
2935 8.11829596332173
2936 8.07701674988756
2937 8.03566907848961
2938 7.99425705401422
2939 7.95278208969853
2940 7.91124766269597
2941 7.86965258868239
2942 7.8279947205125
2943 7.78627819133538
2944 7.74450427574024
2945 7.70267374568564
2946 7.66079028783815
2947 7.61885497734471
2948 7.57686993368778
2949 7.53483844568833
2950 7.49276358562919
2951 7.45064822349607
2952 7.40849433803353
2953 7.36630168453342
2954 7.32407253874314
2955 7.28180779357804
2956 7.23950577964254
2957 7.1972925524211
2958 7.1566973725334
2959 7.11806732855699
2960 7.08127250158458
2961 7.04619015433905
2962 7.01270745467649
2963 6.98071910019015
2964 6.95012591700832
2965 6.92083577198455
2966 6.89276166798572
2967 6.86582290670318
2968 6.83994410661676
2969 6.81505250887298
2970 6.79108280164115
2971 6.76797433066463
2972 6.74567043285465
2973 6.72411817362054
2974 6.7032672264558
2975 6.68306594041411
2976 6.66347059801925
2977 6.64444133422936
2978 6.62594090700901
2979 6.60793452471225
2980 6.59038968482692
2981 6.57327602333257
2982 6.55656468918365
2983 6.5402281651367
2984 6.52424175658364
2985 6.50858229097319
2986 6.49322580029751
2987 6.47815146361808
2988 6.46333923112877
2989 6.44875606220836
2990 6.43438267635987
2991 6.4202031322779
2992 6.4062027049571
2993 6.39236921921931
2994 6.37868814204207
2995 6.3651487387092
2996 6.35267674057961
2997 6.34343858435661
2998 6.3373205047093
2999 6.33411716483262
3000 6.33363673487705
3001 6.33570000399893
3002 6.34014051074569
3003 6.34680366436476
3004 6.35554363527402
3005 6.36622579111592
3006 6.37872276198808
3007 6.39291795073078
3008 6.40870050222593
3009 6.4259660586973
3010 6.44461797919636
3011 6.46456518462675
3012 6.48572270303484
3013 6.50801720375662
3014 6.53137633368568
3015 6.55573044225061
3016 6.58101472865422
3017 6.60716871420141
3018 6.63413813969915
3019 6.66186962897225
3020 6.69031300792875
3021 6.71942140615187
3022 6.74915128368815
3023 6.77946364800756
3024 6.81032056638072
3025 6.84168618794579
3026 6.87352702298881
3027 6.90581178754516
3028 6.93851208826612
3029 6.97160375101919
3030 7.00506133018459
3031 7.03886135687627
3032 7.07298193097876
3033 7.10740195723435
3034 7.14210173019162
3035 7.17706292715119
3036 7.21227086838926
3037 7.247710480513
3038 7.28336652434734
3039 7.31922476485544
3040 7.35527190500016
3041 7.39149554981047
3042 7.42788500641596
3043 7.46442982024316
3044 7.50112026928895
3045 7.53794756423277
3046 7.57490294215541
3047 7.61197998090767
3048 7.64917116891034
3049 7.68646901167119
3050 7.72386650853671
3051 7.76135712014323
3052 7.79893492224107
3053 7.83659436651054
3054 7.87433018272973
3055 7.91213761726825
3056 7.95001199280681
3057 7.98794892974168
3058 8.02594527977115
3059 8.06399785381496
3060 8.10210317364744
3061 8.14025894803952
3062 8.178462065115
3063 8.21670943162555
3064 8.25499816582324
3065 8.29332611574011
3066 8.33169105075815
3067 8.37009064066267
3068 8.40852401954618
3069 8.44698948236415
3070 8.48548508505849
3071 8.52400900000669
3072 8.5625593858452
3073 8.60113452222375
3074 8.63973280182473
3075 8.67835279090043
3076 8.71699370642789
3077 8.75565434205493
3078 8.79433373779003
3079 8.83303145761594
3080 8.87174635187329
3081 8.91047732633968
3082 8.94922391315393
3083 8.98798538274249
3084 9.02676093051261
3085 9.06555006063501
3086 9.10435191992649
3087 9.1431656886877
3088 9.18199060084095
3089 9.22082594039828
3090 9.25967103816235
3091 9.29852526864504
3092 9.33738804718933
3093 9.37625882728108
3094 9.41513709803817
3095 9.45401722661319
3096 9.49179534366654
3097 9.5277294267195
3098 9.56194091128951
3099 9.59454332618179
3100 9.62564263476349
3101 9.65533795814235
3102 9.68372173501179
3103 9.71088060340413
3104 9.73689526171436
3105 9.76184101151922
3106 9.78578830971495
3107 9.80880327323511
3108 9.83094729999052
3109 9.85227770950126
3110 9.87284804939836
3111 9.89270834358465
3112 9.91190532407095
3113 9.93048275898872
3114 9.94848182418216
3115 9.96594066002195
3116 9.98289517005564
3117 9.99937863134761
3118 10.0154220476447
3119 10.0310543822445
3120 10.0463028888505
3121 10.0611938031498
3122 10.0757512822007
3123 10.0899986550398
3124 10.1039564174105
3125 10.117644615128
3126 10.1310822646677
3127 10.1442864480113
3128 10.157276655634
3129 10.17006776828
3130 10.1826728903714
3131 10.1951042637198
3132 10.2073733242964
3133 10.2197496098618
3134 10.2336483935686
3135 10.2491832700667
3136 10.2662289957791
3137 10.2846819367145
3138 10.3044495041605
3139 10.3254452054935
3140 10.3475882425697
3141 10.3707985815245
3142 10.394980776162
3143 10.4200668598588
3144 10.4459784177201
3145 10.4726485752049
3146 10.5000252910179
3147 10.528046943844
3148 10.556668194878
3149 10.5858416196846
3150 10.6155193945328
3151 10.6456677579367
3152 10.6762316327057
3153 10.7071706709644
3154 10.7384589051312
3155 10.7700541944455
3156 10.8019300851087
3157 10.834067648958
3158 10.8664179275377
3159 10.8989480375608
3160 10.931646168834
3161 10.964501287251
3162 10.9975030837287
3163 11.0306406042485
3164 11.0638956181365
3165 11.0972586114066
3166 11.1307224957341
3167 11.1642806482117
3168 11.1979210068228
3169 11.2316135940135
3170 11.265352249473
3171 11.2991339539348
3172 11.332955885846
3173 11.3668154083949
3174 11.4007057745217
3175 11.4345940162741
3176 11.4684741595323
3177 11.5023467440237
3178 11.5362122731197
3179 11.5700712162753
3180 11.6039240113065
3181 11.637771066515
3182 11.6716111528693
3183 11.7054358126843
3184 11.739243413999
3185 11.7730193568067
3186 11.8067609631188
3187 11.8404704924962
3188 11.8741500552961
3189 11.9078016225306
3190 11.9414215525621
3191 11.9750040299197
3192 12.0085494531982
3193 12.0420559380854
3194 12.0755258918037
3195 12.1089613756527
3196 12.142362262673
3197 12.1757303635462
3198 12.2090677761167
3199 12.2423726505228
3200 12.2756448119622
3201 12.3088824552805
3202 12.3420773990978
3203 12.3752318502073
3204 12.4083387348364
3205 12.4413934424755
3206 12.4743993238738
3207 12.5073542127949
3208 12.5402582453482
3209 12.5731147623684
3210 12.6059268535463
3211 12.6386907466842
3212 12.6714046705663
3213 12.7040719074577
3214 12.7366955236274
3215 12.7692751750044
3216 12.8018080700647
3217 12.8342969167555
3218 12.8667402091337
3219 12.8991393485455
3220 12.9314832082066
3221 12.9628003708697
3222 12.9925752577781
3223 13.020909328315
3224 13.0478962369149
3225 13.0736240043696
3226 13.0981754807029
3227 13.1216280636317
3228 13.1440540574445
3229 13.1655201201952
3230 13.1860874895085
3231 13.2058152274275
3232 13.224757251194
3233 13.2429623400142
3234 13.260478876885
3235 13.2773521634327
3236 13.2936245203827
3237 13.3093354083349
3238 13.3245165243646
3239 13.3391995870915
3240 13.3534173634369
3241 13.3672004643815
3242 13.3805774868514
3243 13.3935751462635
3244 13.4062153315934
3245 13.4185128636222
3246 13.4304897009466
3247 13.4421637893304
3248 13.4535531609257
3249 13.464671117347
3250 13.4755218047712
3251 13.4861221237987
3252 13.4964868812018
3253 13.506621197848
3254 13.516538444716
3255 13.5262468213531
3256 13.535748162575
3257 13.5450557669952
3258 13.5541823812487
3259 13.5631399134523
3260 13.5719394883771
3261 13.5805875809577
3262 13.5890905470725
3263 13.5963173767281
3264 13.6005295464917
3265 13.6019003868493
3266 13.600616882215
3267 13.5968538675802
3268 13.5907771724531
3269 13.5825400284579
3270 13.5722846300328
3271 13.5601438167085
3272 13.5462417208721
3273 13.5306965474209
3274 13.5136178101627
3275 13.4951067306792
3276 13.4752589470114
3277 13.4541626362957
3278 13.4319060596101
3279 13.4085771238285
3280 13.3842467068749
3281 13.3589818169528
3282 13.3328446579967
3283 13.3058932517322
3284 13.2781835755948
3285 13.2497661386247
3286 13.220690670005
3287 13.1910012437486
3288 13.1607393672205
3289 13.1299441353974
3290 13.0986506667352
3291 13.0668917606503
3292 13.0346980564204
3293 13.0020983312468
3294 12.9691210069786
3295 12.9357913902209
3296 12.9021326679129
3297 12.8681664995541
3298 12.833913117764
3299 12.7993926574877
3300 12.7646297430334
3301 12.7296414426667
3302 12.6944425832071
3303 12.6590477095797
3304 12.6234712175496
3305 12.5877251029819
3306 12.5518205182142
3307 12.5157678806143
3308 12.479576921007
3309 12.4432567289134
3310 12.4068157948125
3311 12.3702651020046
3312 12.3336160747568
3313 12.2968751987758
3314 12.2600485013898
3315 12.223141612664
3316 12.1861597915974
3317 12.149107950595
3318 12.1119906783274
3319 12.0748122610839
3320 12.0375767366936
3321 12.0002894705779
3322 11.962954726017
3323 11.9255756066614
3324 11.8881550117208
3325 11.8506956494573
3326 11.813200049789
3327 11.7756710788991
3328 11.738112913022
3329 11.7005276601988
3330 11.6629170815298
3331 11.6252828222583
3332 11.5876264194237
3333 11.5499493090089
3334 11.5122544733698
3335 11.4745446585023
3336 11.4368208293185
3337 11.3990838874077
3338 11.3613346752237
3339 11.3235739799948
3340 11.2858025732405
3341 11.2480216795283
3342 11.2102320793411
3343 11.1724343293675
3344 11.1346295837864
3345 11.0968187542621
3346 11.0590022228095
3347 11.0211811832345
3348 10.9833579152327
3349 10.9455326365999
3350 10.9077054625741
3351 10.8698773857989
3352 10.8320498323635
3353 10.794222771221
3354 10.7563961542512
3355 10.7185699368478
3356 10.6807440776903
3357 10.6429185385297
3358 10.6050932839878
3359 10.5672685095258
3360 10.5294447155714
3361 10.4916218484892
3362 10.4537998343745
3363 10.4164715270466
3364 10.3809071907323
3365 10.3470614323448
3366 10.3148214996973
3367 10.2840818092162
3368 10.2547436335211
3369 10.2267147412733
3370 10.1999089698214
3371 10.1742458816649
3372 10.1496507881124
3373 10.1260536178119
3374 10.1033896685256
3375 10.0815977821299
3376 10.0606209070037
3377 10.0404058960333
3378 10.0209026120035
3379 10.002064319526
3380 9.98384748294711
3381 9.96621120883896
3382 9.94911756443384
3383 9.93253395550926
3384 9.91642767935435
3385 9.90076818710081
3386 9.88552745930409
3387 9.87067795285028
3388 9.85619391831013
3389 9.84205130097886
3390 9.82822769207809
3391 9.8147043054197
3392 9.80146245982517
3393 9.78848362481933
3394 9.77575048962123
3395 9.76427850586318
3396 9.75600444536231
3397 9.75077261883765
3398 9.74838281102499
3399 9.74864797700754
3400 9.75141426479376
3401 9.75657226218284
3402 9.763996540217
3403 9.77357338921335
3404 9.78516184273433
3405 9.79864276074528
3406 9.8138968747125
3407 9.83080746112772
3408 9.84926547760303
3409 9.86916905773665
3410 9.8904230391797
3411 9.91293852272254
3412 9.93663246036222
3413 9.96143521299882
3414 9.98729947289614
3415 10.0141573800186
3416 10.0419525704164
3417 10.0706300195644
3418 10.1001360688065
3419 10.1304257412862
3420 10.1614485884359
3421 10.1931736415193
3422 10.2255615870193
3423 10.2585688923548
3424 10.292158563577
3425 10.3262939295799
3426 10.360945500686
3427 10.396092366523
3428 10.431702308344
3429 10.4677448496077
3430 10.5041915209172
3431 10.5410206033936
3432 10.5782252004094
3433 10.6157823786595
3434 10.6536689403544
3435 10.6918632155783
3436 10.7303496800682
3437 10.7691152239123
3438 10.808141518394
3439 10.8474189121512
3440 10.8869395961396
3441 10.9266875860972
3442 10.966648032863
3443 11.0068090401534
3444 11.0471582520271
3445 11.0876832989028
3446 11.1283741531882
3447 11.1692239570319
3448 11.2102231970736
3449 11.251373387747
3450 11.2926685074327
3451 11.3340990397723
3452 11.3756574521925
3453 11.4173364677875
3454 11.4591281697645
3455 11.5010251625665
3456 11.5430205375368
3457 11.58510958574
3458 11.6272912625522
3459 11.6695598252346
3460 11.7119151117577
3461 11.7543571745222
3462 11.7968803921243
3463 11.8394846781238
3464 11.8821679303514
3465 11.9249310790608
3466 11.9677752179333
3467 12.0106950372252
3468 12.0536855764477
3469 12.0967422013702
3470 12.1398600461927
3471 12.183031974606
3472 12.2262539952877
3473 12.2695229742005
3474 12.3128472339862
3475 12.3562302155738
3476 12.3996680726015
3477 12.4431572115367
3478 12.4866942750338
3479 12.5302799225156
3480 12.5739158892274
3481 12.6175988784418
3482 12.6613231678631
3483 12.7050843009603
3484 12.7488801950478
3485 12.7927133650022
3486 12.836582938066
3487 12.8798608420141
3488 12.9210896908304
3489 12.9603380953544
3490 12.9977378215075
3491 13.0334122747654
3492 13.0674749952868
3493 13.1000328749382
3494 13.1311870271367
3495 13.1610299335059
3496 13.1896478863341
3497 13.2171214997493
3498 13.2435260832952
3499 13.2689319909315
3500 13.2934049470759
3501 13.3170067500786
3502 13.339799812549
3503 13.3618390796684
3504 13.3831809057708
3505 13.4038744840005
3506 13.42396247813
3507 13.4434847442754
3508 13.462478515634
3509 13.4809785750688
3510 13.4990174163385
3511 13.5166253990484
3512 13.5338335337848
3513 13.5506703210604
3514 13.567163880819
3515 13.5833456020645
3516 13.5992363981189
3517 13.6148554163933
3518 13.6302212057026
3519 13.6453737514502
3520 13.6603384703116
3521 13.6751277240059
3522 13.6897530605804
3523 13.7042252679605
3524 13.7175321783296
3525 13.7275381380297
3526 13.7343823586096
3527 13.7382686483128
3528 13.7393890960154
3529 13.7379251623015
3530 13.7340437019646
3531 13.7279032116056
3532 13.7196523033509
3533 13.7094298089309
3534 13.6973631019
3535 13.6835565530223
3536 13.6681212109517
3537 13.6511642147904
3538 13.6327856542742
3539 13.6130790339177
3540 13.592131706582
3541 13.5700252784786
3542 13.5468358852684
3543 13.5226311538821
3544 13.4974761073526
3545 13.4714332504936
3546 13.4445609771538
3547 13.4169129717448
3548 13.3885367980079
3549 13.3594799914386
3550 13.3297853435712
3551 13.29949275948
3552 13.2686415713845
3553 13.2372680801149
3554 13.2054048725386
3555 13.1730839355214
3556 13.1403321822553
3557 13.1071760436861
3558 13.0736420004295
3559 13.039753048945
3560 13.0055319334627
3561 12.9710006418069
3562 12.9361802163177
3563 12.9010897713335
3564 12.8657449386375
3565 12.8301607020447
3566 12.7943526964998
3567 12.7583346179409
3568 12.7221200790349
3569 12.6857220224637
3570 12.6491515297509
3571 12.6124190333502
3572 12.5755349609765
3573 12.5385075545317
3574 12.5013459267398
3575 12.4640589301594
3576 12.4266548354934
3577 12.3891413698156
3578 12.3515244813285
3579 12.3138096804981
3580 12.2760037394982
3581 12.2381133416577
3582 12.2001439579404
3583 12.1620993904453
3584 12.1239842323749
3585 12.0858031532667
3586 12.0475601569686
3587 12.0092580571617
3588 11.9709003163974
3589 11.9324891336328
3590 11.8940278729116
3591 11.8555198335237
3592 11.8169667707419
3593 11.7783708657674
3594 11.7397349619143
3595 11.7010617152082
3596 11.6623535623281
3597 11.6236116813546
3598 11.5848378205073
3599 11.5460341071253
3600 11.5072025282617
3601 11.4683449293775
3602 11.4294628175188
3603 11.3905577366056
3604 11.3516311881521
3605 11.3126839314939
3606 11.2737170804183
3607 11.2347319401506
3608 11.1957288131517
3609 11.1567082228174
3610 11.1176709670272
3611 11.0786170308257
3612 11.0395474517046
3613 11.0004632766406
3614 10.9613654832851
3615 10.9222549509134
3616 10.8831322972372
3617 10.8439982899989
3618 10.8048536917632
3619 10.7656992144867
3620 10.726613073871
3621 10.6889573430199
3622 10.6531320343075
3623 10.6190167055369
3624 10.5864988408013
3625 10.5554733287749
3626 10.5258419753461
3627 10.4975130483332
3628 10.4704007891712
3629 10.4444248341735
3630 10.4195103773185
3631 10.3955875053951
3632 10.3725908217307
3633 10.3504592947087
3634 10.3291357147021
3635 10.3085669025633
3636 10.2887032005544
3637 10.2694980779108
3638 10.2509078700531
3639 10.2328921064634
3640 10.2154129943031
3641 10.1984352273265
3642 10.1819258222392
3643 10.1658539658286
3644 10.150190872156
3645 10.1349096084186
3646 10.1199847674162
3647 10.1053928450515
3648 10.0911115014979
3649 10.0771193572888
3650 10.0633973016688
3651 10.0499261756908
3652 10.0366888569848
3653 10.0236699624989
3654 10.0108548669809
3655 9.99822997696856
3656 9.98578217610834
3657 9.97349765400177
3658 9.96136547351732
3659 9.94937561128561
3660 9.93751870323505
3661 9.92578583540046
3662 9.9141667899556
3663 9.90265346973185
3664 9.89114484957207
3665 9.87826105293978
3666 9.86364144602772
3667 9.84740026147398
3668 9.82964421944863
3669 9.81047302141728
3670 9.78998376933732
3671 9.76829752874485
3672 9.74550098708587
3673 9.72167803899166
3674 9.69691963755234
3675 9.67128819492841
3676 9.64484119367036
3677 9.61763414300027
3678 9.58972983772981
3679 9.561176657273
3680 9.53201868659394
3681 9.50230817855204
3682 9.47208565356311
3683 9.44141591602179
3684 9.410342150445
3685 9.37889098887708
3686 9.34709784840597
3687 9.31499367400904
3688 9.28259679794938
3689 9.24992267892494
3690 9.21698951089492
3691 9.18381436577464
3692 9.15041319085602
3693 9.11681056447741
3694 9.08305776229469
3695 9.04916861689436
3696 9.01515211963161
3697 8.98101666885787
3698 8.9467701089737
3699 8.91241976691368
3700 8.87797248623219
3701 8.84343465894759
3702 8.80881225529193
3703 8.77411085150407
3704 8.73933734539182
3705 8.70450585100203
3706 8.66962210479642
3707 8.63469986677325
3708 8.59974579738823
3709 8.564765603677
3710 8.52976739357039
3711 8.49475250834741
3712 8.4597274943218
3713 8.42469703905926
3714 8.38966171809392
3715 8.35462949832767
3716 8.319603907271
3717 8.28458450715261
3718 8.24957109375728
3719 8.21457182725918
3720 8.1795902087877
3721 8.14462514068731
3722 8.1096787630691
3723 8.07475158721372
3724 8.03984234439933
3725 8.00494984902389
3726 7.97007299317343
3727 7.9352111512462
3728 7.90036519023658
3729 7.86553474723223
3730 7.83072574323051
3731 7.795939032777
3732 7.7611737776893
3733 7.72643208266765
3734 7.69171293015167
3735 7.65701787733023
3736 7.62235129856362
3737 7.58771169777745
3738 7.55310335862883
3739 7.51852689496918
3740 7.48397989947697
3741 7.44945875275215
3742 7.4149614895156
3743 7.3804865302593
3744 7.34603960107482
3745 7.31162720991856
3746 7.27724773015265
3747 7.24290412591462
3748 7.20859513697066
3749 7.17431847793952
3750 7.14007201392028
3751 7.10585375060426
3752 7.07166482104404
3753 7.03750977175041
3754 7.00338659463639
3755 6.96929318550407
3756 6.93522757875825
3757 6.90118793829533
3758 6.86748217514423
3759 6.83532117062122
3760 6.80473158245982
3761 6.77561000274237
3762 6.74785982729752
3763 6.72139080812346
3764 6.69611863525125
3765 6.67196523384425
3766 6.64885920294289
3767 6.62673178673558
3768 6.60551861628901
3769 6.58516552994867
3770 6.56562025015097
3771 6.54682972660641
3772 6.5287473625727
3773 6.51132790984947
3774 6.49452797710679
3775 6.47831097647462
3776 6.46264005571766
3777 6.44747934206654
3778 6.4327999601903
3779 6.41857304421197
3780 6.40477335472513
3781 6.39137804386579
3782 6.3783605050999
3783 6.36569591516993
3784 6.35338579968805
3785 6.34142720722505
3786 6.32979700218734
3787 6.31847357169436
3788 6.30743672538262
3789 6.29666760180108
3790 6.28614858096423
3791 6.27642126961027
3792 6.26965498454804
3793 6.26588598976808
3794 6.26491635713278
3795 6.26655684981936
3796 6.2706348167964
3797 6.27699101090538
3798 6.2854759969194
3799 6.29594944769356
3800 6.30827248313567
3801 6.32231978150784
3802 6.33797791874059
3803 6.35514093431041
3804 6.37370983978174
3805 6.39359177299473
3806 6.41469822556205
3807 6.43694832611392
3808 6.46026622331968
3809 6.48457845935525
3810 6.50981917689093
3811 6.53592720171904
3812 6.56284045470672
3813 6.5905032554154
3814 6.61886630318234
3815 6.64788353938233
3816 6.67751193407366
3817 6.70771095666012
3818 6.73844003976
3819 6.76966358725416
3820 6.80134890315412
3821 6.83346314544084
3822 6.86597728908014
3823 6.89886502258104
3824 6.93210121948967
3825 6.96566198577301
3826 6.99952594224486
3827 7.03367221892916
3828 7.0680810476143
3829 7.10273513901163
3830 7.13761834529767
3831 7.17271557978883
3832 7.20801274719122
3833 7.24349509903185
3834 7.27914784366928
3835 7.31495971351364
3836 7.35092022132641
3837 7.38701956896946
3838 7.42324860213451
3839 7.45959776127509
3840 7.49605761341158
3841 7.5326208380424
3842 7.56928061172679
3843 7.60603055945235
3844 7.64286471032413
3845 7.6797761601212
3846 7.71675892711653
3847 7.75380829492766
3848 7.79091985724628
3849 7.8280894974886
3850 7.86531220108997
3851 7.90258324028673
3852 7.93989919141375
3853 7.97725571195493
3854 8.01464987281688
3855 8.05207916810554
3856 8.08954103897183
3857 8.12703319746174
3858 8.16455358571921
3859 8.20209960346545
3860 8.23966928064273
3861 8.27726103698321
3862 8.31487323583448
3863 8.35250403972177
3864 8.39015217125868
3865 8.42781632268965
3866 8.46549494788816
3867 8.50318703673566
3868 8.54089147685168
3869 8.57860648307183
3870 8.61633121731634
3871 8.65406500132884
3872 8.69180640473446
3873 8.72955447810161
3874 8.7673082853598
3875 8.80506639526269
3876 8.84282847056746
3877 8.8805942331695
3878 8.91836342372916
3879 8.95613571293941
3880 8.99390889352778
3881 9.03168208067761
3882 9.06945580935511
3883 9.10723163758465
3884 9.14500951807368
3885 9.18278930232182
3886 9.22057085205958
3887 9.25835236982692
3888 9.29511087640251
3889 9.33007157770763
3890 9.36335277040163
3891 9.39506496600486
3892 9.42531140332276
3893 9.45418851607372
3894 9.48178626573347
3895 9.50818879032048
3896 9.5334745454246
3897 9.5577163745757
3898 9.58098290985382
3899 9.60333832046709
3900 9.62484255310252
3901 9.6455516098354
3902 9.66551766351438
3903 9.68478934297182
3904 9.70341224526101
3905 9.72142839539839
3906 9.7388775702364
3907 9.75579707163846
3908 9.77222174718642
3909 9.7881841516963
3910 9.80371416653845
3911 9.81883960670749
3912 9.83358708676382
3913 9.84798083400098
3914 9.86204359475967
3915 9.8757971447617
3916 9.88926182717205
3917 9.90245664686343
3918 9.91539935847652
3919 9.92810596650265
3920 9.9405907448544
3921 9.95286824407263
3922 9.96495141482757
3923 9.97685224536195
3924 9.98858273175802
3925 10.0001540822562
3926 10.0115767678441
3927 10.0228602946183
3928 10.0340105449981
3929 10.0450353473224
3930 10.0559418731284
3931 10.0667353143073
3932 10.0774229982944
3933 10.0880118852711
3934 10.0985084776111
3935 10.1089188499948
3936 10.1183071907462
3937 10.1247032041605
3938 10.1282320251187
3939 10.1290800441753
3940 10.1273954909611
3941 10.123336678265
3942 10.1170598185356
3943 10.1087108420362
3944 10.0984260740605
3945 10.086332867526
3946 10.0725378499466
3947 10.0571300303173
3948 10.0402149660028
3949 10.0218868545132
3950 10.0021959028584
3951 9.98122195959202
3952 9.9590494209478
3953 9.93575713044784
3954 9.91141874448657
3955 9.88610307383059
3956 9.85987440262075
3957 9.83279254546905
3958 9.80488673489923
3959 9.77619332767334
3960 9.74676413240351
3961 9.71664577955336
3962 9.68586940824728
3963 9.65447524363523
3964 9.62250239640159
3965 9.58998045387568
3966 9.55694424006292
3967 9.52342758964729
3968 9.48946112559995
3969 9.45505997069124
3970 9.42024799473186
3971 9.38505072740416
3972 9.34947755707341
3973 9.31354896597624
3974 9.27728834626603
3975 9.24071099336373
3976 9.20382926305076
3977 9.16666315431985
3978 9.12922852858684
3979 9.09153894551402
3980 9.05361115780316
3981 9.01546085197354
3982 8.97710268320134
3983 8.93855034313499
3984 8.89981650664426
3985 8.86089588205449
3986 8.82178750038512
3987 8.78250373269944
3988 8.74305612188289
3989 8.70345233351466
3990 8.66370034998475
3991 8.62380994077313
3992 8.58379023282963
3993 8.54364654441953
3994 8.50338010887922
3995 8.46299877752667
3996 8.42251012976623
3997 8.38192124638111
3998 8.34123874231214
3999 8.30046879728041
4000 8.25961718439566
4001 8.21868629247045
4002 8.17767703070422
4003 8.13659424767257
4004 8.09543218170191
4005 8.05419081044475
4006 8.01287537092707
4007 7.97149071395747
4008 7.93003254327404
4009 7.88849916880089
4010 7.84689621295044
4011 7.8052315174316
4012 7.76350960200787
4013 7.7217342486286
4014 7.67990899009564
4015 7.63803712644997
4016 7.59612174028054
4017 7.5541657110265
4018 7.51217172833879
4019 7.47014230456328
4020 7.42807978640295
4021 7.38598636581343
4022 7.3438640901821
4023 7.30171487183806
4024 7.25953123560336
4025 7.21730294330958
4026 7.17503286868938
4027 7.13272377311731
4028 7.090378235891
4029 7.0479986662178
4030 7.00558731441263
4031 6.96314605784736
4032 6.92067358190223
4033 6.87817087399611
4034 6.83563993293709
4035 6.79308262566768
4036 6.75050069594883
4037 6.70789577247264
4038 6.66526937644106
4039 6.62262292864601
4040 6.57995775608345
4041 6.53727509813233
4042 6.49457611232683
4043 6.45186187974883
4044 6.40913341006547
4045 6.36639164623525
4046 6.32363746890435
4047 6.2810685092024
4048 6.24025042676086
4049 6.2014083478454
4050 6.16441224848425
4051 6.12914066149702
4052 6.09548011330349
4053 6.06332459780339
4054 6.03257508488702
4055 6.00313906129713
4056 5.97493010171265
4057 5.94786746806484
4058 5.92187573522752
4059 5.89688444134531
4060 5.87282755736128
4061 5.8496425949014
4062 5.82727204873425
4063 5.80566233420391
4064 5.78476339252776
4065 5.76452845875318
4066 5.74491384498751
4067 5.72587873789602
4068 5.70738500952864
4069 5.68939656133274
4070 5.67187859897489
4071 5.65480004805775
4072 5.63813199814626
4073 5.6218474408939
4074 5.6059211448766
4075 5.59032953866478
4076 5.57505060159121
4077 5.56006376170822
4078 5.54534980046086
4079 5.53089076363407
4080 5.51666987816082
4081 5.50267147440545
4082 5.48888091356174
4083 5.4752818878601
4084 5.46184444461212
4085 5.44855455517784
4086 5.43540251017069
4087 5.42237923888089
4088 5.40947626725938
4089 5.39668567866651
4090 5.38400007720374
4091 5.37141255345808
4092 5.35891665250066
4093 5.34650634399099
4094 5.33417599424832
4095 5.32192034016063
4096 5.30973446481029
4097 5.29761387888751
4098 5.28555611996686
4099 5.27355771555131
4100 5.26161475776412
4101 5.24972359579252
4102 5.23788081898076
4103 5.22608324103545
4104 5.21432788527
4105 5.20261197081962
4106 5.19093289976319
4107 5.17928824509228
4108 5.16767573947146
4109 5.15609326473799
4110 5.14453884209209
4111 5.13301062293252
4112 5.12150688029476
4113 5.11002600085245
4114 5.09856647744473
4115 5.08712690209512
4116 5.07570595948939
4117 5.06430242088245
4118 5.05291513840582
4119 5.04154303974942
4120 5.03016867328548
4121 5.01875780533065
4122 5.00731171856871
4123 4.99583272839556
4124 4.98432299786455
4125 4.97278454771547
4126 4.96121926574314
4127 4.9496289155492
4128 4.93801514471761
4129 4.92637949245186
4130 4.91472339670936
4131 4.90304820086596
4132 4.89135515994177
4133 4.88089914187519
4134 4.87360203002411
4135 4.86928349684858
4136 4.86774753442436
4137 4.86881102659475
4138 4.87230290155578
4139 4.87806334012539
4140 4.88594303603791
4141 4.89580250484519
4142 4.90751143823104
4143 4.92094810075477
4144 4.93599876623621
4145 4.95255719117756
4146 4.97053081490462
4147 4.98983449183677
4148 5.01038029420317
4149 5.03208644957672
4150 5.05487656716658
4151 5.07867928391355
4152 5.10342793384378
4153 5.12906023915291
4154 5.15551802159273
4155 5.18274693282654
4156 5.21069620250698
4157 5.23931840291181
4158 5.26856922904986
4159 5.29840729322072
4160 5.32879446938173
4161 5.35971350754843
4162 5.3911386191926
4163 5.42303648869794
4164 5.45537599456002
4165 5.4881280649922
4166 5.52126554302486
4167 5.55476306047427
4168 5.5885985944665
4169 5.6227539027073
4170 5.65720811817329
4171 5.69194157131707
4172 5.72693588843468
4173 5.7621739063388
4174 5.79763959264405
4175 5.83331797129572
4176 5.86919505299728
4177 5.90525777021466
4178 5.94149391645675
4179 5.97789208955083
4180 6.01444163865049
4181 6.05113261473076
4182 6.08795572434114
4183 6.12490254314288
4184 6.16196853428745
4185 6.1991470228908
4186 6.23643062205823
4187 6.27381243155101
4188 6.31128600570587
4189 6.34884532346698
4190 6.38648476039138
4191 6.42419906249825
4192 6.46198332184059
4193 6.49983295368626
4194 6.53774535198924
4195 6.57572420895865
4196 6.61376615958958
4197 6.65186707123667
4198 6.69002308321596
4199 6.72823058887441
4200 6.76648621884096
4201 6.80478682538133
4202 6.84312946778407
4203 6.88151139870985
4204 6.91993005144066
4205 6.95838302796968
4206 6.99686808787651
4207 7.03538313793597
4208 7.07392742571921
4209 7.11250191110441
4210 7.15110474369397
4211 7.18973407495408
4212 7.22838817766702
4213 7.26706543793665
4214 7.30576434772109
4215 7.3444834978581
4216 7.3832246760361
4217 7.42199046749247
4218 7.46077928480891
4219 7.49958962668889
4220 7.53842009023094
4221 7.57726936445298
4222 7.61613636355175
4223 7.65502166076445
4224 7.69392457424679
4225 7.73284395627786
4226 7.77177873426548
4227 7.8107299469669
4228 7.849701917861
4229 7.88869358344173
4230 7.9277036572174
4231 7.96673093696616
4232 8.00577428809888
4233 8.04483083832258
4234 8.08389845415013
4235 8.12297641508338
4236 8.16206404769519
4237 8.20116072253939
4238 8.24026585126425
4239 8.27937888391605
4240 8.31849930642011
4241 8.35762663822782
4242 8.39676043011845
4243 8.43590026214572
4244 8.47504574171954
4245 8.51419650181404
4246 8.55335219929344
4247 8.59251251334816
4248 8.63167714403379
4249 8.67084581090621
4250 8.71001825174641
4251 8.74919623083337
4252 8.78838675925843
4253 8.82758970138795
4254 8.86680424284013
4255 8.90602962261502
4256 8.94526512959211
4257 8.98451009925802
4258 9.02376391064922
4259 9.06302598349554
4260 9.10229577555136
4261 9.14157278010207
4262 9.18085652567272
4263 9.2201478192227
4264 9.25944719355092
4265 9.2987541176197
4266 9.33806809521904
4267 9.37738866268237
4268 9.41671538675225
4269 9.45604786526959
4270 9.49538736471426
4271 9.53473477731016
4272 9.57408958237192
4273 9.61345129340096
4274 9.65281945584216
4275 9.69219425015872
4276 9.73157611123571
4277 9.77096458121962
4278 9.81035922487311
4279 9.8497596355534
4280 9.8891654333356
4281 9.92857626325911
4282 9.96799179368929
4283 10.0074117147865
4284 10.0468357370758
4285 10.0862635901105
4286 10.1256950212229
4287 10.1651297943583
4288 10.2045676889838
4289 10.2440084990703
4290 10.2834520321403
4291 10.3228981083782
4292 10.3623465597998
4293 10.4017972294753
4294 10.4412500427915
4295 10.4807059138041
4296 10.5201649859184
4297 10.5596270478702
4298 10.5990919023027
4299 10.6385593648527
4300 10.6780292632973
4301 10.7175014367561
4302 10.756975734946
4303 10.7964520174847
4304 10.8359301532403
4305 10.8754100197235
4306 10.914891502519
4307 10.9543744947555
4308 10.993858896609
4309 11.0333448545097
4310 11.0728388981464
4311 11.112343449987
4312 11.1518578180879
4313 11.1913813560355
4314 11.230913459953
4315 11.2704535657036
4316 11.310001146278
4317 11.349555830577
4318 11.3891214231422
4319 11.4286992911198
4320 11.4682886263011
4321 11.507888673661
4322 11.5474987278615
4323 11.5871181804149
4324 11.6267494561497
4325 11.6663934796252
4326 11.7060494115767
4327 11.7457164679705
4328 11.7853939163717
4329 11.8250848388952
4330 11.8647941836323
4331 11.904520806466
4332 11.9442635700311
4333 11.984021411804
4334 12.0237935132316
4335 12.0635836582924
4336 12.1033928268056
4337 12.1432197665585
4338 12.183063307738
4339 12.2229223575126
4340 12.2627958949694
4341 12.3026829663855
4342 12.3425826808081
4343 12.3824942059273
4344 12.4224167642184
4345 12.4623496293387
4346 12.5022921227608
4347 12.5422436106272
4348 12.582203500812
4349 12.6221712401752
4350 12.6621500674539
4351 12.7021441158561
4352 12.7421524052881
4353 12.7821758960679
4354 12.8222219949899
4355 12.8622902163044
4356 12.9023791040744
4357 12.9424872981621
4358 12.9826135279288
4359 13.0227552097384
4360 13.0629063200155
4361 13.1030657875003
4362 13.1432330620956
4363 13.1834089766242
4364 13.2235989288973
4365 13.2638027062702
4366 13.3040193989008
4367 13.3442481568268
4368 13.3844881860272
4369 13.424738744742
4370 13.4649992213933
4371 13.5052780446665
4372 13.5455800334077
4373 13.5859036631854
4374 13.6262467909111
4375 13.6666005003933
4376 13.7069620604183
4377 13.7473311379115
4378 13.7877156764038
4379 13.8281178084041
4380 13.8685363761667
4381 13.9089702981275
4382 13.9494185638943
4383 13.9898802295654
4384 14.0303544133567
4385 14.0708402915156
4386 14.1113370945042
4387 14.151844103433
4388 14.1923606574175
4389 14.232893336245
4390 14.2734474330455
4391 14.3140215384504
4392 14.3546143358197
4393 14.3952245951447
4394 14.4358511673502
4395 14.4764929789723
4396 14.5171498628746
4397 14.5578284547575
4398 14.5985291590745
4399 14.6392505207074
4400 14.67999118028
4401 14.7207498678618
4402 14.7615329014442
4403 14.8023533713623
4404 14.8432092124405
4405 14.8840987207879
4406 14.9250213294782
4407 14.9659749495971
4408 15.006957540253
4409 15.0479671948384
4410 15.0890021321995
4411 15.1300606883862
4412 15.1711413228426
4413 15.2122511023275
4414 15.2533951222448
4415 15.2945711600849
4416 15.3357805577506
4417 15.3770234084739
4418 15.41829908781
4419 15.45961992346
4420 15.5009864219273
4421 15.542395578059
4422 15.5838445844268
4423 15.6253308183251
4424 15.6668518296237
4425 15.7084059520018
4426 15.7500044484852
4427 15.7916497702021
4428 15.8333414558989
4429 15.8750901808795
4430 15.9168941792146
4431 15.9587498131833
4432 16.0006536844178
4433 16.042602618163
4434 16.0846055347494
4435 16.1266746315049
4436 16.168804069823
4437 16.2109732314894
4438 16.253175064201
4439 16.2953683890315
4440 16.3361789950727
4441 16.3750269885226
4442 16.4120415170865
4443 16.4473432310104
4444 16.4810448421143
4445 16.5132566886729
4446 16.5440915424807
4447 16.5736409787495
4448 16.6019895868145
4449 16.6292163899992
4450 16.6553952118102
4451 16.6806010640064
4452 16.7049044055749
4453 16.7283646232021
4454 16.751040816481
4455 16.7730177825001
4456 16.7943495075563
4457 16.8150788127259
4458 16.8352579683383
4459 16.8549293418162
4460 16.8741263499249
4461 16.8928802103272
4462 16.9112200862847
4463 16.9291738858454
4464 16.9468131744875
4465 16.9641862536699
4466 16.9813106406838
4467 16.9981460209945
4468 17.0145082274847
4469 17.0304101052275
4470 17.0458819429284
4471 17.0609520364232
4472 17.0756468198248
4473 17.0899909880366
4474 17.1040076112025
4475 17.1177182416236
4476 17.1311430136378
4477 17.1442307843241
4478 17.1568992130902
4479 17.1691750765984
4480 17.1810842066025
4481 17.1926507352264
4482 17.203897206812
4483 17.2147769321688
4484 17.2246916835091
4485 17.2335555448235
4486 17.2414376676926
4487 17.2484848737771
4488 17.2548705113853
4489 17.2606391267049
4490 17.2658192126593
4491 17.2702361415854
4492 17.2738629858694
4493 17.2767517347256
4494 17.2789509562623
4495 17.2805060226431
4496 17.2814504346306
4497 17.2818106125277
4498 17.281625146387
4499 17.2809299078017
4500 17.2797383013675
4501 17.2780664104689
4502 17.2759458390537
4503 17.2734041733851
4504 17.2704605357953
4505 17.2671403538833
4506 17.2634684057464
4507 17.2586904038408
4508 17.2518724097104
4509 17.2431441646271
4510 17.2326258368971
4511 17.2204045977378
4512 17.2065877989376
4513 17.19128042006
4514 17.1745441624361
4515 17.1564308152779
4516 17.1370309135793
4517 17.1164242181218
4518 17.09467068979
4519 17.0718437556719
4520 17.0480127988045
4521 17.0232172228029
4522 16.9975098388948
4523 16.9709507148608
4524 16.9435894604227
4525 16.9154736311523
4526 16.8866528690131
4527 16.8571735504741
4528 16.8270790014592
4529 16.7964096981366
4530 16.7652029824134
4531 16.7334840198501
4532 16.7012824409099
4533 16.6686300004828
4534 16.6355539712937
4535 16.6020800201459
4536 16.5682343325617
4537 16.5340411258171
4538 16.499521534798
4539 16.4646967056862
4540 16.4295867298294
4541 16.3942086408216
4542 16.3585782884786
4543 16.3227122813573
4544 16.2866242070705
4545 16.2503235907944
4546 16.2138241534378
4547 16.1771373120012
4548 16.1402658525746
4549 16.1032203978736
4550 16.0660124114932
4551 16.0286517248964
4552 15.9911468469122
4553 15.9535072504296
4554 15.9157407539607
4555 15.8778524233517
4556 15.8398499440924
4557 15.8017406348315
4558 15.7635284679197
4559 15.7252192236222
4560 15.6868193073825
4561 15.6483347032404
4562 15.6097710015266
4563 15.5711211319328
4564 15.5323720684275
4565 15.4935301365998
4566 15.4545983625277
4567 15.4155781794632
4568 15.3764754112878
4569 15.3372955088582
4570 15.2980435641296
4571 15.2587203967018
4572 15.2193192034912
4573 15.1798443845071
4574 15.1402927314355
4575 15.1006609495962
4576 15.0609521523387
4577 15.0211617446574
4578 14.9812939242048
4579 14.9413537980822
4580 14.9013461369568
4581 14.8612753686903
4582 14.821142475304
4583 14.7809494445224
4584 14.7406991102551
4585 14.7003861582581
4586 14.6600127574471
4587 14.6195820342624
4588 14.5790939543151
4589 14.5385518276518
4590 14.4979517964979
4591 14.4572917514975
4592 14.4165756498742
4593 14.3758071880981
4594 14.3349897811348
4595 14.2941198332826
4596 14.2531958779802
4597 14.2122214723105
4598 14.171198005235
4599 14.1301271164484
4600 14.0890119318905
4601 14.047855371517
4602 14.0066601628667
4603 13.9654268391668
4604 13.9241520255681
4605 13.8828378378097
4606 13.8414834259053
4607 13.8000903138512
4608 13.7586610515959
4609 13.7171980210748
4610 13.67570315149
4611 13.6341711623634
4612 13.5926013465557
4613 13.5509961955043
4614 13.5093580365186
4615 13.4676890435924
4616 13.4259893005202
4617 13.3842550259579
4618 13.3424880888001
4619 13.3006902251947
4620 13.2588618214807
4621 13.2170047167289
4622 13.1751208005172
4623 13.1332118379737
4624 13.091279309886
4625 13.049321015432
4626 13.007337119595
4627 12.9653288187286
4628 12.9232938005928
4629 12.8812329783563
4630 12.8391480393375
4631 12.7970393528562
4632 12.7549076735703
4633 12.7127545145319
4634 12.6705812891803
4635 12.6283873742583
4636 12.5861721159125
4637 12.5439369184874
4638 12.5016830938836
4639 12.4594118676459
4640 12.4171243846516
4641 12.3748208102963
4642 12.3324980583004
4643 12.2901567763339
4644 12.2477978883756
4645 12.2054198420925
4646 12.1630232471099
4647 12.1206091877407
4648 12.0781781406143
4649 12.0357311320875
4650 11.9932692121334
4651 11.9507919928893
4652 11.9082975185455
4653 11.8657868198684
4654 11.8232607334699
4655 11.7807196619503
4656 11.7381645579865
4657 11.6955963446366
4658 11.6530158842285
4659 11.6104239823579
4660 11.5678213916237
4661 11.5252087874402
4662 11.4825828562202
4663 11.4399416108843
4664 11.3972860589097
4665 11.354615758365
4666 11.3119296876473
4667 11.2692288672082
4668 11.2265110397419
4669 11.1837736811734
4670 11.1410180721698
4671 11.0982454134511
4672 11.0554568267298
4673 11.0126533599124
4674 10.9698354523624
4675 10.9270021197942
4676 10.8841542029298
4677 10.8412926580285
4678 10.7984163819806
4679 10.7555246978291
4680 10.7126177103817
4681 10.6696880767963
4682 10.6267352825435
4683 10.5837608515127
4684 10.5407662073116
4685 10.4977526474176
4686 10.4547177940842
4687 10.4116606446589
4688 10.3685826661293
4689 10.3262476914499
4690 10.2859562678405
4691 10.2476007858713
4692 10.2110532568671
4693 10.1761945550807
4694 10.1429130341777
4695 10.1111040841097
4696 10.0806706498174
4697 10.0515206442341
4698 10.0235691982733
4699 9.99673729717592
4700 9.97095033314239
4701 9.94613938906335
4702 9.92223864484532
4703 9.89918673683477
4704 9.87692749125961
4705 9.85540647490223
4706 9.83457467495171
4707 9.81438561900505
4708 9.79478965249378
4709 9.77574641917263
4710 9.7572195518251
4711 9.73917507604923
4712 9.72158029113898
4713 9.70439883222072
4714 9.68760219474345
4715 9.67116268884526
4716 9.65503871739227
4717 9.63920574141278
4718 9.62465236519864
4719 9.61347535319585
4720 9.60552936607929
4721 9.60060181545526
4722 9.59849410642076
4723 9.59903640975924
4724 9.6021180271395
4725 9.60757869606634
4726 9.61527126651824
4727 9.6250903884388
4728 9.63690110987857
4729 9.65057241504809
4730 9.66598190910885
4731 9.68303434019746
4732 9.70167741998136
4733 9.72181015605193
4734 9.74333988504372
4735 9.7661790973715
4736 9.79024165358756
4737 9.81544708061245
4738 9.84172019873644
4739 9.86899237271681
4740 9.89721169710581
4741 9.92631900847809
4742 9.95627635993002
4743 9.98704863771991
4744 10.0185837303365
4745 10.0508420797059
4746 10.0837781889575
4747 10.1173549878493
4748 10.1515358720879
4749 10.1862920309744
4750 10.2216030883969
4751 10.257432895985
4752 10.2937507985366
4753 10.3305262102465
4754 10.3677290174584
4755 10.405331086523
4756 10.4433069315753
4757 10.4816626900253
4758 10.5203888699362
4759 10.5594610817765
4760 10.5988565398362
4761 10.6385539567559
4762 10.6785341892991
4763 10.7187812769217
4764 10.7592778805408
4765 10.8000103158033
4766 10.8409703239618
4767 10.8821435442242
4768 10.9235244033089
4769 10.9651033542989
4770 11.0068673398156
4771 11.0488060151236
4772 11.0909118740929
4773 11.1331746219658
4774 11.1755955555668
4775 11.2181687452867
4776 11.2608841493141
4777 11.3037323866568
4778 11.3467046936973
4779 11.3897955564937
4780 11.4330042155429
4781 11.4763236148275
4782 11.5197530892281
4783 11.563287894379
4784 11.6069210780255
4785 11.6506461457219
4786 11.6944570307284
4787 11.7383481863291
4788 11.7823226833822
4789 11.8263800259217
4790 11.8705147437919
4791 11.914721727243
4792 11.9589962032244
4793 12.003334774831
4794 12.0477363099543
4795 12.0921973532497
4796 12.1367201969466
4797 12.1813026152182
4798 12.2259443397714
4799 12.270644159848
4800 12.3153982466916
4801 12.3602077099042
4802 12.405072756808
4803 12.4499897178944
4804 12.4949551656222
4805 12.53996591616
4806 12.5838489324279
4807 12.6255992924788
4808 12.6653573278823
4809 12.7032541461085
4810 12.7394129739968
4811 12.7739486244354
4812 12.8069679014291
4813 12.8385705806337
4814 12.8688498719297
4815 12.8978928515475
4816 12.9257808657513
4817 12.9525899902573
4818 12.9783939799223
4819 13.0032602543239
4820 13.0272524031046
4821 13.0504312879922
4822 13.072850485005
4823 13.0945599781435
4824 13.1156064625612
4825 13.1360335610002
4826 13.1558821756284
4827 13.1751919565652
4828 13.1939987951373
4829 13.2123365110743
4830 13.230236363821
4831 13.2477303244339
4832 13.2648496521072
4833 13.2816191319665
4834 13.2980638715969
4835 13.3142060726432
4836 13.3300662511314
4837 13.345666763777
4838 13.3610253518447
4839 13.3761604655941
4840 13.3910900881146
4841 13.4058285022836
4842 13.4203915813866
4843 13.434791243371
4844 13.449038242074
4845 13.4631426239061
4846 13.4771137743897
4847 13.4909638285881
4848 13.5047105956625
4849 13.5183620935487
4850 13.5319299100546
4851 13.5454208297891
4852 13.558757471246
4853 13.5697109400278
4854 13.5774489642848
4855 13.5821831304279
4856 13.5841111078178
4857 13.5834175636341
4858 13.5802750176232
4859 13.5748446406747
4860 13.5672769083223
4861 13.557708052967
4862 13.5462673848623
4863 13.5330768785272
4864 13.5182387202504
4865 13.5018578962016
4866 13.4840359457299
4867 13.4648677261544
4868 13.4444418521765
4869 13.4228399715432
4870 13.400138447
4871 13.3764096610335
4872 13.3517212316261
4873 13.3261363256451
4874 13.2997139516339
4875 13.2725069588573
4876 13.2445648951264
4877 13.2159351472892
4878 13.1866559644786
4879 13.1567687345019
4880 13.1263121150057
4881 13.0953181649403
4882 13.0638216814712
4883 13.03185573324
4884 12.9994512110499
4885 12.966635262013
4886 12.933430866838
4887 12.899863058802
4888 12.8659541731468
4889 12.83172646212
4890 12.7972008943445
4891 12.7623970572774
4892 12.7273328419244
4893 12.6920225040087
4894 12.6564816698883
4895 12.6207254515178
4896 12.5847653400214
4897 12.5486131401964
4898 12.5122814723436
4899 12.4757813026874
4900 12.4391203540647
4901 12.4023088296524
4902 12.3653566157115
4903 12.3282729475334
4904 12.2910664523443
4905 12.2537451893828
4906 12.216316687339
4907 12.1787879793278
4908 12.1411656293555
4909 12.1034553444625
4910 12.0656626294732
4911 12.0277928849134
4912 11.9898508610295
4913 11.9518409086387
4914 11.913767347169
4915 11.8756302850549
4916 11.8374319413571
4917 11.7991763263436
4918 11.7608671867512
4919 11.7225080231561
4920 11.6841021061977
4921 11.6456503416472
4922 11.6071526479371
4923 11.5686119995458
4924 11.5300312038664
4925 11.4914128840749
4926 11.452759491264
4927 11.4140733157771
4928 11.3753562164991
4929 11.3366079566713
4930 11.2978300844359
4931 11.2590245330701
4932 11.2201926977477
4933 11.181335206416
4934 11.1424536747522
4935 11.1035496716621
4936 11.0646246633758
4937 11.025680020199
4938 10.9867170228183
4939 10.9477368681913
4940 10.9087396402716
4941 10.8697253799217
4942 10.830695198718
4943 10.7916492283046
4944 10.7525867231081
4945 10.7135087153069
4946 10.6747415726917
4947 10.637706495831
4948 10.6024613751013
4949 10.5688883706322
4950 10.5368772197128
4951 10.5063251151887
4952 10.4771359969795
4953 10.4492193129204
4954 10.4224910016658
4955 10.396872857971
4956 10.3722918226053
4957 10.3486796438009
4958 10.3259725609722
4959 10.30411100924
4960 10.2830392842713
4961 10.262705265145
4962 10.2430603959887
4963 10.2240592474874
4964 10.2056581324299
4965 10.1878170830408
4966 10.1704989000412
4967 10.1536687776012
4968 10.1372945947103
4969 10.1213463011129
4970 10.1057946778673
4971 10.0906130938078
4972 10.0757775062069
4973 10.06126575177
4974 10.0470564855987
4975 10.0331284500173
4976 10.0194625409843
4977 10.0060415084815
4978 9.99284773587776
4979 9.97986432310749
4980 9.96707732418475
4981 9.95446927865186
4982 9.94202596197437
4983 9.92973653505878
4984 9.9175908723232
4985 9.90557951473216
4986 9.89369280625328
4987 9.88191974707969
4988 9.87025262517878
4989 9.85868447149934
4990 9.84720877575673
4991 9.83679455824299
4992 9.82948227436905
4993 9.82514223488623
4994 9.8236099224383
4995 9.82472714935187
4996 9.8283195531019
4997 9.83422424109755
4998 9.84228903662525
4999 9.85237177434686
5000 9.86433964209605
5001 9.87806856593044
5002 9.89345184028831
5003 9.91038906019681
5004 9.92878565558959
5005 9.94857626541559
5006 9.96967232646104
5007 9.99199515633777
5008 10.0154796867227
5009 10.0400500034081
5010 10.0656462886329
5011 10.0922238234522
5012 10.1197186386884
5013 10.1480650637586
5014 10.1771930536906
5015 10.2070517104008
5016 10.237628311531
5017 10.2688912224749
5018 10.3007952740179
5019 10.3332988103037
5020 10.3663718822787
5021 10.3999804462903
5022 10.4340894701445
5023 10.4686716067958
5024 10.5036981919995
5025 10.5391402673011
5026 10.5749781972482
5027 10.6111893401077
5028 10.6477493387447
5029 10.6846420593884
5030 10.7218489437828
5031 10.759349330776
5032 10.7971256650475
5033 10.8351667490069
5034 10.8734558987776
5035 10.9119768065412
5036 10.9507151650543
5037 10.9896651949704
5038 11.028815029071
5039 11.0681515379907
5040 11.107664199318
5041 11.1473470768906
5042 11.1871894239821
5043 11.2271807669832
5044 11.2673113217506
5045 11.3075719481831
5046 11.3479541077888
5047 11.3884498240462
5048 11.4290516453745
5049 11.4697578548608
5050 11.5105702727505
5051 11.5514820670702
5052 11.5924867470715
5053 11.6335842517647
5054 11.6747729436653
5055 11.7160468419515
5056 11.7574003590687
5057 11.7988282748259
5058 11.8403257121994
5059 11.8818881147296
5060 11.9235149543932
5061 11.9652079670161
5062 12.0069628970929
5063 12.0487770927557
5064 12.0906536235428
5065 12.1325893459795
5066 12.1745803800924
5067 12.2166247914475
5068 12.2587210443996
5069 12.3008657441803
5070 12.3430557158498
5071 12.3852892488122
5072 12.427570446693
5073 12.4698972512844
5074 12.5122696573798
5075 12.5546874258689
5076 12.5971475816794
5077 12.6396479832172
5078 12.6821918536583
5079 12.7247777485053
5080 12.7674036665222
5081 12.8100716944036
5082 12.8527798811378
5083 12.8955255907389
5084 12.937379517838
5085 12.977200157318
5086 13.0151159887951
5087 13.0512541127504
5088 13.0857324596231
5089 13.1186602529222
5090 13.1501395293683
5091 13.180265633153
5092 13.209129104191
5093 13.236813925509
5094 13.2633977001278
5095 13.2889547002211
5096 13.3135534762832
5097 13.3372570886863
5098 13.3601265393809
5099 13.3822194327561
5100 13.4035871340025
5101 13.424278465105
5102 13.444338069235
5103 13.4638081415477
5104 13.4827331808898
5105 13.5011504250887
5106 13.5190947428815
5107 13.5366058194832
5108 13.5537144381305
5109 13.5704562407918
5110 13.5868578083584
5111 13.6029415314354
5112 13.6187294205078
5113 13.6342448343412
5114 13.6495060394464
5115 13.6645297643997
5116 13.6793321670439
5117 13.6939371562118
5118 13.7083611012877
5119 13.7226159153307
5120 13.7367127272535
5121 13.7506326049794
5122 13.7623484180112
5123 13.7707858969199
5124 13.776160760678
5125 13.7786745277038
5126 13.7785154273683
5127 13.7758542170294
5128 13.7708517524803
5129 13.7636619625804
5130 13.7544235854459
5131 13.7432686060732
5132 13.7303229975523
5133 13.715700450934
5134 13.699509279568
5135 13.6818510625184
5136 13.6628193619426
5137 13.6425041628508
5138 13.6209854884686
5139 13.5983410655302
5140 13.5746449498047
5141 13.5499663257464
5142 13.5243698214331
5143 13.4979142090299
5144 13.4706548672919
5145 13.4426446719835
5146 13.4139325101161
5147 13.3845582233112
5148 13.35456350192
5149 13.3239891688795
5150 13.2928733629297
5151 13.2612517152052
5152 13.2291575141973
5153 13.1966218598517
5154 13.1636736803939
5155 13.1303368385333
5156 13.0966354920517
5157 13.0625936379853
5158 13.0282336958474
5159 12.9935763051706
5160 12.9586395406607
5161 12.9234415978413
5162 12.8879994421779
5163 12.8523282392165
5164 12.8164430057844
5165 12.7803575241713
5166 12.7440847276815
5167 12.7076368638917
5168 12.6710232892076
5169 12.634254058085
5170 12.5973394378403
5171 12.5602886436767
5172 12.5231101188391
5173 12.4858122782834
5174 12.4484026989998
5175 12.4108886270786
5176 12.3732767880222
5177 12.3355723983908
5178 12.2977813288643
5179 12.2599082596338
5180 12.2219578212277
5181 12.1839350490245
5182 12.1458435416232
5183 12.1076874586282
5184 12.0694710716925
5185 12.03119818557
5186 11.9928724171184
5187 11.9544972688298
5188 11.9160760122018
5189 11.8776117029127
5190 11.8391071435786
5191 11.8005647754067
5192 11.7619870790265
5193 11.7233762916426
5194 11.6847339441162
5195 11.6460620164084
5196 11.6073624315499
5197 11.5686351271793
5198 11.5298809192575
5199 11.4911015981464
5200 11.4522989974815
5201 11.4134747443655
5202 11.3746302769231
5203 11.3357669379974
5204 11.2968859814272
5205 11.2579881360502
5206 11.2190737419531
5207 11.1801438826533
5208 11.1411995710602
5209 11.1022415897647
5210 11.063270589998
5211 11.0242865175612
5212 10.9852901258869
5213 10.9462822323597
5214 10.9072636000607
5215 10.8682347105084
5216 10.8291954972371
5217 10.7901465868015
5218 10.7510886066939
5219 10.7120216314068
5220 10.6729563605992
5221 10.6350492106193
5222 10.5989914166333
5223 10.5646612876135
5224 10.5319451410402
5225 10.5007367757798
5226 10.4709369795288
5227 10.4424529876195
5228 10.4151981543679
5229 10.3890915647281
5230 10.3640575547697
5231 10.340025532842
5232 10.3169293276004
5233 10.2947072681348
5234 10.2733016424998
5235 10.2526580215478
5236 10.2327262029434
5237 10.2134593485572
5238 10.1948133742648
5239 10.1767472302537
5240 10.1592227665712
5241 10.1422043433473
5242 10.1256586656076
5243 10.1095546289599
5244 10.0938626045073
5245 10.0785543277163
5246 10.0636045149034
5247 10.0489895803608
5248 10.0346874900448
5249 10.0206776594744
5250 10.0069408583512
5251 9.99345912145571
5252 9.98021561432917
5253 9.96719440841144
5254 9.95438084026289
5255 9.94176057811367
5256 9.92932035113932
5257 9.91704831163127
5258 9.90462520052571
5259 9.89053706114942
5260 9.87468686543216
5261 9.85719057810659
5262 9.8381989968681
5263 9.81787168864943
5264 9.79629709999194
5265 9.77355733642841
5266 9.74972910278034
5267 9.7248840581143
5268 9.69909162162402
5269 9.67242959276253
5270 9.64495789082867
5271 9.6167298324538
5272 9.58779878158344
5273 9.55823319698791
5274 9.52807869292895
5275 9.49737662907613
5276 9.46620256372396
5277 9.43460095963536
5278 9.40259998405326
5279 9.370225949318
5280 9.33750343484972
5281 9.30445540111791
5282 9.27110445259834
5283 9.23750361109803
5284 9.20368440607062
5285 9.16966122956844
5286 9.13545853906407
5287 9.1011097310476
5288 9.06662502298365
5289 9.03201340501568
5290 8.99729000023333
5291 8.96246716420909
5292 8.92755145055998
5293 8.89254898000088
5294 8.8574712565372
5295 8.82232857247086
5296 8.78712520689241
5297 8.75186837037375
5298 8.71658423741643
5299 8.68127898204512
5300 8.6459539932721
5301 8.61061413683063
5302 8.57528016272048
5303 8.53995471146078
5304 8.50463462974399
5305 8.4693065407025
5306 8.43396932207433
5307 8.39862356677019
5308 8.36326982802202
5309 8.32790862206268
5310 8.29254043062675
5311 8.25716579220703
5312 8.22180416042236
5313 8.18646871959971
5314 8.15115948879272
5315 8.11589084298087
5316 8.08066396744362
5317 8.04547610124063
5318 8.01032910759125
5319 7.97522603719799
5320 7.94016401266917
5321 7.9051403202364
5322 7.87015640044915
5323 7.83523122128734
5324 7.80036417898728
5325 7.76555143518373
5326 7.73079044850109
5327 7.69608242734123
5328 7.66142442555883
5329 7.62681313959253
5330 7.5922462426116
5331 7.55772553336227
5332 7.52324877731621
5333 7.48881307119815
5334 7.45441667820389
5335 7.42006182348126
5336 7.38574641760228
5337 7.35146794367584
5338 7.31723385015211
5339 7.283047769142
5340 7.24890653272657
5341 7.21480718182072
5342 7.18074695244084
5343 7.14672326287363
5344 7.11273370168715
5345 7.07877601652864
5346 7.04484810365764
5347 7.01162814336718
5348 6.98004545022495
5349 6.95000053441752
5350 6.92139220164775
5351 6.8941259157979
5352 6.86811336092918
5353 6.84327203209232
5354 6.81952485305356
5355 6.79679981916584
5356 6.77502966373101
5357 6.75415283634326
5358 6.73411626214601
5359 6.71486532461945
5360 6.69634833491213
5361 6.678520184939
5362 6.66133789808729
5363 6.64475896863163
5364 6.62874368811265
5365 6.61325530743686
5366 6.59826422622673
5367 6.58373937586979
5368 6.56965075404675
5369 6.55597688738751
5370 6.54269240892502
5371 6.52977169234246
5372 6.51719373150515
5373 6.50494545760239
5374 6.49300590523327
5375 6.48135901284331
5376 6.46999795609387
5377 6.45890473522234
5378 6.44807244250014
5379 6.4374977859425
5380 6.42716508020205
5381 6.41708444637239
5382 6.40724970419389
5383 6.39764467395359
5384 6.38825424088607
5385 6.37908029822541
5386 6.3718941205276
5387 6.36774943827341
5388 6.36644602653546
5389 6.36779375866202
5390 6.37161664716843
5391 6.37775183707725
5392 6.38604719263676
5393 6.39636059132882
5394 6.40855926439276
5395 6.4225172795146
5396 6.4381147783716
5397 6.45524431370877
5398 6.47380855210956
5399 6.49371370741988
5400 6.5148680275195
5401 6.53718522719998
5402 6.56058865446531
5403 6.58500164438676
5404 6.61035524210549
5405 6.63658757135596
5406 6.66364024138901
5407 6.69145825202078
5408 6.71999107626749
5409 6.74918552310553
5410 6.77899493513613
5411 6.80937885260092
5412 6.84029947606501
5413 6.87172149138365
5414 6.90361111125142
5415 6.93593120265795
5416 6.96865205397125
5417 7.00174728899401
5418 7.03519226537741
5419 7.06896396060535
5420 7.1030408654858
5421 7.1374028846545
5422 7.17203124362888
5423 7.20690840198026
5424 7.24201797222133
5425 7.27734394290113
5426 7.31286926531913
5427 7.34858051216112
5428 7.38446475511353
5429 7.42050927017731
5430 7.45670345368029
5431 7.49303743484465
5432 7.52950199186947
5433 7.56608850931235
5434 7.60278881355006
5435 7.63959290004168
5436 7.67649295292838
5437 7.71348263307949
5438 7.75055601841618
5439 7.78770757653757
5440 7.82493213914464
5441 7.86222418905925
5442 7.89957791226755
5443 7.93698919009938
5444 7.97445421176338
5445 8.0119691197836
5446 8.04952996422194
5447 8.08713365813833
5448 8.12477523237863
5449 8.16245076099233
5450 8.20015798865686
5451 8.23789480899338
5452 8.27565925479202
5453 8.31344948887715
5454 8.35126371855251
5455 8.38910004015219
5456 8.42695695059278
5457 8.46483307823885
5458 8.50272632045376
5459 8.54063296864564
5460 8.57855193041432
5461 8.61648238128013
5462 8.65442355167972
5463 8.69237472335119
5464 8.73033493013499
5465 8.7683030932275
5466 8.80627835999481
5467 8.8442582082305
5468 8.88224194734759
5469 8.92022836464585
5470 8.95821664661552
5471 8.9962066626653
5472 9.03419829136942
5473 9.07219141985078
5474 9.11018535417194
5475 9.14817899312138
5476 9.18617233015597
5477 9.22399079543181
5478 9.26024651213559
5479 9.2947405096641
5480 9.32758871169178
5481 9.35889941296016
5482 9.38877378141911
5483 9.41730641532109
5484 9.44458575538555
5485 9.47069384511808
5486 9.4957072408459
5487 9.5196979695167
5488 9.54273331967492
5489 9.56487614983558
5490 9.58618470708036
5491 9.60671353085073
5492 9.62651392421891
5493 9.64563371888956
5494 9.66411705994688
5495 9.68200570640242
5496 9.69933850450021
5497 9.71615157617378
5498 9.73247911066533
5499 9.74835246551599
5500 9.76380098127419
5501 9.77885261054958
5502 9.79353346695182
5503 9.8078679461042
5504 9.82187883869181
5505 9.83558743606859
5506 9.84901348011011
5507 9.86217482685173
5508 9.87508879382396
5509 9.88777157030531
5510 9.90023781576
5511 9.91250168349369
5512 9.92457644455679
5513 9.93647306196394
5514 9.94820256181474
5515 9.95977485060203
5516 9.97119900752086
5517 9.98248478012956
5518 9.99364127675581
5519 10.0046770065685
5520 10.0155999189891
5521 10.0264171698236
5522 10.037135282314
5523 10.0477604471616
5524 10.0582976007591
5525 10.0687524313166
5526 10.0791302624094
5527 10.0894347430536
5528 10.0996702387027
5529 10.1092769495062
5530 10.1160498661467
5531 10.1199410023308
5532 10.1211096393767
5533 10.1197197684916
5534 10.1159395720103
5535 10.1099205412656
5536 10.1018071564527
5537 10.0917372109922
5538 10.0798394289175
5539 10.0662340622196
5540 10.0510333013375
5541 10.0342965029628
5542 10.0160892299615
5543 9.99650821745774
5544 9.97564383535653
5545 9.95358050749071
5546 9.93039710315121
5547 9.90615824446757
5548 9.88090688919919
5549 9.85470791665116
5550 9.82761511640098
5551 9.79967055349106
5552 9.77092980641989
5553 9.74144445073911
5554 9.71125172234376
5555 9.68039431546217
5556 9.64891709489241
5557 9.61686884675771
5558 9.58428868801564
5559 9.55121139039557
5560 9.51765398019364
5561 9.48363866942718
5562 9.44919463820129
5563 9.41434338874041
5564 9.37911042467252
5565 9.34351532553018
5566 9.30757163058772
5567 9.27130204537123
5568 9.23472013372805
5569 9.19783101013746
5570 9.16065448303031
5571 9.12320892901574
5572 9.0855144565003
5573 9.0475887058655
5574 9.00944268597223
5575 8.97108342905187
5576 8.93252483428529
5577 8.89378003598557
5578 8.85486130469233
5579 8.81577231548315
5580 8.77651621508308
5581 8.73710401862389
5582 8.69754513687595
5583 8.65784375791842
5584 8.61800833180551
5585 8.57804571142477
5586 8.53795953382392
5587 8.49775773815438
5588 8.45744795136206
5589 8.41703729837309
5590 8.37653049680625
5591 8.33592762264845
5592 8.29523169627931
5593 8.25444015340183
5594 8.21355868450344
5595 8.17259322037514
5596 8.13154715608946
5597 8.09042404274981
5598 8.04922896603998
5599 8.00796667654558
5600 7.96664161179297
5601 7.92525791683949
5602 7.88381946351038
5603 7.84232986837134
5604 7.80078764433402
5605 7.75919156806401
5606 7.7175451444671
5607 7.67584818936002
5608 7.63410194032189
5609 7.59230865581614
5610 7.55046153070152
5611 7.50856142955492
5612 7.46660907015712
5613 7.42460689526437
5614 7.38255819041802
5615 7.34046602447942
5616 7.29833326390249
5617 7.25623000116628
5618 7.21560986846891
5619 7.17695690872098
5620 7.1401409496088
5621 7.10504067846864
5622 7.07154320218577
5623 7.03954305690285
5624 7.00894171904126
5625 6.97964712872033
5626 6.95157287665965
5627 6.92463849624519
5628 6.89876832144537
5629 6.87389102813825
5630 6.84994109454152
5631 6.82685409315818
5632 6.80457188342214
5633 6.78304120131777
5634 6.76220928826737
5635 6.74202928552257
5636 6.72245867250148
5637 6.70345997796103
5638 6.68499607088394
5639 6.66702669892877
5640 6.64951515368545
5641 6.63243131185305
5642 6.61574680758482
5643 6.59943412240578
5644 6.58346782954371
5645 6.56781760328673
5646 6.5524607500242
5647 6.53737796588594
5648 6.52255121693305
5649 6.50796352338104
5650 6.49359556732503
5651 6.47943130504263
5652 6.46545733232953
5653 6.45166112675623
5654 6.4380309896583
5655 6.42455529749923
5656 6.41120018854372
5657 6.39794616083524
5658 6.3847865612188
5659 6.3717151741686
5660 6.35873499095733
5661 6.34772380512603
5662 6.33994227182728
5663 6.33517853625956
5664 6.33323730275772
5665 6.33393327803529
5666 6.33709291133233
5667 6.34255406855881
5668 6.35016530030736
5669 6.35978907664907
5670 6.37129587466665
5671 6.38456176036839
5672 6.3994730010231
5673 6.41592573036002
5674 6.43381864378787
5675 6.45305634188216
5676 6.47354960618326
5677 6.49521630617818
5678 6.51798690588355
5679 6.54179129630455
5680 6.56656143175365
5681 6.59223374589523
5682 6.61874885709668
5683 6.64605154558078
5684 6.67409265483977
5685 6.70282429941387
5686 6.73220187286442
5687 6.76218658908515
5688 6.79273893660019
5689 6.8238228306985
5690 6.85540532162763
5691 6.88745363047486
5692 6.91993771440257
5693 6.95282977561854
5694 6.98610298323297
5695 7.01973226610522
5696 7.05369420442906
5697 7.0879670945845
5698 7.12253286893581
5699 7.15737303446026
5700 7.19246955181946
5701 7.2278057686159
5702 7.263366811138
5703 7.29913800965904
5704 7.33510555663583
5705 7.37125716705153
5706 7.40758125633962
5707 7.44406649719065
5708 7.48070230814727
5709 7.51747880444007
5710 7.55438684028052
5711 7.59141818638395
5712 7.62856479934922
5713 7.66581911824724
5714 7.70317518352673
5715 7.74063090927944
5716 7.77818027584103
5717 7.81581714491035
5718 7.8535357818586
5719 7.89133082911528
5720 7.92919728130892
5721 7.96713046204704
5722 8.0051260022275
5723 8.04317981978047
5724 8.08128835960327
5725 8.11944965453359
5726 8.15766053117417
5727 8.19591778668202
5728 8.2342191034797
5729 8.27256185891881
5730 8.31094334348611
5731 8.34936127955952
5732 8.38781369074164
5733 8.42629832932871
5734 8.46481310109372
5735 8.50335685963593
5736 8.54192820269631
5737 8.5805253276885
5738 8.61914654996876
5739 8.6577902950815
5740 8.69645509151671
5741 8.73513975841859
5742 8.77384395930917
5743 8.81256654785039
5744 8.85130632210606
5745 8.89006275895128
5746 8.92883572802858
5747 8.96762416092272
5748 9.00642710193459
5749 9.04524450877321
5750 9.08407574524621
5751 9.12291990548875
5752 9.1617761427675
5753 9.20064366560998
5754 9.23952173418874
5755 9.27840997937375
5756 9.31730974313994
5757 9.35622061577564
5758 9.39514186752701
5759 9.43407281632166
5760 9.47301282465183
5761 9.51195613080414
5762 9.5497963118932
5763 9.58578957297864
5764 9.62005744886291
5765 9.65271347786683
5766 9.6838640470523
5767 9.71360868397657
5768 9.74203991329474
5769 9.76924449291353
5770 9.79530338649136
5771 9.82029199087223
5772 9.84428104806755
5773 9.86733655360901
5774 9.88951994367248
5775 9.91088861168173
5776 9.93149617428315
5777 9.95139278409003
5778 9.97062554688704
5779 9.98923819378508
5780 10.0072717829642
5781 10.0247646796972
5782 10.0417525883351
5783 10.0582691966748
5784 10.0743455641621
5785 10.0900118386556
5786 10.1052962271261
5787 10.1202249817991
5788 10.1348247814054
5789 10.1491177350893
5790 10.1631251338899
5791 10.1768658999981
5792 10.1903587493246
5793 10.2036227940941
5794 10.2166732141081
5795 10.2295240661353
5796 10.2421884816786
5797 10.2548728858846
5798 10.2689443073245
5799 10.2845758899392
5800 10.3016649859788
5801 10.3201115537609
5802 10.3398189414408
5803 10.3607040637537
5804 10.3826894520096
5805 10.4057027374096
5806 10.4296763150098
5807 10.4545464489613
5808 10.4802138000044
5809 10.5066017970288
5810 10.5336551129156
5811 10.5613090096479
5812 10.5895228660286
5813 10.6182554920866
5814 10.6474376737692
5815 10.6770322904839
5816 10.7070122369751
5817 10.7373521902088
5818 10.7680284920013
5819 10.7990190245869
5820 10.8302940658851
5821 10.8618274521307
5822 10.8935984783212
5823 10.9255750047592
5824 10.9577410229451
5825 10.9900746123794
5826 11.0225613395515
5827 11.0551911433701
5828 11.0879531964604
5829 11.1208211211514
5830 11.1537827353729
5831 11.1868318828627
5832 11.2199615286119
5833 11.2531475772787
5834 11.286380172304
5835 11.3196509694024
5836 11.3529490127122
5837 11.3862723927893
5838 11.4196194405756
5839 11.4529885956035
5840 11.4863781344417
5841 11.519764913741
5842 11.5531353150793
5843 11.5864928970735
5844 11.6198465431248
5845 11.6531971234978
5846 11.6865448302083
5847 11.7198898420253
5848 11.7532321910548
5849 11.7865570429837
5850 11.8198555849322
5851 11.8531241332859
5852 11.8863488605692
5853 11.9195306190028
5854 11.9526702853799
5855 11.9857705636288
5856 12.0188327090558
5857 12.0518526737561
5858 12.0848322875718
5859 12.1177691719647
5860 12.1506627939416
5861 12.1835159870588
5862 12.2163310177443
5863 12.2491063408965
5864 12.2818434788814
5865 12.3145449320785
5866 12.3472130366525
5867 12.3798499753889
5868 12.4124566679544
5869 12.4450310792741
5870 12.477574961704
5871 12.5100894029109
5872 12.542574546672
5873 12.5750322632573
5874 12.6074604976821
5875 12.6398519720163
5876 12.6722086188917
5877 12.7045248258867
5878 12.7367980069367
5879 12.7690309865883
5880 12.8012264039384
5881 12.8333867248414
5882 12.8649158604105
5883 12.8948995098333
5884 12.9234262444895
5885 12.9506340897625
5886 12.9766146807875
5887 13.0013995361609
5888 13.0250673338828
5889 13.0476915743388
5890 13.06934092178
5891 13.0900773540236
5892 13.1099588991363
5893 13.1290417434954
5894 13.1473771037132
5895 13.165013627436
5896 13.1819972945064
5897 13.1983707976588
5898 13.2141718783452
5899 13.2294376215372
5900 13.2442030818112
5901 13.2584975583366
5902 13.27235059399
5903 13.2857912331487
5904 13.2988466093451
5905 13.3115420469057
5906 13.3238985369967
5907 13.3359365952722
5908 13.3476769548809
5909 13.3591344812962
5910 13.3703258975324
5911 13.3812671489392
5912 13.3919724432888
5913 13.4024572320936
5914 13.412733353281
5915 13.4228130954753
5916 13.4327092505455
5917 13.4424292718816
5918 13.4519824919394
5919 13.461379312283
5920 13.4706281628762
5921 13.4797386391264
5922 13.488705550412
5923 13.4975251674819
5924 13.5062071855455
5925 13.5147606619902
5926 13.5231970383446
5927 13.5315292975019
5928 13.5397643992103
5929 13.5478893338217
5930 13.5558857634343
5931 13.5637593804152
5932 13.5715037720964
5933 13.5791252227676
5934 13.5866318260512
5935 13.5929046441642
5936 13.5962248281018
5937 13.5967619235
5938 13.5946990707022
5939 13.5902073640498
5940 13.5834466437444
5941 13.5745699571033
5942 13.5637277967668
5943 13.5510502966255
5944 13.5366582527023
5945 13.5206645135331
5946 13.5031745026736
5947 13.4842867068687
5948 13.4640931321429
5949 13.4426797299187
5950 13.4201305710075
5951 13.3965268682458
5952 13.3719381588003
5953 13.3464312238037
5954 13.3200681052767
5955 13.2929051629402
5956 13.2649961319124
5957 13.2363908510658
5958 13.2071351447174
5959 13.177273249402
5960 13.1468563527681
5961 13.1159234582968
5962 13.0845092908262
5963 13.0526470197582
5964 13.0203661750867
5965 12.9876942102019
5966 12.9546560254961
5967 12.9212755159838
5968 12.8875754522386
5969 12.8535812445139
5970 12.8193138274814
5971 12.7847911698052
5972 12.7500300563187
5973 12.7150461660166
5974 12.6798541449163
5975 12.6444683708359
5976 12.6089076840398
5977 12.5731849945712
5978 12.5373109451773
5979 12.5012954774858
5980 12.4651478782361
5981 12.4288768224666
5982 12.3924904138577
5983 12.3559962224174
5984 12.3194013196845
5985 12.2827131174564
5986 12.2459406225637
5987 12.2090896265422
5988 12.1721666177055
5989 12.1351773052287
5990 12.0981260306793
5991 12.061016981857
5992 12.0238551498376
5993 11.9866442777189
5994 11.9493875720209
5995 11.9120882165028
5996 11.8747493304614
5997 11.8373735025134
5998 11.7999631704191
5999 11.7625212817744
6000 11.7250502024449
6001 11.6875518361351
6002 11.6500283547985
6003 11.6124828037057
6004 11.5749167465836
6005 11.5373316884899
6006 11.4997295439095
6007 11.4621114943517
6008 11.4244785736814
6009 11.3868317483912
6010 11.3491719220342
6011 11.311499939363
6012 11.2738172133712
6013 11.2361251649731
6014 11.198424399906
6015 11.160716445841
6016 11.1230037459098
6017 11.0852866640374
6018 11.0475654821337
6019 11.0098404641234
6020 10.9721129363714
6021 10.9343840539843
6022 10.8966539018194
6023 10.8589229599272
6024 10.8211917168682
6025 10.7834601895904
6026 10.7457283943717
6027 10.7079971423313
6028 10.6702689690783
6029 10.6325438690775
6030 10.594820883496
6031 10.5570983930701
6032 10.5193763248502
6033 10.4816546511015
6034 10.4447944559198
6035 10.4097387003158
6036 10.3763702033882
6037 10.3445779358441
6038 10.3142582732509
6039 10.2853146007254
6040 10.2576563884509
6041 10.2311990592386
6042 10.2058641096262
6043 10.181577933747
6044 10.1582715135926
6045 10.1358803726896
6046 10.1143442773189
6047 10.0936076093918
6048 10.0736188634965
6049 10.0543288831932
6050 10.0356932108103
6051 10.0176695320448
6052 10.0002175713242
6053 9.98329970362584
6054 9.96688078008376
6055 9.95092796506685
6056 9.93541304242602
6057 9.92031327620544
6058 9.90560164046734
6059 9.89125259284387
6060 9.87724227209787
6061 9.86354854177777
6062 9.85015198538906
6063 9.83703338746606
6064 9.82417738992507
6065 9.8115724548723
6066 9.79920221757036
6067 9.7870512347499
6068 9.77522891145974
6069 9.76589560317509
6070 9.75967648924204
6071 9.75637516881198
6072 9.75583742017316
6073 9.75788588026768
6074 9.76235034907158
6075 9.76907182349616
6076 9.77791839507269
6077 9.78876744650375
6078 9.80148810323167
6079 9.81597846055718
6080 9.83213082833245
6081 9.84984177624681
6082 9.86902162120804
6083 9.88957413479057
6084 9.91142560869712
6085 9.93450986375384
6086 9.95874578863871
6087 9.98405758092392
6088 10.0103744279956
6089 10.0376335140062
6090 10.0657780209086
6091 10.0947496649528
6092 10.124514566275
6093 10.1550443839463
6094 10.1862895345632
6095 10.2182155999552
6096 10.250782348921
6097 10.2839540443236
6098 10.3177047776944
6099 10.3519981861773
6100 10.3868146183502
6101 10.4221245121922
6102 10.4578954055381
6103 10.4940969737972
6104 10.5307008892253
6105 10.5676806894512
6106 10.6050116546506
6107 10.6426706927985
6108 10.6806386574769
6109 10.7189169285558
6110 10.757490236194
6111 10.7963391851219
6112 10.8354456569979
6113 10.8747927263028
6114 10.9143645817692
6115 10.9541466586123
6116 10.9941295849524
6117 11.0343019401557
6118 11.0746515474343
6119 11.1151763669497
6120 11.1558697565495
6121 11.1967225108422
6122 11.2377249101529
6123 11.2788671288687
6124 11.3201451815173
6125 11.3615638775339
6126 11.4031147270187
6127 11.4447890538797
6128 11.4865787525192
6129 11.5284764957482
6130 11.5704838444781
6131 11.6125978273828
6132 11.6548114450469
6133 11.6971181580716
6134 11.7395118567896
6135 11.7819877491119
6136 11.8245416278573
6137 11.8671687530714
6138 11.9098688489973
6139 11.9526384735921
6140 11.9954730732865
6141 12.0383739698971
6142 12.0813414100397
6143 12.1243710254836
6144 12.1674587348143
6145 12.2106010182342
6146 12.2537986000512
6147 12.2970492578718
6148 12.3403504862744
6149 12.3836999801973
6150 12.4270945699576
6151 12.4705332864527
6152 12.514017132387
6153 12.5573680360968
6154 12.598983075953
6155 12.6385892473761
6156 12.6763187430269
6157 12.7122950576109
6158 12.7466335601053
6159 12.7794420283411
6160 12.8108214343608
6161 12.8408660838254
6162 12.8696639852331
6163 12.8972980338133
6164 12.9238449356275
6165 12.9493773457647
6166 12.9739639941556
6167 12.9976671595561
6168 13.0205450372036
6169 13.0426534048053
6170 13.0640435507105
6171 13.084762759672
6172 13.1048583604989
6173 13.1243736626426
6174 13.1433468550674
6175 13.161813613445
6176 13.1798072655294
6177 13.1973589456521
6178 13.2144987346173
6179 13.2312578783741
6180 13.2476618832072
6181 13.2637341193995
6182 13.2794964190604
6183 13.2949691773517
6184 13.3101714470531
6185 13.3251211507554
6186 13.3398375815944
6187 13.3543371573854
6188 13.3686342480211
6189 13.3827470262745
6190 13.3966902376952
6191 13.4104750385643
6192 13.4241136533536
6193 13.4376227354131
6194 13.4510115204681
6195 13.4642892480842
6196 13.4774663755418
6197 13.4905496527674
6198 13.5035452526996
6199 13.5164589419879
6200 13.5292961077423
6201 13.5420670208288
6202 13.5547821190574
6203 13.5670507211774
6204 13.5764408379334
6205 13.5827168836415
6206 13.5860837760177
6207 13.5867329423066
6208 13.5848432079129
6209 13.5805816264858
6210 13.5741001970491
6211 13.5655384872186
6212 13.555032297471
6213 13.5427072209556
6214 13.5286828168489
6215 13.5130708795645
6216 13.4959738539984
6217 13.4774793430591
6218 13.4576778606961
6219 13.4366553840947
6220 13.4144922338568
6221 13.3912634464583
6222 13.3670391221641
6223 13.3418847500175
6224 13.3158615114151
6225 13.2890265636784
6226 13.261431534213
6227 13.2331232920155
6228 13.2041486954024
6229 13.174551583846
6230 13.14437291412
6231 13.1136509499837
6232 13.0824206609011
6233 13.050707925457
6234 13.0185425845222
6235 12.9859544242518
6236 12.9529712725986
6237 12.9196191280992
6238 12.8859222049332
6239 12.8519006727012
6240 12.8175745534063
6241 12.7829639028381
6242 12.7480874583584
6243 12.7129611100991
6244 12.6775974557729
6245 12.6420119574603
6246 12.6062192316832
6247 12.570232933955
6248 12.5340658219219
6249 12.4977297279979
6250 12.4612316558459
6251 12.4245800518526
6252 12.3877850407225
6253 12.3508560811649
6254 12.3138035680871
6255 12.2766390268124
6256 12.2393699703289
6257 12.202001218514
6258 12.1645348525561
6259 12.1269771591736
6260 12.0893336978443
6261 12.051608607605
6262 12.0138071632512
6263 11.9759343495907
6264 11.9379938241574
6265 11.899989679311
6266 11.8619261204576
6267 11.8238061468741
6268 11.7856325256677
6269 11.7474088042654
6270 11.7091378415625
6271 11.6708211329833
6272 11.6324615573595
6273 11.5940619500393
6274 11.5556249591022
6275 11.5171530576784
6276 11.4786485418127
6277 11.440113274762
6278 11.4015491733871
6279 11.3629579175768
6280 11.324338244777
6281 11.2856910824278
6282 11.2470181910262
6283 11.2083209569246
6284 11.1696009407986
6285 11.1308596482099
6286 11.0920984850473
6287 11.0533186810484
6288 11.0145207995321
6289 10.9757059443727
6290 10.9368750092699
6291 10.8980274567926
6292 10.8591640741449
6293 10.8202859051812
6294 10.7813933508061
6295 10.742486615896
6296 10.7035666312026
6297 10.665638384359
6298 10.6295621085543
6299 10.5952159213027
6300 10.5624857058871
6301 10.5312650399973
6302 10.5014545944719
6303 10.4729611319874
6304 10.4456972425879
6305 10.4195820117322
6306 10.3945401707537
6307 10.3705012788619
6308 10.3473993443111
6309 10.3251727177966
6310 10.3037638066501
6311 10.2831187994608
6312 10.2631863653911
6313 10.2439188842338
6314 10.2252726045474
6315 10.2072066535902
6316 10.1896828478687
6317 10.1726655161573
6318 10.1561213341676
6319 10.140019170101
6320 10.1243299403682
6321 10.1090264748056
6322 10.0940833907642
6323 10.0794764057264
6324 10.0651813619589
6325 10.0511774305721
6326 10.0374439793547
6327 10.0239627736776
6328 10.0107170093353
6329 9.99768786403184
6330 9.98485992877364
6331 9.97221925979191
6332 9.95975073722044
6333 9.94744274075484
6334 9.93528470534346
6335 9.9232667609257
6336 9.9113796867169
6337 9.8996148685015
6338 9.88796425873639
6339 9.87612575657722
6340 9.86265832374507
6341 9.84747322995124
6342 9.83070352439202
6343 9.81246326749399
6344 9.79284925550376
6345 9.77196606489887
6346 9.74993715841712
6347 9.72684041696062
6348 9.70274614479891
6349 9.67772002062171
6350 9.65182344948418
6351 9.62512401130157
6352 9.59768215754183
6353 9.5695689989485
6354 9.54084971522161
6355 9.51156422726799
6356 9.4817498276826
6357 9.451441353552
6358 9.42067541927417
6359 9.38949405483304
6360 9.35792539999749
6361 9.32599529070454
6362 9.29375013575016
6363 9.26122420426417
6364 9.22843649408457
6365 9.19541309361817
6366 9.16217272578631
6367 9.12873105600456
6368 9.09511397080953
6369 9.06133605435554
6370 9.02741271048011
6371 8.99335910182724
6372 8.95918381244819
6373 8.92490648013427
6374 8.89055345657057
6375 8.85613005795068
6376 8.82164139539327
6377 8.78709477297678
6378 8.75249451823728
6379 8.7178481488286
6380 8.68316925188811
6381 8.64846053055471
6382 8.61372393626349
6383 8.57896129111703
6384 8.54417473592841
6385 8.50937531820766
6386 8.47456766139311
6387 8.4397522928265
6388 8.40492970468895
6389 8.37010035640691
6390 8.3352647441811
6391 8.3004307746256
6392 8.26560330715369
6393 8.23078574414502
6394 8.19598494857432
6395 8.16120000486971
6396 8.12642985360826
6397 8.09167350525082
6398 8.05693171316793
6399 8.02220713441505
6400 7.98749874882817
6401 7.95281239562622
6402 7.91815493096121
6403 7.88352446065478
6404 7.84891919457553
6405 7.81433746086443
6406 7.77978116319419
6407 7.74525874146353
6408 7.71076928212098
6409 7.67631220140839
6410 7.64188542859964
6411 7.60748837996203
6412 7.57312418331253
6413 7.53879112625316
6414 7.50448955519871
6415 7.47021960609231
6416 7.43598130362555
6417 7.40178676532627
6418 7.36763574165573
6419 7.33352536336412
6420 7.2994529505186
6421 7.26541707173116
6422 7.23141670636745
6423 7.19744960079078
6424 7.16351684600142
6425 7.12961786571464
6426 7.09575043498539
6427 7.06216205955567
6428 7.0300687186962
6429 6.9995395103293
6430 6.97047201686373
6431 6.94277011881011
6432 6.91634491941606
6433 6.89111429782729
6434 6.86699978766393
6435 6.84392910514767
6436 6.82183390208031
6437 6.80065051754997
6438 6.78032086011192
6439 6.7607889187642
6440 6.74200225833508
6441 6.72391317857624
6442 6.70647630964055
6443 6.68964929055541
6444 6.67339548547884
6445 6.65767777435635
6446 6.64246087656609
6447 6.62771183339716
6448 6.61340223236037
6449 6.59951023400262
6450 6.58600883402006
6451 6.57287232762539
6452 6.56007670186682
6453 6.54759994385291
6454 6.53543299359327
6455 6.5235608832585
6456 6.51195993020075
6457 6.50060785289023
6458 6.4894906728436
6459 6.47860479316349
6460 6.46793660267936
6461 6.45747510767171
6462 6.44721643882505
6463 6.437147885455
6464 6.42725972014345
6465 6.41754295819052
6466 6.40798632328928
6467 6.39860210199207
6468 6.38939998570729
6469 6.38036799451949
6470 6.3714949369522
6471 6.36277035807294
6472 6.35439155628032
6473 6.34853447482634
6474 6.34561935544447
6475 6.34544786836965
6476 6.34783557819463
6477 6.35261409300228
6478 6.35962525600292
6479 6.36872033186111
6480 6.37976214862731
6481 6.39262229719121
6482 6.40717811681023
6483 6.42331732385112
6484 6.44093575184124
6485 6.45993608880944
6486 6.48022742588482
6487 6.50171949592838
6488 6.5243274450975
6489 6.54797786265515
6490 6.57260217192881
6491 6.59813630724278
6492 6.6245181844656
6493 6.65168669654941
6494 6.67958938670388
6495 6.70817643077424
6496 6.73740268859692
6497 6.76722610583885
6498 6.79760739340095
6499 6.82850967982075
6500 6.85989794961233
6501 6.89174013583457
6502 6.9240052037708
6503 6.95666097896392
6504 6.98968133040986
6505 7.0230422601815
6506 7.05672134782314
6507 7.09069752261689
6508 7.12494968512555
6509 7.15945920636149
6510 7.19420911886987
6511 7.22918275521431
6512 7.26436492672801
6513 7.29974142993397
6514 7.3352987183394
6515 7.37102486562999
6516 7.40690791852255
6517 7.44293667949551
6518 7.4791009610009
6519 7.51539044134052
6520 7.55179679863814
6521 7.588312067206
6522 7.62492737084127
6523 7.66163579300212
6524 7.69843118374458
6525 7.73530774763626
6526 7.77225980750345
6527 7.80928231956557
6528 7.84637062638257
6529 7.88352037739136
6530 7.92072738092405
6531 7.95798667511527
6532 7.99529451756866
6533 8.03264752099376
6534 8.0700421593939
6535 8.10747551532324
6536 8.14494372706692
6537 8.18244413889765
6538 8.21997461628725
6539 8.2575328381279
6540 8.29511662471393
6541 8.33272423004636
6542 8.37035337976983
6543 8.40800242468238
6544 8.44566981939082
6545 8.48335368838341
6546 8.52105289500895
6547 8.55876638355888
6548 8.59649219052718
6549 8.6342290493407
6550 8.67197617783272
6551 8.70973245311551
6552 8.74749716184379
6553 8.78526974407469
6554 8.82304967731596
6555 8.86083647324295
6556 8.89862918868088
6557 8.93642702939254
6558 8.97422965591255
6559 9.01203675159785
6560 9.04984802110071
6561 9.08766263843185
6562 9.12547974379251
6563 9.16329916804032
6564 9.20111970767036
6565 9.23894049939125
6566 9.27676152755538
6567 9.3145827778217
6568 9.35240423704634
6569 9.3901793491753
6570 9.42664835599082
6571 9.46133958557123
6572 9.4943699942165
6573 9.52584874004779
6574 9.55587790713953
6575 9.58455276115852
6576 9.61196226382332
6577 9.63818962233998
6578 9.66331248410223
6579 9.68740351602163
6580 9.71053046043171
6581 9.73275657779892
6582 9.75414113587998
6583 9.77473910264353
6584 9.79460196993445
6585 9.81377805444859
6586 9.83231200964806
6587 9.8502459428372
6588 9.86761933326497
6589 9.88446906262635
6590 9.90082951509166
6591 9.91673253277001
6592 9.93220816598494
6593 9.9472838870943
6594 9.96198478811356
6595 9.9763350416949
6596 9.99035682349341
6597 10.0040717227196
6598 10.0174998875185
6599 10.0306597713847
6600 10.0435689286814
6601 10.0562438584287
6602 10.0686995166793
6603 10.0809480701429
6604 10.0930028414268
6605 10.1048763406784
6606 10.1165787859552
6607 10.1281211044214
6608 10.1395138352405
6609 10.1507668242668
6610 10.1618892696497
6611 10.1718014824083
6612 10.1786570165581
6613 10.1826185930534
6614 10.1838393323539
6615 10.1824297060936
6616 10.1785611065536
6617 10.1723953252186
6618 10.1640835042825
6619 10.1537547059082
6620 10.1415178772058
6621 10.1274958386862
6622 10.111787064084
6623 10.0944979657149
6624 10.0757325088944
6625 10.0555878181476
6626 10.0341546276682
6627 10.0114967521968
6628 9.98765590024383
6629 9.96270898780032
6630 9.93672877904331
6631 9.90978325168252
6632 9.88193591205016
6633 9.85324608943034
6634 9.82376921099612
6635 9.79355705863218
6636 9.76265800883697
6637 9.73111725681962
6638 9.69897702583321
6639 9.66626773014416
6640 9.6330033967632
6641 9.59921932460535
6642 9.56494971888482
6643 9.53022653572016
6644 9.49507753207059
6645 9.45952395214938
};
\end{axis}

\end{tikzpicture}


==> tex/single_drone_sims/batch5Msg10Xshape_trajectory.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{steelblue76114176}{RGB}{76,114,176}

% \definecolor{color0}{rgb}{0.1,0.1,0.1}
% \definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.90, 0.62, 0.00}
\definecolor{color2}{rgb}{0.34, 0.70, 0.91}
\definecolor{color3}{rgb}{0.00, 0.62, 0.45}
\definecolor{color4}{rgb}{0.94, 0.89, 0.27}
\definecolor{color5}{rgb}{0.00, 0.45, 0.69}
\definecolor{color6}{rgb}{0.83, 0.37, 0.00}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis background/.style={fill=white},
    axis line style={white},
    legend cell align={left},
    tick align=outside,
    x grid style={white!69.0196078431373!black},
    xlabel=\textcolor{darkslategray38}{\(\displaystyle x\) (m)},
    minor tick num = 1,
    minor grid style={dashed},
    xmajorgrids,
    xmajorticks=true,
    xtick style={color=darkslategray38},
    y grid style={white!69.0196078431373!black},
    ylabel=\textcolor{darkslategray38}{\(\displaystyle y\) (m)},
    xminorgrids,
    xminorgrids=true,
    ymajorgrids,
    ymajorticks=true,
    yminorgrids,
    yminorgrids=true,
    ytick style={color=darkslategray38},
    %
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % x grid style={darkgray176},
    xmin=5.8, xmax=14.2,
    % xtick style={color=black},
    % y grid style={darkgray176},
    ymin=5.8, ymax=14.2,
    % ytick style={color=black}
]
\addplot [semithick, color3]
table {%
7.77137300606227 12.5592918856734
7.72905650943193 12.5930017077713
7.68669031858197 12.6266796504291
7.64427541895599 12.6603248373206
7.60181349919327 12.6939374496376
7.55930734698132 12.7275192301481
7.51675565764642 12.7610666929951
7.4741600923511 12.7945803493671
7.4315234236232 12.8280622729794
7.38884437436203 12.8615093105077
7.34612378884975 12.8949211979953
7.30336384600113 12.9282995149196
7.26056407299044 12.9616424171795
7.21772661957398 12.9949516116531
7.17572590372708 13.0275674901484
7.13576257547987 13.0585825580724
7.09771307081887 13.0880936596364
7.06144971302284 13.1161974177172
7.02685462926785 13.1429859838679
6.99381803862557 13.1685458971755
6.96223693134859 13.1929573881934
6.93201472748222 13.2162949353322
6.90306196787725 13.2386291541293
6.87529381666969 13.2600242867627
6.84863154190759 13.2805410606328
6.82300236844996 13.3002372675219
6.7983377966477 13.3191661831116
6.77457039422473 13.3373727958108
6.75163994670283 13.3549029892828
6.72948966167337 13.3717988435177
6.70806796454165 13.3881017641078
6.68732690678691 13.4038507606515
6.66722169510168 13.4190822758681
6.64771048378556 13.4338303545296
6.62875368629791 13.4481260957144
6.6103140254529 13.4619981303567
6.59235561371794 13.4754716275763
6.57484081868783 13.4885641056225
6.55773998515651 13.5012999597205
6.5410192859158 13.5136924849913
6.52464539897918 13.5257514193628
6.50859546213205 13.5374986502314
6.49284815453262 13.54895468275
6.47738355844325 13.5601386729525
6.46218265249072 13.5710678027703
6.44721085583355 13.5817289941856
6.43244416715999 13.5921243869995
6.41786908651929 13.6022714663915
6.40347300241356 13.6121865671314
6.38924413333508 13.6218849492819
6.37516770899873 13.6313734544352
6.36122374693651 13.6406462926323
6.34746464156687 13.649661040126
6.33605114184435 13.6564769324634
6.32788952185448 13.6602830942366
6.32276582289805 13.661277599484
6.32048017083467 13.6596454936485
6.32084584844047 13.6555596500848
6.32369194860291 13.6491850228624
6.32886371108739 13.6406805189379
6.33620851702408 13.6301866999561
6.3455851454404 13.6178362190174
6.35686299809791 13.6037543138471
6.36991707830824 13.5880550260085
6.38463055433236 13.5708448333082
6.40089428269745 13.5522232073596
6.41860707452354 13.5322838422626
6.4376818285344 13.5111216518087
6.45803115907769 13.4888193242681
6.47957124369269 13.4654519327361
6.50222377493507 13.4410896095099
6.52591568834096 13.4157979621266
6.55058184274836 13.3896413981165
6.57615974041514 13.3626784429436
6.60258963762993 13.3349624124644
6.62981856698521 13.3065459714606
6.65779498943766 13.2774762533857
6.68647048080171 13.2477970151292
6.71580265723105 13.2175520111677
6.74574882874089 13.1867789968194
6.77627021949298 13.1555143620989
6.80733047912112 13.1237919749773
6.83889418066695 13.0916419896539
6.8709288863385 13.0590932433335
6.90340625675374 13.026174667276
6.93629746427096 12.9929109027611
6.96957530377464 12.9593246913066
7.00321519260249 12.9254381240557
7.03719480613269 12.891272489566
7.07149184153542 12.8568462043066
7.10608543289122 12.8221764416923
7.1409560861021 12.787279243833
7.17608558865663 12.7521695960135
7.21145836296029 12.7168629616627
7.24706096208872 12.681374913668
7.28287838636182 12.6457175156639
7.31889806370951 12.6099035098117
7.35510738303303 12.5739439144888
7.39149481211127 12.5378492792213
7.42804972693237 12.50162961226
7.46476111883686 12.4652931537917
7.50161870100685 12.4288475991506
7.53861286269291 12.3923001364383
7.57573472993431 12.3556575877806
7.61297721081324 12.3189275549272
7.65033276058328 12.2821161965649
7.68779416266444 12.2452290937495
7.72535465762807 12.2082714420991
7.76300772953891 12.1712478887464
7.80074741791668 12.1341629051386
7.83856892377887 12.0970214585587
7.87646703955746 12.0598274454801
7.91443676316655 12.0225843651189
7.95247438027471 11.9852964720223
7.99057588617911 11.9479671909551
8.02873754832207 11.9105997305976
8.06695559676598 11.8731967972706
8.10522632117264 11.8357607252585
8.14354625495709 11.7982936948325
8.18191219914135 11.7607977834864
8.22032253030814 11.72327633838
8.2587750121608 11.6857317449318
8.2972668693058 11.6481655245706
8.33579550867111 11.6105790982932
8.37435850752595 11.5729737932902
8.41295365619495 11.5353509047552
8.45157978610885 11.497712566801
8.49023519893395 11.4600601471821
8.52891796440299 11.4223945690465
8.5676262790463 11.3847166945695
8.60635845786123 11.3470273289788
8.64511305069954 11.3093273525278
8.68388894135466 11.2716178338281
8.72268475234916 11.2338994255571
8.76149933322989 11.1961728783182
8.80033152469962 11.1584388059947
8.83918076109865 11.1206983169934
8.87804717285159 11.0829531279701
8.91692973181307 11.0452036537755
8.95582770925167 11.007450521852
8.99474013425508 10.9696940180912
9.03366605072889 10.9319343587874
9.07260456539463 10.8941717459001
9.11155484386473 10.8564063682136
9.1505162297261 10.8186385294914
9.18948808787204 10.7808684908497
9.22846972337031 10.7430963910271
9.26746048695062 10.7053223595634
9.30645977200529 10.6675465174109
9.34546747855087 10.6297694609405
9.38448347658212 10.5919917093704
9.42324589819532 10.5544657094633
9.46032366928855 10.5185732888883
9.49560566710811 10.4844213575923
9.52921005549559 10.4518953820687
9.5612472924697 10.4208884378648
9.59182082916395 10.3913009080754
9.62102701884081 10.3630394293572
9.6489558557762 10.3360167626423
9.67569143115431 10.31015142902
9.70131225894372 10.2853672656821
9.72589168547445 10.2615931203551
9.74949823708769 10.2387625295014
9.77219643987764 10.2168139329731
9.79404637868785 10.1956896182497
9.81510386381775 10.1753353365188
9.83542103304359 10.1557004086791
9.85504659331732 10.1367374904796
9.87402604655646 10.1184023531077
9.89240190057243 10.1006536782117
9.9102138661155 10.083452866408
9.92749904095032 10.0667638583848
9.94429208181585 10.0505529677759
9.96062536506709 10.0347887250281
9.97652921153405 10.0194418096323
9.99203247181705 10.0044853786021
10.0071616582779 9.98989389621153
10.0219420338884 9.97564402625588
10.036396806347 9.96171355654342
10.0505474170186 9.94808148607669
10.0644154738981 9.93472985940419
10.0780205431415 9.92164124904306
10.0913799241484 9.90879834137081
10.1045097781502 9.8961849622513
10.1174252031046 9.8837860020522
10.1301403036605 9.8715873455957
10.1426682565188 9.85957580671824
10.1550213714919 9.84773906713577
10.1672733801933 9.83616441192292
10.1807745898434 9.82696762964219
10.1959797446044 9.82084458971006
10.2127689109553 9.81760111516878
10.2310125378224 9.81707393707865
10.2506130035739 9.81908629659671
10.2714789445256 9.82347317036451
10.2934959895164 9.83010951866119
10.3165782579873 9.83885749061695
10.3406557080059 9.84957808238871
10.365637216234 9.86216621720666
10.3914295811873 9.8765314931647
10.4179793231571 9.8925570874209
10.4452366630545 9.91013369054058
10.4731550976223 9.9291591857902
10.5016911835798 9.94953817611236
10.5308043360102 9.97118154219275
10.5604566400465 9.9940060295763
10.5906104178608 10.0179359746384
10.6212186591154 10.0429117438452
10.6522487451004 10.0688670533303
10.6836608991151 10.0957485327048
10.7154241407527 10.1235006239629
10.7475072459205 10.1520733424013
10.7798530049357 10.1814452151415
10.8124370607281 10.2115699484818
10.845223996571 10.2424152600145
10.8781966870942 10.2739370350765
10.9113426617768 10.3060909738111
10.9446462563176 10.3388391598971
10.9780957339592 10.3721436693182
11.0116752677504 10.4059732192272
11.0453613472694 10.4403060465882
11.0791463369592 10.4751095684785
11.1130204514432 10.5103555556343
11.1469502667938 10.5460379520402
11.1809259601865 10.5821331896831
11.2149445462886 10.6186140745979
11.2490032347935 10.6554552034378
11.2830994176014 10.6926328456334
11.3172306568489 10.7301248333038
11.3513946305238 10.7679104938595
11.3855799604015 10.8059780714065
11.41977843963 10.8443145959241
11.4539892271984 10.8829023500735
11.4882115362104 10.9217247833723
11.5224446303517 10.9607664353887
11.5566878205919 11.0000128639881
11.5909362396155 11.0394539931776
11.6251712564545 11.0790917939291
11.6593916304782 11.1189150396543
11.6935983417664 11.1589115142466
11.7277923049348 11.1990698062359
11.7619743734698 11.2393792558188
11.7961453437803 11.279829905374
11.8303059589814 11.3204124532336
11.8644551605975 11.3611196091734
11.8985867375777 11.4019487321842
11.9327011346268 11.4428923673819
11.9667982999111 11.4839439171888
12.0008727725451 11.5251015108229
12.0349227881964 11.5663607409591
12.0689418861457 11.607721273696
12.1029313807703 11.6491770100147
12.1368901700655 11.6907240710455
12.1708180457909 11.7323581930914
12.2047150935741 11.7740751585139
12.2385682176922 11.8158812438122
12.272377136849 11.8577730436394
12.3061444739829 11.8997451373642
12.3398693765446 11.9417949987617
12.3735535784882 11.9839183236624
12.4071997605925 12.0261102759848
12.4408104268355 12.0683663381814
12.4743873873398 12.1106826950219
12.507929135395 12.1530582303883
12.5414372691573 12.1954896005411
12.5749139945038 12.2379731359878
12.60835723424 12.280508562104
12.6417657802866 12.3230950641715
12.675140660531 12.3657302341705
12.7084827887404 12.4084118578283
12.7417943193512 12.4511368789209
12.7750740945214 12.4939048405662
12.80831963702 12.5367163715854
12.8415312090936 12.5795701020723
12.8747053463705 12.6224675418313
12.907844139004 12.6654060953121
12.9409499107136 12.708383058659
12.9740248321269 12.7513959060756
13.0065732250496 12.793779897322
13.0375526078099 12.8341429009425
13.0670282846739 12.8725674145444
13.0950982977929 12.9091816688449
13.1218525017873 12.9441067435984
13.147377303106 12.9774539239976
13.1717522819239 13.0093280089826
13.1950518837661 13.0398268264543
13.2173467719656 13.0690409461314
13.2387010724458 13.0970563537084
13.2591758790541 13.1239525111107
13.2788280161611 13.1498038262443
13.297709358278 13.1746806850828
13.3158705370812 13.1986472741958
13.333358695542 13.2217636686913
13.3502171706047 13.2440864954379
13.3664872860188 13.2656680535707
13.3822069638718 13.2865576881132
13.3974118363257 13.3068013502007
13.4121357694625 13.3264415537902
13.4264077156892 13.3455198995289
13.4402495602247 13.3640788728056
13.4536890844165 13.382153015245
13.4667527530638 13.3997742365575
13.4794628501409 13.4169740172481
13.4918401358696 13.4337818088624
13.5039053698988 13.4502241634917
13.5156670024855 13.4663331584226
13.5271417843748 13.4821328743175
13.5383485833786 13.4976436678202
13.549305026007 13.5128845558747
13.560027579149 13.527873303882
13.5705316263777 13.5426265080565
13.5808303486417 13.5571604221471
13.5909224880774 13.5714987770003
13.6008172704241 13.5856571917539
13.61024647482 13.5993431666934
13.616986813992 13.6101472993686
13.6207291784427 13.6177326933909
13.6216708768968 13.6223111186679
13.6199962399761 13.6240804044555
13.6158774733367 13.6232253575748
13.6094754547565 13.6199186201175
13.6009404788505 13.6143214706306
13.5904135224656 13.6065839943368
13.5780317655891 13.5968408382944
13.5639189275494 13.5852222899978
13.5481889754413 13.5718516989669
13.5309483775886 13.5568442973113
13.5122965966401 13.5403077342314
13.4923290168057 13.5223400934921
13.4711422933638 13.503025412376
13.4488177806375 13.4824511932804
13.4254304049302 13.4607002615354
13.4010501612736 13.4378499931933
13.3757424377683 13.4139726737611
13.3495683186036 13.3891358333045
13.3225848671594 13.3634025594798
13.2948456664238 13.3368315144565
13.2664039173552 13.3094743613522
13.2373069082793 13.2813817718538
13.2075975661891 13.2526023306943
13.1773145569997 13.2231828580854
13.1464955458979 13.1931655540802
13.1151800833113 13.1625854962167
13.0834025707515 13.1314779894825
13.0511934506783 13.0998777038102
13.0185811607392 13.0678170293346
12.9855922657052 13.0353262263987
12.9522522531854 13.0024328986804
12.918586670258 12.9691611109395
12.8846171877857 12.9355355217752
12.850364303017 12.901578917977
12.8158487782625 12.8673109901139
12.7810881820769 12.8327519413428
12.7461006846948 12.7979189111814
12.7109027263848 12.7628284388113
12.6755081051187 12.7274975150372
12.6399293783093 12.6919423404791
12.604178618129 12.6561777134869
12.5682674835199 12.6202170830519
12.532207693159 12.5840721984148
12.4960091483992 12.54775506651
12.4596809945967 12.5112770070989
12.4232317742689 12.4746485960967
12.3866703431474 12.4378788523803
12.3500055526125 12.4009756324176
12.3132442385226 12.3639476854561
12.2763927624748 12.3268032090551
12.2394570665933 12.2895498621936
12.202442767789 12.2521947352549
12.165356484415 12.214743105703
12.1282035349079 12.177200752571
12.0909888372288 12.1395731250058
12.053717715599 12.1018645979647
12.0163939432071 12.0640804357545
11.9790210023343 12.0262255980719
11.941602371316 11.9883044976402
11.9041411461948 11.9503214070931
11.8666404002055 11.912280140877
11.8291039232963 11.8741833629036
11.791534209576 11.8360345861382
11.7539334470088 11.7978372314064
11.7163036791304 11.7595944948761
11.6786468145733 11.7213093628207
11.6409647945578 11.6829844702993
11.6032596927328 11.6446220245229
11.5655330495034 11.6062244755373
11.5277863846616 11.567794033248
11.4900216610086 11.5293322313529
11.4522401763157 11.4908410264313
11.4144432870637 11.4523221056151
11.3766325582663 11.4137767541198
11.3388089170836 11.3752066950723
11.3009732098942 11.3366135575259
11.2631262271415 11.2979988635723
11.2252689543941 11.259363793998
11.1874036065716 11.2207081890602
11.1495309761116 11.1820331453024
11.1116519169337 11.1433395766489
11.0737671961229 11.1046283667293
11.0358771815144 11.0659006809892
10.9979822165816 11.0271576083369
10.9600826220485 10.988400166172
10.9221786999653 10.9496293025779
10.8842712801496 10.9108453698013
10.8463609934922 10.8720488374881
10.8084481108885 10.8332404546616
10.7705333446394 10.7944204740176
10.7326169073268 10.7555895724449
10.6946989030795 10.7167484742474
10.656779429088 10.6778978561517
10.6188585760668 10.6390383504324
10.580936428686 10.6001705478315
10.5430130659743 10.561295000287
10.5056665074431 10.5230058864175
10.4701095741759 10.4865494167902
10.4362685554712 10.4518502541955
10.4040306406934 10.4187926632506
10.3732904332992 10.3872685332639
10.3439494493712 10.3571768897964
10.3159159446838 10.32842315122
10.289103915993 10.3009192471506
10.2634329499349 10.2745829698845
10.2388279019384 10.2493375432329
10.2152186267792 10.2251111901388
10.19253981416 10.2018366440994
10.1707303486477 10.1794511646382
10.1497330412755 10.1578962321192
10.1294950303059 10.137116631556
10.1099665869492 10.1170611158307
10.0911011911895 10.0976818718992
10.0728553908644 10.078934226493
10.0551884060965 10.0607766266987
10.0380621405557 10.0431702538161
10.0214410048934 10.026078843418
10.0052917517939 10.0094685172541
9.9895834798762 9.99330747370981
9.97428744296829 9.97756588624264
9.95937656250421 9.96221610728293
9.94482610518474 9.94723176586978
9.93061252952333 9.93258864601323
9.91671419105678 9.91826379223233
9.90311148741068 9.90423516697053
9.88978499859979 9.89048324509203
9.87671704729633 9.87698934290261
9.86389142153062 9.86373571777981
9.85191080875711 9.85030071545866
9.84293725044114 9.83524141600177
9.83697246953511 9.81853373560421
9.83381846701004 9.80028613187103
9.83329027744609 9.78059992982125
9.8352151108106 9.75956979071214
9.8394456319142 9.73729747599505
9.84589250827175 9.71392376761509
9.85441733872059 9.68952818373472
9.86489440902371 9.66418889227269
9.8772191012512 9.63799162949718
9.89127068630176 9.61099369556107
9.9069500197764 9.58326259206702
9.92417760242452 9.55487480349821
9.94285226550332 9.52587426976145
9.96287880008938 9.4963013254762
9.98416865306719 9.46619406248208
10.0066574130764 9.43560734660645
10.0302763020572 9.40458337461636
10.054959791946 9.37316056506798
10.0806814827866 9.34141280836726
10.1073789883097 9.30936796027967
10.1349852312865 9.27704243103642
10.1634047389338 9.24441560361438
10.192573463952 9.21149576498843
10.222442117381 9.17830220899578
10.2529646532713 9.14485295949457
10.2840980552595 9.11116485390638
10.3158341604751 9.07728900934752
10.3481704945457 9.04327887231807
10.381069610578 9.00914563798129
10.4145155351189 8.9749216613913
10.4484779061787 8.94061938624328
10.4829273897735 8.90624941051723
10.517837328467 8.87182250887789
10.5531822036197 8.8373481244707
10.5889561185502 8.80285647381121
10.6251338154809 8.76835224085578
10.6616900764867 8.73383789573232
10.6986083950123 8.69932431036118
10.7358663988726 8.66481319858058
10.7734417385972 8.63030440115796
10.8113135349237 8.59579776878021
10.8494604846181 8.56129097108902
10.8878626196881 8.5267817499354
10.9265031493827 8.49227026631661
10.9653722362783 8.4577638318516
11.0044632641961 8.42327242870229
11.0437637242995 8.38879766504773
11.0832698413412 8.35435085288407
11.1229706150682 8.31993331016684
11.1628623407309 8.28555453245552
11.2029343629518 8.25121436514015
11.2431748163701 8.21691026592436
11.2835726161475 8.1826398594805
11.3241174066302 8.14840092649097
11.3648010096115 8.11419329071708
11.4056225780711 8.08002540150727
11.4465743020503 8.04589625207192
11.4876476143566 8.01180328996507
11.5288345113794 7.97774413048763
11.5701275160214 7.94371654567079
11.6115243208341 7.90972444439367
11.6530235226678 7.87577244190703
11.6946213372261 7.84186171302179
11.7363155183983 7.80799501972326
11.7781006284748 7.77417064286958
11.8199822156693 7.74040085021961
11.8619574870543 7.70668669191471
11.9040202741221 7.67302450204994
11.9461648141702 7.63941085581493
11.988385723614 7.60584255364929
12.030680013454 7.57231930066354
12.0730490776928 7.53884635174009
12.1154884430586 7.50542098757917
12.1579934792897 7.47204007134683
12.200559860763 7.43870067256037
12.243185809768 7.40540307058519
12.2858753295561 7.37215507937902
12.3286249308644 7.33895435995115
12.3714311951622 7.30579852116888
12.414295344573 7.27269126733863
12.4572147552536 7.23963099519056
12.5001857863794 7.20661460716252
12.5432050366885 7.17363920950122
12.5862693287255 7.14070209886272
12.6288067381326 7.10822393873236
12.6693478950679 7.07729254207885
12.7079425558241 7.04786671700107
12.7447188031332 7.01984738832404
12.7797962908773 6.99314199950536
12.813286798823 6.96766408381114
12.8452950790158 6.94333331404354
12.8759218612313 6.92007859047758
12.905258855542 6.89783020896486
12.9333909288222 6.87652194180714
12.9603973632534 6.85609191903831
12.9863522238615 6.83648234173624
13.0113247018627 6.81763921419258
13.0353812753373 6.79951466496344
13.0585848577253 6.78206510432437
13.0809915955352 6.76524613960456
13.1026542979361 6.74901680441499
13.1236224111935 6.73333898644694
13.1439416381203 6.71817638940069
13.1636546720231 6.70349510239533
13.1828026597357 6.68926526563251
13.2014294100644 6.67546672590201
13.2195701802614 6.66207248449651
13.2372569444445 6.64905593010188
13.2545195728556 6.63639220269153
13.2713881359292 6.62406129776438
13.2878920203747 6.61204645226621
13.3040553097709 6.60032699836888
13.31990248752 6.58888663775874
13.3354554713501 6.57770869762967
13.3507336162774 6.5667759039655
13.3657567607345 6.55607482324539
13.3805435123067 6.54559302113501
13.3951153882403 6.53532555321478
13.4094914354124 6.525266122683
13.4236845369129 6.51540103500478
13.4377067282001 6.50571749698068
13.4515692528774 6.49620355743485
13.4652826147987 6.48684805180547
13.4788572060304 6.47764150832657
13.4923062382067 6.46858087191921
13.5056387600449 6.45965784203613
13.5188664629675 6.45087027990421
13.5320020415914 6.44221923332185
13.5450516056782 6.43369580097098
13.5567682310443 6.42643688520412
13.5652379225318 6.42218915816656
13.5706468271937 6.42077963605439
13.5731963802639 6.42202158138724
13.5730747668499 6.42574054943048
13.5704577930522 6.43177357853018
13.565508565858 6.43996732222478
13.5583769283038 6.45017604380196
13.549206250583 6.46226691694388
13.5381307531152 6.47611613453991
13.5252758254993 6.49160803765342
13.510759729688 6.50863567979789
13.4946940213902 6.52710020686031
13.47718077782 6.54690717300443
13.4583150997933 6.56796809195996
13.4381764583023 6.59019106840111
13.416843497467 6.61349459114526
13.3943940947967 6.637806850496
13.3709008802496 6.66306064018774
13.3464321529349 6.68919361920528
13.3210458377848 6.7161416960197
13.2948002936618 6.74384922275246
13.2677521015145 6.77226626614189
13.2399541177643 6.80134617736883
13.2114555556315 6.83104521222998
13.1823008141198 6.86132092978885
13.1525325887842 6.89213489946124
13.1221886390387 6.92344908717932
13.0913054543389 6.9552291790441
13.0599185490396 6.98744454820935
13.0280610990857 7.02006658171141
12.9957640958989 7.05306854796192
12.9630563020178 7.08642528378515
12.9299611435971 7.12010981846718
12.8965027563494 7.1540992199598
12.8627054337783 7.18837382188453
12.8285919289078 7.22291531050359
12.7941830680463 7.25770614449339
12.7594958663846 7.29272747401059
12.7245460114667 7.32796147961403
12.6893508011075 7.36339418111066
12.6539263954115 7.39901251879235
12.6182877579567 7.43480415758154
12.5824472297458 7.47075591641548
12.5464175579163 7.50685671448888
12.5102111305027 7.54309668556331
12.473839159107 7.5794662465833
12.4373124717368 7.61595680394879
12.4006408523133 7.65255999330859
12.3638331616308 7.68926771753273
12.32689778145 7.72607251695853
12.2898412852055 7.76296614668835
12.2526714700789 7.79994258606209
12.2153945716903 7.83699514390513
12.1780170410055 7.87411820571059
12.1405455023349 7.91130713452571
12.102986100481 7.94855755412104
12.0653439881708 7.98586477778737
12.0276243855935 8.02322484114569
11.9898315811481 8.06063344097706
11.9519699534644 8.0980869367675
11.9140440302756 8.1355823731476
11.876058040896 8.17311698873138
11.838015935883 8.2106882033771
11.799921059345 8.24829325326116
11.7617760533949 8.28592906478418
11.7235841768621 8.32359357308625
11.6853481995043 8.36128456849774
11.6470687314632 8.39899796611972
11.6087481691712 8.43673181621803
11.5703892121881 8.4744847682796
11.5319943821387 8.51225556035709
11.4935660344399 8.55004301325941
11.4551063692544 8.58784602512359
11.4166174417234 8.62566356634298
11.3781011715247 8.66349467482838
11.3395593518018 8.70133845158025
11.3009936575036 8.73919405655153
11.2624049562731 8.77705999120797
11.2237936418069 8.81493442879407
11.1851611796795 8.85281678680211
11.1465087557577 8.89070633322116
11.1078375128707 8.92860242007298
11.0691484866822 8.96650440908006
11.0304414626508 9.00441049146352
10.9917171907315 9.0423199521202
10.9529759417269 9.08023168126196
10.9142186987622 9.11814539197634
10.8754568047793 9.1560509082725
10.8378405103816 9.1928288013498
10.8020575544996 9.22781013979977
10.7679872209222 9.26111306347447
10.7355166660643 9.29284786525536
10.7045406100764 9.32311772281233
10.6749604960084 9.35201881318065
10.6466841827455 9.37964091295216
10.6196258672963 9.40606817463948
10.593705393923 9.43137921443948
10.5688478810675 9.45564747502754
10.5449833743634 9.47894156606335
10.522046522474 9.5013255822825
10.4999762742535 9.52285940064985
10.4787155958301 9.54359895795262
10.458210957776 9.56359625336396
10.4384122797751 9.58289978861819
10.419273097373 9.60155520491141
10.4007497842999 9.61960491309855
10.3828015199981 9.63708846594685
10.3653900837899 9.65404272341862
10.3484797117571 9.67050205950386
10.3320374108455 9.68649901930259
10.3160322150513 9.70206385671646
10.3004353071902 9.71722495034645
10.2852192959848 9.73200832137266
10.2703584402848 9.74643812004748
10.2558293595731 9.76053760194921
10.2416102150296 9.77432849568335
10.2276806050968 9.78783110025291
10.2140211355261 9.80106402840319
10.2006132789595 9.81404424017711
10.1874404465295 9.82678833172901
10.1744871669435 9.83931183427531
10.161738987169 9.85162925723889
10.1491824054271 9.86375415548424
10.1368045157786 9.87569888411458
10.1245917294883 9.8874733736504
10.1125327826297 9.89908840554792
10.1006169073227 9.91055379066871
10.0888345463614 9.92187922537441
10.0771769096506 9.93307391416782
10.0656357856831 9.94414645604758
10.0542035034624 9.95510488434763
10.0428728969305 9.96595670395515
10.0316361391336 9.97670771972356
10.0204849331277 9.98736230502774
10.0094135951778 9.99792674758726
9.99841686639673 10.0084069755496
9.98748983408717 10.0188085271181
9.97662774855738 10.0291364037094
9.96582463025033 10.0393936188743
9.95507598859572 10.0495841644536
9.94437598380403 10.0597099797335
9.93372067631352 10.0697745219151
9.92310712245689 10.0797818203316
9.91164676074638 10.0883059795324
9.89836716314168 10.0937850954682
9.88338823218613 10.0964151050282
9.86682755093351 10.0963775414841
9.84878967595608 10.0938474519947
9.82937184579763 10.0889888170455
9.80866490393542 10.0819548230564
9.786753718967 10.0728885733119
9.76371757721264 10.0619237520431
9.7396305495429 10.0491852447494
9.71457217232693 10.0347792479279
9.68863373453857 10.0187877683271
9.66187467784443 10.0013135860606
9.63435381343912 9.98244949905774
9.60613162716125 9.96227670483156
9.5772627636257 9.94087304583105
9.54781118776375 9.91829867958532
9.51781645199068 9.89462946716655
9.48731434685598 9.86993740586001
9.45634443472733 9.84428389845261
9.42494637089769 9.8177237301618
9.39314845100685 9.79031644584917
9.36099009692094 9.76210548197029
9.32851388581881 9.73312602062012
9.29574093802215 9.70342844005249
9.26269082166348 9.67305995590527
9.22938181585373 9.64206467815658
9.19583099546201 9.61048381552578
9.16205952192726 9.57835108868536
9.12810482787555 9.54568181974643
9.0939826834099 9.51250792796979
9.05971086278318 9.47885652288247
9.02530120167524 9.44475723946455
8.9907743479004 9.41022920183778
8.95614221781675 9.37529686546914
8.92141554181241 9.33998347559399
8.88661082512498 9.30430502213878
8.85173381173829 9.26828498971271
8.81678928341283 9.23194583384451
8.78178482840563 9.19530579756061
8.74672803674236 9.15838148442198
8.71162286861999 9.12119115002415
8.67647495025526 9.08375016692558
8.64128744154594 9.04607472588886
8.60606296465672 9.00818024016756
8.57080396805684 8.97008110977637
8.53551677850887 8.93178727773957
8.500208499713 8.89330699616365
8.46488218706454 8.8546510917113
8.42954038207299 8.81582994926446
8.39418411486615 8.77685443277501
8.35882260732116 8.73772760682446
8.32346690984071 8.69845024551596
8.28811669589552 8.65903220674299
8.25277161188103 8.61948274136713
8.21743132666544 8.57981049219178
8.18209888325373 8.54002068591607
8.14677766314806 8.50011774773452
8.11146833113749 8.46010793633498
8.07617510218971 8.4199940619732
8.04089739252741 8.37978257033981
8.00563680039272 8.33947768088211
7.97039393779076 8.29908407674772
7.93516835743768 8.25860699227892
7.89996210477996 8.21804925135188
7.86477428737862 8.17741584321316
7.82960404615407 8.13671145077839
7.79445179393511 8.09593943185294
7.75931653281837 8.05510408097713
7.72419887780984 8.01420812211261
7.6891053543597 7.97324914343489
7.65403528813194 7.93223053089626
7.61898994800875 7.89115388185362
7.58397281115065 7.85001879278451
7.54898247959198 7.80882873191839
7.51402152939411 7.76758374476867
7.47908930637475 7.7262863928495
7.44418391569196 7.68494012561914
7.40930358692814 7.64354816576638
7.37444666591272 7.6021135241243
7.33961510525664 7.5606361534786
7.30481545679925 7.51911214471507
7.27004737181452 7.47754314280327
7.2353133112371 7.43592842339199
7.20061138028508 7.39427071536191
7.1659409708325 7.35257471609762
7.13222709596262 7.31198534343376
7.10016998955039 7.27337019544407
7.06966082377657 7.23659920684003
7.04059860500856 7.20155032938051
7.01288821736059 7.16811016406284
6.98644069920062 7.13617285813578
6.9611729421027 7.10563952489111
6.93700756923332 7.07641757369174
6.91387237256557 7.04842044469256
6.89169955557252 7.02156754692878
6.87042684356952 6.99578274501371
6.84999652709996 6.97099453999308
6.83035317697123 6.94713735017457
6.81144659469017 6.92414865615005
6.7932305875645 6.90196949627687
6.77566029438618 6.88054614529458
6.75869533864011 6.85982721216276
6.74229607880805 6.83976619380711
6.72642561549063 6.82031954398828
6.71104986783332 6.80144627767289
6.69613744912923 6.78310776438006
6.68166244446551 6.76526528930247
6.66759653788508 6.7478858512234
6.6539128001181 6.73093898797564
6.64058607414846 6.71439624172816
6.62759287068435 6.69823101791608
6.61491382098462 6.68241651726114
6.60253015329155 6.66692821825303
6.59042299900936 6.65174422922411
6.57857670955374 6.63684261437106
6.5669744160348 6.62220456979391
6.55560036682625 6.60781252864807
6.54444685918674 6.59364492441971
6.53350239222177 6.57968477325645
6.52275537867764 6.56591688104908
6.51220147675269 6.55232243965908
6.50182887345778 6.53888939888728
6.49162780751074 6.5256056375187
6.48159218636289 6.51245773789778
6.47171134781808 6.49943660443177
6.46197651511573 6.48653294479419
6.45238506749097 6.47373431239258
6.4429285129104 6.46103315936801
6.43359807371308 6.4484230074176
6.42439699384556 6.43589039544317
6.41532441915722 6.42342526299415
6.4063718894345 6.41102317229682
6.39752787385439 6.39868230682733
6.38877564081362 6.38640479647974
6.38056863512323 6.37467920883306
6.37514600101537 6.36590443907464
6.37263299250134 6.36021653808422
6.37283596395091 6.35741459803517
6.37557490554431 6.35731002401166
6.3806828799537 6.35972538401718
6.38799820869532 6.36450070973772
6.39737232792376 6.37148405671427
6.4086698085422 6.38053008414168
6.4217641352025 6.39150301298619
6.43653706068391 6.40427605623329
6.45287658947638 6.4187323088573
6.47067898388473 6.43476166483864
6.48984768423504 6.4522609087499
6.51029015753211 6.47113595381444
6.5319220746198 6.49129678100592
6.55466451606918 6.51265943357726
6.57844393884384 6.53514529576884
6.60319215630529 6.5586804067875
6.62884346288829 6.58319767678482
6.65533368591221 6.60863721911431
6.68260745671554 6.6349385106732
6.71061326099349 6.66204480022216
6.73930297287682 6.68990307229158
6.76863163189764 6.71846380142078
6.79855488248947 6.74768306248873
6.82903147053052 6.77751963912198
6.86002502301155 6.80793287195135
6.89150155882102 6.83888477866984
6.92342932529664 6.87033988388109
6.95577736967742 6.90226632616637
6.98851711348805 6.93463400583317
7.02162237211407 6.96741429361991
7.05506670481735 7.00058240393725
7.08882745674332 7.03411315620819
7.12288383252877 7.06798266172263
7.15721640374116 7.10216860517529
7.19180689609711 7.13665026248115
7.226636094573 7.17141039038935
7.26168746657424 7.20643147955837
7.29694641139817 7.24169633915815
7.33239928781259 7.27718891085305
7.36803335095586 7.31289419424436
7.40383606624939 7.34879879563281
7.43979556773234 7.38489035668967
7.47590105872228 7.42115704728653
7.51214177306396 7.45758848541648
7.54850877150705 7.49417387068767
7.5849937538452 7.53090306336178
7.62158896505673 7.56776659190627
7.65828715946682 7.60475560898793
7.69508056386609 7.64186283723598
7.731961994235 7.67908140175188
7.76892566327513 7.71640397125947
7.80596616369906 7.753823697701
7.84307844325813 7.79133418440665
7.88025752713201 7.82892970619726
7.91749857139159 7.86660510766403
7.95479745041134 7.90435518003726
7.99214963987339 7.94217571531175
8.0295513717854 7.98006233208939
8.06699932317978 8.01801074372195
8.10448953608813 8.05601778306207
8.1420189286 8.09407988746809
8.17958438616557 8.13219395912088
8.21718258736128 8.17035750759494
8.25481135566657 8.20856729860711
8.29246834813446 8.24682061379279
8.33015091906461 8.28511536094433
8.36785734633926 8.32344885186066
8.40558604425065 8.36181855262419
8.44333534373281 8.40022227969232
8.48110381203232 8.43865786946359
8.51889055215708 8.47712286871569
8.55669483496177 8.51561487917106
8.59451550206294 8.55413212734408
8.63235104336997 8.59267337491766
8.67019858814367 8.63123889277573
8.70805707566385 8.66982734867027
8.74592536214692 8.70843764704586
8.78380268443706 8.74706846619446
8.82168844047725 8.78571846308511
8.85958206304734 8.82438638772841
8.89748251209881 8.86307157035193
8.9353889890004 8.90177321640762
8.9733010890166 8.94049025044235
9.01121843391933 8.97922166789315
9.04914067025317 9.01796653041331
9.08706746771428 9.05672396150625
9.12499851763568 9.09549314244713
9.16293353157171 9.13427330847322
9.20087066289837 9.17306528218472
9.23880831164742 9.21186971008558
9.27674680492714 9.25068542102423
9.31468635132295 9.28951141535642
9.35262687259487 9.32834702511668
9.39056801490879 9.36719189959071
9.42850905708909 9.40604609140533
9.46619651468114 9.44464872172242
9.50224287999996 9.48157420564859
9.53654085517602 9.51671178165395
9.5692055605204 9.55017903094799
9.60034444501603 9.58208589081316
9.63005742534578 9.61253551255703
9.65843816628222 9.64162394638209
9.68557429366597 9.66944080120323
9.71154760497732 9.69606984977809
9.73643460268178 9.72158926752623
9.76030674934104 9.74607209129453
9.78323061147492 9.76958673936499
9.80526849977772 9.79219700732729
9.82647848483572 9.81396262806802
9.84691492863342 9.83493929489093
9.86662852316203 9.85517912585774
9.88566664042327 9.87473079431775
9.90407371980988 9.89363959235577
9.92189089691324 9.91194819720903
9.93915575230843 9.9296972946003
9.95590452705559 9.94692380149168
9.97217096908097 9.96366230927278
9.98798662166979 9.97994511767386
10.0033811175334 9.99580224252835
10.018381555363 10.0112622839001
10.0330135896465 10.0263516352387
10.0473010328598 10.0410950988428
10.0612653196025 10.0555166182175
10.074927626992 10.0696374618401
10.08830636275 10.0834787988015
10.101418082496 10.0970610110155
10.1142804335651 10.1104010774455
10.126910631578 10.1235141727635
10.139324122127 10.1364150731051
10.1515335711436 10.1491192359155
10.163550112288 10.161641756517
10.1753698437446 10.1740049171706
10.1851560557579 10.1873695947527
10.1918151626856 10.2024332434321
10.1955529262712 10.219084054448
10.1965615732277 10.2372175809651
10.1950206853096 10.2567362530812
10.191093588085 10.2775446253143
10.1849294426832 10.2995502259127
10.1766728316922 10.3226716497735
10.1664080785954 10.3467819667611
10.1542460068717 10.3717947311661
10.1403114780629 10.3976505715407
10.1247211386167 10.4242940244892
10.1075839602432 10.4516732772771
10.0889989299326 10.4797369848819
10.0690397846831 10.5084175868647
10.0477923556791 10.537669686685
10.0253355521967 10.5674494507516
10.0017457960227 10.5977188025481
9.97708067295086 10.6284270538816
9.95137771279451 10.6595091424392
9.92470432209542 10.6909395038496
9.89711755758256 10.722687610877
9.86866962450714 10.7547237177381
9.83941671783224 10.7870283395151
9.80940678708481 10.8195781382138
9.77868831776277 10.8523554796786
9.74730738022633 10.8853447554633
9.71528763150877 10.9185091490169
9.68266138212631 10.9518259800635
9.64945904996875 10.9852740657758
9.61570336930311 11.0188269415867
9.58143055248695 11.0524774774395
9.54667463710786 11.0862192569663
9.51146742038229 11.1200462853145
9.47583593962244 11.1539497754872
9.43979855881916 11.1879132830172
9.40338113299883 11.221931837858
9.36660710461789 11.2559999330512
9.32949743357222 11.2901112925718
9.29207342969797 11.3242621269904
9.25434483299049 11.3584365506717
9.21632811002297 11.3926286687753
9.1780422234827 11.4268373207006
9.13950488781609 11.4610614216845
9.10073129994351 11.4952982903401
9.06172447094085 11.5295316428082
9.02249680460567 11.5637580888218
8.98306283376266 11.5979780841227
8.94343613457418 11.6321920540206
8.90362938951574 11.6664003954258
8.8636530292726 11.7006017075843
8.82350711454579 11.7347825800046
8.78320045741364 11.7689414273049
8.74274363438865 11.8030796977402
8.70214652575327 11.8371987439358
8.66141836139471 11.8712998292061
8.62056221404037 11.9053771158425
8.57958138854804 11.9394256994802
8.53848103661116 11.9734435718218
8.49726241935345 12.007424322535
8.45593282208435 12.0413697566872
8.41449180885764 12.0752722189821
8.37294314995993 12.1091299440211
8.3312933258132 12.1429450921553
8.28954566571386 12.1767161412556
8.24770607716969 12.2104453038694
8.20577687039195 12.2441304526963
8.16376118223768 12.2777708786624
8.12166469987295 12.3113695199811
8.07949273612849 12.3449291213886
8.03725025414662 12.378452246894
7.99493856122482 12.4119368984054
7.95255143979807 12.4453713927711
7.9100930194084 12.4787579300288
7.86756761130606 12.512099158679
7.82497495240213 12.5453918322252
7.78231808494798 12.5786373017005
7.73960122985073 12.6118386676444
7.6968283302261 12.6449988265138
7.65400306968908 12.6781204841277
7.61112689849286 12.7112034997611
7.56820085113472 12.744247312604
7.52522794188945 12.7772541423686
7.48220963082517 12.8102242396703
7.43914862187795 12.8431596402433
7.39604772036323 12.8760626214042
7.35290954700739 12.9089353106273
7.30973655010044 12.9417796954134
7.26735167106955 12.9739838507568
7.22701437089408 13.0046091394932
7.18860793725074 13.0337459703522
7.15200504396899 13.0614919185129
7.11708666422786 13.0879380296156
7.08374171496093 13.1131695097818
7.05186521335335 13.1372642868129
7.02136027757002 13.1602968091403
6.99213651600251 13.18233678331
6.96410707266662 13.2034459568573
6.93719239133998 13.2236842283988
6.91131875143387 13.2431083900971
6.88641717705958 13.2617713469783
6.86242369560643 13.2797231779238
6.83927854612481 13.2970106693771
6.81692590013174 13.3136775290992
6.79531353081844 13.3297644861553
6.77439018088004 13.3453060749036
6.7541088724878 13.3603358321809
6.73442042043295 13.3748772666979
6.71528330150539 13.3889588290629
6.69666123132095 13.4026107729512
6.6785203132374 13.4158613614228
6.66082888124253 13.4287369979252
6.64355735317914 13.4412623486723
6.62667809362687 13.4534604569696
6.61016528580557 13.4653528500132
6.59399477096038 13.4769595762867
6.57813945068082 13.4882924653548
6.56257554754649 13.4993649108164
6.54728388178251 13.510194045115
6.53224381264445 13.5207915869523
6.51743442069155 13.5311658994664
6.50284027288021 13.5413312516287
6.48843447726419 13.5512799502097
6.47419702654196 13.561013425464
6.46011538994175 13.5705432283662
6.44617617263776 13.5798771150416
6.43236989011431 13.5890277745551
6.41868682242076 13.5980054295568
6.40511060190522 13.6068059433131
6.3916323421029 13.6154374983147
6.37911687488385 13.6231271161665
6.36980358376861 13.6278644820101
6.3636066611978 13.6297314920012
6.3603210651777 13.6289170488374
6.35975525105054 13.6255976296553
6.36173165114403 13.6199394440225
6.36608520398165 13.6120985696437
6.37266005880611 13.6022191986939
6.38131737503316 13.5904426906352
6.39192255007439 13.5768962777603
6.40434748344322 13.5616964993376
6.41847454309559 13.5449542459545
6.43419300675529 13.5267722883202
6.45139820138485 13.5072454094692
6.46999234162673 13.486462155285
6.48988407633156 13.4645052446846
6.5109887473548 13.4414526321413
6.53323285268887 13.4173827025799
6.55654308189051 13.392364059761
6.58085256708029 13.3664624208443
6.606097027636 13.3397373644817
6.63221497900648 13.3122431140087
6.6591498685147 13.2840312150099
6.6868519074011 13.2551528786605
6.71527142813731 13.2256527769339
6.74436296544174 13.1955735851072
6.77408259357203 13.1649537065696
6.80438901298841 13.1338287513
6.83524364023724 13.1022319844623
6.86661043196017 13.0701944834658
6.89845871515451 13.0377483130317
6.93075958615792 13.0049231765296
6.96348328631911 12.9717440344907
6.99660201370335 12.9382342034484
7.0300897943621 12.9044154641469
7.06392236207628 12.8703081626313
7.09807704601532 12.835931304689
7.13253361733003 12.8013036101911
7.16727500614684 12.7664444230543
7.2022827092206 12.7313692186429
7.23754016925641 12.6960931955038
7.27303134382483 12.6606299673762
7.30874224713443 12.6249932735115
7.34466063994255 12.5891967914718
7.38077290644873 12.5532510742356
7.41706572432335 12.5171653659199
7.45352503593875 12.4809466584658
7.4901396742564 12.4446034882323
7.526900204063 12.4081448467899
7.56379955856051 12.3715809166258
7.60082879920979 12.3349188265795
7.63797985241727 12.2981655196715
7.67524572532662 12.2613280436656
7.71261890266007 12.224411978271
7.75009288826343 12.187423072792
7.78766142220521 12.1503665025436
7.82531970873848 12.1132481811162
7.86306338495104 12.0760737532069
7.90088682951188 12.0388469083151
7.93878478868998 12.0015710908003
7.97675235393432 11.9642495178263
8.01478546284738 11.9268857318145
8.05288040412602 11.8894831280656
8.09103311275566 11.8520442647629
8.12924023449898 11.8145719870626
8.16749842651991 11.7770687379023
8.20580432036559 11.7395365472188
8.24415524563987 11.7019778010875
8.28254909517618 11.6643951269131
8.32098305437416 11.6267901094612
8.35945447475645 11.5891642095938
8.39796088185683 11.5515187917691
8.4365000149871 11.5138551830946
8.47507081621681 11.4761757080455
8.51367163332606 11.4384818548861
8.55230020852078 11.4007742787418
8.59095435206448 11.3630535087443
8.62963240013985 11.3253204323114
8.66833360649205 11.2875767105721
8.70705680614007 11.249823413595
};
\end{axis}

\end{tikzpicture}


==> tex/single_drone_sims/batch5Msg10Xshape_velocities.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-19.95, xmax=418.95,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.175747932658339, ymax=0.176927786695925,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.158592013241118
1 -0.158699848248387
2 -0.158918877729873
3 -0.159030208372746
4 -0.15925599566992
5 -0.159717218142236
6 -0.159484022836704
7 -0.0399897008116776
8 -0.0401193844484241
9 -0.0401902520465032
10 -0.0403071409468461
11 -0.0403946006133026
12 -0.0404921137210245
13 -0.0405456038814462
14 -0.0406028031237459
15 -0.0407308146347468
16 -0.0408031905770922
17 -0.0412647781940309
18 -0.0417738265843076
19 -0.0420985481384262
20 -0.042718251259397
21 -0.0435826630069763
22 -0.0443790396737991
23 0.139711371175367
24 0.140213280353579
25 0.140399215307677
26 0.140934832709209
27 0.140669726169022
28 0.141293474268717
29 0.141565341268783
30 0.141649014034921
31 0.141803552454963
32 0.142071190832273
33 0.142345241863969
34 0.142242183413176
35 0.142441039361396
36 0.142571769801382
37 0.142689934058586
38 0.14279723468908
39 0.142925313082941
40 0.143038275621603
41 0.143064429611587
42 0.143138609596902
43 0.143162000347705
44 0.143228973722504
45 0.143311290209644
46 0.143349336194541
47 0.143402704850941
48 0.143468490727962
49 0.143514417063516
50 0.143543817540363
51 0.143572370995254
52 0.143586349883317
53 0.14364037040046
54 0.143653538422035
55 0.143692423224353
56 0.143705120019215
57 0.143717741015658
58 0.143730326523407
59 0.143780476511784
60 0.0359611676268067
61 0.0359786379694996
62 0.0359861400665367
63 0.0359900630683041
64 0.0360028707698413
65 0.0360076012148989
66 0.0360371997240836
67 0.0360821239328
68 0.0361350337856353
69 0.0361929114666093
70 0.0362804219503137
71 0.144873865249671
72 0.142910687978723
73 0.140483244481056
74 0.139904973423038
75 0.138227682960997
76 0.137151403919396
77 0.136103650935642
78 0.135080676562692
79 0.132359180404678
80 0.130883054578755
81 0.130547280736023
82 0.129321958831847
83 0.129039707057807
84 0.128497617219909
85 0.127248415688505
86 0.126347395082219
87 0.125730194649494
88 0.125341055232266
89 0.12496863674348
90 0.124440407067888
91 0.123948079018883
92 0.123329993920339
93 0.122458209837767
94 0.123034258546707
95 0.122743950724599
96 0.121901898026442
97 0.121625598815724
98 0.12134753671119
99 0.120924819489844
100 0.120781957033231
101 0.120347380554651
102 0.119899155005582
103 0.0298594179396567
104 0.0296519570428878
105 0.0294602706302217
106 0.029511093747268
107 0.0293511885331123
108 0.0291628952720751
109 0.0290917011524411
110 0.0288431587153085
111 0.0290153554044062
112 0.0287446677109704
113 0.028398166367352
114 0.0278013797547091
115 0.0281226000109814
116 0.0272043801472709
117 0.0260692567544611
118 0.0247520841783936
119 -0.142995527372453
120 -0.142696918800286
121 -0.14223712972576
122 -0.142148788135117
123 -0.141719370610975
124 -0.141479885221799
125 -0.141216917180279
126 -0.141341598679645
127 -0.140999313397074
128 -0.140815017639779
129 -0.140658335152499
130 -0.140555362755338
131 -0.140461949971934
132 -0.140492064082454
133 -0.140404271623373
134 -0.140323186107029
135 -0.140272737609193
136 -0.14015659987157
137 -0.140054070499259
138 -0.1401139308018
139 -0.14003511177998
140 -0.139945935018523
141 -0.139912405898323
142 -0.139864237325542
143 -0.139817910099411
144 -0.139759090567034
145 -0.139730869982522
146 -0.139703157404154
147 -0.139744902320288
148 -0.139662563279618
149 -0.139635812702974
150 -0.13960901017765
151 -0.139568288080897
152 -0.0348744169000852
153 -0.0348630347094191
154 -0.0348378358971005
155 -0.0348423724578406
156 -0.0348229338886056
157 -0.0347915575824421
158 -0.0347749675706027
159 -0.0347544418328469
160 -0.0347296864359949
161 -0.0346821306363967
162 -0.0345861058644
163 -0.0345122036559744
164 0.136767580080052
165 0.135083464557029
166 0.139772011776608
167 0.141766402587516
168 0.142390243757941
169 0.144156818099909
170 0.145788369134802
171 0.149051095475413
172 0.14630651642369
173 0.150177158945274
174 0.151778125944896
175 0.152339271134049
176 0.152605906091519
177 0.154041352136807
178 0.154667174356715
179 0.154462544809056
180 0.155264269165864
181 0.156012465985789
182 0.156188696428789
183 0.156693921732508
184 0.157311915242828
185 0.157599803917105
186 0.157877362471401
187 0.15828153443556
188 0.158800458779741
189 0.159173871866066
190 0.159418251769348
191 0.159661168903643
192 0.160024545412464
193 0.160269770161412
194 0.160643360137238
195 0.160897072179822
196 0.0402884532837682
197 0.0403542726554592
198 0.0405307612355353
199 0.0407829254103613
200 0.0408317725286129
201 0.0410580526066833
202 0.0413267445378881
203 0.0416437514222032
204 0.0418247350743876
205 0.042132620475109
206 0.0420246641384379
207 0.0423674559870719
208 0.0426328243156049
209 0.0429373259707203
210 0.0434890202385767
211 0.0442103325310176
212 -0.139691394619143
213 -0.139884883585934
214 -0.1401689091894
215 -0.140355477466522
216 -0.139980128883776
217 -0.140814535066885
218 -0.14090620907267
219 -0.140998080592467
220 -0.141087856834736
221 -0.14139791132589
222 -0.141529992849072
223 -0.141760418499019
224 -0.14191204327192
225 -0.142050580286291
226 -0.142005968486133
227 -0.142176125430272
228 -0.142289943776497
229 -0.142360222585167
230 -0.142426760314674
231 -0.142458696861406
232 -0.142549651671425
233 -0.142520054754295
234 -0.142634867289224
235 -0.142662018695891
236 -0.142714767333914
237 -0.142765820861731
238 -0.142814901314688
239 -0.142885547731434
240 -0.14295311993135
241 -0.142975138260296
242 -0.143040090224446
243 -0.143123961883442
244 -0.143225901720645
245 -0.143246151409082
246 -0.143348827881729
247 -0.143369895863769
248 -0.143412682168688
249 -0.143478279813038
250 -0.0358868299279487
251 -0.0358991054669108
252 -0.0359191168952829
253 -0.0359262732062863
254 -0.0359582036416494
255 -0.0359865758398996
256 -0.0360313883844504
257 -0.0360434954676366
258 -0.0361099384437656
259 -0.0361886973355636
260 -0.0361717163676598
261 -0.0362248291445307
262 -0.0362642699959268
263 -0.0363076003811194
264 -0.0363555179794524
265 -0.036438601352517
266 -0.0365399209662327
267 -0.0365793024504007
268 -0.0366693723665446
269 -0.0368449237568722
270 -0.0369195030935283
271 -0.143850780556235
272 -0.143406457628818
273 -0.141219576206504
274 -0.140357449403366
275 -0.138647863283058
276 -0.13780839563941
277 -0.137041296009432
278 -0.136018669676119
279 -0.135113894480963
280 -0.134297692708629
281 -0.133796464536136
282 -0.132881818136297
283 -0.133100061312854
284 -0.132065624605147
285 -0.131688488811842
286 -0.131507422728186
287 -0.130988278970203
288 -0.130822000447288
289 -0.130194632582612
290 -0.129760673227917
291 -0.129355701632742
292 -0.128973938497558
293 -0.128729491387902
294 -0.12849049922816
295 -0.12837256128974
296 -0.12779528049831
297 -0.127458148334985
298 -0.127346614961376
299 -0.127012791123871
300 -0.126901575067702
301 -0.126338374015899
302 -0.125986606656154
303 -0.0314036341823749
304 -0.0313382358738898
305 -0.0312696199180435
306 -0.0313043874620717
307 -0.0311588559923317
308 -0.031077500835121
309 -0.030940167627835
310 -0.0308357844373106
311 -0.0307783581892046
312 -0.0307176724440601
313 -0.0303707058648471
314 -0.030118893056567
315 -0.0299269483451942
316 -0.0295930360494763
317 -0.0300256194500342
318 -0.0293317887104103
319 -0.0286762874443679
320 -0.0282513646892253
321 -0.0277287802480676
322 -0.0266497754908182
323 -0.0274171314305648
324 0.14263061428437
325 0.142431641995737
326 0.142366507773401
327 0.142107817278888
328 0.142237076379375
329 0.141912981670426
330 0.141781707651073
331 0.141648825136577
332 0.141581236882524
333 0.141512902490446
334 0.141121036603804
335 0.140962102130578
336 0.140868391509216
337 0.140742344262874
338 0.140666219467511
339 0.140630223890276
340 0.140561901239282
341 0.140497816109511
342 0.140381177915429
343 0.140354167047849
344 0.140302240444734
345 0.140206475558316
346 0.14009867743213
347 0.14005880035183
348 0.140001763316913
349 0.139879414741332
350 0.139930353008959
351 0.139846559772044
352 0.139782413908507
353 0.139766664218005
354 0.139719640591625
355 0.139814249397286
356 0.139672500906944
357 0.139640807707984
358 0.139592692418417
359 0.139423273802673
360 0.139459317154611
361 0.139404440053636
362 0.0348198751708951
363 0.0348254888723715
364 0.0347879900317631
365 0.0347805942142694
366 0.0347643433216933
367 0.0347456852699382
368 0.0347241787970407
369 0.0346290465186783
370 0.0346072285327605
371 0.0345571066099557
372 0.0344601267869154
373 0.0342605263468877
374 0.0343214009991583
375 0.0341037531006105
376 -0.138751076073203
377 -0.13944730349369
378 -0.142018369363452
379 -0.143758796197294
380 -0.144309077746578
381 -0.145370389816022
382 -0.145883045370659
383 -0.14873927754342
384 -0.149562617643933
385 -0.149945218626985
386 -0.151634845826766
387 -0.153025332196733
388 -0.153756355843282
389 -0.153986274250971
390 -0.154839415262566
391 -0.156290883792468
392 -0.155779629611557
393 -0.156763326838321
394 -0.15660968700351
395 -0.157205325858771
396 -0.157757418703385
397 -0.158276690509574
398 -0.158402881328613
399 -0.158650554026198
};
\addplot [semithick, darkorange25512714]
table {%
0 0.121838943345318
1 0.121698081845705
2 0.121411110827924
3 0.12126480050296
4 0.120967135191173
5 0.120355083438318
6 0.120665215468464
7 0.0300080793232466
8 0.0298335241201899
9 0.0297373752916738
10 0.0295775864542866
11 0.0294570336631244
12 0.0293216001545833
13 0.0292468447082192
14 0.0291665363584111
15 0.0289854050568922
16 0.0288821255572573
17 0.028208275934325
18 0.0274329679490204
19 0.0269192527748565
20 0.0258931470059685
21 0.0243468388045439
22 0.0227784197200566
23 -0.1431097000705
24 -0.142618149337153
25 -0.142435172659235
26 -0.141905403383533
27 -0.142168112979865
28 -0.141548444328885
29 -0.141276645724302
30 -0.141192781228397
31 -0.141037623336542
32 -0.140768094964652
33 -0.14049103064007
34 -0.140595350606541
35 -0.140393921411623
36 -0.140261184279697
37 -0.140140990497619
38 -0.14003166899204
39 -0.139900955988244
40 -0.139785468171604
41 -0.139758702481189
42 -0.139682732087442
43 -0.139658759738172
44 -0.139590075805369
45 -0.139505564578156
46 -0.139466469619186
47 -0.139411592429577
48 -0.139343887038353
49 -0.139296581024661
50 -0.139266280075812
51 -0.139236839099132
52 -0.139222421007927
53 -0.139166673829846
54 -0.139153077783121
55 -0.139112912476674
56 -0.139099792122676
57 -0.139086747415816
58 -0.139073736718106
59 -0.139021865522467
60 -0.0347388510069736
61 -0.0347207424745733
62 -0.0347129592514432
63 -0.0347088875161395
64 -0.0346955859733347
65 -0.0346906699322589
66 -0.0346598712689601
67 -0.0346130029884097
68 -0.03455762025096
69 -0.0344968074927736
70 -0.0344043965604044
71 0.137882417110891
72 0.139916165531104
73 0.142353280687641
74 0.142921646377393
75 0.144544479352914
76 0.14556610668836
77 0.146546222651922
78 0.147489695028284
79 0.149936810068689
80 0.151227067049615
81 0.151517019846279
82 0.152564186030003
83 0.15280299052764
84 0.153259134505146
85 0.154297895942434
86 0.155036562642246
87 0.155537513632747
88 0.15585127479256
89 0.156150055369649
90 0.156571341583781
91 0.156961376007197
92 0.157447490680154
93 0.158126488148649
94 0.157678695010308
95 0.157904788065621
96 0.158555751553447
97 0.158767794598483
98 0.158980420118505
99 0.159302185258784
100 0.15941052937117
101 0.159738866207662
102 0.160075573350899
103 0.0401050480238665
104 0.0402586759845022
105 0.0403991557539273
106 0.0403620457987644
107 0.0404784746378446
108 0.0406143373099816
109 0.0406653616573471
110 0.0408420166965149
111 0.0407198686329335
112 0.0409113913380027
113 0.0411526534305974
114 0.0415581209131477
115 0.0413414442049009
116 0.0419513093078802
117 0.0426658583483099
118 0.0434430841134919
119 -0.139829458333814
120 -0.140134177280322
121 -0.140600843696179
122 -0.140690157317339
123 -0.141122706952088
124 -0.141362797657306
125 -0.141625495001726
126 -0.1415010635792
127 -0.141842138259068
128 -0.142025101303903
129 -0.142180277742658
130 -0.142282074270711
131 -0.142374292995882
132 -0.142344577038958
133 -0.14243117367824
134 -0.142511059981737
135 -0.142560716533289
136 -0.142674897721756
137 -0.142775545522267
138 -0.142716801303135
139 -0.142794140499195
140 -0.142881540175737
141 -0.142914372948279
142 -0.142961514201667
143 -0.143006823437722
144 -0.143064308207272
145 -0.143091871615868
146 -0.143118928258686
147 -0.143078167410775
148 -0.143158542603744
149 -0.143184635209764
150 -0.143210768661337
151 -0.143250455360753
152 -0.0358298065517069
153 -0.0358408815079786
154 -0.0358653744990157
155 -0.0358609676284297
156 -0.0358798423473917
157 -0.0359102634046688
158 -0.035926325682276
159 -0.0359461767591583
160 -0.0359700864236763
161 -0.0360159191266792
162 -0.0361080702724874
163 -0.036178633477902
164 -0.145926790547067
165 -0.147487141207663
166 -0.14305168219351
167 -0.141075462367769
168 -0.140445781162397
169 -0.138631925266735
170 -0.136915120758495
171 -0.133355801346566
172 -0.136361292565167
173 -0.132086410041224
174 -0.130243614922054
175 -0.12958682495203
176 -0.129272720060899
177 -0.127558851330608
178 -0.126799305647485
179 -0.127048498538146
180 -0.126067464020917
181 -0.125140358316529
182 -0.124920334408856
183 -0.124286016097538
184 -0.123502875816089
185 -0.123135295019704
186 -0.12277922283862
187 -0.122257740486876
188 -0.121582949893287
189 -0.121093674714412
190 -0.120771770828491
191 -0.120450449790354
192 -0.119967265093863
193 -0.119639461173092
194 -0.119137361134057
195 -0.118794495505416
196 -0.0296114932321955
197 -0.0295217322441966
198 -0.0292789576698166
199 -0.0289266805989222
200 -0.028857688270478
201 -0.0285348191154658
202 -0.0281442588959722
203 -0.0276730235134214
204 -0.0273987067677528
205 -0.0269228235545537
206 -0.0270910372989429
207 -0.0265517116362266
208 -0.0261234580477967
209 -0.0256198377912826
210 -0.0246716182362045
211 -0.0233541940400429
212 0.143130405737213
213 0.142941309981021
214 0.142662803952817
215 0.142479257002235
216 0.142848039062582
217 0.14202558030744
218 0.141934629323828
219 0.141843364442574
220 0.141754066719771
221 0.141444793021479
222 0.141312631878854
223 0.141081474885841
224 0.140928956530636
225 0.140789315877973
226 0.140834313060088
227 0.140662533037875
228 0.140547396879743
229 0.140476211217737
230 0.140408749251178
231 0.140376346383463
232 0.140283982680976
233 0.140314051194045
234 0.140197338366805
235 0.140169709626118
236 0.140116003046467
237 0.14006398385212
238 0.140013939302877
239 0.139941843560937
240 0.139872816984176
241 0.139850310342463
242 0.139783876597887
243 0.139698000137828
244 0.139593484601676
245 0.139572705071189
246 0.139467248970637
247 0.139445591389414
248 0.139401587468861
249 0.139334070339985
250 0.0348157352901376
251 0.0348030774671042
252 0.0347824235447678
253 0.0347750316511024
254 0.0347420126120994
255 0.0347126215799075
256 0.0346661004986222
257 0.0346535108442688
258 0.0345842597601517
259 0.0345018196987062
260 0.0345196268622114
261 0.0344638701753591
262 0.0344223519935653
263 0.0343766268005274
264 0.0343259228268836
265 0.0342376623207581
266 0.0341294300452151
267 0.0340871825736672
268 0.0339901776991907
269 0.0337995730062922
270 0.0337179767525476
271 -0.138949456936055
272 -0.139407985985507
273 -0.141622844037268
274 -0.142477314238418
275 -0.144141488642344
276 -0.144944281979086
277 -0.145669770407194
278 -0.146625101366546
279 -0.147459263431064
280 -0.148202997822847
281 -0.148655658752296
282 -0.149473814154133
283 -0.149279511035682
284 -0.150195437229788
285 -0.150526211636559
286 -0.150684425840797
287 -0.151135928938515
288 -0.151279880928188
289 -0.151820141923165
290 -0.152191212695943
291 -0.152535568378935
292 -0.152858496342328
293 -0.153064412623948
294 -0.153265089223791
295 -0.153363885108291
296 -0.153845249173654
297 -0.154124669644038
298 -0.154216836405344
299 -0.154491884877578
300 -0.154583250456463
301 -0.155043874511979
302 -0.155329842632967
303 -0.038907719143893
304 -0.0389604111850924
305 -0.0390155010032405
306 -0.0389876119914331
307 -0.0391040115385185
308 -0.0391686941028254
309 -0.0392772572296486
310 -0.0393592507679204
311 -0.0394041681536852
312 -0.0394514881887483
313 -0.0397191657387872
314 -0.0399104115632002
315 -0.0400545070046448
316 -0.0403017617973057
317 -0.0399806138627899
318 -0.0404922266850092
319 -0.0409588510825778
320 -0.041252920764807
321 -0.0416057432739447
322 -0.0423043911443609
323 -0.0418116088188978
324 0.140201653851695
325 0.140403786851105
326 0.140469831343042
327 0.140731533636964
328 0.14060088999209
329 0.140928003427705
330 0.141060072536205
331 0.141193509814847
332 0.141261283942751
333 0.141329740371857
334 0.141721031288976
335 0.141879116306996
336 0.141972160169431
337 0.142097117001607
338 0.142172475929865
339 0.142208081272013
340 0.142275613672894
341 0.142338898645301
342 0.142453934411882
343 0.142480547340533
344 0.142531680606793
345 0.142625884782825
346 0.142731774930714
347 0.142770905711974
348 0.142826837343931
349 0.142946664259704
350 0.142896800776724
351 0.142978807148979
352 0.143041520170136
353 0.143056909447077
354 0.14310283679831
355 0.143010402836653
356 0.14314884713387
357 0.143179763946329
358 0.143226674271656
359 0.143391597385758
360 0.143356543451912
361 0.143409907028491
362 0.0358828114652666
363 0.0358773635083968
364 0.0359137221608312
365 0.0359208839225668
366 0.0359366098990235
367 0.0359546472767537
368 0.0359754144092825
369 0.036066969668011
370 0.036087896864878
371 0.0361358731159219
372 0.0362283098094289
373 0.0364169481695274
374 0.0363596453200027
375 0.0365636076531954
376 0.144042136489097
377 0.143368224182898
378 0.14082180507741
379 0.139044620394053
380 0.138473419847883
381 0.137358828110833
382 0.136814235225127
383 0.133703497433984
384 0.132781856159642
385 0.13234964803448
386 0.13041039624578
387 0.12877595124238
388 0.127902232029427
389 0.127625331607987
390 0.126588915174106
391 0.12479245880642
392 0.125430080329338
393 0.124198460487868
394 0.124392138541914
395 0.123638520968259
396 0.122933296442108
397 0.122264009366957
398 0.122100474978486
399 0.121778490016834
};
\end{axis}

\end{tikzpicture}

